Higher-order circuits

We write down a series of basic laws for (strict) higher-order circuit diagrams. More precisely, we define higher-order circuit theories in terms of: (a) nesting, (b) temporal and spatial composition, and (c) equivalence between lower-order bipartite processes and higher-order bipartite states. In category-theoretic terms, these laws are expressed using enrichment and cotensors in symmetric polycategories, along with a frobenius-like coherence between them. We describe how these laws capture the salient features of higher-order quantum theory, and discover an upper bound for higher-order circuits: any higher-order circuit theory embeds into the theory of strong profunctors.

==> figs/Induction_1.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1059) at (-2.5, 2.5) {};
		\node [style=none] (1061) at (-2.75, -0.75) {};
		\node [style=none] (1072) at (-2.75, -1.25) {};
		\node [style=none] (1076) at (-2.75, 1.75) {};
		\node [style=none] (1125) at (-2.75, -1.75) {};
		\node [style=none] (1126) at (-2, 1.75) {};
		\node [style=none] (1128) at (-2.75, -1.25) {};
		\node [style=none] (1129) at (-5, 1.75) {};
		\node [style=none] (1130) at (-2.5, 1.25) {};
		\node [style=none] (1131) at (-3.5, 1.25) {};
		\node [style=none] (1132) at (-2.5, -1.25) {};
		\node [style=none] (1133) at (-4, 1.25) {};
		\node [style=none] (1134) at (-4, -0.75) {};
		\node [style=none] (1135) at (-2.5, -0.75) {};
		\node [style=none] (1136) at (-5, -1.25) {};
		\node [style=none] (1137) at (-4.5, 1.25) {$S$};
		\node [style=none] (1138) at (-4.5, 2.75) {};
		\node [style=none] (1139) at (-4.5, 1.75) {};
		\node [style=none] (1140) at (-4.5, -1.25) {};
		\node [style=none] (1141) at (-4.5, -1.25) {};
		\node [style=none] (1142) at (6.25, 1.75) {};
		\node [style=none] (1143) at (6.25, -1.25) {};
		\node [style=none] (1144) at (-2.5, -1.25) {};
		\node [style=none] (1145) at (-3.5, 1.25) {};
		\node [style=none] (1146) at (-2.75, -0.75) {};
		\node [style=none] (1147) at (-2.5, -1.25) {};
		\node [style=none] (1148) at (-3.5, 1.25) {};
		\node [style=none] (1149) at (-2.5, -1.25) {};
		\node [style=none] (1150) at (-2.5, -1.25) {};
		\node [style=none] (1151) at (-3.5, -1) {};
		\node [style=none] (1152) at (-2.75, -1.25) {};
		\node [style=none] (1153) at (-3.75, 0) {};
		\node [style=none] (1154) at (-2.75, 1.75) {};
		\node [style=none] (1155) at (-2.75, -1.25) {};
		\node [style=none] (1156) at (-2.75, 1.75) {};
		\node [style=none] (1157) at (-2.75, 1.25) {};
		\node [style=none] (1158) at (-3.5, -0.75) {};
		\node [style=none] (1160) at (-2.75, 1.75) {};
		\node [style=none] (1161) at (-4.5, -1.25) {};
		\node [style=none] (1162) at (-6, -1.25) {};
		\node [style=none] (1163) at (-6, 2.75) {};
		\node [style=none] (1164) at (-2, -1.25) {};
		\node [style=none] (1165) at (-2, -2.25) {};
		\node [style=none] (1166) at (-2.75, -2.25) {};
		\node [style=none] (1167) at (0.5, 2.5) {};
		\node [style=none] (1168) at (0.25, -0.75) {};
		\node [style=none] (1169) at (0.25, -1.25) {};
		\node [style=none] (1170) at (0.25, 1.75) {};
		\node [style=none] (1171) at (0.25, -1.75) {};
		\node [style=none] (1172) at (1, 1.75) {};
		\node [style=none] (1173) at (0.25, -1.25) {};
		\node [style=none] (1174) at (0.5, 1.25) {};
		\node [style=none] (1175) at (-0.5, 1.25) {};
		\node [style=none] (1176) at (0.5, -1.25) {};
		\node [style=none] (1177) at (-1, 1.25) {};
		\node [style=none] (1178) at (-1, -0.75) {};
		\node [style=none] (1179) at (0.5, -0.75) {};
		\node [style=none] (1180) at (0.5, -1.25) {};
		\node [style=none] (1181) at (-0.5, 1.25) {};
		\node [style=none] (1182) at (0.25, -0.75) {};
		\node [style=none] (1183) at (0.5, -1.25) {};
		\node [style=none] (1184) at (-0.5, 1.25) {};
		\node [style=none] (1185) at (0.5, -1.25) {};
		\node [style=none] (1186) at (0.5, -1.25) {};
		\node [style=none] (1187) at (-0.5, -1) {};
		\node [style=none] (1188) at (0.25, -1.25) {};
		\node [style=none] (1189) at (-0.75, 0) {};
		\node [style=none] (1190) at (0.25, 1.75) {};
		\node [style=none] (1191) at (0.25, -1.25) {};
		\node [style=none] (1192) at (0.25, 1.75) {};
		\node [style=none] (1193) at (0.25, 1.25) {};
		\node [style=none] (1194) at (-0.5, -0.75) {};
		\node [style=none] (1195) at (0.25, 1.75) {};
		\node [style=none] (1196) at (1, -1.25) {};
		\node [style=none] (1197) at (1, -2.25) {};
		\node [style=none] (1198) at (0.25, -2.25) {};
		\node [style=none] (1199) at (5, 2.5) {};
		\node [style=none] (1200) at (4.75, -0.75) {};
		\node [style=none] (1201) at (4.75, -1.25) {};
		\node [style=none] (1202) at (4.75, 1.75) {};
		\node [style=none] (1203) at (4.75, -1.75) {};
		\node [style=none] (1204) at (5.5, 1.75) {};
		\node [style=none] (1205) at (4.75, -1.25) {};
		\node [style=none] (1206) at (5, 1.25) {};
		\node [style=none] (1207) at (4, 1.25) {};
		\node [style=none] (1208) at (5, -1.25) {};
		\node [style=none] (1209) at (3.5, 1.25) {};
		\node [style=none] (1210) at (3.5, -0.75) {};
		\node [style=none] (1211) at (5, -0.75) {};
		\node [style=none] (1212) at (5, -1.25) {};
		\node [style=none] (1213) at (4, 1.25) {};
		\node [style=none] (1214) at (4.75, -0.75) {};
		\node [style=none] (1215) at (5, -1.25) {};
		\node [style=none] (1216) at (4, 1.25) {};
		\node [style=none] (1217) at (5, -1.25) {};
		\node [style=none] (1218) at (5, -1.25) {};
		\node [style=none] (1219) at (4, -1) {};
		\node [style=none] (1220) at (4.75, -1.25) {};
		\node [style=none] (1221) at (3.75, 0) {};
		\node [style=none] (1222) at (4.75, 1.75) {};
		\node [style=none] (1223) at (4.75, -1.25) {};
		\node [style=none] (1224) at (4.75, 1.75) {};
		\node [style=none] (1225) at (4.75, 1.25) {};
		\node [style=none] (1226) at (4, -0.75) {};
		\node [style=none] (1227) at (4.75, 1.75) {};
		\node [style=none] (1228) at (5.5, -1.25) {};
		\node [style=none] (1229) at (5.5, -2.25) {};
		\node [style=none] (1230) at (4.75, -2.25) {};
		\node [style=none] (1231) at (2.25, 0.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=2.25] (1076.center) to (1126.center);
		\draw (1128.center) to (1072.center);
		\draw (1135.center) to (1134.center);
		\draw (1134.center) to (1133.center);
		\draw (1133.center) to (1130.center);
		\draw (1129.center) to (1136.center);
		\draw (1141.center) to (1140.center);
		\draw (1139.center) to (1138.center);
		\draw (1136.center) to (1143.center);
		\draw (1129.center) to (1142.center);
		\draw (1143.center) to (1142.center);
		\draw (1135.center) to (1130.center);
		\draw [in=270, out=90] (1146.center) to (1148.center);
		\draw [in=90, out=-90] (1157.center) to (1158.center);
		\draw [style=dottededge] (1156.center) to (1157.center);
		\draw [style=dottededge] (1155.center) to (1146.center);
		\draw (1160.center) to (1156.center);
		\draw [bend right=90, looseness=1.25] (1162.center) to (1161.center);
		\draw (1163.center) to (1162.center);
		\draw (1126.center) to (1164.center);
		\draw [in=90, out=-90] (1164.center) to (1166.center);
		\draw [in=90, out=-90] (1128.center) to (1165.center);
		\draw [bend left=90, looseness=2.25] (1170.center) to (1172.center);
		\draw (1173.center) to (1169.center);
		\draw (1179.center) to (1178.center);
		\draw (1178.center) to (1177.center);
		\draw (1177.center) to (1174.center);
		\draw (1179.center) to (1174.center);
		\draw [in=270, out=90] (1182.center) to (1184.center);
		\draw [in=90, out=-90] (1193.center) to (1194.center);
		\draw [style=dottededge] (1192.center) to (1193.center);
		\draw [style=dottededge] (1191.center) to (1182.center);
		\draw (1195.center) to (1192.center);
		\draw (1172.center) to (1196.center);
		\draw [in=90, out=-90] (1196.center) to (1198.center);
		\draw [in=90, out=-90] (1173.center) to (1197.center);
		\draw [bend left=90, looseness=2.25] (1202.center) to (1204.center);
		\draw (1205.center) to (1201.center);
		\draw (1211.center) to (1210.center);
		\draw (1210.center) to (1209.center);
		\draw (1209.center) to (1206.center);
		\draw (1211.center) to (1206.center);
		\draw [in=270, out=90] (1214.center) to (1216.center);
		\draw [in=90, out=-90] (1225.center) to (1226.center);
		\draw [style=dottededge] (1224.center) to (1225.center);
		\draw [style=dottededge] (1223.center) to (1214.center);
		\draw (1227.center) to (1224.center);
		\draw (1204.center) to (1228.center);
		\draw [in=90, out=-90] (1228.center) to (1230.center);
		\draw [in=90, out=-90] (1205.center) to (1229.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/Phiext.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-1.25, 1) {};
		\node [style=none] (60) at (-1.25, -1) {};
		\node [style=none] (76) at (-1.25, 0.25) {};
		\node [style=none] (77) at (-1.25, -0.25) {};
		\node [style=none] (78) at (-1.5, 0.25) {};
		\node [style=none] (79) at (1.5, 0.25) {};
		\node [style=none] (80) at (1.5, -0.25) {};
		\node [style=none] (81) at (-1.5, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\Phi$};
		\node [style=none] (87) at (1.25, -0.25) {};
		\node [style=none] (95) at (1.25, 0.25) {};
		\node [style=none] (144) at (1.25, 0.25) {};
		\node [style=none] (146) at (1.25, -0.25) {};
		\node [style=none] (147) at (1.25, -1) {};
		\node [style=none] (232) at (1.25, 0.5) {};
		\node [style=none] (233) at (1.25, 0.25) {};
		\node [style=none] (234) at (1.25, 1) {};
		\node [style=none] (235) at (0.25, -0.25) {};
		\node [style=none] (236) at (0.25, 0.25) {};
		\node [style=none] (237) at (0.25, 0.25) {};
		\node [style=none] (238) at (0.25, -0.25) {};
		\node [style=none] (239) at (0.25, -1) {};
		\node [style=none] (240) at (0.25, 0.5) {};
		\node [style=none] (241) at (0.25, 0.25) {};
		\node [style=none] (242) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.75] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw (234.center) to (233.center);
		\draw (238.center) to (239.center);
		\draw (242.center) to (241.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/adjoint.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1.5) {};
		\node [style=none] (1) at (-2.5, 1.5) {};
		\node [style=none] (2) at (-5, 0.5) {};
		\node [style=none] (3) at (-2.5, 0.5) {};
		\node [style=none] (5) at (-4.75, 0.5) {};
		\node [style=none] (6) at (-2.75, 0.5) {};
		\node [style=none] (7) at (-4.75, 0) {};
		\node [style=none] (8) at (-3, -1) {};
		\node [style=none] (9) at (-4, 1.5) {};
		\node [style=none] (11) at (-3.75, 1) {$\varepsilon_{(B \Rightarrow I) \Rightarrow (A \Rightarrow I)}$};
		\node [style=none] (12) at (-3, -1.5) {$B \Rightarrow I$};
		\node [style=none] (14) at (-5, 0) {};
		\node [style=none] (15) at (-4.5, 0) {};
		\node [style=none] (16) at (-4.5, -0.5) {};
		\node [style=none] (17) at (-5, -0.5) {};
		\node [style=none] (18) at (-4.75, -0.25) {$T$};
		\node [style=none] (19) at (-4.75, -1) {};
		\node [style=none] (20) at (-4.75, -0.5) {};
		\node [style=none] (21) at (-4.75, -1.5) {$A \Rightarrow B$};
		\node [style=none] (22) at (-0.75, 1) {=};
		\node [style=none] (39) at (-4, 1.5) {};
		\node [style=none] (42) at (-4, 3.5) {};
		\node [style=none] (43) at (-2, 3.5) {};
		\node [style=none] (44) at (-4, 2.5) {};
		\node [style=none] (45) at (-2, 2.5) {};
		\node [style=none] (46) at (-3.75, 2.5) {};
		\node [style=none] (47) at (-2.25, 2.5) {};
		\node [style=none] (48) at (-3.25, 3.5) {};
		\node [style=none] (49) at (-3, 3) {$\varepsilon_{A \Rightarrow I}$};
		\node [style=none] (50) at (-3.25, 3.5) {};
		\node [style=none] (51) at (-1.75, -0.5) {};
		\node [style=none] (53) at (-1.75, -1) {$A$};
		\node [style=none] (54) at (0.5, 1.5) {};
		\node [style=none] (55) at (2.5, 1.5) {};
		\node [style=none] (56) at (0.5, 0.5) {};
		\node [style=none] (57) at (2.5, 0.5) {};
		\node [style=none] (58) at (0.75, 0.5) {};
		\node [style=none] (59) at (3.25, 2.5) {};
		\node [style=none] (60) at (0.75, -1) {};
		\node [style=none] (61) at (2.5, -1.25) {};
		\node [style=none] (62) at (1.25, 1.5) {};
		\node [style=none] (63) at (1.5, 1) {$\varepsilon_{A \Rightarrow B}$};
		\node [style=none] (64) at (2.5, -1.75) {$B \Rightarrow I$};
		\node [style=none] (72) at (0.75, -1.5) {$A \Rightarrow B$};
		\node [style=none] (73) at (1.25, 1.5) {};
		\node [style=none] (74) at (2.75, 3.5) {};
		\node [style=none] (75) at (4.75, 3.5) {};
		\node [style=none] (76) at (2.75, 2.5) {};
		\node [style=none] (77) at (4.75, 2.5) {};
		\node [style=none] (78) at (4.5, 2.5) {};
		\node [style=none] (79) at (2, 0.5) {};
		\node [style=none] (80) at (3.5, 3.5) {};
		\node [style=none] (81) at (3.75, 3) {$\varepsilon_{A \Rightarrow I}$};
		\node [style=none] (82) at (3.5, 3.5) {};
		\node [style=none] (83) at (4.25, -1) {};
		\node [style=none] (84) at (4.25, -1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (0.center) to (2.center);
		\draw [style=double edge, in=-90, out=105] (7.center) to (5.center);
		\draw [style=double edge, in=90, out=-90] (6.center) to (8.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw [style=double edge] (19.center) to (20.center);
		\draw [style=none] (44.center) to (45.center);
		\draw [style=none] (45.center) to (43.center);
		\draw [style=none] (43.center) to (42.center);
		\draw [style=none] (42.center) to (44.center);
		\draw [style=double edge, in=270, out=90] (39.center) to (46.center);
		\draw [style=double edge, in=90, out=-90] (47.center) to (51.center);
		\draw [style=none] (56.center) to (57.center);
		\draw [style=none] (57.center) to (55.center);
		\draw [style=none] (55.center) to (54.center);
		\draw [style=none] (54.center) to (56.center);
		\draw [style=double edge, in=270, out=90] (60.center) to (58.center);
		\draw [style=double edge, in=90, out=-90] (59.center) to (61.center);
		\draw [style=none] (76.center) to (77.center);
		\draw [style=none] (77.center) to (75.center);
		\draw [style=none] (75.center) to (74.center);
		\draw [style=none] (74.center) to (76.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (73.center) to (78.center);
		\draw [style=double edge, in=90, out=-105] (79.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/adjoint5_a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (24) at (-3.5, -0.25) {$\eta$};
		\node [style=whitephase] (25) at (-3.5, 1.75) {$\circ$};
		\node [style=box] (26) at (-3.5, 0.75) {$T$};
		\node [style=box] (28) at (-5, 0.5) {$\hat{\varepsilon_{I \Rightarrow I}}$};
		\node [style=none] (29) at (-3.5, 2.5) {};
		\node [style=none] (30) at (-3.5, -1) {};
		\node [style=none] (35) at (-1, 1.25) {$=$};
		\node [style=none] (37) at (-3.75, 3.5) {};
		\node [style=none] (38) at (-1.5, 3.5) {};
		\node [style=none] (39) at (-3.75, 2.5) {};
		\node [style=none] (40) at (-1.5, 2.5) {};
		\node [style=none] (41) at (-2.25, 2.5) {};
		\node [style=none] (48) at (-1.75, 1) {};
		\node [style=box] (49) at (4.5, -0.75) {$\eta$};
		\node [style=box] (51) at (4.5, 0.25) {$T$};
		\node [style=none] (53) at (4.5, 1.25) {};
		\node [style=none] (54) at (4.5, -1.5) {};
		\node [style=none] (55) at (7.5, 1.25) {$=$};
		\node [style=none] (56) at (4.25, 2.25) {};
		\node [style=none] (57) at (6.5, 2.25) {};
		\node [style=none] (58) at (4.25, 1.25) {};
		\node [style=none] (59) at (6.5, 1.25) {};
		\node [style=none] (60) at (6, 1.25) {};
		\node [style=none] (61) at (5, 2.25) {};
		\node [style=none] (63) at (5.75, 2.25) {};
		\node [style=none] (64) at (5.75, 3) {};
		\node [style=none] (65) at (6.25, -0.25) {};
		\node [style=none] (66) at (5.5, 3) {};
		\node [style=none] (67) at (5.5, 4) {};
		\node [style=none] (68) at (7, 4) {};
		\node [style=none] (69) at (5.5, 3) {};
		\node [style=none] (70) at (7, 3) {};
		\node [style=none] (71) at (6.75, 3) {};
		\node [style=box] (76) at (8.5, -0.5) {$\eta$};
		\node [style=none] (77) at (8.5, 0.5) {};
		\node [style=none] (79) at (8.5, -1.5) {};
		\node [style=none] (81) at (8.25, 1.5) {};
		\node [style=none] (82) at (9.75, 1.5) {};
		\node [style=none] (83) at (8.25, 0.5) {};
		\node [style=none] (84) at (9.75, 0.5) {};
		\node [style=none] (85) at (9.25, 3) {};
		\node [style=none] (86) at (8.75, 1.5) {};
		\node [style=none] (88) at (9.5, 1.5) {};
		\node [style=none] (89) at (10.25, 3) {};
		\node [style=none] (90) at (10.75, 0.75) {};
		\node [style=none] (91) at (9.25, 3) {};
		\node [style=none] (92) at (9, 4) {};
		\node [style=none] (93) at (10.5, 4) {};
		\node [style=none] (94) at (9, 3) {};
		\node [style=none] (95) at (10.5, 3) {};
		\node [style=none] (101) at (11.5, 1.25) {$=$};
		\node [style=none] (109) at (12.5, 1.5) {};
		\node [style=none] (112) at (12.75, 0) {};
		\node [style=none] (113) at (13.5, 1.5) {};
		\node [style=none] (114) at (13.75, 0) {};
		\node [style=none] (115) at (12.5, 1.5) {};
		\node [style=none] (116) at (12.25, 2.5) {};
		\node [style=none] (117) at (13.75, 2.5) {};
		\node [style=none] (118) at (12.25, 1.5) {};
		\node [style=none] (119) at (13.75, 1.5) {};
		\node [style=none] (125) at (6.75, 3.25) {$I$};
		\node [style=none] (126) at (5.75, 3) {};
		\node [style=none] (132) at (6.75, 3.75) {$I$};
		\node [style=none] (133) at (5.75, 3) {};
		\node [style=none] (134) at (5.75, 3) {};
		\node [style=none] (135) at (5.75, 3) {};
		\node [style=none] (136) at (5.75, 3) {};
		\node [style=none] (137) at (5.75, 3) {};
		\node [style=none] (138) at (5.75, 3) {};
		\node [style=none] (139) at (6.5, 3.5) {};
		\node [style=none] (140) at (5.75, 3) {};
		\node [style=none] (141) at (13.5, 1.75) {$B$};
		\node [style=none] (142) at (12.5, 1.5) {};
		\node [style=none] (143) at (13.5, 2.25) {$I$};
		\node [style=none] (144) at (12.5, 1.5) {};
		\node [style=none] (145) at (12.5, 1.5) {};
		\node [style=none] (146) at (12.5, 1.5) {};
		\node [style=none] (147) at (12.5, 1.5) {};
		\node [style=none] (148) at (12.5, 1.5) {};
		\node [style=none] (149) at (12.5, 1.5) {};
		\node [style=none] (150) at (13.25, 2) {};
		\node [style=none] (151) at (12.5, 1.5) {};
		\node [style=none] (152) at (9.5, 0.75) {$I$};
		\node [style=none] (153) at (8.5, 0.5) {};
		\node [style=none] (154) at (9.5, 1.25) {$B$};
		\node [style=none] (155) at (8.5, 0.5) {};
		\node [style=none] (156) at (8.5, 0.5) {};
		\node [style=none] (157) at (8.5, 0.5) {};
		\node [style=none] (158) at (8.5, 0.5) {};
		\node [style=none] (159) at (8.5, 0.5) {};
		\node [style=none] (160) at (8.5, 0.5) {};
		\node [style=none] (161) at (9.25, 1) {};
		\node [style=none] (162) at (8.5, 0.5) {};
		\node [style=none] (163) at (10.25, 3.25) {$B$};
		\node [style=none] (164) at (9.25, 3) {};
		\node [style=none] (165) at (10.25, 3.75) {$I$};
		\node [style=none] (166) at (9.25, 3) {};
		\node [style=none] (167) at (9.25, 3) {};
		\node [style=none] (168) at (9.25, 3) {};
		\node [style=none] (169) at (9.25, 3) {};
		\node [style=none] (170) at (9.25, 3) {};
		\node [style=none] (171) at (9.25, 3) {};
		\node [style=none] (172) at (10, 3.5) {};
		\node [style=none] (173) at (9.25, 3) {};
		\node [style=none] (181) at (-2.25, 2.75) {$B\Rightarrow I$};
		\node [style=none] (183) at (-2.25, 3.25) {$I$};
		\node [style=none] (190) at (-2.75, 3) {};
		\node [style=none] (191) at (-3.5, 2.5) {};
		\node [style=none] (196) at (5.75, 1.5) {$B\Rightarrow I$};
		\node [style=none] (197) at (5.75, 2) {$I \Rightarrow I$};
		\node [style=none] (198) at (5.25, 1.75) {};
		\node [style=none] (199) at (4.5, 1.25) {};
		\node [style=none] (200) at (3.5, 1.25) {$=$};
		\node [style=box] (201) at (0.75, -1.5) {$\eta$};
		\node [style=box] (203) at (0.75, -0.5) {$T$};
		\node [style=box] (204) at (-0.75, -0.75) {$\hat{\varepsilon_{I \Rightarrow I}}$};
		\node [style=none] (205) at (0.75, 1.25) {};
		\node [style=none] (206) at (0.75, -2.25) {};
		\node [style=none] (207) at (0.5, 2.25) {};
		\node [style=none] (208) at (2.75, 2.25) {};
		\node [style=none] (209) at (0.5, 1.25) {};
		\node [style=none] (210) at (2.75, 1.25) {};
		\node [style=none] (211) at (2, 1.25) {};
		\node [style=none] (212) at (2.5, -0.25) {};
		\node [style=none] (213) at (2, 1.5) {$B\Rightarrow I$};
		\node [style=none] (214) at (2, 2) {$I \Rightarrow I$};
		\node [style=none] (215) at (1.5, 1.75) {};
		\node [style=none] (216) at (0.75, 1.25) {};
		\node [style=none] (217) at (0, 3.25) {};
		\node [style=none] (218) at (-0.25, 4.25) {};
		\node [style=none] (219) at (2, 4.25) {};
		\node [style=none] (220) at (-0.25, 3.25) {};
		\node [style=none] (221) at (2, 3.25) {};
		\node [style=none] (222) at (1.25, 3.25) {};
		\node [style=none] (223) at (0.5, 4.25) {};
		\node [style=none] (224) at (1.25, 4.25) {};
		\node [style=none] (225) at (1.25, 5) {};
		\node [style=none] (228) at (1.25, 5) {};
		\node [style=none] (229) at (1.25, 5) {};
		\node [style=none] (230) at (1.25, 5) {};
		\node [style=none] (231) at (1.25, 5) {};
		\node [style=none] (232) at (1.25, 5) {};
		\node [style=none] (233) at (1.25, 5) {};
		\node [style=none] (234) at (1.25, 5) {};
		\node [style=none] (235) at (1.25, 5) {};
		\node [style=none] (236) at (1.25, 3.5) {$I\Rightarrow I$};
		\node [style=none] (237) at (1.25, 4) {$I$};
		\node [style=none] (238) at (0.75, 3.75) {};
		\node [style=none] (239) at (0, 3.25) {};
		\node [style=none] (240) at (2, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (29.center) to (25);
		\draw [style=double edge, in=90, out=-165, looseness=1.25] (25) to (28);
		\draw [style=double edge] (25) to (26);
		\draw [style=double edge] (26) to (24);
		\draw [style=double edge] (24) to (30.center);
		\draw [style=none] (39.center) to (40.center);
		\draw [style=none] (40.center) to (38.center);
		\draw [style=none] (38.center) to (37.center);
		\draw [style=none] (37.center) to (39.center);
		\draw [style=double edge, in=90, out=-90] (41.center) to (48.center);
		\draw [style=double edge] (51) to (49);
		\draw [style=double edge] (49) to (54.center);
		\draw [style=none] (58.center) to (59.center);
		\draw [style=none] (59.center) to (57.center);
		\draw [style=none] (57.center) to (56.center);
		\draw [style=none] (56.center) to (58.center);
		\draw [style=double edge, in=270, out=90] (63.center) to (64.center);
		\draw [style=double edge, in=90, out=-90] (60.center) to (65.center);
		\draw [style=none] (69.center) to (70.center);
		\draw [style=none] (70.center) to (68.center);
		\draw [style=none] (68.center) to (67.center);
		\draw [style=none] (67.center) to (69.center);
		\draw [style=double edge, in=270, out=90] (51) to (53.center);
		\draw [style=double edge] (77.center) to (76);
		\draw [style=double edge] (76) to (79.center);
		\draw [style=none] (83.center) to (84.center);
		\draw [style=none] (84.center) to (82.center);
		\draw [style=none] (82.center) to (81.center);
		\draw [style=none] (81.center) to (83.center);
		\draw [style=double edge, in=270, out=90] (88.center) to (89.center);
		\draw [style=double edge, in=90, out=-90] (85.center) to (90.center);
		\draw [style=none] (94.center) to (95.center);
		\draw [style=none] (95.center) to (93.center);
		\draw [style=none] (93.center) to (92.center);
		\draw [style=none] (92.center) to (94.center);
		\draw [style=double edge, in=270, out=90] (112.center) to (113.center);
		\draw [style=double edge, in=90, out=-90] (109.center) to (114.center);
		\draw [style=none] (118.center) to (119.center);
		\draw [style=none] (119.center) to (117.center);
		\draw [style=none] (117.center) to (116.center);
		\draw [style=none] (116.center) to (118.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (139.center) to (140.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (150.center) to (151.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (161.center) to (162.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (172.center) to (173.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (190.center) to (191.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (198.center) to (199.center);
		\draw [style=double edge] (203) to (201);
		\draw [style=double edge] (201) to (206.center);
		\draw [style=none] (209.center) to (210.center);
		\draw [style=none] (210.center) to (208.center);
		\draw [style=none] (208.center) to (207.center);
		\draw [style=none] (207.center) to (209.center);
		\draw [style=double edge, in=90, out=-90] (211.center) to (212.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (215.center) to (216.center);
		\draw [style=double edge] (203) to (216.center);
		\draw [style=none] (220.center) to (221.center);
		\draw [style=none] (221.center) to (219.center);
		\draw [style=none] (219.center) to (218.center);
		\draw [style=none] (218.center) to (220.center);
		\draw [style=double edge, in=270, out=90] (224.center) to (225.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (238.center) to (239.center);
		\draw [style=double edge, in=90, out=-90] (222.center) to (240.center);
		\draw [style=double edge, in=90, out=-90] (239.center) to (204);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/adjoint_2.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (24) at (-2.25, -1.25) {$\circ$};
		\node [style=whitephase] (25) at (-2.25, 0.75) {$\circ$};
		\node [style=box] (26) at (-2.25, -0.25) {$\phi_{A,B\Rightarrow I,I}$};
		\node [style=box] (27) at (-3, -2.25) {$\hat{d_{B}}$};
		\node [style=box] (28) at (-0.25, -0.75) {\texttt{SWAP}${}_{A,(B \Rightarrow I)}$};
		\node [style=box] (29) at (-2.25, 1.75) {$\phi^{-1}_{A,B\Rightarrow I,I}$};
		\node [style=none] (30) at (-1.75, -2.5) {};
		\node [style=none] (31) at (-2.25, 2.5) {};
		\node [style=none] (32) at (-4.75, -1.25) {};
		\node [style=none] (33) at (-4.75, 0.75) {};
		\node [style=box] (34) at (-4.75, -0.25) {$T_{AB}$};
		\node [style=none] (35) at (-3.5, -0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (31.center) to (29);
		\draw [style=double edge] (29) to (25);
		\draw [style=double edge, in=90, out=-30, looseness=1.25] (25) to (28);
		\draw [style=double edge] (25) to (26);
		\draw [style=double edge] (26) to (24);
		\draw [style=double edge, in=90, out=-135] (24) to (27);
		\draw [style=double edge, in=90, out=-45, looseness=1.25] (24) to (30.center);
		\draw [style=double edge] (33.center) to (34);
		\draw [style=double edge] (34) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/adjoint_3.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (85) at (-2.25, -1.75) {$\circ$};
		\node [style=whitephase] (86) at (-2.25, 0.25) {$\circ$};
		\node [style=box] (87) at (-2.25, -0.75) {$\phi$};
		\node [style=box] (88) at (-3, -2.75) {$\hat{d}$};
		\node [style=box] (89) at (-1, -0.75) {\texttt{SWAP}};
		\node [style=box] (90) at (-2.25, 1.25) {$\phi^{-1}$};
		\node [style=none] (91) at (-1.75, -3) {};
		\node [style=none] (92) at (-2.25, 2) {};
		\node [style=none] (93) at (-2.5, 3) {};
		\node [style=none] (94) at (0, 3) {};
		\node [style=none] (95) at (-2.5, 2) {};
		\node [style=none] (96) at (0, 2) {};
		\node [style=none] (98) at (-0.25, 2) {};
		\node [style=none] (100) at (-0.5, 0.5) {};
		\node [style=none] (101) at (-1.5, 3) {};
		\node [style=none] (102) at (-1.25, 2.5) {$\varepsilon_{(B \Rightarrow I) \Rightarrow (A \Rightarrow I)}$};
		\node [style=none] (112) at (1.75, 1.25) {=};
		\node [style=none] (113) at (-1.5, 3) {};
		\node [style=none] (114) at (-1.5, 5) {};
		\node [style=none] (115) at (0.5, 5) {};
		\node [style=none] (116) at (-1.5, 4) {};
		\node [style=none] (117) at (0.5, 4) {};
		\node [style=none] (118) at (-1.25, 4) {};
		\node [style=none] (119) at (0.25, 4) {};
		\node [style=none] (120) at (-0.75, 5) {};
		\node [style=none] (121) at (-0.5, 4.5) {$\varepsilon_{A \Rightarrow I}$};
		\node [style=none] (122) at (-0.75, 5) {};
		\node [style=none] (123) at (0.75, 1) {};
		\node [style=whitephase] (124) at (3, -0.25) {$\circ$};
		\node [style=whitephase] (125) at (3, 1.75) {$\circ$};
		\node [style=box] (126) at (3, 0.75) {$\phi$};
		\node [style=box] (127) at (2.25, -1.25) {$\hat{d}$};
		\node [style=box] (128) at (4.25, 0.75) {\texttt{SWAP}};
		\node [style=none] (130) at (3.5, -1.5) {};
		\node [style=none] (131) at (3, 2.75) {};
		\node [style=none] (132) at (2.75, 3.75) {};
		\node [style=none] (133) at (6, 3.75) {};
		\node [style=none] (134) at (2.75, 2.75) {};
		\node [style=none] (135) at (6, 2.75) {};
		\node [style=none] (136) at (5.25, 2.75) {};
		\node [style=none] (137) at (5.25, 1.25) {};
		\node [style=none] (138) at (3.75, 3.75) {};
		\node [style=none] (139) at (4.5, 3.25) {$\varepsilon_{((B \Rightarrow I) \otimes A) \Rightarrow (A \Rightarrow I)}$};
		\node [style=none] (140) at (6.75, 1.25) {=};
		\node [style=none] (141) at (3.75, 3.75) {};
		\node [style=none] (147) at (5.75, 2.75) {};
		\node [style=none] (151) at (5.75, 1.25) {};
		\node [style=whitephase] (152) at (8.5, 0.75) {$\circ$};
		\node [style=box] (154) at (8.5, 1.75) {$\phi$};
		\node [style=box] (155) at (7.75, -0.25) {$\hat{d}$};
		\node [style=none] (157) at (9, -0.5) {};
		\node [style=none] (158) at (8.5, 2.75) {};
		\node [style=none] (159) at (8.25, 3.75) {};
		\node [style=none] (160) at (11.5, 3.75) {};
		\node [style=none] (161) at (8.25, 2.75) {};
		\node [style=none] (162) at (11.5, 2.75) {};
		\node [style=none] (163) at (10.75, 2.75) {};
		\node [style=none] (164) at (11.25, 1.25) {};
		\node [style=none] (165) at (9.25, 3.75) {};
		\node [style=none] (166) at (10, 3.25) {$\varepsilon_{((B \Rightarrow I) \otimes A) \Rightarrow (A \Rightarrow I)}$};
		\node [style=none] (168) at (9.25, 3.75) {};
		\node [style=none] (169) at (11.25, 2.75) {};
		\node [style=none] (170) at (10.75, 1.25) {};
		\node [style=none] (171) at (-3.5, -7) {=};
		\node [style=whitephase] (172) at (-1.75, -8.25) {$\circ$};
		\node [style=box] (174) at (-2.5, -9.25) {$\hat{d}$};
		\node [style=none] (175) at (-1.25, -9.5) {};
		\node [style=none] (181) at (-0.5, -7.25) {};
		\node [style=none] (182) at (1, -9.5) {};
		\node [style=none] (186) at (0.25, -5.25) {};
		\node [style=none] (187) at (0.25, -9.5) {};
		\node [style=none] (188) at (-2.5, -6.25) {};
		\node [style=none] (189) at (0, -6.25) {};
		\node [style=none] (190) at (-2.5, -7.25) {};
		\node [style=none] (191) at (0, -7.25) {};
		\node [style=none] (192) at (-2, -7.25) {};
		\node [style=none] (193) at (-0.5, -7.25) {};
		\node [style=none] (194) at (-1.5, -6.25) {};
		\node [style=none] (195) at (-1.25, -6.75) {$\varepsilon_{A \Rightarrow ((B\Rightarrow I) \Rightarrow I)}$};
		\node [style=none] (196) at (-2, -6.25) {};
		\node [style=none] (197) at (-1.5, -4.25) {};
		\node [style=none] (198) at (0.5, -4.25) {};
		\node [style=none] (199) at (-1.5, -5.25) {};
		\node [style=none] (200) at (0.5, -5.25) {};
		\node [style=none] (201) at (-1.25, -5.25) {};
		\node [style=none] (202) at (0.25, -5.25) {};
		\node [style=none] (203) at (-0.75, -4.25) {};
		\node [style=none] (204) at (-0.5, -4.75) {$\varepsilon_{(B \Rightarrow I) \Rightarrow I}$};
		\node [style=none] (205) at (-0.75, -4.25) {};
		\node [style=none] (206) at (2, -7) {=};
		\node [style=none] (207) at (3.5, -9.25) {};
		\node [style=none] (210) at (5, -8.25) {};
		\node [style=none] (211) at (6.5, -9.5) {};
		\node [style=none] (212) at (5.75, -5.25) {};
		\node [style=none] (213) at (5.75, -9.5) {};
		\node [style=none] (214) at (3, -7.25) {};
		\node [style=none] (215) at (5.5, -7.25) {};
		\node [style=none] (216) at (3, -8.25) {};
		\node [style=none] (217) at (5.5, -8.25) {};
		\node [style=none] (218) at (3.5, -8.25) {};
		\node [style=none] (219) at (5, -8.25) {};
		\node [style=none] (220) at (3.5, -7.25) {};
		\node [style=none] (221) at (4.25, -7.75) {$\varepsilon_{A \Rightarrow B}$};
		\node [style=none] (222) at (3.5, -7.25) {};
		\node [style=none] (223) at (4, -4.25) {};
		\node [style=none] (224) at (6, -4.25) {};
		\node [style=none] (225) at (4, -5.25) {};
		\node [style=none] (226) at (6, -5.25) {};
		\node [style=none] (227) at (4.25, -5.25) {};
		\node [style=none] (228) at (5.75, -5.25) {};
		\node [style=none] (229) at (4.75, -4.25) {};
		\node [style=none] (230) at (5, -4.75) {$\varepsilon_{(B \Rightarrow I) \Rightarrow I}$};
		\node [style=none] (231) at (4.75, -4.25) {};
		\node [style=box] (232) at (3.75, -6.25) {$\hat{d}$};
		\node [style=none] (233) at (7.5, -7) {=};
		\node [style=none] (234) at (9, -9.25) {};
		\node [style=none] (235) at (10, -8) {};
		\node [style=none] (236) at (12, -9.5) {};
		\node [style=none] (237) at (11.25, -5.25) {};
		\node [style=none] (238) at (11.25, -9.5) {};
		\node [style=none] (239) at (8.75, -7) {};
		\node [style=none] (240) at (10.25, -7) {};
		\node [style=none] (241) at (8.75, -8) {};
		\node [style=none] (242) at (10.25, -8) {};
		\node [style=none] (243) at (9, -8) {};
		\node [style=none] (244) at (10, -8) {};
		\node [style=none] (245) at (9.25, -7) {};
		\node [style=none] (246) at (9.5, -7.5) {$\varepsilon_{A \Rightarrow B}$};
		\node [style=none] (247) at (9.25, -7) {};
		\node [style=none] (248) at (9.5, -4.25) {};
		\node [style=none] (249) at (11.5, -4.25) {};
		\node [style=none] (250) at (9.5, -5.25) {};
		\node [style=none] (251) at (11.5, -5.25) {};
		\node [style=none] (252) at (10, -5.25) {};
		\node [style=none] (253) at (11, -5.25) {};
		\node [style=none] (254) at (10.25, -4.25) {};
		\node [style=none] (255) at (10.5, -4.75) {$\varepsilon_{(B \Rightarrow I) \Rightarrow I}$};
		\node [style=none] (256) at (10.25, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (92.center) to (90);
		\draw [style=double edge] (90) to (86);
		\draw [style=double edge, in=90, out=-30, looseness=1.25] (86) to (89);
		\draw [style=double edge] (86) to (87);
		\draw [style=double edge] (87) to (85);
		\draw [style=double edge, in=90, out=-135] (85) to (88);
		\draw [style=double edge, in=90, out=-45, looseness=1.25] (85) to (91.center);
		\draw [style=none] (95.center) to (96.center);
		\draw [style=none] (96.center) to (94.center);
		\draw [style=none] (94.center) to (93.center);
		\draw [style=none] (93.center) to (95.center);
		\draw [style=double edge, in=90, out=-90] (98.center) to (100.center);
		\draw [style=none] (116.center) to (117.center);
		\draw [style=none] (117.center) to (115.center);
		\draw [style=none] (115.center) to (114.center);
		\draw [style=none] (114.center) to (116.center);
		\draw [style=double edge, in=270, out=90] (113.center) to (118.center);
		\draw [style=double edge, in=90, out=-90] (119.center) to (123.center);
		\draw [style=double edge, in=90, out=-30, looseness=1.25] (125) to (128);
		\draw [style=double edge] (125) to (126);
		\draw [style=double edge] (126) to (124);
		\draw [style=double edge, in=90, out=-135] (124) to (127);
		\draw [style=double edge, in=90, out=-45, looseness=1.25] (124) to (130.center);
		\draw [style=none] (134.center) to (135.center);
		\draw [style=none] (135.center) to (133.center);
		\draw [style=none] (133.center) to (132.center);
		\draw [style=none] (132.center) to (134.center);
		\draw [style=double edge, in=90, out=-90] (136.center) to (137.center);
		\draw [style=double edge, in=90, out=-90] (147.center) to (151.center);
		\draw [style=double edge, in=90, out=-90] (131.center) to (125);
		\draw [style=double edge] (154) to (152);
		\draw [style=double edge, in=90, out=-135] (152) to (155);
		\draw [style=double edge, in=90, out=-45, looseness=1.25] (152) to (157.center);
		\draw [style=none] (161.center) to (162.center);
		\draw [style=none] (162.center) to (160.center);
		\draw [style=none] (160.center) to (159.center);
		\draw [style=none] (159.center) to (161.center);
		\draw [style=double edge, in=90, out=-90] (163.center) to (164.center);
		\draw [style=double edge, in=90, out=-90] (169.center) to (170.center);
		\draw [style=double edge] (158.center) to (154);
		\draw [style=double edge, in=90, out=-135] (172) to (174);
		\draw [style=double edge, in=90, out=-45, looseness=1.25] (172) to (175.center);
		\draw [style=double edge, in=90, out=-90] (181.center) to (182.center);
		\draw [style=double edge, in=90, out=-90] (186.center) to (187.center);
		\draw [style=none] (190.center) to (191.center);
		\draw [style=none] (191.center) to (189.center);
		\draw [style=none] (189.center) to (188.center);
		\draw [style=none] (188.center) to (190.center);
		\draw [style=none] (199.center) to (200.center);
		\draw [style=none] (200.center) to (198.center);
		\draw [style=none] (198.center) to (197.center);
		\draw [style=none] (197.center) to (199.center);
		\draw [style=double edge, in=270, out=90] (196.center) to (201.center);
		\draw [style=double edge, in=-90, out=90] (172) to (192.center);
		\draw [style=double edge, in=90, out=-90] (210.center) to (211.center);
		\draw [style=double edge, in=90, out=-90] (212.center) to (213.center);
		\draw [style=none] (216.center) to (217.center);
		\draw [style=none] (217.center) to (215.center);
		\draw [style=none] (215.center) to (214.center);
		\draw [style=none] (214.center) to (216.center);
		\draw [style=none] (225.center) to (226.center);
		\draw [style=none] (226.center) to (224.center);
		\draw [style=none] (224.center) to (223.center);
		\draw [style=none] (223.center) to (225.center);
		\draw [style=double edge, in=-90, out=90] (207.center) to (218.center);
		\draw [style=double edge, in=90, out=-90] (227.center) to (232);
		\draw [style=double edge, in=90, out=-90] (232) to (220.center);
		\draw [style=double edge, in=90, out=-90] (235.center) to (236.center);
		\draw [style=none] (241.center) to (242.center);
		\draw [style=none] (242.center) to (240.center);
		\draw [style=none] (240.center) to (239.center);
		\draw [style=none] (239.center) to (241.center);
		\draw [style=none] (250.center) to (251.center);
		\draw [style=none] (251.center) to (249.center);
		\draw [style=none] (249.center) to (248.center);
		\draw [style=none] (248.center) to (250.center);
		\draw [style=double edge, in=-90, out=90] (234.center) to (243.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (252.center) to (238.center);
		\draw [style=double edge, in=-90, out=90] (247.center) to (253.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/adjoint_3_a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (85) at (-2.25, -1.75) {$\circ$};
		\node [style=whitephase] (86) at (-2.25, 0.25) {$\circ$};
		\node [style=box] (87) at (-2.25, -0.75) {$\phi$};
		\node [style=box] (88) at (-3, -2.75) {$\hat{d}$};
		\node [style=box] (89) at (-1, -0.75) {\texttt{SWAP}};
		\node [style=box] (90) at (-2.25, 1.25) {$\phi^{-1}$};
		\node [style=none] (91) at (-1.75, -3) {};
		\node [style=none] (92) at (-2.25, 2) {};
		\node [style=none] (93) at (-2.5, 3) {};
		\node [style=none] (94) at (-0.5, 3) {};
		\node [style=none] (95) at (-2.5, 2) {};
		\node [style=none] (96) at (-0.5, 2) {};
		\node [style=none] (98) at (-1.25, 2) {};
		\node [style=none] (100) at (-0.5, 0.5) {};
		\node [style=none] (101) at (-1.5, 3) {};
		\node [style=none] (112) at (1.75, 1.25) {=};
		\node [style=none] (113) at (-1.25, 3) {};
		\node [style=none] (114) at (-1.25, 5) {};
		\node [style=none] (115) at (0.25, 5) {};
		\node [style=none] (116) at (-1.25, 4) {};
		\node [style=none] (117) at (0.25, 4) {};
		\node [style=none] (118) at (-1, 4) {};
		\node [style=none] (119) at (0, 4) {};
		\node [style=none] (120) at (-0.5, 5) {};
		\node [style=none] (122) at (-0.5, 5) {};
		\node [style=none] (123) at (0.75, 1) {};
		\node [style=whitephase] (124) at (3, -0.25) {$\circ$};
		\node [style=whitephase] (125) at (3, 1.75) {$\circ$};
		\node [style=box] (126) at (3, 0.75) {$\phi$};
		\node [style=box] (127) at (2.25, -1.25) {$\hat{d}$};
		\node [style=box] (128) at (4.25, 0.75) {\texttt{SWAP}};
		\node [style=none] (130) at (3.5, -1.5) {};
		\node [style=none] (131) at (3, 2.75) {};
		\node [style=none] (132) at (2.75, 3.75) {};
		\node [style=none] (133) at (5.75, 3.75) {};
		\node [style=none] (134) at (2.75, 2.75) {};
		\node [style=none] (135) at (5.75, 2.75) {};
		\node [style=none] (136) at (4.5, 2.75) {};
		\node [style=none] (137) at (5.25, 1.25) {};
		\node [style=none] (138) at (3.75, 3.75) {};
		\node [style=none] (140) at (6.75, 1.25) {=};
		\node [style=none] (141) at (3.75, 3.75) {};
		\node [style=none] (147) at (5.5, 2.75) {};
		\node [style=none] (151) at (5.75, 1.25) {};
		\node [style=whitephase] (152) at (8.5, 0.75) {$\circ$};
		\node [style=box] (154) at (8.5, 1.75) {$\phi$};
		\node [style=box] (155) at (7.75, -0.25) {$\hat{d}$};
		\node [style=none] (157) at (9, -0.5) {};
		\node [style=none] (158) at (8.5, 2.75) {};
		\node [style=none] (163) at (9.75, 2.75) {};
		\node [style=none] (164) at (10.5, 1.25) {};
		\node [style=none] (169) at (10.5, 2.75) {};
		\node [style=none] (170) at (9.75, 1.25) {};
		\node [style=none] (171) at (-3.5, -7) {=};
		\node [style=whitephase] (172) at (-2, -8.25) {$\circ$};
		\node [style=box] (174) at (-2.5, -9.25) {$\hat{d}$};
		\node [style=none] (175) at (-1.25, -9.5) {};
		\node [style=none] (181) at (-1.25, -7.25) {};
		\node [style=none] (182) at (1, -9.5) {};
		\node [style=none] (186) at (0.25, -5.25) {};
		\node [style=none] (187) at (0.25, -9.5) {};
		\node [style=none] (188) at (-2.75, -6.25) {};
		\node [style=none] (189) at (-0.25, -6.25) {};
		\node [style=none] (190) at (-2.75, -7.25) {};
		\node [style=none] (191) at (-0.25, -7.25) {};
		\node [style=none] (192) at (-2.5, -7.25) {};
		\node [style=none] (193) at (-1.25, -7.25) {};
		\node [style=none] (194) at (-1.75, -6.25) {};
		\node [style=none] (196) at (-1.5, -6.25) {};
		\node [style=none] (197) at (-1.5, -4.25) {};
		\node [style=none] (198) at (1, -4.25) {};
		\node [style=none] (199) at (-1.5, -5.25) {};
		\node [style=none] (200) at (1, -5.25) {};
		\node [style=none] (201) at (-1.25, -5.25) {};
		\node [style=none] (202) at (0.25, -5.25) {};
		\node [style=none] (203) at (-0.25, -4.25) {};
		\node [style=none] (205) at (-0.25, -4.25) {};
		\node [style=none] (206) at (2, -7) {=};
		\node [style=none] (207) at (3.5, -9.25) {};
		\node [style=none] (210) at (4.5, -8.25) {};
		\node [style=none] (211) at (6.5, -9.5) {};
		\node [style=none] (212) at (5.5, -5.25) {};
		\node [style=none] (213) at (6, -9.5) {};
		\node [style=none] (214) at (3.25, -7.25) {};
		\node [style=none] (215) at (4.75, -7.25) {};
		\node [style=none] (216) at (3.25, -8.25) {};
		\node [style=none] (217) at (4.75, -8.25) {};
		\node [style=none] (218) at (3.5, -8.25) {};
		\node [style=none] (219) at (4.5, -8.25) {};
		\node [style=none] (220) at (4.5, -7.25) {};
		\node [style=none] (222) at (4.5, -7.25) {};
		\node [style=none] (223) at (4.25, -4.25) {};
		\node [style=none] (224) at (6.25, -4.25) {};
		\node [style=none] (225) at (4.25, -5.25) {};
		\node [style=none] (226) at (6.25, -5.25) {};
		\node [style=none] (227) at (4.5, -5.25) {};
		\node [style=none] (228) at (5.5, -5.25) {};
		\node [style=none] (229) at (5, -4.25) {};
		\node [style=none] (231) at (5, -4.25) {};
		\node [style=box] (232) at (4.5, -6.25) {$d_B$};
		\node [style=none] (233) at (7.5, -7) {=};
		\node [style=none] (234) at (9, -9.25) {};
		\node [style=none] (235) at (10, -8) {};
		\node [style=none] (236) at (12, -9.5) {};
		\node [style=none] (237) at (12, -5.25) {};
		\node [style=none] (238) at (11.25, -9.5) {};
		\node [style=none] (239) at (8.75, -7) {};
		\node [style=none] (240) at (10.25, -7) {};
		\node [style=none] (241) at (8.75, -8) {};
		\node [style=none] (242) at (10.25, -8) {};
		\node [style=none] (243) at (9, -8) {};
		\node [style=none] (244) at (10, -8) {};
		\node [style=none] (245) at (9.25, -7) {};
		\node [style=none] (247) at (9.25, -7) {};
		\node [style=none] (248) at (10, -4.25) {};
		\node [style=none] (249) at (12.25, -4.25) {};
		\node [style=none] (250) at (10, -5.25) {};
		\node [style=none] (251) at (12.25, -5.25) {};
		\node [style=none] (252) at (10.25, -5.25) {};
		\node [style=none] (253) at (11.5, -5.25) {};
		\node [style=none] (254) at (10.75, -4.25) {};
		\node [style=none] (256) at (10.75, -4.25) {};
		\node [style=none] (268) at (-1.25, 2.25) {$B \Rightarrow I$};
		\node [style=none] (269) at (-1.25, 2.75) {$A \Rightarrow I$};
		\node [style=none] (270) at (-1.75, 2.5) {};
		\node [style=none] (271) at (-2.25, 2) {};
		\node [style=none] (272) at (4.5, 3) {$B \Rightarrow I$};
		\node [style=none] (273) at (4.5, 3.5) {$I$};
		\node [style=none] (274) at (4, 3.25) {};
		\node [style=none] (275) at (3, 2.75) {};
		\node [style=none] (276) at (0, 4.25) {$A$};
		\node [style=none] (277) at (0, 4.75) {$I$};
		\node [style=none] (278) at (-0.5, 4.5) {};
		\node [style=none] (279) at (-1, 4) {};
		\node [style=none] (280) at (-1.25, -7) {$A$};
		\node [style=none] (281) at (-1.25, -6.5) {$(B \Rightarrow I) \Rightarrow I$};
		\node [style=none] (282) at (-2, -6.75) {};
		\node [style=none] (283) at (-2.5, -7.25) {};
		\node [style=none] (284) at (4.5, -8) {$A$};
		\node [style=none] (285) at (4.5, -7.5) {$B$};
		\node [style=none] (286) at (4, -7.75) {};
		\node [style=none] (287) at (3.5, -8.25) {};
		\node [style=none] (296) at (5.5, -5) {$B \Rightarrow I$};
		\node [style=none] (297) at (5.5, -4.5) {$I$};
		\node [style=none] (298) at (5, -4.75) {};
		\node [style=none] (299) at (4.5, -5.25) {};
		\node [style=none] (300) at (10, -7.75) {$A$};
		\node [style=none] (301) at (10, -7.25) {$B$};
		\node [style=none] (302) at (9.5, -7.5) {};
		\node [style=none] (303) at (9, -8) {};
		\node [style=none] (312) at (0.25, -5) {$B \Rightarrow I$};
		\node [style=none] (313) at (0.25, -4.5) {$I$};
		\node [style=none] (314) at (-0.25, -4.75) {};
		\node [style=none] (315) at (-1.25, -5.25) {};
		\node [style=none] (316) at (11.5, -5) {$B \Rightarrow I$};
		\node [style=none] (317) at (11.5, -4.5) {$I$};
		\node [style=none] (318) at (11, -4.75) {};
		\node [style=none] (319) at (10.25, -5.25) {};
		\node [style=none] (320) at (8.5, 2.75) {};
		\node [style=none] (321) at (8.25, 3.75) {};
		\node [style=none] (322) at (11.25, 3.75) {};
		\node [style=none] (323) at (8.25, 2.75) {};
		\node [style=none] (324) at (11.25, 2.75) {};
		\node [style=none] (325) at (9.75, 2.75) {};
		\node [style=none] (326) at (9.25, 3.75) {};
		\node [style=none] (327) at (9.25, 3.75) {};
		\node [style=none] (328) at (9.75, 2.75) {};
		\node [style=none] (329) at (10.5, 3) {$B \Rightarrow I$};
		\node [style=none] (330) at (10, 3.5) {$I$};
		\node [style=none] (331) at (9.5, 3.25) {};
		\node [style=none] (332) at (8.5, 2.75) {};
		\node [style=none] (333) at (5.5, 3) {$A$};
		\node [style=none] (334) at (9.75, 3) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (92.center) to (90);
		\draw [style=double edge] (90) to (86);
		\draw [style=double edge, in=90, out=-30, looseness=1.25] (86) to (89);
		\draw [style=double edge] (86) to (87);
		\draw [style=double edge] (87) to (85);
		\draw [style=double edge, in=90, out=-135] (85) to (88);
		\draw [style=double edge, in=90, out=-45, looseness=1.25] (85) to (91.center);
		\draw [style=none] (95.center) to (96.center);
		\draw [style=none] (96.center) to (94.center);
		\draw [style=none] (94.center) to (93.center);
		\draw [style=none] (93.center) to (95.center);
		\draw [style=double edge, in=90, out=-90] (98.center) to (100.center);
		\draw [style=none] (116.center) to (117.center);
		\draw [style=none] (117.center) to (115.center);
		\draw [style=none] (115.center) to (114.center);
		\draw [style=none] (114.center) to (116.center);
		\draw [style=double edge, in=270, out=90] (113.center) to (118.center);
		\draw [style=double edge, in=90, out=-90] (119.center) to (123.center);
		\draw [style=double edge, in=90, out=-30, looseness=1.25] (125) to (128);
		\draw [style=double edge] (125) to (126);
		\draw [style=double edge] (126) to (124);
		\draw [style=double edge, in=90, out=-135] (124) to (127);
		\draw [style=double edge, in=90, out=-45, looseness=1.25] (124) to (130.center);
		\draw [style=none] (134.center) to (135.center);
		\draw [style=none] (135.center) to (133.center);
		\draw [style=none] (133.center) to (132.center);
		\draw [style=none] (132.center) to (134.center);
		\draw [style=double edge, in=90, out=-90] (136.center) to (137.center);
		\draw [style=double edge, in=90, out=-90] (147.center) to (151.center);
		\draw [style=double edge, in=90, out=-90] (131.center) to (125);
		\draw [style=double edge] (154) to (152);
		\draw [style=double edge, in=90, out=-135] (152) to (155);
		\draw [style=double edge, in=90, out=-45, looseness=1.25] (152) to (157.center);
		\draw [style=double edge, in=90, out=-90] (163.center) to (164.center);
		\draw [style=double edge, in=90, out=-90] (169.center) to (170.center);
		\draw [style=double edge] (158.center) to (154);
		\draw [style=double edge, in=90, out=-135] (172) to (174);
		\draw [style=double edge, in=90, out=-45, looseness=1.25] (172) to (175.center);
		\draw [style=double edge, in=90, out=-90] (181.center) to (182.center);
		\draw [style=double edge, in=90, out=-90] (186.center) to (187.center);
		\draw [style=none] (190.center) to (191.center);
		\draw [style=none] (191.center) to (189.center);
		\draw [style=none] (189.center) to (188.center);
		\draw [style=none] (188.center) to (190.center);
		\draw [style=none] (199.center) to (200.center);
		\draw [style=none] (200.center) to (198.center);
		\draw [style=none] (198.center) to (197.center);
		\draw [style=none] (197.center) to (199.center);
		\draw [style=double edge, in=270, out=90] (196.center) to (201.center);
		\draw [style=double edge, in=-90, out=90] (172) to (192.center);
		\draw [style=double edge, in=90, out=-90] (210.center) to (211.center);
		\draw [style=double edge, in=90, out=-90] (212.center) to (213.center);
		\draw [style=none] (216.center) to (217.center);
		\draw [style=none] (217.center) to (215.center);
		\draw [style=none] (215.center) to (214.center);
		\draw [style=none] (214.center) to (216.center);
		\draw [style=none] (225.center) to (226.center);
		\draw [style=none] (226.center) to (224.center);
		\draw [style=none] (224.center) to (223.center);
		\draw [style=none] (223.center) to (225.center);
		\draw [style=double edge, in=-90, out=90] (207.center) to (218.center);
		\draw [style=double edge, in=90, out=-90] (227.center) to (232);
		\draw [style=double edge, in=90, out=-90] (232) to (220.center);
		\draw [style=double edge, in=90, out=-90] (235.center) to (236.center);
		\draw [style=none] (241.center) to (242.center);
		\draw [style=none] (242.center) to (240.center);
		\draw [style=none] (240.center) to (239.center);
		\draw [style=none] (239.center) to (241.center);
		\draw [style=none] (250.center) to (251.center);
		\draw [style=none] (251.center) to (249.center);
		\draw [style=none] (249.center) to (248.center);
		\draw [style=none] (248.center) to (250.center);
		\draw [style=double edge, in=-90, out=90] (234.center) to (243.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (252.center) to (238.center);
		\draw [style=double edge, in=-90, out=90] (247.center) to (253.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (270.center) to (271.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (274.center) to (275.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (278.center) to (279.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (282.center) to (283.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (286.center) to (287.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (298.center) to (299.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (302.center) to (303.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (314.center) to (315.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (318.center) to (319.center);
		\draw [style=none] (323.center) to (324.center);
		\draw [style=none] (324.center) to (322.center);
		\draw [style=none] (322.center) to (321.center);
		\draw [style=none] (321.center) to (323.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (331.center) to (332.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/adjoint_4.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (24) at (-1, -1.25) {$eta_{B}$};
		\node [style=whitephase] (25) at (-1, 0.75) {$\circ$};
		\node [style=box] (26) at (-1, -0.25) {$T_{IB}$};
		\node [style=box] (28) at (-2.25, -0.25) {$\hat{\varepsilon_{I \Rightarrow I}}$};
		\node [style=none] (29) at (-1, 1.75) {};
		\node [style=none] (30) at (-1, -2) {};
		\node [style=none] (32) at (-4.75, -1) {};
		\node [style=none] (33) at (-4.75, 0.5) {};
		\node [style=box] (34) at (-4.75, -0.25) {$d_B$};
		\node [style=none] (35) at (-3.5, -0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (29.center) to (25);
		\draw [style=double edge, in=90, out=-165, looseness=1.25] (25) to (28);
		\draw [style=double edge] (25) to (26);
		\draw [style=double edge] (26) to (24);
		\draw [style=double edge] (24) to (30.center);
		\draw [style=double edge] (33.center) to (34);
		\draw [style=double edge] (34) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/adjoint_5.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (24) at (-3.5, -0.25) {$\eta$};
		\node [style=whitephase] (25) at (-3.5, 1.75) {$\circ$};
		\node [style=box] (26) at (-3.5, 0.75) {$T$};
		\node [style=box] (28) at (-4.75, 0.75) {$\hat{\varepsilon_{I \Rightarrow I}}$};
		\node [style=none] (29) at (-3.5, 2.5) {};
		\node [style=none] (30) at (-3.5, -1) {};
		\node [style=none] (35) at (-0.5, 1.25) {$=$};
		\node [style=none] (37) at (-3.75, 3.5) {};
		\node [style=none] (38) at (-1.75, 3.5) {};
		\node [style=none] (39) at (-3.75, 2.5) {};
		\node [style=none] (40) at (-1.75, 2.5) {};
		\node [style=none] (41) at (-2, 2.5) {};
		\node [style=none] (42) at (-3, 3.5) {};
		\node [style=none] (43) at (-2.75, 3) {$\varepsilon_{(B \Rightarrow I) \Rightarrow I}$};
		\node [style=none] (44) at (-3, 3.5) {};
		\node [style=none] (47) at (-3, 4.5) {};
		\node [style=none] (48) at (-1.75, 1) {};
		\node [style=box] (49) at (1, -0.75) {$\eta$};
		\node [style=box] (51) at (1, 0.25) {$T$};
		\node [style=none] (53) at (1, 1.25) {};
		\node [style=none] (54) at (1, -1.5) {};
		\node [style=none] (55) at (4.25, 1.25) {$=$};
		\node [style=none] (56) at (0.75, 2.25) {};
		\node [style=none] (57) at (2.75, 2.25) {};
		\node [style=none] (58) at (0.75, 1.25) {};
		\node [style=none] (59) at (2.75, 1.25) {};
		\node [style=none] (60) at (2.5, 1.25) {};
		\node [style=none] (61) at (1.5, 2.25) {};
		\node [style=none] (62) at (1.75, 1.75) {$\varepsilon_{(B \Rightarrow I) \Rightarrow (I \Rightarrow I)}$};
		\node [style=none] (63) at (1.5, 2.25) {};
		\node [style=none] (64) at (1.5, 3) {};
		\node [style=none] (65) at (2.75, -0.25) {};
		\node [style=none] (66) at (1.25, 3) {};
		\node [style=none] (67) at (1, 4) {};
		\node [style=none] (68) at (3, 4) {};
		\node [style=none] (69) at (1, 3) {};
		\node [style=none] (70) at (3, 3) {};
		\node [style=none] (71) at (2.75, 3) {};
		\node [style=none] (72) at (1.75, 4) {};
		\node [style=none] (73) at (2, 3.5) {$\varepsilon_{I \Rightarrow I}$};
		\node [style=none] (74) at (1.75, 4) {};
		\node [style=none] (75) at (1.75, 4.75) {};
		\node [style=box] (76) at (5.5, -0.5) {$\eta$};
		\node [style=none] (77) at (5.5, 0.5) {};
		\node [style=none] (79) at (5.5, -1.5) {};
		\node [style=none] (81) at (5.25, 1.5) {};
		\node [style=none] (82) at (6.75, 1.5) {};
		\node [style=none] (83) at (5.25, 0.5) {};
		\node [style=none] (84) at (6.75, 0.5) {};
		\node [style=none] (85) at (6.25, 3) {};
		\node [style=none] (86) at (5.75, 1.5) {};
		\node [style=none] (87) at (6, 1) {$\varepsilon_{I \Rightarrow B}$};
		\node [style=none] (88) at (5.75, 1.5) {};
		\node [style=none] (89) at (7.25, 3) {};
		\node [style=none] (90) at (7.75, 0.75) {};
		\node [style=none] (91) at (6, 3) {};
		\node [style=none] (92) at (5.75, 4) {};
		\node [style=none] (93) at (7.75, 4) {};
		\node [style=none] (94) at (5.75, 3) {};
		\node [style=none] (95) at (7.75, 3) {};
		\node [style=none] (97) at (6.5, 4) {};
		\node [style=none] (98) at (6.75, 3.5) {$\varepsilon_{I \Rightarrow I}$};
		\node [style=none] (99) at (6.5, 4) {};
		\node [style=none] (100) at (6.5, 4.75) {};
		\node [style=none] (101) at (8.75, 1.25) {$=$};
		\node [style=none] (109) at (10.25, 1.5) {};
		\node [style=none] (112) at (10.25, 0) {};
		\node [style=none] (113) at (11.25, 1.5) {};
		\node [style=none] (114) at (11.25, 0) {};
		\node [style=none] (115) at (10, 1.5) {};
		\node [style=none] (116) at (9.75, 2.5) {};
		\node [style=none] (117) at (11.75, 2.5) {};
		\node [style=none] (118) at (9.75, 1.5) {};
		\node [style=none] (119) at (11.75, 1.5) {};
		\node [style=none] (120) at (10.5, 2.5) {};
		\node [style=none] (121) at (10.75, 2) {$\varepsilon_{I \Rightarrow I}$};
		\node [style=none] (122) at (10.5, 2.5) {};
		\node [style=none] (123) at (10.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (29.center) to (25);
		\draw [style=double edge, in=90, out=-165, looseness=1.25] (25) to (28);
		\draw [style=double edge] (25) to (26);
		\draw [style=double edge] (26) to (24);
		\draw [style=double edge] (24) to (30.center);
		\draw [style=none] (39.center) to (40.center);
		\draw [style=none] (40.center) to (38.center);
		\draw [style=none] (38.center) to (37.center);
		\draw [style=none] (37.center) to (39.center);
		\draw [style=double edge, in=270, out=90] (44.center) to (47.center);
		\draw [style=double edge, in=90, out=-90] (41.center) to (48.center);
		\draw [style=double edge] (51) to (49);
		\draw [style=double edge] (49) to (54.center);
		\draw [style=none] (58.center) to (59.center);
		\draw [style=none] (59.center) to (57.center);
		\draw [style=none] (57.center) to (56.center);
		\draw [style=none] (56.center) to (58.center);
		\draw [style=double edge, in=270, out=90] (63.center) to (64.center);
		\draw [style=double edge, in=90, out=-90] (60.center) to (65.center);
		\draw [style=none] (69.center) to (70.center);
		\draw [style=none] (70.center) to (68.center);
		\draw [style=none] (68.center) to (67.center);
		\draw [style=none] (67.center) to (69.center);
		\draw [style=double edge, in=270, out=90] (74.center) to (75.center);
		\draw [style=double edge] (51) to (53.center);
		\draw [style=double edge] (77.center) to (76);
		\draw [style=double edge] (76) to (79.center);
		\draw [style=none] (83.center) to (84.center);
		\draw [style=none] (84.center) to (82.center);
		\draw [style=none] (82.center) to (81.center);
		\draw [style=none] (81.center) to (83.center);
		\draw [style=double edge, in=270, out=90] (88.center) to (89.center);
		\draw [style=double edge, in=90, out=-90] (85.center) to (90.center);
		\draw [style=none] (94.center) to (95.center);
		\draw [style=none] (95.center) to (93.center);
		\draw [style=none] (93.center) to (92.center);
		\draw [style=none] (92.center) to (94.center);
		\draw [style=double edge, in=270, out=90] (99.center) to (100.center);
		\draw [style=double edge, in=270, out=90] (112.center) to (113.center);
		\draw [style=double edge, in=90, out=-90] (109.center) to (114.center);
		\draw [style=none] (118.center) to (119.center);
		\draw [style=none] (119.center) to (117.center);
		\draw [style=none] (117.center) to (116.center);
		\draw [style=none] (116.center) to (118.center);
		\draw [style=double edge, in=270, out=90] (122.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/adjoint_a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 1.5) {};
		\node [style=none] (1) at (-2.75, 1.5) {};
		\node [style=none] (2) at (-5.25, 0.5) {};
		\node [style=none] (3) at (-2.75, 0.5) {};
		\node [style=none] (5) at (-5, 0.5) {};
		\node [style=none] (6) at (-3.5, 0.5) {};
		\node [style=none] (7) at (-5, 0) {};
		\node [style=none] (8) at (-3.25, -1) {};
		\node [style=none] (9) at (-4.25, 1.5) {};
		\node [style=none] (14) at (-5.25, 0) {};
		\node [style=none] (15) at (-4.75, 0) {};
		\node [style=none] (16) at (-4.75, -0.5) {};
		\node [style=none] (17) at (-5.25, -0.5) {};
		\node [style=none] (18) at (-5, -0.25) {$T$};
		\node [style=none] (19) at (-5, -1) {};
		\node [style=none] (20) at (-5, -0.5) {};
		\node [style=none] (22) at (-0.75, 1) {=};
		\node [style=none] (39) at (-3.5, 1.5) {};
		\node [style=none] (42) at (-4, 3.5) {};
		\node [style=none] (43) at (-2.5, 3.5) {};
		\node [style=none] (44) at (-4, 2.5) {};
		\node [style=none] (45) at (-2.5, 2.5) {};
		\node [style=none] (46) at (-3.75, 2.5) {};
		\node [style=none] (47) at (-2.75, 2.5) {};
		\node [style=none] (48) at (-3.25, 3.5) {};
		\node [style=none] (50) at (-3.25, 3.5) {};
		\node [style=none] (51) at (-1.75, -0.5) {};
		\node [style=none] (54) at (0.5, 1.5) {};
		\node [style=none] (55) at (2, 1.5) {};
		\node [style=none] (56) at (0.5, 0.5) {};
		\node [style=none] (57) at (2, 0.5) {};
		\node [style=none] (58) at (0.75, 0.5) {};
		\node [style=none] (59) at (2.5, 2.5) {};
		\node [style=none] (60) at (0.75, -1) {};
		\node [style=none] (61) at (2.5, -1.25) {};
		\node [style=none] (62) at (1.25, 1.5) {};
		\node [style=none] (73) at (1.75, 1.5) {};
		\node [style=none] (74) at (2.25, 3.5) {};
		\node [style=none] (75) at (3.75, 3.5) {};
		\node [style=none] (76) at (2.25, 2.5) {};
		\node [style=none] (77) at (3.75, 2.5) {};
		\node [style=none] (78) at (3.5, 2.5) {};
		\node [style=none] (79) at (1.75, 0.5) {};
		\node [style=none] (80) at (2.75, 3.5) {};
		\node [style=none] (82) at (2.75, 3.5) {};
		\node [style=none] (83) at (4.25, -1) {};
		\node [style=none] (85) at (-5, 0.5) {};
		\node [style=none] (86) at (-5, 0.5) {};
		\node [style=none] (87) at (-5, 0.5) {};
		\node [style=none] (88) at (-5, 0.5) {};
		\node [style=none] (89) at (-3.5, 0.75) {$B \Rightarrow I$};
		\node [style=none] (90) at (-3.5, 1.25) {$A\Rightarrow I$};
		\node [style=none] (91) at (-4.5, 1) {};
		\node [style=none] (92) at (-5, 0.5) {};
		\node [style=none] (93) at (-3.75, 2.5) {};
		\node [style=none] (94) at (-3.75, 2.5) {};
		\node [style=none] (95) at (-3.75, 2.5) {};
		\node [style=none] (96) at (-3.75, 2.5) {};
		\node [style=none] (97) at (-2.75, 2.75) {$A$};
		\node [style=none] (98) at (-2.75, 3.25) {$I$};
		\node [style=none] (99) at (-3.25, 3) {};
		\node [style=none] (100) at (-3.75, 2.5) {};
		\node [style=none] (101) at (0.75, 0.5) {};
		\node [style=none] (102) at (0.75, 0.5) {};
		\node [style=none] (103) at (0.75, 0.5) {};
		\node [style=none] (104) at (0.75, 0.5) {};
		\node [style=none] (105) at (1.75, 0.75) {$A$};
		\node [style=none] (106) at (1.75, 1.25) {$B$};
		\node [style=none] (107) at (1.25, 1) {};
		\node [style=none] (108) at (0.75, 0.5) {};
		\node [style=none] (109) at (2.5, 2.5) {};
		\node [style=none] (110) at (2.5, 2.5) {};
		\node [style=none] (111) at (2.5, 2.5) {};
		\node [style=none] (112) at (2.5, 2.5) {};
		\node [style=none] (113) at (3.5, 2.75) {$B$};
		\node [style=none] (114) at (3.5, 3.25) {$I$};
		\node [style=none] (115) at (3, 3) {};
		\node [style=none] (116) at (2.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (0.center) to (2.center);
		\draw [style=double edge, in=-90, out=105] (7.center) to (5.center);
		\draw [style=double edge, in=90, out=-90] (6.center) to (8.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw [style=double edge] (19.center) to (20.center);
		\draw [style=none] (44.center) to (45.center);
		\draw [style=none] (45.center) to (43.center);
		\draw [style=none] (43.center) to (42.center);
		\draw [style=none] (42.center) to (44.center);
		\draw [style=double edge, in=270, out=90] (39.center) to (46.center);
		\draw [style=double edge, in=90, out=-90] (47.center) to (51.center);
		\draw [style=none] (56.center) to (57.center);
		\draw [style=none] (57.center) to (55.center);
		\draw [style=none] (55.center) to (54.center);
		\draw [style=none] (54.center) to (56.center);
		\draw [style=double edge, in=270, out=90] (60.center) to (58.center);
		\draw [style=double edge, in=90, out=-90] (59.center) to (61.center);
		\draw [style=none] (76.center) to (77.center);
		\draw [style=none] (77.center) to (75.center);
		\draw [style=none] (75.center) to (74.center);
		\draw [style=none] (74.center) to (76.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (73.center) to (78.center);
		\draw [style=double edge, in=90, out=-105] (79.center) to (83.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (91.center) to (92.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (99.center) to (100.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (107.center) to (108.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (115.center) to (116.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/adjoint_exist_a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (-0.75, 1) {=};
		\node [style=none] (42) at (-3.25, 2.25) {};
		\node [style=none] (43) at (-1.75, 2.25) {};
		\node [style=none] (44) at (-3.25, 1.25) {};
		\node [style=none] (45) at (-1.75, 1.25) {};
		\node [style=none] (46) at (-3, 1.25) {};
		\node [style=none] (47) at (-2, 1.25) {};
		\node [style=none] (48) at (-2.5, 2.25) {};
		\node [style=none] (50) at (-2.5, 2.25) {};
		\node [style=none] (51) at (-1.5, -0.5) {};
		\node [style=none] (54) at (0.5, 1.5) {};
		\node [style=none] (55) at (2, 1.5) {};
		\node [style=none] (56) at (0.5, 0.5) {};
		\node [style=none] (57) at (2, 0.5) {};
		\node [style=none] (58) at (0.75, 0.5) {};
		\node [style=none] (59) at (2.5, 2.5) {};
		\node [style=none] (60) at (0.75, -1) {};
		\node [style=none] (61) at (2.5, -1.25) {};
		\node [style=none] (62) at (1.25, 1.5) {};
		\node [style=none] (73) at (1.75, 1.5) {};
		\node [style=none] (74) at (2.25, 3.5) {};
		\node [style=none] (75) at (3.75, 3.5) {};
		\node [style=none] (76) at (2.25, 2.5) {};
		\node [style=none] (77) at (3.75, 2.5) {};
		\node [style=none] (78) at (3.5, 2.5) {};
		\node [style=none] (79) at (1.75, 0.5) {};
		\node [style=none] (80) at (2.75, 3.5) {};
		\node [style=none] (82) at (2.75, 3.5) {};
		\node [style=none] (83) at (4.25, -1) {};
		\node [style=none] (93) at (-3, 1.25) {};
		\node [style=none] (94) at (-3, 1.25) {};
		\node [style=none] (95) at (-3, 1.25) {};
		\node [style=none] (96) at (-3, 1.25) {};
		\node [style=none] (97) at (-2, 1.5) {$A$};
		\node [style=none] (98) at (-2, 2) {$I$};
		\node [style=none] (99) at (-2.5, 1.75) {};
		\node [style=none] (100) at (-3, 1.25) {};
		\node [style=none] (101) at (0.75, 0.5) {};
		\node [style=none] (102) at (0.75, 0.5) {};
		\node [style=none] (103) at (0.75, 0.5) {};
		\node [style=none] (104) at (0.75, 0.5) {};
		\node [style=none] (105) at (1.75, 0.75) {$A$};
		\node [style=none] (106) at (1.75, 1.25) {$B$};
		\node [style=none] (107) at (1.25, 1) {};
		\node [style=none] (108) at (0.75, 0.5) {};
		\node [style=none] (109) at (2.5, 2.5) {};
		\node [style=none] (110) at (2.5, 2.5) {};
		\node [style=none] (111) at (2.5, 2.5) {};
		\node [style=none] (112) at (2.5, 2.5) {};
		\node [style=none] (113) at (3.5, 2.75) {$B$};
		\node [style=none] (114) at (3.5, 3.25) {$I$};
		\node [style=none] (115) at (3, 3) {};
		\node [style=none] (116) at (2.5, 2.5) {};
		\node [style=whitephase] (117) at (-3, 0.25) {$L$};
		\node [style=none] (118) at (-2.5, -0.5) {};
		\node [style=none] (119) at (-3.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (44.center) to (45.center);
		\draw [style=none] (45.center) to (43.center);
		\draw [style=none] (43.center) to (42.center);
		\draw [style=none] (42.center) to (44.center);
		\draw [style=double edge, in=90, out=-90] (47.center) to (51.center);
		\draw [style=none] (56.center) to (57.center);
		\draw [style=none] (57.center) to (55.center);
		\draw [style=none] (55.center) to (54.center);
		\draw [style=none] (54.center) to (56.center);
		\draw [style=double edge, in=270, out=90] (60.center) to (58.center);
		\draw [style=double edge, in=90, out=-90] (59.center) to (61.center);
		\draw [style=none] (76.center) to (77.center);
		\draw [style=none] (77.center) to (75.center);
		\draw [style=none] (75.center) to (74.center);
		\draw [style=none] (74.center) to (76.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (73.center) to (78.center);
		\draw [style=double edge, in=90, out=-105] (79.center) to (83.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (99.center) to (100.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (107.center) to (108.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (115.center) to (116.center);
		\draw [style=double edge, bend left, looseness=1.25] (119.center) to (117);
		\draw [style=double edge, bend left, looseness=1.25] (117) to (118.center);
		\draw [style=double edge] (117) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/adjoint_exist_c.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 1.5) {};
		\node [style=none] (1) at (-2.75, 1.5) {};
		\node [style=none] (2) at (-5.25, 0.5) {};
		\node [style=none] (3) at (-2.75, 0.5) {};
		\node [style=none] (5) at (-5, 0.5) {};
		\node [style=none] (6) at (-3.5, 0.5) {};
		\node [style=none] (7) at (-5, 0) {};
		\node [style=none] (8) at (-3.25, -1) {};
		\node [style=none] (9) at (-4.25, 1.5) {};
		\node [style=none] (14) at (-5.25, 0) {};
		\node [style=none] (15) at (-4.75, 0) {};
		\node [style=none] (16) at (-4.75, -0.5) {};
		\node [style=none] (17) at (-5.25, -0.5) {};
		\node [style=none] (18) at (-5, -0.25) {$T$};
		\node [style=none] (19) at (-5, -1) {};
		\node [style=none] (20) at (-5, -0.5) {};
		\node [style=none] (22) at (-0.75, 1) {=};
		\node [style=none] (39) at (-3.5, 1.5) {};
		\node [style=none] (42) at (-4, 3.5) {};
		\node [style=none] (43) at (-2.5, 3.5) {};
		\node [style=none] (44) at (-4, 2.5) {};
		\node [style=none] (45) at (-2.5, 2.5) {};
		\node [style=none] (46) at (-3.75, 2.5) {};
		\node [style=none] (47) at (-2.75, 2.5) {};
		\node [style=none] (48) at (-3.25, 3.5) {};
		\node [style=none] (50) at (-3.25, 3.5) {};
		\node [style=none] (51) at (-1.75, -0.5) {};
		\node [style=none] (54) at (4.5, 1.5) {};
		\node [style=none] (55) at (6, 1.5) {};
		\node [style=none] (56) at (4.5, 0.5) {};
		\node [style=none] (57) at (6, 0.5) {};
		\node [style=none] (58) at (4.75, 0.5) {};
		\node [style=none] (59) at (6.5, 2.5) {};
		\node [style=none] (60) at (4.75, -1) {};
		\node [style=none] (61) at (6.5, -1.25) {};
		\node [style=none] (62) at (5.25, 1.5) {};
		\node [style=none] (73) at (5.75, 1.5) {};
		\node [style=none] (74) at (6.25, 3.5) {};
		\node [style=none] (75) at (7.75, 3.5) {};
		\node [style=none] (76) at (6.25, 2.5) {};
		\node [style=none] (77) at (7.75, 2.5) {};
		\node [style=none] (78) at (7.5, 2.5) {};
		\node [style=none] (79) at (5.75, 0.5) {};
		\node [style=none] (80) at (6.75, 3.5) {};
		\node [style=none] (82) at (6.75, 3.5) {};
		\node [style=none] (83) at (8.25, -1) {};
		\node [style=none] (85) at (-5, 0.5) {};
		\node [style=none] (86) at (-5, 0.5) {};
		\node [style=none] (87) at (-5, 0.5) {};
		\node [style=none] (88) at (-5, 0.5) {};
		\node [style=none] (89) at (-3.5, 0.75) {$B \Rightarrow I$};
		\node [style=none] (90) at (-3.5, 1.25) {$A\Rightarrow I$};
		\node [style=none] (91) at (-4.5, 1) {};
		\node [style=none] (92) at (-5, 0.5) {};
		\node [style=none] (93) at (-3.75, 2.5) {};
		\node [style=none] (94) at (-3.75, 2.5) {};
		\node [style=none] (95) at (-3.75, 2.5) {};
		\node [style=none] (96) at (-3.75, 2.5) {};
		\node [style=none] (97) at (-2.75, 2.75) {$A$};
		\node [style=none] (98) at (-2.75, 3.25) {$I$};
		\node [style=none] (99) at (-3.25, 3) {};
		\node [style=none] (100) at (-3.75, 2.5) {};
		\node [style=none] (101) at (4.75, 0.5) {};
		\node [style=none] (102) at (4.75, 0.5) {};
		\node [style=none] (103) at (4.75, 0.5) {};
		\node [style=none] (104) at (4.75, 0.5) {};
		\node [style=none] (105) at (5.75, 0.75) {$A$};
		\node [style=none] (106) at (5.75, 1.25) {$B$};
		\node [style=none] (107) at (5.25, 1) {};
		\node [style=none] (108) at (4.75, 0.5) {};
		\node [style=none] (109) at (6.5, 2.5) {};
		\node [style=none] (110) at (6.5, 2.5) {};
		\node [style=none] (111) at (6.5, 2.5) {};
		\node [style=none] (112) at (6.5, 2.5) {};
		\node [style=none] (113) at (7.5, 2.75) {$B$};
		\node [style=none] (114) at (7.5, 3.25) {$I$};
		\node [style=none] (115) at (7, 3) {};
		\node [style=none] (116) at (6.5, 2.5) {};
		\node [style=none] (123) at (1, 1.5) {};
		\node [style=whitephase] (124) at (1, 0.25) {$L$};
		\node [style=none] (125) at (1.5, -0.5) {};
		\node [style=none] (126) at (0.5, -0.5) {};
		\node [style=none] (127) at (3.5, 1) {=};
		\node [style=none] (135) at (0.75, 2.5) {};
		\node [style=none] (136) at (2.25, 2.5) {};
		\node [style=none] (137) at (0.75, 1.5) {};
		\node [style=none] (138) at (2.25, 1.5) {};
		\node [style=none] (139) at (1, 1.5) {};
		\node [style=none] (140) at (2, 1.5) {};
		\node [style=none] (141) at (1.5, 2.5) {};
		\node [style=none] (142) at (1.5, 2.5) {};
		\node [style=none] (143) at (2.75, -0.5) {};
		\node [style=none] (146) at (1, 1.5) {};
		\node [style=none] (147) at (1, 1.5) {};
		\node [style=none] (148) at (1, 1.5) {};
		\node [style=none] (149) at (1, 1.5) {};
		\node [style=none] (150) at (2, 1.75) {$A$};
		\node [style=none] (151) at (2, 2.25) {$I$};
		\node [style=none] (152) at (1.5, 2) {};
		\node [style=none] (153) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (0.center) to (2.center);
		\draw [style=double edge, in=-90, out=105] (7.center) to (5.center);
		\draw [style=double edge, in=90, out=-90] (6.center) to (8.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw [style=double edge] (19.center) to (20.center);
		\draw [style=none] (44.center) to (45.center);
		\draw [style=none] (45.center) to (43.center);
		\draw [style=none] (43.center) to (42.center);
		\draw [style=none] (42.center) to (44.center);
		\draw [style=double edge, in=270, out=90] (39.center) to (46.center);
		\draw [style=double edge, in=90, out=-90] (47.center) to (51.center);
		\draw [style=none] (56.center) to (57.center);
		\draw [style=none] (57.center) to (55.center);
		\draw [style=none] (55.center) to (54.center);
		\draw [style=none] (54.center) to (56.center);
		\draw [style=double edge, in=270, out=90] (60.center) to (58.center);
		\draw [style=double edge, in=90, out=-90] (59.center) to (61.center);
		\draw [style=none] (76.center) to (77.center);
		\draw [style=none] (77.center) to (75.center);
		\draw [style=none] (75.center) to (74.center);
		\draw [style=none] (74.center) to (76.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (73.center) to (78.center);
		\draw [style=double edge, in=90, out=-105] (79.center) to (83.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (91.center) to (92.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (99.center) to (100.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (107.center) to (108.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (115.center) to (116.center);
		\draw [style=double edge, bend left, looseness=1.25] (126.center) to (124);
		\draw [style=double edge, bend left, looseness=1.25] (124) to (125.center);
		\draw [style=double edge, in=270, out=90] (124) to (123.center);
		\draw [style=none] (137.center) to (138.center);
		\draw [style=none] (138.center) to (136.center);
		\draw [style=none] (136.center) to (135.center);
		\draw [style=none] (135.center) to (137.center);
		\draw [style=double edge, in=90, out=-90] (140.center) to (143.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (152.center) to (153.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/adjont_exist_b.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (-0.75, 1) {=};
		\node [style=none] (120) at (-4.25, 1.75) {};
		\node [style=none] (121) at (-1.75, 1.75) {};
		\node [style=none] (122) at (-4.25, 0.75) {};
		\node [style=none] (123) at (-1.75, 0.75) {};
		\node [style=none] (124) at (-4, 0.75) {};
		\node [style=none] (125) at (-2.5, 0.75) {};
		\node [style=none] (126) at (-4, 0.25) {};
		\node [style=none] (127) at (-2, -0.75) {};
		\node [style=none] (128) at (-3.25, 1.75) {};
		\node [style=none] (129) at (-4.25, 0.25) {};
		\node [style=none] (130) at (-3.75, 0.25) {};
		\node [style=none] (131) at (-3.75, -0.25) {};
		\node [style=none] (132) at (-4.25, -0.25) {};
		\node [style=none] (133) at (-4, 0) {$T$};
		\node [style=none] (134) at (-4, -0.75) {};
		\node [style=none] (135) at (-4, -0.25) {};
		\node [style=none] (136) at (-2.5, 1.75) {};
		\node [style=none] (139) at (-2.5, 2.75) {};
		\node [style=none] (141) at (-4, 0.75) {};
		\node [style=none] (142) at (-4, 0.75) {};
		\node [style=none] (143) at (-4, 0.75) {};
		\node [style=none] (144) at (-4, 0.75) {};
		\node [style=none] (145) at (-2.5, 1) {$B \Rightarrow I$};
		\node [style=none] (146) at (-2.5, 1.5) {$A\Rightarrow I$};
		\node [style=none] (147) at (-3.5, 1.25) {};
		\node [style=none] (148) at (-4, 0.75) {};
		\node [style=none] (149) at (-2.5, 2.75) {};
		\node [style=none] (150) at (-2.5, 2.75) {};
		\node [style=none] (151) at (-2.5, 2.75) {};
		\node [style=none] (152) at (-2.5, 2.75) {};
		\node [style=none] (153) at (-2.5, 2.75) {};
		\node [style=none] (154) at (0.5, 1.75) {};
		\node [style=none] (155) at (0.75, 1.75) {};
		\node [style=none] (156) at (0.75, 1.75) {};
		\node [style=none] (157) at (0.75, 1.75) {};
		\node [style=none] (158) at (0.75, 1.75) {};
		\node [style=none] (159) at (0.75, 1.75) {};
		\node [style=none] (160) at (0.75, 1.75) {};
		\node [style=whitephase] (161) at (0.75, 0.75) {$L$};
		\node [style=none] (162) at (1.25, 0) {};
		\node [style=none] (163) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (122.center) to (123.center);
		\draw [style=none] (123.center) to (121.center);
		\draw [style=none] (121.center) to (120.center);
		\draw [style=none] (120.center) to (122.center);
		\draw [style=double edge, in=-90, out=105] (126.center) to (124.center);
		\draw [style=double edge, in=90, out=-90] (125.center) to (127.center);
		\draw (129.center) to (130.center);
		\draw (130.center) to (131.center);
		\draw (131.center) to (132.center);
		\draw (132.center) to (129.center);
		\draw [style=double edge] (134.center) to (135.center);
		\draw [style=double edge, in=270, out=90] (136.center) to (139.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (147.center) to (148.center);
		\draw [style=double edge, bend left, looseness=1.25] (163.center) to (161);
		\draw [style=double edge, bend left, looseness=1.25] (161) to (162.center);
		\draw [style=double edge] (161) to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/another_leq.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (144) at (0.5, -0.5) {};
		\node [style=none] (145) at (0.5, 0) {};
		\node [style=none] (167) at (0.5, 0) {};
		\node [style=none] (168) at (0.5, 0.525) {};
		\node [style=none] (169) at (0.5, -0.025) {};
		\node [style=none] (170) at (0.25, 0.525) {};
		\node [style=none] (171) at (0.75, 0.525) {};
		\node [style=none] (172) at (0.75, -0.025) {};
		\node [style=none] (173) at (0.25, -0.025) {};
		\node [style=none] (174) at (0.5, 0.25) {$\pi$};
		\node [style=none] (175) at (0.5, -0.025) {};
		\node [style=none] (176) at (0.5, 0.525) {};
		\node [style=none] (177) at (-1, -0.5) {};
		\node [style=none] (178) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (144.center);
		\draw [style={morphism_shade}] (170.center)
			 to (171.center)
			 to (172.center)
			 to (173.center)
			 to cycle;
		\draw [bend left=90, looseness=2.75] (177.center) to (178.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/apply1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (-0.5, -1) {$A$};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0, 0) {$f$};
		\node [style=none] (7) at (-0.25, 0.25) {};
		\node [style=none] (8) at (-0.25, -0.25) {};
		\node [style=none] (9) at (0.25, -0.25) {};
		\node [style=none] (10) at (0.25, 0.25) {};
		\node [style=none] (11) at (0, -0.25) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (0.75, 1) {};
		\node [style=none] (14) at (0.75, 1) {};
		\node [style=none] (15) at (-1, 1) {};
		\node [style=none] (16) at (-0.5, 1) {$A'$};
		\node [style=none] (17) at (0, 1) {};
		\node [style=none] (18) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=420, out=45] (1.center) to (0.center);
		\draw [style=double edge, in=-120, out=-120, looseness=0.75] (3.center) to (2.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (5.center);
		\draw [style=double edge, in=420, out=45] (13.center) to (12.center);
		\draw [style=double edge, in=-120, out=-120, looseness=0.75] (15.center) to (14.center);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/apply2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.5) {};
		\node [style=none] (1) at (0.75, -1.5) {};
		\node [style=none] (2) at (0.75, -1.5) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (-0.5, -1.5) {$A$};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=none] (6) at (0, 0) {$f$};
		\node [style=none] (7) at (-0.25, 0.25) {};
		\node [style=none] (8) at (-0.25, -0.25) {};
		\node [style=none] (9) at (0.25, -0.25) {};
		\node [style=none] (10) at (0.25, 0.25) {};
		\node [style=none] (11) at (0, -0.25) {};
		\node [style=none] (17) at (0, 1.5) {};
		\node [style=none] (18) at (0, 0.25) {};
		\node [style=none] (19) at (-1.75, -1.5) {};
		\node [style=none] (20) at (1.75, -1.5) {};
		\node [style=none] (21) at (1.75, -1.5) {};
		\node [style=none] (22) at (-1.75, -1.5) {};
		\node [style=none] (23) at (1.25, -1.25) {$X$};
		\node [style=none] (24) at (0.75, -1.5) {};
		\node [style=none] (25) at (-1, 1.5) {};
		\node [style=none] (26) at (0.75, 1.5) {};
		\node [style=none] (27) at (0.75, 1.5) {};
		\node [style=none] (28) at (-1, 1.5) {};
		\node [style=none] (29) at (-0.5, 1.5) {$A'$};
		\node [style=none] (30) at (0, 1.5) {};
		\node [style=none] (31) at (-1.75, 1.5) {};
		\node [style=none] (32) at (1.75, 1.5) {};
		\node [style=none] (33) at (1.75, 1.5) {};
		\node [style=none] (34) at (-1.75, 1.5) {};
		\node [style=none] (35) at (1.25, 1.75) {$X$};
		\node [style=none] (36) at (0.75, 1.5) {};
		\node [style=none] (37) at (1, 1.5) {};
		\node [style=none] (38) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=420, out=45] (1.center) to (0.center);
		\draw [style=double edge, in=-120, out=-120, looseness=0.75] (3.center) to (2.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (5.center);
		\draw (17.center) to (18.center);
		\draw [style=double edge, in=420, out=60, looseness=0.75] (20.center) to (19.center);
		\draw [style=double edge, in=-120, out=-120, looseness=0.75] (22.center) to (21.center);
		\draw [style=double edge, in=420, out=45] (26.center) to (25.center);
		\draw [style=double edge, in=-120, out=-120, looseness=0.75] (28.center) to (27.center);
		\draw [style=double edge, in=420, out=60, looseness=0.75] (32.center) to (31.center);
		\draw [style=double edge, in=-120, out=-120, looseness=0.75] (34.center) to (33.center);
		\draw (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/apply3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.5) {};
		\node [style=none] (1) at (0.75, -1.5) {};
		\node [style=none] (2) at (0.75, -1.5) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (-0.5, -1.5) {$A$};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=none] (6) at (0, 0.5) {$f$};
		\node [style=none] (7) at (-0.25, 0.75) {};
		\node [style=none] (8) at (-0.25, 0.25) {};
		\node [style=none] (9) at (0.25, 0.25) {};
		\node [style=none] (10) at (0.25, 0.75) {};
		\node [style=none] (11) at (0, 0.25) {};
		\node [style=none] (17) at (0, 1.75) {};
		\node [style=none] (18) at (0, 0.75) {};
		\node [style=none] (19) at (-1.75, -1.5) {};
		\node [style=none] (20) at (1.75, -1.5) {};
		\node [style=none] (21) at (1.75, -1.5) {};
		\node [style=none] (22) at (-1.75, -1.5) {};
		\node [style=none] (23) at (1.25, -1.25) {$X$};
		\node [style=none] (24) at (0.75, -1.5) {};
		\node [style=none] (25) at (-1, 1.75) {};
		\node [style=none] (26) at (0.75, 1.75) {};
		\node [style=none] (27) at (0.75, 1.75) {};
		\node [style=none] (28) at (-1, 1.75) {};
		\node [style=none] (29) at (-0.5, 1.75) {$A'$};
		\node [style=none] (30) at (0, 1.75) {};
		\node [style=none] (31) at (-1.75, 1.75) {};
		\node [style=none] (32) at (1.75, 1.75) {};
		\node [style=none] (33) at (1.75, 1.75) {};
		\node [style=none] (34) at (-1.75, 1.75) {};
		\node [style=none] (35) at (1.25, 2) {$X'$};
		\node [style=none] (36) at (0.75, 1.75) {};
		\node [style=none] (37) at (1, -1.5) {};
		\node [style=none] (38) at (1, -0.25) {$g$};
		\node [style=none] (39) at (0.75, 0) {};
		\node [style=none] (40) at (0.75, -0.5) {};
		\node [style=none] (41) at (1.25, -0.5) {};
		\node [style=none] (42) at (1.25, 0) {};
		\node [style=none] (43) at (1, -0.5) {};
		\node [style=none] (44) at (1, 1.75) {};
		\node [style=none] (45) at (1, 0) {};
		\node [style=none] (46) at (1, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=420, out=45] (1.center) to (0.center);
		\draw [style=double edge, in=-120, out=-120, looseness=0.75] (3.center) to (2.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (5.center);
		\draw (17.center) to (18.center);
		\draw [style=double edge, in=420, out=60, looseness=0.75] (20.center) to (19.center);
		\draw [style=double edge, in=-120, out=-120, looseness=0.75] (22.center) to (21.center);
		\draw [style=double edge, in=420, out=45] (26.center) to (25.center);
		\draw [style=double edge, in=-120, out=-120, looseness=0.75] (28.center) to (27.center);
		\draw [style=double edge, in=420, out=60, looseness=0.75] (32.center) to (31.center);
		\draw [style=double edge, in=-120, out=-120, looseness=0.75] (34.center) to (33.center);
		\draw (39.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (39.center) to (40.center);
		\draw (43.center) to (37.center);
		\draw (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/apply4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.5) {};
		\node [style=none] (1) at (0.75, -1.5) {};
		\node [style=none] (2) at (0.75, -1.5) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (-0.5, -1.5) {$A$};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=none] (6) at (0, -0.25) {$f$};
		\node [style=none] (7) at (-0.25, 0) {};
		\node [style=none] (8) at (-0.25, -0.5) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (0.25, 0) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=none] (17) at (0, 1.75) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (19) at (-1.75, -1.5) {};
		\node [style=none] (20) at (1.75, -1.5) {};
		\node [style=none] (21) at (1.75, -1.5) {};
		\node [style=none] (22) at (-1.75, -1.5) {};
		\node [style=none] (23) at (1.25, -1.25) {$X$};
		\node [style=none] (24) at (0.75, -1.5) {};
		\node [style=none] (25) at (-1, 1.75) {};
		\node [style=none] (26) at (0.75, 1.75) {};
		\node [style=none] (27) at (0.75, 1.75) {};
		\node [style=none] (28) at (-1, 1.75) {};
		\node [style=none] (29) at (-0.5, 1.75) {$A'$};
		\node [style=none] (30) at (0, 1.75) {};
		\node [style=none] (31) at (-1.75, 1.75) {};
		\node [style=none] (32) at (1.75, 1.75) {};
		\node [style=none] (33) at (1.75, 1.75) {};
		\node [style=none] (34) at (-1.75, 1.75) {};
		\node [style=none] (35) at (1.25, 2) {$X'$};
		\node [style=none] (36) at (0.75, 1.75) {};
		\node [style=none] (37) at (1, -1.5) {};
		\node [style=none] (38) at (1, 0.75) {$g$};
		\node [style=none] (39) at (0.75, 1) {};
		\node [style=none] (40) at (0.75, 0.5) {};
		\node [style=none] (41) at (1.25, 0.5) {};
		\node [style=none] (42) at (1.25, 1) {};
		\node [style=none] (43) at (1, 0.5) {};
		\node [style=none] (44) at (1, 1.75) {};
		\node [style=none] (45) at (1, 1) {};
		\node [style=none] (46) at (1, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=420, out=45] (1.center) to (0.center);
		\draw [style=double edge, in=-120, out=-120, looseness=0.75] (3.center) to (2.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (5.center);
		\draw (17.center) to (18.center);
		\draw [style=double edge, in=420, out=60, looseness=0.75] (20.center) to (19.center);
		\draw [style=double edge, in=-120, out=-120, looseness=0.75] (22.center) to (21.center);
		\draw [style=double edge, in=420, out=45] (26.center) to (25.center);
		\draw [style=double edge, in=-120, out=-120, looseness=0.75] (28.center) to (27.center);
		\draw [style=double edge, in=420, out=60, looseness=0.75] (32.center) to (31.center);
		\draw [style=double edge, in=-120, out=-120, looseness=0.75] (34.center) to (33.center);
		\draw (39.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (39.center) to (40.center);
		\draw (43.center) to (37.center);
		\draw (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/assoc_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (-0.5, -1.325) {$\phi$};
		\node [style=none] (20) at (-1, -1) {};
		\node [style=none] (21) at (0, -1) {};
		\node [style=none] (92) at (-0.75, 1.75) {};
		\node [style={white_dot}] (109) at (0.5, 0.25) {$\otimes$};
		\node [style={white_dot}] (110) at (1, -0.5) {$\circ$};
		\node [style=none] (111) at (-0.75, -1) {};
		\node [style={white_dot}] (114) at (1, 1.25) {$\otimes$};
		\node [style={white_dot}] (115) at (1.5, 0.5) {$\circ$};
		\node [style=none] (116) at (1, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge, bend left] (109) to (110);
		\draw [style=double edge, bend right] (109) to (4.center);
		\draw [style=double edge] (92.center) to (111.center);
		\draw [style=double edge, bend left] (114) to (115);
		\draw [style=double edge] (116.center) to (114);
		\draw [style=double edge, bend right=15, looseness=1.25] (114) to (109);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/assoc_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style={white_dot}] (4) at (1.5, -0.5) {$\circ$};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (-0.5, -1.325) {$\phi$};
		\node [style=none] (20) at (-1, -1) {};
		\node [style=none] (21) at (0, -1) {};
		\node [style=none] (92) at (-0.75, 1.75) {};
		\node [style={white_dot}] (109) at (1, 0.25) {$\otimes$};
		\node [style={white_dot}] (110) at (0.5, -0.5) {$\circ$};
		\node [style=none] (111) at (-0.75, -1) {};
		\node [style={white_dot}] (114) at (0.5, 1) {$\otimes$};
		\node [style=none] (115) at (-0.25, -1) {};
		\node [style=none] (116) at (0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge, bend right] (109) to (110);
		\draw [style=double edge, bend left] (109) to (4);
		\draw [style=double edge] (92.center) to (111.center);
		\draw [style=double edge, in=90, out=-150] (114) to (115.center);
		\draw [style=double edge] (116.center) to (114);
		\draw [style=double edge, bend left=15, looseness=1.25] (114) to (109);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/assoc_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (-0.5, -1.325) {$\phi$};
		\node [style=none] (20) at (-1, -1) {};
		\node [style=none] (21) at (0, -1) {};
		\node [style=none] (92) at (-0.75, 1.75) {};
		\node [style={white_dot}] (109) at (1, 0.25) {$\circ$};
		\node [style=none] (111) at (-0.75, -1) {};
		\node [style={white_dot}] (114) at (0.5, 1) {$\otimes$};
		\node [style=none] (115) at (-0.25, -1) {};
		\node [style=none] (116) at (0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge] (92.center) to (111.center);
		\draw [style=double edge, in=90, out=-150] (114) to (115.center);
		\draw [style=double edge] (116.center) to (114);
		\draw [style=double edge, bend left=15, looseness=1.25] (114) to (109);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_1_c.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (84) at (-0.5, 0) {$\approx$};
		\node [style=none] (85) at (1, 1.25) {};
		\node [style=none] (86) at (3.5, 1.25) {};
		\node [style=none] (87) at (3, 0.75) {};
		\node [style=none] (88) at (2.25, -0.75) {};
		\node [style=none] (89) at (1.5, 0.75) {};
		\node [style=none] (90) at (1.5, -0.75) {};
		\node [style=none] (91) at (3, -0.75) {};
		\node [style=none] (92) at (3.5, -1.25) {};
		\node [style=none] (93) at (1, -1.25) {};
		\node [style=none] (94) at (1.75, 1) {$T$};
		\node [style=none] (95) at (2.25, 1.75) {};
		\node [style=none] (96) at (2.25, 1.25) {};
		\node [style=none] (97) at (2.25, -1.25) {};
		\node [style=none] (98) at (2.25, -1.75) {};
		\node [style=none] (99) at (2.25, -0.25) {};
		\node [style=none] (100) at (2.25, 0.25) {};
		\node [style=none] (101) at (2.25, 0.75) {};
		\node [style=none] (102) at (0.25, 2.75) {};
		\node [style=none] (103) at (4.25, 2.75) {};
		\node [style=none] (104) at (3.75, 2.25) {};
		\node [style=none] (105) at (2.25, -2.25) {};
		\node [style=none] (106) at (0.75, 2.25) {};
		\node [style=none] (107) at (0.75, -2.25) {};
		\node [style=none] (108) at (3.75, -2.25) {};
		\node [style=none] (109) at (4.25, -2.75) {};
		\node [style=none] (110) at (0.25, -2.75) {};
		\node [style=none] (111) at (0.5, 2.5) {$S$};
		\node [style=none] (112) at (2.25, 3.25) {};
		\node [style=none] (113) at (2.25, 2.75) {};
		\node [style=none] (114) at (2.25, -2.75) {};
		\node [style=none] (115) at (2.25, -3.25) {};
		\node [style=none] (116) at (2.25, -1.75) {};
		\node [style=none] (117) at (2.25, 1.75) {};
		\node [style=none] (118) at (2.25, 2.25) {};
		\node [style=none] (119) at (-2.25, 0.75) {};
		\node [style=none] (120) at (-1.25, 0.75) {};
		\node [style=none] (121) at (-1.25, 0.25) {};
		\node [style=none] (122) at (-2.25, 0.25) {};
		\node [style=none] (123) at (-1.75, 0.5) {$S$};
		\node [style=none] (124) at (-1.75, 1.25) {};
		\node [style=none] (125) at (-1.75, 0.75) {};
		\node [style=none] (126) at (-1.75, 0.25) {};
		\node [style=none] (127) at (-1.75, -0.25) {};
		\node [style=none] (128) at (-2.25, -0.25) {};
		\node [style=none] (129) at (-1.25, -0.25) {};
		\node [style=none] (130) at (-1.25, -0.75) {};
		\node [style=none] (131) at (-2.25, -0.75) {};
		\node [style=none] (132) at (-1.75, -0.5) {$T$};
		\node [style=none] (134) at (-1.75, -0.25) {};
		\node [style=none] (135) at (-1.75, -0.75) {};
		\node [style=none] (136) at (-1.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (86.center);
		\draw (93.center) to (92.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (87.center);
		\draw (85.center) to (93.center);
		\draw (98.center) to (97.center);
		\draw (96.center) to (95.center);
		\draw (92.center) to (86.center);
		\draw (87.center) to (91.center);
		\draw (99.center) to (88.center);
		\draw (101.center) to (100.center);
		\draw (102.center) to (103.center);
		\draw (110.center) to (109.center);
		\draw (108.center) to (107.center);
		\draw (107.center) to (106.center);
		\draw (106.center) to (104.center);
		\draw (102.center) to (110.center);
		\draw (115.center) to (114.center);
		\draw (113.center) to (112.center);
		\draw (109.center) to (103.center);
		\draw (104.center) to (108.center);
		\draw (116.center) to (105.center);
		\draw (118.center) to (117.center);
		\draw (119.center) to (122.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw (120.center) to (119.center);
		\draw (127.center) to (126.center);
		\draw (125.center) to (124.center);
		\draw (128.center) to (131.center);
		\draw (131.center) to (130.center);
		\draw (130.center) to (129.center);
		\draw (129.center) to (128.center);
		\draw (136.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_1_e.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (4.25, 1.25) {};
		\node [style=none] (80) at (6.75, 1.25) {};
		\node [style=none] (81) at (6.25, 0.75) {};
		\node [style=none] (82) at (5.5, -0.75) {};
		\node [style=none] (83) at (4.75, 0.75) {};
		\node [style=none] (84) at (4.75, -0.75) {};
		\node [style=none] (85) at (6.25, -0.75) {};
		\node [style=none] (86) at (6.75, -1.25) {};
		\node [style=none] (87) at (4.25, -1.25) {};
		\node [style=none] (88) at (4.5, 1) {$S$};
		\node [style=none] (89) at (5.5, 1.75) {};
		\node [style=none] (90) at (5.5, 1.25) {};
		\node [style=none] (91) at (5.5, -1.25) {};
		\node [style=none] (92) at (5.5, -1.75) {};
		\node [style=none] (93) at (5.5, -0.25) {};
		\node [style=none] (94) at (5.5, 0.25) {};
		\node [style=none] (95) at (5.5, 0.75) {};
		\node [style=none] (96) at (7.75, 1.25) {};
		\node [style=none] (97) at (10.25, 1.25) {};
		\node [style=none] (98) at (9.75, 0.75) {};
		\node [style=none] (99) at (9, -0.75) {};
		\node [style=none] (100) at (8.25, 0.75) {};
		\node [style=none] (101) at (8.25, -0.75) {};
		\node [style=none] (102) at (9.75, -0.75) {};
		\node [style=none] (103) at (10.25, -1.25) {};
		\node [style=none] (104) at (7.75, -1.25) {};
		\node [style=none] (105) at (8, 1) {$T$};
		\node [style=none] (106) at (9, 1.75) {};
		\node [style=none] (107) at (9, 1.25) {};
		\node [style=none] (108) at (9, -1.25) {};
		\node [style=none] (109) at (9, -1.75) {};
		\node [style=none] (110) at (9, -0.25) {};
		\node [style=none] (111) at (9, 0.25) {};
		\node [style=none] (112) at (9, 0.75) {};
		\node [style=none] (113) at (3, 0) {$\approx$};
		\node [style=none] (115) at (-0.75, 0.25) {};
		\node [style=none] (116) at (0.25, 0.25) {};
		\node [style=none] (117) at (0.25, -0.25) {};
		\node [style=none] (118) at (-0.75, -0.25) {};
		\node [style=none] (119) at (-0.25, 0) {$S$};
		\node [style=none] (120) at (-0.25, 0.75) {};
		\node [style=none] (121) at (-0.25, 0.25) {};
		\node [style=none] (122) at (-0.25, -0.25) {};
		\node [style=none] (123) at (-0.25, -0.75) {};
		\node [style=none] (129) at (-0.25, -0.75) {};
		\node [style=none] (134) at (1.25, 0.75) {};
		\node [style=none] (135) at (1.25, 0.25) {};
		\node [style=none] (136) at (0.75, 0.25) {};
		\node [style=none] (137) at (1.75, 0.25) {};
		\node [style=none] (138) at (1.75, -0.25) {};
		\node [style=none] (139) at (0.75, -0.25) {};
		\node [style=none] (140) at (1.25, 0) {$T$};
		\node [style=none] (141) at (1.25, 0.25) {};
		\node [style=none] (142) at (1.25, -0.25) {};
		\node [style=none] (143) at (1.25, -0.75) {};
		\node [style=none] (144) at (-0.25, -1.25) {$[A,A']$};
		\node [style=none] (145) at (-0.25, 1.25) {$[C,C']$};
		\node [style=none] (146) at (5.75, -0.25) {$A$};
		\node [style=none] (147) at (5.75, 0.25) {$A'$};
		\node [style=none] (148) at (5.75, 1.75) {$C'$};
		\node [style=none] (149) at (5.75, -1.75) {$C$};
		\node [style=none] (150) at (9.25, -0.25) {$B$};
		\node [style=none] (151) at (9.25, 0.25) {$B'$};
		\node [style=none] (152) at (9.25, -1.75) {$D$};
		\node [style=none] (153) at (9.25, 1.75) {$D'$};
		\node [style=none] (154) at (1.25, 1.25) {$[D,D']$};
		\node [style=none] (155) at (1.25, -1.25) {$ [B,B']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (79.center) to (80.center);
		\draw (87.center) to (86.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (79.center) to (87.center);
		\draw (92.center) to (91.center);
		\draw (90.center) to (89.center);
		\draw (86.center) to (80.center);
		\draw (81.center) to (85.center);
		\draw (93.center) to (82.center);
		\draw (95.center) to (94.center);
		\draw (96.center) to (97.center);
		\draw (104.center) to (103.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (96.center) to (104.center);
		\draw (109.center) to (108.center);
		\draw (107.center) to (106.center);
		\draw (103.center) to (97.center);
		\draw (98.center) to (102.center);
		\draw (110.center) to (99.center);
		\draw (112.center) to (111.center);
		\draw (115.center) to (118.center);
		\draw (118.center) to (117.center);
		\draw (117.center) to (116.center);
		\draw (116.center) to (115.center);
		\draw (123.center) to (122.center);
		\draw (121.center) to (120.center);
		\draw (135.center) to (134.center);
		\draw (136.center) to (139.center);
		\draw (139.center) to (138.center);
		\draw (138.center) to (137.center);
		\draw (137.center) to (136.center);
		\draw (143.center) to (142.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_5_new.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (4, 2.25) {};
		\node [style=none] (80) at (6.75, 2.25) {};
		\node [style=none] (81) at (6.25, 1.75) {};
		\node [style=none] (82) at (5.5, -0.5) {};
		\node [style=none] (83) at (4.75, 1.75) {};
		\node [style=none] (84) at (4.75, -0.5) {};
		\node [style=none] (85) at (6.25, -0.5) {};
		\node [style=none] (86) at (6.75, -1) {};
		\node [style=none] (87) at (4, -1) {};
		\node [style=none] (88) at (4.25, 2) {$S$};
		\node [style=none] (89) at (5.5, 2.75) {};
		\node [style=none] (90) at (5.5, 2.25) {};
		\node [style=none] (91) at (5.5, -1) {};
		\node [style=none] (92) at (5.5, -1.5) {};
		\node [style=none] (93) at (5.5, 0.15) {};
		\node [style=none] (94) at (5.5, 1.175) {};
		\node [style=none] (95) at (5.5, 1.75) {};
		\node [style=none] (96) at (7.75, 1.25) {};
		\node [style=none] (97) at (10.5, 1.25) {};
		\node [style=none] (98) at (10, 0.75) {};
		\node [style=none] (99) at (9.25, -1.5) {};
		\node [style=none] (100) at (8.5, 0.75) {};
		\node [style=none] (101) at (8.5, -1.5) {};
		\node [style=none] (102) at (10, -1.5) {};
		\node [style=none] (103) at (10.5, -2) {};
		\node [style=none] (104) at (7.75, -2) {};
		\node [style=none] (105) at (8, 1) {$T$};
		\node [style=none] (106) at (9.25, 2) {};
		\node [style=none] (107) at (9.25, 1.25) {};
		\node [style=none] (108) at (9.25, -2) {};
		\node [style=none] (109) at (9.25, -2.5) {};
		\node [style=none] (110) at (9.25, -0.95) {};
		\node [style=none] (111) at (9.25, 0.05) {};
		\node [style=none] (112) at (9.25, 0.75) {};
		\node [style=none] (113) at (3.25, 0.25) {$\approx$};
		\node [style=none] (114) at (7.25, 0.25) {$\boxtimes_{v}$};
		\node [style=none] (115) at (5.5, -2.25) {$\texttt{All processes}$};
		\node [style=none] (116) at (5.25, 1.25) {};
		\node [style=none] (117) at (9.5, 0) {};
		\node [style=none] (118) at (9.5, -1) {};
		\node [style=none] (119) at (5.25, 0.25) {};
		\node [style=none] (120) at (-0.5, 1) {};
		\node [style=none] (121) at (0.5, 1) {};
		\node [style=none] (122) at (0.5, 0.5) {};
		\node [style=none] (123) at (-0.5, 0.5) {};
		\node [style=none] (124) at (0, 0.75) {$S$};
		\node [style=none] (125) at (0, 1.5) {};
		\node [style=none] (126) at (0, 1) {};
		\node [style=none] (127) at (0, 0.5) {};
		\node [style=none] (128) at (0, 0) {};
		\node [style=none] (129) at (0, 0) {};
		\node [style=none] (130) at (1.5, 1.5) {};
		\node [style=none] (131) at (1.5, 1) {};
		\node [style=none] (132) at (1, 1) {};
		\node [style=none] (133) at (2, 1) {};
		\node [style=none] (134) at (2, 0.5) {};
		\node [style=none] (135) at (1, 0.5) {};
		\node [style=none] (136) at (1.5, 0.75) {$T$};
		\node [style=none] (137) at (1.5, 1) {};
		\node [style=none] (138) at (1.5, 0.5) {};
		\node [style=none] (139) at (1.5, 0) {};
		\node [style=none] (140) at (-0.75, 0) {};
		\node [style=none] (141) at (2.25, 0) {};
		\node [style=none] (142) at (0.75, -0.5) {$\texttt{All processes}$};
		\node [style=none] (143) at (8.5, 0.25) {};
		\node [style=none] (144) at (7.75, 0.5) {};
		\node [style=none] (145) at (8.5, -0.75) {};
		\node [style=none] (146) at (7.75, -0.5) {};
		\node [style=none] (147) at (7.75, 0) {};
		\node [style=none] (148) at (7.25, -0.5) {};
		\node [style=none] (149) at (6, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (79.center) to (80.center);
		\draw (87.center) to (86.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (79.center) to (87.center);
		\draw (92.center) to (91.center);
		\draw (90.center) to (89.center);
		\draw (86.center) to (80.center);
		\draw (81.center) to (85.center);
		\draw (93.center) to (82.center);
		\draw (95.center) to (94.center);
		\draw (96.center) to (97.center);
		\draw (104.center) to (103.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (96.center) to (104.center);
		\draw (109.center) to (108.center);
		\draw (107.center) to (106.center);
		\draw (103.center) to (97.center);
		\draw (98.center) to (102.center);
		\draw (110.center) to (99.center);
		\draw (112.center) to (111.center);
		\draw [style=dottededge] (118.center) to (117.center);
		\draw [style=dottededge] (116.center) to (119.center);
		\draw (120.center) to (123.center);
		\draw (123.center) to (122.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw (128.center) to (127.center);
		\draw (126.center) to (125.center);
		\draw (131.center) to (130.center);
		\draw (132.center) to (135.center);
		\draw (135.center) to (134.center);
		\draw (134.center) to (133.center);
		\draw (133.center) to (132.center);
		\draw (139.center) to (138.center);
		\draw [style=dottededge, bend left=90, looseness=1.50] (141.center) to (140.center);
		\draw [style=dottededge] (140.center) to (141.center);
		\draw [style=dottededge] (117.center) to (143.center);
		\draw [style=dottededge] (144.center) to (116.center);
		\draw [style=dottededge] (145.center) to (118.center);
		\draw [style=dottededge] (146.center) to (119.center);
		\draw [style=new edge style 0, bend left=15] (148.center) to (149.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_delta.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (3.75, 1.5) {};
		\node [style=none] (81) at (5.75, 1) {};
		\node [style=none] (82) at (7, -2) {};
		\node [style=none] (83) at (4.25, 1) {};
		\node [style=none] (84) at (4.25, -0.5) {};
		\node [style=none] (85) at (5.75, -0.5) {};
		\node [style=none] (87) at (3.75, -1.5) {};
		\node [style=none] (89) at (6.75, 2) {};
		\node [style=none] (90) at (6.75, 1.5) {};
		\node [style=none] (92) at (7, -2) {};
		\node [style=none] (97) at (9.75, 1.5) {};
		\node [style=none] (98) at (9.25, 1) {};
		\node [style=none] (99) at (8.5, -0.5) {};
		\node [style=none] (100) at (6.75, 1) {};
		\node [style=none] (101) at (6.75, -0.5) {};
		\node [style=none] (102) at (9.25, -0.5) {};
		\node [style=none] (103) at (9.75, -1.5) {};
		\node [style=none] (106) at (8, 1) {};
		\node [style=none] (107) at (8, 0.5) {};
		\node [style=none] (109) at (8.5, -0.5) {};
		\node [style=none] (113) at (2.75, 0.25) {$\approx$};
		\node [style=none] (125) at (1.25, 1.5) {};
		\node [style=none] (129) at (0.75, -0.5) {};
		\node [style=none] (139) at (1.75, -0.5) {};
		\node [style=none] (143) at (8.5, 0) {};
		\node [style=none] (144) at (7, -1.5) {};
		\node [style=none] (145) at (6.75, 1.5) {};
		\node [style=none] (146) at (8, 0.5) {};
		\node [style=whitephase] (147) at (1.25, 0.5) {$\Delta$};
		\node [style=none] (148) at (5, 1) {};
		\node [style=none] (149) at (6.25, 1) {};
		\node [style=none] (150) at (6.25, -0.5) {};
		\node [style=none] (151) at (8.5, -0.5) {};
		\node [style=none] (152) at (5, -0.5) {};
		\node [style=none] (153) at (7, -1.5) {};
		\node [style=none] (154) at (6.75, 1.5) {};
		\node [style=none] (155) at (5, 0.5) {};
		\node [style=none] (156) at (5, 0) {};
		\node [style=none] (161) at (8, 0.5) {};
		\node [style=none] (162) at (8.5, 0) {};
		\node [style=none] (164) at (8.25, 0.75) {$Z$};
		\node [style=none] (165) at (7.75, -0.25) {$Y$};
		\node [style=none] (169) at (4, 1.25) {$\Delta$};
		\node [style=none] (170) at (1.75, -0.5) {};
		\node [style=none] (172) at (1.75, -0.5) {};
		\node [style=none] (173) at (0.75, -0.5) {};
		\node [style=none] (179) at (1.75, -0.5) {};
		\node [style=none] (187) at (5, 0.5) {};
		\node [style=none] (188) at (5, 0) {};
		\node [style=none] (189) at (5, 0.5) {};
		\node [style=none] (190) at (5, 0.5) {};
		\node [style=none] (191) at (5, 0) {};
		\node [style=none] (193) at (5.25, 0.75) {$X$};
		\node [style=none] (194) at (5.25, -0.25) {$A$};
		\node [style=none] (196) at (7.5, -0.5) {};
		\node [style=none] (197) at (7.5, -0.5) {};
		\node [style=none] (198) at (7.5, 0) {};
		\node [style=none] (199) at (7.5, -0.5) {};
		\node [style=none] (200) at (7.5, 0) {};
		\node [style=none] (201) at (5.75, -1.5) {};
		\node [style=none] (202) at (5.75, -2) {};
		\node [style=none] (203) at (5.75, -2) {};
		\node [style=none] (204) at (5.75, -1.5) {};
		\node [style=none] (205) at (5.75, -1.5) {};
		\node [style=none] (206) at (8.75, -0.25) {$X$};
		\node [style=none] (207) at (5.75, -2.25) {$Y$};
		\node [style=none] (208) at (7, -2.25) {$A$};
		\node [style=none] (210) at (6.75, 2.25) {$Z$};
		\node [style=none] (211) at (4.75, 0.5) {};
		\node [style=none] (212) at (5.25, 0.5) {};
		\node [style=none] (213) at (4.75, 0) {};
		\node [style=none] (214) at (5.25, 0) {};
		\node [style=none] (215) at (7.25, 0.5) {};
		\node [style=none] (216) at (8.75, 0.5) {};
		\node [style=none] (217) at (7.25, 0) {};
		\node [style=none] (218) at (8.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (79.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (81.center) to (85.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (107.center) to (106.center);
		\draw (103.center) to (97.center);
		\draw (98.center) to (102.center);
		\draw (97.center) to (79.center);
		\draw (103.center) to (87.center);
		\draw (144.center) to (82.center);
		\draw (99.center) to (143.center);
		\draw (125.center) to (147);
		\draw [bend right] (147) to (129.center);
		\draw [bend left] (147) to (139.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.75] (148.center) to (149.center);
		\draw [style=new edge style 2] (150.center) to (149.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.50] (151.center) to (150.center);
		\draw [style=new edge style 2, in=90, out=-90] (152.center) to (153.center);
		\draw [style=new edge style 2, in=90, out=-90] (154.center) to (106.center);
		\draw (155.center) to (148.center);
		\draw (156.center) to (152.center);
		\draw (196.center) to (198.center);
		\draw [style=new edge style 2, in=-90, out=90, looseness=0.75] (201.center) to (199.center);
		\draw (204.center) to (202.center);
		\draw [style=dottededge] (214.center) to (213.center);
		\draw [style=dottededge] (213.center) to (211.center);
		\draw [style=dottededge] (211.center) to (212.center);
		\draw [style=dottededge] (212.center) to (214.center);
		\draw [style=dottededge] (218.center) to (216.center);
		\draw [style=dottededge] (216.center) to (215.center);
		\draw [style=dottededge] (215.center) to (217.center);
		\draw [style=dottededge] (217.center) to (218.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_delta_2.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (3.75, 1.5) {};
		\node [style=none] (81) at (5.75, 1) {};
		\node [style=none] (83) at (4.25, 1) {};
		\node [style=none] (84) at (4.25, -0.5) {};
		\node [style=none] (85) at (5.75, -0.5) {};
		\node [style=none] (87) at (3.75, -1) {};
		\node [style=none] (89) at (6.25, 2) {};
		\node [style=none] (90) at (6.25, 1.5) {};
		\node [style=none] (97) at (8.75, 1.5) {};
		\node [style=none] (98) at (8.25, 1) {};
		\node [style=none] (99) at (7.75, -0.5) {};
		\node [style=none] (100) at (6.75, 1) {};
		\node [style=none] (101) at (6.75, -0.5) {};
		\node [style=none] (102) at (8.25, -0.5) {};
		\node [style=none] (103) at (8.75, -1) {};
		\node [style=none] (106) at (7.5, 1) {};
		\node [style=none] (107) at (7.5, 0.5) {};
		\node [style=none] (109) at (7.75, -0.5) {};
		\node [style=none] (143) at (7.75, 0) {};
		\node [style=none] (145) at (6.25, 1.5) {};
		\node [style=none] (146) at (7.5, 0.5) {};
		\node [style=none] (148) at (5, 1) {};
		\node [style=none] (149) at (6.25, 1) {};
		\node [style=none] (150) at (6.25, -0.5) {};
		\node [style=none] (151) at (7.75, -0.5) {};
		\node [style=none] (154) at (6.25, 1.5) {};
		\node [style=none] (155) at (5, 0.5) {};
		\node [style=none] (161) at (7.5, 0.5) {};
		\node [style=none] (162) at (7.75, 0) {};
		\node [style=none] (163) at (7, 0.5) {};
		\node [style=none] (164) at (8, 0.5) {};
		\node [style=none] (165) at (8, 0) {};
		\node [style=none] (166) at (7, 0) {};
		\node [style=none] (169) at (4, 1.25) {$\Delta$};
		\node [style=none] (187) at (5, 0.5) {};
		\node [style=none] (189) at (5, 0.5) {};
		\node [style=none] (190) at (5, 0.5) {};
		\node [style=none] (192) at (4.75, 0.5) {};
		\node [style=none] (193) at (5.25, 0.5) {};
		\node [style=none] (194) at (5.25, 0) {};
		\node [style=none] (195) at (4.75, 0) {};
		\node [style=none] (196) at (7.25, -0.5) {};
		\node [style=none] (197) at (7.25, -0.5) {};
		\node [style=none] (198) at (7.25, 0) {};
		\node [style=none] (199) at (7.25, -0.5) {};
		\node [style=none] (200) at (7.25, 0) {};
		\node [style=none] (201) at (7.25, -1) {};
		\node [style=none] (202) at (7.25, -1.5) {};
		\node [style=none] (203) at (7.25, -1.5) {};
		\node [style=none] (204) at (7.25, -1) {};
		\node [style=none] (205) at (7.25, -1) {};
		\node [style=none] (206) at (-0.5, 2.5) {};
		\node [style=none] (207) at (1.75, 1) {};
		\node [style=none] (208) at (0.25, 1) {};
		\node [style=none] (209) at (0.25, -0.5) {};
		\node [style=none] (210) at (1.75, -0.5) {};
		\node [style=none] (211) at (-0.5, -2.75) {};
		\node [style=none] (212) at (2.25, 1.5) {};
		\node [style=none] (213) at (10, 2.5) {};
		\node [style=none] (214) at (9.5, 2) {};
		\node [style=none] (215) at (3.75, -1.5) {};
		\node [style=none] (216) at (2.75, 2) {};
		\node [style=none] (217) at (2.75, -1.5) {};
		\node [style=none] (218) at (9.5, -1.5) {};
		\node [style=none] (219) at (10, -2.75) {};
		\node [style=none] (220) at (6.25, 2) {};
		\node [style=none] (222) at (3.75, -1.5) {};
		\node [style=none] (224) at (1.75, -1) {};
		\node [style=none] (225) at (2.25, 1.5) {};
		\node [style=none] (227) at (1, 1) {};
		\node [style=none] (228) at (2.25, 1) {};
		\node [style=none] (229) at (2.25, -1.5) {};
		\node [style=none] (230) at (7.25, -1.5) {};
		\node [style=none] (231) at (1, -0.5) {};
		\node [style=none] (232) at (1.75, -2.75) {};
		\node [style=none] (233) at (5.5, 2.5) {};
		\node [style=none] (234) at (1, 0.5) {};
		\node [style=none] (235) at (1, 0) {};
		\node [style=none] (242) at (0, 2) {$\circ$};
		\node [style=none] (243) at (1, 0.5) {};
		\node [style=none] (244) at (1, 0) {};
		\node [style=none] (245) at (1, 0.5) {};
		\node [style=none] (246) at (1, 0.5) {};
		\node [style=none] (247) at (1, 0) {};
		\node [style=none] (248) at (0.75, 0.5) {};
		\node [style=none] (249) at (1.25, 0.5) {};
		\node [style=none] (250) at (1.25, 0) {};
		\node [style=none] (251) at (0.75, 0) {};
		\node [style=none] (252) at (3.25, -1.5) {};
		\node [style=none] (257) at (2.75, -2.5) {};
		\node [style=none] (258) at (2.75, -2.5) {};
		\node [style=none] (260) at (5.5, 3) {};
		\node [style=none] (261) at (1.75, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (79.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (81.center) to (85.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (107.center) to (106.center);
		\draw (103.center) to (97.center);
		\draw (98.center) to (102.center);
		\draw (97.center) to (79.center);
		\draw (103.center) to (87.center);
		\draw (99.center) to (143.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.75] (148.center) to (149.center);
		\draw [style=new edge style 2] (150.center) to (149.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.75] (151.center) to (150.center);
		\draw [style=new edge style 2, in=90, out=-90] (154.center) to (106.center);
		\draw (155.center) to (148.center);
		\draw [style=dottededge] (163.center) to (164.center);
		\draw [style=dottededge] (164.center) to (165.center);
		\draw [style=dottededge] (165.center) to (166.center);
		\draw [style=dottededge] (166.center) to (163.center);
		\draw [style=dottededge] (192.center) to (193.center);
		\draw [style=dottededge] (193.center) to (194.center);
		\draw [style=dottededge] (194.center) to (195.center);
		\draw [style=dottededge] (195.center) to (192.center);
		\draw (196.center) to (198.center);
		\draw [style=new edge style 2, in=255, out=90] (201.center) to (199.center);
		\draw (204.center) to (202.center);
		\draw (210.center) to (209.center);
		\draw (209.center) to (208.center);
		\draw (208.center) to (207.center);
		\draw (206.center) to (211.center);
		\draw (207.center) to (210.center);
		\draw (218.center) to (217.center);
		\draw (217.center) to (216.center);
		\draw (216.center) to (214.center);
		\draw (219.center) to (213.center);
		\draw (214.center) to (218.center);
		\draw (213.center) to (206.center);
		\draw (219.center) to (211.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.75] (227.center) to (228.center);
		\draw [style=new edge style 2] (229.center) to (228.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.50] (230.center) to (229.center);
		\draw [style=new edge style 2, in=90, out=-90] (231.center) to (232.center);
		\draw [style=new edge style 2, in=90, out=-90] (233.center) to (220.center);
		\draw (234.center) to (227.center);
		\draw (235.center) to (231.center);
		\draw [style=dottededge] (248.center) to (249.center);
		\draw [style=dottededge] (249.center) to (250.center);
		\draw [style=dottededge] (250.center) to (251.center);
		\draw [style=dottededge] (251.center) to (248.center);
		\draw (261.center) to (232.center);
		\draw (260.center) to (233.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_delta_3.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (3.75, 1.5) {};
		\node [style=none] (81) at (5.75, 1) {};
		\node [style=none] (82) at (5.5, -1.5) {};
		\node [style=none] (83) at (4.25, 1) {};
		\node [style=none] (84) at (4.25, -0.5) {};
		\node [style=none] (85) at (5.75, -0.5) {};
		\node [style=none] (87) at (3.75, -1) {};
		\node [style=none] (89) at (5.5, 2) {};
		\node [style=none] (90) at (5.5, 1.5) {};
		\node [style=none] (92) at (5.5, -1.5) {};
		\node [style=none] (97) at (8.25, 1.5) {};
		\node [style=none] (98) at (7.75, 1) {};
		\node [style=none] (100) at (6.25, 1) {};
		\node [style=none] (101) at (6.25, -0.5) {};
		\node [style=none] (102) at (7.75, -0.5) {};
		\node [style=none] (103) at (8.25, -1) {};
		\node [style=none] (106) at (7, 1) {};
		\node [style=none] (107) at (7, 0.5) {};
		\node [style=none] (143) at (7, 0) {};
		\node [style=none] (144) at (5.5, -1) {};
		\node [style=none] (145) at (5.5, 1.5) {};
		\node [style=none] (146) at (7, 0.5) {};
		\node [style=none] (148) at (5, 1) {};
		\node [style=none] (152) at (5, -0.5) {};
		\node [style=none] (153) at (5.5, -1) {};
		\node [style=none] (154) at (5.5, 1.5) {};
		\node [style=none] (155) at (5, 0.5) {};
		\node [style=none] (156) at (5, 0) {};
		\node [style=none] (161) at (7, 0.5) {};
		\node [style=none] (162) at (7, 0) {};
		\node [style=none] (169) at (4, 1.25) {$\otimes$};
		\node [style=none] (188) at (6.5, 2) {};
		\node [style=none] (189) at (6.5, 1.5) {};
		\node [style=none] (192) at (6.5, 1.5) {};
		\node [style=none] (194) at (6.5, 1.5) {};
		\node [style=none] (196) at (5.5, -1) {};
		\node [style=none] (197) at (5.5, 1.5) {};
		\node [style=none] (198) at (5, 0.5) {};
		\node [style=none] (199) at (5, 0.5) {};
		\node [style=none] (200) at (5, 0.5) {};
		\node [style=none] (201) at (5, 0.5) {};
		\node [style=none] (202) at (4.75, 0.5) {};
		\node [style=none] (203) at (5.25, 0.5) {};
		\node [style=none] (204) at (5.25, 0) {};
		\node [style=none] (205) at (4.75, 0) {};
		\node [style=none] (206) at (7, 0.5) {};
		\node [style=none] (207) at (7, 0.5) {};
		\node [style=none] (208) at (7, 0.5) {};
		\node [style=none] (209) at (7, 0.5) {};
		\node [style=none] (210) at (6.75, 0.5) {};
		\node [style=none] (211) at (7.25, 0.5) {};
		\node [style=none] (212) at (7.25, 0) {};
		\node [style=none] (213) at (6.75, 0) {};
		\node [style=none] (214) at (2.75, 2.75) {};
		\node [style=none] (215) at (8.75, 2) {};
		\node [style=none] (216) at (7.25, -2.5) {};
		\node [style=none] (217) at (3.25, 2) {};
		\node [style=none] (218) at (3.25, -1.5) {};
		\node [style=none] (219) at (8.75, -1.5) {};
		\node [style=none] (220) at (2.75, -2) {};
		\node [style=none] (221) at (9.5, 3.25) {};
		\node [style=none] (222) at (9.5, 2.75) {};
		\node [style=none] (223) at (7.25, -2.5) {};
		\node [style=none] (224) at (12, 2.75) {};
		\node [style=none] (225) at (11.5, 2) {};
		\node [style=none] (226) at (10.5, -1.5) {};
		\node [style=none] (227) at (10, 2) {};
		\node [style=none] (228) at (10, -1.5) {};
		\node [style=none] (229) at (11.5, -1.5) {};
		\node [style=none] (230) at (12, -2) {};
		\node [style=none] (231) at (10.75, 2) {};
		\node [style=none] (232) at (10.75, 0.5) {};
		\node [style=none] (233) at (10.5, -1.5) {};
		\node [style=none] (234) at (10.5, 0) {};
		\node [style=none] (235) at (7.25, -2) {};
		\node [style=none] (236) at (9.5, 2.75) {};
		\node [style=none] (237) at (10.75, 0.5) {};
		\node [style=none] (238) at (5.5, 2) {};
		\node [style=none] (239) at (9.75, 2) {};
		\node [style=none] (240) at (9.75, -1.5) {};
		\node [style=none] (241) at (10.5, -1.5) {};
		\node [style=none] (242) at (5.5, -1.5) {};
		\node [style=none] (243) at (7.25, -2) {};
		\node [style=none] (244) at (9.5, 2.75) {};
		\node [style=none] (245) at (10.75, 0.5) {};
		\node [style=none] (246) at (10.5, 0) {};
		\node [style=none] (247) at (10.25, 0.5) {};
		\node [style=none] (248) at (11.25, 0.5) {};
		\node [style=none] (249) at (11.25, 0) {};
		\node [style=none] (250) at (10.25, 0) {};
		\node [style=none] (251) at (3, 2.25) {$\circ$};
		\node [style=none] (252) at (11, -1.5) {};
		\node [style=none] (253) at (10.5, -1.5) {};
		\node [style=none] (254) at (11, -1.5) {};
		\node [style=none] (255) at (11, 0) {};
		\node [style=none] (256) at (9, -1.5) {};
		\node [style=none] (257) at (11, -1.5) {};
		\node [style=none] (258) at (11, 0) {};
		\node [style=none] (259) at (10.75, 0) {};
		\node [style=none] (260) at (9, 2) {};
		\node [style=none] (261) at (9, -1.5) {};
		\node [style=none] (262) at (5, 2) {};
		\node [style=none] (263) at (6, 2) {};
		\node [style=none] (264) at (8.25, 2) {};
		\node [style=none] (265) at (6.5, 2) {};
		\node [style=none] (266) at (9, 2) {};
		\node [style=none] (267) at (8.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (79.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (81.center) to (85.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (107.center) to (106.center);
		\draw (103.center) to (97.center);
		\draw (98.center) to (102.center);
		\draw (97.center) to (79.center);
		\draw (103.center) to (87.center);
		\draw (144.center) to (82.center);
		\draw (155.center) to (148.center);
		\draw (156.center) to (152.center);
		\draw (189.center) to (188.center);
		\draw [style=new edge style 2, in=90, out=-90, looseness=0.75] (194.center) to (106.center);
		\draw [style=new edge style 2, in=270, out=90] (196.center) to (152.center);
		\draw [style=new edge style 2, in=90, out=-90] (197.center) to (148.center);
		\draw [style=dottededge] (202.center) to (203.center);
		\draw [style=dottededge] (203.center) to (204.center);
		\draw [style=dottededge] (204.center) to (205.center);
		\draw [style=dottededge] (205.center) to (202.center);
		\draw [style=dottededge] (210.center) to (211.center);
		\draw [style=dottededge] (211.center) to (212.center);
		\draw [style=dottededge] (212.center) to (213.center);
		\draw [style=dottededge] (213.center) to (210.center);
		\draw (219.center) to (218.center);
		\draw (218.center) to (217.center);
		\draw (217.center) to (215.center);
		\draw (214.center) to (220.center);
		\draw (222.center) to (221.center);
		\draw (215.center) to (219.center);
		\draw (229.center) to (228.center);
		\draw (228.center) to (227.center);
		\draw (227.center) to (225.center);
		\draw (232.center) to (231.center);
		\draw (230.center) to (224.center);
		\draw (225.center) to (229.center);
		\draw (224.center) to (214.center);
		\draw (230.center) to (220.center);
		\draw (235.center) to (216.center);
		\draw (226.center) to (234.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.50] (238.center) to (239.center);
		\draw [style=new edge style 2] (240.center) to (239.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.75] (241.center) to (240.center);
		\draw [style=new edge style 2, in=90, out=-90] (242.center) to (243.center);
		\draw [style=new edge style 2, in=90, out=-90] (244.center) to (231.center);
		\draw [style=dottededge] (247.center) to (248.center);
		\draw [style=dottededge] (248.center) to (249.center);
		\draw [style=dottededge] (249.center) to (250.center);
		\draw [style=dottededge] (250.center) to (247.center);
		\draw (252.center) to (255.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.75] (257.center) to (256.center);
		\draw [style=new edge style 2] (261.center) to (260.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.25] (265.center) to (266.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_delta_a.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (125) at (0, 1.25) {};
		\node [style=none] (129) at (-0.5, -0.75) {};
		\node [style=none] (139) at (0.5, -0.75) {};
		\node [style=whitephase] (147) at (0, 0.25) {$\Delta$};
		\node [style=none] (170) at (0.5, -0.75) {};
		\node [style=none] (172) at (0.5, -0.75) {};
		\node [style=none] (173) at (-0.5, -0.75) {};
		\node [style=none] (179) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (125.center) to (147);
		\draw [style=double edge, bend right] (147) to (129.center);
		\draw [style=double edge, bend left] (147) to (139.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_delta_b.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1.5) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (0.5, -2) {};
		\node [style=none] (3) at (-2.25, 1) {};
		\node [style=none] (4) at (-2.25, -0.5) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (-2.75, -1.5) {};
		\node [style=none] (7) at (0.25, 2) {};
		\node [style=none] (8) at (0.25, 1.5) {};
		\node [style=none] (9) at (0.5, -2) {};
		\node [style=none] (10) at (3.25, 1.5) {};
		\node [style=none] (11) at (2.75, 1) {};
		\node [style=none] (12) at (2, -0.5) {};
		\node [style=none] (13) at (0.25, 1) {};
		\node [style=none] (14) at (0.25, -0.5) {};
		\node [style=none] (15) at (2.75, -0.5) {};
		\node [style=none] (16) at (3.25, -1.5) {};
		\node [style=none] (17) at (1.5, 1) {};
		\node [style=none] (18) at (1.5, 0.5) {};
		\node [style=none] (19) at (2, -0.5) {};
		\node [style=none] (20) at (2, 0) {};
		\node [style=none] (21) at (0.5, -1.5) {};
		\node [style=none] (22) at (0.25, 1.5) {};
		\node [style=none] (23) at (1.5, 0.5) {};
		\node [style=none] (24) at (-1.5, 1) {};
		\node [style=none] (25) at (-0.25, 1) {};
		\node [style=none] (26) at (-0.25, -0.5) {};
		\node [style=none] (27) at (2, -0.5) {};
		\node [style=none] (28) at (-1.5, -0.5) {};
		\node [style=none] (29) at (0.5, -1.5) {};
		\node [style=none] (30) at (0.25, 1.5) {};
		\node [style=none] (31) at (-1.5, 0.5) {};
		\node [style=none] (32) at (-1.5, 0) {};
		\node [style=none] (33) at (1.5, 0.5) {};
		\node [style=none] (34) at (2, 0) {};
		\node [style=none] (35) at (1.75, 0.75) {$Z$};
		\node [style=none] (36) at (1.25, -0.25) {$Y$};
		\node [style=none] (37) at (-2.5, 1.25) {$\Delta$};
		\node [style=none] (38) at (-1.5, 0.5) {};
		\node [style=none] (39) at (-1.5, 0) {};
		\node [style=none] (40) at (-1.5, 0.5) {};
		\node [style=none] (41) at (-1.5, 0.5) {};
		\node [style=none] (42) at (-1.5, 0) {};
		\node [style=none] (43) at (-1.25, 0.75) {$X$};
		\node [style=none] (44) at (-1.25, -0.25) {$A$};
		\node [style=none] (45) at (1, -0.5) {};
		\node [style=none] (46) at (1, -0.5) {};
		\node [style=none] (47) at (1, 0) {};
		\node [style=none] (48) at (1, -0.5) {};
		\node [style=none] (49) at (1, 0) {};
		\node [style=none] (50) at (-0.75, -1.5) {};
		\node [style=none] (51) at (-0.75, -2) {};
		\node [style=none] (52) at (-0.75, -2) {};
		\node [style=none] (53) at (-0.75, -1.5) {};
		\node [style=none] (54) at (-0.75, -1.5) {};
		\node [style=none] (55) at (2.25, -0.25) {$X$};
		\node [style=none] (56) at (-0.75, -2.25) {$Y$};
		\node [style=none] (57) at (0.5, -2.25) {$A$};
		\node [style=none] (58) at (0.25, 2.25) {$Z$};
		\node [style=none] (59) at (-1.75, 0.5) {};
		\node [style=none] (60) at (-1.25, 0.5) {};
		\node [style=none] (61) at (-1.75, 0) {};
		\node [style=none] (62) at (-1.25, 0) {};
		\node [style=none] (63) at (0.75, 0.5) {};
		\node [style=none] (64) at (2.25, 0.5) {};
		\node [style=none] (65) at (0.75, 0) {};
		\node [style=none] (66) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (0.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (1.center) to (5.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (18.center) to (17.center);
		\draw (16.center) to (10.center);
		\draw (11.center) to (15.center);
		\draw (10.center) to (0.center);
		\draw (16.center) to (6.center);
		\draw (21.center) to (2.center);
		\draw (12.center) to (20.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.75] (24.center) to (25.center);
		\draw [style=new edge style 2] (26.center) to (25.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.50] (27.center) to (26.center);
		\draw [style=new edge style 2, in=90, out=-90] (28.center) to (29.center);
		\draw [style=new edge style 2, in=90, out=-90] (30.center) to (17.center);
		\draw (31.center) to (24.center);
		\draw (32.center) to (28.center);
		\draw (45.center) to (47.center);
		\draw [style=new edge style 2, in=-90, out=90, looseness=0.75] (50.center) to (48.center);
		\draw (53.center) to (51.center);
		\draw [style=dottededge] (62.center) to (61.center);
		\draw [style=dottededge] (61.center) to (59.center);
		\draw [style=dottededge] (59.center) to (60.center);
		\draw [style=dottededge] (60.center) to (62.center);
		\draw [style=dottededge] (66.center) to (64.center);
		\draw [style=dottededge] (64.center) to (63.center);
		\draw [style=dottededge] (63.center) to (65.center);
		\draw [style=dottededge] (65.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_eval.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (7, 1) {};
		\node [style=none] (81) at (9, 0.5) {};
		\node [style=none] (83) at (7.5, 0.5) {};
		\node [style=none] (84) at (7.5, -1) {};
		\node [style=none] (85) at (9, -1) {};
		\node [style=none] (87) at (7, -1.5) {};
		\node [style=none] (89) at (5.5, 2.75) {};
		\node [style=none] (90) at (9.5, 1) {};
		\node [style=none] (97) at (12, 1) {};
		\node [style=none] (98) at (11.5, 0.5) {};
		\node [style=none] (99) at (10.75, -1) {};
		\node [style=none] (100) at (10, 0.5) {};
		\node [style=none] (101) at (10, -1) {};
		\node [style=none] (102) at (11.5, -1) {};
		\node [style=none] (103) at (12, -1.5) {};
		\node [style=none] (106) at (10.75, 0.5) {};
		\node [style=none] (107) at (10.75, 0) {};
		\node [style=none] (109) at (10.75, -1) {};
		\node [style=none] (143) at (10.75, -0.5) {};
		\node [style=none] (144) at (9.25, -1.5) {};
		\node [style=none] (145) at (9.5, 1) {};
		\node [style=none] (146) at (10.75, 0) {};
		\node [style=none] (148) at (8.25, 0.5) {};
		\node [style=none] (149) at (9.5, 0.5) {};
		\node [style=none] (150) at (9.5, -1) {};
		\node [style=none] (151) at (10.75, -1) {};
		\node [style=none] (152) at (8.25, -1) {};
		\node [style=none] (153) at (9.25, -1.5) {};
		\node [style=none] (154) at (9.5, 1) {};
		\node [style=none] (161) at (10.75, 0) {};
		\node [style=none] (162) at (10.75, -0.5) {};
		\node [style=none] (163) at (10.5, 0) {};
		\node [style=none] (164) at (11, 0) {};
		\node [style=none] (165) at (11, -0.5) {};
		\node [style=none] (166) at (10.5, -0.5) {};
		\node [style=none] (169) at (7.25, 0.75) {$\circ$};
		\node [style=none] (170) at (11, 0.25) {$B$};
		\node [style=none] (171) at (8.25, 0.5) {};
		\node [style=none] (172) at (8.25, 0) {};
		\node [style=none] (173) at (8.25, -0.75) {};
		\node [style=none] (174) at (8.25, 0) {};
		\node [style=none] (175) at (8.25, 0) {};
		\node [style=none] (176) at (8.25, -0.75) {};
		\node [style=none] (177) at (7.75, 0) {};
		\node [style=none] (178) at (8.75, 0) {};
		\node [style=none] (179) at (8.75, -0.75) {};
		\node [style=none] (180) at (7.75, -0.75) {};
		\node [style=none] (181) at (8.5, 0.25) {$A$};
		\node [style=none] (182) at (9.75, 1.5) {$B$};
		\node [style=none] (187) at (2.5, 4.75) {};
		\node [style=none] (188) at (2.5, -3.25) {};
		\node [style=none] (189) at (5, -1.75) {};
		\node [style=none] (190) at (5.5, -1) {};
		\node [style=none] (191) at (7.5, -0.5) {};
		\node [style=none] (192) at (5, 3.25) {};
		\node [style=none] (193) at (0.5, 5.5) {};
		\node [style=none] (194) at (5, 5.5) {};
		\node [style=none] (195) at (5, 5.5) {};
		\node [style=none] (196) at (5, -3.75) {};
		\node [style=none] (197) at (13, 5.5) {};
		\node [style=none] (198) at (13, -3.75) {};
		\node [style=none] (199) at (0.5, 5.5) {};
		\node [style=none] (200) at (0.5, 5.5) {};
		\node [style=none] (201) at (0.5, -3.75) {};
		\node [style=none] (202) at (3, -3.25) {$A$};
		\node [style=none] (203) at (3, 4.75) {$B$};
		\node [style=none] (204) at (5, -0.75) {$\eta_{A}$};
		\node [style=none] (205) at (5, 2.5) {$\eta_{B}^{-1}$};
		\node [style=none] (206) at (5.75, -1) {};
		\node [style=none] (207) at (7, -0.5) {};
		\node [style=none] (208) at (5.75, 2.75) {};
		\node [style=none] (209) at (11, -0.75) {$A$};
		\node [style=none] (210) at (1.5, 3.75) {$Lower-order$};
		\node [style=none] (211) at (11.25, 3.75) {$Higher-order$};
		\node [style=none] (212) at (5, 1) {$Links$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (79.center) to (87.center);
		\draw (81.center) to (85.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (107.center) to (106.center);
		\draw (103.center) to (97.center);
		\draw (98.center) to (102.center);
		\draw (97.center) to (79.center);
		\draw (103.center) to (87.center);
		\draw (99.center) to (143.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.75] (148.center) to (149.center);
		\draw [style=new edge style 2] (150.center) to (149.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.75] (151.center) to (150.center);
		\draw [style=new edge style 2, in=90, out=-90] (154.center) to (106.center);
		\draw [style=dottededge] (163.center) to (164.center);
		\draw [style=dottededge] (164.center) to (165.center);
		\draw [style=dottededge] (165.center) to (166.center);
		\draw [style=dottededge] (166.center) to (163.center);
		\draw (172.center) to (171.center);
		\draw [style=dottededge] (177.center) to (178.center);
		\draw [style=dottededge] (178.center) to (179.center);
		\draw [style=dottededge] (179.center) to (180.center);
		\draw [style=dottededge] (180.center) to (177.center);
		\draw [style=new edge style 0, in=90, out=-105] (189.center) to (188.center);
		\draw [in=60, out=-180, looseness=0.75] (190.center) to (189.center);
		\draw [bend right=60] (191.center) to (175.center);
		\draw [style=new edge style 0, bend right=15] (192.center) to (89.center);
		\draw [in=-90, out=120, looseness=0.75] (192.center) to (187.center);
		\draw [style=double edge, bend right=15] (196.center) to (195.center);
		\draw [style=double edge, bend right=15] (198.center) to (197.center);
		\draw [style=double edge, bend right=15] (195.center) to (196.center);
		\draw [style=double edge, bend right=15] (200.center) to (201.center);
		\draw [style=double edge, in=165, out=0] (200.center) to (195.center);
		\draw [style=double edge, in=180, out=0] (195.center) to (197.center);
		\draw [style=double edge, in=-165, out=0] (201.center) to (196.center);
		\draw [style=double edge, in=180, out=0] (196.center) to (198.center);
		\draw [in=360, out=180] (207.center) to (206.center);
		\draw [in=0, out=90] (154.center) to (208.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_p.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (4, 2) {};
		\node [style=none] (81) at (6.25, 1.5) {};
		\node [style=none] (82) at (5.5, -1.75) {};
		\node [style=none] (83) at (4.75, 1.5) {};
		\node [style=none] (84) at (4.75, -0.75) {};
		\node [style=none] (85) at (6.25, -0.75) {};
		\node [style=none] (87) at (4, -1.25) {};
		\node [style=none] (88) at (4.25, 1.75) {$p$};
		\node [style=none] (89) at (5.5, 2.5) {};
		\node [style=none] (90) at (5.5, 1) {};
		\node [style=none] (92) at (5.5, -1.75) {};
		\node [style=none] (97) at (9.25, 2) {};
		\node [style=none] (98) at (8.75, 1.5) {};
		\node [style=none] (99) at (8, -1.75) {};
		\node [style=none] (100) at (7.25, 1.5) {};
		\node [style=none] (101) at (7.25, -0.75) {};
		\node [style=none] (102) at (8.75, -0.75) {};
		\node [style=none] (103) at (9.25, -1.25) {};
		\node [style=none] (106) at (8, 2.5) {};
		\node [style=none] (107) at (8, 1) {};
		\node [style=none] (109) at (8, -1.75) {};
		\node [style=none] (113) at (2.75, 0.25) {$\approx$};
		\node [style=none] (114) at (6.75, 0.25) {$\boxtimes_{v}$};
		\node [style=none] (125) at (1.25, 1.25) {};
		\node [style=none] (128) at (0.5, -0.5) {};
		\node [style=none] (129) at (0.75, -0.75) {};
		\node [style=none] (139) at (1.75, -0.75) {};
		\node [style=none] (143) at (8, -0.25) {};
		\node [style=none] (144) at (5.5, -0.25) {};
		\node [style=none] (145) at (5.5, 1) {};
		\node [style=none] (146) at (8, 1) {};
		\node [style=box] (147) at (1.25, 0.25) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (79.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (81.center) to (85.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (107.center) to (106.center);
		\draw (103.center) to (97.center);
		\draw (98.center) to (102.center);
		\draw (97.center) to (79.center);
		\draw (103.center) to (87.center);
		\draw (144.center) to (82.center);
		\draw (99.center) to (143.center);
		\draw (125.center) to (147);
		\draw [bend right] (147) to (129.center);
		\draw [bend left] (147) to (139.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_par.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (3.75, 1.5) {};
		\node [style=none] (81) at (5.75, 1) {};
		\node [style=none] (82) at (5.5, -1.75) {};
		\node [style=none] (83) at (4.25, 1) {};
		\node [style=none] (84) at (4.25, -0.5) {};
		\node [style=none] (85) at (5.75, -0.5) {};
		\node [style=none] (87) at (3.75, -1) {};
		\node [style=none] (89) at (5.5, 2.25) {};
		\node [style=none] (90) at (5.5, 1.5) {};
		\node [style=none] (92) at (5.5, -1.75) {};
		\node [style=none] (97) at (8.25, 1.5) {};
		\node [style=none] (98) at (7.75, 1) {};
		\node [style=none] (99) at (7, -0.5) {};
		\node [style=none] (100) at (6.25, 1) {};
		\node [style=none] (101) at (6.25, -0.5) {};
		\node [style=none] (102) at (7.75, -0.5) {};
		\node [style=none] (103) at (8.25, -1) {};
		\node [style=none] (106) at (7, 1) {};
		\node [style=none] (107) at (7, 0.5) {};
		\node [style=none] (109) at (7, -0.5) {};
		\node [style=none] (113) at (2.75, 0.25) {$\approx$};
		\node [style=none] (125) at (1.25, 1.5) {};
		\node [style=none] (129) at (0.75, -0.5) {};
		\node [style=none] (139) at (1.75, -0.5) {};
		\node [style=none] (143) at (7, 0) {};
		\node [style=none] (144) at (5.5, -1) {};
		\node [style=none] (145) at (5.5, 1.5) {};
		\node [style=none] (146) at (7, 0.5) {};
		\node [style=whitephase] (147) at (1.25, 0.5) {$\otimes$};
		\node [style=none] (148) at (5, 1) {};
		\node [style=none] (151) at (7, -0.5) {};
		\node [style=none] (152) at (5, -0.5) {};
		\node [style=none] (153) at (5.5, -1) {};
		\node [style=none] (154) at (5.5, 1.5) {};
		\node [style=none] (155) at (5, 0.5) {};
		\node [style=none] (156) at (5, 0) {};
		\node [style=none] (157) at (4.75, 0.5) {};
		\node [style=none] (158) at (5.25, 0.5) {};
		\node [style=none] (159) at (5.25, 0) {};
		\node [style=none] (160) at (4.75, 0) {};
		\node [style=none] (161) at (7, 0.5) {};
		\node [style=none] (162) at (7, 0) {};
		\node [style=none] (163) at (6.75, 0.5) {};
		\node [style=none] (164) at (7.25, 0.5) {};
		\node [style=none] (165) at (7.25, 0) {};
		\node [style=none] (166) at (6.75, 0) {};
		\node [style=none] (167) at (5, 0.25) {$f$};
		\node [style=none] (168) at (7, 0.25) {$g$};
		\node [style=none] (169) at (4, 1.25) {$\otimes$};
		\node [style=none] (170) at (1.75, -0.5) {};
		\node [style=none] (171) at (1.75, -1) {};
		\node [style=none] (172) at (1.75, -0.5) {};
		\node [style=none] (173) at (0.75, -0.5) {};
		\node [style=none] (174) at (0.75, -1) {};
		\node [style=none] (175) at (0.5, -0.5) {};
		\node [style=none] (176) at (1, -0.5) {};
		\node [style=none] (177) at (1, -1) {};
		\node [style=none] (178) at (0.5, -1) {};
		\node [style=none] (179) at (1.75, -0.5) {};
		\node [style=none] (180) at (1.75, -1) {};
		\node [style=none] (181) at (1.5, -0.5) {};
		\node [style=none] (182) at (2, -0.5) {};
		\node [style=none] (183) at (2, -1) {};
		\node [style=none] (184) at (1.5, -1) {};
		\node [style=none] (185) at (0.75, -0.75) {$\hat{f}$};
		\node [style=none] (186) at (1.75, -0.75) {$\hat{g}$};
		\node [style=none] (187) at (6.5, -1.75) {};
		\node [style=none] (188) at (6.5, 2.25) {};
		\node [style=none] (189) at (6.5, 1.5) {};
		\node [style=none] (190) at (6.5, -1.75) {};
		\node [style=none] (191) at (6.5, -1) {};
		\node [style=none] (192) at (6.5, 1.5) {};
		\node [style=none] (193) at (6.5, -1) {};
		\node [style=none] (194) at (6.5, 1.5) {};
		\node [style=none] (195) at (7, -0.5) {};
		\node [style=none] (196) at (5.5, -1) {};
		\node [style=none] (197) at (5.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (79.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (81.center) to (85.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (107.center) to (106.center);
		\draw (103.center) to (97.center);
		\draw (98.center) to (102.center);
		\draw (97.center) to (79.center);
		\draw (103.center) to (87.center);
		\draw (144.center) to (82.center);
		\draw (99.center) to (143.center);
		\draw (125.center) to (147);
		\draw [bend right] (147) to (129.center);
		\draw [bend left] (147) to (139.center);
		\draw (155.center) to (148.center);
		\draw (156.center) to (152.center);
		\draw (157.center) to (158.center);
		\draw (158.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (157.center);
		\draw (163.center) to (164.center);
		\draw (164.center) to (165.center);
		\draw (165.center) to (166.center);
		\draw (166.center) to (163.center);
		\draw (175.center) to (176.center);
		\draw (176.center) to (177.center);
		\draw (177.center) to (178.center);
		\draw (178.center) to (175.center);
		\draw (181.center) to (182.center);
		\draw (182.center) to (183.center);
		\draw (183.center) to (184.center);
		\draw (184.center) to (181.center);
		\draw (189.center) to (188.center);
		\draw (191.center) to (187.center);
		\draw [style=new edge style 2, in=90, out=-90, looseness=0.75] (194.center) to (106.center);
		\draw [style=new edge style 2, in=90, out=-90] (195.center) to (193.center);
		\draw [style=new edge style 2, in=270, out=90] (196.center) to (152.center);
		\draw [style=new edge style 2, in=90, out=-90] (197.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_par_1.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (3.75, 1.5) {};
		\node [style=none] (81) at (5.75, 1) {};
		\node [style=none] (82) at (5.25, -1.75) {};
		\node [style=none] (83) at (4.25, 1) {};
		\node [style=none] (84) at (4.25, -0.5) {};
		\node [style=none] (85) at (5.75, -0.5) {};
		\node [style=none] (87) at (3.75, -1) {};
		\node [style=none] (89) at (5.25, 2.25) {};
		\node [style=none] (90) at (5.25, 1.5) {};
		\node [style=none] (92) at (5.25, -1.75) {};
		\node [style=none] (97) at (8.25, 1.5) {};
		\node [style=none] (98) at (7.75, 1) {};
		\node [style=none] (99) at (7, -0.5) {};
		\node [style=none] (100) at (6.25, 1) {};
		\node [style=none] (101) at (6.25, -0.5) {};
		\node [style=none] (102) at (7.75, -0.5) {};
		\node [style=none] (103) at (8.25, -1) {};
		\node [style=none] (106) at (7, 1) {};
		\node [style=none] (107) at (7, 0.5) {};
		\node [style=none] (109) at (7, -0.5) {};
		\node [style=none] (113) at (2.75, 0.25) {$\approx$};
		\node [style=none] (125) at (1.25, 1.5) {};
		\node [style=none] (129) at (0.75, -0.5) {};
		\node [style=none] (139) at (1.75, -0.5) {};
		\node [style=none] (143) at (7, 0) {};
		\node [style=none] (144) at (5.25, -1) {};
		\node [style=none] (145) at (5.25, 1.5) {};
		\node [style=none] (146) at (7, 0.5) {};
		\node [style=whitephase] (147) at (1.25, 0.5) {$\otimes$};
		\node [style=none] (148) at (5, 1) {};
		\node [style=none] (151) at (7, -0.5) {};
		\node [style=none] (152) at (5, -0.5) {};
		\node [style=none] (153) at (5.25, -1) {};
		\node [style=none] (154) at (5.25, 1.5) {};
		\node [style=none] (155) at (5, 0.5) {};
		\node [style=none] (156) at (5, 0) {};
		\node [style=none] (158) at (5.25, 0.5) {};
		\node [style=none] (161) at (7, 0.5) {};
		\node [style=none] (162) at (7, 0) {};
		\node [style=none] (164) at (7.25, 0.5) {};
		\node [style=none] (169) at (4, 1.25) {$\otimes$};
		\node [style=none] (170) at (1.75, -0.5) {};
		\node [style=none] (172) at (1.75, -0.5) {};
		\node [style=none] (173) at (0.75, -0.5) {};
		\node [style=none] (179) at (1.75, -0.5) {};
		\node [style=none] (187) at (6.75, -1.75) {};
		\node [style=none] (188) at (6.75, 2.25) {};
		\node [style=none] (189) at (6.75, 1.5) {};
		\node [style=none] (190) at (6.75, -1.75) {};
		\node [style=none] (191) at (6.75, -1) {};
		\node [style=none] (192) at (6.75, 1.5) {};
		\node [style=none] (193) at (6.75, -1) {};
		\node [style=none] (194) at (6.75, 1.5) {};
		\node [style=none] (195) at (7, -0.5) {};
		\node [style=none] (196) at (5.25, -1) {};
		\node [style=none] (197) at (5.25, 1.5) {};
		\node [style=none] (198) at (0.75, -0.75) {$[A,A']$};
		\node [style=none] (199) at (1.75, -0.75) {$[B,B']$};
		\node [style=none] (200) at (1.25, 1.75) {$[A \otimes B,A' \otimes B']$};
		\node [style=none] (201) at (5.25, -2) {$A$};
		\node [style=none] (202) at (6.75, -2) {$B$};
		\node [style=none] (203) at (6.75, 2.5) {$B'$};
		\node [style=none] (204) at (5.25, 2.5) {$A'$};
		\node [style=none] (205) at (5.25, 0.75) {$A'$};
		\node [style=none] (206) at (7.25, 0.75) {$B'$};
		\node [style=none] (207) at (7.25, -0.25) {$B$};
		\node [style=none] (208) at (5.25, -0.25) {$A$};
		\node [style=none] (209) at (7, 0.5) {};
		\node [style=none] (210) at (7, 0) {};
		\node [style=none] (211) at (6.75, 0.5) {};
		\node [style=none] (212) at (7.25, 0.5) {};
		\node [style=none] (213) at (7.25, 0) {};
		\node [style=none] (214) at (6.75, 0) {};
		\node [style=none] (215) at (5, 0.5) {};
		\node [style=none] (216) at (5, 0) {};
		\node [style=none] (217) at (4.75, 0.5) {};
		\node [style=none] (218) at (5.25, 0.5) {};
		\node [style=none] (219) at (5.25, 0) {};
		\node [style=none] (220) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (79.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (81.center) to (85.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (107.center) to (106.center);
		\draw (103.center) to (97.center);
		\draw (98.center) to (102.center);
		\draw (97.center) to (79.center);
		\draw (103.center) to (87.center);
		\draw (144.center) to (82.center);
		\draw (99.center) to (143.center);
		\draw (125.center) to (147);
		\draw [bend right] (147) to (129.center);
		\draw [bend left] (147) to (139.center);
		\draw (155.center) to (148.center);
		\draw (156.center) to (152.center);
		\draw (189.center) to (188.center);
		\draw (191.center) to (187.center);
		\draw [style=new edge style 2, in=90, out=-90, looseness=0.75] (194.center) to (106.center);
		\draw [style=new edge style 2, in=90, out=-90] (195.center) to (193.center);
		\draw [style=new edge style 2, in=270, out=90] (196.center) to (152.center);
		\draw [style=new edge style 2, in=90, out=-90] (197.center) to (148.center);
		\draw [style=dottededge] (214.center) to (211.center);
		\draw [style=dottededge] (211.center) to (212.center);
		\draw [style=dottededge] (212.center) to (213.center);
		\draw [style=dottededge] (213.center) to (214.center);
		\draw [style=dottededge] (220.center) to (217.center);
		\draw [style=dottededge] (217.center) to (218.center);
		\draw [style=dottededge] (218.center) to (219.center);
		\draw [style=dottededge] (219.center) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_par_1a.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (125) at (0, 1.25) {};
		\node [style=none] (129) at (-0.75, -0.75) {};
		\node [style=none] (139) at (0.75, -0.75) {};
		\node [style=whitephase] (147) at (0, 0.25) {$\otimes$};
		\node [style=none] (170) at (0.75, -0.75) {};
		\node [style=none] (172) at (0.75, -0.75) {};
		\node [style=none] (173) at (-0.75, -0.75) {};
		\node [style=none] (179) at (0.75, -0.75) {};
		\node [style=none] (198) at (-0.75, -1) {$[A,A']$};
		\node [style=none] (199) at (0.75, -1) {$[B,B']$};
		\node [style=none] (200) at (0, 1.5) {$[A \otimes B,A' \otimes B']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (125.center) to (147);
		\draw [style=double edge, bend right] (147) to (129.center);
		\draw [style=double edge, bend left] (147) to (139.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_par_1b.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1.25) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (-0.75, -2) {};
		\node [style=none] (3) at (-1.75, 0.75) {};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=none] (5) at (-0.25, -0.75) {};
		\node [style=none] (6) at (-2.25, -1.25) {};
		\node [style=none] (7) at (-0.75, 2) {};
		\node [style=none] (8) at (-0.75, 1.25) {};
		\node [style=none] (9) at (-0.75, -2) {};
		\node [style=none] (10) at (2.25, 1.25) {};
		\node [style=none] (11) at (1.75, 0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=none] (13) at (0.25, 0.75) {};
		\node [style=none] (14) at (0.25, -0.75) {};
		\node [style=none] (15) at (1.75, -0.75) {};
		\node [style=none] (16) at (2.25, -1.25) {};
		\node [style=none] (17) at (1, 0.75) {};
		\node [style=none] (18) at (1, 0.25) {};
		\node [style=none] (19) at (1, -0.75) {};
		\node [style=none] (20) at (1, -0.25) {};
		\node [style=none] (21) at (-0.75, -1.25) {};
		\node [style=none] (22) at (-0.75, 1.25) {};
		\node [style=none] (23) at (1, 0.25) {};
		\node [style=none] (24) at (-1, 0.75) {};
		\node [style=none] (25) at (1, -0.75) {};
		\node [style=none] (26) at (-1, -0.75) {};
		\node [style=none] (27) at (-0.75, -1.25) {};
		\node [style=none] (28) at (-0.75, 1.25) {};
		\node [style=none] (29) at (-1, 0.25) {};
		\node [style=none] (30) at (-1, -0.25) {};
		\node [style=none] (31) at (-0.75, 0.25) {};
		\node [style=none] (32) at (1, 0.25) {};
		\node [style=none] (33) at (1, -0.25) {};
		\node [style=none] (34) at (1.25, 0.25) {};
		\node [style=none] (35) at (-2, 1) {$\otimes$};
		\node [style=none] (36) at (0.75, -2) {};
		\node [style=none] (37) at (0.75, 2) {};
		\node [style=none] (38) at (0.75, 1.25) {};
		\node [style=none] (39) at (0.75, -2) {};
		\node [style=none] (40) at (0.75, -1.25) {};
		\node [style=none] (41) at (0.75, 1.25) {};
		\node [style=none] (42) at (0.75, -1.25) {};
		\node [style=none] (43) at (0.75, 1.25) {};
		\node [style=none] (44) at (1, -0.75) {};
		\node [style=none] (45) at (-0.75, -1.25) {};
		\node [style=none] (46) at (-0.75, 1.25) {};
		\node [style=none] (47) at (-0.75, -2.25) {$A$};
		\node [style=none] (48) at (0.75, -2.25) {$B$};
		\node [style=none] (49) at (0.75, 2.25) {$B'$};
		\node [style=none] (50) at (-0.75, 2.25) {$A'$};
		\node [style=none] (51) at (-0.75, 0.5) {$A'$};
		\node [style=none] (52) at (1.25, 0.5) {$B'$};
		\node [style=none] (53) at (1.25, -0.5) {$B$};
		\node [style=none] (54) at (-0.75, -0.5) {$A$};
		\node [style=none] (55) at (1, 0.25) {};
		\node [style=none] (56) at (1, -0.25) {};
		\node [style=none] (57) at (0.75, 0.25) {};
		\node [style=none] (58) at (1.25, 0.25) {};
		\node [style=none] (59) at (1.25, -0.25) {};
		\node [style=none] (60) at (0.75, -0.25) {};
		\node [style=none] (61) at (-1, 0.25) {};
		\node [style=none] (62) at (-1, -0.25) {};
		\node [style=none] (63) at (-1.25, 0.25) {};
		\node [style=none] (64) at (-0.75, 0.25) {};
		\node [style=none] (65) at (-0.75, -0.25) {};
		\node [style=none] (66) at (-1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (0.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (1.center) to (5.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (18.center) to (17.center);
		\draw (16.center) to (10.center);
		\draw (11.center) to (15.center);
		\draw (10.center) to (0.center);
		\draw (16.center) to (6.center);
		\draw (21.center) to (2.center);
		\draw (12.center) to (20.center);
		\draw (29.center) to (24.center);
		\draw (30.center) to (26.center);
		\draw (38.center) to (37.center);
		\draw (40.center) to (36.center);
		\draw [style=new edge style 2, in=90, out=-90, looseness=0.75] (43.center) to (17.center);
		\draw [style=new edge style 2, in=90, out=-90] (44.center) to (42.center);
		\draw [style=new edge style 2, in=270, out=90] (45.center) to (26.center);
		\draw [style=new edge style 2, in=90, out=-90] (46.center) to (24.center);
		\draw [style=dottededge] (60.center) to (57.center);
		\draw [style=dottededge] (57.center) to (58.center);
		\draw [style=dottededge] (58.center) to (59.center);
		\draw [style=dottededge] (59.center) to (60.center);
		\draw [style=dottededge] (66.center) to (63.center);
		\draw [style=dottededge] (63.center) to (64.center);
		\draw [style=dottededge] (64.center) to (65.center);
		\draw [style=dottededge] (65.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_par_b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (3.75, 1.5) {};
		\node [style=none] (81) at (5.75, 1) {};
		\node [style=none] (82) at (5.25, -1.75) {};
		\node [style=none] (83) at (4.25, 1) {};
		\node [style=none] (84) at (4.25, -0.5) {};
		\node [style=none] (85) at (5.75, -0.5) {};
		\node [style=none] (87) at (3.75, -1) {};
		\node [style=none] (89) at (5.25, 2.25) {};
		\node [style=none] (90) at (5.25, 1.5) {};
		\node [style=none] (92) at (5.25, -1.75) {};
		\node [style=none] (97) at (8.25, 1.5) {};
		\node [style=none] (98) at (7.75, 1) {};
		\node [style=none] (99) at (7, -0.5) {};
		\node [style=none] (100) at (6.25, 1) {};
		\node [style=none] (101) at (6.25, -0.5) {};
		\node [style=none] (102) at (7.75, -0.5) {};
		\node [style=none] (103) at (8.25, -1) {};
		\node [style=none] (106) at (7, 1) {};
		\node [style=none] (107) at (7, 0.5) {};
		\node [style=none] (109) at (7, -0.5) {};
		\node [style=none] (143) at (7, 0) {};
		\node [style=none] (144) at (5.25, -1) {};
		\node [style=none] (145) at (5.25, 1.5) {};
		\node [style=none] (146) at (7, 0.5) {};
		\node [style=none] (148) at (5, 1) {};
		\node [style=none] (151) at (7, -0.5) {};
		\node [style=none] (152) at (5, -0.5) {};
		\node [style=none] (153) at (5.25, -1) {};
		\node [style=none] (154) at (5.25, 1.5) {};
		\node [style=none] (155) at (5, 0.5) {};
		\node [style=none] (156) at (5, 0) {};
		\node [style=none] (158) at (5.25, 0.5) {};
		\node [style=none] (161) at (7, 0.5) {};
		\node [style=none] (162) at (7, 0) {};
		\node [style=none] (164) at (7.25, 0.5) {};
		\node [style=none] (169) at (4, 1.25) {$\otimes$};
		\node [style=none] (187) at (6.75, -1.75) {};
		\node [style=none] (188) at (6.75, 2.25) {};
		\node [style=none] (189) at (6.75, 1.5) {};
		\node [style=none] (190) at (6.75, -1.75) {};
		\node [style=none] (191) at (6.75, -1) {};
		\node [style=none] (192) at (6.75, 1.5) {};
		\node [style=none] (193) at (6.75, -1) {};
		\node [style=none] (194) at (6.75, 1.5) {};
		\node [style=none] (195) at (7, -0.5) {};
		\node [style=none] (196) at (5.25, -1) {};
		\node [style=none] (197) at (5.25, 1.5) {};
		\node [style=none] (201) at (5.25, -2) {$A$};
		\node [style=none] (202) at (6.75, -2) {$B$};
		\node [style=none] (203) at (6.75, 2.5) {$B'$};
		\node [style=none] (204) at (5.25, 2.5) {$A'$};
		\node [style=none] (205) at (5.25, 0.5) {$A'$};
		\node [style=none] (206) at (7.25, 0.5) {$B'$};
		\node [style=none] (207) at (7.25, 0) {$B$};
		\node [style=none] (208) at (5.25, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (79.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (81.center) to (85.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (107.center) to (106.center);
		\draw (103.center) to (97.center);
		\draw (98.center) to (102.center);
		\draw (97.center) to (79.center);
		\draw (103.center) to (87.center);
		\draw (144.center) to (82.center);
		\draw (99.center) to (143.center);
		\draw (155.center) to (148.center);
		\draw (156.center) to (152.center);
		\draw (189.center) to (188.center);
		\draw (191.center) to (187.center);
		\draw [style=new edge style 2, in=90, out=-90, looseness=0.75] (194.center) to (106.center);
		\draw [style=new edge style 2, in=90, out=-90] (195.center) to (193.center);
		\draw [style=new edge style 2, in=270, out=90] (196.center) to (152.center);
		\draw [style=new edge style 2, in=90, out=-90] (197.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_seq.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (3.75, 1.5) {};
		\node [style=none] (81) at (5.75, 1) {};
		\node [style=none] (82) at (6.25, -1.75) {};
		\node [style=none] (83) at (4.25, 1) {};
		\node [style=none] (84) at (4.25, -0.5) {};
		\node [style=none] (85) at (5.75, -0.5) {};
		\node [style=none] (87) at (3.75, -1) {};
		\node [style=none] (89) at (6.25, 2.25) {};
		\node [style=none] (90) at (6.25, 1.5) {};
		\node [style=none] (92) at (6.25, -1.75) {};
		\node [style=none] (97) at (8.75, 1.5) {};
		\node [style=none] (98) at (8.25, 1) {};
		\node [style=none] (99) at (7.5, -0.5) {};
		\node [style=none] (100) at (6.75, 1) {};
		\node [style=none] (101) at (6.75, -0.5) {};
		\node [style=none] (102) at (8.25, -0.5) {};
		\node [style=none] (103) at (8.75, -1) {};
		\node [style=none] (106) at (7.5, 1) {};
		\node [style=none] (107) at (7.5, 0.5) {};
		\node [style=none] (109) at (7.5, -0.5) {};
		\node [style=none] (113) at (2.75, 0.25) {$\approx$};
		\node [style=none] (125) at (1.25, 1.5) {};
		\node [style=none] (129) at (0.75, -0.5) {};
		\node [style=none] (139) at (1.75, -0.5) {};
		\node [style=none] (143) at (7.5, 0) {};
		\node [style=none] (144) at (6.25, -1) {};
		\node [style=none] (145) at (6.25, 1.5) {};
		\node [style=none] (146) at (7.5, 0.5) {};
		\node [style=whitephase] (147) at (1.25, 0.5) {$\circ$};
		\node [style=none] (148) at (5, 1) {};
		\node [style=none] (149) at (6.25, 1) {};
		\node [style=none] (150) at (6.25, -0.5) {};
		\node [style=none] (151) at (7.5, -0.5) {};
		\node [style=none] (152) at (5, -0.5) {};
		\node [style=none] (153) at (6.25, -1) {};
		\node [style=none] (154) at (6.25, 1.5) {};
		\node [style=none] (155) at (5, 0.5) {};
		\node [style=none] (156) at (5, 0) {};
		\node [style=none] (157) at (4.75, 0.5) {};
		\node [style=none] (158) at (5.25, 0.5) {};
		\node [style=none] (159) at (5.25, 0) {};
		\node [style=none] (160) at (4.75, 0) {};
		\node [style=none] (161) at (7.5, 0.5) {};
		\node [style=none] (162) at (7.5, 0) {};
		\node [style=none] (163) at (7.25, 0.5) {};
		\node [style=none] (164) at (7.75, 0.5) {};
		\node [style=none] (165) at (7.75, 0) {};
		\node [style=none] (166) at (7.25, 0) {};
		\node [style=none] (167) at (5, 0.25) {$f$};
		\node [style=none] (168) at (7.5, 0.25) {$g$};
		\node [style=none] (169) at (4, 1.25) {$\circ$};
		\node [style=none] (170) at (1.75, -0.5) {};
		\node [style=none] (171) at (1.75, -1) {};
		\node [style=none] (172) at (1.75, -0.5) {};
		\node [style=none] (173) at (0.75, -0.5) {};
		\node [style=none] (174) at (0.75, -1) {};
		\node [style=none] (175) at (0.5, -0.5) {};
		\node [style=none] (176) at (1, -0.5) {};
		\node [style=none] (177) at (1, -1) {};
		\node [style=none] (178) at (0.5, -1) {};
		\node [style=none] (179) at (1.75, -0.5) {};
		\node [style=none] (180) at (1.75, -1) {};
		\node [style=none] (181) at (1.5, -0.5) {};
		\node [style=none] (182) at (2, -0.5) {};
		\node [style=none] (183) at (2, -1) {};
		\node [style=none] (184) at (1.5, -1) {};
		\node [style=none] (185) at (0.75, -0.75) {$\hat{f}$};
		\node [style=none] (186) at (1.75, -0.75) {$\hat{g}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (79.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (81.center) to (85.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (107.center) to (106.center);
		\draw (103.center) to (97.center);
		\draw (98.center) to (102.center);
		\draw (97.center) to (79.center);
		\draw (103.center) to (87.center);
		\draw (144.center) to (82.center);
		\draw (99.center) to (143.center);
		\draw (125.center) to (147);
		\draw [bend right] (147) to (129.center);
		\draw [bend left] (147) to (139.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.75] (148.center) to (149.center);
		\draw [style=new edge style 2] (150.center) to (149.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.75] (151.center) to (150.center);
		\draw [style=new edge style 2, in=90, out=-90] (152.center) to (153.center);
		\draw [style=new edge style 2, in=90, out=-90] (154.center) to (106.center);
		\draw (155.center) to (148.center);
		\draw (156.center) to (152.center);
		\draw (157.center) to (158.center);
		\draw (158.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (157.center);
		\draw (163.center) to (164.center);
		\draw (164.center) to (165.center);
		\draw (165.center) to (166.center);
		\draw (166.center) to (163.center);
		\draw (175.center) to (176.center);
		\draw (176.center) to (177.center);
		\draw (177.center) to (178.center);
		\draw (178.center) to (175.center);
		\draw (181.center) to (182.center);
		\draw (182.center) to (183.center);
		\draw (183.center) to (184.center);
		\draw (184.center) to (181.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_seq_a.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (3.75, 1.5) {};
		\node [style=none] (81) at (5.75, 1) {};
		\node [style=none] (82) at (6.25, -1.75) {};
		\node [style=none] (83) at (4.25, 1) {};
		\node [style=none] (84) at (4.25, -0.5) {};
		\node [style=none] (85) at (5.75, -0.5) {};
		\node [style=none] (87) at (3.75, -1) {};
		\node [style=none] (89) at (6.25, 2.25) {};
		\node [style=none] (90) at (6.25, 1.5) {};
		\node [style=none] (92) at (6.25, -1.75) {};
		\node [style=none] (97) at (8.75, 1.5) {};
		\node [style=none] (98) at (8.25, 1) {};
		\node [style=none] (99) at (7.5, -0.5) {};
		\node [style=none] (100) at (6.75, 1) {};
		\node [style=none] (101) at (6.75, -0.5) {};
		\node [style=none] (102) at (8.25, -0.5) {};
		\node [style=none] (103) at (8.75, -1) {};
		\node [style=none] (106) at (7.5, 1) {};
		\node [style=none] (107) at (7.5, 0.5) {};
		\node [style=none] (109) at (7.5, -0.5) {};
		\node [style=none] (113) at (2.75, 0.25) {$\approx$};
		\node [style=none] (125) at (1.25, 1.25) {};
		\node [style=none] (129) at (0.75, -0.75) {};
		\node [style=none] (139) at (1.75, -0.75) {};
		\node [style=none] (143) at (7.5, 0) {};
		\node [style=none] (144) at (6.25, -1) {};
		\node [style=none] (145) at (6.25, 1.5) {};
		\node [style=none] (146) at (7.5, 0.5) {};
		\node [style=whitephase] (147) at (1.25, 0.25) {$\circ$};
		\node [style=none] (148) at (5, 1) {};
		\node [style=none] (149) at (6.25, 1) {};
		\node [style=none] (150) at (6.25, -0.5) {};
		\node [style=none] (151) at (7.5, -0.5) {};
		\node [style=none] (152) at (5, -0.5) {};
		\node [style=none] (153) at (6.25, -1) {};
		\node [style=none] (154) at (6.25, 1.5) {};
		\node [style=none] (155) at (5, 0.5) {};
		\node [style=none] (156) at (5, 0) {};
		\node [style=none] (161) at (7.5, 0.5) {};
		\node [style=none] (162) at (7.5, 0) {};
		\node [style=none] (169) at (4, 1.25) {$\circ$};
		\node [style=none] (170) at (1.75, -0.75) {};
		\node [style=none] (172) at (1.75, -0.75) {};
		\node [style=none] (173) at (0.75, -0.75) {};
		\node [style=none] (179) at (1.75, -0.75) {};
		\node [style=none] (180) at (0.75, -1) {$[A,B]$};
		\node [style=none] (181) at (1.75, -1) {$[B,C]$};
		\node [style=none] (182) at (1.25, 1.5) {$[A,C]$};
		\node [style=none] (183) at (6.25, -2) {$A$};
		\node [style=none] (184) at (6.25, 2.5) {$C$};
		\node [style=none] (185) at (5.25, -0.25) {$A$};
		\node [style=none] (186) at (5.25, 0.75) {$B$};
		\node [style=none] (187) at (7.75, -0.25) {$B$};
		\node [style=none] (188) at (7.75, 0.75) {$C$};
		\node [style=none] (189) at (4.75, 0.5) {};
		\node [style=none] (190) at (5.25, 0.5) {};
		\node [style=none] (191) at (5.25, 0) {};
		\node [style=none] (192) at (4.75, 0) {};
		\node [style=none] (193) at (7.5, 0.5) {};
		\node [style=none] (194) at (7.5, 0) {};
		\node [style=none] (195) at (7.25, 0.5) {};
		\node [style=none] (196) at (7.75, 0.5) {};
		\node [style=none] (197) at (7.75, 0) {};
		\node [style=none] (198) at (7.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (79.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (81.center) to (85.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (107.center) to (106.center);
		\draw (103.center) to (97.center);
		\draw (98.center) to (102.center);
		\draw (97.center) to (79.center);
		\draw (103.center) to (87.center);
		\draw (144.center) to (82.center);
		\draw (99.center) to (143.center);
		\draw (125.center) to (147);
		\draw [bend right] (147) to (129.center);
		\draw [bend left] (147) to (139.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.75] (148.center) to (149.center);
		\draw [style=new edge style 2] (150.center) to (149.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.75] (151.center) to (150.center);
		\draw [style=new edge style 2, in=90, out=-90] (152.center) to (153.center);
		\draw [style=new edge style 2, in=90, out=-90] (154.center) to (106.center);
		\draw (155.center) to (148.center);
		\draw (156.center) to (152.center);
		\draw [style=dottededge] (192.center) to (189.center);
		\draw [style=dottededge] (189.center) to (190.center);
		\draw [style=dottededge] (190.center) to (191.center);
		\draw [style=dottededge] (191.center) to (192.center);
		\draw [style=dottededge] (198.center) to (195.center);
		\draw [style=dottededge] (195.center) to (196.center);
		\draw [style=dottededge] (196.center) to (197.center);
		\draw [style=dottededge] (197.center) to (198.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_seq_a_1.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (125) at (0, 1.25) {};
		\node [style=none] (129) at (-0.75, -0.75) {};
		\node [style=none] (139) at (0.75, -0.75) {};
		\node [style=whitephase] (147) at (0, 0.25) {$\circ$};
		\node [style=none] (170) at (0.75, -0.75) {};
		\node [style=none] (172) at (0.75, -0.75) {};
		\node [style=none] (173) at (-0.75, -0.75) {};
		\node [style=none] (179) at (0.75, -0.75) {};
		\node [style=none] (180) at (-0.75, -1) {$[A,B]$};
		\node [style=none] (181) at (0.75, -1) {$[B,C]$};
		\node [style=none] (182) at (0, 1.5) {$[A,C]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (125.center) to (147);
		\draw [style=double edge, bend right] (147) to (129.center);
		\draw [style=double edge, bend left] (147) to (139.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_seq_a_2.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.25) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=none] (4) at (-2, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-2.5, -1.25) {};
		\node [style=none] (7) at (0, 2) {};
		\node [style=none] (8) at (0, 1.25) {};
		\node [style=none] (9) at (0, -2) {};
		\node [style=none] (10) at (2.5, 1.25) {};
		\node [style=none] (11) at (2, 0.75) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (0.5, -0.75) {};
		\node [style=none] (15) at (2, -0.75) {};
		\node [style=none] (16) at (2.5, -1.25) {};
		\node [style=none] (17) at (1.25, 0.75) {};
		\node [style=none] (18) at (1.25, 0.25) {};
		\node [style=none] (19) at (1.25, -0.75) {};
		\node [style=none] (21) at (1.25, -0.25) {};
		\node [style=none] (22) at (0, -1.25) {};
		\node [style=none] (23) at (0, 1.25) {};
		\node [style=none] (24) at (1.25, 0.25) {};
		\node [style=none] (25) at (-1.25, 0.75) {};
		\node [style=none] (26) at (0, 0.75) {};
		\node [style=none] (27) at (0, -0.75) {};
		\node [style=none] (28) at (1.25, -0.75) {};
		\node [style=none] (29) at (-1.25, -0.75) {};
		\node [style=none] (30) at (0, -1.25) {};
		\node [style=none] (31) at (0, 1.25) {};
		\node [style=none] (32) at (-1.25, 0.25) {};
		\node [style=none] (33) at (-1.25, -0.25) {};
		\node [style=none] (34) at (1.25, 0.25) {};
		\node [style=none] (35) at (1.25, -0.25) {};
		\node [style=none] (36) at (-2.25, 1) {$\circ$};
		\node [style=none] (37) at (0, -2.25) {$A$};
		\node [style=none] (38) at (0, 2.25) {$C$};
		\node [style=none] (39) at (-1, -0.5) {$A$};
		\node [style=none] (40) at (-1, 0.5) {$B$};
		\node [style=none] (41) at (1.5, -0.5) {$B$};
		\node [style=none] (42) at (1.5, 0.5) {$C$};
		\node [style=none] (43) at (-1.5, 0.25) {};
		\node [style=none] (44) at (-1, 0.25) {};
		\node [style=none] (45) at (-1, -0.25) {};
		\node [style=none] (46) at (-1.5, -0.25) {};
		\node [style=none] (47) at (1.25, 0.25) {};
		\node [style=none] (48) at (1.25, -0.25) {};
		\node [style=none] (49) at (1, 0.25) {};
		\node [style=none] (50) at (1.5, 0.25) {};
		\node [style=none] (51) at (1.5, -0.25) {};
		\node [style=none] (52) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (0.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (1.center) to (5.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (18.center) to (17.center);
		\draw (16.center) to (10.center);
		\draw (11.center) to (15.center);
		\draw (10.center) to (0.center);
		\draw (16.center) to (6.center);
		\draw (22.center) to (2.center);
		\draw (12.center) to (21.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.75] (25.center) to (26.center);
		\draw [style=new edge style 2] (27.center) to (26.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.75] (28.center) to (27.center);
		\draw [style=new edge style 2, in=90, out=-90] (29.center) to (30.center);
		\draw [style=new edge style 2, in=90, out=-90] (31.center) to (17.center);
		\draw (32.center) to (25.center);
		\draw (33.center) to (29.center);
		\draw [style=dottededge] (46.center) to (43.center);
		\draw [style=dottededge] (43.center) to (44.center);
		\draw [style=dottededge] (44.center) to (45.center);
		\draw [style=dottededge] (45.center) to (46.center);
		\draw [style=dottededge] (52.center) to (49.center);
		\draw [style=dottededge] (49.center) to (50.center);
		\draw [style=dottededge] (50.center) to (51.center);
		\draw [style=dottededge] (51.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_seq_b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (3.75, 1.5) {};
		\node [style=none] (81) at (5.75, 1) {};
		\node [style=none] (82) at (6.25, -1.75) {};
		\node [style=none] (83) at (4.25, 1) {};
		\node [style=none] (84) at (4.25, -0.5) {};
		\node [style=none] (85) at (5.75, -0.5) {};
		\node [style=none] (87) at (3.75, -1) {};
		\node [style=none] (89) at (6.25, 2.25) {};
		\node [style=none] (90) at (6.25, 1.5) {};
		\node [style=none] (92) at (6.25, -1.75) {};
		\node [style=none] (97) at (8.75, 1.5) {};
		\node [style=none] (98) at (8.25, 1) {};
		\node [style=none] (99) at (7.5, -0.5) {};
		\node [style=none] (100) at (6.75, 1) {};
		\node [style=none] (101) at (6.75, -0.5) {};
		\node [style=none] (102) at (8.25, -0.5) {};
		\node [style=none] (103) at (8.75, -1) {};
		\node [style=none] (106) at (7.5, 1) {};
		\node [style=none] (107) at (7.5, 0.5) {};
		\node [style=none] (109) at (7.5, -0.5) {};
		\node [style=none] (143) at (7.5, 0) {};
		\node [style=none] (144) at (6.25, -1) {};
		\node [style=none] (145) at (6.25, 1.5) {};
		\node [style=none] (146) at (7.5, 0.5) {};
		\node [style=none] (148) at (5, 1) {};
		\node [style=none] (149) at (6.25, 1) {};
		\node [style=none] (150) at (6.25, -0.5) {};
		\node [style=none] (151) at (7.5, -0.5) {};
		\node [style=none] (152) at (5, -0.5) {};
		\node [style=none] (153) at (6.25, -1) {};
		\node [style=none] (154) at (6.25, 1.5) {};
		\node [style=none] (155) at (5, 0.5) {};
		\node [style=none] (156) at (5, 0) {};
		\node [style=none] (161) at (7.5, 0.5) {};
		\node [style=none] (162) at (7.5, 0) {};
		\node [style=none] (169) at (4, 1.25) {$\circ$};
		\node [style=none] (183) at (6.25, -2) {$A$};
		\node [style=none] (184) at (6.25, 2.5) {$C$};
		\node [style=none] (185) at (5.25, 0) {$A$};
		\node [style=none] (186) at (5.25, 0.5) {$B$};
		\node [style=none] (187) at (7.75, 0) {$B$};
		\node [style=none] (188) at (7.75, 0.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (79.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (81.center) to (85.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (107.center) to (106.center);
		\draw (103.center) to (97.center);
		\draw (98.center) to (102.center);
		\draw (97.center) to (79.center);
		\draw (103.center) to (87.center);
		\draw (144.center) to (82.center);
		\draw (99.center) to (143.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.75] (148.center) to (149.center);
		\draw [style=new edge style 2] (150.center) to (149.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.75] (151.center) to (150.center);
		\draw [style=new edge style 2, in=90, out=-90] (152.center) to (153.center);
		\draw [style=new edge style 2, in=90, out=-90] (154.center) to (106.center);
		\draw (155.center) to (148.center);
		\draw (156.center) to (152.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_usage.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (7, 1) {};
		\node [style=none] (81) at (9, -1) {};
		\node [style=none] (83) at (7.5, -1) {};
		\node [style=none] (84) at (7.5, -2.25) {};
		\node [style=none] (85) at (9, -2.25) {};
		\node [style=none] (87) at (7, -3.25) {};
		\node [style=none] (90) at (9.5, 1) {};
		\node [style=none] (97) at (13, 1) {};
		\node [style=none] (98) at (12.5, 0.5) {};
		\node [style=none] (99) at (11.25, -1.5) {};
		\node [style=none] (100) at (10, 0.5) {};
		\node [style=none] (101) at (10, -2.5) {};
		\node [style=none] (102) at (12.5, -2.5) {};
		\node [style=none] (103) at (13, -3.25) {};
		\node [style=none] (106) at (11.25, 0.5) {};
		\node [style=none] (107) at (11.25, -0.75) {};
		\node [style=none] (109) at (11.25, -2.5) {};
		\node [style=none] (143) at (11.25, -1.25) {};
		\node [style=none] (144) at (9.25, -3.25) {};
		\node [style=none] (145) at (9.5, 1) {};
		\node [style=none] (146) at (11.25, -0.75) {};
		\node [style=none] (148) at (8.25, -1) {};
		\node [style=none] (149) at (9.5, -1) {};
		\node [style=none] (150) at (9.5, -2.5) {};
		\node [style=none] (151) at (11.25, -2.5) {};
		\node [style=none] (152) at (8.25, -2.25) {};
		\node [style=none] (153) at (9.25, -3.25) {};
		\node [style=none] (154) at (9.5, 1) {};
		\node [style=none] (161) at (11.25, -0.75) {};
		\node [style=none] (162) at (11.25, -1.25) {};
		\node [style=none] (163) at (11, -0.75) {};
		\node [style=none] (164) at (11.5, -0.75) {};
		\node [style=none] (165) at (11.5, -1.25) {};
		\node [style=none] (166) at (11, -1.25) {};
		\node [style=none] (169) at (7.5, 0.5) {$\circ$};
		\node [style=none] (170) at (11.25, -1) {$X$};
		\node [style=none] (171) at (8.25, -1) {};
		\node [style=none] (172) at (8.25, -1.5) {};
		\node [style=none] (173) at (8.25, -2) {};
		\node [style=none] (174) at (8.25, -1.5) {};
		\node [style=none] (175) at (8.25, -1.5) {};
		\node [style=none] (176) at (8.25, -2) {};
		\node [style=none] (177) at (8, -1.5) {};
		\node [style=none] (178) at (8.5, -1.5) {};
		\node [style=none] (179) at (8.5, -2) {};
		\node [style=none] (180) at (8, -2) {};
		\node [style=none] (181) at (8.5, -1.25) {$A$};
		\node [style=none] (182) at (10.25, 1.5) {$[I,B]$};
		\node [style=none] (207) at (7, -0.5) {};
		\node [style=none] (208) at (9.5, 1.75) {};
		\node [style=none] (209) at (10.75, -0.5) {};
		\node [style=none] (210) at (11.75, -0.5) {};
		\node [style=none] (211) at (11.75, -1.5) {};
		\node [style=none] (212) at (10.75, -1.5) {};
		\node [style=none] (213) at (10.25, 0) {};
		\node [style=none] (214) at (12.25, 0) {};
		\node [style=none] (215) at (12.25, -2) {};
		\node [style=none] (216) at (10.25, -2) {};
		\node [style=none] (217) at (11.25, -0.5) {};
		\node [style=none] (218) at (11.25, -2) {};
		\node [style=none] (219) at (11.25, 0) {};
		\node [style=none] (220) at (10.5, -0.25) {$S$};
		\node [style=none] (221) at (6.25, -1.25) {$=$};
		\node [style=none] (222) at (5.25, -1.25) {$\theta(S)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (79.center) to (87.center);
		\draw (81.center) to (85.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (103.center) to (97.center);
		\draw (98.center) to (102.center);
		\draw (97.center) to (79.center);
		\draw (103.center) to (87.center);
		\draw (99.center) to (143.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.75] (148.center) to (149.center);
		\draw [style=new edge style 2] (150.center) to (149.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.75] (151.center) to (150.center);
		\draw [style=new edge style 2, in=90, out=-90] (154.center) to (106.center);
		\draw [style=dottededge] (163.center) to (164.center);
		\draw [style=dottededge] (164.center) to (165.center);
		\draw [style=dottededge] (165.center) to (166.center);
		\draw [style=dottededge] (166.center) to (163.center);
		\draw (172.center) to (171.center);
		\draw [style=dottededge] (177.center) to (178.center);
		\draw [style=dottededge] (178.center) to (179.center);
		\draw [style=dottededge] (179.center) to (180.center);
		\draw [style=dottededge] (180.center) to (177.center);
		\draw (154.center) to (208.center);
		\draw (209.center) to (210.center);
		\draw (211.center) to (210.center);
		\draw (212.center) to (211.center);
		\draw (212.center) to (209.center);
		\draw (213.center) to (216.center);
		\draw (216.center) to (215.center);
		\draw (215.center) to (214.center);
		\draw (214.center) to (213.center);
		\draw (217.center) to (161.center);
		\draw (218.center) to (151.center);
		\draw (219.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/axiom_usage_2.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (3.5, 2) {};
		\node [style=none] (81) at (5.5, 0) {};
		\node [style=none] (83) at (4, 0) {};
		\node [style=none] (84) at (4, -1.25) {};
		\node [style=none] (85) at (5.5, -1.25) {};
		\node [style=none] (87) at (3.5, -2.25) {};
		\node [style=none] (90) at (6, 2) {};
		\node [style=none] (97) at (9.5, 2) {};
		\node [style=none] (98) at (9, 1.5) {};
		\node [style=none] (99) at (7.75, -0.5) {};
		\node [style=none] (100) at (6.5, 1.5) {};
		\node [style=none] (101) at (6.5, -1.5) {};
		\node [style=none] (102) at (9, -1.5) {};
		\node [style=none] (103) at (9.5, -2.25) {};
		\node [style=none] (106) at (7.75, 1.5) {};
		\node [style=none] (107) at (7.75, 0.25) {};
		\node [style=none] (109) at (7.75, -1.5) {};
		\node [style=none] (143) at (7.75, -0.25) {};
		\node [style=none] (144) at (5.75, -2.25) {};
		\node [style=none] (145) at (6, 2) {};
		\node [style=none] (146) at (7.75, 0.25) {};
		\node [style=none] (148) at (4.75, 0) {};
		\node [style=none] (149) at (6, 0) {};
		\node [style=none] (150) at (6, -1.5) {};
		\node [style=none] (151) at (7.75, -1.5) {};
		\node [style=none] (152) at (4.75, -1.25) {};
		\node [style=none] (153) at (5.75, -2.25) {};
		\node [style=none] (154) at (6, 2) {};
		\node [style=none] (161) at (7.75, 0.25) {};
		\node [style=none] (162) at (7.75, -0.25) {};
		\node [style=none] (163) at (7.5, 0.25) {};
		\node [style=none] (164) at (8, 0.25) {};
		\node [style=none] (165) at (8, -0.25) {};
		\node [style=none] (166) at (7.5, -0.25) {};
		\node [style=none] (169) at (4, 1.5) {$\circ$};
		\node [style=none] (170) at (7.75, 0) {$X$};
		\node [style=none] (171) at (4.75, 0) {};
		\node [style=none] (172) at (4.75, -0.5) {};
		\node [style=none] (173) at (4.75, -1) {};
		\node [style=none] (174) at (4.75, -0.5) {};
		\node [style=none] (175) at (4.75, -0.5) {};
		\node [style=none] (176) at (4.75, -1) {};
		\node [style=none] (177) at (4.5, -0.5) {};
		\node [style=none] (178) at (5, -0.5) {};
		\node [style=none] (179) at (5, -1) {};
		\node [style=none] (180) at (4.5, -1) {};
		\node [style=none] (181) at (5, -0.25) {$A$};
		\node [style=none] (182) at (6.75, 2.5) {$B$};
		\node [style=none] (207) at (3.5, 0.5) {};
		\node [style=none] (208) at (6, 2.75) {};
		\node [style=none] (209) at (7.25, 0.5) {};
		\node [style=none] (210) at (8.25, 0.5) {};
		\node [style=none] (211) at (8.25, -0.5) {};
		\node [style=none] (212) at (7.25, -0.5) {};
		\node [style=none] (213) at (6.75, 1) {};
		\node [style=none] (214) at (8.75, 1) {};
		\node [style=none] (215) at (8.75, -1) {};
		\node [style=none] (216) at (6.75, -1) {};
		\node [style=none] (217) at (7.75, 0.5) {};
		\node [style=none] (218) at (7.75, -1) {};
		\node [style=none] (219) at (7.75, 1) {};
		\node [style=none] (220) at (7, 0.75) {$S$};
		\node [style=none] (221) at (2.75, -0.25) {};
		\node [style=none] (222) at (1.75, 0.25) {$\theta(-)$};
		\node [style=none] (223) at (0.5, -0.25) {};
		\node [style=none] (224) at (8, -1.25) {$A$};
		\node [style=none] (225) at (8, 1.25) {$B$};
		\node [style=none] (226) at (-1.25, -0.75) {};
		\node [style=none] (227) at (-1.25, 1.25) {};
		\node [style=none] (228) at (-1.25, 0) {};
		\node [style=none] (229) at (-1.25, -1.75) {};
		\node [style=none] (230) at (-1.25, -0.5) {};
		\node [style=none] (231) at (-1.25, 0) {};
		\node [style=none] (232) at (-1.25, -1.75) {};
		\node [style=none] (233) at (-1.25, 0) {};
		\node [style=none] (234) at (-1.25, -0.5) {};
		\node [style=none] (235) at (-1.5, 0) {};
		\node [style=none] (236) at (-1, 0) {};
		\node [style=none] (237) at (-1, -0.5) {};
		\node [style=none] (238) at (-1.5, -0.5) {};
		\node [style=none] (239) at (-1.25, -0.25) {$X$};
		\node [style=none] (240) at (-1.75, 0.25) {};
		\node [style=none] (241) at (-0.75, 0.25) {};
		\node [style=none] (242) at (-0.75, -0.75) {};
		\node [style=none] (243) at (-1.75, -0.75) {};
		\node [style=none] (244) at (-2.25, 0.75) {};
		\node [style=none] (245) at (-0.25, 0.75) {};
		\node [style=none] (246) at (-0.25, -1.25) {};
		\node [style=none] (247) at (-2.25, -1.25) {};
		\node [style=none] (248) at (-1.25, 0.25) {};
		\node [style=none] (249) at (-1.25, -1.25) {};
		\node [style=none] (250) at (-1.25, 0.75) {};
		\node [style=none] (251) at (-2, 0.5) {$S$};
		\node [style=none] (252) at (-1, -1.5) {$A$};
		\node [style=none] (253) at (-1, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (79.center) to (87.center);
		\draw (81.center) to (85.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (103.center) to (97.center);
		\draw (98.center) to (102.center);
		\draw (97.center) to (79.center);
		\draw (103.center) to (87.center);
		\draw (99.center) to (143.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.75] (148.center) to (149.center);
		\draw [style=new edge style 2] (150.center) to (149.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.75] (151.center) to (150.center);
		\draw [style=new edge style 2, in=90, out=-90] (154.center) to (106.center);
		\draw [style=dottededge] (163.center) to (164.center);
		\draw [style=dottededge] (164.center) to (165.center);
		\draw [style=dottededge] (165.center) to (166.center);
		\draw [style=dottededge] (166.center) to (163.center);
		\draw (172.center) to (171.center);
		\draw [style=dottededge] (177.center) to (178.center);
		\draw [style=dottededge] (178.center) to (179.center);
		\draw [style=dottededge] (179.center) to (180.center);
		\draw [style=dottededge] (180.center) to (177.center);
		\draw (154.center) to (208.center);
		\draw (209.center) to (210.center);
		\draw (211.center) to (210.center);
		\draw (212.center) to (211.center);
		\draw (212.center) to (209.center);
		\draw (213.center) to (216.center);
		\draw (216.center) to (215.center);
		\draw (215.center) to (214.center);
		\draw (214.center) to (213.center);
		\draw (217.center) to (161.center);
		\draw (218.center) to (151.center);
		\draw (219.center) to (106.center);
		\draw [style=new edge style 0] (221.center) to (223.center);
		\draw (226.center) to (230.center);
		\draw [style=dottededge] (235.center) to (236.center);
		\draw [style=dottededge] (236.center) to (237.center);
		\draw [style=dottededge] (237.center) to (238.center);
		\draw [style=dottededge] (238.center) to (235.center);
		\draw (240.center) to (241.center);
		\draw (242.center) to (241.center);
		\draw (243.center) to (242.center);
		\draw (243.center) to (240.center);
		\draw (244.center) to (247.center);
		\draw (247.center) to (246.center);
		\draw (246.center) to (245.center);
		\draw (245.center) to (244.center);
		\draw (248.center) to (233.center);
		\draw (249.center) to (232.center);
		\draw (250.center) to (227.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/back_strong_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-0.75, 0.75) {};
		\node [style=none] (295) at (-0.75, -0.225) {};
		\node [style=none] (339) at (0.5, 0.75) {};
		\node [style=none] (340) at (-0.5, -0.225) {};
		\node [style=none] (341) at (-0.75, -0.775) {};
		\node [style=none] (342) at (-1, -0.225) {};
		\node [style=none] (343) at (1, -0.225) {};
		\node [style=none] (344) at (1, -0.775) {};
		\node [style=none] (345) at (-1, -0.775) {};
		\node [style=none] (346) at (0, -0.5) {$\tau$};
		\node [style=none] (348) at (0.75, -0.25) {};
		\node [style=none] (349) at (0.75, -0.25) {};
		\node [style=none] (354) at (0.75, -0.225) {};
		\node [style=none] (355) at (0.75, 0.75) {};
		\node [style=none] (356) at (0.5, -0.25) {};
		\node [style=none] (357) at (0.5, -0.25) {};
		\node [style=none] (358) at (0.5, -0.225) {};
		\node [style=none] (359) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw [in=90, out=-90] (359.center) to (358.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/back_strong_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-1.5, 1) {};
		\node [style=none] (295) at (-1.5, -0.225) {};
		\node [style=none] (296) at (-1.5, -0.775) {};
		\node [style=none] (297) at (-1.75, -0.225) {};
		\node [style=none] (298) at (-0.25, -0.225) {};
		\node [style=none] (299) at (-0.25, -0.775) {};
		\node [style=none] (300) at (-1.75, -0.775) {};
		\node [style=none] (301) at (-1, -0.5) {$\rho$};
		\node [style=none] (303) at (-0.5, -0.25) {};
		\node [style=none] (304) at (-0.5, -0.25) {};
		\node [style=none] (305) at (-1.25, 0.975) {};
		\node [style=none] (319) at (-0.5, -0.225) {};
		\node [style=none] (320) at (-0.5, 0) {};
		\node [style=none] (338) at (-1.25, -0.25) {};
		\node [style=none] (339) at (1.25, 1) {};
		\node [style=none] (340) at (1.25, -0.225) {};
		\node [style=none] (341) at (0.5, -0.775) {};
		\node [style=none] (342) at (0.25, -0.225) {};
		\node [style=none] (343) at (1.75, -0.225) {};
		\node [style=none] (344) at (1.75, -0.775) {};
		\node [style=none] (345) at (0.25, -0.775) {};
		\node [style=none] (346) at (1, -0.5) {$\sigma$};
		\node [style=none] (348) at (1.5, -0.25) {};
		\node [style=none] (349) at (1.5, -0.25) {};
		\node [style=none] (350) at (0.5, -0.025) {};
		\node [style=none] (354) at (1.5, -0.225) {};
		\node [style=none] (355) at (1.5, 1) {};
		\node [style=none] (360) at (0.5, -0.25) {};
		\node [style=none] (361) at (0, 0.5) {$z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (320.center) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw (350.center) to (360.center);
		\draw [bend left=90, looseness=0.50] (320.center) to (350.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/back_strong_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-1.5, 1) {};
		\node [style=none] (295) at (-1.5, -0.225) {};
		\node [style=none] (296) at (-1.5, -0.775) {};
		\node [style=none] (297) at (-1.75, -0.225) {};
		\node [style=none] (298) at (-0.25, -0.225) {};
		\node [style=none] (299) at (-0.25, -0.775) {};
		\node [style=none] (300) at (-1.75, -0.775) {};
		\node [style=none] (301) at (-1, -0.5) {$\rho'$};
		\node [style=none] (303) at (-0.5, -0.25) {};
		\node [style=none] (304) at (-0.5, -0.25) {};
		\node [style=none] (305) at (-1.25, 0.975) {};
		\node [style=none] (319) at (-0.5, -0.225) {};
		\node [style=none] (320) at (-0.5, 0) {};
		\node [style=none] (338) at (-1.25, -0.25) {};
		\node [style=none] (339) at (1.25, 1) {};
		\node [style=none] (340) at (1.25, -0.225) {};
		\node [style=none] (341) at (0.5, -0.775) {};
		\node [style=none] (342) at (0.25, -0.225) {};
		\node [style=none] (343) at (1.75, -0.225) {};
		\node [style=none] (344) at (1.75, -0.775) {};
		\node [style=none] (345) at (0.25, -0.775) {};
		\node [style=none] (346) at (1, -0.5) {$\sigma'$};
		\node [style=none] (348) at (1.5, -0.25) {};
		\node [style=none] (349) at (1.5, -0.25) {};
		\node [style=none] (350) at (0.5, -0.025) {};
		\node [style=none] (354) at (1.5, -0.225) {};
		\node [style=none] (355) at (1.5, 1) {};
		\node [style=none] (360) at (0.5, -0.25) {};
		\node [style=none] (361) at (0, 0.5) {$z'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (320.center) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw (350.center) to (360.center);
		\draw [bend left=90, looseness=0.50] (320.center) to (350.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/badcomp1a.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (592) at (-0.5, -0.25) {};
		\node [style=none] (599) at (0.5, 1.25) {};
		\node [style=none] (600) at (-0.5, 0.25) {};
		\node [style=none] (601) at (-0.5, -0.25) {};
		\node [style=none] (602) at (-0.5, -1.25) {};
		\node [style=none] (605) at (-0.5, -0.25) {};
		\node [style=none] (606) at (0.5, -0.25) {};
		\node [style=none] (626) at (0.25, -0.25) {};
		\node [style=none] (628) at (-0.5, -0.25) {};
		\node [style=none] (638) at (-0.5, -0.25) {};
		\node [style=none] (640) at (-0.5, -0.25) {};
		\node [style=none] (650) at (-0.5, -0.25) {};
		\node [style=none] (658) at (-0.5, 0.25) {};
		\node [style=none] (754) at (-0.5, -0.25) {};
		\node [style=none] (755) at (0.5, -0.25) {};
		\node [style=none] (769) at (-0.5, -0.25) {};
		\node [style=none] (770) at (-0.5, -0.25) {};
		\node [style=none] (772) at (-0.5, 0.25) {};
		\node [style=none] (789) at (-0.5, 0) {};
		\node [style=none] (936) at (-0.5, 0.25) {};
		\node [style=none] (937) at (-0.25, -1) {};
		\node [style=none] (938) at (0.5, 0.25) {};
		\node [style=none] (939) at (-0.5, 0.25) {};
		\node [style=none] (941) at (-0.75, 0.25) {};
		\node [style=none] (942) at (0.75, 0.25) {};
		\node [style=none] (943) at (0.75, -0.25) {};
		\node [style=none] (944) at (-0.75, -0.25) {};
		\node [style=none] (945) at (0, 0) {$\phi$};
		\node [style=none] (946) at (0.5, -0.25) {};
		\node [style=none] (947) at (0.5, 0.25) {};
		\node [style=none] (948) at (0.5, -0.25) {};
		\node [style=none] (949) at (0.5, 0.25) {};
		\node [style=none] (950) at (0.5, 0.25) {};
		\node [style=none] (989) at (-0.5, -0.25) {};
		\node [style=none] (990) at (0.5, -0.25) {};
		\node [style=none] (993) at (0.5, 0.25) {};
		\node [style=none] (1001) at (-2, 1.75) {};
		\node [style=none] (1002) at (1, 1.25) {};
		\node [style=none] (1003) at (-0.5, 1.25) {};
		\node [style=none] (1004) at (-0.5, -1.25) {};
		\node [style=none] (1005) at (-1, 1.25) {};
		\node [style=none] (1006) at (-1, -1.25) {};
		\node [style=none] (1007) at (1, -1.25) {};
		\node [style=none] (1008) at (-2, -1.75) {};
		\node [style=none] (1009) at (-1.5, 1.5) {$T_{XX'}$};
		\node [style=none] (1011) at (-0.5, 1.75) {};
		\node [style=none] (1012) at (-0.5, -1.75) {};
		\node [style=none] (1014) at (0.5, 1.25) {};
		\node [style=none] (1015) at (0.5, -1.25) {};
		\node [style=none] (1018) at (1.5, 1.75) {};
		\node [style=none] (1019) at (1.5, -1.75) {};
		\node [style=none] (1024) at (-0.5, -1.25) {};
		\node [style=none] (1025) at (-0.5, 1.25) {};
		\node [style=none] (1026) at (-0.25, -1.25) {};
		\node [style=none] (1028) at (-0.5, -1.25) {};
		\node [style=none] (1029) at (0.5, -1.25) {};
		\node [style=none] (1031) at (0.75, -1.25) {};
		\node [style=none] (1032) at (-0.5, 1.25) {};
		\node [style=none] (1055) at (0.5, -0.25) {};
		\node [style=none] (1057) at (0.5, -1.25) {};
		\node [style=none] (1060) at (0.5, 1.75) {};
		\node [style=none] (1061) at (0.5, 1.25) {};
		\node [style=none] (1066) at (-0.5, 1.25) {};
		\node [style=none] (1067) at (0.5, -1.75) {};
		\node [style=none] (1068) at (0.5, -1.75) {};
		\node [style=none] (1069) at (0.5, -1.25) {};
		\node [style=none] (1070) at (0.5, -1.75) {};
		\node [style=none] (1071) at (0.5, 2.75) {};
		\node [style=none] (1072) at (-0.5, 1.75) {};
		\node [style=none] (1073) at (0.5, 1.75) {};
		\node [style=none] (1074) at (-0.5, 2.75) {};
		\node [style=none] (1075) at (0.5, 2.75) {};
		\node [style=none] (1076) at (-0.5, 2.75) {};
		\node [style=none] (1077) at (-0.5, 2.75) {};
		\node [style=none] (1078) at (0.5, 2.75) {};
		\node [style=none] (1080) at (-0.5, 2.75) {};
		\node [style=none] (1081) at (0.5, -1.75) {};
		\node [style=none] (1082) at (-0.5, -2.75) {};
		\node [style=none] (1083) at (0.5, -2.75) {};
		\node [style=none] (1084) at (-0.5, -1.75) {};
		\node [style=none] (1085) at (0.5, -1.75) {};
		\node [style=none] (1086) at (-0.5, -1.75) {};
		\node [style=none] (1087) at (-0.5, -1.75) {};
		\node [style=none] (1088) at (0.5, -1.75) {};
		\node [style=none] (1090) at (-0.5, -1.75) {};
		\node [style=none] (1091) at (0.5, -0.25) {};
		\node [style=none] (1092) at (-0.5, -1.25) {};
		\node [style=none] (1093) at (0.5, -1.25) {};
		\node [style=none] (1094) at (-0.5, -0.25) {};
		\node [style=none] (1095) at (0.5, -0.25) {};
		\node [style=none] (1096) at (-0.5, -0.25) {};
		\node [style=none] (1097) at (-0.5, -0.25) {};
		\node [style=none] (1098) at (0.5, -0.25) {};
		\node [style=none] (1100) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (600.center) to (599.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend right=270, looseness=9.75] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (1007.center) to (1006.center);
		\draw (1006.center) to (1005.center);
		\draw (1005.center) to (1002.center);
		\draw (1001.center) to (1008.center);
		\draw (1019.center) to (1018.center);
		\draw (1008.center) to (1019.center);
		\draw (1001.center) to (1018.center);
		\draw [style=dottededge] (1060.center) to (1061.center);
		\draw [in=90, out=-90] (1066.center) to (993.center);
		\draw [style=dottededge] (1069.center) to (1070.center);
		\draw [in=270, out=90] (1072.center) to (1071.center);
		\draw [in=90, out=-90] (1080.center) to (1073.center);
		\draw [in=270, out=90] (1082.center) to (1081.center);
		\draw [in=90, out=-90] (1090.center) to (1083.center);
		\draw [in=270, out=90] (1092.center) to (1091.center);
		\draw [in=90, out=-90] (1100.center) to (1093.center);
		\draw (1002.center) to (1007.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/badcomp1b.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (592) at (-0.5, -0.25) {};
		\node [style=none] (599) at (-0.5, 1.25) {};
		\node [style=none] (600) at (-0.5, 0.25) {};
		\node [style=none] (601) at (-0.5, -0.25) {};
		\node [style=none] (602) at (0.5, -1.25) {};
		\node [style=none] (605) at (-0.5, -0.25) {};
		\node [style=none] (606) at (0.5, -0.25) {};
		\node [style=none] (626) at (0.25, -0.25) {};
		\node [style=none] (628) at (-0.5, -0.25) {};
		\node [style=none] (638) at (-0.5, -0.25) {};
		\node [style=none] (640) at (-0.5, -0.25) {};
		\node [style=none] (650) at (-0.5, -0.25) {};
		\node [style=none] (658) at (-0.5, 0.25) {};
		\node [style=none] (754) at (-0.5, -0.25) {};
		\node [style=none] (755) at (0.5, -0.25) {};
		\node [style=none] (769) at (-0.5, -0.25) {};
		\node [style=none] (770) at (-0.5, -0.25) {};
		\node [style=none] (772) at (-0.5, 0.25) {};
		\node [style=none] (789) at (-0.5, 0) {};
		\node [style=none] (936) at (-0.5, 0.25) {};
		\node [style=none] (937) at (0.25, -1) {};
		\node [style=none] (938) at (0.5, 0.25) {};
		\node [style=none] (939) at (-0.5, 0.25) {};
		\node [style=none] (941) at (-0.75, 0.25) {};
		\node [style=none] (942) at (0.75, 0.25) {};
		\node [style=none] (943) at (0.75, -0.25) {};
		\node [style=none] (944) at (-0.75, -0.25) {};
		\node [style=none] (945) at (0, 0) {$\phi$};
		\node [style=none] (946) at (0.5, -0.25) {};
		\node [style=none] (947) at (0.5, 0.25) {};
		\node [style=none] (948) at (0.5, -0.25) {};
		\node [style=none] (949) at (0.5, 0.25) {};
		\node [style=none] (950) at (0.5, 0.25) {};
		\node [style=none] (989) at (-0.5, -0.25) {};
		\node [style=none] (990) at (0.5, -0.25) {};
		\node [style=none] (993) at (0.5, 0.25) {};
		\node [style=none] (1001) at (-1.5, 1.75) {};
		\node [style=none] (1002) at (1, 1.25) {};
		\node [style=none] (1003) at (0.5, 1.25) {};
		\node [style=none] (1004) at (0.5, -1.25) {};
		\node [style=none] (1005) at (-1, 1.25) {};
		\node [style=none] (1006) at (-1, -1.25) {};
		\node [style=none] (1007) at (1, -1.25) {};
		\node [style=none] (1008) at (-1.5, -1.75) {};
		\node [style=none] (1009) at (1.5, 1.5) {$T_{XX'}$};
		\node [style=none] (1011) at (0.5, 1.75) {};
		\node [style=none] (1012) at (0.5, -1.75) {};
		\node [style=none] (1014) at (-0.5, 1.25) {};
		\node [style=none] (1015) at (-0.5, -1.25) {};
		\node [style=none] (1018) at (2, 1.75) {};
		\node [style=none] (1019) at (2, -1.75) {};
		\node [style=none] (1024) at (0.5, -1.25) {};
		\node [style=none] (1025) at (0.5, 1.25) {};
		\node [style=none] (1026) at (0.25, -1.25) {};
		\node [style=none] (1028) at (0.5, -1.25) {};
		\node [style=none] (1029) at (-0.5, -1.25) {};
		\node [style=none] (1031) at (0.75, -1.25) {};
		\node [style=none] (1032) at (0.5, 1.25) {};
		\node [style=none] (1055) at (0.5, -0.25) {};
		\node [style=none] (1057) at (-0.5, -1.25) {};
		\node [style=none] (1060) at (-0.5, 1.75) {};
		\node [style=none] (1061) at (-0.5, 1.25) {};
		\node [style=none] (1066) at (0.5, 1.25) {};
		\node [style=none] (1067) at (-0.5, -1.75) {};
		\node [style=none] (1068) at (-0.5, -1.75) {};
		\node [style=none] (1069) at (-0.5, -1.25) {};
		\node [style=none] (1070) at (-0.5, -1.75) {};
		\node [style=none] (1071) at (0.5, 2.25) {};
		\node [style=none] (1072) at (0.5, 1.75) {};
		\node [style=none] (1073) at (-0.5, 1.75) {};
		\node [style=none] (1074) at (-0.5, 2.25) {};
		\node [style=none] (1075) at (0.5, 2.25) {};
		\node [style=none] (1076) at (-0.5, 2.25) {};
		\node [style=none] (1077) at (-0.5, 2.25) {};
		\node [style=none] (1078) at (0.5, 2.25) {};
		\node [style=none] (1080) at (-0.5, 2.25) {};
		\node [style=none] (1081) at (-0.5, -1.75) {};
		\node [style=none] (1084) at (0.5, -1.75) {};
		\node [style=none] (1085) at (-0.5, -1.75) {};
		\node [style=none] (1086) at (0.5, -1.75) {};
		\node [style=none] (1087) at (0.5, -1.75) {};
		\node [style=none] (1088) at (-0.5, -1.75) {};
		\node [style=none] (1090) at (0.5, -1.75) {};
		\node [style=none] (1091) at (0.5, -0.25) {};
		\node [style=none] (1092) at (0.5, -1.25) {};
		\node [style=none] (1093) at (-0.5, -1.25) {};
		\node [style=none] (1094) at (-0.5, -0.25) {};
		\node [style=none] (1095) at (0.5, -0.25) {};
		\node [style=none] (1096) at (-0.5, -0.25) {};
		\node [style=none] (1097) at (-0.5, -0.25) {};
		\node [style=none] (1098) at (0.5, -0.25) {};
		\node [style=none] (1100) at (-0.5, -0.25) {};
		\node [style=none] (1101) at (0.5, -2.25) {};
		\node [style=none] (1102) at (-0.5, -2.25) {};
		\node [style=none] (1103) at (-0.25, 0.75) {};
		\node [style=none] (1104) at (-0.25, -0.75) {$X$};
		\node [style=none] (1105) at (-0.25, -2.25) {$X$};
		\node [style=none] (1106) at (-0.25, 2.25) {$X$};
		\node [style=none] (1107) at (-0.25, 0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend right=270, looseness=9.75] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (1007.center) to (1006.center);
		\draw (1006.center) to (1005.center);
		\draw (1005.center) to (1002.center);
		\draw (1001.center) to (1008.center);
		\draw (1019.center) to (1018.center);
		\draw (1008.center) to (1019.center);
		\draw (1001.center) to (1018.center);
		\draw [style=dottededge] (1060.center) to (1061.center);
		\draw [style=dottededge] (1069.center) to (1070.center);
		\draw (1002.center) to (1007.center);
		\draw (1100.center) to (1093.center);
		\draw (1098.center) to (1092.center);
		\draw (1090.center) to (1101.center);
		\draw (1102.center) to (1088.center);
		\draw (939.center) to (1061.center);
		\draw (1066.center) to (993.center);
		\draw (1072.center) to (1078.center);
		\draw (1080.center) to (1073.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/badcomp2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (-2.75, 1.75) {};
		\node [style=none] (591) at (1.25, 1.25) {};
		\node [style=none] (592) at (-0.75, 1.25) {};
		\node [style=none] (593) at (-0.75, -1.25) {};
		\node [style=none] (594) at (-1.75, 1.25) {};
		\node [style=none] (595) at (-1.75, -1.25) {};
		\node [style=none] (596) at (1.25, -1.25) {};
		\node [style=none] (597) at (-2.75, -1.75) {};
		\node [style=none] (598) at (-2.25, 1.5) {$S_{B_1B_1'}$};
		\node [style=none] (599) at (0.25, 2.75) {};
		\node [style=none] (600) at (-0.75, 1.75) {};
		\node [style=none] (601) at (-0.75, -1.75) {};
		\node [style=none] (602) at (-0.75, -2.75) {};
		\node [style=none] (603) at (0.25, 1.25) {};
		\node [style=none] (604) at (0.25, -1.25) {};
		\node [style=none] (605) at (-0.75, -0.25) {};
		\node [style=none] (606) at (0.25, -1.75) {};
		\node [style=none] (608) at (1.75, 1.75) {};
		\node [style=none] (615) at (1.75, -1.75) {};
		\node [style=none] (626) at (0, -0.25) {};
		\node [style=none] (628) at (-0.75, -0.25) {};
		\node [style=none] (636) at (-0.75, -1.25) {};
		\node [style=none] (638) at (-0.75, 1.25) {};
		\node [style=none] (639) at (-0.5, -1.25) {};
		\node [style=none] (640) at (-0.75, -0.25) {};
		\node [style=none] (646) at (-0.75, -1.25) {};
		\node [style=none] (648) at (0.25, -1.25) {};
		\node [style=none] (650) at (-0.75, -0.25) {};
		\node [style=none] (651) at (0.5, -1.25) {};
		\node [style=none] (652) at (-0.75, 1.25) {};
		\node [style=none] (658) at (-0.75, 0.25) {};
		\node [style=none] (754) at (-0.75, -0.25) {};
		\node [style=none] (755) at (0.25, -1.75) {};
		\node [style=none] (769) at (-0.75, -0.25) {};
		\node [style=none] (770) at (-0.75, -0.25) {};
		\node [style=none] (772) at (-0.75, 0.25) {};
		\node [style=none] (789) at (-0.75, 0) {};
		\node [style=none] (936) at (-0.75, 0.25) {};
		\node [style=none] (937) at (-0.5, -2.5) {};
		\node [style=none] (938) at (0.25, 0.25) {};
		\node [style=none] (939) at (-0.75, 0.25) {};
		\node [style=none] (941) at (-1, 0.25) {};
		\node [style=none] (942) at (0.5, 0.25) {};
		\node [style=none] (943) at (0.5, -0.25) {};
		\node [style=none] (944) at (-1, -0.25) {};
		\node [style=none] (945) at (-0.25, 0) {$\phi$};
		\node [style=none] (946) at (0.25, -0.25) {};
		\node [style=none] (947) at (0.25, 0.25) {};
		\node [style=none] (948) at (0.25, -0.25) {};
		\node [style=none] (949) at (0.25, 0.25) {};
		\node [style=none] (950) at (0.25, 0.25) {};
		\node [style=none] (954) at (0.25, -1.25) {};
		\node [style=none] (989) at (-0.75, -0.25) {};
		\node [style=none] (990) at (0.25, -1.75) {};
		\node [style=none] (993) at (0.25, 1.75) {};
		\node [style=none] (994) at (0.25, 1.25) {};
		\node [style=none] (997) at (-1.25, -0.75) {$A_1$};
		\node [style=none] (998) at (-1.25, 0.75) {$A_1'$};
		\node [style=none] (999) at (0.75, 0.75) {$B_1'$};
		\node [style=none] (1000) at (0.75, -0.75) {$B_1$};
		\node [style=none] (1001) at (-4.25, 3.25) {};
		\node [style=none] (1002) at (2.25, 2.75) {};
		\node [style=none] (1003) at (-0.75, 2.75) {};
		\node [style=none] (1004) at (-0.75, -2.75) {};
		\node [style=none] (1005) at (-3.25, 2.75) {};
		\node [style=none] (1006) at (-3.25, -2.75) {};
		\node [style=none] (1007) at (2.25, -2.75) {};
		\node [style=none] (1008) at (-4.25, -3.25) {};
		\node [style=none] (1009) at (-3.75, 3) {$T_{A_2 A_2'}$};
		\node [style=none] (1011) at (-0.75, 3.25) {};
		\node [style=none] (1012) at (-0.75, -3.25) {};
		\node [style=none] (1014) at (0.25, 2.75) {};
		\node [style=none] (1015) at (0.25, -2.75) {};
		\node [style=none] (1018) at (2.75, 3.25) {};
		\node [style=none] (1019) at (2.75, -3.25) {};
		\node [style=none] (1021) at (-1.25, 3.5) {$B_2'$};
		\node [style=none] (1024) at (-0.75, -2.75) {};
		\node [style=none] (1025) at (-0.75, 2.75) {};
		\node [style=none] (1026) at (-0.5, -2.75) {};
		\node [style=none] (1028) at (-0.75, -2.75) {};
		\node [style=none] (1029) at (0.25, -2.75) {};
		\node [style=none] (1031) at (0.5, -2.75) {};
		\node [style=none] (1032) at (-0.75, 2.75) {};
		\node [style=none] (1055) at (0.25, -1.75) {};
		\node [style=none] (1057) at (0.25, -2.75) {};
		\node [style=none] (1060) at (0.25, 3.25) {};
		\node [style=none] (1061) at (0.25, 2.75) {};
		\node [style=none] (1063) at (0.75, 2.5) {$A_2'$};
		\node [style=none] (1064) at (-1.25, 2.5) {$B_1'$};
		\node [style=none] (1066) at (-0.75, 2.75) {};
		\node [style=none] (1067) at (0.25, -3.25) {};
		\node [style=none] (1068) at (0.25, -3.25) {};
		\node [style=none] (1069) at (0.25, -2.75) {};
		\node [style=none] (1070) at (0.25, -3.25) {};
		\node [style=none] (1071) at (0.25, 4.25) {};
		\node [style=none] (1072) at (-0.75, 3.25) {};
		\node [style=none] (1073) at (0.25, 3.25) {};
		\node [style=none] (1074) at (-0.75, 4.25) {};
		\node [style=none] (1075) at (0.25, 4.25) {};
		\node [style=none] (1076) at (-0.75, 4.25) {};
		\node [style=none] (1077) at (-0.75, 4.25) {};
		\node [style=none] (1078) at (0.25, 4.25) {};
		\node [style=none] (1079) at (0.75, 3.5) {$A_2'$};
		\node [style=none] (1080) at (-0.75, 4.25) {};
		\node [style=none] (1081) at (0.25, -3.25) {};
		\node [style=none] (1082) at (-0.75, -4.25) {};
		\node [style=none] (1083) at (0.25, -4.25) {};
		\node [style=none] (1084) at (-0.75, -3.25) {};
		\node [style=none] (1085) at (0.25, -3.25) {};
		\node [style=none] (1086) at (-0.75, -3.25) {};
		\node [style=none] (1087) at (-0.75, -3.25) {};
		\node [style=none] (1088) at (0.25, -3.25) {};
		\node [style=none] (1090) at (-0.75, -3.25) {};
		\node [style=none] (1091) at (0.25, -1.75) {};
		\node [style=none] (1092) at (-0.75, -2.75) {};
		\node [style=none] (1093) at (0.25, -2.75) {};
		\node [style=none] (1094) at (-0.75, -1.75) {};
		\node [style=none] (1095) at (0.25, -1.75) {};
		\node [style=none] (1096) at (-0.75, -1.75) {};
		\node [style=none] (1097) at (-0.75, -1.75) {};
		\node [style=none] (1098) at (0.25, -1.75) {};
		\node [style=none] (1100) at (-0.75, -1.75) {};
		\node [style=none] (1105) at (-1.25, -3.5) {$B_2$};
		\node [style=none] (1110) at (0.75, -2.5) {$A_2$};
		\node [style=none] (1111) at (-1.25, -2.5) {$B_1$};
		\node [style=none] (1115) at (0.75, -3.5) {$A_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw [in=270, out=90] (600.center) to (599.center);
		\draw (591.center) to (596.center);
		\draw (615.center) to (608.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend right=270, looseness=9.75] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw (994.center) to (950.center);
		\draw [style=dottededge] (993.center) to (994.center);
		\draw [style=dottededge] (954.center) to (990.center);
		\draw (1007.center) to (1006.center);
		\draw (1006.center) to (1005.center);
		\draw (1005.center) to (1002.center);
		\draw (1001.center) to (1008.center);
		\draw (1002.center) to (1007.center);
		\draw (1019.center) to (1018.center);
		\draw (1008.center) to (1019.center);
		\draw (1001.center) to (1018.center);
		\draw [style=dottededge] (1060.center) to (1061.center);
		\draw [in=90, out=-90] (1066.center) to (993.center);
		\draw [style=dottededge] (1069.center) to (1070.center);
		\draw [in=270, out=90] (1072.center) to (1071.center);
		\draw [in=90, out=-90] (1080.center) to (1073.center);
		\draw [in=270, out=90] (1082.center) to (1081.center);
		\draw [in=90, out=-90] (1090.center) to (1083.center);
		\draw [in=270, out=90] (1092.center) to (1091.center);
		\draw [in=90, out=-90] (1100.center) to (1093.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/badcomp4.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (-2.25, 1.5) {};
		\node [style=none] (591) at (0.75, 1) {};
		\node [style=none] (592) at (-0.75, 1) {};
		\node [style=none] (593) at (-0.75, -1) {};
		\node [style=none] (594) at (-1.25, 1) {};
		\node [style=none] (595) at (-1.25, -1) {};
		\node [style=none] (596) at (0.75, -1) {};
		\node [style=none] (597) at (-2.25, -1.5) {};
		\node [style=none] (598) at (-1.75, 1) {$S^{loop}$};
		\node [style=none] (599) at (-0.75, 2) {};
		\node [style=none] (600) at (-0.75, 1.5) {};
		\node [style=none] (601) at (-0.75, -1.5) {};
		\node [style=none] (602) at (-0.75, -2) {};
		\node [style=none] (603) at (0.25, 1) {};
		\node [style=none] (604) at (0.25, -1) {};
		\node [style=none] (605) at (-0.75, -0.25) {};
		\node [style=none] (606) at (0.25, -1.5) {};
		\node [style=none] (608) at (1.25, 1.5) {};
		\node [style=none] (615) at (1.25, -1.5) {};
		\node [style=none] (626) at (0, -0.25) {};
		\node [style=none] (628) at (-0.75, -0.25) {};
		\node [style=none] (636) at (-0.75, -1) {};
		\node [style=none] (638) at (-0.75, 1) {};
		\node [style=none] (639) at (-0.5, -1) {};
		\node [style=none] (640) at (-0.75, -0.25) {};
		\node [style=none] (646) at (-0.75, -1) {};
		\node [style=none] (648) at (0.25, -1) {};
		\node [style=none] (650) at (-0.75, -0.25) {};
		\node [style=none] (651) at (0.5, -1) {};
		\node [style=none] (652) at (-0.75, 1) {};
		\node [style=none] (658) at (-0.75, 0.25) {};
		\node [style=none] (754) at (-0.75, -0.25) {};
		\node [style=none] (755) at (0.25, -1.5) {};
		\node [style=none] (769) at (-0.75, -0.25) {};
		\node [style=none] (770) at (-0.75, -0.25) {};
		\node [style=none] (772) at (-0.75, 0.25) {};
		\node [style=none] (789) at (-0.75, 0) {};
		\node [style=none] (936) at (-0.75, 0.25) {};
		\node [style=none] (937) at (-0.5, -2) {};
		\node [style=none] (938) at (0.25, 0.25) {};
		\node [style=none] (939) at (-0.75, 0.25) {};
		\node [style=none] (940) at (0, -2) {};
		\node [style=none] (941) at (-1, 0.25) {};
		\node [style=none] (942) at (0.5, 0.25) {};
		\node [style=none] (943) at (0.5, -0.25) {};
		\node [style=none] (944) at (-1, -0.25) {};
		\node [style=none] (945) at (-0.25, 0) {$\phi$};
		\node [style=none] (946) at (0.25, -0.25) {};
		\node [style=none] (947) at (0.25, 0.25) {};
		\node [style=none] (948) at (0.25, -0.25) {};
		\node [style=none] (949) at (0.25, 0.25) {};
		\node [style=none] (950) at (0.25, 0.25) {};
		\node [style=none] (954) at (0.25, -1) {};
		\node [style=none] (989) at (-0.75, -0.25) {};
		\node [style=none] (990) at (0.25, -1.5) {};
		\node [style=none] (991) at (0.25, -2) {};
		\node [style=none] (992) at (0.25, 2) {};
		\node [style=none] (993) at (0.25, 1.5) {};
		\node [style=none] (994) at (0.25, 1) {};
		\node [style=none] (995) at (-0.75, 2) {};
		\node [style=none] (996) at (0.25, -2) {};
		\node [style=none] (997) at (0, -1.75) {};
		\node [style=none] (998) at (-3.25, 2.5) {};
		\node [style=none] (999) at (1.75, 2) {};
		\node [style=none] (1000) at (0.25, 2) {};
		\node [style=none] (1001) at (0.25, -2) {};
		\node [style=none] (1002) at (-2.75, 2) {};
		\node [style=none] (1003) at (-2.75, -2) {};
		\node [style=none] (1004) at (1.75, -2) {};
		\node [style=none] (1005) at (-3.25, -2.5) {};
		\node [style=none] (1006) at (2.25, 2) {$S^{V}$};
		\node [style=none] (1007) at (0.25, 2.5) {};
		\node [style=none] (1008) at (0.25, -2.5) {};
		\node [style=none] (1009) at (-0.75, 2) {};
		\node [style=none] (1010) at (-0.75, -2) {};
		\node [style=none] (1011) at (2.75, 2.5) {};
		\node [style=none] (1012) at (2.75, -2.5) {};
		\node [style=none] (1013) at (0.25, -2) {};
		\node [style=none] (1014) at (0.25, 2) {};
		\node [style=none] (1015) at (0, -2) {};
		\node [style=none] (1016) at (0.25, -2) {};
		\node [style=none] (1017) at (-0.75, -2) {};
		\node [style=none] (1018) at (0.5, -2) {};
		\node [style=none] (1019) at (0.25, 2) {};
		\node [style=none] (1020) at (-0.75, -2) {};
		\node [style=none] (1021) at (-0.75, 2.5) {};
		\node [style=none] (1022) at (-0.75, 2) {};
		\node [style=none] (1023) at (0.25, 2) {};
		\node [style=none] (1024) at (-0.75, -2.5) {};
		\node [style=none] (1025) at (-0.75, -2.5) {};
		\node [style=none] (1026) at (-0.75, -2) {};
		\node [style=none] (1027) at (-0.75, -2.5) {};
		\node [style=none] (1028) at (0.25, 3) {};
		\node [style=none] (1029) at (0.25, 2.5) {};
		\node [style=none] (1030) at (-0.75, 2.5) {};
		\node [style=none] (1031) at (-0.75, 3) {};
		\node [style=none] (1032) at (0.25, 3) {};
		\node [style=none] (1033) at (-0.75, 3) {};
		\node [style=none] (1034) at (-0.75, 3) {};
		\node [style=none] (1035) at (0.25, 3) {};
		\node [style=none] (1036) at (-0.75, 3) {};
		\node [style=none] (1037) at (-0.75, -2.5) {};
		\node [style=none] (1038) at (0.25, -2.5) {};
		\node [style=none] (1039) at (-0.75, -2.5) {};
		\node [style=none] (1040) at (0.25, -2.5) {};
		\node [style=none] (1041) at (0.25, -2.5) {};
		\node [style=none] (1042) at (-0.75, -2.5) {};
		\node [style=none] (1043) at (0.25, -2.5) {};
		\node [style=none] (1044) at (0.25, -2) {};
		\node [style=none] (1045) at (-0.75, -2) {};
		\node [style=none] (1046) at (0.25, -3) {};
		\node [style=none] (1047) at (-0.75, -3) {};
		\node [style=none] (1048) at (0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (591.center) to (596.center);
		\draw (615.center) to (608.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend right=270, looseness=9.75] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw (991.center) to (990.center);
		\draw (992.center) to (993.center);
		\draw (994.center) to (950.center);
		\draw [style=dottededge] (993.center) to (994.center);
		\draw [style=dottededge] (954.center) to (990.center);
		\draw (1004.center) to (1003.center);
		\draw (1003.center) to (1002.center);
		\draw (1002.center) to (999.center);
		\draw (998.center) to (1005.center);
		\draw (1012.center) to (1011.center);
		\draw (1005.center) to (1012.center);
		\draw (998.center) to (1011.center);
		\draw [style=dottededge] (1021.center) to (1022.center);
		\draw [style=dottededge] (1026.center) to (1027.center);
		\draw (999.center) to (1004.center);
		\draw (1043.center) to (1046.center);
		\draw (1047.center) to (1042.center);
		\draw (1029.center) to (1035.center);
		\draw (1036.center) to (1030.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/badcomp4swapa.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (-2, 1.25) {};
		\node [style=none] (591) at (1, 0.75) {};
		\node [style=none] (592) at (-0.5, 0.75) {};
		\node [style=none] (593) at (-0.5, -0.75) {};
		\node [style=none] (594) at (-1, 0.75) {};
		\node [style=none] (595) at (-1, -0.75) {};
		\node [style=none] (596) at (1, -0.75) {};
		\node [style=none] (597) at (-2, -1.25) {};
		\node [style=none] (598) at (-1.5, 0.75) {$S^{loop}$};
		\node [style=none] (599) at (-0.5, 1.75) {};
		\node [style=none] (600) at (-0.5, 1.25) {};
		\node [style=none] (601) at (-0.5, -1.25) {};
		\node [style=none] (602) at (-0.5, -1.75) {};
		\node [style=none] (603) at (0.5, 0.75) {};
		\node [style=none] (604) at (0.5, -0.75) {};
		\node [style=none] (606) at (0.5, -1.25) {};
		\node [style=none] (608) at (1.5, 1.25) {};
		\node [style=none] (615) at (1.5, -1.25) {};
		\node [style=none] (636) at (-0.5, -0.75) {};
		\node [style=none] (638) at (-0.5, 0.75) {};
		\node [style=none] (639) at (-0.25, -0.75) {};
		\node [style=none] (646) at (-0.5, -0.75) {};
		\node [style=none] (648) at (0.5, -0.75) {};
		\node [style=none] (651) at (0.75, -0.75) {};
		\node [style=none] (652) at (-0.5, 0.75) {};
		\node [style=none] (755) at (0.5, -1.25) {};
		\node [style=none] (937) at (-0.25, -1.75) {};
		\node [style=none] (940) at (0.25, -1.75) {};
		\node [style=none] (954) at (0.5, -0.75) {};
		\node [style=none] (990) at (0.5, -1.25) {};
		\node [style=none] (991) at (0.5, -1.75) {};
		\node [style=none] (992) at (0.5, 1.75) {};
		\node [style=none] (993) at (0.5, 1.25) {};
		\node [style=none] (994) at (0.5, 0.75) {};
		\node [style=none] (995) at (-0.5, 1.75) {};
		\node [style=none] (996) at (0.5, -1.75) {};
		\node [style=none] (997) at (0.25, -1.5) {};
		\node [style=none] (998) at (-3, 2.25) {};
		\node [style=none] (999) at (2, 1.75) {};
		\node [style=none] (1000) at (0.5, 1.75) {};
		\node [style=none] (1001) at (0.5, -1.75) {};
		\node [style=none] (1002) at (-2.5, 1.75) {};
		\node [style=none] (1003) at (-2.5, -1.75) {};
		\node [style=none] (1004) at (2, -1.75) {};
		\node [style=none] (1005) at (-3, -2.25) {};
		\node [style=none] (1006) at (2.5, 1.75) {$S^{V}$};
		\node [style=none] (1007) at (0.5, 2.25) {};
		\node [style=none] (1008) at (0.5, -2.25) {};
		\node [style=none] (1009) at (-0.5, 1.75) {};
		\node [style=none] (1010) at (-0.5, -1.75) {};
		\node [style=none] (1011) at (3, 2.25) {};
		\node [style=none] (1012) at (3, -2.25) {};
		\node [style=none] (1013) at (0.5, -1.75) {};
		\node [style=none] (1014) at (0.5, 1.75) {};
		\node [style=none] (1015) at (0.25, -1.75) {};
		\node [style=none] (1016) at (0.5, -1.75) {};
		\node [style=none] (1017) at (-0.5, -1.75) {};
		\node [style=none] (1018) at (0.75, -1.75) {};
		\node [style=none] (1019) at (0.5, 1.75) {};
		\node [style=none] (1020) at (-0.5, -1.75) {};
		\node [style=none] (1021) at (-0.5, 2.25) {};
		\node [style=none] (1022) at (-0.5, 1.75) {};
		\node [style=none] (1023) at (0.5, 1.75) {};
		\node [style=none] (1024) at (-0.5, -2.25) {};
		\node [style=none] (1025) at (-0.5, -2.25) {};
		\node [style=none] (1026) at (-0.5, -1.75) {};
		\node [style=none] (1027) at (-0.5, -2.25) {};
		\node [style=none] (1028) at (0.5, 2.75) {};
		\node [style=none] (1029) at (0.5, 2.25) {};
		\node [style=none] (1030) at (-0.5, 2.25) {};
		\node [style=none] (1031) at (-0.5, 2.75) {};
		\node [style=none] (1032) at (0.5, 2.75) {};
		\node [style=none] (1033) at (-0.5, 2.75) {};
		\node [style=none] (1034) at (-0.5, 2.75) {};
		\node [style=none] (1035) at (0.5, 2.75) {};
		\node [style=none] (1036) at (-0.5, 2.75) {};
		\node [style=none] (1037) at (-0.5, -2.25) {};
		\node [style=none] (1038) at (0.5, -2.25) {};
		\node [style=none] (1039) at (-0.5, -2.25) {};
		\node [style=none] (1040) at (0.5, -2.25) {};
		\node [style=none] (1041) at (0.5, -2.25) {};
		\node [style=none] (1042) at (-0.5, -2.25) {};
		\node [style=none] (1043) at (0.5, -2.25) {};
		\node [style=none] (1044) at (0.5, -1.75) {};
		\node [style=none] (1045) at (-0.5, -1.75) {};
		\node [style=none] (1046) at (0.5, -2.75) {};
		\node [style=none] (1047) at (-0.5, -2.75) {};
		\node [style=none] (1048) at (0.75, 1.75) {};
		\node [style=none] (1049) at (0.5, -0.75) {};
		\node [style=none] (1050) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (591.center) to (596.center);
		\draw (615.center) to (608.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw (991.center) to (990.center);
		\draw (992.center) to (993.center);
		\draw [style=dottededge] (993.center) to (994.center);
		\draw [style=dottededge] (954.center) to (990.center);
		\draw (1004.center) to (1003.center);
		\draw (1003.center) to (1002.center);
		\draw (1002.center) to (999.center);
		\draw (998.center) to (1005.center);
		\draw (1012.center) to (1011.center);
		\draw (1005.center) to (1012.center);
		\draw (998.center) to (1011.center);
		\draw [style=dottededge] (1021.center) to (1022.center);
		\draw [style=dottededge] (1026.center) to (1027.center);
		\draw (999.center) to (1004.center);
		\draw (1043.center) to (1046.center);
		\draw (1047.center) to (1042.center);
		\draw (1029.center) to (1035.center);
		\draw (1036.center) to (1030.center);
		\draw [in=270, out=90] (1049.center) to (652.center);
		\draw [in=270, out=90] (1050.center) to (994.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/badcomp4swapb.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (599) at (-0.5, 0.75) {};
		\node [style=none] (601) at (-0.5, 0.75) {};
		\node [style=none] (602) at (-0.5, -0.75) {};
		\node [style=none] (606) at (0.5, 0.75) {};
		\node [style=none] (755) at (0.5, 0.75) {};
		\node [style=none] (937) at (-0.25, -0.75) {};
		\node [style=none] (940) at (0.25, -0.75) {};
		\node [style=none] (990) at (0.5, 0.75) {};
		\node [style=none] (991) at (0.5, -0.75) {};
		\node [style=none] (992) at (0.5, 0.75) {};
		\node [style=none] (995) at (-0.5, 0.75) {};
		\node [style=none] (996) at (0.5, -0.75) {};
		\node [style=none] (997) at (0.25, -0.5) {};
		\node [style=none] (998) at (-1.5, 1.25) {};
		\node [style=none] (999) at (1, 0.75) {};
		\node [style=none] (1000) at (0.5, 0.75) {};
		\node [style=none] (1001) at (0.5, -0.75) {};
		\node [style=none] (1002) at (-1, 0.75) {};
		\node [style=none] (1003) at (-1, -0.75) {};
		\node [style=none] (1004) at (1, -0.75) {};
		\node [style=none] (1005) at (-1.5, -1.25) {};
		\node [style=none] (1006) at (1.5, 0.75) {$S^{V}$};
		\node [style=none] (1007) at (0.5, 1.25) {};
		\node [style=none] (1008) at (0.5, -1.25) {};
		\node [style=none] (1009) at (-0.5, 0.75) {};
		\node [style=none] (1010) at (-0.5, -0.75) {};
		\node [style=none] (1011) at (2, 1.25) {};
		\node [style=none] (1012) at (2, -1.25) {};
		\node [style=none] (1013) at (0.5, -0.75) {};
		\node [style=none] (1014) at (0.5, 0.75) {};
		\node [style=none] (1015) at (0.25, -0.75) {};
		\node [style=none] (1016) at (0.5, -0.75) {};
		\node [style=none] (1017) at (-0.5, -0.75) {};
		\node [style=none] (1018) at (0.75, -0.75) {};
		\node [style=none] (1019) at (0.5, 0.75) {};
		\node [style=none] (1020) at (-0.5, -0.75) {};
		\node [style=none] (1021) at (-0.5, 1.25) {};
		\node [style=none] (1022) at (-0.5, 0.75) {};
		\node [style=none] (1023) at (0.5, 0.75) {};
		\node [style=none] (1024) at (-0.5, -1.25) {};
		\node [style=none] (1025) at (-0.5, -1.25) {};
		\node [style=none] (1026) at (-0.5, -0.75) {};
		\node [style=none] (1027) at (-0.5, -1.25) {};
		\node [style=none] (1028) at (0.5, 1.75) {};
		\node [style=none] (1029) at (0.5, 1.25) {};
		\node [style=none] (1030) at (-0.5, 1.25) {};
		\node [style=none] (1031) at (-0.5, 1.75) {};
		\node [style=none] (1032) at (0.5, 1.75) {};
		\node [style=none] (1033) at (-0.5, 1.75) {};
		\node [style=none] (1034) at (-0.5, 1.75) {};
		\node [style=none] (1035) at (0.5, 1.75) {};
		\node [style=none] (1036) at (-0.5, 1.75) {};
		\node [style=none] (1037) at (-0.5, -1.25) {};
		\node [style=none] (1038) at (0.5, -1.25) {};
		\node [style=none] (1039) at (-0.5, -1.25) {};
		\node [style=none] (1040) at (0.5, -1.25) {};
		\node [style=none] (1041) at (0.5, -1.25) {};
		\node [style=none] (1042) at (-0.5, -1.25) {};
		\node [style=none] (1043) at (0.5, -1.25) {};
		\node [style=none] (1044) at (0.5, -0.75) {};
		\node [style=none] (1045) at (-0.5, -0.75) {};
		\node [style=none] (1046) at (0.5, -1.75) {};
		\node [style=none] (1047) at (-0.5, -1.75) {};
		\node [style=none] (1048) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (602.center) to (601.center);
		\draw (991.center) to (990.center);
		\draw (1004.center) to (1003.center);
		\draw (1003.center) to (1002.center);
		\draw (1002.center) to (999.center);
		\draw (998.center) to (1005.center);
		\draw (1012.center) to (1011.center);
		\draw (1005.center) to (1012.center);
		\draw (998.center) to (1011.center);
		\draw [style=dottededge] (1021.center) to (1022.center);
		\draw [style=dottededge] (1026.center) to (1027.center);
		\draw (999.center) to (1004.center);
		\draw (1043.center) to (1046.center);
		\draw (1047.center) to (1042.center);
		\draw (1029.center) to (1035.center);
		\draw (1036.center) to (1030.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/badcomp4swapc.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (599) at (0.5, 0.75) {};
		\node [style=none] (995) at (0.5, 0.75) {};
		\node [style=none] (1009) at (0.5, 0.75) {};
		\node [style=none] (1022) at (0.5, 0.75) {};
		\node [style=none] (1028) at (-0.5, 0.75) {};
		\node [style=none] (1029) at (-0.5, -0.75) {};
		\node [style=none] (1032) at (-0.5, 0.75) {};
		\node [style=none] (1035) at (-0.5, 0.75) {};
		\node [style=none] (1047) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1029.center) to (1035.center);
		\draw (1047.center) to (1022.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/badcomp5.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (1.75, 1.5) {};
		\node [style=none] (591) at (-1.25, 1) {};
		\node [style=none] (592) at (0.25, 1) {};
		\node [style=none] (593) at (0.25, -1) {};
		\node [style=none] (594) at (0.75, 1) {};
		\node [style=none] (595) at (0.75, -1) {};
		\node [style=none] (596) at (-1.25, -1) {};
		\node [style=none] (597) at (1.75, -1.5) {};
		\node [style=none] (598) at (1.25, 1) {$S^{V}$};
		\node [style=none] (599) at (0.25, 2) {};
		\node [style=none] (600) at (0.25, 1.5) {};
		\node [style=none] (601) at (0.25, -1.5) {};
		\node [style=none] (602) at (0.25, -2) {};
		\node [style=none] (603) at (-0.75, 1) {};
		\node [style=none] (604) at (-0.75, -1) {};
		\node [style=none] (605) at (0.25, -0.25) {};
		\node [style=none] (606) at (-0.75, -1.5) {};
		\node [style=none] (608) at (-1.75, 1.5) {};
		\node [style=none] (615) at (-1.75, -1.5) {};
		\node [style=none] (626) at (-0.5, -0.25) {};
		\node [style=none] (628) at (0.25, -0.25) {};
		\node [style=none] (636) at (0.25, -1) {};
		\node [style=none] (638) at (0.25, 1) {};
		\node [style=none] (639) at (0, -1) {};
		\node [style=none] (640) at (0.25, -0.25) {};
		\node [style=none] (646) at (0.25, -1) {};
		\node [style=none] (648) at (-0.75, -1) {};
		\node [style=none] (650) at (0.25, -0.25) {};
		\node [style=none] (651) at (-1, -1) {};
		\node [style=none] (652) at (0.25, 1) {};
		\node [style=none] (658) at (0.25, 0.25) {};
		\node [style=none] (754) at (0.25, -0.25) {};
		\node [style=none] (755) at (-0.75, -1.5) {};
		\node [style=none] (769) at (0.25, -0.25) {};
		\node [style=none] (770) at (0.25, -0.25) {};
		\node [style=none] (772) at (0.25, 0.25) {};
		\node [style=none] (789) at (0.25, 0) {};
		\node [style=none] (936) at (0.25, 0.25) {};
		\node [style=none] (937) at (0, -2) {};
		\node [style=none] (938) at (-0.75, 0.25) {};
		\node [style=none] (939) at (0.25, 0.25) {};
		\node [style=none] (940) at (-0.5, -2) {};
		\node [style=none] (941) at (0.5, 0.25) {};
		\node [style=none] (942) at (-1, 0.25) {};
		\node [style=none] (943) at (-1, -0.25) {};
		\node [style=none] (944) at (0.5, -0.25) {};
		\node [style=none] (945) at (-0.25, 0) {$\phi$};
		\node [style=none] (946) at (-0.75, -0.25) {};
		\node [style=none] (947) at (-0.75, 0.25) {};
		\node [style=none] (948) at (-0.75, -0.25) {};
		\node [style=none] (949) at (-0.75, 0.25) {};
		\node [style=none] (950) at (-0.75, 0.25) {};
		\node [style=none] (954) at (-0.75, -1) {};
		\node [style=none] (989) at (0.25, -0.25) {};
		\node [style=none] (990) at (-0.75, -1.5) {};
		\node [style=none] (991) at (-0.75, -2) {};
		\node [style=none] (992) at (-0.75, 2) {};
		\node [style=none] (993) at (-0.75, 1.5) {};
		\node [style=none] (994) at (-0.75, 1) {};
		\node [style=none] (995) at (0.25, 2) {};
		\node [style=none] (996) at (-0.75, -2) {};
		\node [style=none] (997) at (-0.5, -1.75) {};
		\node [style=none] (998) at (2.75, 2.5) {};
		\node [style=none] (999) at (-2.25, 2) {};
		\node [style=none] (1000) at (-0.75, 2) {};
		\node [style=none] (1001) at (-0.75, -2) {};
		\node [style=none] (1002) at (2.25, 2) {};
		\node [style=none] (1003) at (2.25, -2) {};
		\node [style=none] (1004) at (-2.25, -2) {};
		\node [style=none] (1005) at (2.75, -2.5) {};
		\node [style=none] (1006) at (-2.75, 2) {$S^{loop}$};
		\node [style=none] (1007) at (-0.75, 2.5) {};
		\node [style=none] (1008) at (-0.75, -2.5) {};
		\node [style=none] (1009) at (0.25, 2) {};
		\node [style=none] (1010) at (0.25, -2) {};
		\node [style=none] (1011) at (-3.25, 2.5) {};
		\node [style=none] (1012) at (-3.25, -2.5) {};
		\node [style=none] (1013) at (-0.75, -2) {};
		\node [style=none] (1014) at (-0.75, 2) {};
		\node [style=none] (1015) at (-0.5, -2) {};
		\node [style=none] (1016) at (-0.75, -2) {};
		\node [style=none] (1017) at (0.25, -2) {};
		\node [style=none] (1018) at (-1, -2) {};
		\node [style=none] (1019) at (-0.75, 2) {};
		\node [style=none] (1020) at (0.25, -2) {};
		\node [style=none] (1021) at (0.25, 2.5) {};
		\node [style=none] (1022) at (0.25, 2) {};
		\node [style=none] (1023) at (-0.75, 2) {};
		\node [style=none] (1024) at (0.25, -2.5) {};
		\node [style=none] (1025) at (0.25, -2.5) {};
		\node [style=none] (1026) at (0.25, -2) {};
		\node [style=none] (1027) at (0.25, -2.5) {};
		\node [style=none] (1028) at (-0.75, 3) {};
		\node [style=none] (1029) at (-0.75, 2.5) {};
		\node [style=none] (1030) at (0.25, 2.5) {};
		\node [style=none] (1031) at (0.25, 3) {};
		\node [style=none] (1032) at (-0.75, 3) {};
		\node [style=none] (1033) at (0.25, 3) {};
		\node [style=none] (1034) at (0.25, 3) {};
		\node [style=none] (1035) at (-0.75, 3) {};
		\node [style=none] (1036) at (0.25, 3) {};
		\node [style=none] (1037) at (0.25, -2.5) {};
		\node [style=none] (1038) at (-0.75, -2.5) {};
		\node [style=none] (1039) at (0.25, -2.5) {};
		\node [style=none] (1040) at (-0.75, -2.5) {};
		\node [style=none] (1041) at (-0.75, -2.5) {};
		\node [style=none] (1042) at (0.25, -2.5) {};
		\node [style=none] (1043) at (-0.75, -2.5) {};
		\node [style=none] (1044) at (-0.75, -2) {};
		\node [style=none] (1045) at (0.25, -2) {};
		\node [style=none] (1046) at (-0.75, -3) {};
		\node [style=none] (1047) at (0.25, -3) {};
		\node [style=none] (1048) at (-1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (591.center) to (596.center);
		\draw (615.center) to (608.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw [style=new edge style 1, bend right] (944.center) to (943.center);
		\draw [style=new edge style 1, bend left=270, looseness=9.75] (943.center) to (942.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend right=90, looseness=9.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw (991.center) to (990.center);
		\draw (992.center) to (993.center);
		\draw (994.center) to (950.center);
		\draw [style=dottededge] (993.center) to (994.center);
		\draw [style=dottededge] (954.center) to (990.center);
		\draw (1004.center) to (1003.center);
		\draw (1003.center) to (1002.center);
		\draw (1002.center) to (999.center);
		\draw (998.center) to (1005.center);
		\draw (1012.center) to (1011.center);
		\draw (1005.center) to (1012.center);
		\draw (998.center) to (1011.center);
		\draw [style=dottededge] (1021.center) to (1022.center);
		\draw [style=dottededge] (1026.center) to (1027.center);
		\draw (999.center) to (1004.center);
		\draw (1043.center) to (1046.center);
		\draw (1047.center) to (1042.center);
		\draw (1029.center) to (1035.center);
		\draw (1036.center) to (1030.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/badcomp5swapa.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (1.75, 1.25) {};
		\node [style=none] (591) at (-1.25, 0.75) {};
		\node [style=none] (592) at (0.25, 0.75) {};
		\node [style=none] (593) at (0.25, -0.75) {};
		\node [style=none] (594) at (0.75, 0.75) {};
		\node [style=none] (595) at (0.75, -0.75) {};
		\node [style=none] (596) at (-1.25, -0.75) {};
		\node [style=none] (597) at (1.75, -1.25) {};
		\node [style=none] (598) at (1.25, 0.75) {$S^{V}$};
		\node [style=none] (599) at (0.25, 1.75) {};
		\node [style=none] (600) at (0.25, 1.25) {};
		\node [style=none] (601) at (0.25, -1.25) {};
		\node [style=none] (602) at (0.25, -1.75) {};
		\node [style=none] (603) at (-0.75, 0.75) {};
		\node [style=none] (604) at (-0.75, -0.75) {};
		\node [style=none] (606) at (-0.75, -1.25) {};
		\node [style=none] (608) at (-1.75, 1.25) {};
		\node [style=none] (615) at (-1.75, -1.25) {};
		\node [style=none] (636) at (0.25, -0.75) {};
		\node [style=none] (638) at (0.25, 0.75) {};
		\node [style=none] (639) at (0, -0.75) {};
		\node [style=none] (646) at (0.25, -0.75) {};
		\node [style=none] (648) at (-0.75, -0.75) {};
		\node [style=none] (651) at (-1, -0.75) {};
		\node [style=none] (652) at (0.25, 0.75) {};
		\node [style=none] (755) at (-0.75, -1.25) {};
		\node [style=none] (937) at (0, -1.75) {};
		\node [style=none] (940) at (-0.5, -1.75) {};
		\node [style=none] (954) at (-0.75, -0.75) {};
		\node [style=none] (990) at (-0.75, -1.25) {};
		\node [style=none] (991) at (-0.75, -1.75) {};
		\node [style=none] (992) at (-0.75, 1.75) {};
		\node [style=none] (993) at (-0.75, 1.25) {};
		\node [style=none] (994) at (-0.75, 0.75) {};
		\node [style=none] (995) at (0.25, 1.75) {};
		\node [style=none] (996) at (-0.75, -1.75) {};
		\node [style=none] (997) at (-0.5, -1.5) {};
		\node [style=none] (998) at (2.75, 2.25) {};
		\node [style=none] (999) at (-2.25, 1.75) {};
		\node [style=none] (1000) at (-0.75, 1.75) {};
		\node [style=none] (1001) at (-0.75, -1.75) {};
		\node [style=none] (1002) at (2.25, 1.75) {};
		\node [style=none] (1003) at (2.25, -1.75) {};
		\node [style=none] (1004) at (-2.25, -1.75) {};
		\node [style=none] (1005) at (2.75, -2.25) {};
		\node [style=none] (1006) at (-2.75, 1.75) {$S^{loop}$};
		\node [style=none] (1007) at (-0.75, 2.25) {};
		\node [style=none] (1008) at (-0.75, -2.25) {};
		\node [style=none] (1009) at (0.25, 1.75) {};
		\node [style=none] (1010) at (0.25, -1.75) {};
		\node [style=none] (1011) at (-3.25, 2.25) {};
		\node [style=none] (1012) at (-3.25, -2.25) {};
		\node [style=none] (1013) at (-0.75, -1.75) {};
		\node [style=none] (1014) at (-0.75, 1.75) {};
		\node [style=none] (1015) at (-0.5, -1.75) {};
		\node [style=none] (1016) at (-0.75, -1.75) {};
		\node [style=none] (1017) at (0.25, -1.75) {};
		\node [style=none] (1018) at (-1, -1.75) {};
		\node [style=none] (1019) at (-0.75, 1.75) {};
		\node [style=none] (1020) at (0.25, -1.75) {};
		\node [style=none] (1021) at (0.25, 2.25) {};
		\node [style=none] (1022) at (0.25, 1.75) {};
		\node [style=none] (1023) at (-0.75, 1.75) {};
		\node [style=none] (1024) at (0.25, -2.25) {};
		\node [style=none] (1025) at (0.25, -2.25) {};
		\node [style=none] (1026) at (0.25, -1.75) {};
		\node [style=none] (1027) at (0.25, -2.25) {};
		\node [style=none] (1028) at (-0.75, 2.75) {};
		\node [style=none] (1029) at (-0.75, 2.25) {};
		\node [style=none] (1030) at (0.25, 2.25) {};
		\node [style=none] (1031) at (0.25, 2.75) {};
		\node [style=none] (1032) at (-0.75, 2.75) {};
		\node [style=none] (1033) at (0.25, 2.75) {};
		\node [style=none] (1034) at (0.25, 2.75) {};
		\node [style=none] (1035) at (-0.75, 2.75) {};
		\node [style=none] (1036) at (0.25, 2.75) {};
		\node [style=none] (1037) at (0.25, -2.25) {};
		\node [style=none] (1038) at (-0.75, -2.25) {};
		\node [style=none] (1039) at (0.25, -2.25) {};
		\node [style=none] (1040) at (-0.75, -2.25) {};
		\node [style=none] (1041) at (-0.75, -2.25) {};
		\node [style=none] (1042) at (0.25, -2.25) {};
		\node [style=none] (1043) at (-0.75, -2.25) {};
		\node [style=none] (1044) at (-0.75, -1.75) {};
		\node [style=none] (1045) at (0.25, -1.75) {};
		\node [style=none] (1046) at (-0.75, -2.75) {};
		\node [style=none] (1047) at (0.25, -2.75) {};
		\node [style=none] (1048) at (-1, 1.75) {};
		\node [style=none] (1049) at (0.25, -0.75) {};
		\node [style=none] (1050) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (591.center) to (596.center);
		\draw (615.center) to (608.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw (991.center) to (990.center);
		\draw (992.center) to (993.center);
		\draw [style=dottededge] (993.center) to (994.center);
		\draw [style=dottededge] (954.center) to (990.center);
		\draw (1004.center) to (1003.center);
		\draw (1003.center) to (1002.center);
		\draw (1002.center) to (999.center);
		\draw (998.center) to (1005.center);
		\draw (1012.center) to (1011.center);
		\draw (1005.center) to (1012.center);
		\draw (998.center) to (1011.center);
		\draw [style=dottededge] (1021.center) to (1022.center);
		\draw [style=dottededge] (1026.center) to (1027.center);
		\draw (999.center) to (1004.center);
		\draw (1043.center) to (1046.center);
		\draw (1047.center) to (1042.center);
		\draw (1029.center) to (1035.center);
		\draw (1036.center) to (1030.center);
		\draw [in=270, out=90] (1049.center) to (994.center);
		\draw [in=270, out=90] (1050.center) to (652.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/badcomp5swapb.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (592) at (0.25, 0.5) {};
		\node [style=none] (593) at (0.25, -1) {};
		\node [style=none] (599) at (0.25, 1.5) {};
		\node [style=none] (600) at (0.25, 1) {};
		\node [style=none] (602) at (0.25, -1.5) {};
		\node [style=none] (603) at (-0.75, 0.5) {};
		\node [style=none] (604) at (-0.75, -1) {};
		\node [style=none] (636) at (0.25, -1) {};
		\node [style=none] (638) at (0.25, 0.5) {};
		\node [style=none] (639) at (0, -1) {};
		\node [style=none] (646) at (0.25, -1) {};
		\node [style=none] (648) at (-0.75, -1) {};
		\node [style=none] (651) at (-1, -1) {};
		\node [style=none] (652) at (0.25, 0.5) {};
		\node [style=none] (937) at (0, -1.5) {};
		\node [style=none] (940) at (-0.5, -1.5) {};
		\node [style=none] (954) at (-0.75, -1) {};
		\node [style=none] (991) at (-0.75, -1.5) {};
		\node [style=none] (992) at (-0.75, 1.5) {};
		\node [style=none] (994) at (-0.75, 0.5) {};
		\node [style=none] (995) at (0.25, 1.5) {};
		\node [style=none] (996) at (-0.75, -1.5) {};
		\node [style=none] (998) at (1.25, 2) {};
		\node [style=none] (999) at (-1.25, 1.5) {};
		\node [style=none] (1000) at (-0.75, 1.5) {};
		\node [style=none] (1001) at (-0.75, -1.5) {};
		\node [style=none] (1002) at (0.75, 1.5) {};
		\node [style=none] (1003) at (0.75, -1.5) {};
		\node [style=none] (1004) at (-1.25, -1.5) {};
		\node [style=none] (1005) at (1.25, -2) {};
		\node [style=none] (1006) at (-1.75, 1.5) {$S^{loop}$};
		\node [style=none] (1007) at (-0.75, 2) {};
		\node [style=none] (1008) at (-0.75, -2) {};
		\node [style=none] (1009) at (0.25, 1.5) {};
		\node [style=none] (1010) at (0.25, -1.5) {};
		\node [style=none] (1011) at (-2.25, 2) {};
		\node [style=none] (1012) at (-2.25, -2) {};
		\node [style=none] (1013) at (-0.75, -1.5) {};
		\node [style=none] (1014) at (-0.75, 1.5) {};
		\node [style=none] (1015) at (-0.5, -1.5) {};
		\node [style=none] (1016) at (-0.75, -1.5) {};
		\node [style=none] (1017) at (0.25, -1.5) {};
		\node [style=none] (1018) at (-1, -1.5) {};
		\node [style=none] (1019) at (-0.75, 1.5) {};
		\node [style=none] (1020) at (0.25, -1.5) {};
		\node [style=none] (1021) at (0.25, 2) {};
		\node [style=none] (1022) at (0.25, 1.5) {};
		\node [style=none] (1023) at (-0.75, 1.5) {};
		\node [style=none] (1024) at (0.25, -2) {};
		\node [style=none] (1025) at (0.25, -2) {};
		\node [style=none] (1026) at (0.25, -1.5) {};
		\node [style=none] (1027) at (0.25, -2) {};
		\node [style=none] (1028) at (-0.75, 2.5) {};
		\node [style=none] (1029) at (-0.75, 2) {};
		\node [style=none] (1030) at (0.25, 2) {};
		\node [style=none] (1031) at (0.25, 2.5) {};
		\node [style=none] (1032) at (-0.75, 2.5) {};
		\node [style=none] (1033) at (0.25, 2.5) {};
		\node [style=none] (1034) at (0.25, 2.5) {};
		\node [style=none] (1035) at (-0.75, 2.5) {};
		\node [style=none] (1036) at (0.25, 2.5) {};
		\node [style=none] (1037) at (0.25, -2) {};
		\node [style=none] (1038) at (-0.75, -2) {};
		\node [style=none] (1039) at (0.25, -2) {};
		\node [style=none] (1040) at (-0.75, -2) {};
		\node [style=none] (1041) at (-0.75, -2) {};
		\node [style=none] (1042) at (0.25, -2) {};
		\node [style=none] (1043) at (-0.75, -2) {};
		\node [style=none] (1044) at (-0.75, -1.5) {};
		\node [style=none] (1045) at (0.25, -1.5) {};
		\node [style=none] (1046) at (-0.75, -2.5) {};
		\node [style=none] (1047) at (0.25, -2.5) {};
		\node [style=none] (1048) at (-1, 1.5) {};
		\node [style=none] (1049) at (0.25, -1) {};
		\node [style=none] (1050) at (-0.75, -1) {};
		\node [style=none] (1052) at (0, -1.25) {};
		\node [style=none] (1053) at (0, 1) {};
		\node [style=none] (1054) at (0.5, 1) {};
		\node [style=none] (1055) at (0.5, 0.5) {};
		\node [style=none] (1056) at (0, 0.5) {};
		\node [style=none] (1057) at (0.25, 0.75) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (600.center) to (599.center);
		\draw (1004.center) to (1003.center);
		\draw (1003.center) to (1002.center);
		\draw (1002.center) to (999.center);
		\draw (998.center) to (1005.center);
		\draw (1012.center) to (1011.center);
		\draw (1005.center) to (1012.center);
		\draw (998.center) to (1011.center);
		\draw [style=dottededge] (1021.center) to (1022.center);
		\draw [style=dottededge] (1026.center) to (1027.center);
		\draw (999.center) to (1004.center);
		\draw (1043.center) to (1046.center);
		\draw (1047.center) to (1042.center);
		\draw (1029.center) to (1035.center);
		\draw (1036.center) to (1030.center);
		\draw [in=270, out=90] (1049.center) to (994.center);
		\draw [in=270, out=90] (1050.center) to (652.center);
		\draw (994.center) to (1023.center);
		\draw (1050.center) to (1044.center);
		\draw (1049.center) to (1045.center);
		\draw (1053.center) to (1056.center);
		\draw (1056.center) to (1055.center);
		\draw (1055.center) to (1054.center);
		\draw (1054.center) to (1053.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/badcomp5swapc.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (592) at (0.5, -0.25) {};
		\node [style=none] (599) at (0.5, 0.75) {};
		\node [style=none] (600) at (0.5, 0.25) {};
		\node [style=none] (638) at (0.5, -0.25) {};
		\node [style=none] (652) at (0.5, -0.25) {};
		\node [style=none] (995) at (0.5, 0.75) {};
		\node [style=none] (1009) at (0.5, 0.75) {};
		\node [style=none] (1022) at (0.5, 0.75) {};
		\node [style=none] (1028) at (-0.5, 0.75) {};
		\node [style=none] (1029) at (-0.5, -0.75) {};
		\node [style=none] (1032) at (-0.5, 0.75) {};
		\node [style=none] (1035) at (-0.5, 0.75) {};
		\node [style=none] (1047) at (0.5, -0.75) {};
		\node [style=none] (1053) at (0.25, 0.25) {};
		\node [style=none] (1054) at (0.75, 0.25) {};
		\node [style=none] (1055) at (0.75, -0.25) {};
		\node [style=none] (1056) at (0.25, -0.25) {};
		\node [style=none] (1057) at (0.5, 0) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (600.center) to (599.center);
		\draw (1029.center) to (1035.center);
		\draw (1053.center) to (1056.center);
		\draw (1056.center) to (1055.center);
		\draw (1055.center) to (1054.center);
		\draw (1054.center) to (1053.center);
		\draw (1047.center) to (652.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/beamer_nonsig.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (489) at (-10.25, 1.25) {};
		\node [style=box] (490) at (-10.25, 0.25) {$f'$};
		\node [style=none] (504) at (-12.25, 0.25) {$=$};
		\node [style=none] (592) at (-10.25, -0.75) {};
		\node [style=none] (593) at (-11.25, -0.75) {};
		\node [style=discarding] (594) at (-11.25, 0) {};
		\node [style=none] (595) at (-18, 1.25) {};
		\node [style=none] (596) at (-19.5, 0) {};
		\node [style=none] (597) at (-15.5, 1.25) {};
		\node [style=none] (598) at (-17.5, 0) {};
		\node [style=none] (599) at (-20, 0) {};
		\node [style=none] (600) at (-17, 0) {};
		\node [style=none] (601) at (-17, -1) {};
		\node [style=none] (602) at (-20, -1) {};
		\node [style=none] (603) at (-18.5, -0.5) {$f$};
		\node [style=none] (604) at (-18.25, 2.25) {};
		\node [style=none] (605) at (-16.25, 2.25) {};
		\node [style=none] (606) at (-16.25, 1.25) {};
		\node [style=none] (607) at (-18.25, 1.25) {};
		\node [style=none] (608) at (-18, 1.25) {};
		\node [style=none] (609) at (-16.5, -2) {};
		\node [style=none] (610) at (-16.75, 1.25) {};
		\node [style=none] (611) at (-17.25, 1.75) {};
		\node [style=none] (612) at (-18, 1.25) {};
		\node [style=none] (613) at (-16.75, 1.5) {$A$};
		\node [style=none] (614) at (-16.75, 2) {$A'$};
		\node [style=none] (615) at (-16.75, 2.25) {};
		\node [style=discarding] (616) at (-16.75, 3) {};
		\node [style=none] (617) at (-15.5, 1.25) {};
		\node [style=none] (618) at (-15.75, 2.25) {};
		\node [style=none] (619) at (-13.75, 2.25) {};
		\node [style=none] (620) at (-13.75, 1.25) {};
		\node [style=none] (621) at (-15.75, 1.25) {};
		\node [style=none] (622) at (-15.5, 1.25) {};
		\node [style=none] (623) at (-14.25, 1.5) {$B$};
		\node [style=none] (624) at (-14.75, 1.75) {};
		\node [style=none] (625) at (-15.5, 1.25) {};
		\node [style=none] (626) at (-14.25, 1.25) {};
		\node [style=none] (627) at (-14.25, 2) {$B'$};
		\node [style=none] (628) at (-14.25, 2.25) {};
		\node [style=none] (629) at (-14.25, 3) {};
		\node [style=none] (630) at (-14, -2) {};
		\node [style=none] (631) at (-16, -2) {$A$};
		\node [style=none] (632) at (-16.25, 3) {$A'$};
		\node [style=none] (633) at (-13.75, 3) {$B'$};
		\node [style=none] (634) at (-13.5, -2) {$B$};
		\node [style=none] (635) at (-20.75, 2.5) {};
		\node [style=none] (636) at (-13, 2.5) {};
		\node [style=none] (637) at (-13, -1.5) {};
		\node [style=none] (638) at (-20.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=90] (490) to (489.center);
		\draw [style=double edge] (592.center) to (490);
		\draw [style=double edge] (594) to (593.center);
		\draw [style=double edge, in=-90, out=90] (596.center) to (595.center);
		\draw [style=double edge, in=-90, out=90] (598.center) to (597.center);
		\draw [style=none] (599.center) to (600.center);
		\draw [style=none] (600.center) to (601.center);
		\draw [style=none] (601.center) to (602.center);
		\draw [style=none] (602.center) to (599.center);
		\draw [style=none] (604.center) to (605.center);
		\draw [style=none] (605.center) to (606.center);
		\draw [style=none] (606.center) to (607.center);
		\draw [style=none] (607.center) to (604.center);
		\draw [style=double edge, in=270, out=90, looseness=0.50] (609.center) to (610.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (611.center) to (612.center);
		\draw [style=double edge] (616) to (615.center);
		\draw [style=none] (618.center) to (619.center);
		\draw [style=none] (619.center) to (620.center);
		\draw [style=none] (620.center) to (621.center);
		\draw [style=none] (621.center) to (618.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (624.center) to (625.center);
		\draw [style=double edge] (629.center) to (628.center);
		\draw [style=double edge, in=270, out=90] (630.center) to (626.center);
		\draw [style=dottededge] (635.center) to (638.center);
		\draw [style=dottededge] (638.center) to (637.center);
		\draw [style=dottededge] (637.center) to (636.center);
		\draw [style=dottededge] (636.center) to (635.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/beamer_nonsig_A.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (489) at (-10.75, 1.75) {};
		\node [style=none] (490) at (-10.75, 0.75) {};
		\node [style=none] (504) at (-12.25, 0.25) {$=$};
		\node [style=none] (593) at (-9.5, -1.25) {};
		\node [style=discarding] (594) at (-9.5, -0.25) {};
		\node [style=none] (595) at (-18, 1.25) {};
		\node [style=none] (596) at (-19.5, 0) {};
		\node [style=none] (597) at (-15.5, 1.25) {};
		\node [style=none] (598) at (-17.5, 0) {};
		\node [style=none] (599) at (-20, 0) {};
		\node [style=none] (600) at (-17, 0) {};
		\node [style=none] (601) at (-17, -1) {};
		\node [style=none] (602) at (-20, -1) {};
		\node [style=none] (603) at (-18.5, -0.5) {$f$};
		\node [style=none] (604) at (-18.25, 2.25) {};
		\node [style=none] (605) at (-16.25, 2.25) {};
		\node [style=none] (606) at (-16.25, 1.25) {};
		\node [style=none] (607) at (-18.25, 1.25) {};
		\node [style=none] (608) at (-18, 1.25) {};
		\node [style=none] (609) at (-16.5, -2) {};
		\node [style=none] (610) at (-16.75, 1.25) {};
		\node [style=none] (611) at (-17.25, 1.75) {};
		\node [style=none] (612) at (-18, 1.25) {};
		\node [style=none] (613) at (-16.75, 1.5) {$A$};
		\node [style=none] (614) at (-16.75, 2) {$A'$};
		\node [style=none] (615) at (-16.75, 2.25) {};
		\node [style=none] (616) at (-16.75, 3) {};
		\node [style=none] (617) at (-15.5, 1.25) {};
		\node [style=none] (618) at (-15.75, 2.25) {};
		\node [style=none] (619) at (-13.75, 2.25) {};
		\node [style=none] (620) at (-13.75, 1.25) {};
		\node [style=none] (621) at (-15.75, 1.25) {};
		\node [style=none] (622) at (-15.5, 1.25) {};
		\node [style=none] (623) at (-14.25, 1.5) {$B$};
		\node [style=none] (624) at (-14.75, 1.75) {};
		\node [style=none] (625) at (-15.5, 1.25) {};
		\node [style=none] (626) at (-14.25, 1.25) {};
		\node [style=none] (627) at (-14.25, 2) {$B'$};
		\node [style=none] (628) at (-14.25, 2.25) {};
		\node [style=discarding] (629) at (-14.25, 3) {};
		\node [style=none] (630) at (-14, -2) {};
		\node [style=none] (631) at (-16, -2) {$A$};
		\node [style=none] (632) at (-16.25, 3) {$A'$};
		\node [style=none] (633) at (-13.75, 3) {$B'$};
		\node [style=none] (634) at (-13.5, -2) {$B$};
		\node [style=none] (635) at (-20.75, 2.5) {};
		\node [style=none] (636) at (-13, 2.5) {};
		\node [style=none] (637) at (-13, -1.5) {};
		\node [style=none] (638) at (-20.75, -1.5) {};
		\node [style=none] (639) at (-10.75, -0.25) {};
		\node [style=none] (640) at (-10.75, -1.25) {};
		\node [style=none] (641) at (-10.75, 0.75) {};
		\node [style=none] (642) at (-10.75, 0.75) {};
		\node [style=none] (643) at (-11.25, 0.75) {};
		\node [style=none] (644) at (-10.25, 0.75) {};
		\node [style=none] (645) at (-10.25, -0.25) {};
		\node [style=none] (646) at (-11.25, -0.25) {};
		\node [style=none] (647) at (-10.75, 0.25) {$f_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=90] (490.center) to (489.center);
		\draw [style=double edge] (594) to (593.center);
		\draw [style=double edge, in=-90, out=90] (596.center) to (595.center);
		\draw [style=double edge, in=-90, out=90] (598.center) to (597.center);
		\draw [style=none] (599.center) to (600.center);
		\draw [style=none] (600.center) to (601.center);
		\draw [style=none] (601.center) to (602.center);
		\draw [style=none] (602.center) to (599.center);
		\draw [style=none] (604.center) to (605.center);
		\draw [style=none] (605.center) to (606.center);
		\draw [style=none] (606.center) to (607.center);
		\draw [style=none] (607.center) to (604.center);
		\draw [style=double edge, in=270, out=90, looseness=0.50] (609.center) to (610.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (611.center) to (612.center);
		\draw [style=double edge] (616.center) to (615.center);
		\draw [style=none] (618.center) to (619.center);
		\draw [style=none] (619.center) to (620.center);
		\draw [style=none] (620.center) to (621.center);
		\draw [style=none] (621.center) to (618.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (624.center) to (625.center);
		\draw [style=double edge] (629) to (628.center);
		\draw [style=double edge, in=270, out=90] (630.center) to (626.center);
		\draw [style=dottededge] (635.center) to (638.center);
		\draw [style=dottededge] (638.center) to (637.center);
		\draw [style=dottededge] (637.center) to (636.center);
		\draw [style=dottededge] (636.center) to (635.center);
		\draw [style=double edge, in=-90, out=90] (640.center) to (639.center);
		\draw [style=none] (643.center) to (644.center);
		\draw [style=none] (644.center) to (645.center);
		\draw [style=none] (645.center) to (646.center);
		\draw [style=none] (646.center) to (643.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/beamer_nonsig_A1.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (2, -0.25) {};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (2.5, -0.25) {};
		\node [style=none] (10) at (-0.5, -0.25) {};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none] (12) at (2.5, -1.25) {};
		\node [style=none] (13) at (1, -0.75) {$f$};
		\node [style=none] (14) at (0.75, 2) {};
		\node [style=none] (15) at (-1.25, 2) {};
		\node [style=none] (16) at (-1.25, 1) {};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (18) at (0.5, 1) {};
		\node [style=none] (19) at (-1, -2.25) {};
		\node [style=none] (20) at (-0.75, 1) {};
		\node [style=none] (21) at (-0.25, 1.5) {};
		\node [style=none] (22) at (0.5, 1) {};
		\node [style=none] (23) at (-3.25, 1.25) {$A$};
		\node [style=none] (24) at (-3.25, 1.75) {$A'$};
		\node [style=none] (25) at (-0.75, 2) {};
		\node [style=none] (26) at (-0.75, 2.75) {};
		\node [style=none] (27) at (-2, 1) {};
		\node [style=none] (28) at (-1.75, 2) {};
		\node [style=none] (29) at (-3.75, 2) {};
		\node [style=none] (30) at (-3.75, 1) {};
		\node [style=none] (31) at (-1.75, 1) {};
		\node [style=none] (32) at (-2, 1) {};
		\node [style=none] (33) at (-0.75, 1.25) {$B$};
		\node [style=none] (34) at (-2.75, 1.5) {};
		\node [style=none] (35) at (-2, 1) {};
		\node [style=none] (36) at (-3.25, 1) {};
		\node [style=none] (37) at (-0.75, 1.75) {$B'$};
		\node [style=none] (38) at (-3.25, 2) {};
		\node [style=smalldiscarding] (39) at (-3.25, 2.75) {};
		\node [style=none] (40) at (-3.5, -2.25) {};
		\node [style=none] (41) at (-3.75, -2.25) {$A$};
		\node [style=none] (42) at (-4, 2.75) {$A'$};
		\node [style=none] (43) at (-1, 2.75) {$B'$};
		\node [style=none] (44) at (-1.25, -2.25) {$B$};
		\node [style=none] (45) at (3.25, 2.25) {};
		\node [style=none] (46) at (-4.5, 2.25) {};
		\node [style=none] (47) at (-4.5, -1.75) {};
		\node [style=none] (48) at (3.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=90] (6.center) to (5.center);
		\draw [style=double edge, in=-90, out=90] (8.center) to (7.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (10.center) to (11.center);
		\draw [style=none] (11.center) to (12.center);
		\draw [style=none] (12.center) to (9.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (17.center) to (14.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.50] (19.center) to (20.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (21.center) to (22.center);
		\draw [style=double edge] (26.center) to (25.center);
		\draw [style=none] (28.center) to (29.center);
		\draw [style=none] (29.center) to (30.center);
		\draw [style=none] (30.center) to (31.center);
		\draw [style=none] (31.center) to (28.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (34.center) to (35.center);
		\draw [style=double edge] (39) to (38.center);
		\draw [style=double edge, in=-90, out=90] (40.center) to (36.center);
		\draw [style=dottededge] (45.center) to (48.center);
		\draw [style=dottededge] (48.center) to (47.center);
		\draw [style=dottededge] (47.center) to (46.center);
		\draw [style=dottededge] (46.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/beamer_nonsig_A2.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (3) at (-0.75, -1.5) {};
		\node [style=smalldiscarding] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (0.5, 0) {$f_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=90] (1.center) to (0.center);
		\draw [style=double edge] (4) to (3.center);
		\draw [style=double edge, in=-90, out=90] (6.center) to (5.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (10.center) to (11.center);
		\draw [style=none] (11.center) to (12.center);
		\draw [style=none] (12.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/beamer_nonsig_B.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (504) at (-12.25, 0.25) {$=$};
		\node [style=none] (595) at (-18, 1.25) {};
		\node [style=none] (596) at (-19.5, 0) {};
		\node [style=none] (597) at (-15.5, 1.25) {};
		\node [style=none] (598) at (-17.5, 0) {};
		\node [style=none] (599) at (-20, 0) {};
		\node [style=none] (600) at (-17, 0) {};
		\node [style=none] (601) at (-17, -1) {};
		\node [style=none] (602) at (-20, -1) {};
		\node [style=none] (603) at (-18.5, -0.5) {$f$};
		\node [style=none] (604) at (-18.25, 2.25) {};
		\node [style=none] (605) at (-16.25, 2.25) {};
		\node [style=none] (606) at (-16.25, 1.25) {};
		\node [style=none] (607) at (-18.25, 1.25) {};
		\node [style=none] (608) at (-18, 1.25) {};
		\node [style=none] (609) at (-16.5, -2) {};
		\node [style=none] (610) at (-16.75, 1.25) {};
		\node [style=none] (611) at (-17.25, 1.75) {};
		\node [style=none] (612) at (-18, 1.25) {};
		\node [style=none] (613) at (-16.75, 1.5) {$A$};
		\node [style=none] (614) at (-16.75, 2) {$A'$};
		\node [style=none] (615) at (-16.75, 2.25) {};
		\node [style=discarding] (616) at (-16.75, 3) {};
		\node [style=none] (617) at (-15.5, 1.25) {};
		\node [style=none] (618) at (-15.75, 2.25) {};
		\node [style=none] (619) at (-13.75, 2.25) {};
		\node [style=none] (620) at (-13.75, 1.25) {};
		\node [style=none] (621) at (-15.75, 1.25) {};
		\node [style=none] (622) at (-15.5, 1.25) {};
		\node [style=none] (623) at (-14.25, 1.5) {$B$};
		\node [style=none] (624) at (-14.75, 1.75) {};
		\node [style=none] (625) at (-15.5, 1.25) {};
		\node [style=none] (626) at (-14.25, 1.25) {};
		\node [style=none] (627) at (-14.25, 2) {$B'$};
		\node [style=none] (628) at (-14.25, 2.25) {};
		\node [style=none] (629) at (-14.25, 3) {};
		\node [style=none] (630) at (-14, -2) {};
		\node [style=none] (631) at (-16, -2) {$A$};
		\node [style=none] (632) at (-16.25, 3) {$A'$};
		\node [style=none] (633) at (-13.75, 3) {$B'$};
		\node [style=none] (634) at (-13.5, -2) {$B$};
		\node [style=none] (635) at (-20.75, 2.5) {};
		\node [style=none] (636) at (-13, 2.5) {};
		\node [style=none] (637) at (-13, -1.5) {};
		\node [style=none] (638) at (-20.75, -1.5) {};
		\node [style=none] (639) at (-10, 1.75) {};
		\node [style=none] (640) at (-10, 0.75) {};
		\node [style=none] (641) at (-11.25, -1.25) {};
		\node [style=discarding] (642) at (-11.25, -0.25) {};
		\node [style=none] (643) at (-10, -0.25) {};
		\node [style=none] (644) at (-10, -1.25) {};
		\node [style=none] (645) at (-10, 0.75) {};
		\node [style=none] (646) at (-10, 0.75) {};
		\node [style=none] (647) at (-9.5, 0.75) {};
		\node [style=none] (648) at (-10.5, 0.75) {};
		\node [style=none] (649) at (-10.5, -0.25) {};
		\node [style=none] (650) at (-9.5, -0.25) {};
		\node [style=none] (651) at (-10, 0.25) {$f_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=90] (596.center) to (595.center);
		\draw [style=double edge, in=-90, out=90] (598.center) to (597.center);
		\draw [style=none] (599.center) to (600.center);
		\draw [style=none] (600.center) to (601.center);
		\draw [style=none] (601.center) to (602.center);
		\draw [style=none] (602.center) to (599.center);
		\draw [style=none] (604.center) to (605.center);
		\draw [style=none] (605.center) to (606.center);
		\draw [style=none] (606.center) to (607.center);
		\draw [style=none] (607.center) to (604.center);
		\draw [style=double edge, in=270, out=90, looseness=0.50] (609.center) to (610.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (611.center) to (612.center);
		\draw [style=double edge] (616) to (615.center);
		\draw [style=none] (618.center) to (619.center);
		\draw [style=none] (619.center) to (620.center);
		\draw [style=none] (620.center) to (621.center);
		\draw [style=none] (621.center) to (618.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (624.center) to (625.center);
		\draw [style=double edge] (629.center) to (628.center);
		\draw [style=double edge, in=270, out=90] (630.center) to (626.center);
		\draw [style=dottededge] (635.center) to (638.center);
		\draw [style=dottededge] (638.center) to (637.center);
		\draw [style=dottededge] (637.center) to (636.center);
		\draw [style=dottededge] (636.center) to (635.center);
		\draw [style=double edge, in=-90, out=90] (640.center) to (639.center);
		\draw [style=double edge] (642) to (641.center);
		\draw [style=double edge, in=-90, out=90] (644.center) to (643.center);
		\draw [style=none] (647.center) to (648.center);
		\draw [style=none] (648.center) to (649.center);
		\draw [style=none] (649.center) to (650.center);
		\draw [style=none] (650.center) to (647.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/beamer_proof.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (504) at (-7.75, 0.25) {$=$};
		\node [style=none] (595) at (-18, 1.25) {};
		\node [style=none] (596) at (-19.5, 0) {};
		\node [style=none] (597) at (-15.5, 1.25) {};
		\node [style=none] (598) at (-17.5, 0) {};
		\node [style=none] (599) at (-20, 0) {};
		\node [style=none] (600) at (-17, 0) {};
		\node [style=none] (601) at (-17, -1) {};
		\node [style=none] (602) at (-20, -1) {};
		\node [style=none] (603) at (-18.5, -0.5) {$f$};
		\node [style=none] (604) at (-18.25, 2.25) {};
		\node [style=none] (605) at (-16.25, 2.25) {};
		\node [style=none] (606) at (-16.25, 1.25) {};
		\node [style=none] (607) at (-18.25, 1.25) {};
		\node [style=none] (608) at (-18, 1.25) {};
		\node [style=none] (609) at (-16.5, -2) {};
		\node [style=none] (610) at (-16.75, 1.25) {};
		\node [style=none] (611) at (-17.25, 1.75) {};
		\node [style=none] (612) at (-18, 1.25) {};
		\node [style=none] (613) at (-16.75, 1.5) {$A$};
		\node [style=none] (614) at (-16.75, 2) {$A'$};
		\node [style=none] (615) at (-16.75, 2.25) {};
		\node [style=discarding] (616) at (-16.75, 3) {};
		\node [style=none] (617) at (-15.5, 1.25) {};
		\node [style=none] (618) at (-15.75, 2.25) {};
		\node [style=none] (619) at (-13.75, 2.25) {};
		\node [style=none] (620) at (-13.75, 1.25) {};
		\node [style=none] (621) at (-15.75, 1.25) {};
		\node [style=none] (622) at (-15.5, 1.25) {};
		\node [style=none] (623) at (-14.25, 1.5) {$B$};
		\node [style=none] (624) at (-14.75, 1.75) {};
		\node [style=none] (625) at (-15.5, 1.25) {};
		\node [style=none] (626) at (-14.25, 1.25) {};
		\node [style=none] (627) at (-14.25, 2) {$B'$};
		\node [style=none] (628) at (-14.25, 2.25) {};
		\node [style=none] (629) at (-14.25, 3) {};
		\node [style=none] (630) at (-14, -2) {};
		\node [style=none] (631) at (-16, -2) {$A$};
		\node [style=none] (632) at (-16.25, 3) {$A'$};
		\node [style=none] (633) at (-13.75, 3) {$B'$};
		\node [style=none] (634) at (-13.5, -2) {$B$};
		\node [style=none] (635) at (-20.75, 2.5) {};
		\node [style=none] (636) at (-13, 2.5) {};
		\node [style=none] (637) at (-13, -1.5) {};
		\node [style=none] (638) at (-20.75, -1.5) {};
		\node [style=none] (639) at (-5.5, 1.75) {};
		\node [style=none] (640) at (-5.5, 0.75) {};
		\node [style=none] (641) at (-6.75, -1.25) {};
		\node [style=discarding] (642) at (-6.75, -0.25) {};
		\node [style=none] (643) at (-5.5, -0.25) {};
		\node [style=none] (644) at (-5.5, -1.25) {};
		\node [style=none] (645) at (-5.5, 0.75) {};
		\node [style=none] (646) at (-5.5, 0.75) {};
		\node [style=none] (647) at (-5, 0.75) {};
		\node [style=none] (648) at (-6, 0.75) {};
		\node [style=none] (649) at (-6, -0.25) {};
		\node [style=none] (650) at (-5, -0.25) {};
		\node [style=none] (651) at (-5.5, 0.25) {$f_B$};
		\node [style=none] (652) at (-12, 0.25) {$=$};
		\node [style=none] (653) at (-10.5, 1.25) {};
		\node [style=none] (654) at (-10.5, 0.5) {};
		\node [style=none] (655) at (-10.5, -2) {};
		\node [style=discarding] (656) at (-10.5, -1) {};
		\node [style=none] (657) at (-10.5, -0.5) {};
		\node [style=none] (659) at (-10.5, 0.5) {};
		\node [style=none] (660) at (-10.5, 0.5) {};
		\node [style=none] (661) at (-10, 0.5) {};
		\node [style=none] (662) at (-11, 0.5) {};
		\node [style=none] (663) at (-11, -0.5) {};
		\node [style=none] (664) at (-10, -0.5) {};
		\node [style=none] (665) at (-10.5, 0) {$\hat{f_B}$};
		\node [style=none] (666) at (-10.5, 1.25) {};
		\node [style=none] (667) at (-10.5, 1.25) {};
		\node [style=none] (668) at (-10.75, 2.25) {};
		\node [style=none] (669) at (-8.75, 2.25) {};
		\node [style=none] (670) at (-8.75, 1.25) {};
		\node [style=none] (671) at (-10.75, 1.25) {};
		\node [style=none] (672) at (-10.5, 1.25) {};
		\node [style=none] (673) at (-9.25, 1.5) {$B$};
		\node [style=none] (674) at (-9.75, 1.75) {};
		\node [style=none] (675) at (-10.5, 1.25) {};
		\node [style=none] (676) at (-9.25, 1.25) {};
		\node [style=none] (677) at (-9.25, 2) {$B'$};
		\node [style=none] (678) at (-9.25, 2.25) {};
		\node [style=none] (679) at (-9.25, 3) {};
		\node [style=none] (680) at (-8.75, -2) {};
		\node [style=none] (681) at (-8.75, 3) {$B'$};
		\node [style=none] (682) at (-8.25, -2) {$B$};
		\node [style=none] (683) at (-10, -2) {$A$};
		\node [style=none] (684) at (-6.25, -1.25) {$A$};
		\node [style=none] (685) at (-5, -1.25) {$B$};
		\node [style=none] (686) at (-5, 1.75) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=90] (596.center) to (595.center);
		\draw [style=double edge, in=-90, out=90] (598.center) to (597.center);
		\draw [style=none] (599.center) to (600.center);
		\draw [style=none] (600.center) to (601.center);
		\draw [style=none] (601.center) to (602.center);
		\draw [style=none] (602.center) to (599.center);
		\draw [style=none] (604.center) to (605.center);
		\draw [style=none] (605.center) to (606.center);
		\draw [style=none] (606.center) to (607.center);
		\draw [style=none] (607.center) to (604.center);
		\draw [style=double edge, in=270, out=90, looseness=0.50] (609.center) to (610.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (611.center) to (612.center);
		\draw [style=double edge] (616) to (615.center);
		\draw [style=none] (618.center) to (619.center);
		\draw [style=none] (619.center) to (620.center);
		\draw [style=none] (620.center) to (621.center);
		\draw [style=none] (621.center) to (618.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (624.center) to (625.center);
		\draw [style=double edge] (629.center) to (628.center);
		\draw [style=double edge, in=270, out=90] (630.center) to (626.center);
		\draw [style=dottededge] (635.center) to (638.center);
		\draw [style=dottededge] (638.center) to (637.center);
		\draw [style=dottededge] (637.center) to (636.center);
		\draw [style=dottededge] (636.center) to (635.center);
		\draw [style=double edge, in=-90, out=90] (640.center) to (639.center);
		\draw [style=double edge] (642) to (641.center);
		\draw [style=double edge, in=-90, out=90] (644.center) to (643.center);
		\draw [style=none] (647.center) to (648.center);
		\draw [style=none] (648.center) to (649.center);
		\draw [style=none] (649.center) to (650.center);
		\draw [style=none] (650.center) to (647.center);
		\draw [style=double edge, in=-90, out=90] (654.center) to (653.center);
		\draw [style=double edge] (656) to (655.center);
		\draw [style=none] (661.center) to (662.center);
		\draw [style=none] (662.center) to (663.center);
		\draw [style=none] (663.center) to (664.center);
		\draw [style=none] (664.center) to (661.center);
		\draw [style=none] (668.center) to (669.center);
		\draw [style=none] (669.center) to (670.center);
		\draw [style=none] (670.center) to (671.center);
		\draw [style=none] (671.center) to (668.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (674.center) to (675.center);
		\draw [style=double edge] (679.center) to (678.center);
		\draw [style=double edge, in=270, out=90] (680.center) to (676.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/beamer_proof_1.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (595) at (1.5, 0.75) {};
		\node [style=none] (596) at (3, -0.5) {};
		\node [style=none] (597) at (-1, 0.75) {};
		\node [style=none] (598) at (1, -0.5) {};
		\node [style=none] (599) at (3.5, -0.5) {};
		\node [style=none] (600) at (0.5, -0.5) {};
		\node [style=none] (601) at (0.5, -1.5) {};
		\node [style=none] (602) at (3.5, -1.5) {};
		\node [style=none] (603) at (2, -1) {$f$};
		\node [style=none] (604) at (1.75, 1.75) {};
		\node [style=none] (605) at (-0.25, 1.75) {};
		\node [style=none] (606) at (-0.25, 0.75) {};
		\node [style=none] (607) at (1.75, 0.75) {};
		\node [style=none] (608) at (1.5, 0.75) {};
		\node [style=none] (609) at (0, -2.5) {};
		\node [style=none] (610) at (0.25, 0.75) {};
		\node [style=none] (611) at (0.75, 1.25) {};
		\node [style=none] (612) at (1.5, 0.75) {};
		\node [style=none] (613) at (-2.25, 1) {$A$};
		\node [style=none] (614) at (-2.25, 1.5) {$A'$};
		\node [style=none] (615) at (0.25, 1.75) {};
		\node [style=smalldiscarding] (616) at (0.25, 2.5) {};
		\node [style=none] (617) at (-1, 0.75) {};
		\node [style=none] (618) at (-0.75, 1.75) {};
		\node [style=none] (619) at (-2.75, 1.75) {};
		\node [style=none] (620) at (-2.75, 0.75) {};
		\node [style=none] (621) at (-0.75, 0.75) {};
		\node [style=none] (622) at (-1, 0.75) {};
		\node [style=none] (623) at (0.25, 1) {$B$};
		\node [style=none] (624) at (-1.75, 1.25) {};
		\node [style=none] (625) at (-1, 0.75) {};
		\node [style=none] (626) at (-2.25, 0.75) {};
		\node [style=none] (627) at (0.25, 1.5) {$B'$};
		\node [style=none] (628) at (-2.25, 1.75) {};
		\node [style=none] (629) at (-2.25, 2.5) {};
		\node [style=none] (630) at (-2.5, -2.5) {};
		\node [style=none] (631) at (-3, -2.5) {$A$};
		\node [style=none] (632) at (-2.75, 2.5) {$A'$};
		\node [style=none] (633) at (-0.5, 2.5) {$B'$};
		\node [style=none] (634) at (-0.5, -2.5) {$B$};
		\node [style=none] (635) at (4.25, 2) {};
		\node [style=none] (636) at (-3.5, 2) {};
		\node [style=none] (637) at (-3.5, -2) {};
		\node [style=none] (638) at (4.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=90] (596.center) to (595.center);
		\draw [style=double edge, in=-90, out=90] (598.center) to (597.center);
		\draw [style=none] (599.center) to (600.center);
		\draw [style=none] (600.center) to (601.center);
		\draw [style=none] (601.center) to (602.center);
		\draw [style=none] (602.center) to (599.center);
		\draw [style=none] (604.center) to (605.center);
		\draw [style=none] (605.center) to (606.center);
		\draw [style=none] (606.center) to (607.center);
		\draw [style=none] (607.center) to (604.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.50] (609.center) to (610.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (611.center) to (612.center);
		\draw [style=double edge] (616) to (615.center);
		\draw [style=none] (618.center) to (619.center);
		\draw [style=none] (619.center) to (620.center);
		\draw [style=none] (620.center) to (621.center);
		\draw [style=none] (621.center) to (618.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (624.center) to (625.center);
		\draw [style=double edge] (629.center) to (628.center);
		\draw [style=double edge, in=-90, out=90] (630.center) to (626.center);
		\draw [style=dottededge] (635.center) to (638.center);
		\draw [style=dottededge] (638.center) to (637.center);
		\draw [style=dottededge] (637.center) to (636.center);
		\draw [style=dottededge] (636.center) to (635.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/beamer_proof_2.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0.75, 0.75) {};
		\node [style=none] (15) at (0.75, 0) {};
		\node [style=none] (16) at (0.75, -2.5) {};
		\node [style=smalldiscarding] (17) at (0.75, -1.5) {};
		\node [style=none] (18) at (0.75, -1) {};
		\node [style=none] (19) at (0.75, 0) {};
		\node [style=none] (20) at (0.75, 0) {};
		\node [style=none] (21) at (0.25, 0) {};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=none] (23) at (1.25, -1) {};
		\node [style=none] (24) at (0.25, -1) {};
		\node [style=none] (25) at (0.75, -0.5) {$\hat{f_A}$};
		\node [style=none] (26) at (0.75, 0.75) {};
		\node [style=none] (27) at (0.75, 0.75) {};
		\node [style=none] (28) at (1, 1.75) {};
		\node [style=none] (29) at (-1, 1.75) {};
		\node [style=none] (30) at (-1, 0.75) {};
		\node [style=none] (31) at (1, 0.75) {};
		\node [style=none] (32) at (0.75, 0.75) {};
		\node [style=none] (33) at (-0.5, 1) {$A$};
		\node [style=none] (34) at (0, 1.25) {};
		\node [style=none] (35) at (0.75, 0.75) {};
		\node [style=none] (36) at (-0.5, 0.75) {};
		\node [style=none] (37) at (-0.5, 1.5) {$A'$};
		\node [style=none] (38) at (-0.5, 1.75) {};
		\node [style=none] (39) at (-0.5, 2.5) {};
		\node [style=none] (40) at (-1, -2.5) {};
		\node [style=none] (41) at (-1, 2.5) {$A'$};
		\node [style=none] (42) at (-1.5, -2.5) {$A$};
		\node [style=none] (43) at (0.25, -2.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=90] (15.center) to (14.center);
		\draw [style=double edge] (17) to (16.center);
		\draw [style=none] (21.center) to (22.center);
		\draw [style=none] (22.center) to (23.center);
		\draw [style=none] (23.center) to (24.center);
		\draw [style=none] (24.center) to (21.center);
		\draw [style=none] (28.center) to (29.center);
		\draw [style=none] (29.center) to (30.center);
		\draw [style=none] (30.center) to (31.center);
		\draw [style=none] (31.center) to (28.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (34.center) to (35.center);
		\draw [style=double edge] (39.center) to (38.center);
		\draw [style=double edge, in=-90, out=90] (40.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/beamer_proof_3.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (0.75, -1.75) {};
		\node [style=smalldiscarding] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -1.75) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, 0.25) {};
		\node [style=none] (8) at (-1, 0.25) {};
		\node [style=none] (9) at (0, 0.25) {};
		\node [style=none] (10) at (0, -0.75) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (-0.5, -0.25) {$f_A$};
		\node [style=none] (13) at (0.25, -1.75) {$B$};
		\node [style=none] (14) at (-1, -1.75) {$A$};
		\node [style=none] (15) at (-1, 1.25) {$A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=90] (1.center) to (0.center);
		\draw [style=double edge] (3) to (2.center);
		\draw [style=double edge, in=-90, out=90] (5.center) to (4.center);
		\draw [style=none] (8.center) to (9.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (10.center) to (11.center);
		\draw [style=none] (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bifunctor.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (2.5, 1.25) {$=$};
		\node [style=none] (51) at (0.5, -0.25) {$f_2 \Rightarrow g_2$};
		\node [style=none] (54) at (0.5, 1.25) {};
		\node [style=none] (55) at (0.5, 0.25) {};
		\node [style=none] (56) at (-0.25, 0.25) {};
		\node [style=none] (57) at (1.25, 0.25) {};
		\node [style=none] (58) at (1.25, -0.75) {};
		\node [style=none] (59) at (-0.25, -0.75) {};
		\node [style=none] (60) at (0.5, -0.75) {};
		\node [style=none] (61) at (0.5, -1.75) {};
		\node [style=none] (96) at (0.5, 2.75) {$f_{1} \Rightarrow g_1$};
		\node [style=none] (99) at (0.5, 4.25) {};
		\node [style=none] (100) at (0.5, 3.25) {};
		\node [style=none] (101) at (-0.25, 3.25) {};
		\node [style=none] (102) at (1.25, 3.25) {};
		\node [style=none] (103) at (1.25, 2.25) {};
		\node [style=none] (104) at (-0.25, 2.25) {};
		\node [style=none] (105) at (0.5, 2.25) {};
		\node [style=none] (106) at (0.5, 1.25) {};
		\node [style=none] (141) at (6, 1.25) {$(f_2 \circ f_1) \Rightarrow (g_1 \circ g_2)$};
		\node [style=none] (144) at (6, 2.75) {};
		\node [style=none] (145) at (6, 1.75) {};
		\node [style=none] (146) at (4, 1.75) {};
		\node [style=none] (147) at (8, 1.75) {};
		\node [style=none] (148) at (8, 0.75) {};
		\node [style=none] (149) at (4, 0.75) {};
		\node [style=none] (150) at (6, 0.75) {};
		\node [style=none] (151) at (6, -0.25) {};
		\node [style=none] (152) at (-5, 1.25) {$=$};
		\node [style=none] (154) at (-6.75, -0.25) {};
		\node [style=none] (162) at (-6.75, 1.25) {$id \Rightarrow id$};
		\node [style=none] (163) at (-6.75, 2.75) {};
		\node [style=none] (164) at (-6.75, 1.75) {};
		\node [style=none] (165) at (-7.5, 1.75) {};
		\node [style=none] (166) at (-6, 1.75) {};
		\node [style=none] (167) at (-6, 0.75) {};
		\node [style=none] (168) at (-7.5, 0.75) {};
		\node [style=none] (169) at (-6.75, 0.75) {};
		\node [style=none] (170) at (-6.75, -0.25) {};
		\node [style=none] (172) at (-4, 2.75) {};
		\node [style=none] (173) at (-4, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (55.center) to (54.center);
		\draw [style=none] (56.center) to (57.center);
		\draw [style=none] (57.center) to (58.center);
		\draw [style=none] (58.center) to (59.center);
		\draw [style=none] (59.center) to (56.center);
		\draw [style=double edge] (61.center) to (60.center);
		\draw [style=double edge] (100.center) to (99.center);
		\draw [style=none] (101.center) to (102.center);
		\draw [style=none] (102.center) to (103.center);
		\draw [style=none] (103.center) to (104.center);
		\draw [style=none] (104.center) to (101.center);
		\draw [style=double edge] (106.center) to (105.center);
		\draw [style=double edge] (145.center) to (144.center);
		\draw [style=none] (146.center) to (147.center);
		\draw [style=none] (147.center) to (148.center);
		\draw [style=none] (148.center) to (149.center);
		\draw [style=none] (149.center) to (146.center);
		\draw [style=double edge] (151.center) to (150.center);
		\draw [style=double edge] (164.center) to (163.center);
		\draw [style=none] (165.center) to (166.center);
		\draw [style=none] (166.center) to (167.center);
		\draw [style=none] (167.center) to (168.center);
		\draw [style=none] (168.center) to (165.center);
		\draw [style=double edge] (170.center) to (169.center);
		\draw [style=double edge] (173.center) to (172.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/big_proof_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (68) at (-13.5, -0.5) {};
		\node [style=box] (69) at (-14, 0.5) {$eval_{[A,B]_{\infty}}$};
		\node [style=none] (77) at (-14, 1.25) {};
		\node [style=none] (78) at (-14.5, -0.5) {};
		\node [style=none] (79) at (-14.5, 0.5) {};
		\node [style=none] (86) at (-13.75, 0.5) {};
		\node [style=none] (87) at (-12.5, 0.25) {$:=$};
		\node [style=whitephase] (97) at (-11.5, 0.5) {$\circ$};
		\node [style=box] (100) at (-11.5, -0.25) {$\eta_{L(A)}^{L(A \hat{\otimes}B) + 1}$};
		\node [style=box] (101) at (-11.5, -1) {$\eta_{A}^{L(A)}$};
		\node [style=none] (102) at (-10, -1.5) {};
		\node [style=none] (137) at (-11.5, -1.75) {};
		\node [style=box] (138) at (-11.5, 1.5) {$\eta^{L(B)}_{L(A \hat{\otimes}B) + 1}$};
		\node [style=box] (139) at (-11.5, 2.25) {$\eta_{L(A)}^{A}$};
		\node [style=none] (140) at (-11.5, 3) {};
		\node [style=none] (141) at (-10, -2) {$[A,B]_{\infty}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (77.center) to (69);
		\draw [in=90, out=-90] (79.center) to (78.center);
		\draw [in=90, out=-90, looseness=1.25] (86.center) to (68.center);
		\draw (97) to (100);
		\draw (100) to (101);
		\draw [in=90, out=0, looseness=1.25] (97) to (102.center);
		\draw (101) to (137.center);
		\draw (138) to (139);
		\draw (139) to (140.center);
		\draw (138) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/big_proof_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (68) at (-15.25, -1) {};
		\node [style=box] (69) at (-15.75, 0) {$eval_{[A,B]_{\infty}}$};
		\node [style=none] (78) at (-16.25, -1) {};
		\node [style=none] (79) at (-16.25, 0) {};
		\node [style=none] (86) at (-15.5, 0) {};
		\node [style=none] (87) at (-13.25, 0.25) {$:=$};
		\node [style=whitephase] (97) at (-11.25, -1.5) {$\circ$};
		\node [style=box] (100) at (-11.25, -2.25) {$\eta_{L(A)}^{L(A \hat{\otimes}B) + 1}$};
		\node [style=box] (101) at (-11.25, -3) {$\eta_{A}^{L(A)}$};
		\node [style=none] (102) at (-9.75, -3.5) {};
		\node [style=none] (137) at (-11.25, -3.75) {};
		\node [style=box] (138) at (-11.25, -0.5) {$\eta^{L(B)}_{L(A \hat{\otimes}B) + 1}$};
		\node [style=box] (139) at (-11.25, 0.25) {$\eta_{L(B)}^{B}$};
		\node [style=none] (141) at (-9.75, -4) {$[A,B]_{\infty}$};
		\node [style=none] (142) at (-14.75, 0.5) {};
		\node [style=box] (143) at (-15.25, 1.5) {$eval_{[B,C]_{\infty}}$};
		\node [style=none] (144) at (-15.25, 2.25) {};
		\node [style=none] (146) at (-15.75, 1.5) {};
		\node [style=none] (147) at (-15, 1.5) {};
		\node [style=whitephase] (148) at (-10.5, 2.75) {$\circ$};
		\node [style=box] (149) at (-10.5, 2) {$\eta_{L(B)}^{L(B \hat{\otimes}C) + 1}$};
		\node [style=box] (150) at (-10.5, 1.25) {$\eta_{B}^{L(B)}$};
		\node [style=none] (151) at (-9, 0.75) {};
		\node [style=box] (153) at (-10.5, 3.75) {$\eta^{L(C)}_{L(B \hat{\otimes}C) + 1}$};
		\node [style=box] (154) at (-10.5, 4.5) {$\eta_{L(C)}^{C}$};
		\node [style=none] (155) at (-10.5, 5.25) {};
		\node [style=none] (156) at (-9, 0.25) {$[A,B]_{\infty}$};
		\node [style=none] (157) at (-8, 0.25) {$=$};
		\node [style=whitephase] (158) at (-6, -1.5) {$\circ$};
		\node [style=box] (159) at (-6, -2.25) {$\eta_{L(A\otimes C)+1}^{L(A \hat{\otimes}B) + 1}$};
		\node [style=box] (160) at (-6, -3.75) {$\eta_{A}^{L(A)}$};
		\node [style=none] (161) at (-4.5, -3.5) {};
		\node [style=none] (162) at (-6, -4.5) {};
		\node [style=box] (163) at (-6, -0.5) {$\eta^{L(A \hat{otimes} C) +1}_{L(A \hat{\otimes}B) + 1}$};
		\node [style=none] (165) at (-4.5, -4) {$[A,B]_{\infty}$};
		\node [style=whitephase] (166) at (-5.5, 2.25) {$\circ$};
		\node [style=box] (167) at (-5.5, 1.5) {$\eta_{L(A \otimes C) +1}^{L(B \hat{\otimes}C) + 1}$};
		\node [style=none] (169) at (-4, 0.25) {};
		\node [style=box] (170) at (-5.5, 3.25) {$\eta^{L(A \otimes C)+1}_{L(B \hat{\otimes}C) + 1}$};
		\node [style=box] (171) at (-5.5, 4.75) {$\eta_{L(C)}^{C}$};
		\node [style=none] (172) at (-5.5, 5.5) {};
		\node [style=none] (173) at (-4, -0.25) {$[A,B]_{\infty}$};
		\node [style=box] (174) at (-5.5, 4) {$\eta^{C}_{L(A \hat{\otimes}C) + 1}$};
		\node [style=box] (175) at (-6, -3) {$\eta^{L(A)}_{L(A \hat{\otimes}C) + 1}$};
		\node [style=none] (176) at (-3, 0.25) {$=$};
		\node [style=whitephase] (177) at (-1.25, 0) {$\circ$};
		\node [style=box] (179) at (-1.25, -1.75) {$\eta_{A}^{L(A)}$};
		\node [style=box] (180) at (0.25, -2) {$\gamma$};
		\node [style=none] (181) at (-1.25, -2.5) {};
		\node [style=whitephase] (184) at (-1.25, 1.25) {$\circ$};
		\node [style=box] (186) at (1, -0.25) {$\gamma$};
		\node [style=box] (188) at (-1.25, 3) {$\eta_{L(C)}^{C}$};
		\node [style=none] (189) at (-1.25, 3.75) {};
		\node [style=box] (191) at (-1.25, 2.25) {$\eta^{C}_{L(A \hat{\otimes}C) + 1}$};
		\node [style=box] (192) at (-1.25, -1) {$\eta^{L(A)}_{L(A \hat{\otimes}C) + 1}$};
		\node [style=none] (194) at (1, -1) {};
		\node [style=none] (195) at (0.25, -3) {};
		\node [style=none] (196) at (2, 0.25) {$=$};
		\node [style=box] (198) at (4, -1.75) {$\eta_{A}^{L(A)}$};
		\node [style=box] (199) at (5.75, -1) {$\gamma$};
		\node [style=none] (200) at (4, -2.5) {};
		\node [style=whitephase] (201) at (4, 1.25) {$\circ$};
		\node [style=box] (202) at (6.75, -0.75) {$\gamma$};
		\node [style=box] (203) at (4, 3) {$\eta_{L(C)}^{C}$};
		\node [style=none] (204) at (4, 3.75) {};
		\node [style=box] (205) at (4, 2.25) {$\eta^{C}_{L(A \hat{\otimes}C) + 1}$};
		\node [style=box] (206) at (4, -1) {$\eta^{L(A)}_{L(A \hat{\otimes}C) + 1}$};
		\node [style=none] (207) at (6.75, -1.5) {};
		\node [style=none] (208) at (5.75, -2) {};
		\node [style=whitephase] (209) at (5, 0.5) {$\circ$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (79.center) to (78.center);
		\draw [in=90, out=-90, looseness=1.25] (86.center) to (68.center);
		\draw (97) to (100);
		\draw (100) to (101);
		\draw [in=90, out=0, looseness=1.25] (97) to (102.center);
		\draw (101) to (137.center);
		\draw (138) to (139);
		\draw (138) to (97);
		\draw (144.center) to (143);
		\draw [in=90, out=-90, looseness=1.25] (147.center) to (142.center);
		\draw (146.center) to (69);
		\draw (148) to (149);
		\draw (149) to (150);
		\draw [in=90, out=0, looseness=1.25] (148) to (151.center);
		\draw (153) to (154);
		\draw (154) to (155.center);
		\draw (153) to (148);
		\draw [in=-90, out=90, looseness=1.25] (139) to (150);
		\draw (158) to (159);
		\draw (159) to (160);
		\draw [in=90, out=0, looseness=1.25] (158) to (161.center);
		\draw (160) to (162.center);
		\draw (163) to (158);
		\draw (166) to (167);
		\draw [in=90, out=0, looseness=1.25] (166) to (169.center);
		\draw (170) to (171);
		\draw (171) to (172.center);
		\draw (170) to (166);
		\draw [in=90, out=-90] (167) to (163);
		\draw [in=90, out=0, looseness=1.25] (177) to (180);
		\draw (179) to (181.center);
		\draw [in=90, out=0, looseness=1.25] (184) to (186);
		\draw (188) to (189.center);
		\draw (188) to (191);
		\draw (191) to (184);
		\draw (184) to (177);
		\draw (186) to (194.center);
		\draw (177) to (192);
		\draw (192) to (179);
		\draw (180) to (195.center);
		\draw (198) to (200.center);
		\draw (203) to (204.center);
		\draw (203) to (205);
		\draw (205) to (201);
		\draw (202) to (207.center);
		\draw (206) to (198);
		\draw (199) to (208.center);
		\draw [in=90, out=-30] (209) to (202);
		\draw [in=0, out=90] (209) to (201);
		\draw [in=90, out=-60] (209) to (199);
		\draw (201) to (206);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_braid_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (0, -1.5) {};
		\node [style=none] (116) at (0.25, 0) {};
		\node [style=none] (117) at (0.5, 0) {};
		\node [style={black_dot}] (141) at (0, -0.75) {};
		\node [style=none] (146) at (0, 0) {};
		\node [style=none] (147) at (0.75, 0) {};
		\node [style=none] (148) at (-0.75, 0) {};
		\node [style=none] (149) at (1.5, 1.25) {};
		\node [style=none] (150) at (-1.5, 1.25) {};
		\node [style=none] (151) at (0, 1.25) {};
		\node [style=none] (152) at (-1, 1) {};
		\node [style=none] (153) at (-0.25, 1) {};
		\node [style=none] (154) at (-1.5, 1.5) {$[x_1,x_1 ']$};
		\node [style=none] (155) at (0, 1.5) {$[x_n,x_n ']$};
		\node [style=none] (156) at (1.5, 1.5) {$[y,y ']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (116.center) to (117.center);
		\draw [style=double edge] (141) to (46.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (146.center) to (141);
		\draw [style=double edge, in=15, out=-90] (147.center) to (141);
		\draw [style=double edge, in=165, out=-90] (148.center) to (141);
		\draw [style=double edge, in=90, out=-90] (150.center) to (146.center);
		\draw [style=double edge, in=90, out=-90] (151.center) to (147.center);
		\draw [style=double edge, in=90, out=-90] (149.center) to (148.center);
		\draw [style=dottededge] (152.center) to (153.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_braid_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (46) at (0, -1.5) {$[\beta_{x_1 \dots x_n , y},  \beta_{x_1 ' \dots x_n ' , y'}]$};
		\node [style={black_dot}] (141) at (0, -0.75) {};
		\node [style=none] (146) at (0, 0) {};
		\node [style=none] (147) at (0.75, 0) {};
		\node [style=none] (148) at (-0.75, 0) {};
		\node [style=none] (150) at (-1.5, 1.25) {};
		\node [style=none] (151) at (0, 1.25) {};
		\node [style=none] (152) at (-1, 1) {};
		\node [style=none] (153) at (-0.5, 1) {};
		\node [style=none] (157) at (1.5, 1.25) {};
		\node [style=none] (158) at (0, -2.25) {};
		\node [style=none] (159) at (-1.5, 1.5) {$[x_1,x_1 ']$};
		\node [style=none] (160) at (0, 1.5) {$[x_n,x_n ']$};
		\node [style=none] (161) at (1.5, 1.5) {$[y,y ']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (141) to (46);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (146.center) to (141);
		\draw [style=double edge, in=15, out=-90] (147.center) to (141);
		\draw [style=double edge, in=165, out=-90] (148.center) to (141);
		\draw [style=dottededge] (152.center) to (153.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (148.center) to (150.center);
		\draw [style=double edge] (146.center) to (151.center);
		\draw [style=double edge, in=-90, out=90] (147.center) to (157.center);
		\draw [style=double edge] (46) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_braid_extra_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (46) at (-0.25, -1.5) {};
		\node [style=none] (116) at (0.75, 0.25) {};
		\node [style=none] (117) at (1, 0.25) {};
		\node [style={black_dot}] (141) at (0.5, -0.5) {};
		\node [style=none] (146) at (0.5, 0.25) {};
		\node [style=none] (147) at (1.25, 0.25) {};
		\node [style=none] (148) at (-0.25, 0.25) {};
		\node [style=none] (149) at (2, 1.5) {};
		\node [style=none] (150) at (-1, 1.5) {};
		\node [style=none] (151) at (0.5, 1.5) {};
		\node [style=none] (152) at (-0.5, 1.25) {};
		\node [style=none] (153) at (0.25, 1.25) {};
		\node [style=none] (154) at (-1, 1.75) {$[X_1,X_1 ']$};
		\node [style=none] (155) at (0.5, 1.75) {$[X_n,X_n ']$};
		\node [style=none] (156) at (2, 1.75) {$[Y,Y ']$};
		\node [style=none] (157) at (-0.25, -2.25) {};
		\node [style=none] (158) at (-2.25, 1.5) {};
		\node [style=none] (159) at (-2.25, 1.75) {$[B,B']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (116.center) to (117.center);
		\draw [style=double edge, in=15, out=-90] (141) to (46);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (146.center) to (141);
		\draw [style=double edge, in=15, out=-90] (147.center) to (141);
		\draw [style=double edge, in=165, out=-90] (148.center) to (141);
		\draw [style=double edge, in=90, out=-90] (150.center) to (146.center);
		\draw [style=double edge, in=90, out=-90] (151.center) to (147.center);
		\draw [style=double edge, in=90, out=-90] (149.center) to (148.center);
		\draw [style=dottededge] (152.center) to (153.center);
		\draw [style=double edge, in=-90, out=180] (46) to (158.center);
		\draw [style=double edge] (46) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_braid_extra_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (46) at (-0.25, -1.5) {};
		\node [style=none] (158) at (-2.25, 1.5) {};
		\node [style=none] (159) at (-2.25, 1.75) {$[B,B']$};
		\node [style={black_dot}] (160) at (1, -0.5) {};
		\node [style=none] (161) at (1, 0.25) {};
		\node [style=none] (162) at (1.75, 0.25) {};
		\node [style=none] (163) at (0.25, 0.25) {};
		\node [style=none] (164) at (-0.5, 1.5) {};
		\node [style=none] (165) at (1, 1.5) {};
		\node [style=none] (166) at (0, 1.25) {};
		\node [style=none] (167) at (0.5, 1.25) {};
		\node [style=none] (168) at (-0.5, 1.75) {$[X_1,X_1 ']$};
		\node [style=none] (169) at (1, 1.75) {$[X_n,X_n ']$};
		\node [style=none] (170) at (2.5, 1.75) {$[Y,Y ']$};
		\node [style=none] (171) at (2.5, 1.5) {};
		\node [style=box] (172) at (-0.25, -2.5) {$[i_{B} \otimes \beta_{X_1 \dots X_n , Y},  i_{B'} \otimes \beta_{X_1 ' \dots X_n ' , Y'}]$};
		\node [style=none] (173) at (-0.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=180] (46) to (158.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (161.center) to (160);
		\draw [style=double edge, in=15, out=-90] (162.center) to (160);
		\draw [style=double edge, in=165, out=-90] (163.center) to (160);
		\draw [style=dottededge] (166.center) to (167.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (163.center) to (164.center);
		\draw [style=double edge] (161.center) to (165.center);
		\draw [style=double edge, in=-90, out=90] (162.center) to (171.center);
		\draw [style=double edge, bend right=45] (46) to (160);
		\draw [style=double edge] (172) to (173.center);
		\draw [style=double edge] (46) to (172);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_braid_flip_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (158) at (-2.25, -1.75) {};
		\node [style=none] (159) at (-2.25, -2) {$[b,b']$};
		\node [style=none] (164) at (-0.5, -1.75) {};
		\node [style=none] (165) at (1, -1.75) {};
		\node [style=none] (166) at (0, -1.25) {};
		\node [style=none] (167) at (0.75, -1.25) {};
		\node [style=none] (168) at (-0.5, -2) {$[x_1,x_1 ']$};
		\node [style=none] (169) at (1, -2) {$[x_n,x_n ']$};
		\node [style=none] (170) at (2.5, -2) {$[y,y ']$};
		\node [style=none] (171) at (2.5, -1.75) {};
		\node [style=none] (176) at (-2, -1.75) {};
		\node [style=none] (177) at (-2, -1.75) {};
		\node [style=none] (178) at (-3, -1.75) {};
		\node [style=none] (179) at (3.25, -1.75) {};
		\node [style=none] (180) at (0, -2.575) {$\phi$};
		\node [style=none] (181) at (-2.75, -1.75) {};
		\node [style=none] (182) at (2.5, -1.75) {};
		\node [style=none] (194) at (-3.75, 1.5) {};
		\node [style=none] (195) at (3.75, 1.5) {};
		\node [style=none] (196) at (-3.5, 1.5) {};
		\node [style=none] (197) at (-3.5, -3.5) {};
		\node [style=none] (198) at (3.75, -3.5) {};
		\node [style=none] (199) at (-3.75, 1.5) {};
		\node [style=none] (200) at (4.25, 2.5) {};
		\node [style=none] (201) at (-4, 2.5) {};
		\node [style=none] (202) at (-4, -4) {};
		\node [style=none] (203) at (4.25, -4) {};
		\node [style=none] (205) at (1, 0.25) {};
		\node [style=none] (206) at (1.25, 0.25) {};
		\node [style={black_dot}] (207) at (0, 2) {};
		\node [style=none] (208) at (0.75, 0.25) {};
		\node [style=none] (209) at (1.5, 0.25) {};
		\node [style=none] (210) at (-0.5, 0.5) {};
		\node [style=none] (211) at (2.5, -1.75) {};
		\node [style=none] (212) at (-0.5, -1.75) {};
		\node [style=none] (213) at (1, -1.75) {};
		\node [style=none] (216) at (0, 3) {};
		\node [style=none] (217) at (-2.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (166.center) to (167.center);
		\draw [style=double edge, bend right=90, looseness=0.75] (178.center) to (179.center);
		\draw [style=double edge] (178.center) to (179.center);
		\draw [style=new edge style 5] (196.center) to (195.center);
		\draw [style=new edge style 5] (195.center) to (198.center);
		\draw [style=new edge style 5] (198.center) to (197.center);
		\draw [style=new edge style 5] (197.center) to (196.center);
		\draw [style=new edge style 5] (201.center) to (200.center);
		\draw [style=new edge style 5] (200.center) to (203.center);
		\draw [style=new edge style 5] (203.center) to (202.center);
		\draw [style=new edge style 5] (202.center) to (201.center);
		\draw [style=dottededge] (205.center) to (206.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (208.center) to (207);
		\draw [style=double edge, in=-15, out=90] (209.center) to (207);
		\draw [style=double edge, in=-120, out=90, looseness=1.25] (210.center) to (207);
		\draw [style=double edge, in=-90, out=90] (212.center) to (208.center);
		\draw [style=double edge, in=-90, out=90] (213.center) to (209.center);
		\draw [style=double edge, in=-90, out=90] (211.center) to (210.center);
		\draw [style=double edge, in=90, out=-165] (207) to (217.center);
		\draw [style=double edge] (216.center) to (207);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_braid_flip_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (158) at (-2.25, -1) {};
		\node [style={black_dot}] (160) at (-0.25, 2) {};
		\node [style=none] (161) at (1, 0.25) {};
		\node [style=none] (162) at (2.5, 0.25) {};
		\node [style=none] (163) at (-0.5, 0.25) {};
		\node [style=none] (164) at (-0.5, -1) {};
		\node [style=none] (165) at (1, -1) {};
		\node [style=none] (166) at (0, -0.5) {};
		\node [style=none] (167) at (0.5, -0.5) {};
		\node [style=none] (171) at (2.5, -1) {};
		\node [style=box] (172) at (-0.25, 3.25) {$[i_{b} \otimes \beta_{x_1 \dots x_n , y},  i_{b'} \otimes \beta_{x_1 ' \dots x_n ' , y'}]$};
		\node [style=none] (173) at (-0.25, 4) {};
		\node [style=none] (176) at (-2, -1) {};
		\node [style=none] (177) at (-2, -1) {};
		\node [style=none] (178) at (-3, -1) {};
		\node [style=none] (179) at (3.25, -1) {};
		\node [style=none] (180) at (0, -1.825) {$\phi$};
		\node [style=none] (181) at (-2.75, -1) {};
		\node [style=none] (182) at (2.5, -1) {};
		\node [style=none] (194) at (-3.75, 1.5) {};
		\node [style=none] (195) at (3.75, 1.5) {};
		\node [style=none] (196) at (-3.5, 1.5) {};
		\node [style=none] (197) at (-3.5, -2.75) {};
		\node [style=none] (198) at (3.75, -2.75) {};
		\node [style=none] (199) at (-3.75, 1.5) {};
		\node [style=none] (200) at (4.25, 2.5) {};
		\node [style=none] (201) at (-4, 2.5) {};
		\node [style=none] (202) at (-4, -3.25) {};
		\node [style=none] (203) at (4.25, -3.25) {};
		\node [style=none] (204) at (-2.25, -1.25) {$[b,b']$};
		\node [style=none] (205) at (-0.5, -1.25) {$[x_1,x_1 ']$};
		\node [style=none] (206) at (1, -1.25) {$[x_n,x_n ']$};
		\node [style=none] (207) at (2.5, -1.25) {$[y,y ']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-60, out=90, looseness=0.75] (161.center) to (160);
		\draw [style=double edge, in=-15, out=90] (162.center) to (160);
		\draw [style=double edge, in=-150, out=90, looseness=0.75] (163.center) to (160);
		\draw [style=dottededge] (166.center) to (167.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (163.center) to (164.center);
		\draw [style=double edge] (161.center) to (165.center);
		\draw [style=double edge, in=90, out=-90] (162.center) to (171.center);
		\draw [style=double edge] (172) to (173.center);
		\draw [style=double edge, bend right=90, looseness=0.75] (178.center) to (179.center);
		\draw [style=double edge] (178.center) to (179.center);
		\draw [style=new edge style 5] (196.center) to (195.center);
		\draw [style=new edge style 5] (195.center) to (198.center);
		\draw [style=new edge style 5] (198.center) to (197.center);
		\draw [style=new edge style 5] (197.center) to (196.center);
		\draw [style=new edge style 5] (201.center) to (200.center);
		\draw [style=new edge style 5] (200.center) to (203.center);
		\draw [style=new edge style 5] (203.center) to (202.center);
		\draw [style=new edge style 5] (202.center) to (201.center);
		\draw [style=double edge, in=180, out=90] (158.center) to (160);
		\draw [style=double edge] (160) to (172);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_braid_proof_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (46) at (0, -1.75) {};
		\node [style=none] (116) at (-0.5, 0) {};
		\node [style=none] (117) at (-0.25, 0) {};
		\node [style={black_dot}] (141) at (-0.75, -0.75) {};
		\node [style=none] (146) at (-0.75, 0) {};
		\node [style=none] (147) at (0, 0) {};
		\node [style=none] (148) at (-1.5, 0) {};
		\node [style=none] (149) at (2.75, 1.25) {};
		\node [style=none] (150) at (-2.5, 1.25) {};
		\node [style=none] (151) at (-1, 1.25) {};
		\node [style=none] (152) at (-2, 1) {};
		\node [style=none] (153) at (-1.25, 1) {};
		\node [style=none] (154) at (-2.5, 1.5) {$[X_1,X_1 ']$};
		\node [style=none] (155) at (-1, 1.5) {$[X_{n},X_{n} ']$};
		\node [style=none] (156) at (2.75, 1.5) {$[Y,Y ']$};
		\node [style=none] (157) at (0, -2.5) {};
		\node [style=none] (158) at (1, 1.25) {};
		\node [style=none] (159) at (1, 1.5) {$[X_{n+1},X_{n+1} ']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (116.center) to (117.center);
		\draw [style=double edge, in=150, out=-90] (141) to (46);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (146.center) to (141);
		\draw [style=double edge, in=15, out=-90] (147.center) to (141);
		\draw [style=double edge, in=165, out=-90] (148.center) to (141);
		\draw [style=double edge, in=90, out=-90] (150.center) to (146.center);
		\draw [style=double edge, in=90, out=-90] (151.center) to (147.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (149.center) to (148.center);
		\draw [style=dottededge] (152.center) to (153.center);
		\draw [style=double edge] (46) to (157.center);
		\draw [style=double edge, in=-90, out=15, looseness=0.75] (46) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_braid_proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (46) at (0, -2.25) {};
		\node [style=none] (152) at (-2.25, 1.75) {};
		\node [style=none] (153) at (-1.25, 1.75) {};
		\node [style=none] (154) at (-2.5, 2.25) {$[X_1,X_1 ']$};
		\node [style=none] (155) at (-1, 2.25) {$[X_{n},X_{n} ']$};
		\node [style=none] (156) at (2.75, 2.25) {$[Y,Y ']$};
		\node [style=none] (157) at (0, -3) {};
		\node [style=none] (158) at (1, 2) {};
		\node [style=none] (159) at (1, 2.25) {$[X_{n+1},X_{n+1} ']$};
		\node [style=box] (160) at (-1, -1.5) {$[\beta_{X_1 \dots X_n , Y},  \beta_{X_1 ' \dots X_n ' , Y'}]$};
		\node [style={black_dot}] (161) at (-1, -0.5) {};
		\node [style=none] (162) at (-1, 0.25) {};
		\node [style=none] (163) at (-0.25, 0.25) {};
		\node [style=none] (164) at (-1.75, 0.25) {};
		\node [style=none] (165) at (-2.5, 2) {};
		\node [style=none] (166) at (-1, 2) {};
		\node [style=none] (167) at (-2, 1.25) {};
		\node [style=none] (172) at (2.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (152.center) to (153.center);
		\draw [style=double edge] (46) to (157.center);
		\draw [style=double edge, in=-90, out=0, looseness=1.75] (46) to (158.center);
		\draw [style=double edge] (161) to (160);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (162.center) to (161);
		\draw [style=double edge, in=15, out=-90] (163.center) to (161);
		\draw [style=double edge, in=165, out=-90] (164.center) to (161);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (164.center) to (165.center);
		\draw [style=double edge] (162.center) to (166.center);
		\draw [style=double edge, in=-90, out=90] (163.center) to (172.center);
		\draw [style=double edge, in=180, out=-90] (160) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_braid_proof_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (46) at (0, -1.5) {};
		\node [style=none] (152) at (-2.25, 1.75) {};
		\node [style=none] (153) at (-1.25, 1.75) {};
		\node [style=none] (154) at (-2.5, 2.25) {$[X_1,X_1 ']$};
		\node [style=none] (155) at (-1, 2.25) {$[X_{n},X_{n} ']$};
		\node [style=none] (156) at (2.75, 2.25) {$[Y,Y ']$};
		\node [style=box] (157) at (0, -2.25) {$[\beta_{X_1 \dots X_n , Y} \otimes i_{X_{n+1}} , \beta_{X_1 ' \dots X_n ' , Y'} \otimes i_{X_{n+1}'}]$};
		\node [style=none] (158) at (1, 2) {};
		\node [style=none] (159) at (1, 2.25) {$[X_{n+1},X_{n+1} ']$};
		\node [style={black_dot}] (161) at (-1, -0.5) {};
		\node [style=none] (162) at (-1, 0.25) {};
		\node [style=none] (163) at (-0.25, 0.25) {};
		\node [style=none] (164) at (-1.75, 0.25) {};
		\node [style=none] (165) at (-2.5, 2) {};
		\node [style=none] (166) at (-1, 2) {};
		\node [style=none] (167) at (-2.25, 1.25) {};
		\node [style=none] (172) at (2.75, 2) {};
		\node [style=none] (173) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (152.center) to (153.center);
		\draw [style=double edge] (46) to (157);
		\draw [style=double edge, in=-90, out=15, looseness=0.75] (46) to (158.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (162.center) to (161);
		\draw [style=double edge, in=15, out=-90] (163.center) to (161);
		\draw [style=double edge, in=165, out=-90] (164.center) to (161);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (164.center) to (165.center);
		\draw [style=double edge] (162.center) to (166.center);
		\draw [style=double edge, in=-90, out=90] (163.center) to (172.center);
		\draw [style=double edge] (157) to (173.center);
		\draw [style=double edge, bend left=45] (46) to (161);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_braid_proof_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (152) at (-2.25, 1.75) {};
		\node [style=none] (153) at (-1.25, 1.75) {};
		\node [style=none] (154) at (-2.5, 2.25) {$[X_1,X_1 ']$};
		\node [style=none] (155) at (-1, 2.25) {$[X_{n},X_{n} ']$};
		\node [style=none] (156) at (2.75, 2.25) {$[Y,Y ']$};
		\node [style=box] (157) at (0, -2.25) {$[\beta_{X_1 \dots X_n , Y} \otimes i_{X_{n+1}} , \beta_{X_1 ' \dots X_n ' , Y'} \otimes i_{X_{n+1}'}]$};
		\node [style=none] (158) at (1, 2) {};
		\node [style=none] (159) at (1, 2.25) {$[X_{n+1},X_{n+1} ']$};
		\node [style=none] (162) at (-1, 0.25) {};
		\node [style=none] (164) at (-2.5, 0.25) {};
		\node [style=none] (165) at (-2.5, 2) {};
		\node [style=none] (166) at (-1, 2) {};
		\node [style=none] (167) at (-2.25, 1.25) {};
		\node [style=none] (172) at (2.75, 2) {};
		\node [style=none] (173) at (0, -3) {};
		\node [style={black_dot}] (174) at (1.75, 0) {};
		\node [style={black_dot}] (175) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (152.center) to (153.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (164.center) to (165.center);
		\draw [style=double edge] (162.center) to (166.center);
		\draw [style=double edge] (157) to (173.center);
		\draw [style=double edge] (175) to (157);
		\draw [style=double edge, in=-90, out=135, looseness=0.75] (175) to (164.center);
		\draw [style=double edge, in=120, out=-90] (162.center) to (175);
		\draw [style=double edge, in=45, out=-90, looseness=1.50] (158.center) to (174);
		\draw [style=double edge, in=15, out=-90, looseness=0.75] (174) to (175);
		\draw [style=double edge, in=-90, out=135, looseness=1.50] (174) to (172.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_braid_proof_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (152) at (-2.25, 1.75) {};
		\node [style=none] (153) at (-1.25, 1.75) {};
		\node [style=none] (154) at (-2.5, 2.25) {$[X_1,X_1 ']$};
		\node [style=none] (155) at (-1, 2.25) {$[X_{n},X_{n} ']$};
		\node [style=none] (156) at (2.75, 2.25) {$[Y,Y ']$};
		\node [style=box] (157) at (0, -2.25) {$[\beta_{X_1 \dots X_n , Y} \otimes i_{X_{n+1}} , \beta_{X_1 ' \dots X_n ' , Y'} \otimes i_{X_{n+1}'}]$};
		\node [style=none] (158) at (1, 2) {};
		\node [style=none] (159) at (1, 2.25) {$[X_{n+1},X_{n+1} ']$};
		\node [style=none] (162) at (-1, 0.25) {};
		\node [style=none] (164) at (-2.5, 0.25) {};
		\node [style=none] (165) at (-2.5, 2) {};
		\node [style=none] (166) at (-1, 2) {};
		\node [style=none] (167) at (-2.25, 1.25) {};
		\node [style=none] (172) at (2.75, 2) {};
		\node [style=none] (173) at (0, -3) {};
		\node [style={black_dot}] (174) at (1.75, 0.75) {};
		\node [style={black_dot}] (175) at (0, -1.5) {};
		\node [style=box] (176) at (1.75, -0.25) {$[\beta_{Y,X_{n+1}} \beta_{X_{n+1}' , Y'}]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (152.center) to (153.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (164.center) to (165.center);
		\draw [style=double edge] (162.center) to (166.center);
		\draw [style=double edge] (157) to (173.center);
		\draw [style=double edge] (175) to (157);
		\draw [style=double edge, in=-90, out=135, looseness=0.75] (175) to (164.center);
		\draw [style=double edge, in=90, out=-90] (162.center) to (175);
		\draw [style=double edge, in=135, out=-90] (158.center) to (174);
		\draw [style=double edge, in=-90, out=45] (174) to (172.center);
		\draw [style=double edge] (174) to (176);
		\draw [style=double edge, in=0, out=-90, looseness=0.75] (176) to (175);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_braid_proof_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (152) at (-2.25, 2.25) {};
		\node [style=none] (153) at (-1.25, 2.25) {};
		\node [style=none] (154) at (-2.5, 2.75) {$[X_1,X_1 ']$};
		\node [style=none] (155) at (-1, 2.75) {$[X_{n},X_{n} ']$};
		\node [style=none] (156) at (2.75, 2.75) {$[Y,Y ']$};
		\node [style=box] (157) at (0, -3) {$[\beta_{X_1 \dots X_n , Y} \otimes i_{X_{n+1}} , \beta_{X_1 ' \dots X_n ' , Y'} \otimes i_{X_{n+1}'}]$};
		\node [style=none] (158) at (1, 2.5) {};
		\node [style=none] (159) at (1, 2.75) {$[X_{n+1},X_{n+1} ']$};
		\node [style=none] (162) at (-1, 0.75) {};
		\node [style=none] (164) at (-2.5, 0.75) {};
		\node [style=none] (165) at (-2.5, 2.5) {};
		\node [style=none] (166) at (-1, 2.5) {};
		\node [style=none] (167) at (-2.25, 1.75) {};
		\node [style=none] (172) at (2.75, 2.5) {};
		\node [style=none] (173) at (0, -3.75) {};
		\node [style={black_dot}] (174) at (1.75, 1.25) {};
		\node [style={black_dot}] (175) at (0, -1) {};
		\node [style=box] (176) at (0, -2) {$[i_{X_1 \dots X_n} \otimes \beta_{Y,X_{n+1}}, i_{X_1' \dots X_n '} \otimes \beta_{X_{n+1}' , Y'}]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (152.center) to (153.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (164.center) to (165.center);
		\draw [style=double edge] (162.center) to (166.center);
		\draw [style=double edge] (157) to (173.center);
		\draw [style=double edge, in=-90, out=135, looseness=0.75] (175) to (164.center);
		\draw [style=double edge, in=90, out=-90] (162.center) to (175);
		\draw [style=double edge, in=135, out=-90] (158.center) to (174);
		\draw [style=double edge, in=-90, out=45] (174) to (172.center);
		\draw [style=double edge, in=45, out=-90] (174) to (175);
		\draw [style=double edge] (175) to (176);
		\draw [style=double edge] (176) to (157);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_braid_proof_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (152) at (-2.25, 2.25) {};
		\node [style=none] (153) at (-1.25, 2.25) {};
		\node [style=none] (154) at (-2.5, 2.75) {$[X_1,X_1 ']$};
		\node [style=none] (155) at (-1, 2.75) {$[X_{n},X_{n} ']$};
		\node [style=none] (156) at (2.75, 2.75) {$[Y,Y ']$};
		\node [style=box] (157) at (0, -2) {$[\beta_{X_1 \dots X_{n+1} , Y} , \beta_{X_1 ' \dots X_{n+1} ' , Y'}]$};
		\node [style=none] (158) at (1, 2.5) {};
		\node [style=none] (159) at (1, 2.75) {$[X_{n+1},X_{n+1} ']$};
		\node [style=none] (162) at (-1, 0.75) {};
		\node [style=none] (164) at (-2.5, 0.75) {};
		\node [style=none] (165) at (-2.5, 2.5) {};
		\node [style=none] (166) at (-1, 2.5) {};
		\node [style=none] (167) at (-2.25, 1.75) {};
		\node [style=none] (172) at (2.75, 2.5) {};
		\node [style=none] (173) at (0, -2.75) {};
		\node [style={black_dot}] (174) at (1.75, 1.25) {};
		\node [style={black_dot}] (175) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (152.center) to (153.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (164.center) to (165.center);
		\draw [style=double edge] (162.center) to (166.center);
		\draw [style=double edge] (157) to (173.center);
		\draw [style=double edge, in=-90, out=135, looseness=0.75] (175) to (164.center);
		\draw [style=double edge, in=90, out=-90] (162.center) to (175);
		\draw [style=double edge, in=135, out=-90] (158.center) to (174);
		\draw [style=double edge, in=-90, out=45] (174) to (172.center);
		\draw [style=double edge, in=45, out=-90] (174) to (175);
		\draw [style=double edge] (175) to (157);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_braid_proof_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (152) at (-1.75, 1) {};
		\node [style=none] (153) at (-0.25, 1) {};
		\node [style=none] (154) at (-2, 1.5) {$[X_1,X_1 ']$};
		\node [style=none] (156) at (2, 1.5) {$[Y,Y ']$};
		\node [style=box] (157) at (0, -1.5) {$[\beta_{X_1 \dots X_{n+1} , Y} , \beta_{X_1 ' \dots X_{n+1} ' , Y'}]$};
		\node [style=none] (158) at (0, 1.25) {};
		\node [style=none] (159) at (0, 1.5) {$[X_{n+1},X_{n+1} ']$};
		\node [style=none] (162) at (0, 1) {};
		\node [style=none] (164) at (-2, 1.25) {};
		\node [style=none] (167) at (-1.75, 1) {};
		\node [style=none] (172) at (2, 1.25) {};
		\node [style=none] (173) at (0, -2.25) {};
		\node [style={black_dot}] (175) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (152.center) to (153.center);
		\draw [style=double edge] (157) to (173.center);
		\draw [style=double edge, in=-90, out=180, looseness=1.25] (175) to (164.center);
		\draw [style=double edge, in=90, out=-90] (162.center) to (175);
		\draw [style=double edge] (175) to (157);
		\draw [style=double edge, in=-90, out=0, looseness=1.25] (175) to (172.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_braoid_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (46) at (0, -1.5) {$[\beta_{X_1 \dots X_n , Y},  \beta_{X_1 ' \dots X_n ' , Y'}]$};
		\node [style={black_dot}] (141) at (0, -0.75) {};
		\node [style=none] (146) at (0, 0) {};
		\node [style=none] (147) at (0.75, 0) {};
		\node [style=none] (148) at (-0.75, 0) {};
		\node [style=none] (150) at (-1.5, 1.25) {};
		\node [style=none] (151) at (0, 1.25) {};
		\node [style=none] (152) at (-1, 1) {};
		\node [style=none] (153) at (-0.5, 1) {};
		\node [style=none] (154) at (-1.5, 1.5) {$[X_1,X_1 ']$};
		\node [style=none] (155) at (0, 1.5) {$[X_n,X_n ']$};
		\node [style=none] (156) at (1.5, 1.5) {$[Y,Y ']$};
		\node [style=none] (157) at (1.5, 1.25) {};
		\node [style=none] (158) at (0, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (141) to (46);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (146.center) to (141);
		\draw [style=double edge, in=15, out=-90] (147.center) to (141);
		\draw [style=double edge, in=165, out=-90] (148.center) to (141);
		\draw [style=dottededge] (152.center) to (153.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (148.center) to (150.center);
		\draw [style=double edge] (146.center) to (151.center);
		\draw [style=double edge, in=-90, out=90] (147.center) to (157.center);
		\draw [style=double edge] (46) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_collapse_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-0.25, -1.75) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (-0.25, -2.5) {};
		\node [style=none] (4) at (-0.25, -2.5) {};
		\node [style=none] (5) at (-0.75, -2.5) {};
		\node [style=none] (6) at (0.25, -2.5) {};
		\node [style=none] (7) at (-0.25, -2.825) {$\psi$};
		\node [style=none] (8) at (-0.75, -2.5) {};
		\node [style=none] (9) at (0.25, -2.5) {};
		\node [style={black_dot}] (10) at (0, 2.5) {};
		\node [style=none] (11) at (-1.5, 2) {};
		\node [style=none] (12) at (1, 2) {};
		\node [style=none] (13) at (-1.25, 2) {};
		\node [style=none] (14) at (-1.25, -3.5) {};
		\node [style=none] (15) at (1, -3.5) {};
		\node [style=none] (16) at (-1.5, 2) {};
		\node [style=none] (17) at (1.5, 3) {};
		\node [style=none] (18) at (-1.75, 3) {};
		\node [style=none] (19) at (-1.75, -4) {};
		\node [style=none] (20) at (1.5, -4) {};
		\node [style=none] (21) at (-0.75, -0.5) {};
		\node [style=none] (22) at (-0.25, -0.5) {};
		\node [style=none] (23) at (-0.75, -1) {};
		\node [style=none] (24) at (-0.25, -1) {};
		\node [style=none] (25) at (-0.5, -0.75) {$T$};
		\node [style=none] (26) at (-0.5, -1) {};
		\node [style=none] (27) at (-0.5, -1) {};
		\node [style=none] (28) at (-0.25, -1) {};
		\node [style=none] (29) at (-0.5, -0.5) {};
		\node [style=none] (30) at (-0.75, -0.5) {};
		\node [style=none] (31) at (-0.25, -0.5) {};
		\node [style=none] (34) at (-0.25, 1.25) {};
		\node [style=none] (35) at (0, 1.25) {};
		\node [style=none] (36) at (0, 3.5) {};
		\node [style={black_dot}] (37) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=135] (0) to (1.center);
		\draw [style=double edge, in=45, out=-90] (2.center) to (0);
		\draw [style=double edge, bend right=90, looseness=2.50] (5.center) to (6.center);
		\draw [style=double edge] (5.center) to (6.center);
		\draw [style=double edge, in=90, out=-45, looseness=0.75] (10) to (2.center);
		\draw [style=new edge style 5] (13.center) to (12.center);
		\draw [style=new edge style 5] (12.center) to (15.center);
		\draw [style=new edge style 5] (15.center) to (14.center);
		\draw [style=new edge style 5] (14.center) to (13.center);
		\draw [style=new edge style 5] (18.center) to (17.center);
		\draw [style=new edge style 5] (17.center) to (20.center);
		\draw [style=new edge style 5] (20.center) to (19.center);
		\draw [style=new edge style 5] (19.center) to (18.center);
		\draw [style=double edge] (22.center) to (21.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (21.center) to (23.center);
		\draw [style=double edge] (24.center) to (23.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (24.center) to (22.center);
		\draw [style=dottededge] (35.center) to (34.center);
		\draw [style=double edge] (0) to (4.center);
		\draw [style=double edge] (36.center) to (10);
		\draw [style=double edge] (37) to (29.center);
		\draw [style=double edge, in=45, out=-75] (10) to (37);
		\draw [style=double edge, bend right] (10) to (37);
		\draw [style=double edge, bend right=15] (10) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_collapse_1arx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0, -1.75) {};
		\node [style=none] (4) at (-0.5, -1.75) {};
		\node [style=none] (5) at (-0.75, -1.75) {};
		\node [style=none] (6) at (0.25, -1.75) {};
		\node [style=none] (7) at (-0.25, -2.075) {$\psi$};
		\node [style=none] (8) at (-0.75, -1.75) {};
		\node [style=none] (9) at (0.25, -1.75) {};
		\node [style={black_dot}] (10) at (0, 2.5) {};
		\node [style=none] (11) at (-1.5, 2) {};
		\node [style=none] (12) at (1, 2) {};
		\node [style=none] (13) at (-1.25, 2) {};
		\node [style=none] (14) at (-1.25, -2.75) {};
		\node [style=none] (15) at (1, -2.75) {};
		\node [style=none] (16) at (-1.5, 2) {};
		\node [style=none] (17) at (1.5, 3) {};
		\node [style=none] (18) at (-1.75, 3) {};
		\node [style=none] (19) at (-1.75, -3.25) {};
		\node [style=none] (20) at (1.5, -3.25) {};
		\node [style=none] (21) at (-0.75, -0.5) {};
		\node [style=none] (22) at (-0.25, -0.5) {};
		\node [style=none] (23) at (-0.75, -1) {};
		\node [style=none] (24) at (-0.25, -1) {};
		\node [style=none] (25) at (-0.5, -0.75) {$T$};
		\node [style=none] (26) at (-0.5, -1) {};
		\node [style=none] (27) at (-0.5, -1) {};
		\node [style=none] (28) at (-0.25, -1) {};
		\node [style=none] (29) at (-0.5, -0.5) {};
		\node [style=none] (30) at (-0.75, -0.5) {};
		\node [style=none] (31) at (-0.25, -0.5) {};
		\node [style=none] (34) at (-0.25, 1.25) {};
		\node [style=none] (35) at (0, 1.25) {};
		\node [style={black_dot}] (37) at (-0.5, 0.25) {};
		\node [style={black_dot}] (38) at (0, 3.5) {};
		\node [style=none] (39) at (-0.5, 4.25) {};
		\node [style=none] (40) at (0.5, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=2.50] (5.center) to (6.center);
		\draw [style=double edge] (5.center) to (6.center);
		\draw [style=double edge, in=90, out=-45, looseness=0.75] (10) to (2.center);
		\draw [style=new edge style 5] (13.center) to (12.center);
		\draw [style=new edge style 5] (12.center) to (15.center);
		\draw [style=new edge style 5] (15.center) to (14.center);
		\draw [style=new edge style 5] (14.center) to (13.center);
		\draw [style=new edge style 5] (18.center) to (17.center);
		\draw [style=new edge style 5] (17.center) to (20.center);
		\draw [style=new edge style 5] (20.center) to (19.center);
		\draw [style=new edge style 5] (19.center) to (18.center);
		\draw [style=double edge] (22.center) to (21.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (21.center) to (23.center);
		\draw [style=double edge] (24.center) to (23.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (24.center) to (22.center);
		\draw [style=dottededge] (35.center) to (34.center);
		\draw [style=double edge] (37) to (29.center);
		\draw [style=double edge, in=45, out=-75] (10) to (37);
		\draw [style=double edge, bend right] (10) to (37);
		\draw [style=double edge, bend right=15] (10) to (37);
		\draw [style=double edge, bend left] (38) to (39.center);
		\draw [style=double edge, bend left] (40.center) to (38);
		\draw [style=double edge] (10) to (38);
		\draw [style=double edge, in=90, out=-90] (2.center) to (3.center);
		\draw [style=double edge] (27.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_collapse_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-0.25, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (-0.25, -1.25) {};
		\node [style=none] (4) at (-0.25, -1.25) {};
		\node [style=none] (5) at (-0.75, -1.25) {};
		\node [style=none] (6) at (0.25, -1.25) {};
		\node [style=none] (7) at (-0.25, -1.575) {$\psi$};
		\node [style=none] (8) at (-0.75, -1.25) {};
		\node [style=none] (9) at (0.25, -1.25) {};
		\node [style={black_dot}] (10) at (0, 2.25) {};
		\node [style=none] (11) at (-1.5, 1.75) {};
		\node [style=none] (12) at (1, 1.75) {};
		\node [style=none] (13) at (-1.25, 1.75) {};
		\node [style=none] (14) at (-1.25, -2.25) {};
		\node [style=none] (15) at (1, -2.25) {};
		\node [style=none] (16) at (-1.5, 1.75) {};
		\node [style=none] (17) at (1.5, 2.75) {};
		\node [style=none] (18) at (-1.75, 2.75) {};
		\node [style=none] (19) at (-1.75, -2.75) {};
		\node [style=none] (20) at (1.5, -2.75) {};
		\node [style=none] (21) at (-0.75, 0.75) {};
		\node [style=none] (22) at (-0.25, 0.75) {};
		\node [style=none] (23) at (-0.75, 0.25) {};
		\node [style=none] (24) at (-0.25, 0.25) {};
		\node [style=none] (25) at (-0.5, 0.5) {$T$};
		\node [style=none] (26) at (-0.5, 0.25) {};
		\node [style=none] (27) at (-0.5, 0.25) {};
		\node [style=none] (28) at (-0.25, 0.25) {};
		\node [style=none] (29) at (-0.5, 0.75) {};
		\node [style=none] (30) at (-0.75, 0.75) {};
		\node [style=none] (31) at (-0.25, 0.75) {};
		\node [style=none] (36) at (0, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=135] (0) to (1.center);
		\draw [style=double edge, in=45, out=-90] (2.center) to (0);
		\draw [style=double edge, bend right=90, looseness=2.50] (5.center) to (6.center);
		\draw [style=double edge] (5.center) to (6.center);
		\draw [style=double edge, in=90, out=-45, looseness=0.75] (10) to (2.center);
		\draw [style=new edge style 5] (13.center) to (12.center);
		\draw [style=new edge style 5] (12.center) to (15.center);
		\draw [style=new edge style 5] (15.center) to (14.center);
		\draw [style=new edge style 5] (14.center) to (13.center);
		\draw [style=new edge style 5] (18.center) to (17.center);
		\draw [style=new edge style 5] (17.center) to (20.center);
		\draw [style=new edge style 5] (20.center) to (19.center);
		\draw [style=new edge style 5] (19.center) to (18.center);
		\draw [style=double edge] (22.center) to (21.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (21.center) to (23.center);
		\draw [style=double edge] (24.center) to (23.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (24.center) to (22.center);
		\draw [style=double edge] (0) to (4.center);
		\draw [style=double edge] (36.center) to (10);
		\draw [style=double edge, bend left=15] (29.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_collapse_2arx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (0, -1.325) {$\psi$};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style={black_dot}] (10) at (0.25, 1.75) {};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style=none] (12) at (1.25, 1.25) {};
		\node [style=none] (13) at (-1, 1.25) {};
		\node [style=none] (14) at (-1, -2) {};
		\node [style=none] (15) at (1.25, -2) {};
		\node [style=none] (16) at (-1.25, 1.25) {};
		\node [style=none] (17) at (1.75, 2.25) {};
		\node [style=none] (18) at (-1.5, 2.25) {};
		\node [style=none] (19) at (-1.5, -2.5) {};
		\node [style=none] (20) at (1.75, -2.5) {};
		\node [style=none] (21) at (-0.5, 0.25) {};
		\node [style=none] (22) at (0, 0.25) {};
		\node [style=none] (23) at (-0.5, -0.25) {};
		\node [style=none] (24) at (0, -0.25) {};
		\node [style=none] (25) at (-0.25, 0) {$T$};
		\node [style=none] (26) at (-0.25, -0.25) {};
		\node [style=none] (27) at (-0.25, -0.25) {};
		\node [style=none] (28) at (0, -0.25) {};
		\node [style=none] (29) at (-0.25, 0.25) {};
		\node [style=none] (30) at (-0.5, 0.25) {};
		\node [style=none] (31) at (0, 0.25) {};
		\node [style={black_dot}] (37) at (0.25, 2.75) {};
		\node [style=none] (38) at (-0.25, 3.5) {};
		\node [style=none] (39) at (0.75, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=2.50] (5.center) to (6.center);
		\draw [style=double edge] (5.center) to (6.center);
		\draw [style=double edge, in=90, out=-45, looseness=0.75] (10) to (2.center);
		\draw [style=new edge style 5] (13.center) to (12.center);
		\draw [style=new edge style 5] (12.center) to (15.center);
		\draw [style=new edge style 5] (15.center) to (14.center);
		\draw [style=new edge style 5] (14.center) to (13.center);
		\draw [style=new edge style 5] (18.center) to (17.center);
		\draw [style=new edge style 5] (17.center) to (20.center);
		\draw [style=new edge style 5] (20.center) to (19.center);
		\draw [style=new edge style 5] (19.center) to (18.center);
		\draw [style=double edge] (22.center) to (21.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (21.center) to (23.center);
		\draw [style=double edge] (24.center) to (23.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (24.center) to (22.center);
		\draw [style=double edge, bend left=15] (29.center) to (10);
		\draw [style=double edge, bend left] (37) to (38.center);
		\draw [style=double edge, bend left] (39.center) to (37);
		\draw [style=double edge] (37) to (10);
		\draw [style=double edge, in=90, out=-90] (2.center) to (3.center);
		\draw [style=double edge] (27.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_crunch1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (1.25, -1.25) {};
		\node [style=none] (45) at (0, -1.25) {};
		\node [style=none] (46) at (0.25, -1.25) {};
		\node [style=none] (52) at (-1, -1.25) {};
		\node [style=none] (53) at (1.5, -1.25) {};
		\node [style=none] (54) at (0.25, -1.575) {$\phi$};
		\node [style=none] (60) at (-1, -1.25) {};
		\node [style=none] (61) at (1.5, -1.25) {};
		\node [style=none] (101) at (-0.75, -1.25) {};
		\node [style=none] (106) at (-0.75, 1) {};
		\node [style=none] (112) at (1.25, 1) {};
		\node [style=none] (116) at (0, 1) {};
		\node [style=none] (117) at (0.5, 1) {};
		\node [style={black_dot}] (126) at (0.25, 2.25) {};
		\node [style=none] (127) at (-1.5, 1.5) {};
		\node [style=none] (128) at (1.75, 1.5) {};
		\node [style=none] (129) at (-1.25, 1.5) {};
		\node [style=none] (130) at (-1.25, -2.25) {};
		\node [style=none] (131) at (1.75, -2.25) {};
		\node [style=none] (132) at (-1.5, 1.5) {};
		\node [style=none] (133) at (2.25, 2.75) {};
		\node [style=none] (134) at (-1.75, 2.75) {};
		\node [style=none] (135) at (-1.75, -2.75) {};
		\node [style=none] (136) at (2.25, -2.75) {};
		\node [style=none] (140) at (0.25, 3.25) {};
		\node [style={black_dot}] (141) at (0.25, -0.25) {};
		\node [style=none] (142) at (0.5, -0.75) {};
		\node [style=none] (143) at (1, -0.75) {};
		\node [style=none] (144) at (-0.5, -0.75) {};
		\node [style=none] (145) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90] (52.center) to (53.center);
		\draw [style=double edge] (52.center) to (53.center);
		\draw [style=double edge] (106.center) to (101.center);
		\draw [style=dottededge] (116.center) to (117.center);
		\draw [style=new edge style 5] (129.center) to (128.center);
		\draw [style=new edge style 5] (128.center) to (131.center);
		\draw [style=new edge style 5] (131.center) to (130.center);
		\draw [style=new edge style 5] (130.center) to (129.center);
		\draw [style=new edge style 5] (134.center) to (133.center);
		\draw [style=new edge style 5] (133.center) to (136.center);
		\draw [style=new edge style 5] (136.center) to (135.center);
		\draw [style=new edge style 5] (135.center) to (134.center);
		\draw [style=double edge] (140.center) to (126);
		\draw [style=double edge, bend left] (106.center) to (126);
		\draw [style=double edge, bend left] (126) to (112.center);
		\draw [style=double edge] (112.center) to (44.center);
		\draw [style=double edge, bend left] (126) to (141);
		\draw [style=double edge, bend right] (126) to (141);
		\draw [style=double edge] (141) to (46.center);
		\draw [style=dottededge] (142.center) to (143.center);
		\draw [style=dottededge] (144.center) to (145.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_crunch_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (1, -0.5) {};
		\node [style=none] (45) at (-0.25, -0.5) {};
		\node [style=none] (46) at (0, -0.5) {};
		\node [style=none] (52) at (-1.25, -0.5) {};
		\node [style=none] (53) at (1.25, -0.5) {};
		\node [style=none] (54) at (0, -0.825) {$\phi$};
		\node [style=none] (60) at (-1.25, -0.5) {};
		\node [style=none] (61) at (1.25, -0.5) {};
		\node [style=none] (101) at (-1, -0.5) {};
		\node [style=none] (106) at (-1, 0) {};
		\node [style=none] (112) at (1, 0) {};
		\node [style={black_dot}] (126) at (0, 1.25) {};
		\node [style=none] (127) at (-1.75, 0.5) {};
		\node [style=none] (128) at (1.5, 0.5) {};
		\node [style=none] (129) at (-1.5, 0.5) {};
		\node [style=none] (130) at (-1.5, -1.5) {};
		\node [style=none] (131) at (1.5, -1.5) {};
		\node [style=none] (132) at (-1.75, 0.5) {};
		\node [style=none] (133) at (2, 1.75) {};
		\node [style=none] (134) at (-2, 1.75) {};
		\node [style=none] (135) at (-2, -2) {};
		\node [style=none] (136) at (2, -2) {};
		\node [style=none] (140) at (0, 2.25) {};
		\node [style=none] (142) at (0.25, 0) {};
		\node [style=none] (143) at (0.75, 0) {};
		\node [style=none] (144) at (-0.75, 0) {};
		\node [style=none] (145) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90] (52.center) to (53.center);
		\draw [style=double edge] (52.center) to (53.center);
		\draw [style=double edge] (106.center) to (101.center);
		\draw [style=new edge style 5] (129.center) to (128.center);
		\draw [style=new edge style 5] (128.center) to (131.center);
		\draw [style=new edge style 5] (131.center) to (130.center);
		\draw [style=new edge style 5] (130.center) to (129.center);
		\draw [style=new edge style 5] (134.center) to (133.center);
		\draw [style=new edge style 5] (133.center) to (136.center);
		\draw [style=new edge style 5] (136.center) to (135.center);
		\draw [style=new edge style 5] (135.center) to (134.center);
		\draw [style=double edge] (140.center) to (126);
		\draw [style=double edge, bend left] (106.center) to (126);
		\draw [style=double edge, bend left] (126) to (112.center);
		\draw [style=double edge] (112.center) to (44.center);
		\draw [style=dottededge] (142.center) to (143.center);
		\draw [style=dottededge] (144.center) to (145.center);
		\draw [style=double edge] (126) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_crunch_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (1.25, -0.75) {};
		\node [style=none] (45) at (0, -0.75) {};
		\node [style=none] (46) at (0.25, -0.75) {};
		\node [style=none] (52) at (-1, -0.75) {};
		\node [style=none] (53) at (1.5, -0.75) {};
		\node [style=none] (54) at (0.25, -1.075) {$\phi$};
		\node [style=none] (60) at (-1, -0.75) {};
		\node [style=none] (61) at (1.5, -0.75) {};
		\node [style=none] (101) at (-0.75, -0.75) {};
		\node [style=none] (106) at (-0.75, 1) {};
		\node [style=none] (112) at (1.25, 1) {};
		\node [style=none] (116) at (0, 1) {};
		\node [style=none] (117) at (0.5, 1) {};
		\node [style={black_dot}] (141) at (0.25, 0.25) {};
		\node [style=none] (142) at (0.5, -0.25) {};
		\node [style=none] (143) at (1, -0.25) {};
		\node [style=none] (144) at (-0.5, -0.25) {};
		\node [style=none] (145) at (0, -0.25) {};
		\node [style=none] (146) at (-0.25, 1) {};
		\node [style=none] (147) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90] (52.center) to (53.center);
		\draw [style=double edge] (52.center) to (53.center);
		\draw [style=double edge] (106.center) to (101.center);
		\draw [style=dottededge] (116.center) to (117.center);
		\draw [style=double edge] (112.center) to (44.center);
		\draw [style=double edge] (141) to (46.center);
		\draw [style=dottededge] (142.center) to (143.center);
		\draw [style=dottededge] (144.center) to (145.center);
		\draw [style=double edge, bend right=15] (146.center) to (141);
		\draw [style=double edge, bend left=15] (147.center) to (141);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_crunch_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (1.25, -2) {};
		\node [style=none] (45) at (0, -2) {};
		\node [style=none] (46) at (0.25, -2) {};
		\node [style=none] (52) at (-1, -2) {};
		\node [style=none] (53) at (1.5, -2) {};
		\node [style=none] (54) at (0.25, -2.325) {$\phi$};
		\node [style=none] (60) at (-1, -2) {};
		\node [style=none] (61) at (1.5, -2) {};
		\node [style=none] (101) at (-0.75, -2) {};
		\node [style=none] (106) at (-0.75, -1.5) {};
		\node [style=none] (112) at (1.25, -1.5) {};
		\node [style={black_dot}] (126) at (0.25, -0.25) {};
		\node [style=none] (127) at (-1.5, -1) {};
		\node [style=none] (128) at (1.75, -1) {};
		\node [style=none] (129) at (-1.25, -1) {};
		\node [style=none] (130) at (-1.25, -3) {};
		\node [style=none] (131) at (1.75, -3) {};
		\node [style=none] (132) at (-1.5, -1) {};
		\node [style=none] (133) at (2.25, 0.25) {};
		\node [style=none] (134) at (-1.75, 0.25) {};
		\node [style=none] (135) at (-1.75, -3.5) {};
		\node [style=none] (136) at (2.25, -3.5) {};
		\node [style=none] (142) at (0.5, -1.5) {};
		\node [style=none] (143) at (1, -1.5) {};
		\node [style=none] (144) at (-0.5, -1.5) {};
		\node [style=none] (145) at (0, -1.5) {};
		\node [style=none] (146) at (-1.25, 3) {};
		\node [style=none] (147) at (2, 3) {};
		\node [style={black_dot}] (148) at (0.25, 1) {};
		\node [style=none] (150) at (0.75, 2.25) {};
		\node [style=none] (151) at (1.25, 2.25) {};
		\node [style=none] (152) at (-0.75, 2.25) {};
		\node [style=none] (153) at (-0.25, 2.25) {};
		\node [style={black_dot}] (154) at (0.25, 2.25) {};
		\node [style=none] (155) at (-0.25, 3) {};
		\node [style=none] (156) at (0.75, 3) {};
		\node [style=none] (157) at (0, 3) {};
		\node [style=none] (158) at (0.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90] (52.center) to (53.center);
		\draw [style=double edge] (52.center) to (53.center);
		\draw [style=double edge] (106.center) to (101.center);
		\draw [style=new edge style 5] (129.center) to (128.center);
		\draw [style=new edge style 5] (128.center) to (131.center);
		\draw [style=new edge style 5] (131.center) to (130.center);
		\draw [style=new edge style 5] (130.center) to (129.center);
		\draw [style=new edge style 5] (134.center) to (133.center);
		\draw [style=new edge style 5] (133.center) to (136.center);
		\draw [style=new edge style 5] (136.center) to (135.center);
		\draw [style=new edge style 5] (135.center) to (134.center);
		\draw [style=double edge, bend left] (106.center) to (126);
		\draw [style=double edge, bend left] (126) to (112.center);
		\draw [style=double edge] (112.center) to (44.center);
		\draw [style=dottededge] (142.center) to (143.center);
		\draw [style=dottededge] (144.center) to (145.center);
		\draw [style=double edge] (126) to (46.center);
		\draw [style=double edge, bend right] (146.center) to (148);
		\draw [style=double edge, bend right] (148) to (147.center);
		\draw [style=dottededge] (150.center) to (151.center);
		\draw [style=dottededge] (152.center) to (153.center);
		\draw [style=double edge] (148) to (126);
		\draw [style=double edge] (154) to (148);
		\draw [style=double edge, bend right] (155.center) to (154);
		\draw [style=double edge, bend right] (154) to (156.center);
		\draw [style=dottededge] (157.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_crunch_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (1.25, -1.5) {};
		\node [style=none] (45) at (0, -1.5) {};
		\node [style=none] (46) at (0.25, -1.5) {};
		\node [style=none] (52) at (-1, -1.5) {};
		\node [style=none] (53) at (1.5, -1.5) {};
		\node [style=none] (54) at (0.25, -1.825) {$\phi$};
		\node [style=none] (60) at (-1, -1.5) {};
		\node [style=none] (61) at (1.5, -1.5) {};
		\node [style=none] (101) at (-0.75, -1.5) {};
		\node [style=none] (106) at (-0.75, -1) {};
		\node [style=none] (112) at (1.25, -1) {};
		\node [style={black_dot}] (126) at (0.25, 0.25) {};
		\node [style=none] (127) at (-1.5, -0.5) {};
		\node [style=none] (128) at (1.75, -0.5) {};
		\node [style=none] (129) at (-1.25, -0.5) {};
		\node [style=none] (130) at (-1.25, -2.5) {};
		\node [style=none] (131) at (1.75, -2.5) {};
		\node [style=none] (132) at (-1.5, -0.5) {};
		\node [style=none] (133) at (2.25, 0.75) {};
		\node [style=none] (134) at (-1.75, 0.75) {};
		\node [style=none] (135) at (-1.75, -3) {};
		\node [style=none] (136) at (2.25, -3) {};
		\node [style=none] (142) at (0.5, -1) {};
		\node [style=none] (143) at (1, -1) {};
		\node [style=none] (144) at (-0.5, -1) {};
		\node [style=none] (145) at (0, -1) {};
		\node [style=none] (146) at (-1.25, 2.75) {};
		\node [style=none] (147) at (1.75, 2.75) {};
		\node [style={black_dot}] (148) at (0.25, 1.5) {};
		\node [style=none] (150) at (1, 2.5) {};
		\node [style=none] (151) at (1.5, 2.5) {};
		\node [style=none] (152) at (-1, 2.5) {};
		\node [style=none] (153) at (-0.5, 2.5) {};
		\node [style=none] (155) at (-0.25, 2.75) {};
		\node [style=none] (156) at (0.75, 2.75) {};
		\node [style=none] (157) at (0, 2.5) {};
		\node [style=none] (158) at (0.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90] (52.center) to (53.center);
		\draw [style=double edge] (52.center) to (53.center);
		\draw [style=double edge] (106.center) to (101.center);
		\draw [style=new edge style 5] (129.center) to (128.center);
		\draw [style=new edge style 5] (128.center) to (131.center);
		\draw [style=new edge style 5] (131.center) to (130.center);
		\draw [style=new edge style 5] (130.center) to (129.center);
		\draw [style=new edge style 5] (134.center) to (133.center);
		\draw [style=new edge style 5] (133.center) to (136.center);
		\draw [style=new edge style 5] (136.center) to (135.center);
		\draw [style=new edge style 5] (135.center) to (134.center);
		\draw [style=double edge, bend left] (106.center) to (126);
		\draw [style=double edge, bend left] (126) to (112.center);
		\draw [style=double edge] (112.center) to (44.center);
		\draw [style=dottededge] (142.center) to (143.center);
		\draw [style=dottededge] (144.center) to (145.center);
		\draw [style=double edge] (126) to (46.center);
		\draw [style=double edge, bend right=45] (146.center) to (148);
		\draw [style=double edge, bend right=45] (148) to (147.center);
		\draw [style=dottededge] (150.center) to (151.center);
		\draw [style=dottededge] (152.center) to (153.center);
		\draw [style=double edge] (148) to (126);
		\draw [style=dottededge] (157.center) to (158.center);
		\draw [style=double edge, bend right=15] (155.center) to (148);
		\draw [style=double edge, bend right=15] (148) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_law_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (105) at (0, 1.75) {};
		\node [style=none] (106) at (-0.75, 2.75) {};
		\node [style=none] (107) at (0.75, 2.75) {};
		\node [style=none] (108) at (0, 0.75) {};
		\node [style={white_dot}] (109) at (0, 0.75) {$\circ$};
		\node [style={white_dot}] (110) at (-2.5, -0.5) {$\otimes$};
		\node [style={white_dot}] (111) at (2.5, -0.5) {$\otimes$};
		\node [style=none] (112) at (0, -1.5) {};
		\node [style=none] (113) at (-1.75, -1.5) {};
		\node [style=none] (114) at (-3.25, -1.5) {};
		\node [style=none] (115) at (1.75, -1.5) {};
		\node [style=none] (116) at (3.25, -1.5) {};
		\node [style=none] (117) at (-3.25, -1.75) {$[A,B]$};
		\node [style=none] (118) at (-1.75, -1.75) {$[A',B']$};
		\node [style=none] (119) at (0, -1.75) {$[BB',C C']$};
		\node [style=none] (120) at (1.75, -1.75) {$[C,D]$};
		\node [style=none] (121) at (3.25, -1.75) {$[C',D']$};
		\node [style=none] (122) at (-0.75, 3) {$[A,D]$};
		\node [style=none] (123) at (0.75, 3) {$[A',D']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (109) to (105);
		\draw [style=double edge, bend left] (105) to (106.center);
		\draw [style=double edge, bend left] (107.center) to (105);
		\draw [style=double edge, in=90, out=-180] (109) to (110);
		\draw [style=double edge, in=90, out=0] (109) to (111);
		\draw [style=double edge] (109) to (112.center);
		\draw [style=double edge, bend left] (114.center) to (110);
		\draw [style=double edge, bend left] (110) to (113.center);
		\draw [style=double edge, bend left] (115.center) to (111);
		\draw [style=double edge, bend left] (111) to (116.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_law_1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qblack_dot}] (105) at (0, 1.75) {};
		\node [style=none] (106) at (-0.75, 2.75) {};
		\node [style=none] (107) at (0.75, 2.75) {};
		\node [style=none] (108) at (0, 0.75) {};
		\node [style={qwhite_dot}] (109) at (0, 0.75) {$\bigcircle$};
		\node [style={qwhite_dot}] (110) at (-2.5, -0.5) {$\bigotimes$};
		\node [style={qwhite_dot}] (111) at (2.5, -0.5) {$\bigotimes$};
		\node [style=none] (112) at (0, -1.5) {};
		\node [style=none] (113) at (-1.75, -1.5) {};
		\node [style=none] (114) at (-3.25, -1.5) {};
		\node [style=none] (115) at (1.75, -1.5) {};
		\node [style=none] (116) at (3.25, -1.5) {};
		\node [style=none] (117) at (-3.25, -1.75) {$[a,b]$};
		\node [style=none] (118) at (-1.75, -1.75) {$[a',b']$};
		\node [style=none] (119) at (0, -1.75) {$[bb',cc']$};
		\node [style=none] (120) at (1.75, -1.75) {$[c,d]$};
		\node [style=none] (121) at (3.25, -1.75) {$[c',d']$};
		\node [style=none] (122) at (-0.75, 3) {$[a,d]$};
		\node [style=none] (123) at (0.75, 3) {$[a',d']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (109) to (105);
		\draw [style=double edge, bend left] (105) to (106.center);
		\draw [style=double edge, bend left] (107.center) to (105);
		\draw [style=double edge, in=90, out=-180] (109) to (110);
		\draw [style=double edge, in=90, out=0] (109) to (111);
		\draw [style=double edge] (109) to (112.center);
		\draw [style=double edge, bend left] (114.center) to (110);
		\draw [style=double edge, bend left] (110) to (113.center);
		\draw [style=double edge, bend left] (115.center) to (111);
		\draw [style=double edge, bend left] (111) to (116.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_law_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (105) at (0, -0.5) {};
		\node [style={white_dot}] (106) at (-0.75, 1.5) {$\circ$};
		\node [style={white_dot}] (107) at (0.75, 1.5) {$\circ$};
		\node [style=none] (112) at (0, -1.5) {};
		\node [style=none] (113) at (-1.75, -1.5) {};
		\node [style=none] (114) at (-3, -1.5) {};
		\node [style=none] (115) at (1.75, -1.5) {};
		\node [style=none] (116) at (3, -1.5) {};
		\node [style=none] (117) at (-3, -1.75) {$[A,B]$};
		\node [style=none] (118) at (-1.75, -1.75) {$[A',B']$};
		\node [style=none] (119) at (0, -1.75) {$[BB',C C']$};
		\node [style=none] (120) at (1.75, -1.75) {$[C,D]$};
		\node [style=none] (121) at (3, -1.75) {$[C',D']$};
		\node [style=none] (122) at (-0.75, 2.75) {$[A,D]$};
		\node [style=none] (123) at (0.75, 2.75) {$[A',D']$};
		\node [style=none] (124) at (-0.75, 2.5) {};
		\node [style=none] (125) at (0.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=255, out=135] (105) to (106);
		\draw [style=double edge, in=45, out=-75] (107) to (105);
		\draw [style=double edge] (105) to (112.center);
		\draw [style=double edge] (106) to (124.center);
		\draw [style=double edge] (125.center) to (107);
		\draw [style=double edge, in=90, out=-30] (107) to (116.center);
		\draw [style=double edge, in=90, out=-150] (107) to (113.center);
		\draw [style=double edge, in=90, out=-30] (106) to (115.center);
		\draw [style=double edge, in=90, out=-150] (106) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_law_2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qblack_dot}] (105) at (0, -0.5) {};
		\node [style={qwhite_dot}] (106) at (-0.75, 1.5) {$\bigcircle$};
		\node [style={qwhite_dot}] (107) at (0.75, 1.5) {$\bigcircle$};
		\node [style=none] (112) at (0, -1.5) {};
		\node [style=none] (113) at (-1.75, -1.5) {};
		\node [style=none] (114) at (-3, -1.5) {};
		\node [style=none] (115) at (1.75, -1.5) {};
		\node [style=none] (116) at (3, -1.5) {};
		\node [style=none] (122) at (-0.75, 2.75) {$[a,d]$};
		\node [style=none] (123) at (0.75, 2.75) {$[a',d']$};
		\node [style=none] (124) at (-0.75, 2.5) {};
		\node [style=none] (125) at (0.75, 2.5) {};
		\node [style=none] (126) at (-3.25, -1.75) {$[a,b]$};
		\node [style=none] (127) at (-1.75, -1.75) {$[a',b']$};
		\node [style=none] (128) at (0, -1.75) {$[bb',cc']$};
		\node [style=none] (129) at (1.75, -1.75) {$[c,d]$};
		\node [style=none] (130) at (3.25, -1.75) {$[c',d']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=255, out=135] (105) to (106);
		\draw [style=double edge, in=45, out=-75] (107) to (105);
		\draw [style=double edge] (105) to (112.center);
		\draw [style=double edge] (106) to (124.center);
		\draw [style=double edge] (125.center) to (107);
		\draw [style=double edge, in=90, out=-30] (107) to (116.center);
		\draw [style=double edge, in=90, out=-150] (107) to (113.center);
		\draw [style=double edge, in=90, out=-30] (106) to (115.center);
		\draw [style=double edge, in=90, out=-150] (106) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_natural_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (0.75, -0.5) {};
		\node [style=none] (45) at (0, -0.5) {};
		\node [style=none] (46) at (0, -0.5) {};
		\node [style=none] (52) at (-1, -0.5) {};
		\node [style=none] (53) at (1, -0.5) {};
		\node [style=none] (54) at (0, -0.825) {$\phi$};
		\node [style=none] (60) at (-1, -0.5) {};
		\node [style=none] (61) at (1, -0.5) {};
		\node [style={black_dot}] (65) at (0, 1.25) {};
		\node [style=box] (66) at (0, 2.5) {$[f \otimes f' , g \otimes g']$};
		\node [style=none] (71) at (-1.75, 0.5) {};
		\node [style=none] (72) at (1.5, 0.5) {};
		\node [style=none] (73) at (-1.5, 0.5) {};
		\node [style=none] (74) at (-1.5, -1.5) {};
		\node [style=none] (75) at (1.5, -1.5) {};
		\node [style=none] (79) at (-1.75, 0.5) {};
		\node [style=none] (80) at (2, 1.75) {};
		\node [style=none] (81) at (-2, 1.75) {};
		\node [style=none] (82) at (-2, -2) {};
		\node [style=none] (83) at (2, -2) {};
		\node [style=none] (101) at (-0.75, -0.5) {};
		\node [style=none] (102) at (0, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=1.25] (52.center) to (53.center);
		\draw [style=double edge] (52.center) to (53.center);
		\draw [style=double edge, in=90, out=-45] (65) to (44.center);
		\draw [style=double edge] (66) to (65);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (101.center) to (65);
		\draw [style=double edge] (102.center) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_natural_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (44) at (0.75, 0.25) {$[f',g']$};
		\node [style=none] (45) at (0, -0.5) {};
		\node [style=none] (46) at (0, -0.5) {};
		\node [style=none] (52) at (-1, -0.5) {};
		\node [style=none] (53) at (1, -0.5) {};
		\node [style=none] (54) at (0, -0.825) {$\phi$};
		\node [style=none] (60) at (-1, -0.5) {};
		\node [style=none] (61) at (1, -0.5) {};
		\node [style={black_dot}] (65) at (0, 1.75) {};
		\node [style=none] (71) at (-1.75, 1) {};
		\node [style=none] (72) at (1.5, 1) {};
		\node [style=none] (73) at (-1.5, 1) {};
		\node [style=none] (74) at (-1.5, -1.5) {};
		\node [style=none] (75) at (1.5, -1.5) {};
		\node [style=none] (79) at (-1.75, 1) {};
		\node [style=none] (80) at (2, 2.25) {};
		\node [style=none] (81) at (-2, 2.25) {};
		\node [style=none] (82) at (-2, -2) {};
		\node [style=none] (83) at (2, -2) {};
		\node [style=box] (101) at (-0.75, 0.25) {$[f,g]$};
		\node [style=none] (102) at (0, 2.75) {};
		\node [style=none] (103) at (-0.75, -0.5) {};
		\node [style=none] (104) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=1.25] (52.center) to (53.center);
		\draw [style=double edge] (52.center) to (53.center);
		\draw [style=double edge, in=90, out=-30] (65) to (44);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge, in=-150, out=90] (101) to (65);
		\draw [style=double edge] (102.center) to (65);
		\draw [style=double edge] (101) to (103.center);
		\draw [style=double edge] (104.center) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_notation_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (0.75, -0.5) {};
		\node [style=none] (45) at (0, -0.5) {};
		\node [style=none] (46) at (0, -0.5) {};
		\node [style=none] (52) at (-1, -0.5) {};
		\node [style=none] (53) at (1, -0.5) {};
		\node [style=none] (54) at (0, -0.825) {$\phi$};
		\node [style=none] (60) at (-1, -0.5) {};
		\node [style=none] (61) at (1, -0.5) {};
		\node [style={black_dot}] (65) at (0, 1.25) {};
		\node [style=none] (66) at (0, 2.5) {};
		\node [style=none] (71) at (-1.75, 0.5) {};
		\node [style=none] (72) at (1.5, 0.5) {};
		\node [style=none] (73) at (-1.5, 0.5) {};
		\node [style=none] (74) at (-1.5, -1.5) {};
		\node [style=none] (75) at (1.5, -1.5) {};
		\node [style=none] (79) at (-1.75, 0.5) {};
		\node [style=none] (80) at (2, 1.75) {};
		\node [style=none] (81) at (-2, 1.75) {};
		\node [style=none] (82) at (-2, -2) {};
		\node [style=none] (83) at (2, -2) {};
		\node [style=none] (101) at (-0.75, -0.5) {};
		\node [style=none] (103) at (-0.25, 0) {};
		\node [style=none] (104) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=1.25] (52.center) to (53.center);
		\draw [style=double edge] (52.center) to (53.center);
		\draw [style=double edge, in=90, out=-45] (65) to (44.center);
		\draw [style=double edge] (66.center) to (65);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (101.center) to (65);
		\draw [style=dottededge] (104.center) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_notation_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (0.75, -0.75) {};
		\node [style=none] (45) at (0, -0.75) {};
		\node [style=none] (46) at (0, -0.75) {};
		\node [style=none] (52) at (-1, -0.75) {};
		\node [style=none] (53) at (1, -0.75) {};
		\node [style=none] (54) at (0, -1.075) {$\phi$};
		\node [style=none] (60) at (-1, -0.75) {};
		\node [style=none] (61) at (1, -0.75) {};
		\node [style={black_dot}] (65) at (0, 1) {};
		\node [style={black_dot}] (66) at (0, 2) {};
		\node [style=none] (71) at (-1.75, 0.25) {};
		\node [style=none] (72) at (1.5, 0.25) {};
		\node [style=none] (73) at (-1.5, 0.25) {};
		\node [style=none] (74) at (-1.5, -1.75) {};
		\node [style=none] (75) at (1.5, -1.75) {};
		\node [style=none] (79) at (-1.75, 0.25) {};
		\node [style=none] (80) at (2, 1.5) {};
		\node [style=none] (81) at (-2, 1.5) {};
		\node [style=none] (82) at (-2, -2.25) {};
		\node [style=none] (83) at (2, -2.25) {};
		\node [style=none] (101) at (-0.75, -0.75) {};
		\node [style=none] (103) at (-0.25, -0.25) {};
		\node [style=none] (104) at (0.25, -0.25) {};
		\node [style=none] (105) at (-0.5, 2.75) {};
		\node [style=none] (106) at (0.5, 2.75) {};
		\node [style=none] (107) at (-0.25, 2.5) {};
		\node [style=none] (108) at (0.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=1.25] (52.center) to (53.center);
		\draw [style=double edge] (52.center) to (53.center);
		\draw [style=double edge, in=90, out=-45] (65) to (44.center);
		\draw [style=double edge] (66) to (65);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (101.center) to (65);
		\draw [style=dottededge] (104.center) to (103.center);
		\draw [style=double edge, bend left] (106.center) to (66);
		\draw [style=double edge, bend right] (105.center) to (66);
		\draw [style=dottededge] (108.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_notation_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (0.75, -0.5) {};
		\node [style=none] (45) at (0, -0.5) {};
		\node [style=none] (46) at (0, -0.5) {};
		\node [style=none] (52) at (-1, -0.5) {};
		\node [style=none] (53) at (1, -0.5) {};
		\node [style=none] (54) at (0, -0.825) {$\phi$};
		\node [style=none] (60) at (-1, -0.5) {};
		\node [style=none] (61) at (1, -0.5) {};
		\node [style=none] (101) at (-0.75, -0.5) {};
		\node [style=none] (103) at (-0.25, 0) {};
		\node [style=none] (104) at (0.25, 0) {};
		\node [style=none] (105) at (-0.75, 0.5) {};
		\node [style=none] (106) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=1.25] (52.center) to (53.center);
		\draw [style=double edge] (52.center) to (53.center);
		\draw [style=dottededge] (104.center) to (103.center);
		\draw [style=double edge] (105.center) to (101.center);
		\draw [style=double edge] (106.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_symmetry_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (0, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style=none] (5) at (-0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=30, out=-90] (2.center) to (0);
		\draw [style=double edge, in=150, out=-90] (1.center) to (0);
		\draw [style=double edge] (0) to (3.center);
		\draw [style=double edge, in=-90, out=90] (1.center) to (4.center);
		\draw [style=double edge, in=90, out=-90] (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_symmetry_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (0, 0.5) {};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (0.5, 1.25) {};
		\node [style=box] (3) at (0, -0.25) {$[\beta_{ba}. \beta_{a'b'}]$};
		\node [style=none] (4) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=30, out=-90] (2.center) to (0);
		\draw [style=double edge, in=150, out=-90] (1.center) to (0);
		\draw [style=double edge] (0) to (3);
		\draw [style=double edge] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_symmetry_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (0, 1) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (0, -0.75) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (0, -1.075) {$\phi$};
		\node [style=none] (12) at (-0.5, -0.75) {};
		\node [style=none] (13) at (0.75, -0.75) {};
		\node [style=none] (15) at (-1.75, 0.25) {};
		\node [style=none] (16) at (1.5, 0.25) {};
		\node [style=none] (17) at (-1.5, 0.25) {};
		\node [style=none] (18) at (-1.5, -1.75) {};
		\node [style=none] (19) at (1.5, -1.75) {};
		\node [style=none] (20) at (-1.75, 0.25) {};
		\node [style=none] (21) at (2, 1.5) {};
		\node [style=none] (22) at (-2, 1.5) {};
		\node [style=none] (23) at (-2, -2.25) {};
		\node [style=none] (24) at (2, -2.25) {};
		\node [style=none] (25) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-30, out=90] (2.center) to (0);
		\draw [style=double edge, in=-150, out=90] (1.center) to (0);
		\draw [style=double edge] (0) to (3.center);
		\draw [style=double edge, in=90, out=-90] (1.center) to (4.center);
		\draw [style=double edge, in=-90, out=90] (5.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.50] (9.center) to (10.center);
		\draw [style=double edge] (9.center) to (10.center);
		\draw [style=new edge style 5] (17.center) to (16.center);
		\draw [style=new edge style 5] (16.center) to (19.center);
		\draw [style=new edge style 5] (19.center) to (18.center);
		\draw [style=new edge style 5] (18.center) to (17.center);
		\draw [style=new edge style 5] (22.center) to (21.center);
		\draw [style=new edge style 5] (21.center) to (24.center);
		\draw [style=new edge style 5] (24.center) to (23.center);
		\draw [style=new edge style 5] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_symmetry_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (0, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=box] (3) at (0, 1.5) {$[\beta_{ba}, \beta_{a' b '}]$};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (0, -0.75) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (0, -1.075) {$\phi$};
		\node [style=none] (12) at (-0.5, -0.75) {};
		\node [style=none] (13) at (0.75, -0.75) {};
		\node [style=none] (15) at (-1.75, -0.25) {};
		\node [style=none] (16) at (1.5, -0.25) {};
		\node [style=none] (17) at (-1.5, -0.25) {};
		\node [style=none] (18) at (-1.5, -1.75) {};
		\node [style=none] (19) at (1.5, -1.75) {};
		\node [style=none] (20) at (-1.75, -0.25) {};
		\node [style=none] (21) at (2, 1) {};
		\node [style=none] (22) at (-2, 1) {};
		\node [style=none] (23) at (-2, -2.25) {};
		\node [style=none] (24) at (2, -2.25) {};
		\node [style=none] (25) at (-0.75, -0.75) {};
		\node [style=none] (26) at (0, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-30, out=90] (2.center) to (0);
		\draw [style=double edge, in=-150, out=90] (1.center) to (0);
		\draw [style=double edge] (0) to (3);
		\draw [style=double edge, bend right=90, looseness=1.50] (9.center) to (10.center);
		\draw [style=double edge] (9.center) to (10.center);
		\draw [style=new edge style 5] (17.center) to (16.center);
		\draw [style=new edge style 5] (16.center) to (19.center);
		\draw [style=new edge style 5] (19.center) to (18.center);
		\draw [style=new edge style 5] (18.center) to (17.center);
		\draw [style=new edge style 5] (22.center) to (21.center);
		\draw [style=new edge style 5] (21.center) to (24.center);
		\draw [style=new edge style 5] (24.center) to (23.center);
		\draw [style=new edge style 5] (23.center) to (22.center);
		\draw [style=double edge] (1.center) to (12.center);
		\draw [style=double edge] (2.center) to (4.center);
		\draw [style=double edge] (26.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_timesdot_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (0.75, -1.5) {};
		\node [style=none] (45) at (0, -1.5) {};
		\node [style=none] (46) at (0, -1.5) {};
		\node [style=none] (52) at (-1, -1.5) {};
		\node [style=none] (53) at (1, -1.5) {};
		\node [style=none] (54) at (0, -1.825) {$\phi$};
		\node [style=none] (60) at (-1, -1.5) {};
		\node [style=none] (61) at (1, -1.5) {};
		\node [style={black_dot}] (65) at (0, 0.25) {};
		\node [style=none] (71) at (-1.75, -0.5) {};
		\node [style=none] (72) at (1.5, -0.5) {};
		\node [style=none] (73) at (-1.5, -0.5) {};
		\node [style=none] (74) at (-1.5, -2.5) {};
		\node [style=none] (75) at (1.5, -2.5) {};
		\node [style=none] (79) at (-1.75, -0.5) {};
		\node [style=none] (80) at (2, 0.75) {};
		\node [style=none] (81) at (-2, 0.75) {};
		\node [style=none] (82) at (-2, -3) {};
		\node [style=none] (83) at (2, -3) {};
		\node [style=none] (101) at (-0.75, -1.5) {};
		\node [style=none] (103) at (-0.25, -1) {};
		\node [style=none] (104) at (0.25, -1) {};
		\node [style={black_dot}] (105) at (0.5, 3.5) {};
		\node [style=none] (106) at (0, 4.25) {};
		\node [style=none] (107) at (1, 4.25) {};
		\node [style=none] (108) at (0.5, 2.5) {};
		\node [style={white_dot}] (109) at (0.5, 2.5) {$\otimes$};
		\node [style=none] (110) at (0, 0.25) {};
		\node [style=box] (111) at (1, 1.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=1.25] (52.center) to (53.center);
		\draw [style=double edge] (52.center) to (53.center);
		\draw [style=double edge, in=90, out=-45] (65) to (44.center);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (101.center) to (65);
		\draw [style=dottededge] (104.center) to (103.center);
		\draw [style=double edge] (109) to (105);
		\draw [style=double edge, bend left] (105) to (106.center);
		\draw [style=double edge, bend left] (107.center) to (105);
		\draw [style=double edge, in=90, out=-135] (109) to (110.center);
		\draw [style=double edge, bend left] (109) to (111);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_timesdot_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (0.75, -1.5) {};
		\node [style=none] (45) at (0, -1.5) {};
		\node [style=none] (46) at (0, -1.5) {};
		\node [style=none] (52) at (-1, -1.5) {};
		\node [style=none] (53) at (1, -1.5) {};
		\node [style=none] (54) at (0, -1.825) {$\phi$};
		\node [style=none] (60) at (-1, -1.5) {};
		\node [style=none] (61) at (1, -1.5) {};
		\node [style={black_dot}] (65) at (0, 0.25) {};
		\node [style=none] (71) at (-1.75, -0.5) {};
		\node [style=none] (72) at (1.5, -0.5) {};
		\node [style=none] (73) at (-1.5, -0.5) {};
		\node [style=none] (74) at (-1.5, -2.5) {};
		\node [style=none] (75) at (1.5, -2.5) {};
		\node [style=none] (79) at (-1.75, -0.5) {};
		\node [style=none] (80) at (2, 0.75) {};
		\node [style=none] (81) at (-2, 0.75) {};
		\node [style=none] (82) at (-2, -3) {};
		\node [style=none] (83) at (2, -3) {};
		\node [style=none] (101) at (-0.75, -1.5) {};
		\node [style=none] (103) at (-0.25, -1) {};
		\node [style=none] (104) at (0.25, -1) {};
		\node [style={black_dot}] (105) at (0, 1.25) {};
		\node [style=none] (106) at (-0.5, 3) {};
		\node [style=none] (112) at (0.75, 3) {};
		\node [style=none] (113) at (0.75, 2) {};
		\node [style={white_dot}] (114) at (0.75, 2) {$\otimes$};
		\node [style=box] (115) at (1.25, 1.25) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=1.25] (52.center) to (53.center);
		\draw [style=double edge] (52.center) to (53.center);
		\draw [style=double edge, in=90, out=-45] (65) to (44.center);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (101.center) to (65);
		\draw [style=dottededge] (104.center) to (103.center);
		\draw [style=double edge, in=-90, out=135, looseness=0.75] (105) to (106.center);
		\draw [style=double edge] (114) to (112.center);
		\draw [style=double edge, bend left] (114) to (115);
		\draw [style=double edge] (105) to (65);
		\draw [style=double edge, in=-150, out=15] (105) to (114);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_timesdot_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (0.75, -1.25) {};
		\node [style=none] (45) at (0, -1.25) {};
		\node [style=none] (46) at (0, -1.25) {};
		\node [style=none] (52) at (-1, -1.25) {};
		\node [style=none] (53) at (1, -1.25) {};
		\node [style=none] (54) at (0, -1.575) {$\phi$};
		\node [style=none] (60) at (-1, -1.25) {};
		\node [style=none] (61) at (1, -1.25) {};
		\node [style=none] (101) at (-0.75, -1.25) {};
		\node [style=none] (106) at (-0.75, 1) {};
		\node [style=none] (112) at (1.25, 1) {};
		\node [style=none] (113) at (1.25, 0) {};
		\node [style={white_dot}] (114) at (1.25, 0) {$\otimes$};
		\node [style=box] (115) at (1.75, -0.75) {$f$};
		\node [style=none] (116) at (-0.25, -0.75) {};
		\node [style=none] (117) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=1.25] (52.center) to (53.center);
		\draw [style=double edge] (52.center) to (53.center);
		\draw [style=double edge] (114) to (112.center);
		\draw [style=double edge, bend left] (114) to (115);
		\draw [style=double edge] (106.center) to (101.center);
		\draw [style=double edge, in=-150, out=90] (44.center) to (114);
		\draw [style=dottededge] (116.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_timesdot_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (0.75, -1.5) {};
		\node [style=none] (45) at (0, -1.5) {};
		\node [style=none] (46) at (0, -1.5) {};
		\node [style=none] (52) at (-1, -1.5) {};
		\node [style=none] (53) at (1, -1.5) {};
		\node [style=none] (54) at (0, -1.825) {$\phi$};
		\node [style=none] (60) at (-1, -1.5) {};
		\node [style=none] (61) at (1, -1.5) {};
		\node [style=none] (101) at (-0.75, -1.5) {};
		\node [style=none] (106) at (-0.75, 0.75) {};
		\node [style=none] (112) at (1.25, 0.75) {};
		\node [style=none] (113) at (1.25, -0.25) {};
		\node [style={white_dot}] (114) at (1.25, -0.25) {$\otimes$};
		\node [style=box] (115) at (1.75, -1) {$f$};
		\node [style=none] (116) at (-0.25, -1) {};
		\node [style=none] (117) at (0.25, -1) {};
		\node [style={black_dot}] (126) at (0.25, 2) {};
		\node [style=none] (127) at (-1.5, 1.25) {};
		\node [style=none] (128) at (2.5, 1.25) {};
		\node [style=none] (129) at (-1.25, 1.25) {};
		\node [style=none] (130) at (-1.25, -2.75) {};
		\node [style=none] (131) at (2.5, -2.75) {};
		\node [style=none] (132) at (-1.5, 1.25) {};
		\node [style=none] (133) at (3, 2.5) {};
		\node [style=none] (134) at (-1.75, 2.5) {};
		\node [style=none] (135) at (-1.75, -3.25) {};
		\node [style=none] (136) at (3, -3.25) {};
		\node [style={black_dot}] (140) at (0.25, 3) {};
		\node [style=none] (141) at (-0.25, 4) {};
		\node [style=none] (142) at (0.75, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=1.25] (52.center) to (53.center);
		\draw [style=double edge] (52.center) to (53.center);
		\draw [style=double edge] (114) to (112.center);
		\draw [style=double edge, bend left] (114) to (115);
		\draw [style=double edge] (106.center) to (101.center);
		\draw [style=double edge, in=-150, out=90] (44.center) to (114);
		\draw [style=dottededge] (116.center) to (117.center);
		\draw [style=new edge style 5] (129.center) to (128.center);
		\draw [style=new edge style 5] (128.center) to (131.center);
		\draw [style=new edge style 5] (131.center) to (130.center);
		\draw [style=new edge style 5] (130.center) to (129.center);
		\draw [style=new edge style 5] (134.center) to (133.center);
		\draw [style=new edge style 5] (133.center) to (136.center);
		\draw [style=new edge style 5] (136.center) to (135.center);
		\draw [style=new edge style 5] (135.center) to (134.center);
		\draw [style=double edge, in=-90, out=135, looseness=0.75] (140) to (141.center);
		\draw [style=double edge] (140) to (126);
		\draw [style=double edge, bend right=15] (140) to (142.center);
		\draw [style=double edge, bend left] (106.center) to (126);
		\draw [style=double edge, bend left] (126) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_timesdot_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (0.75, -1.5) {};
		\node [style=none] (45) at (0, -1.5) {};
		\node [style=none] (46) at (0, -1.5) {};
		\node [style=none] (52) at (-1, -1.5) {};
		\node [style=none] (53) at (1, -1.5) {};
		\node [style=none] (54) at (0, -1.825) {$\phi$};
		\node [style=none] (60) at (-1, -1.5) {};
		\node [style=none] (61) at (1, -1.5) {};
		\node [style=none] (101) at (-0.75, -1.5) {};
		\node [style=none] (106) at (-0.75, 0.75) {};
		\node [style=none] (112) at (1.25, 0.75) {};
		\node [style=none] (113) at (1.25, -0.25) {};
		\node [style={white_dot}] (114) at (1.25, -0.25) {$\otimes$};
		\node [style=box] (115) at (1.75, -1) {$f$};
		\node [style=none] (116) at (-0.25, -1) {};
		\node [style=none] (117) at (0.25, -1) {};
		\node [style={black_dot}] (126) at (0.25, 2) {};
		\node [style=none] (127) at (-1.5, 1.25) {};
		\node [style=none] (128) at (2.5, 1.25) {};
		\node [style=none] (129) at (-1.25, 1.25) {};
		\node [style=none] (130) at (-1.25, -2.75) {};
		\node [style=none] (131) at (2.5, -2.75) {};
		\node [style=none] (132) at (-1.5, 1.25) {};
		\node [style=none] (133) at (3, 2.5) {};
		\node [style=none] (134) at (-1.75, 2.5) {};
		\node [style=none] (135) at (-1.75, -3.25) {};
		\node [style=none] (136) at (3, -3.25) {};
		\node [style=none] (140) at (0.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=1.25] (52.center) to (53.center);
		\draw [style=double edge] (52.center) to (53.center);
		\draw [style=double edge] (114) to (112.center);
		\draw [style=double edge, bend left] (114) to (115);
		\draw [style=double edge] (106.center) to (101.center);
		\draw [style=double edge, in=-150, out=90] (44.center) to (114);
		\draw [style=dottededge] (116.center) to (117.center);
		\draw [style=new edge style 5] (129.center) to (128.center);
		\draw [style=new edge style 5] (128.center) to (131.center);
		\draw [style=new edge style 5] (131.center) to (130.center);
		\draw [style=new edge style 5] (130.center) to (129.center);
		\draw [style=new edge style 5] (134.center) to (133.center);
		\draw [style=new edge style 5] (133.center) to (136.center);
		\draw [style=new edge style 5] (136.center) to (135.center);
		\draw [style=new edge style 5] (135.center) to (134.center);
		\draw [style=double edge] (140.center) to (126);
		\draw [style=double edge, bend left] (106.center) to (126);
		\draw [style=double edge, bend left] (126) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bold_timesdot_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (0.75, -1.5) {};
		\node [style=none] (45) at (0, -1.5) {};
		\node [style=none] (46) at (0, -1.5) {};
		\node [style=none] (52) at (-1, -1.5) {};
		\node [style=none] (53) at (1, -1.5) {};
		\node [style=none] (54) at (0, -1.825) {$\phi$};
		\node [style=none] (60) at (-1, -1.5) {};
		\node [style=none] (61) at (1, -1.5) {};
		\node [style={black_dot}] (65) at (0, 0.25) {};
		\node [style=none] (71) at (-1.75, -0.5) {};
		\node [style=none] (72) at (1.5, -0.5) {};
		\node [style=none] (73) at (-1.5, -0.5) {};
		\node [style=none] (74) at (-1.5, -2.5) {};
		\node [style=none] (75) at (1.5, -2.5) {};
		\node [style=none] (79) at (-1.75, -0.5) {};
		\node [style=none] (80) at (2, 0.75) {};
		\node [style=none] (81) at (-2, 0.75) {};
		\node [style=none] (82) at (-2, -3) {};
		\node [style=none] (83) at (2, -3) {};
		\node [style=none] (101) at (-0.75, -1.5) {};
		\node [style=none] (103) at (-0.25, -1) {};
		\node [style=none] (104) at (0.25, -1) {};
		\node [style=none] (105) at (0.5, 3.25) {};
		\node [style=none] (108) at (0.5, 2.25) {};
		\node [style={white_dot}] (109) at (0.5, 2.25) {$\otimes$};
		\node [style=none] (110) at (0, 0.25) {};
		\node [style=box] (111) at (1, 1.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=1.25] (52.center) to (53.center);
		\draw [style=double edge] (52.center) to (53.center);
		\draw [style=double edge, in=90, out=-45] (65) to (44.center);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (101.center) to (65);
		\draw [style=dottededge] (104.center) to (103.center);
		\draw [style=double edge] (109) to (105.center);
		\draw [style=double edge, in=90, out=-135] (109) to (110.center);
		\draw [style=double edge, bend left] (109) to (111);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boldinduction1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-2.25, -1.75) {};
		\node [style=none] (1) at (-2.5, 0.25) {};
		\node [style=none] (3) at (-2.25, -2.5) {};
		\node [style=none] (4) at (-2.25, -2.5) {};
		\node [style=none] (10) at (-2.75, -2.5) {};
		\node [style=none] (11) at (-1.75, -2.5) {};
		\node [style=none] (12) at (-2.25, -2.825) {$\phi_1$};
		\node [style=none] (20) at (-2.75, -2.5) {};
		\node [style=none] (21) at (-1.75, -2.5) {};
		\node [style={black_dot}] (42) at (2.25, -1.75) {};
		\node [style=none] (43) at (1.75, -1) {};
		\node [style=none] (44) at (2.75, -1) {};
		\node [style=none] (45) at (2.25, -2.5) {};
		\node [style=none] (46) at (2.25, -2.5) {};
		\node [style=none] (52) at (1.75, -2.5) {};
		\node [style=none] (53) at (2.75, -2.5) {};
		\node [style=none] (54) at (2.25, -2.825) {$\psi$};
		\node [style=none] (60) at (1.75, -2.5) {};
		\node [style=none] (61) at (2.75, -2.5) {};
		\node [style={black_dot}] (65) at (-0.75, 3.5) {};
		\node [style=none] (66) at (-0.75, 4.75) {};
		\node [style=none] (71) at (-3.5, 2.75) {};
		\node [style=none] (72) at (3.25, 2.75) {};
		\node [style=none] (73) at (-3.25, 2.75) {};
		\node [style=none] (74) at (-3.25, -3.5) {};
		\node [style=none] (75) at (3.25, -3.5) {};
		\node [style=none] (79) at (-3.5, 2.75) {};
		\node [style=none] (80) at (3.75, 4) {};
		\node [style=none] (81) at (-3.75, 4) {};
		\node [style=none] (82) at (-3.75, -4) {};
		\node [style=none] (83) at (3.75, -4) {};
		\node [style=none] (84) at (-2.5, 1.75) {};
		\node [style=none] (85) at (-2, 1.75) {};
		\node [style=none] (86) at (-2.5, 1.25) {};
		\node [style=none] (87) at (-2, 1.25) {};
		\node [style=none] (88) at (-2.25, 1.5) {$S$};
		\node [style=none] (91) at (-2.5, 1.25) {};
		\node [style=none] (92) at (-2.25, 1.25) {};
		\node [style=none] (93) at (-2, 1.25) {};
		\node [style=none] (94) at (-2.25, 1.75) {};
		\node [style=none] (95) at (-1.25, -2.75) {};
		\node [style=none] (96) at (-0.75, -2.75) {};
		\node [style=none] (97) at (-2.5, 1.75) {};
		\node [style=none] (98) at (-2, 1.75) {};
		\node [style=none] (101) at (-2.25, 1.75) {};
		\node [style=none] (103) at (-0.75, 1.5) {};
		\node [style=none] (104) at (-0.25, 1.5) {};
		\node [style=none] (107) at (-2.25, 0.5) {};
		\node [style=none] (108) at (-2, 0.5) {};
		\node [style={black_dot}] (109) at (0.25, -1.75) {};
		\node [style=none] (110) at (-0.25, -1) {};
		\node [style=none] (111) at (0.75, -1) {};
		\node [style=none] (112) at (0.25, -2.5) {};
		\node [style=none] (113) at (0.25, -2.5) {};
		\node [style=none] (114) at (-0.25, -2.5) {};
		\node [style=none] (115) at (0.75, -2.5) {};
		\node [style=none] (116) at (0.25, -2.825) {$\phi_N$};
		\node [style=none] (117) at (-0.25, -2.5) {};
		\node [style=none] (118) at (0.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=135, looseness=0.75] (0) to (1.center);
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge] (46.center) to (42);
		\draw [style=double edge, bend left] (42) to (43.center);
		\draw [style=double edge, bend left] (44.center) to (42);
		\draw [style=double edge, bend right=90, looseness=2.50] (52.center) to (53.center);
		\draw [style=double edge] (52.center) to (53.center);
		\draw [style=double edge, in=90, out=-45] (65) to (44.center);
		\draw [style=double edge] (66.center) to (65);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=dottededge] (96.center) to (95.center);
		\draw [style=double edge, in=90, out=-75, looseness=0.75] (93.center) to (43.center);
		\draw [style=double edge] (91.center) to (1.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (101.center) to (65);
		\draw [style=dottededge] (104.center) to (103.center);
		\draw [style=dottededge] (108.center) to (107.center);
		\draw [style=double edge] (0) to (4.center);
		\draw [style=double edge, in=-105, out=30, looseness=0.50] (0) to (65);
		\draw [style=double edge] (113.center) to (109);
		\draw [style=double edge, bend left] (109) to (110.center);
		\draw [style=double edge, bend left] (111.center) to (109);
		\draw [style=double edge, bend right=90, looseness=2.50] (114.center) to (115.center);
		\draw [style=double edge] (114.center) to (115.center);
		\draw [style=double edge, in=90, out=-75] (92.center) to (110.center);
		\draw [style=double edge, in=90, out=-75] (65) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boldinduction1arx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, -0.5) {};
		\node [style=none] (3) at (-2.25, -0.5) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (10) at (-2.75, -0.5) {};
		\node [style=none] (11) at (-1.75, -0.5) {};
		\node [style=none] (12) at (-2.25, -0.825) {$\phi_1$};
		\node [style=none] (20) at (-2.75, -0.5) {};
		\node [style=none] (21) at (-1.75, -0.5) {};
		\node [style=none] (43) at (2, -0.5) {};
		\node [style=none] (44) at (2.5, -0.5) {};
		\node [style=none] (45) at (2.25, -0.5) {};
		\node [style=none] (46) at (2.25, -0.5) {};
		\node [style=none] (52) at (1.75, -0.5) {};
		\node [style=none] (53) at (2.75, -0.5) {};
		\node [style=none] (54) at (2.25, -0.825) {$\psi$};
		\node [style=none] (60) at (1.75, -0.5) {};
		\node [style=none] (61) at (2.75, -0.5) {};
		\node [style={black_dot}] (65) at (-0.75, 3.5) {};
		\node [style=none] (71) at (-3.5, 2.75) {};
		\node [style=none] (72) at (3.25, 2.75) {};
		\node [style=none] (73) at (-3.25, 2.75) {};
		\node [style=none] (74) at (-3.25, -1.5) {};
		\node [style=none] (75) at (3.25, -1.5) {};
		\node [style=none] (79) at (-3.5, 2.75) {};
		\node [style=none] (80) at (3.75, 4) {};
		\node [style=none] (81) at (-3.75, 4) {};
		\node [style=none] (82) at (-3.75, -2) {};
		\node [style=none] (83) at (3.75, -2) {};
		\node [style=none] (84) at (-2.5, 1.75) {};
		\node [style=none] (85) at (-2, 1.75) {};
		\node [style=none] (86) at (-2.5, 1.25) {};
		\node [style=none] (87) at (-2, 1.25) {};
		\node [style=none] (88) at (-2.25, 1.5) {$S$};
		\node [style=none] (91) at (-2.5, 1.25) {};
		\node [style=none] (92) at (-2.25, 1.25) {};
		\node [style=none] (93) at (-2, 1.25) {};
		\node [style=none] (94) at (-2.25, 1.75) {};
		\node [style=none] (95) at (-1.25, -0.75) {};
		\node [style=none] (96) at (-0.75, -0.75) {};
		\node [style=none] (97) at (-2.5, 1.75) {};
		\node [style=none] (98) at (-2, 1.75) {};
		\node [style=none] (101) at (-2.25, 1.75) {};
		\node [style=none] (103) at (-1, 1.25) {};
		\node [style=none] (104) at (-0.5, 1.25) {};
		\node [style=none] (107) at (-2.25, 0.5) {};
		\node [style=none] (108) at (-2, 0.5) {};
		\node [style=none] (110) at (0, -0.5) {};
		\node [style=none] (111) at (0.5, -0.5) {};
		\node [style=none] (112) at (0.25, -0.5) {};
		\node [style=none] (114) at (-0.25, -0.5) {};
		\node [style=none] (115) at (0.75, -0.5) {};
		\node [style=none] (116) at (0.25, -0.825) {$\phi_N$};
		\node [style=none] (117) at (-0.25, -0.5) {};
		\node [style=none] (118) at (0.75, -0.5) {};
		\node [style={black_dot}] (119) at (-0.75, 4.5) {};
		\node [style=none] (120) at (-1.25, 5.25) {};
		\node [style=none] (121) at (-0.25, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge, bend right=90, looseness=2.50] (52.center) to (53.center);
		\draw [style=double edge] (52.center) to (53.center);
		\draw [style=double edge, in=90, out=-45] (65) to (44.center);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=dottededge] (96.center) to (95.center);
		\draw [style=double edge, in=90, out=-75, looseness=0.75] (93.center) to (43.center);
		\draw [style=double edge] (91.center) to (1.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (101.center) to (65);
		\draw [style=dottededge] (104.center) to (103.center);
		\draw [style=dottededge] (108.center) to (107.center);
		\draw [style=double edge, bend right=90, looseness=2.50] (114.center) to (115.center);
		\draw [style=double edge] (114.center) to (115.center);
		\draw [style=double edge, in=90, out=-75] (92.center) to (110.center);
		\draw [style=double edge, in=90, out=-75] (65) to (111.center);
		\draw [style=double edge, bend left] (119) to (120.center);
		\draw [style=double edge, bend left] (121.center) to (119);
		\draw [style=double edge] (119) to (65);
		\draw [style=double edge, in=90, out=-90] (65) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boldinduction2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-3, -0.75) {};
		\node [style=none] (1) at (-2.75, 0.5) {};
		\node [style=none] (3) at (-3, -1.5) {};
		\node [style=none] (4) at (-3, -1.5) {};
		\node [style=none] (10) at (-3.5, -1.5) {};
		\node [style=none] (11) at (-2.5, -1.5) {};
		\node [style=none] (12) at (-3, -1.825) {$\phi_1$};
		\node [style=none] (20) at (-3.5, -1.5) {};
		\node [style=none] (21) at (-2.5, -1.5) {};
		\node [style={black_dot}] (42) at (2.25, -5.5) {};
		\node [style=none] (43) at (1.75, -4.75) {};
		\node [style=none] (44) at (2.75, -4.75) {};
		\node [style=none] (45) at (2.25, -6.25) {};
		\node [style=none] (46) at (2.25, -6.25) {};
		\node [style=none] (52) at (1.75, -6.25) {};
		\node [style=none] (53) at (2.75, -6.25) {};
		\node [style=none] (54) at (2.25, -6.575) {$\psi$};
		\node [style=none] (60) at (1.75, -6.25) {};
		\node [style=none] (61) at (2.75, -6.25) {};
		\node [style={black_dot}] (65) at (-0.75, 3.5) {};
		\node [style=none] (66) at (-0.75, 4.75) {};
		\node [style=none] (71) at (-4.5, 2.75) {};
		\node [style=none] (72) at (3.25, 2.75) {};
		\node [style=none] (73) at (-4.25, 2.75) {};
		\node [style=none] (74) at (-4.25, -7.5) {};
		\node [style=none] (75) at (3.25, -7.5) {};
		\node [style=none] (79) at (-4.5, 2.75) {};
		\node [style=none] (80) at (3.75, 4) {};
		\node [style=none] (81) at (-4.75, 4) {};
		\node [style=none] (82) at (-4.75, -8) {};
		\node [style=none] (83) at (3.75, -8) {};
		\node [style=none] (84) at (-2.75, 1) {};
		\node [style=none] (85) at (-2.25, 1) {};
		\node [style=none] (86) at (-2.75, 0.5) {};
		\node [style=none] (87) at (-2.25, 0.5) {};
		\node [style=none] (88) at (-2.5, 0.75) {$S$};
		\node [style=none] (91) at (-2.75, 0.5) {};
		\node [style=none] (92) at (-2.5, 0.5) {};
		\node [style=none] (93) at (-2.25, 0.5) {};
		\node [style=none] (94) at (-2.5, 1) {};
		\node [style=none] (97) at (-2.75, 1) {};
		\node [style=none] (98) at (-2.25, 1) {};
		\node [style=none] (101) at (-2.5, 1) {};
		\node [style={black_dot}] (109) at (-1.25, -1.75) {};
		\node [style=none] (110) at (-2.5, -0.5) {};
		\node [style=none] (111) at (0.25, 0.25) {};
		\node [style=none] (112) at (-1.25, -2.5) {};
		\node [style=none] (113) at (-1.25, -2.5) {};
		\node [style=none] (114) at (-1.75, -2.5) {};
		\node [style=none] (115) at (-0.75, -2.5) {};
		\node [style=none] (116) at (-1.25, -2.825) {$\phi_N$};
		\node [style=none] (117) at (-1.75, -2.5) {};
		\node [style=none] (118) at (-0.75, -2.5) {};
		\node [style=none] (119) at (-4, 1.75) {};
		\node [style=none] (120) at (0.5, 1.75) {};
		\node [style=none] (121) at (0.5, -3.5) {};
		\node [style=none] (122) at (-4, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-135, out=105, looseness=0.75] (0) to (1.center);
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge] (46.center) to (42);
		\draw [style=double edge, bend left] (42) to (43.center);
		\draw [style=double edge, bend left] (44.center) to (42);
		\draw [style=double edge, bend right=90, looseness=2.50] (52.center) to (53.center);
		\draw [style=double edge] (52.center) to (53.center);
		\draw [style=double edge, in=90, out=-45] (65) to (44.center);
		\draw [style=double edge] (66.center) to (65);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=double edge, in=105, out=-75, looseness=0.75] (93.center) to (43.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (101.center) to (65);
		\draw [style=double edge] (0) to (4.center);
		\draw [style=double edge, in=-105, out=30, looseness=0.50] (0) to (65);
		\draw [style=double edge] (113.center) to (109);
		\draw [style=double edge, in=-90, out=180, looseness=1.25] (109) to (110.center);
		\draw [style=double edge, bend left] (111.center) to (109);
		\draw [style=double edge, bend right=90, looseness=2.50] (114.center) to (115.center);
		\draw [style=double edge] (114.center) to (115.center);
		\draw [style=double edge, in=90, out=-75] (92.center) to (110.center);
		\draw [style=double edge, in=90, out=-75] (65) to (111.center);
		\draw [style=dottededge] (119.center) to (122.center);
		\draw [style=dottededge] (122.center) to (121.center);
		\draw [style=dottededge] (121.center) to (120.center);
		\draw [style=dottededge] (120.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boldinduction2arx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.25, 0.25) {};
		\node [style=none] (3) at (-2.75, -1.5) {};
		\node [style=none] (4) at (-3.25, -1.5) {};
		\node [style=none] (10) at (-3.5, -1.5) {};
		\node [style=none] (11) at (-2.5, -1.5) {};
		\node [style=none] (12) at (-3, -1.825) {$\phi_1$};
		\node [style=none] (20) at (-3.5, -1.5) {};
		\node [style=none] (21) at (-2.5, -1.5) {};
		\node [style=none] (43) at (0.75, -4.75) {};
		\node [style=none] (44) at (1.25, -4.75) {};
		\node [style=none] (45) at (1, -4.75) {};
		\node [style=none] (46) at (1, -4.75) {};
		\node [style=none] (52) at (0.5, -4.75) {};
		\node [style=none] (53) at (1.5, -4.75) {};
		\node [style=none] (54) at (1, -5.075) {$\psi$};
		\node [style=none] (60) at (0.5, -4.75) {};
		\node [style=none] (61) at (1.5, -4.75) {};
		\node [style={black_dot}] (65) at (-0.75, 3.5) {};
		\node [style=none] (71) at (-4.5, 2.75) {};
		\node [style=none] (72) at (2, 2.75) {};
		\node [style=none] (73) at (-4.25, 2.75) {};
		\node [style=none] (74) at (-4.25, -5.75) {};
		\node [style=none] (75) at (2, -5.75) {};
		\node [style=none] (79) at (-4.5, 2.75) {};
		\node [style=none] (80) at (2.5, 4) {};
		\node [style=none] (81) at (-4.75, 4) {};
		\node [style=none] (82) at (-4.75, -6.25) {};
		\node [style=none] (83) at (2.5, -6.25) {};
		\node [style=none] (84) at (-3.25, 0.75) {};
		\node [style=none] (85) at (-2.75, 0.75) {};
		\node [style=none] (86) at (-3.25, 0.25) {};
		\node [style=none] (87) at (-2.75, 0.25) {};
		\node [style=none] (88) at (-3, 0.5) {$S$};
		\node [style=none] (91) at (-3.25, 0.25) {};
		\node [style=none] (92) at (-3, 0.25) {};
		\node [style=none] (93) at (-2.75, 0.25) {};
		\node [style=none] (94) at (-3, 0.75) {};
		\node [style=none] (97) at (-3.25, 0.75) {};
		\node [style=none] (98) at (-2.75, 0.75) {};
		\node [style=none] (101) at (-3, 0.75) {};
		\node [style=none] (110) at (-2, -2.5) {};
		\node [style=none] (111) at (-1.5, -2.5) {};
		\node [style=none] (112) at (-1.75, -2.5) {};
		\node [style=none] (113) at (-1.75, -2.5) {};
		\node [style=none] (114) at (-2.25, -2.5) {};
		\node [style=none] (115) at (-1.25, -2.5) {};
		\node [style=none] (116) at (-1.75, -2.825) {$\phi_N$};
		\node [style=none] (117) at (-2.25, -2.5) {};
		\node [style=none] (118) at (-1.25, -2.5) {};
		\node [style=none] (119) at (-4, 1.75) {};
		\node [style=none] (120) at (0.25, 1.75) {};
		\node [style=none] (121) at (0.25, -3.5) {};
		\node [style=none] (122) at (-4, -3.5) {};
		\node [style={black_dot}] (123) at (-0.75, 4.5) {};
		\node [style=none] (124) at (-1.25, 5.25) {};
		\node [style=none] (125) at (-0.25, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge, bend right=90, looseness=2.50] (52.center) to (53.center);
		\draw [style=double edge] (52.center) to (53.center);
		\draw [style=double edge, in=90, out=-45] (65) to (44.center);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=double edge, in=105, out=-75, looseness=0.75] (93.center) to (43.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (101.center) to (65);
		\draw [style=double edge, bend right=90, looseness=2.50] (114.center) to (115.center);
		\draw [style=double edge] (114.center) to (115.center);
		\draw [style=double edge, in=90, out=-75] (92.center) to (110.center);
		\draw [style=double edge, in=90, out=-75] (65) to (111.center);
		\draw [style=dottededge] (119.center) to (122.center);
		\draw [style=dottededge] (122.center) to (121.center);
		\draw [style=dottededge] (121.center) to (120.center);
		\draw [style=dottededge] (120.center) to (119.center);
		\draw [style=double edge, in=270, out=90] (4.center) to (91.center);
		\draw [style=double edge, in=-105, out=90] (3.center) to (65);
		\draw [style=double edge, bend left] (123) to (124.center);
		\draw [style=double edge, bend left] (125.center) to (123);
		\draw [style=double edge] (123) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boldinduction3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-2.25, -1.75) {};
		\node [style=none] (1) at (-2.5, 0.25) {};
		\node [style=none] (3) at (-2.25, -2.5) {};
		\node [style=none] (4) at (-2.25, -2.5) {};
		\node [style=none] (10) at (-2.75, -2.5) {};
		\node [style=none] (11) at (-1.75, -2.5) {};
		\node [style=none] (12) at (-2.25, -2.825) {$\phi_1$};
		\node [style=none] (20) at (-2.75, -2.5) {};
		\node [style=none] (21) at (-1.75, -2.5) {};
		\node [style={black_dot}] (42) at (2.25, -1.75) {};
		\node [style=none] (43) at (1.75, -1) {};
		\node [style=none] (44) at (2.75, -1) {};
		\node [style=none] (45) at (2.25, -2.5) {};
		\node [style=none] (46) at (2.25, -2.5) {};
		\node [style=none] (52) at (1.75, -2.5) {};
		\node [style=none] (53) at (2.75, -2.5) {};
		\node [style=none] (54) at (2.25, -2.825) {$\psi$};
		\node [style=none] (60) at (1.75, -2.5) {};
		\node [style=none] (61) at (2.75, -2.5) {};
		\node [style={black_dot}] (65) at (-0.75, 3.5) {};
		\node [style=box] (66) at (-0.75, 4.75) {$[i_{B} \otimes \beta_{X_1 \dots X_N, X_{N+1}} , i_{B '} \otimes \beta_{X_1 ' \dots X_N ' , X_{N+1} ' }]$};
		\node [style=none] (71) at (-3.5, 2.75) {};
		\node [style=none] (72) at (3.25, 2.75) {};
		\node [style=none] (73) at (-3.25, 2.75) {};
		\node [style=none] (74) at (-3.25, -3.5) {};
		\node [style=none] (75) at (3.25, -3.5) {};
		\node [style=none] (79) at (-3.5, 2.75) {};
		\node [style=none] (80) at (3.75, 4) {};
		\node [style=none] (81) at (-3.75, 4) {};
		\node [style=none] (82) at (-3.75, -4) {};
		\node [style=none] (83) at (3.75, -4) {};
		\node [style=none] (84) at (-2.5, 1.75) {};
		\node [style=none] (85) at (-2, 1.75) {};
		\node [style=none] (86) at (-2.5, 1.25) {};
		\node [style=none] (87) at (-2, 1.25) {};
		\node [style=none] (88) at (-2.25, 1.5) {$S$};
		\node [style=none] (91) at (-2.5, 1.25) {};
		\node [style=none] (92) at (-2.25, 1.25) {};
		\node [style=none] (93) at (-2, 1.25) {};
		\node [style=none] (94) at (-2.25, 1.75) {};
		\node [style=none] (95) at (-1.25, -2.75) {};
		\node [style=none] (96) at (-0.75, -2.75) {};
		\node [style=none] (97) at (-2.5, 1.75) {};
		\node [style=none] (98) at (-2, 1.75) {};
		\node [style=none] (101) at (-2.25, 1.75) {};
		\node [style=none] (103) at (-0.75, 1.5) {};
		\node [style=none] (104) at (-0.25, 1.5) {};
		\node [style=none] (107) at (-2.25, 0.5) {};
		\node [style=none] (108) at (-2, 0.5) {};
		\node [style={black_dot}] (109) at (0.25, -1.75) {};
		\node [style=none] (110) at (-0.25, -1) {};
		\node [style=none] (111) at (0.75, -1) {};
		\node [style=none] (112) at (0.25, -2.5) {};
		\node [style=none] (113) at (0.25, -2.5) {};
		\node [style=none] (114) at (-0.25, -2.5) {};
		\node [style=none] (115) at (0.75, -2.5) {};
		\node [style=none] (116) at (0.25, -2.825) {$\phi_N$};
		\node [style=none] (117) at (-0.25, -2.5) {};
		\node [style=none] (118) at (0.75, -2.5) {};
		\node [style=none] (119) at (-0.75, 5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=135, looseness=0.75] (0) to (1.center);
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge] (46.center) to (42);
		\draw [style=double edge, bend left] (42) to (43.center);
		\draw [style=double edge, bend left] (44.center) to (42);
		\draw [style=double edge, bend right=90, looseness=2.50] (52.center) to (53.center);
		\draw [style=double edge] (52.center) to (53.center);
		\draw [style=double edge, in=90, out=-45] (65) to (44.center);
		\draw [style=double edge] (66) to (65);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=dottededge] (96.center) to (95.center);
		\draw [style=double edge, in=90, out=-75, looseness=0.75] (93.center) to (43.center);
		\draw [style=double edge] (91.center) to (1.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (101.center) to (65);
		\draw [style=dottededge] (104.center) to (103.center);
		\draw [style=dottededge] (108.center) to (107.center);
		\draw [style=double edge] (0) to (4.center);
		\draw [style=double edge, in=-105, out=30, looseness=0.50] (0) to (65);
		\draw [style=double edge] (113.center) to (109);
		\draw [style=double edge, bend left] (109) to (110.center);
		\draw [style=double edge, bend left] (111.center) to (109);
		\draw [style=double edge, bend right=90, looseness=2.50] (114.center) to (115.center);
		\draw [style=double edge] (114.center) to (115.center);
		\draw [style=double edge, in=90, out=-75] (92.center) to (110.center);
		\draw [style=double edge, in=90, out=-75] (65) to (111.center);
		\draw [style=double edge] (119.center) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boldinduction3arx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, -0.5) {};
		\node [style=none] (3) at (-2.25, -0.5) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (10) at (-2.75, -0.5) {};
		\node [style=none] (11) at (-1.75, -0.5) {};
		\node [style=none] (12) at (-2.25, -0.825) {$\phi_1$};
		\node [style=none] (20) at (-2.75, -0.5) {};
		\node [style=none] (21) at (-1.75, -0.5) {};
		\node [style=none] (43) at (1.5, -0.5) {};
		\node [style=none] (44) at (2, -0.5) {};
		\node [style=none] (45) at (1.75, -0.5) {};
		\node [style=none] (46) at (1.75, -0.5) {};
		\node [style=none] (52) at (1.25, -0.5) {};
		\node [style=none] (53) at (2.25, -0.5) {};
		\node [style=none] (54) at (1.75, -0.825) {$\psi$};
		\node [style=none] (60) at (1.25, -0.5) {};
		\node [style=none] (61) at (2.25, -0.5) {};
		\node [style={black_dot}] (65) at (-0.75, 3.5) {};
		\node [style=box] (66) at (-0.75, 4.75) {$[i_{b} \otimes \beta_{x_1 \dots x_N, x_{N+1}} , i_{b '} \otimes \beta_{x_1 ' \dots x_N ' , x_{N+1} ' }]$};
		\node [style=none] (71) at (-3.5, 2.75) {};
		\node [style=none] (72) at (2.75, 2.75) {};
		\node [style=none] (73) at (-3.25, 2.75) {};
		\node [style=none] (74) at (-3.25, -1.5) {};
		\node [style=none] (75) at (2.75, -1.5) {};
		\node [style=none] (79) at (-3.5, 2.75) {};
		\node [style=none] (80) at (3.25, 4) {};
		\node [style=none] (81) at (-3.75, 4) {};
		\node [style=none] (82) at (-3.75, -2) {};
		\node [style=none] (83) at (3.25, -2) {};
		\node [style=none] (84) at (-2.5, 1.75) {};
		\node [style=none] (85) at (-2, 1.75) {};
		\node [style=none] (86) at (-2.5, 1.25) {};
		\node [style=none] (87) at (-2, 1.25) {};
		\node [style=none] (88) at (-2.25, 1.5) {$S$};
		\node [style=none] (91) at (-2.5, 1.25) {};
		\node [style=none] (92) at (-2.25, 1.25) {};
		\node [style=none] (93) at (-2, 1.25) {};
		\node [style=none] (94) at (-2.25, 1.75) {};
		\node [style=none] (95) at (-1.25, -0.25) {};
		\node [style=none] (96) at (-0.75, -0.25) {};
		\node [style=none] (97) at (-2.5, 1.75) {};
		\node [style=none] (98) at (-2, 1.75) {};
		\node [style=none] (101) at (-2.25, 1.75) {};
		\node [style=none] (103) at (-0.75, 1.5) {};
		\node [style=none] (104) at (-0.25, 1.5) {};
		\node [style=none] (107) at (-2.25, 0.5) {};
		\node [style=none] (108) at (-2, 0.5) {};
		\node [style=none] (110) at (0, -0.5) {};
		\node [style=none] (111) at (0.5, -0.5) {};
		\node [style=none] (112) at (0.25, -0.5) {};
		\node [style=none] (113) at (0.25, -0.5) {};
		\node [style=none] (114) at (-0.25, -0.5) {};
		\node [style=none] (115) at (0.75, -0.5) {};
		\node [style=none] (116) at (0.25, -0.825) {$\phi_N$};
		\node [style=none] (117) at (-0.25, -0.5) {};
		\node [style=none] (118) at (0.75, -0.5) {};
		\node [style={black_dot}] (120) at (-0.75, 5.75) {};
		\node [style=none] (121) at (-1.25, 6.5) {};
		\node [style=none] (122) at (-0.25, 6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge, bend right=90, looseness=2.50] (52.center) to (53.center);
		\draw [style=double edge] (52.center) to (53.center);
		\draw [style=double edge, in=90, out=-45] (65) to (44.center);
		\draw [style=double edge] (66) to (65);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=dottededge] (96.center) to (95.center);
		\draw [style=double edge, in=90, out=-75, looseness=0.75] (93.center) to (43.center);
		\draw [style=double edge] (91.center) to (1.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (101.center) to (65);
		\draw [style=dottededge] (104.center) to (103.center);
		\draw [style=dottededge] (108.center) to (107.center);
		\draw [style=double edge, bend right=90, looseness=2.50] (114.center) to (115.center);
		\draw [style=double edge] (114.center) to (115.center);
		\draw [style=double edge, in=90, out=-75] (92.center) to (110.center);
		\draw [style=double edge, in=90, out=-60] (65) to (111.center);
		\draw [style=double edge, bend left] (120) to (121.center);
		\draw [style=double edge, bend left] (122.center) to (120);
		\draw [style=double edge] (120) to (66);
		\draw [style=double edge, in=90, out=-90] (65) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boldinduction4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-2.25, -1.75) {};
		\node [style=none] (1) at (-2.5, 0.25) {};
		\node [style=none] (3) at (-2.25, -2.5) {};
		\node [style=none] (4) at (-2.25, -2.5) {};
		\node [style=none] (10) at (-2.75, -2.5) {};
		\node [style=none] (11) at (-1.75, -2.5) {};
		\node [style=none] (12) at (-2.25, -2.825) {$\phi_1$};
		\node [style=none] (20) at (-2.75, -2.5) {};
		\node [style=none] (21) at (-1.75, -2.5) {};
		\node [style={black_dot}] (42) at (2.25, -1.75) {};
		\node [style=none] (43) at (1.75, -1) {};
		\node [style=none] (44) at (2.75, -1) {};
		\node [style=none] (45) at (2.25, -2.5) {};
		\node [style=none] (46) at (2.25, -2.5) {};
		\node [style=none] (52) at (1.75, -2.5) {};
		\node [style=none] (53) at (2.75, -2.5) {};
		\node [style=none] (54) at (2.25, -2.825) {$\psi$};
		\node [style=none] (60) at (1.75, -2.5) {};
		\node [style=none] (61) at (2.75, -2.5) {};
		\node [style={black_dot}] (65) at (-0.75, 3.5) {};
		\node [style=none] (71) at (-3.5, 2.75) {};
		\node [style=none] (72) at (3.25, 2.75) {};
		\node [style=none] (73) at (-3.25, 2.75) {};
		\node [style=none] (74) at (-3.25, -3.5) {};
		\node [style=none] (75) at (3.25, -3.5) {};
		\node [style=none] (79) at (-3.5, 2.75) {};
		\node [style=none] (80) at (3.75, 4) {};
		\node [style=none] (81) at (-3.75, 4) {};
		\node [style=none] (82) at (-3.75, -4) {};
		\node [style=none] (83) at (3.75, -4) {};
		\node [style=none] (84) at (-2.5, 1.75) {};
		\node [style=none] (85) at (-2, 1.75) {};
		\node [style=none] (86) at (-2.5, 1.25) {};
		\node [style=none] (87) at (-2, 1.25) {};
		\node [style=none] (88) at (-2.25, 1.5) {$S$};
		\node [style=none] (91) at (-2.5, 1.25) {};
		\node [style=none] (92) at (-2.25, 1.25) {};
		\node [style=none] (93) at (-2, 1.25) {};
		\node [style=none] (94) at (-2.25, 1.75) {};
		\node [style=none] (95) at (-1.25, -2.75) {};
		\node [style=none] (96) at (-0.75, -2.75) {};
		\node [style=none] (97) at (-2.5, 1.75) {};
		\node [style=none] (98) at (-2, 1.75) {};
		\node [style=none] (101) at (-2.25, 1.75) {};
		\node [style=none] (103) at (-0.25, 2.25) {};
		\node [style=none] (104) at (0, 2.25) {};
		\node [style=none] (107) at (-2.25, 0.5) {};
		\node [style=none] (108) at (-2, 0.5) {};
		\node [style={black_dot}] (109) at (0.25, -1.75) {};
		\node [style=none] (110) at (-0.25, -1) {};
		\node [style=none] (111) at (0.75, -1) {};
		\node [style=none] (112) at (0.25, -2.5) {};
		\node [style=none] (113) at (0.25, -2.5) {};
		\node [style=none] (114) at (-0.25, -2.5) {};
		\node [style=none] (115) at (0.75, -2.5) {};
		\node [style=none] (116) at (0.25, -2.825) {$\phi_N$};
		\node [style=none] (117) at (-0.25, -2.5) {};
		\node [style=none] (118) at (0.75, -2.5) {};
		\node [style=none] (119) at (-0.75, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=135, looseness=0.75] (0) to (1.center);
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge] (46.center) to (42);
		\draw [style=double edge, bend left] (42) to (43.center);
		\draw [style=double edge, bend left] (44.center) to (42);
		\draw [style=double edge, bend right=90, looseness=2.50] (52.center) to (53.center);
		\draw [style=double edge] (52.center) to (53.center);
		\draw [style=double edge, in=90, out=-105, looseness=1.50] (65) to (44.center);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=dottededge] (96.center) to (95.center);
		\draw [style=double edge, in=90, out=-75, looseness=0.75] (93.center) to (43.center);
		\draw [style=double edge] (91.center) to (1.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (101.center) to (65);
		\draw [style=dottededge] (104.center) to (103.center);
		\draw [style=dottededge] (108.center) to (107.center);
		\draw [style=double edge] (0) to (4.center);
		\draw [style=double edge, in=-60, out=30, looseness=0.50] (0) to (65);
		\draw [style=double edge] (113.center) to (109);
		\draw [style=double edge, bend left] (109) to (110.center);
		\draw [style=double edge, bend left] (111.center) to (109);
		\draw [style=double edge, bend right=90, looseness=2.50] (114.center) to (115.center);
		\draw [style=double edge] (114.center) to (115.center);
		\draw [style=double edge, in=90, out=-75] (92.center) to (110.center);
		\draw [style=double edge, in=90, out=-45, looseness=1.25] (65) to (111.center);
		\draw [style=double edge] (119.center) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boldinduction4arx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, -0.75) {};
		\node [style=none] (3) at (-2.25, -0.75) {};
		\node [style=none] (4) at (-2, -0.75) {};
		\node [style=none] (10) at (-2.75, -0.75) {};
		\node [style=none] (11) at (-1.75, -0.75) {};
		\node [style=none] (12) at (-2.25, -1.075) {$\phi_1$};
		\node [style=none] (20) at (-2.75, -0.75) {};
		\node [style=none] (21) at (-1.75, -0.75) {};
		\node [style=none] (43) at (1.5, -0.75) {};
		\node [style=none] (44) at (2, -0.75) {};
		\node [style=none] (45) at (1.75, -0.75) {};
		\node [style=none] (46) at (1.75, -0.75) {};
		\node [style=none] (52) at (1.25, -0.75) {};
		\node [style=none] (53) at (2.25, -0.75) {};
		\node [style=none] (54) at (1.75, -1.075) {$\psi$};
		\node [style=none] (60) at (1.25, -0.75) {};
		\node [style=none] (61) at (2.25, -0.75) {};
		\node [style={black_dot}] (65) at (-0.75, 3.5) {};
		\node [style=none] (71) at (-3.5, 2.75) {};
		\node [style=none] (72) at (2.75, 2.75) {};
		\node [style=none] (73) at (-3.25, 2.75) {};
		\node [style=none] (74) at (-3.25, -1.75) {};
		\node [style=none] (75) at (2.75, -1.75) {};
		\node [style=none] (79) at (-3.5, 2.75) {};
		\node [style=none] (80) at (3.25, 4) {};
		\node [style=none] (81) at (-3.75, 4) {};
		\node [style=none] (82) at (-3.75, -2.25) {};
		\node [style=none] (83) at (3.25, -2.25) {};
		\node [style=none] (84) at (-2.5, 1.75) {};
		\node [style=none] (85) at (-2, 1.75) {};
		\node [style=none] (86) at (-2.5, 1.25) {};
		\node [style=none] (87) at (-2, 1.25) {};
		\node [style=none] (88) at (-2.25, 1.5) {$S$};
		\node [style=none] (91) at (-2.5, 1.25) {};
		\node [style=none] (92) at (-2.25, 1.25) {};
		\node [style=none] (93) at (-2, 1.25) {};
		\node [style=none] (94) at (-2.25, 1.75) {};
		\node [style=none] (95) at (-1.25, -1) {};
		\node [style=none] (96) at (-0.75, -1) {};
		\node [style=none] (97) at (-2.5, 1.75) {};
		\node [style=none] (98) at (-2, 1.75) {};
		\node [style=none] (101) at (-2.25, 1.75) {};
		\node [style=none] (103) at (-0.25, 2.5) {};
		\node [style=none] (104) at (0, 2.5) {};
		\node [style=none] (107) at (-2.25, 0.5) {};
		\node [style=none] (108) at (-2, 0.5) {};
		\node [style=none] (110) at (0, -0.75) {};
		\node [style=none] (111) at (0.5, -0.75) {};
		\node [style=none] (112) at (0.25, -0.75) {};
		\node [style=none] (113) at (0.25, -0.75) {};
		\node [style=none] (114) at (-0.25, -0.75) {};
		\node [style=none] (115) at (0.75, -0.75) {};
		\node [style=none] (116) at (0.25, -1.075) {$\phi_N$};
		\node [style=none] (117) at (-0.25, -0.75) {};
		\node [style=none] (118) at (0.75, -0.75) {};
		\node [style={black_dot}] (120) at (-0.75, 4.5) {};
		\node [style=none] (121) at (-1.25, 5.25) {};
		\node [style=none] (122) at (-0.25, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge, bend right=90, looseness=2.50] (52.center) to (53.center);
		\draw [style=double edge] (52.center) to (53.center);
		\draw [style=double edge, in=90, out=-105, looseness=1.50] (65) to (44.center);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=dottededge] (96.center) to (95.center);
		\draw [style=double edge, in=90, out=-75, looseness=0.75] (93.center) to (43.center);
		\draw [style=double edge] (91.center) to (1.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (101.center) to (65);
		\draw [style=dottededge] (104.center) to (103.center);
		\draw [style=dottededge] (108.center) to (107.center);
		\draw [style=double edge, bend right=90, looseness=2.50] (114.center) to (115.center);
		\draw [style=double edge] (114.center) to (115.center);
		\draw [style=double edge, in=90, out=-75] (92.center) to (110.center);
		\draw [style=double edge, in=90, out=-30, looseness=1.25] (65) to (111.center);
		\draw [style=double edge, bend left] (120) to (121.center);
		\draw [style=double edge, bend left] (122.center) to (120);
		\draw [style=double edge] (120) to (65);
		\draw [style=double edge, in=90, out=-75] (65) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boldinduction5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-2.5, -2.75) {};
		\node [style=none] (1) at (-2.75, -0.75) {};
		\node [style=none] (3) at (-2.5, -3.5) {};
		\node [style=none] (4) at (-2.5, -3.5) {};
		\node [style=none] (10) at (-3, -3.5) {};
		\node [style=none] (11) at (-2, -3.5) {};
		\node [style=none] (12) at (-2.5, -3.825) {$\phi_1$};
		\node [style=none] (20) at (-3, -3.5) {};
		\node [style=none] (21) at (-2, -3.5) {};
		\node [style={black_dot}] (42) at (-1.75, 2) {};
		\node [style=none] (45) at (-1.75, 1.5) {};
		\node [style=none] (46) at (-1.75, 1.5) {};
		\node [style=none] (52) at (-2.25, 1.5) {};
		\node [style=none] (53) at (-1.25, 1.5) {};
		\node [style=none] (54) at (-1.75, 1.175) {$\psi$};
		\node [style=none] (60) at (-2.25, 1.5) {};
		\node [style=none] (61) at (-1.25, 1.5) {};
		\node [style={black_dot}] (65) at (-1, 5) {};
		\node [style=none] (71) at (-3.75, 4.25) {};
		\node [style=none] (72) at (1.25, 4.25) {};
		\node [style=none] (73) at (-3.5, 4.25) {};
		\node [style=none] (74) at (-3.5, -4.5) {};
		\node [style=none] (75) at (1.25, -4.5) {};
		\node [style=none] (79) at (-3.75, 4.25) {};
		\node [style=none] (80) at (1.75, 5.5) {};
		\node [style=none] (81) at (-4, 5.5) {};
		\node [style=none] (82) at (-4, -5) {};
		\node [style=none] (83) at (1.75, -5) {};
		\node [style=none] (84) at (-2.75, 3.25) {};
		\node [style=none] (85) at (-2.25, 3.25) {};
		\node [style=none] (86) at (-2.75, 2.75) {};
		\node [style=none] (87) at (-2.25, 2.75) {};
		\node [style=none] (88) at (-2.5, 3) {$S$};
		\node [style=none] (91) at (-2.75, 2.75) {};
		\node [style=none] (92) at (-2.5, 0.25) {};
		\node [style=none] (93) at (-2.25, 2.75) {};
		\node [style=none] (94) at (-2.5, 3.25) {};
		\node [style=none] (95) at (-1.5, -3.75) {};
		\node [style=none] (96) at (-1, -3.75) {};
		\node [style=none] (97) at (-2.75, 3.25) {};
		\node [style=none] (98) at (-2.25, 3.25) {};
		\node [style=none] (101) at (-2.5, 3.25) {};
		\node [style={black_dot}] (109) at (0, -2.75) {};
		\node [style=none] (110) at (-0.75, -2) {};
		\node [style=none] (111) at (0.5, -2) {};
		\node [style=none] (112) at (0, -3.5) {};
		\node [style=none] (113) at (0, -3.5) {};
		\node [style=none] (114) at (-0.5, -3.5) {};
		\node [style=none] (115) at (0.5, -3.5) {};
		\node [style=none] (116) at (0, -3.825) {$\phi_N$};
		\node [style=none] (117) at (-0.5, -3.5) {};
		\node [style=none] (118) at (0.5, -3.5) {};
		\node [style=none] (119) at (-1, 6) {};
		\node [style=none] (120) at (-2.5, 2.75) {};
		\node [style=none] (121) at (-3.25, 3.75) {};
		\node [style=none] (122) at (-0.75, 3.75) {};
		\node [style=none] (123) at (-0.75, 0.5) {};
		\node [style=none] (124) at (-3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=135, looseness=0.75] (0) to (1.center);
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge] (46.center) to (42);
		\draw [style=double edge, bend right=90, looseness=2.50] (52.center) to (53.center);
		\draw [style=double edge] (52.center) to (53.center);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=dottededge] (96.center) to (95.center);
		\draw [style=double edge] (91.center) to (1.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (101.center) to (65);
		\draw [style=double edge] (0) to (4.center);
		\draw [style=double edge, in=-60, out=30, looseness=0.75] (0) to (65);
		\draw [style=double edge] (113.center) to (109);
		\draw [style=double edge, bend left] (109) to (110.center);
		\draw [style=double edge, bend left] (111.center) to (109);
		\draw [style=double edge, bend right=90, looseness=2.50] (114.center) to (115.center);
		\draw [style=double edge] (114.center) to (115.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.50] (92.center) to (110.center);
		\draw [style=double edge, in=90, out=-45, looseness=1.25] (65) to (111.center);
		\draw [style=double edge] (119.center) to (65);
		\draw [style=double edge] (92.center) to (120.center);
		\draw [style=double edge, in=135, out=-75] (93.center) to (42);
		\draw [style=double edge, in=-105, out=45, looseness=0.75] (42) to (65);
		\draw [style=dottededge] (121.center) to (122.center);
		\draw [style=dottededge] (123.center) to (122.center);
		\draw [style=dottededge] (123.center) to (124.center);
		\draw [style=dottededge] (124.center) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boldinduction5arx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, -2.5) {};
		\node [style=none] (3) at (-1.75, -2.5) {};
		\node [style=none] (4) at (-1.5, -2.5) {};
		\node [style=none] (10) at (-2.25, -2.5) {};
		\node [style=none] (11) at (-1.25, -2.5) {};
		\node [style=none] (12) at (-1.75, -2.825) {$\phi_1$};
		\node [style=none] (20) at (-2.25, -2.5) {};
		\node [style=none] (21) at (-1.25, -2.5) {};
		\node [style=none] (43) at (-1.5, 1) {};
		\node [style=none] (44) at (-1, 1) {};
		\node [style=none] (45) at (-1.25, 1) {};
		\node [style=none] (46) at (-1.25, 1) {};
		\node [style=none] (52) at (-1.75, 1) {};
		\node [style=none] (53) at (-0.75, 1) {};
		\node [style=none] (54) at (-1.25, 0.675) {$\psi$};
		\node [style=none] (60) at (-1.75, 1) {};
		\node [style=none] (61) at (-0.75, 1) {};
		\node [style={black_dot}] (65) at (-0.75, 3.5) {};
		\node [style=none] (71) at (-3.5, 2.75) {};
		\node [style=none] (72) at (1.25, 2.75) {};
		\node [style=none] (73) at (-3.25, 2.75) {};
		\node [style=none] (74) at (-3.25, -3.5) {};
		\node [style=none] (75) at (1.25, -3.5) {};
		\node [style=none] (79) at (-3.5, 2.75) {};
		\node [style=none] (80) at (1.75, 4) {};
		\node [style=none] (81) at (-3.75, 4) {};
		\node [style=none] (82) at (-3.75, -4) {};
		\node [style=none] (83) at (1.75, -4) {};
		\node [style=none] (84) at (-2.5, 1.75) {};
		\node [style=none] (85) at (-2, 1.75) {};
		\node [style=none] (86) at (-2.5, 1.25) {};
		\node [style=none] (87) at (-2, 1.25) {};
		\node [style=none] (88) at (-2.25, 1.5) {$S$};
		\node [style=none] (91) at (-2.5, 1.25) {};
		\node [style=none] (92) at (-2.25, 1.25) {};
		\node [style=none] (93) at (-2, 1.25) {};
		\node [style=none] (94) at (-2.25, 1.75) {};
		\node [style=none] (95) at (-1, -2.75) {};
		\node [style=none] (96) at (-0.5, -2.75) {};
		\node [style=none] (97) at (-2.5, 1.75) {};
		\node [style=none] (98) at (-2, 1.75) {};
		\node [style=none] (101) at (-2.25, 1.75) {};
		\node [style=none] (103) at (0.25, 2) {};
		\node [style=none] (104) at (0.5, 2) {};
		\node [style=none] (107) at (-2, -0.5) {};
		\node [style=none] (108) at (-1.75, -0.5) {};
		\node [style=none] (110) at (0, -2.5) {};
		\node [style=none] (111) at (0.5, -2.5) {};
		\node [style=none] (112) at (0.25, -2.5) {};
		\node [style=none] (113) at (0.25, -2.5) {};
		\node [style=none] (114) at (-0.25, -2.5) {};
		\node [style=none] (115) at (0.75, -2.5) {};
		\node [style=none] (116) at (0.25, -2.825) {$\phi_N$};
		\node [style=none] (117) at (-0.25, -2.5) {};
		\node [style=none] (118) at (0.75, -2.5) {};
		\node [style={black_dot}] (120) at (-0.75, 4.5) {};
		\node [style=none] (121) at (-1.25, 5.25) {};
		\node [style=none] (122) at (-0.25, 5.25) {};
		\node [style=none] (123) at (-3, 2.25) {};
		\node [style=none] (124) at (-0.5, 2.25) {};
		\node [style=none] (125) at (-0.5, 0) {};
		\node [style=none] (126) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge, bend right=90, looseness=2.50] (52.center) to (53.center);
		\draw [style=double edge] (52.center) to (53.center);
		\draw [style=double edge, in=90, out=-105, looseness=1.50] (65) to (44.center);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=dottededge] (96.center) to (95.center);
		\draw [style=double edge, in=90, out=-75, looseness=0.75] (93.center) to (43.center);
		\draw [style=double edge] (91.center) to (1.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (101.center) to (65);
		\draw [style=dottededge] (104.center) to (103.center);
		\draw [style=dottededge] (108.center) to (107.center);
		\draw [style=double edge, bend right=90, looseness=2.50] (114.center) to (115.center);
		\draw [style=double edge] (114.center) to (115.center);
		\draw [style=double edge, in=90, out=-75] (92.center) to (110.center);
		\draw [style=double edge, in=90, out=-30, looseness=1.25] (65) to (111.center);
		\draw [style=double edge, bend left] (120) to (121.center);
		\draw [style=double edge, bend left] (122.center) to (120);
		\draw [style=double edge] (120) to (65);
		\draw [style=double edge, in=60, out=-60] (65) to (4.center);
		\draw [style=dottededge] (123.center) to (124.center);
		\draw [style=dottededge] (124.center) to (125.center);
		\draw [style=dottededge] (125.center) to (126.center);
		\draw [style=dottededge] (126.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boldinduction6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-1.5, -1.25) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (3) at (-1.5, -2) {};
		\node [style=none] (4) at (-1.5, -2) {};
		\node [style=none] (10) at (-2, -2) {};
		\node [style=none] (11) at (-1, -2) {};
		\node [style=none] (12) at (-1.5, -2.325) {$\phi_1$};
		\node [style=none] (20) at (-2, -2) {};
		\node [style=none] (21) at (-1, -2) {};
		\node [style={black_dot}] (65) at (0, 3.25) {};
		\node [style=none] (71) at (-2.75, 2.5) {};
		\node [style=none] (72) at (2.25, 2.5) {};
		\node [style=none] (73) at (-2.5, 2.5) {};
		\node [style=none] (74) at (-2.5, -3) {};
		\node [style=none] (75) at (2.25, -3) {};
		\node [style=none] (79) at (-2.75, 2.5) {};
		\node [style=none] (80) at (2.75, 3.75) {};
		\node [style=none] (81) at (-3, 3.75) {};
		\node [style=none] (82) at (-3, -3.5) {};
		\node [style=none] (83) at (2.75, -3.5) {};
		\node [style=none] (84) at (-1.75, 1) {};
		\node [style=none] (85) at (-1.25, 1) {};
		\node [style=none] (86) at (-1.75, 0.5) {};
		\node [style=none] (87) at (-1.25, 0.5) {};
		\node [style=none] (88) at (-1.5, 0.75) {$T$};
		\node [style=none] (91) at (-1.75, 0.5) {};
		\node [style=none] (92) at (-1.5, 0.5) {};
		\node [style=none] (93) at (-1.25, 0.5) {};
		\node [style=none] (94) at (-1.5, 1) {};
		\node [style=none] (95) at (-0.5, -2.25) {};
		\node [style=none] (96) at (0, -2.25) {};
		\node [style=none] (97) at (-1.75, 1) {};
		\node [style=none] (98) at (-1.25, 1) {};
		\node [style=none] (101) at (-1.5, 1) {};
		\node [style={black_dot}] (109) at (1, -1.25) {};
		\node [style=none] (110) at (0.25, -0.5) {};
		\node [style=none] (111) at (1.5, -0.5) {};
		\node [style=none] (112) at (1, -2) {};
		\node [style=none] (113) at (1, -2) {};
		\node [style=none] (114) at (0.5, -2) {};
		\node [style=none] (115) at (1.5, -2) {};
		\node [style=none] (116) at (1, -2.325) {$\phi_N$};
		\node [style=none] (117) at (0.5, -2) {};
		\node [style=none] (118) at (1.5, -2) {};
		\node [style=none] (119) at (0, 4.25) {};
		\node [style=none] (120) at (-1.5, 0.5) {};
		\node [style={black_dot}] (121) at (-1.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=135, looseness=0.75] (0) to (1.center);
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=dottededge] (96.center) to (95.center);
		\draw [style=double edge] (91.center) to (1.center);
		\draw [style=double edge] (0) to (4.center);
		\draw [style=double edge, in=-60, out=30, looseness=0.75] (0) to (65);
		\draw [style=double edge] (113.center) to (109);
		\draw [style=double edge, bend left] (109) to (110.center);
		\draw [style=double edge, bend left] (111.center) to (109);
		\draw [style=double edge, bend right=90, looseness=2.50] (114.center) to (115.center);
		\draw [style=double edge] (114.center) to (115.center);
		\draw [style=double edge, in=90, out=-90] (92.center) to (110.center);
		\draw [style=double edge, in=90, out=-45, looseness=1.25] (65) to (111.center);
		\draw [style=double edge] (119.center) to (65);
		\draw [style=double edge] (92.center) to (120.center);
		\draw [style=double edge] (101.center) to (121);
		\draw [style=double edge, bend right=15] (121) to (65);
		\draw [style=double edge, bend right] (65) to (121);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boldinduction6arx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, -1.75) {};
		\node [style=none] (3) at (-1.75, -1.75) {};
		\node [style=none] (4) at (-1.5, -1.75) {};
		\node [style=none] (10) at (-2.25, -1.75) {};
		\node [style=none] (11) at (-1.25, -1.75) {};
		\node [style=none] (12) at (-1.75, -2.075) {$\phi_1$};
		\node [style=none] (20) at (-2.25, -1.75) {};
		\node [style=none] (21) at (-1.25, -1.75) {};
		\node [style={black_dot}] (65) at (-0.75, 3.25) {};
		\node [style=none] (71) at (-3.5, 2.75) {};
		\node [style=none] (72) at (1.25, 2.75) {};
		\node [style=none] (73) at (-3.25, 2.75) {};
		\node [style=none] (74) at (-3.25, -2.75) {};
		\node [style=none] (75) at (1.25, -2.75) {};
		\node [style=none] (79) at (-3.5, 2.75) {};
		\node [style=none] (80) at (1.75, 4) {};
		\node [style=none] (81) at (-3.75, 4) {};
		\node [style=none] (82) at (-3.75, -3.25) {};
		\node [style=none] (83) at (1.75, -3.25) {};
		\node [style=none] (84) at (-2, 0.5) {};
		\node [style=none] (85) at (-1.5, 0.5) {};
		\node [style=none] (86) at (-2, 0) {};
		\node [style=none] (87) at (-1.5, 0) {};
		\node [style=none] (88) at (-1.75, 0.25) {$T$};
		\node [style=none] (91) at (-2, 0) {};
		\node [style=none] (92) at (-1.5, 0) {};
		\node [style=none] (94) at (-1.75, 0.5) {};
		\node [style=none] (95) at (-1, -2) {};
		\node [style=none] (96) at (-0.5, -2) {};
		\node [style=none] (97) at (-2, 0.5) {};
		\node [style=none] (98) at (-1.5, 0.5) {};
		\node [style=none] (103) at (0, 2) {};
		\node [style=none] (104) at (0.25, 2) {};
		\node [style=none] (107) at (-1.75, -0.75) {};
		\node [style=none] (108) at (-1.5, -0.75) {};
		\node [style=none] (110) at (0, -1.75) {};
		\node [style=none] (111) at (0.5, -1.75) {};
		\node [style=none] (112) at (0.25, -1.75) {};
		\node [style=none] (113) at (0.25, -1.75) {};
		\node [style=none] (114) at (-0.25, -1.75) {};
		\node [style=none] (115) at (0.75, -1.75) {};
		\node [style=none] (116) at (0.25, -2.075) {$\phi_N$};
		\node [style=none] (117) at (-0.25, -1.75) {};
		\node [style=none] (118) at (0.75, -1.75) {};
		\node [style={black_dot}] (120) at (-0.75, 4.5) {};
		\node [style=none] (121) at (-1.25, 5.25) {};
		\node [style=none] (122) at (-0.25, 5.25) {};
		\node [style={black_dot}] (123) at (-1.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=dottededge] (96.center) to (95.center);
		\draw [style=double edge, in=90, out=-90] (91.center) to (1.center);
		\draw [style=dottededge] (104.center) to (103.center);
		\draw [style=dottededge] (108.center) to (107.center);
		\draw [style=double edge, bend right=90, looseness=2.50] (114.center) to (115.center);
		\draw [style=double edge] (114.center) to (115.center);
		\draw [style=double edge, in=90, out=-75] (92.center) to (110.center);
		\draw [style=double edge, in=90, out=-30, looseness=1.25] (65) to (111.center);
		\draw [style=double edge, bend left] (120) to (121.center);
		\draw [style=double edge, bend left] (122.center) to (120);
		\draw [style=double edge] (120) to (65);
		\draw [style=double edge, in=60, out=-60] (65) to (4.center);
		\draw [style=double edge] (123) to (94.center);
		\draw [style=double edge, bend right=15] (123) to (65);
		\draw [style=double edge, bend right] (65) to (123);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boldinduction7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-1.5, -1.25) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (3) at (-1.5, -2) {};
		\node [style=none] (4) at (-1.5, -2) {};
		\node [style=none] (10) at (-2, -2) {};
		\node [style=none] (11) at (-1, -2) {};
		\node [style=none] (12) at (-1.5, -2.325) {$\phi_1$};
		\node [style=none] (20) at (-2, -2) {};
		\node [style=none] (21) at (-1, -2) {};
		\node [style={black_dot}] (65) at (0, 3.25) {};
		\node [style=none] (71) at (-2.75, 2.5) {};
		\node [style=none] (72) at (2.25, 2.5) {};
		\node [style=none] (73) at (-2.5, 2.5) {};
		\node [style=none] (74) at (-2.5, -3) {};
		\node [style=none] (75) at (2.25, -3) {};
		\node [style=none] (79) at (-2.75, 2.5) {};
		\node [style=none] (80) at (2.75, 3.75) {};
		\node [style=none] (81) at (-3, 3.75) {};
		\node [style=none] (82) at (-3, -3.5) {};
		\node [style=none] (83) at (2.75, -3.5) {};
		\node [style=none] (84) at (-1.75, 1) {};
		\node [style=none] (85) at (-1.25, 1) {};
		\node [style=none] (86) at (-1.75, 0.5) {};
		\node [style=none] (87) at (-1.25, 0.5) {};
		\node [style=none] (88) at (-1.5, 0.75) {$T$};
		\node [style=none] (91) at (-1.75, 0.5) {};
		\node [style=none] (92) at (-1.5, 0.5) {};
		\node [style=none] (93) at (-1.25, 0.5) {};
		\node [style=none] (94) at (-1.5, 1) {};
		\node [style=none] (95) at (-0.5, -2.25) {};
		\node [style=none] (96) at (0, -2.25) {};
		\node [style=none] (97) at (-1.75, 1) {};
		\node [style=none] (98) at (-1.25, 1) {};
		\node [style=none] (101) at (-1.5, 1) {};
		\node [style={black_dot}] (109) at (1, -1.25) {};
		\node [style=none] (110) at (0.25, -0.5) {};
		\node [style=none] (111) at (1.5, -0.5) {};
		\node [style=none] (112) at (1, -2) {};
		\node [style=none] (113) at (1, -2) {};
		\node [style=none] (114) at (0.5, -2) {};
		\node [style=none] (115) at (1.5, -2) {};
		\node [style=none] (116) at (1, -2.325) {$\phi_N$};
		\node [style=none] (117) at (0.5, -2) {};
		\node [style=none] (118) at (1.5, -2) {};
		\node [style=none] (119) at (0, 4.25) {};
		\node [style=none] (120) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=135, looseness=0.75] (0) to (1.center);
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=dottededge] (96.center) to (95.center);
		\draw [style=double edge] (91.center) to (1.center);
		\draw [style=double edge] (0) to (4.center);
		\draw [style=double edge, in=-90, out=30, looseness=0.75] (0) to (65);
		\draw [style=double edge] (113.center) to (109);
		\draw [style=double edge, bend left] (109) to (110.center);
		\draw [style=double edge, bend left] (111.center) to (109);
		\draw [style=double edge, bend right=90, looseness=2.50] (114.center) to (115.center);
		\draw [style=double edge] (114.center) to (115.center);
		\draw [style=double edge, in=90, out=-90] (92.center) to (110.center);
		\draw [style=double edge, in=90, out=-45, looseness=1.25] (65) to (111.center);
		\draw [style=double edge] (119.center) to (65);
		\draw [style=double edge] (92.center) to (120.center);
		\draw [style=double edge, bend left] (101.center) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boldinduction7arx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, -0.25) {};
		\node [style=none] (3) at (-1.75, -0.25) {};
		\node [style=none] (4) at (-1.5, -0.25) {};
		\node [style=none] (10) at (-2.25, -0.25) {};
		\node [style=none] (11) at (-1.25, -0.25) {};
		\node [style=none] (12) at (-1.75, -0.575) {$\phi_1$};
		\node [style=none] (20) at (-2.25, -0.25) {};
		\node [style=none] (21) at (-1.25, -0.25) {};
		\node [style={black_dot}] (65) at (-0.75, 3.25) {};
		\node [style=none] (71) at (-3.5, 2.75) {};
		\node [style=none] (72) at (1.25, 2.75) {};
		\node [style=none] (73) at (-3.25, 2.75) {};
		\node [style=none] (74) at (-3.25, -1.25) {};
		\node [style=none] (75) at (1.25, -1.25) {};
		\node [style=none] (79) at (-3.5, 2.75) {};
		\node [style=none] (80) at (1.75, 4) {};
		\node [style=none] (81) at (-3.75, 4) {};
		\node [style=none] (82) at (-3.75, -1.75) {};
		\node [style=none] (83) at (1.75, -1.75) {};
		\node [style=none] (84) at (-2, 2) {};
		\node [style=none] (85) at (-1.5, 2) {};
		\node [style=none] (86) at (-2, 1.5) {};
		\node [style=none] (87) at (-1.5, 1.5) {};
		\node [style=none] (88) at (-1.75, 1.75) {$T$};
		\node [style=none] (91) at (-2, 1.5) {};
		\node [style=none] (92) at (-1.5, 1.5) {};
		\node [style=none] (94) at (-1.75, 2) {};
		\node [style=none] (95) at (-1, -0.5) {};
		\node [style=none] (96) at (-0.5, -0.5) {};
		\node [style=none] (97) at (-2, 2) {};
		\node [style=none] (98) at (-1.5, 2) {};
		\node [style=none] (103) at (-0.1, 2) {};
		\node [style=none] (104) at (0.15, 2) {};
		\node [style=none] (107) at (-1.75, 0.75) {};
		\node [style=none] (108) at (-1.5, 0.75) {};
		\node [style=none] (110) at (0, -0.25) {};
		\node [style=none] (111) at (0.5, -0.25) {};
		\node [style=none] (112) at (0.25, -0.25) {};
		\node [style=none] (113) at (0.25, -0.25) {};
		\node [style=none] (114) at (-0.25, -0.25) {};
		\node [style=none] (115) at (0.75, -0.25) {};
		\node [style=none] (116) at (0.25, -0.575) {$\phi_N$};
		\node [style=none] (117) at (-0.25, -0.25) {};
		\node [style=none] (118) at (0.75, -0.25) {};
		\node [style={black_dot}] (120) at (-0.75, 4.5) {};
		\node [style=none] (121) at (-1.25, 5.25) {};
		\node [style=none] (122) at (-0.25, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=dottededge] (96.center) to (95.center);
		\draw [style=double edge, in=90, out=-90] (91.center) to (1.center);
		\draw [style=dottededge] (104.center) to (103.center);
		\draw [style=dottededge] (108.center) to (107.center);
		\draw [style=double edge, bend right=90, looseness=2.50] (114.center) to (115.center);
		\draw [style=double edge] (114.center) to (115.center);
		\draw [style=double edge, in=90, out=-75] (92.center) to (110.center);
		\draw [style=double edge, in=90, out=-30, looseness=1.25] (65) to (111.center);
		\draw [style=double edge, bend left] (120) to (121.center);
		\draw [style=double edge, bend left] (122.center) to (120);
		\draw [style=double edge] (120) to (65);
		\draw [style=double edge, in=60, out=-60] (65) to (4.center);
		\draw [style=double edge, in=90, out=-150, looseness=0.75] (65) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boldmulti_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-1.25, -0.75) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-1.5, -2.75) {};
		\node [style=none] (4) at (-1.5, -2.75) {};
		\node [style=none] (10) at (-2, -2.75) {};
		\node [style=none] (11) at (-1, -2.75) {};
		\node [style=none] (12) at (-1.5, -3.075) {$\phi_1$};
		\node [style=none] (20) at (-2, -2.75) {};
		\node [style=none] (21) at (-1, -2.75) {};
		\node [style={black_dot}] (42) at (1.25, -0.75) {};
		\node [style=none] (43) at (0.75, 0) {};
		\node [style=none] (44) at (1.75, 0) {};
		\node [style=none] (45) at (1.25, -2.75) {};
		\node [style=none] (46) at (1.25, -2.75) {};
		\node [style=none] (52) at (0.75, -2.75) {};
		\node [style=none] (53) at (1.75, -2.75) {};
		\node [style=none] (54) at (1.25, -3.075) {$\phi_n$};
		\node [style=none] (60) at (0.75, -2.75) {};
		\node [style=none] (61) at (1.75, -2.75) {};
		\node [style={black_dot}] (65) at (0, 3.25) {};
		\node [style=none] (66) at (0, 4.5) {};
		\node [style=none] (71) at (-2.75, 2.5) {};
		\node [style=none] (72) at (2.25, 2.5) {};
		\node [style=none] (73) at (-2.5, 2.5) {};
		\node [style=none] (74) at (-2.5, -3.75) {};
		\node [style=none] (75) at (2.25, -3.75) {};
		\node [style=none] (79) at (-2.75, 2.5) {};
		\node [style=none] (80) at (2.75, 3.75) {};
		\node [style=none] (81) at (-3, 3.75) {};
		\node [style=none] (82) at (-3, -4.25) {};
		\node [style=none] (83) at (2.75, -4.25) {};
		\node [style=none] (84) at (-1.75, 1.5) {};
		\node [style=none] (85) at (-1.25, 1.5) {};
		\node [style=none] (86) at (-1.75, 1) {};
		\node [style=none] (87) at (-1.25, 1) {};
		\node [style=none] (88) at (-1.5, 1.25) {$S$};
		\node [style=none] (91) at (-1.75, 1) {};
		\node [style=none] (92) at (-1.5, 1) {};
		\node [style=none] (93) at (-1.25, 1) {};
		\node [style=none] (94) at (-1.5, 1.5) {};
		\node [style=none] (95) at (-0.25, -3) {};
		\node [style=none] (96) at (0.25, -3) {};
		\node [style=none] (97) at (-1.75, 1.5) {};
		\node [style=none] (98) at (-1.25, 1.5) {};
		\node [style=none] (101) at (-1.75, 1.5) {};
		\node [style=none] (102) at (-1.25, 1.5) {};
		\node [style=none] (103) at (0, 2.25) {};
		\node [style=none] (104) at (0.5, 2.25) {};
		\node [style=none] (105) at (-1.5, 2) {};
		\node [style=none] (106) at (-1.25, 2) {};
		\node [style=none] (107) at (-1.5, 0.75) {};
		\node [style=none] (108) at (-1.25, 0.75) {};
		\node [style={white_dot}] (109) at (-1.25, -1.5) {$\otiomes$};
		\node [style={white_dot}] (110) at (-0.75, -2.25) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend left] (0) to (1.center);
		\draw [style=double edge, bend left] (2.center) to (0);
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge] (46.center) to (42);
		\draw [style=double edge, bend left] (42) to (43.center);
		\draw [style=double edge, bend left] (44.center) to (42);
		\draw [style=double edge, bend right=90, looseness=2.50] (52.center) to (53.center);
		\draw [style=double edge] (52.center) to (53.center);
		\draw [style=double edge, in=90, out=-105] (65) to (2.center);
		\draw [style=double edge, in=90, out=-45] (65) to (44.center);
		\draw [style=double edge] (66.center) to (65);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=dottededge] (96.center) to (95.center);
		\draw [style=double edge, in=90, out=-75, looseness=0.75] (93.center) to (43.center);
		\draw [style=double edge] (91.center) to (1.center);
		\draw [style=double edge, in=240, out=90] (102.center) to (65);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (101.center) to (65);
		\draw [style=dottededge] (104.center) to (103.center);
		\draw [style=dottededge] (106.center) to (105.center);
		\draw [style=dottededge] (108.center) to (107.center);
		\draw [style=double edge, bend left=45] (109) to (110);
		\draw [style=double edge, bend right=15] (109) to (4.center);
		\draw [style=double edge] (109) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boldmulti_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-1.5, -2) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style={white_dot}] (2) at (-0.75, -0.5) {$\otimes$};
		\node [style=none] (3) at (-1.5, -2.75) {};
		\node [style=none] (4) at (-1.5, -2.75) {};
		\node [style=none] (10) at (-2, -2.75) {};
		\node [style=none] (11) at (-1, -2.75) {};
		\node [style=none] (12) at (-1.5, -3.075) {$\phi_1$};
		\node [style=none] (20) at (-2, -2.75) {};
		\node [style=none] (21) at (-1, -2.75) {};
		\node [style={black_dot}] (42) at (1.25, -0.75) {};
		\node [style=none] (43) at (0.75, 0) {};
		\node [style=none] (44) at (1.75, 0) {};
		\node [style=none] (45) at (1.25, -2.75) {};
		\node [style=none] (46) at (1.25, -2.75) {};
		\node [style=none] (52) at (0.75, -2.75) {};
		\node [style=none] (53) at (1.75, -2.75) {};
		\node [style=none] (54) at (1.25, -3.075) {$\phi_n$};
		\node [style=none] (60) at (0.75, -2.75) {};
		\node [style=none] (61) at (1.75, -2.75) {};
		\node [style={black_dot}] (65) at (0, 3.25) {};
		\node [style=none] (66) at (0, 4.5) {};
		\node [style=none] (71) at (-2.75, 2.5) {};
		\node [style=none] (72) at (2.25, 2.5) {};
		\node [style=none] (73) at (-2.5, 2.5) {};
		\node [style=none] (74) at (-2.5, -3.75) {};
		\node [style=none] (75) at (2.25, -3.75) {};
		\node [style=none] (79) at (-2.75, 2.5) {};
		\node [style=none] (80) at (2.75, 3.75) {};
		\node [style=none] (81) at (-3, 3.75) {};
		\node [style=none] (82) at (-3, -4.25) {};
		\node [style=none] (83) at (2.75, -4.25) {};
		\node [style=none] (84) at (-1.75, 1.5) {};
		\node [style=none] (85) at (-1.25, 1.5) {};
		\node [style=none] (86) at (-1.75, 1) {};
		\node [style=none] (87) at (-1.25, 1) {};
		\node [style=none] (88) at (-1.5, 1.25) {$S$};
		\node [style=none] (91) at (-1.75, 1) {};
		\node [style=none] (92) at (-1.5, 1) {};
		\node [style=none] (93) at (-1.25, 1) {};
		\node [style=none] (94) at (-1.5, 1.5) {};
		\node [style=none] (95) at (-0.25, -3) {};
		\node [style=none] (96) at (0.25, -3) {};
		\node [style=none] (97) at (-1.75, 1.5) {};
		\node [style=none] (98) at (-1.25, 1.5) {};
		\node [style=none] (101) at (-1.75, 1.5) {};
		\node [style=none] (102) at (-1.25, 1.5) {};
		\node [style=none] (103) at (0, 2.25) {};
		\node [style=none] (104) at (0.5, 2.25) {};
		\node [style=none] (105) at (-1.5, 2) {};
		\node [style=none] (106) at (-1.25, 2) {};
		\node [style=none] (107) at (-1.5, 0.75) {};
		\node [style=none] (108) at (-1.25, 0.75) {};
		\node [style={white_dot}] (110) at (-0.25, -1.25) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=135, looseness=0.75] (0) to (1.center);
		\draw [style=double edge, in=45, out=-135] (2) to (0);
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge] (46.center) to (42);
		\draw [style=double edge, bend left] (42) to (43.center);
		\draw [style=double edge, bend left] (44.center) to (42);
		\draw [style=double edge, bend right=90, looseness=2.50] (52.center) to (53.center);
		\draw [style=double edge] (52.center) to (53.center);
		\draw [style=double edge, in=90, out=-105] (65) to (2);
		\draw [style=double edge, in=90, out=-45] (65) to (44.center);
		\draw [style=double edge] (66.center) to (65);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=dottededge] (96.center) to (95.center);
		\draw [style=double edge, in=90, out=-75, looseness=0.75] (93.center) to (43.center);
		\draw [style=double edge] (91.center) to (1.center);
		\draw [style=double edge, in=240, out=90] (102.center) to (65);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (101.center) to (65);
		\draw [style=dottededge] (104.center) to (103.center);
		\draw [style=dottededge] (106.center) to (105.center);
		\draw [style=dottededge] (108.center) to (107.center);
		\draw [style=double edge] (0) to (4.center);
		\draw [style=double edge, in=90, out=-45] (2) to (110);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boldmulti_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-1.5, -1.25) {};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style={white_dot}] (2) at (-0.25, 1.5) {$\otimes$};
		\node [style=none] (3) at (-1.5, -2) {};
		\node [style=none] (4) at (-1.5, -2) {};
		\node [style=none] (10) at (-2, -2) {};
		\node [style=none] (11) at (-1, -2) {};
		\node [style=none] (12) at (-1.5, -2.325) {$\phi_1$};
		\node [style=none] (20) at (-2, -2) {};
		\node [style=none] (21) at (-1, -2) {};
		\node [style={black_dot}] (42) at (1.25, -1.25) {};
		\node [style=none] (43) at (0.75, -0.5) {};
		\node [style=none] (44) at (1.75, -0.5) {};
		\node [style=none] (45) at (1.25, -2) {};
		\node [style=none] (46) at (1.25, -2) {};
		\node [style=none] (52) at (0.75, -2) {};
		\node [style=none] (53) at (1.75, -2) {};
		\node [style=none] (54) at (1.25, -2.325) {$\phi_n$};
		\node [style=none] (60) at (0.75, -2) {};
		\node [style=none] (61) at (1.75, -2) {};
		\node [style={black_dot}] (65) at (0, 3.25) {};
		\node [style=none] (66) at (0, 4.5) {};
		\node [style=none] (71) at (-2.75, 2.5) {};
		\node [style=none] (72) at (2.25, 2.5) {};
		\node [style=none] (73) at (-2.5, 2.5) {};
		\node [style=none] (74) at (-2.5, -3) {};
		\node [style=none] (75) at (2.25, -3) {};
		\node [style=none] (79) at (-2.75, 2.5) {};
		\node [style=none] (80) at (2.75, 3.75) {};
		\node [style=none] (81) at (-3, 3.75) {};
		\node [style=none] (82) at (-3, -3.5) {};
		\node [style=none] (83) at (2.75, -3.5) {};
		\node [style=none] (84) at (-2, 0.75) {};
		\node [style=none] (85) at (-1.5, 0.75) {};
		\node [style=none] (86) at (-2, 0.25) {};
		\node [style=none] (87) at (-1.5, 0.25) {};
		\node [style=none] (88) at (-1.75, 0.5) {$S$};
		\node [style=none] (91) at (-2, 0.25) {};
		\node [style=none] (92) at (-1.75, 0.25) {};
		\node [style=none] (93) at (-1.5, 0.25) {};
		\node [style=none] (94) at (-1.75, 0.75) {};
		\node [style=none] (95) at (-0.25, -2.25) {};
		\node [style=none] (96) at (0.25, -2.25) {};
		\node [style=none] (97) at (-2, 0.75) {};
		\node [style=none] (98) at (-1.5, 0.75) {};
		\node [style=none] (101) at (-2, 0.75) {};
		\node [style=none] (102) at (-1.5, 0.75) {};
		\node [style=none] (103) at (0, 2.25) {};
		\node [style=none] (104) at (0.5, 2.25) {};
		\node [style=none] (105) at (-1.75, 1.25) {};
		\node [style=none] (106) at (-1.5, 1.25) {};
		\node [style=none] (107) at (-1.75, 0) {};
		\node [style=none] (108) at (-1.5, 0) {};
		\node [style={white_dot}] (110) at (0.25, 0.75) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=135, looseness=0.75] (0) to (1.center);
		\draw [style=double edge, in=45, out=-135] (2) to (0);
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge] (46.center) to (42);
		\draw [style=double edge, bend left] (42) to (43.center);
		\draw [style=double edge, bend left] (44.center) to (42);
		\draw [style=double edge, bend right=90, looseness=2.50] (52.center) to (53.center);
		\draw [style=double edge] (52.center) to (53.center);
		\draw [style=double edge, in=90, out=-105] (65) to (2);
		\draw [style=double edge, in=90, out=-45] (65) to (44.center);
		\draw [style=double edge] (66.center) to (65);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=dottededge] (96.center) to (95.center);
		\draw [style=double edge, in=90, out=-75, looseness=0.75] (93.center) to (43.center);
		\draw [style=double edge] (91.center) to (1.center);
		\draw [style=double edge, in=240, out=90] (102.center) to (65);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (101.center) to (65);
		\draw [style=dottededge] (104.center) to (103.center);
		\draw [style=dottededge] (106.center) to (105.center);
		\draw [style=dottededge] (108.center) to (107.center);
		\draw [style=double edge] (0) to (4.center);
		\draw [style=double edge, in=90, out=-45] (2) to (110);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boldmulti_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-1.5, -0.75) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=none] (4) at (-1.5, -1.5) {};
		\node [style=none] (10) at (-2, -1.5) {};
		\node [style=none] (11) at (-1, -1.5) {};
		\node [style=none] (12) at (-1.5, -1.825) {$\phi_1$};
		\node [style=none] (20) at (-2, -1.5) {};
		\node [style=none] (21) at (-1, -1.5) {};
		\node [style={black_dot}] (42) at (1, -0.75) {};
		\node [style=none] (43) at (0.5, 0) {};
		\node [style=none] (44) at (1.5, 0) {};
		\node [style=none] (45) at (1, -1.5) {};
		\node [style=none] (46) at (1, -1.5) {};
		\node [style=none] (52) at (0.5, -1.5) {};
		\node [style=none] (53) at (1.5, -1.5) {};
		\node [style=none] (54) at (1, -1.825) {$\phi_n$};
		\node [style=none] (60) at (0.5, -1.5) {};
		\node [style=none] (61) at (1.5, -1.5) {};
		\node [style={black_dot}] (65) at (-0.25, 3.25) {};
		\node [style=none] (66) at (-0.25, 4.5) {};
		\node [style=none] (71) at (-2.75, 2.5) {};
		\node [style=none] (72) at (2, 2.5) {};
		\node [style=none] (73) at (-2.5, 2.5) {};
		\node [style=none] (74) at (-2.5, -2.5) {};
		\node [style=none] (75) at (2, -2.5) {};
		\node [style=none] (79) at (-2.75, 2.5) {};
		\node [style=none] (80) at (2.5, 3.75) {};
		\node [style=none] (81) at (-3, 3.75) {};
		\node [style=none] (82) at (-3, -3) {};
		\node [style=none] (83) at (2.5, -3) {};
		\node [style=none] (84) at (-2, 1.5) {};
		\node [style=none] (85) at (-1.5, 1.5) {};
		\node [style=none] (86) at (-2, 1) {};
		\node [style=none] (87) at (-1.5, 1) {};
		\node [style=none] (88) at (-1.75, 1.25) {$S$};
		\node [style=none] (91) at (-2, 1) {};
		\node [style=none] (92) at (-1.75, 1) {};
		\node [style=none] (93) at (-1.5, 1) {};
		\node [style=none] (94) at (-1.75, 1.5) {};
		\node [style=none] (95) at (-0.5, -1.75) {};
		\node [style=none] (96) at (0, -1.75) {};
		\node [style=none] (97) at (-2, 1.5) {};
		\node [style=none] (98) at (-1.5, 1.5) {};
		\node [style=none] (101) at (-2, 1.5) {};
		\node [style=none] (102) at (-1.5, 1.5) {};
		\node [style=none] (103) at (-0.25, 2) {};
		\node [style=none] (104) at (0.25, 2) {};
		\node [style=none] (105) at (-1.75, 2) {};
		\node [style=none] (106) at (-1.5, 2) {};
		\node [style=none] (107) at (-1.75, 0.75) {};
		\node [style=none] (108) at (-1.5, 0.75) {};
		\node [style={white_dot}] (110) at (1.5, 1.75) {$i$};
		\node [style=box] (117) at (-0.25, 4.5) {};
		\node [style=none] (118) at (-0.25, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=135, looseness=0.75] (0) to (1.center);
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge] (46.center) to (42);
		\draw [style=double edge, bend left] (42) to (43.center);
		\draw [style=double edge, bend left] (44.center) to (42);
		\draw [style=double edge, bend right=90, looseness=2.50] (52.center) to (53.center);
		\draw [style=double edge] (52.center) to (53.center);
		\draw [style=double edge, in=90, out=-60] (65) to (44.center);
		\draw [style=double edge] (66.center) to (65);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=dottededge] (96.center) to (95.center);
		\draw [style=double edge, in=90, out=-75, looseness=0.75] (93.center) to (43.center);
		\draw [style=double edge] (91.center) to (1.center);
		\draw [style=double edge, in=240, out=90] (102.center) to (65);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (101.center) to (65);
		\draw [style=dottededge] (104.center) to (103.center);
		\draw [style=dottededge] (106.center) to (105.center);
		\draw [style=dottededge] (108.center) to (107.center);
		\draw [style=double edge] (0) to (4.center);
		\draw [style=double edge, in=255, out=45, looseness=0.50] (0) to (65);
		\draw [style=double edge, in=-45, out=90, looseness=0.75] (110) to (65);
		\draw [style=double edge] (118.center) to (117);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boldsign_3seq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-0.5, -0.75) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=box] (2) at (0.25, 0.5) {$[f,g]$};
		\node [style=none] (3) at (-0.5, -1.5) {};
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (10) at (-1, -1.5) {};
		\node [style=none] (11) at (0, -1.5) {};
		\node [style=none] (12) at (-0.5, -1.825) {$\phi_1$};
		\node [style=none] (20) at (-1, -1.5) {};
		\node [style=none] (21) at (0, -1.5) {};
		\node [style={black_dot}] (65) at (-0.25, 2.25) {};
		\node [style=none] (66) at (-0.25, 3.25) {};
		\node [style=none] (71) at (-1.75, 1.75) {};
		\node [style=none] (72) at (1, 1.75) {};
		\node [style=none] (73) at (-1.5, 1.75) {};
		\node [style=none] (74) at (-1.5, -2.5) {};
		\node [style=none] (75) at (1, -2.5) {};
		\node [style=none] (79) at (-1.75, 1.75) {};
		\node [style=none] (80) at (1.5, 2.75) {};
		\node [style=none] (81) at (-2, 2.75) {};
		\node [style=none] (82) at (-2, -3) {};
		\node [style=none] (83) at (1.5, -3) {};
		\node [style=none] (84) at (-1, 0.5) {};
		\node [style=none] (85) at (-0.5, 0.5) {};
		\node [style=none] (86) at (-1, 0) {};
		\node [style=none] (87) at (-0.5, 0) {};
		\node [style=none] (88) at (-0.75, 0.25) {$S$};
		\node [style=none] (91) at (-0.75, 0) {};
		\node [style=none] (92) at (-0.75, 0) {};
		\node [style=none] (93) at (-0.5, 0) {};
		\node [style=none] (94) at (-0.75, 0.5) {};
		\node [style=none] (97) at (-1, 0.5) {};
		\node [style=none] (98) at (-0.5, 0.5) {};
		\node [style=none] (101) at (-0.75, 0.5) {};
		\node [style=none] (102) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=135] (0) to (1.center);
		\draw [style=double edge, in=60, out=-90] (2) to (0);
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge, in=90, out=-45, looseness=0.75] (65) to (2);
		\draw [style=double edge] (66.center) to (65);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=double edge, in=-135, out=90] (101.center) to (65);
		\draw [style=double edge] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boldsignle_2seq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-1.75, 0.75) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-1.25, -1.5) {};
		\node [style=none] (4) at (-1.25, -1.5) {};
		\node [style=none] (10) at (-1.75, -1.5) {};
		\node [style=none] (11) at (-0.75, -1.5) {};
		\node [style=none] (12) at (-1.25, -1.825) {$\phi_1$};
		\node [style=none] (20) at (-1.75, -1.5) {};
		\node [style=none] (21) at (-0.75, -1.5) {};
		\node [style={black_dot}] (65) at (-1.25, 3) {};
		\node [style=none] (66) at (-1.25, 4) {};
		\node [style=none] (71) at (-2.75, 2.5) {};
		\node [style=none] (72) at (0, 2.5) {};
		\node [style=none] (73) at (-2.5, 2.5) {};
		\node [style=none] (74) at (-2.5, -2.5) {};
		\node [style=none] (75) at (0, -2.5) {};
		\node [style=none] (79) at (-2.75, 2.5) {};
		\node [style=none] (80) at (0.5, 3.5) {};
		\node [style=none] (81) at (-3, 3.5) {};
		\node [style=none] (82) at (-3, -3) {};
		\node [style=none] (83) at (0.5, -3) {};
		\node [style=none] (84) at (-2, 1.25) {};
		\node [style=none] (85) at (-1.5, 1.25) {};
		\node [style=none] (86) at (-2, 0.75) {};
		\node [style=none] (87) at (-1.5, 0.75) {};
		\node [style=none] (88) at (-1.75, 1) {$S$};
		\node [style=none] (91) at (-1.75, 0.75) {};
		\node [style=none] (92) at (-1.75, 0.75) {};
		\node [style=none] (93) at (-1.5, 0.75) {};
		\node [style=none] (94) at (-1.75, 1.25) {};
		\node [style=none] (97) at (-2, 1.25) {};
		\node [style=none] (98) at (-1.5, 1.25) {};
		\node [style=none] (101) at (-1.75, 1.25) {};
		\node [style=box] (109) at (-1.25, -0.75) {$[i \otimes f, i \otimes g]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend left] (0) to (1.center);
		\draw [style=double edge, bend left] (2.center) to (0);
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge, in=90, out=-45, looseness=0.75] (65) to (2.center);
		\draw [style=double edge] (66.center) to (65);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=double edge, in=-135, out=90] (101.center) to (65);
		\draw [style=double edge, in=90, out=-90] (109) to (4.center);
		\draw [style=double edge] (109) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boldsingle_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-1.75, 0.75) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-1.5, -2) {};
		\node [style=none] (4) at (-1.5, -2) {};
		\node [style=none] (10) at (-2, -2) {};
		\node [style=none] (11) at (-1, -2) {};
		\node [style=none] (12) at (-1.5, -2.325) {$\phi_1$};
		\node [style=none] (20) at (-2, -2) {};
		\node [style=none] (21) at (-1, -2) {};
		\node [style={black_dot}] (65) at (-1.25, 3) {};
		\node [style=none] (66) at (-1.25, 4) {};
		\node [style=none] (71) at (-2.75, 2.5) {};
		\node [style=none] (72) at (-0.25, 2.5) {};
		\node [style=none] (73) at (-2.5, 2.5) {};
		\node [style=none] (74) at (-2.5, -3) {};
		\node [style=none] (75) at (-0.25, -3) {};
		\node [style=none] (79) at (-2.75, 2.5) {};
		\node [style=none] (80) at (0.25, 3.5) {};
		\node [style=none] (81) at (-3, 3.5) {};
		\node [style=none] (82) at (-3, -3.5) {};
		\node [style=none] (83) at (0.25, -3.5) {};
		\node [style=none] (84) at (-2, 1.25) {};
		\node [style=none] (85) at (-1.5, 1.25) {};
		\node [style=none] (86) at (-2, 0.75) {};
		\node [style=none] (87) at (-1.5, 0.75) {};
		\node [style=none] (88) at (-1.75, 1) {$S$};
		\node [style=none] (91) at (-1.75, 0.75) {};
		\node [style=none] (92) at (-1.75, 0.75) {};
		\node [style=none] (93) at (-1.5, 0.75) {};
		\node [style=none] (94) at (-1.75, 1.25) {};
		\node [style=none] (97) at (-2, 1.25) {};
		\node [style=none] (98) at (-1.5, 1.25) {};
		\node [style=none] (101) at (-1.75, 1.25) {};
		\node [style={white_dot}] (109) at (-1.25, -0.75) {$\otimes$};
		\node [style={white_dot}] (110) at (-0.75, -1.5) {$\circ$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend left] (0) to (1.center);
		\draw [style=double edge, bend left] (2.center) to (0);
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge, in=90, out=-45, looseness=0.75] (65) to (2.center);
		\draw [style=double edge] (66.center) to (65);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (101.center) to (65);
		\draw [style=double edge, bend left=45] (109) to (110);
		\draw [style=double edge, bend right=15] (109) to (4.center);
		\draw [style=double edge] (109) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boldsingle_2arx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (-0.5, -1.325) {$\phi_1$};
		\node [style=none] (20) at (-1, -1) {};
		\node [style=none] (21) at (0, -1) {};
		\node [style=none] (84) at (-1, 0.75) {};
		\node [style=none] (85) at (-0.5, 0.75) {};
		\node [style=none] (86) at (-1, 0.25) {};
		\node [style=none] (87) at (-0.5, 0.25) {};
		\node [style=none] (88) at (-0.75, 0.5) {$S$};
		\node [style=none] (91) at (-0.75, 0.25) {};
		\node [style=none] (92) at (-0.75, 0.25) {};
		\node [style=none] (93) at (-0.5, 0.25) {};
		\node [style=none] (94) at (-0.75, 0.75) {};
		\node [style=none] (97) at (-1, 0.75) {};
		\node [style=none] (98) at (-0.5, 0.75) {};
		\node [style=none] (101) at (-0.75, 0.75) {};
		\node [style={white_dot}] (109) at (0.25, -0.25) {$\otimes$};
		\node [style={white_dot}] (110) at (0.75, -1.25) {$\circ$};
		\node [style=none] (111) at (-0.75, -1) {};
		\node [style=none] (112) at (-0.75, 1.5) {};
		\node [style=none] (113) at (0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=double edge, bend left] (109) to (110);
		\draw [style=double edge, bend right=15] (109) to (4.center);
		\draw [style=double edge] (92.center) to (111.center);
		\draw [style=double edge] (112.center) to (101.center);
		\draw [style=double edge] (113.center) to (109);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boldsingle_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-0.5, -0.75) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style={white_dot}] (2) at (0.25, 0.75) {$\otimes$};
		\node [style=none] (3) at (-0.5, -1.5) {};
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (10) at (-1, -1.5) {};
		\node [style=none] (11) at (0, -1.5) {};
		\node [style=none] (12) at (-0.5, -1.825) {$\phi_1$};
		\node [style=none] (20) at (-1, -1.5) {};
		\node [style=none] (21) at (0, -1.5) {};
		\node [style={black_dot}] (65) at (-0.25, 2.25) {};
		\node [style=none] (66) at (-0.25, 3.25) {};
		\node [style=none] (71) at (-1.75, 1.75) {};
		\node [style=none] (72) at (1.25, 1.75) {};
		\node [style=none] (73) at (-1.5, 1.75) {};
		\node [style=none] (74) at (-1.5, -2.5) {};
		\node [style=none] (75) at (1.25, -2.5) {};
		\node [style=none] (79) at (-1.75, 1.75) {};
		\node [style=none] (80) at (1.75, 2.75) {};
		\node [style=none] (81) at (-2, 2.75) {};
		\node [style=none] (82) at (-2, -3) {};
		\node [style=none] (83) at (1.75, -3) {};
		\node [style=none] (84) at (-1, 0.5) {};
		\node [style=none] (85) at (-0.5, 0.5) {};
		\node [style=none] (86) at (-1, 0) {};
		\node [style=none] (87) at (-0.5, 0) {};
		\node [style=none] (88) at (-0.75, 0.25) {$S$};
		\node [style=none] (91) at (-0.75, 0) {};
		\node [style=none] (92) at (-0.75, 0) {};
		\node [style=none] (93) at (-0.5, 0) {};
		\node [style=none] (94) at (-0.75, 0.5) {};
		\node [style=none] (97) at (-1, 0.5) {};
		\node [style=none] (98) at (-0.5, 0.5) {};
		\node [style=none] (101) at (-0.75, 0.5) {};
		\node [style={white_dot}] (110) at (0.75, -0.25) {$\circ$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=135] (0) to (1.center);
		\draw [style=double edge, in=45, out=-120] (2) to (0);
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge, in=90, out=-45, looseness=0.75] (65) to (2);
		\draw [style=double edge] (66.center) to (65);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=double edge, in=-135, out=90] (101.center) to (65);
		\draw [style=double edge] (0) to (4.center);
		\draw [style=double edge, bend left] (2) to (110);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boldsingle_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-0.5, -0.75) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0.25, 0.75) {};
		\node [style=none] (3) at (-0.5, -1.5) {};
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (10) at (-1, -1.5) {};
		\node [style=none] (11) at (0, -1.5) {};
		\node [style=none] (12) at (-0.5, -1.825) {$\phi_1$};
		\node [style=none] (20) at (-1, -1.5) {};
		\node [style=none] (21) at (0, -1.5) {};
		\node [style={black_dot}] (65) at (-0.25, 2.25) {};
		\node [style=none] (71) at (-1.75, 1.75) {};
		\node [style=none] (72) at (0.75, 1.75) {};
		\node [style=none] (73) at (-1.5, 1.75) {};
		\node [style=none] (74) at (-1.5, -2.5) {};
		\node [style=none] (75) at (0.75, -2.5) {};
		\node [style=none] (79) at (-1.75, 1.75) {};
		\node [style=none] (80) at (1.25, 2.75) {};
		\node [style=none] (81) at (-2, 2.75) {};
		\node [style=none] (82) at (-2, -3) {};
		\node [style=none] (83) at (1.25, -3) {};
		\node [style=none] (84) at (-1, 0.5) {};
		\node [style=none] (85) at (-0.5, 0.5) {};
		\node [style=none] (86) at (-1, 0) {};
		\node [style=none] (87) at (-0.5, 0) {};
		\node [style=none] (88) at (-0.75, 0.25) {$S$};
		\node [style=none] (91) at (-0.75, 0) {};
		\node [style=none] (92) at (-0.75, 0) {};
		\node [style=none] (93) at (-0.5, 0) {};
		\node [style=none] (94) at (-0.75, 0.5) {};
		\node [style=none] (97) at (-1, 0.5) {};
		\node [style=none] (98) at (-0.5, 0.5) {};
		\node [style=none] (101) at (-0.75, 0.5) {};
		\node [style={white_dot}] (111) at (0.5, 3.75) {$\otimes$};
		\node [style={white_dot}] (112) at (1.75, 2.25) {$\circ$};
		\node [style=none] (113) at (0.5, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=135] (0) to (1.center);
		\draw [style=double edge, in=45, out=-90] (2.center) to (0);
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge, in=90, out=-45, looseness=0.75] (65) to (2.center);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=double edge, in=-135, out=90] (101.center) to (65);
		\draw [style=double edge] (0) to (4.center);
		\draw [style=double edge, in=90, out=-15, looseness=1.25] (111) to (112);
		\draw [style=double edge, in=90, out=-150] (111) to (65);
		\draw [style=double edge] (113.center) to (111);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boldsingle_4arx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, -0.25) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (-0.5, -1.325) {$\phi_1$};
		\node [style=none] (20) at (-1, -1) {};
		\node [style=none] (21) at (0, -1) {};
		\node [style=none] (84) at (-1, 0.25) {};
		\node [style=none] (85) at (-0.5, 0.25) {};
		\node [style=none] (86) at (-1, -0.25) {};
		\node [style=none] (87) at (-0.5, -0.25) {};
		\node [style=none] (88) at (-0.75, 0) {$S$};
		\node [style=none] (91) at (-0.75, -0.25) {};
		\node [style=none] (92) at (-0.75, -0.25) {};
		\node [style=none] (93) at (-0.5, -0.25) {};
		\node [style=none] (94) at (-0.75, 0.25) {};
		\node [style=none] (97) at (-1, 0.25) {};
		\node [style=none] (98) at (-0.5, 0.25) {};
		\node [style=none] (101) at (-0.75, 0.25) {};
		\node [style={white_dot}] (109) at (0.25, 0.75) {$\otimes$};
		\node [style={white_dot}] (110) at (0.75, -0.25) {$\circ$};
		\node [style=none] (111) at (-0.75, -1) {};
		\node [style=none] (112) at (-0.75, 1.5) {};
		\node [style=none] (113) at (0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=double edge, bend left] (109) to (110);
		\draw [style=double edge, bend right=15] (109) to (4.center);
		\draw [style=double edge] (92.center) to (111.center);
		\draw [style=double edge] (112.center) to (101.center);
		\draw [style=double edge] (113.center) to (109);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boldsingle_4seq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (4) at (-0.5, -1.25) {};
		\node [style=none] (10) at (-1, -1.25) {};
		\node [style=none] (11) at (0, -1.25) {};
		\node [style=none] (12) at (-0.5, -1.575) {$\phi_1$};
		\node [style=none] (20) at (-1, -1.25) {};
		\node [style=none] (21) at (0, -1.25) {};
		\node [style={black_dot}] (65) at (-0.25, 2) {};
		\node [style=none] (71) at (-1.75, 1.5) {};
		\node [style=none] (72) at (1, 1.5) {};
		\node [style=none] (73) at (-1.5, 1.5) {};
		\node [style=none] (74) at (-1.5, -2.25) {};
		\node [style=none] (75) at (1, -2.25) {};
		\node [style=none] (79) at (-1.75, 1.5) {};
		\node [style=none] (80) at (1.5, 2.5) {};
		\node [style=none] (81) at (-2, 2.5) {};
		\node [style=none] (82) at (-2, -2.75) {};
		\node [style=none] (83) at (1.5, -2.75) {};
		\node [style=none] (84) at (-1, 0.75) {};
		\node [style=none] (85) at (-0.5, 0.75) {};
		\node [style=none] (86) at (-1, 0.25) {};
		\node [style=none] (87) at (-0.5, 0.25) {};
		\node [style=none] (88) at (-0.75, 0.5) {$S$};
		\node [style=none] (91) at (-0.75, 0.25) {};
		\node [style=none] (92) at (-0.75, 0.25) {};
		\node [style=none] (93) at (-0.5, 0.25) {};
		\node [style=none] (94) at (-0.75, 0.75) {};
		\node [style=none] (97) at (-1, 0.75) {};
		\node [style=none] (98) at (-0.5, 0.75) {};
		\node [style=none] (101) at (-0.75, 0.75) {};
		\node [style=box] (111) at (-0.25, 3.25) {$[i \otimes f , i \otimes g]$};
		\node [style=none] (113) at (-0.25, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=135] (0) to (1.center);
		\draw [style=double edge, in=45, out=-90] (2.center) to (0);
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge, in=90, out=-45, looseness=0.75] (65) to (2.center);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (101.center) to (65);
		\draw [style=double edge] (0) to (4.center);
		\draw [style=double edge] (111) to (65);
		\draw [style=double edge] (113.center) to (111);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/box1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (270) at (-1.5, 1.25) {};
		\node [style=none] (271) at (1.5, 1.25) {};
		\node [style=none] (272) at (1, 0.75) {};
		\node [style=none] (275) at (-0.5, 0.75) {};
		\node [style=none] (276) at (-0.5, -0.75) {};
		\node [style=none] (277) at (1, -0.75) {};
		\node [style=none] (278) at (1.5, -1.25) {};
		\node [style=none] (279) at (-1.5, -1.25) {};
		\node [style=none] (280) at (-1, 0.75) {$\eta_{A,B}$};
		\node [style=none] (285) at (0.25, 0.75) {};
		\node [style=none] (286) at (0.25, -0.75) {};
		\node [style=none] (294) at (0.25, -0.25) {};
		\node [style=none] (295) at (0.25, -0.75) {};
		\node [style=none] (296) at (0.25, 0.75) {};
		\node [style=none] (297) at (0.25, 0.25) {};
		\node [style=none] (298) at (0.25, 1.25) {};
		\node [style=none] (299) at (0.25, 1.75) {};
		\node [style=none] (300) at (0.25, -1.25) {};
		\node [style=none] (301) at (0.25, -1.75) {};
		\node [style=none] (302) at (0.25, -1.75) {};
		\node [style=none] (303) at (0.25, -1.75) {};
		\node [style=none] (309) at (0.25, -1.75) {};
		\node [style=none] (314) at (0.25, 1.75) {};
		\node [style=none] (315) at (0.5, -0.25) {$A$};
		\node [style=none] (316) at (0.5, -1.75) {$A$};
		\node [style=none] (317) at (0.5, 0.25) {$B$};
		\node [style=none] (318) at (0.5, 1.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (270.center) to (271.center);
		\draw (279.center) to (278.center);
		\draw (277.center) to (276.center);
		\draw (276.center) to (275.center);
		\draw (275.center) to (272.center);
		\draw (270.center) to (279.center);
		\draw (278.center) to (271.center);
		\draw (272.center) to (277.center);
		\draw (299.center) to (298.center);
		\draw (300.center) to (301.center);
		\draw (295.center) to (294.center);
		\draw (297.center) to (296.center);
		\draw [style=dottededge] (298.center) to (296.center);
		\draw [style=dottededge] (295.center) to (300.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/box2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (270) at (-1.5, 1.25) {};
		\node [style=none] (271) at (1.5, 1.25) {};
		\node [style=none] (272) at (1, 0.75) {};
		\node [style=none] (275) at (-0.5, 0.75) {};
		\node [style=none] (276) at (-0.5, -0.75) {};
		\node [style=none] (277) at (1, -0.75) {};
		\node [style=none] (278) at (1.5, -1.25) {};
		\node [style=none] (279) at (-1.5, -1.25) {};
		\node [style=none] (280) at (-1, 0.75) {$\eta_{A,B}$};
		\node [style=none] (285) at (0.25, 0.75) {};
		\node [style=none] (286) at (0.25, -0.75) {};
		\node [style=none] (294) at (0.25, -0.25) {};
		\node [style=none] (295) at (0.25, -0.75) {};
		\node [style=none] (296) at (0.25, 0.75) {};
		\node [style=none] (297) at (0.25, 0.25) {};
		\node [style=none] (298) at (0.25, 1.25) {};
		\node [style=none] (299) at (0.25, 1.75) {};
		\node [style=none] (300) at (0.25, -1.25) {};
		\node [style=none] (301) at (0.25, -1.75) {};
		\node [style=none] (302) at (0.25, -1.75) {};
		\node [style=none] (303) at (0.25, -1.75) {};
		\node [style=none] (309) at (0.25, -1.75) {};
		\node [style=none] (314) at (0.25, 1.75) {};
		\node [style=none] (315) at (0.25, -0.25) {};
		\node [style=none] (316) at (0.25, 0.25) {};
		\node [style=none] (317) at (0.25, 0.25) {};
		\node [style=none] (318) at (0.25, 0.25) {};
		\node [style=none] (319) at (0, -0.25) {};
		\node [style=none] (320) at (0.5, -0.25) {};
		\node [style=none] (321) at (0.5, 0.25) {};
		\node [style=none] (322) at (0, 0.25) {};
		\node [style=none] (323) at (0.25, 0.25) {};
		\node [style=none] (324) at (0.25, 0) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (270.center) to (271.center);
		\draw (279.center) to (278.center);
		\draw (277.center) to (276.center);
		\draw (276.center) to (275.center);
		\draw (275.center) to (272.center);
		\draw (270.center) to (279.center);
		\draw (278.center) to (271.center);
		\draw (272.center) to (277.center);
		\draw (299.center) to (298.center);
		\draw (300.center) to (301.center);
		\draw (295.center) to (294.center);
		\draw (297.center) to (296.center);
		\draw [style=dottededge] (298.center) to (296.center);
		\draw [style=dottededge] (295.center) to (300.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (322.center) to (321.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (321.center) to (320.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (320.center) to (319.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (319.center) to (322.center);
		\draw (322.center) to (321.center);
		\draw (321.center) to (320.center);
		\draw (320.center) to (319.center);
		\draw (319.center) to (322.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/box3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (270) at (-1.75, 2.25) {};
		\node [style=none] (271) at (1.5, 2.25) {};
		\node [style=none] (272) at (1, 1.75) {};
		\node [style=none] (275) at (-0.5, 1.75) {};
		\node [style=none] (276) at (-0.5, -1.75) {};
		\node [style=none] (277) at (1, -1.75) {};
		\node [style=none] (278) at (1.5, -2.25) {};
		\node [style=none] (279) at (-1.75, -2.25) {};
		\node [style=none] (280) at (-1.075, 1.75) {$\eta_{A',B'}$};
		\node [style=none] (285) at (0.25, 1.75) {};
		\node [style=none] (286) at (0.25, -1.75) {};
		\node [style=none] (294) at (0.25, -0.25) {};
		\node [style=none] (295) at (0.25, -1.75) {};
		\node [style=none] (296) at (0.25, 1.75) {};
		\node [style=none] (297) at (0.25, 0.25) {};
		\node [style=none] (298) at (0.25, 2.25) {};
		\node [style=none] (299) at (0.25, 2.75) {};
		\node [style=none] (300) at (0.25, -2.25) {};
		\node [style=none] (301) at (0.25, -2.75) {};
		\node [style=none] (302) at (0.25, -2.75) {};
		\node [style=none] (303) at (0.25, -2.75) {};
		\node [style=none] (309) at (0.25, -2.75) {};
		\node [style=none] (314) at (0.25, 2.75) {};
		\node [style=none] (315) at (0.25, -0.25) {};
		\node [style=none] (316) at (0.25, 0.25) {};
		\node [style=none] (317) at (0.25, 0.25) {};
		\node [style=none] (318) at (0.25, 0.25) {};
		\node [style=none] (319) at (0, -0.25) {};
		\node [style=none] (320) at (0.5, -0.25) {};
		\node [style=none] (321) at (0.5, 0.25) {};
		\node [style=none] (322) at (0, 0.25) {};
		\node [style=none] (323) at (0.25, 0.25) {};
		\node [style=none] (324) at (0.25, 0) {$\phi$};
		\node [style=none] (325) at (0.25, -1.25) {};
		\node [style=none] (326) at (0.25, -0.75) {};
		\node [style=none] (327) at (0.25, -1.25) {};
		\node [style=none] (328) at (0.25, -0.75) {};
		\node [style=none] (329) at (0.25, -0.75) {};
		\node [style=none] (330) at (0.25, -0.75) {};
		\node [style=none] (331) at (0, -1.25) {};
		\node [style=none] (332) at (0.5, -1.25) {};
		\node [style=none] (333) at (0.5, -0.75) {};
		\node [style=none] (334) at (0, -0.75) {};
		\node [style=none] (335) at (0.25, -0.75) {};
		\node [style=none] (336) at (0.25, -1) {$f$};
		\node [style=none] (337) at (0.25, 0.75) {};
		\node [style=none] (338) at (0.25, 1.25) {};
		\node [style=none] (339) at (0.25, 0.75) {};
		\node [style=none] (340) at (0.25, 1.25) {};
		\node [style=none] (341) at (0.25, 1.25) {};
		\node [style=none] (342) at (0.25, 1.25) {};
		\node [style=none] (343) at (0, 0.75) {};
		\node [style=none] (344) at (0.5, 0.75) {};
		\node [style=none] (345) at (0.5, 1.25) {};
		\node [style=none] (346) at (0, 1.25) {};
		\node [style=none] (347) at (0.25, 1.25) {};
		\node [style=none] (348) at (0.25, 1) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (270.center) to (271.center);
		\draw (279.center) to (278.center);
		\draw (277.center) to (276.center);
		\draw (276.center) to (275.center);
		\draw (275.center) to (272.center);
		\draw (270.center) to (279.center);
		\draw (278.center) to (271.center);
		\draw (272.center) to (277.center);
		\draw (299.center) to (298.center);
		\draw (300.center) to (301.center);
		\draw [style=dottededge] (298.center) to (296.center);
		\draw [style=dottededge] (295.center) to (300.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (322.center) to (321.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (321.center) to (320.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (320.center) to (319.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (319.center) to (322.center);
		\draw (322.center) to (321.center);
		\draw (321.center) to (320.center);
		\draw (320.center) to (319.center);
		\draw (319.center) to (322.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (334.center) to (333.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (333.center) to (332.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (332.center) to (331.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (331.center) to (334.center);
		\draw (334.center) to (333.center);
		\draw (333.center) to (332.center);
		\draw (332.center) to (331.center);
		\draw (331.center) to (334.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (346.center) to (345.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (345.center) to (344.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (344.center) to (343.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (343.center) to (346.center);
		\draw (346.center) to (345.center);
		\draw (345.center) to (344.center);
		\draw (344.center) to (343.center);
		\draw (343.center) to (346.center);
		\draw (295.center) to (327.center);
		\draw (335.center) to (315.center);
		\draw (323.center) to (339.center);
		\draw (347.center) to (296.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/box4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (270) at (-1.5, 1.25) {};
		\node [style=none] (271) at (1.5, 1.25) {};
		\node [style=none] (272) at (1, 0.75) {};
		\node [style=none] (275) at (-0.5, 0.75) {};
		\node [style=none] (276) at (-0.5, -0.75) {};
		\node [style=none] (277) at (1, -0.75) {};
		\node [style=none] (278) at (1.5, -1.25) {};
		\node [style=none] (279) at (-1.5, -1.25) {};
		\node [style=none] (280) at (-1, 0.75) {$\eta_{A,B}$};
		\node [style=none] (285) at (0.25, 0.75) {};
		\node [style=none] (286) at (0.25, -0.75) {};
		\node [style=none] (294) at (0.25, -0.25) {};
		\node [style=none] (295) at (0.25, -0.75) {};
		\node [style=none] (296) at (0.25, 0.75) {};
		\node [style=none] (297) at (0.25, 0.25) {};
		\node [style=none] (298) at (0.25, 1.25) {};
		\node [style=none] (300) at (0.25, -1.25) {};
		\node [style=none] (315) at (0.25, -0.25) {};
		\node [style=none] (316) at (0.25, 0.25) {};
		\node [style=none] (317) at (0.25, 0.25) {};
		\node [style=none] (318) at (0.25, 0.25) {};
		\node [style=none] (319) at (0, -0.25) {};
		\node [style=none] (320) at (0.5, -0.25) {};
		\node [style=none] (321) at (0.5, 0.25) {};
		\node [style=none] (322) at (0, 0.25) {};
		\node [style=none] (323) at (0.25, 0.25) {};
		\node [style=none] (324) at (0.25, 0) {$\phi$};
		\node [style=none] (325) at (0.25, 2.75) {};
		\node [style=none] (326) at (0.25, 1.25) {};
		\node [style=none] (327) at (0.25, 1.75) {};
		\node [style=none] (328) at (0.25, 1.25) {};
		\node [style=none] (329) at (0.25, 2.75) {};
		\node [style=none] (330) at (0.25, 2.25) {};
		\node [style=none] (331) at (0.25, 1.75) {};
		\node [style=none] (332) at (0.25, 2.25) {};
		\node [style=none] (333) at (0.25, 2.25) {};
		\node [style=none] (334) at (0.25, 2.25) {};
		\node [style=none] (335) at (0, 1.75) {};
		\node [style=none] (336) at (0.5, 1.75) {};
		\node [style=none] (337) at (0.5, 2.25) {};
		\node [style=none] (338) at (0, 2.25) {};
		\node [style=none] (339) at (0.25, 2.25) {};
		\node [style=none] (340) at (0.25, 2) {$g$};
		\node [style=none] (341) at (0.25, -1.25) {};
		\node [style=none] (342) at (0.25, -2.75) {};
		\node [style=none] (343) at (0.25, -2.25) {};
		\node [style=none] (344) at (0.25, -2.75) {};
		\node [style=none] (345) at (0.25, -1.25) {};
		\node [style=none] (346) at (0.25, -1.75) {};
		\node [style=none] (347) at (0.25, -2.25) {};
		\node [style=none] (348) at (0.25, -1.75) {};
		\node [style=none] (349) at (0.25, -1.75) {};
		\node [style=none] (350) at (0.25, -1.75) {};
		\node [style=none] (351) at (0, -2.25) {};
		\node [style=none] (352) at (0.5, -2.25) {};
		\node [style=none] (353) at (0.5, -1.75) {};
		\node [style=none] (354) at (0, -1.75) {};
		\node [style=none] (355) at (0.25, -1.75) {};
		\node [style=none] (356) at (0.25, -2) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (270.center) to (271.center);
		\draw (279.center) to (278.center);
		\draw (277.center) to (276.center);
		\draw (276.center) to (275.center);
		\draw (275.center) to (272.center);
		\draw (270.center) to (279.center);
		\draw (278.center) to (271.center);
		\draw (272.center) to (277.center);
		\draw (295.center) to (294.center);
		\draw (297.center) to (296.center);
		\draw [style=dottededge] (298.center) to (296.center);
		\draw [style=dottededge] (295.center) to (300.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (322.center) to (321.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (321.center) to (320.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (320.center) to (319.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (319.center) to (322.center);
		\draw (322.center) to (321.center);
		\draw (321.center) to (320.center);
		\draw (320.center) to (319.center);
		\draw (319.center) to (322.center);
		\draw (328.center) to (327.center);
		\draw (330.center) to (329.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (338.center) to (337.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (337.center) to (336.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (336.center) to (335.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (335.center) to (338.center);
		\draw (338.center) to (337.center);
		\draw (337.center) to (336.center);
		\draw (336.center) to (335.center);
		\draw (335.center) to (338.center);
		\draw (344.center) to (343.center);
		\draw (346.center) to (345.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (354.center) to (353.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (353.center) to (352.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (352.center) to (351.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (351.center) to (354.center);
		\draw (354.center) to (353.center);
		\draw (353.center) to (352.center);
		\draw (352.center) to (351.center);
		\draw (351.center) to (354.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/braid_define1.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (270) at (-3, 1.75) {$T$};
		\node [style=none] (271) at (-1.5, 1.75) {};
		\node [style=none] (272) at (-1.5, 1) {};
		\node [style=none] (281) at (1.5, 1.75) {};
		\node [style=none] (282) at (1.5, 1) {};
		\node [style=none] (283) at (-1.5, -0.75) {};
		\node [style=none] (284) at (-1.5, -1.5) {};
		\node [style=none] (285) at (1.5, -1.5) {};
		\node [style=none] (286) at (1.5, -0.75) {};
		\node [style=none] (287) at (1.5, -1.5) {};
		\node [style=none] (290) at (0, 1.75) {};
		\node [style=none] (291) at (0, 1) {};
		\node [style=none] (294) at (0, -0.75) {};
		\node [style=none] (295) at (0, -1.5) {};
		\node [style=none] (296) at (-3.5, 2.25) {};
		\node [style=none] (297) at (3, 2.25) {};
		\node [style=none] (298) at (2.5, 1.75) {};
		\node [style=none] (299) at (-2.5, 1.75) {};
		\node [style=none] (300) at (-2.5, -1.5) {};
		\node [style=none] (301) at (2.5, -1.5) {};
		\node [style=none] (302) at (3, -2) {};
		\node [style=none] (303) at (-3.5, -2) {};
		\node [style=none] (304) at (0, 2.75) {};
		\node [style=none] (305) at (0, 2.25) {};
		\node [style=none] (306) at (1.5, 2.75) {};
		\node [style=none] (307) at (1.5, 2.25) {};
		\node [style=none] (308) at (0, -2) {};
		\node [style=none] (309) at (0, -2.5) {};
		\node [style=none] (310) at (1.5, -2.5) {};
		\node [style=none] (311) at (1.5, -2) {};
		\node [style=none] (312) at (1.5, -2.5) {};
		\node [style=none] (313) at (-1.5, 2.75) {};
		\node [style=none] (314) at (-1.5, 2.25) {};
		\node [style=none] (315) at (-1.5, -2) {};
		\node [style=none] (316) at (-1.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (272.center) to (271.center);
		\draw (281.center) to (282.center);
		\draw [in=270, out=90] (284.center) to (283.center);
		\draw [in=90, out=-90, looseness=0.75] (286.center) to (285.center);
		\draw [in=270, out=90] (291.center) to (290.center);
		\draw [in=270, out=90] (295.center) to (294.center);
		\draw (296.center) to (297.center);
		\draw (303.center) to (302.center);
		\draw (301.center) to (300.center);
		\draw (300.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (296.center) to (303.center);
		\draw [in=270, out=90] (305.center) to (304.center);
		\draw (302.center) to (297.center);
		\draw (298.center) to (301.center);
		\draw (306.center) to (307.center);
		\draw [in=270, out=90] (309.center) to (308.center);
		\draw [in=90, out=-90, looseness=0.75] (311.center) to (310.center);
		\draw [in=270, out=90] (314.center) to (313.center);
		\draw [in=270, out=90] (316.center) to (315.center);
		\draw [style=dottededge] (281.center) to (307.center);
		\draw [style=dottededge] (311.center) to (287.center);
		\draw [style=dottededge] (315.center) to (284.center);
		\draw [style=dottededge] (271.center) to (314.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/braid_define2.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 2) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (1.5, 2) {};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (0.25, -2) {};
		\node [style=none] (6) at (1.5, -2) {};
		\node [style=none] (7) at (1.5, -0.75) {};
		\node [style=none] (8) at (1.5, -2) {};
		\node [style=none] (9) at (-0.75, 2) {};
		\node [style=none] (10) at (0.25, 0.75) {};
		\node [style=none] (11) at (0.25, -0.75) {};
		\node [style=none] (12) at (-0.75, -2) {};
		\node [style=none] (13) at (-3.5, 2.5) {};
		\node [style=none] (14) at (3.5, 2.5) {};
		\node [style=none] (15) at (3, 2) {};
		\node [style=none] (16) at (-2.5, 2) {};
		\node [style=none] (17) at (-2.5, -2) {};
		\node [style=none] (18) at (3, -2) {};
		\node [style=none] (19) at (3.5, -2.5) {};
		\node [style=none] (20) at (-3.5, -2.5) {};
		\node [style=none] (21) at (0.25, 3.75) {};
		\node [style=none] (22) at (-0.75, 2.5) {};
		\node [style=none] (23) at (1.5, 3.75) {};
		\node [style=none] (24) at (1.5, 2.5) {};
		\node [style=none] (25) at (-0.75, -2.5) {};
		\node [style=none] (26) at (0.25, -3.75) {};
		\node [style=none] (27) at (1.5, -3.75) {};
		\node [style=none] (28) at (1.5, -2.5) {};
		\node [style=none] (29) at (1.5, -3.75) {};
		\node [style=none] (30) at (-0.75, 3.75) {};
		\node [style=none] (31) at (0.25, 2.5) {};
		\node [style=none] (32) at (0.25, -2.5) {};
		\node [style=none] (33) at (-0.75, -3.75) {};
		\node [style=none] (34) at (-3, 2) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (1.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw [in=270, out=90] (5.center) to (4.center);
		\draw [in=90, out=-90, looseness=0.75] (7.center) to (6.center);
		\draw [in=270, out=90] (10.center) to (9.center);
		\draw [in=270, out=90] (12.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (20.center) to (19.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (13.center) to (20.center);
		\draw [in=270, out=90] (22.center) to (21.center);
		\draw (19.center) to (14.center);
		\draw (15.center) to (18.center);
		\draw (23.center) to (24.center);
		\draw [in=270, out=90] (26.center) to (25.center);
		\draw [in=90, out=-90, looseness=0.75] (28.center) to (27.center);
		\draw [in=270, out=90] (31.center) to (30.center);
		\draw [in=270, out=90] (33.center) to (32.center);
		\draw [style=dottededge] (2.center) to (24.center);
		\draw [style=dottededge] (31.center) to (0.center);
		\draw [style=dottededge] (8.center) to (28.center);
		\draw [style=dottededge] (5.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/c_switch_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (-0.75, -2) {};
		\node [style=none] (76) at (-0.75, -0.725) {};
		\node [style=none] (77) at (-0.75, -1.275) {};
		\node [style=none] (78) at (-1, -0.725) {};
		\node [style=none] (79) at (0, -0.725) {};
		\node [style=none] (80) at (0, -1.275) {};
		\node [style=none] (81) at (-1, -1.275) {};
		\node [style=none] (82) at (-0.5, -1) {$\phi_1$};
		\node [style=none] (87) at (-0.25, -1.275) {};
		\node [style=none] (88) at (0.5, -1.975) {};
		\node [style=none] (89) at (0.5, 1.975) {};
		\node [style=none] (95) at (-0.25, -0.725) {};
		\node [style=none] (96) at (-0.75, 2) {};
		\node [style=none] (97) at (-0.75, -0.75) {};
		\node [style=none] (98) at (-0.75, 1.275) {};
		\node [style=none] (99) at (-0.75, 0.725) {};
		\node [style=none] (100) at (-1, 1.275) {};
		\node [style=none] (101) at (0, 1.275) {};
		\node [style=none] (102) at (0, 0.725) {};
		\node [style=none] (103) at (-1, 0.725) {};
		\node [style=none] (104) at (-0.5, 1) {$\phi_2$};
		\node [style=none] (105) at (-0.25, 0.725) {};
		\node [style=none] (106) at (0.75, -1.975) {};
		\node [style=none] (107) at (0.75, 1.975) {};
		\node [style=none] (108) at (-0.25, 1.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (77.center) to (60.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw [in=270, out=90] (88.center) to (87.center);
		\draw [in=90, out=-90] (89.center) to (95.center);
		\draw (96.center) to (98.center);
		\draw (99.center) to (97.center);
		\draw [style={morphism_shade}] (100.center)
			 to (101.center)
			 to (102.center)
			 to (103.center)
			 to cycle;
		\draw [in=270, out=90] (106.center) to (105.center);
		\draw [in=90, out=-90] (107.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/c_switch_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (-0.75, -2) {};
		\node [style=none] (76) at (-0.75, -0.725) {};
		\node [style=none] (77) at (-0.75, -1.275) {};
		\node [style=none] (78) at (-1, -0.725) {};
		\node [style=none] (79) at (0, -0.725) {};
		\node [style=none] (80) at (0, -1.275) {};
		\node [style=none] (81) at (-1, -1.275) {};
		\node [style=none] (82) at (-0.5, 1) {$\phi_1$};
		\node [style=none] (87) at (-0.25, -1.275) {};
		\node [style=none] (88) at (0.75, -1.975) {};
		\node [style=none] (89) at (0.75, 1.975) {};
		\node [style=none] (95) at (-0.25, -0.725) {};
		\node [style=none] (96) at (-0.75, 2) {};
		\node [style=none] (97) at (-0.75, -0.75) {};
		\node [style=none] (98) at (-0.75, 1.275) {};
		\node [style=none] (99) at (-0.75, 0.725) {};
		\node [style=none] (100) at (-1, 1.275) {};
		\node [style=none] (101) at (0, 1.275) {};
		\node [style=none] (102) at (0, 0.725) {};
		\node [style=none] (103) at (-1, 0.725) {};
		\node [style=none] (104) at (-0.5, -1) {$\phi_2$};
		\node [style=none] (105) at (-0.25, 0.725) {};
		\node [style=none] (106) at (0.5, -1.975) {};
		\node [style=none] (107) at (0.5, 1.975) {};
		\node [style=none] (108) at (-0.25, 1.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (77.center) to (60.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw [in=270, out=90] (88.center) to (87.center);
		\draw [in=90, out=-90] (89.center) to (95.center);
		\draw (96.center) to (98.center);
		\draw (99.center) to (97.center);
		\draw [style={morphism_shade}] (100.center)
			 to (101.center)
			 to (102.center)
			 to (103.center)
			 to cycle;
		\draw [in=270, out=90] (106.center) to (105.center);
		\draw [in=90, out=-90] (107.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/can1.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 2) {};
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (-5.5, 1) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (-3.5, 1.5) {$\epsilon$};
		\node [style=none] (5) at (-4.75, 1) {};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=none] (7) at (-4.75, -0.25) {};
		\node [style=none] (8) at (-2.25, -2.25) {};
		\node [style=none] (9) at (-3.5, 2) {};
		\node [style=none] (11) at (-6.25, 0.25) {$(A \Rightarrow I) $};
		\node [style=none] (12) at (-2.25, -2.75) {$A$};
		\node [style=none] (14) at (-5.25, -0.25) {};
		\node [style=none] (15) at (-4.25, -0.25) {};
		\node [style=none] (16) at (-4.25, -1.25) {};
		\node [style=none] (17) at (-5.25, -1.25) {};
		\node [style=none] (18) at (-4.75, -0.75) {$L_{A \Rightarrow I}$};
		\node [style=none] (19) at (-4.75, -2.25) {};
		\node [style=none] (20) at (-4.75, -1.25) {};
		\node [style=none] (21) at (-4.75, -2.75) {$((A \Rightarrow I) \Rightarrow I) \Rightarrow I$};
		\node [style=none] (22) at (0, 0) {:=};
		\node [style=none] (23) at (1.5, 2) {};
		\node [style=none] (24) at (5.5, 2) {};
		\node [style=none] (25) at (1.5, 1) {};
		\node [style=none] (26) at (5.5, 1) {};
		\node [style=none] (27) at (3.5, 1.5) {$\epsilon$};
		\node [style=none] (29) at (2.25, 1) {};
		\node [style=none] (31) at (2.25, -2.25) {};
		\node [style=none] (32) at (3.5, 2) {};
		\node [style=none] (35) at (4.5, -2.75) {$A$};
		\node [style=none] (38) at (2.25, -2.75) {$((A \Rightarrow I) \Rightarrow I) \Rightarrow I$};
		\node [style=none] (39) at (4.5, 1) {};
		\node [style=none] (40) at (4.5, -0.25) {};
		\node [style=none] (41) at (4, -0.25) {};
		\node [style=none] (42) at (5, -0.25) {};
		\node [style=none] (43) at (5, -1.25) {};
		\node [style=none] (44) at (4, -1.25) {};
		\node [style=none] (45) at (4.5, -0.75) {$d_{A}$};
		\node [style=none] (46) at (4.5, -2.25) {};
		\node [style=none] (47) at (4.5, -1.25) {};
		\node [style=none] (48) at (6.25, 0.25) {$(A \Rightarrow I) \Rightarrow I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (0.center) to (2.center);
		\draw [style=double edge] (7.center) to (5.center);
		\draw [style=double edge] (6.center) to (8.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw [style=double edge] (19.center) to (20.center);
		\draw [style=none] (25.center) to (26.center);
		\draw [style=none] (26.center) to (24.center);
		\draw [style=none] (24.center) to (23.center);
		\draw [style=none] (23.center) to (25.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (29.center) to (31.center);
		\draw [style=double edge] (40.center) to (39.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (41.center);
		\draw [style=double edge] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/can2.tikz <==
\begin{tikzpicture}[scale=0.65, {every node/.style}={scale=0.65}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 3.25) {};
		\node [style=none] (1) at (-1.5, 3.25) {};
		\node [style=none] (2) at (-5.5, 2.25) {};
		\node [style=none] (3) at (-1.5, 2.25) {};
		\node [style=none] (4) at (-3.5, 2.75) {$\epsilon$};
		\node [style=none] (5) at (-4.75, 2.25) {};
		\node [style=none] (6) at (-2.25, 2.25) {};
		\node [style=none] (7) at (-4.75, 1.5) {};
		\node [style=none] (8) at (-2.25, -2) {};
		\node [style=none] (9) at (-3.5, 3.25) {};
		\node [style=none] (14) at (-5.25, 1.5) {};
		\node [style=none] (15) at (-4.25, 1.5) {};
		\node [style=none] (16) at (-4.25, 0.5) {};
		\node [style=none] (17) at (-5.25, 0.5) {};
		\node [style=none] (18) at (-4.75, 1) {$L_{A \Rightarrow I}$};
		\node [style=none] (20) at (-4.75, 0.5) {};
		\node [style=none] (22) at (0, 0) {=};
		\node [style=none] (23) at (1.5, 2.75) {};
		\node [style=none] (24) at (5.5, 2.75) {};
		\node [style=none] (25) at (1.5, 1.75) {};
		\node [style=none] (26) at (5.5, 1.75) {};
		\node [style=none] (27) at (3.5, 2.25) {$\epsilon$};
		\node [style=none] (29) at (2.25, 1.75) {};
		\node [style=none] (31) at (2.25, 1) {};
		\node [style=none] (32) at (3.5, 2.75) {};
		\node [style=none] (39) at (4.5, 1.75) {};
		\node [style=none] (40) at (4.5, 1) {};
		\node [style=none] (41) at (4, 1) {};
		\node [style=none] (42) at (5, 1) {};
		\node [style=none] (43) at (5, 0) {};
		\node [style=none] (44) at (4, 0) {};
		\node [style=none] (45) at (4.5, 0.5) {$d_{A}$};
		\node [style=none] (46) at (4.5, -0.75) {};
		\node [style=none] (47) at (4.5, 0) {};
		\node [style=none] (49) at (-4.75, 0.5) {};
		\node [style=none] (50) at (-4.75, 0) {};
		\node [style=none] (51) at (-5.25, 0) {};
		\node [style=none] (52) at (-4.25, 0) {};
		\node [style=none] (53) at (-4.25, -1) {};
		\node [style=none] (54) at (-5.25, -1) {};
		\node [style=none] (55) at (-4.75, -0.5) {$d_{A \Rightarrow I}$};
		\node [style=none] (56) at (-4.75, -2) {};
		\node [style=none] (57) at (-4.75, -1) {};
		\node [style=none] (61) at (2.25, 1) {};
		\node [style=none] (63) at (2.25, 1) {};
		\node [style=none] (64) at (1.75, 1) {};
		\node [style=none] (65) at (2.75, 1) {};
		\node [style=none] (66) at (2.75, 0) {};
		\node [style=none] (67) at (1.75, 0) {};
		\node [style=none] (68) at (2.25, 0.5) {$d_{A \Rightarrow I}$};
		\node [style=none] (69) at (2.25, -0.75) {};
		\node [style=none] (70) at (2.25, 0) {};
		\node [style=none] (72) at (6.75, 0) {=};
		\node [style=none] (73) at (7.75, 2.75) {};
		\node [style=none] (74) at (11.75, 2.75) {};
		\node [style=none] (75) at (7.75, 1.75) {};
		\node [style=none] (76) at (11.75, 1.75) {};
		\node [style=none] (77) at (9.75, 2.25) {$\epsilon$};
		\node [style=none] (78) at (8.5, 1.75) {};
		\node [style=none] (79) at (10.5, 0) {};
		\node [style=none] (80) at (9.75, 2.75) {};
		\node [style=none] (83) at (10.75, 1.75) {};
		\node [style=none] (84) at (8.25, -1.75) {};
		\node [style=none] (85) at (10, 0) {};
		\node [style=none] (86) at (11, 0) {};
		\node [style=none] (87) at (11, -1) {};
		\node [style=none] (88) at (10, -1) {};
		\node [style=none] (89) at (10.5, -0.5) {$d_{A}$};
		\node [style=none] (90) at (10.5, -1.75) {};
		\node [style=none] (91) at (10.5, -1) {};
		\node [style=none] (100) at (8.25, -1.75) {};
		\node [style=none] (103) at (-6.5, -5.75) {=};
		\node [style=none] (104) at (-5.5, -3.25) {};
		\node [style=none] (105) at (-1.5, -3.25) {};
		\node [style=none] (106) at (-5.5, -4.25) {};
		\node [style=none] (107) at (-1.5, -4.25) {};
		\node [style=none] (108) at (-3.5, -3.75) {$\epsilon$};
		\node [style=none] (109) at (-4.75, -4.25) {};
		\node [style=none] (110) at (-4.75, -5) {};
		\node [style=none] (111) at (-3.5, -3.25) {};
		\node [style=none] (113) at (-2.5, -4.25) {};
		\node [style=none] (114) at (-4.75, -7.75) {};
		\node [style=none] (115) at (-5.25, -5) {};
		\node [style=none] (116) at (-4.25, -5) {};
		\node [style=none] (117) at (-4.25, -6) {};
		\node [style=none] (118) at (-5.25, -6) {};
		\node [style=none] (119) at (-4.75, -5.5) {$d_{A}$};
		\node [style=none] (120) at (-2.5, -7.75) {};
		\node [style=none] (121) at (-4.75, -6) {};
		\node [style=none] (123) at (-4.75, -7.75) {};
		\node [style=none] (125) at (0, -5.75) {=};
		\node [style=none] (126) at (1.25, -3) {};
		\node [style=none] (127) at (5.25, -3) {};
		\node [style=none] (128) at (1.25, -4) {};
		\node [style=none] (129) at (5.25, -4) {};
		\node [style=none] (130) at (3.25, -3.5) {$\epsilon$};
		\node [style=none] (131) at (2, -4) {};
		\node [style=none] (133) at (3.25, -3) {};
		\node [style=none] (135) at (4.5, -5.5) {};
		\node [style=none] (136) at (2, -7.5) {};
		\node [style=none] (142) at (4.5, -7.5) {};
		\node [style=none] (145) at (2, -7.5) {};
		\node [style=none] (147) at (2, -5.5) {};
		\node [style=none] (148) at (4.5, -4) {};
		\node [style=none] (149) at (6.75, -6) {=};
		\node [style=none] (150) at (7.75, -4) {};
		\node [style=none] (151) at (11.75, -4) {};
		\node [style=none] (152) at (7.75, -5) {};
		\node [style=none] (153) at (11.75, -5) {};
		\node [style=none] (154) at (9.75, -4.5) {$\epsilon$};
		\node [style=none] (155) at (11, -5) {};
		\node [style=none] (156) at (9.75, -4) {};
		\node [style=none] (157) at (11, -6.5) {};
		\node [style=none] (161) at (8.5, -6.5) {};
		\node [style=none] (162) at (8.5, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (0.center) to (2.center);
		\draw [style=double edge] (7.center) to (5.center);
		\draw [style=double edge] (6.center) to (8.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw [style=none] (25.center) to (26.center);
		\draw [style=none] (26.center) to (24.center);
		\draw [style=none] (24.center) to (23.center);
		\draw [style=none] (23.center) to (25.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (29.center) to (31.center);
		\draw [style=double edge] (40.center) to (39.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (41.center);
		\draw [style=double edge] (46.center) to (47.center);
		\draw [style=double edge] (50.center) to (49.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (51.center);
		\draw [style=double edge] (56.center) to (57.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (67.center);
		\draw (67.center) to (64.center);
		\draw [style=double edge] (69.center) to (70.center);
		\draw [style=none] (75.center) to (76.center);
		\draw [style=none] (76.center) to (74.center);
		\draw [style=none] (74.center) to (73.center);
		\draw [style=none] (73.center) to (75.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (78.center) to (79.center);
		\draw [style=double edge, in=-90, out=90] (84.center) to (83.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (85.center);
		\draw [style=double edge] (90.center) to (91.center);
		\draw [style=none] (106.center) to (107.center);
		\draw [style=none] (107.center) to (105.center);
		\draw [style=none] (105.center) to (104.center);
		\draw [style=none] (104.center) to (106.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (109.center) to (110.center);
		\draw [style=double edge, in=-90, out=90] (114.center) to (113.center);
		\draw (115.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (118.center);
		\draw (118.center) to (115.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (120.center) to (121.center);
		\draw [style=none] (128.center) to (129.center);
		\draw [style=none] (129.center) to (127.center);
		\draw [style=none] (127.center) to (126.center);
		\draw [style=none] (126.center) to (128.center);
		\draw [style=double edge, in=-90, out=90] (136.center) to (135.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (147.center) to (142.center);
		\draw [style=double edge, in=-90, out=90] (147.center) to (148.center);
		\draw [style=double edge, in=90, out=-90] (131.center) to (135.center);
		\draw [style=none] (152.center) to (153.center);
		\draw [style=none] (153.center) to (151.center);
		\draw [style=none] (151.center) to (150.center);
		\draw [style=none] (150.center) to (152.center);
		\draw [style=double edge, in=-90, out=90] (161.center) to (162.center);
		\draw [style=double edge, in=90, out=-90] (155.center) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/can2a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 2) {};
		\node [style=none] (1) at (-9.5, 2) {};
		\node [style=none] (2) at (-7.75, 1) {};
		\node [style=none] (3) at (-9.5, 1) {};
		\node [style=none] (5) at (-8, 1) {};
		\node [style=none] (6) at (-9.25, 1) {};
		\node [style=none] (8) at (-9.5, -0.5) {};
		\node [style=none] (9) at (-9.25, 2) {};
		\node [style=box] (18) at (-8, -0.25) {$[d_A , I]$};
		\node [style=none] (22) at (-6.75, -0.25) {=};
		\node [style=box] (55) at (-8, -1.25) {$d_{[A ,I]}$};
		\node [style=none] (56) at (-8, -2.25) {};
		\node [style=none] (163) at (-2, -0.25) {=};
		\node [style=none] (164) at (2.75, 2.25) {};
		\node [style=none] (165) at (0, 2.25) {};
		\node [style=none] (166) at (2.75, 1.25) {};
		\node [style=none] (167) at (0, 1.25) {};
		\node [style=none] (169) at (2.5, 1.25) {};
		\node [style=none] (171) at (0, 2.25) {};
		\node [style=none] (172) at (1, 1.25) {};
		\node [style=none] (173) at (0.5, 0.25) {};
		\node [style=box] (187) at (3, -1) {$d_{[A ,I]}$};
		\node [style=none] (188) at (3, -2.5) {};
		\node [style=none] (190) at (4, 0) {=};
		\node [style=none] (191) at (8, 1.75) {};
		\node [style=none] (192) at (5.25, 1.75) {};
		\node [style=none] (193) at (8, 0.75) {};
		\node [style=none] (194) at (5.25, 0.75) {};
		\node [style=none] (196) at (7.75, 0.75) {};
		\node [style=none] (198) at (6.5, 1.75) {};
		\node [style=none] (199) at (6.25, 0.75) {};
		\node [style=box] (205) at (5.5, -0.5) {$d_{A}$};
		\node [style=none] (206) at (5.5, -1.75) {};
		\node [style=box] (214) at (7.75, -0.5) {$d_{[A ,I]}$};
		\node [style=none] (215) at (7.75, -1.75) {};
		\node [style=whitephase] (220) at (-3.5, 0) {$\circ$};
		\node [style=none] (237) at (-5.5, -1.75) {};
		\node [style=box] (251) at (-3, -1.25) {$d_{[A ,I]}$};
		\node [style=none] (252) at (-3, -2.25) {};
		\node [style=box] (259) at (-4.25, -1) {$\hat{d_A}$};
		\node [style=none] (262) at (1.75, 0.25) {};
		\node [style=none] (263) at (-0.75, 0.25) {};
		\node [style=none] (264) at (1.75, -0.75) {};
		\node [style=none] (265) at (-0.75, -0.75) {};
		\node [style=none] (267) at (1.5, -0.75) {};
		\node [style=none] (268) at (0.25, 0.25) {};
		\node [style=none] (269) at (0.5, -0.75) {};
		\node [style=box] (276) at (1.5, -2) {$\hat{d_A}$};
		\node [style=none] (279) at (0, -2.5) {};
		\node [style=none] (295) at (-8.75, 1.5) {};
		\node [style=none] (296) at (-8, 1) {};
		\node [style=none] (297) at (-9.25, 1.25) {$A$};
		\node [style=none] (298) at (-9.25, 1.75) {$I$};
		\node [style=none] (299) at (1.75, 1.75) {};
		\node [style=none] (300) at (2.5, 1.25) {};
		\node [style=none] (301) at (1, 1.5) {$[[A,I],I]$};
		\node [style=none] (302) at (1, 2) {$I$};
		\node [style=none] (303) at (0.75, -0.25) {};
		\node [style=none] (304) at (1.5, -0.75) {};
		\node [style=none] (305) at (0.5, -0.5) {$A$};
		\node [style=none] (306) at (0.5, 0) {$[[A,I],I]$};
		\node [style=none] (307) at (7, 1.25) {};
		\node [style=none] (308) at (7.75, 0.75) {};
		\node [style=none] (310) at (6.25, 1.5) {$I$};
		\node [style=none] (315) at (-3.25, 2) {};
		\node [style=none] (316) at (-5, 2) {};
		\node [style=none] (317) at (-3.25, 1) {};
		\node [style=none] (318) at (-5, 1) {};
		\node [style=none] (319) at (-3.5, 1) {};
		\node [style=none] (320) at (-4.75, 1) {};
		\node [style=none] (321) at (-4.75, 2) {};
		\node [style=none] (322) at (-4.25, 1.5) {};
		\node [style=none] (323) at (-3.5, 1) {};
		\node [style=none] (324) at (-4.75, 1.25) {$A$};
		\node [style=none] (325) at (-4.75, 1.75) {$I$};
		\node [style=none] (326) at (6.25, 1) {$[[A,I],I]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (0.center) to (2.center);
		\draw [style=double edge, in=90, out=-90] (6.center) to (8.center);
		\draw [style=none] (166.center) to (167.center);
		\draw [style=none] (167.center) to (165.center);
		\draw [style=none] (165.center) to (164.center);
		\draw [style=none] (164.center) to (166.center);
		\draw [style=double edge, in=-90, out=90] (173.center) to (172.center);
		\draw [style=none] (193.center) to (194.center);
		\draw [style=none] (194.center) to (192.center);
		\draw [style=none] (192.center) to (191.center);
		\draw [style=none] (191.center) to (193.center);
		\draw [style=none] (264.center) to (265.center);
		\draw [style=none] (265.center) to (263.center);
		\draw [style=none] (263.center) to (262.center);
		\draw [style=none] (262.center) to (264.center);
		\draw [style=double edge, in=-90, out=90] (279.center) to (269.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (295.center) to (296.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (299.center) to (300.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (303.center) to (304.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (307.center) to (308.center);
		\draw [style=double edge] (296.center) to (18);
		\draw [style=double edge] (18) to (55);
		\draw [style=double edge] (55) to (56.center);
		\draw [style=none] (317.center) to (318.center);
		\draw [style=none] (318.center) to (316.center);
		\draw [style=none] (316.center) to (315.center);
		\draw [style=none] (315.center) to (317.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (322.center) to (323.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (320.center) to (237.center);
		\draw [style=double edge] (323.center) to (220);
		\draw [style=double edge] (251) to (252.center);
		\draw [style=double edge, in=90, out=-45] (220) to (251);
		\draw [style=double edge, in=90, out=-135] (220) to (259);
		\draw [style=double edge] (276) to (267.center);
		\draw [style=double edge, in=-90, out=90] (187) to (169.center);
		\draw [style=double edge] (187) to (188.center);
		\draw [style=double edge, in=90, out=-90] (199.center) to (205);
		\draw [style=double edge] (205) to (206.center);
		\draw [style=double edge] (215.center) to (214);
		\draw [style=double edge] (214) to (308.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/can2b.tikz <==
\begin{tikzpicture}[scale=0.65, {every node/.style}={scale=0.65}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (-11, -0.75) {=};
		\node [style=none] (73) at (-10, 2) {};
		\node [style=none] (74) at (-6, 2) {};
		\node [style=none] (75) at (-10, 1) {};
		\node [style=none] (76) at (-6, 1) {};
		\node [style=none] (77) at (-8, 1.5) {$\epsilon$};
		\node [style=none] (78) at (-9.25, 1) {};
		\node [style=none] (79) at (-7.25, -0.75) {};
		\node [style=none] (80) at (-8, 2) {};
		\node [style=none] (83) at (-7, 1) {};
		\node [style=none] (84) at (-9.5, -2.5) {};
		\node [style=none] (85) at (-7.75, -0.75) {};
		\node [style=none] (86) at (-6.75, -0.75) {};
		\node [style=none] (87) at (-6.75, -1.75) {};
		\node [style=none] (88) at (-7.75, -1.75) {};
		\node [style=none] (89) at (-7.25, -1.25) {$d_{A}$};
		\node [style=none] (90) at (-7.25, -2.5) {};
		\node [style=none] (91) at (-7.25, -1.75) {};
		\node [style=none] (100) at (-9.5, -2.5) {};
		\node [style=none] (103) at (-5.5, -0.5) {=};
		\node [style=none] (104) at (-4.5, 2) {};
		\node [style=none] (105) at (-0.5, 2) {};
		\node [style=none] (106) at (-4.5, 1) {};
		\node [style=none] (107) at (-0.5, 1) {};
		\node [style=none] (108) at (-2.5, 1.5) {$\epsilon$};
		\node [style=none] (109) at (-3.75, 1) {};
		\node [style=none] (110) at (-3.75, 0.25) {};
		\node [style=none] (111) at (-2.5, 2) {};
		\node [style=none] (113) at (-1.5, 1) {};
		\node [style=none] (114) at (-3.75, -2.5) {};
		\node [style=none] (115) at (-4.25, 0.25) {};
		\node [style=none] (116) at (-3.25, 0.25) {};
		\node [style=none] (117) at (-3.25, -0.75) {};
		\node [style=none] (118) at (-4.25, -0.75) {};
		\node [style=none] (119) at (-3.75, -0.25) {$d_{A}$};
		\node [style=none] (120) at (-1.5, -2.5) {};
		\node [style=none] (121) at (-3.75, -0.75) {};
		\node [style=none] (123) at (-3.75, -2.5) {};
		\node [style=none] (125) at (0.25, -0.5) {=};
		\node [style=none] (126) at (1.25, 2) {};
		\node [style=none] (127) at (5.25, 2) {};
		\node [style=none] (128) at (1.25, 1) {};
		\node [style=none] (129) at (5.25, 1) {};
		\node [style=none] (130) at (3.25, 1.5) {$\epsilon$};
		\node [style=none] (131) at (2, 1) {};
		\node [style=none] (133) at (3.25, 2) {};
		\node [style=none] (135) at (4.5, -0.5) {};
		\node [style=none] (136) at (2, -2.5) {};
		\node [style=none] (142) at (4.5, -2.5) {};
		\node [style=none] (145) at (2, -2.5) {};
		\node [style=none] (147) at (2, -0.5) {};
		\node [style=none] (148) at (4.5, 1) {};
		\node [style=none] (149) at (6, -0.5) {=};
		\node [style=none] (150) at (7, 1) {};
		\node [style=none] (151) at (11, 1) {};
		\node [style=none] (152) at (7, 0) {};
		\node [style=none] (153) at (11, 0) {};
		\node [style=none] (154) at (9, 0.5) {$\epsilon$};
		\node [style=none] (155) at (10.25, 0) {};
		\node [style=none] (156) at (9, 1) {};
		\node [style=none] (157) at (10.25, -1.5) {};
		\node [style=none] (161) at (7.75, -1.5) {};
		\node [style=none] (162) at (7.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (75.center) to (76.center);
		\draw [style=none] (76.center) to (74.center);
		\draw [style=none] (74.center) to (73.center);
		\draw [style=none] (73.center) to (75.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (78.center) to (79.center);
		\draw [style=double edge, in=-90, out=90] (84.center) to (83.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (85.center);
		\draw [style=double edge] (90.center) to (91.center);
		\draw [style=none] (106.center) to (107.center);
		\draw [style=none] (107.center) to (105.center);
		\draw [style=none] (105.center) to (104.center);
		\draw [style=none] (104.center) to (106.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (109.center) to (110.center);
		\draw [style=double edge, in=-90, out=90] (114.center) to (113.center);
		\draw (115.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (118.center);
		\draw (118.center) to (115.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (120.center) to (121.center);
		\draw [style=none] (128.center) to (129.center);
		\draw [style=none] (129.center) to (127.center);
		\draw [style=none] (127.center) to (126.center);
		\draw [style=none] (126.center) to (128.center);
		\draw [style=double edge, in=-90, out=90] (136.center) to (135.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (147.center) to (142.center);
		\draw [style=double edge, in=-90, out=90] (147.center) to (148.center);
		\draw [style=double edge, in=90, out=-90] (131.center) to (135.center);
		\draw [style=none] (152.center) to (153.center);
		\draw [style=none] (153.center) to (151.center);
		\draw [style=none] (151.center) to (150.center);
		\draw [style=none] (150.center) to (152.center);
		\draw [style=double edge, in=-90, out=90] (161.center) to (162.center);
		\draw [style=double edge, in=90, out=-90] (155.center) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/can2b_a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (-11, -0.75) {=};
		\node [style=none] (78) at (-7.75, 0) {};
		\node [style=none] (83) at (-9.5, 0) {};
		\node [style=none] (84) at (-7.75, -2) {};
		\node [style=box] (89) at (-9.5, -1.75) {$d_{A}$};
		\node [style=none] (90) at (-9.5, -2.5) {};
		\node [style=none] (103) at (-6.75, -0.5) {=};
		\node [style=none] (109) at (-3.25, 0) {};
		\node [style=none] (113) at (-5, 0) {};
		\node [style=none] (114) at (-3.25, -2.5) {};
		\node [style=box] (119) at (-3.25, -0.75) {$d_{A}$};
		\node [style=none] (120) at (-5.25, -2.5) {};
		\node [style=none] (123) at (-3.25, -2.5) {};
		\node [style=none] (125) at (-2.25, -0.5) {=};
		\node [style=none] (131) at (0.25, 0) {};
		\node [style=none] (135) at (-1.25, -1.25) {};
		\node [style=none] (136) at (0.25, -2.5) {};
		\node [style=none] (142) at (-1.25, -2.5) {};
		\node [style=none] (145) at (0.25, -2.5) {};
		\node [style=none] (147) at (0.25, -1.25) {};
		\node [style=none] (148) at (-1.25, 0) {};
		\node [style=none] (163) at (-7.5, 1) {};
		\node [style=none] (164) at (-10.25, 1) {};
		\node [style=none] (165) at (-7.5, 0) {};
		\node [style=none] (166) at (-10.25, 0) {};
		\node [style=none] (167) at (-8.75, 1) {};
		\node [style=none] (168) at (-7.75, 0) {};
		\node [style=none] (169) at (-9.5, 0) {};
		\node [style=none] (170) at (-8.5, 0.5) {};
		\node [style=none] (171) at (-7.75, 0) {};
		\node [style=none] (172) at (-9.5, 0.25) {$[A, I]$};
		\node [style=none] (173) at (-9.5, 0.75) {$I$};
		\node [style=none] (174) at (-3, 1) {};
		\node [style=none] (175) at (-5.75, 1) {};
		\node [style=none] (176) at (-3, 0) {};
		\node [style=none] (177) at (-5.75, 0) {};
		\node [style=none] (178) at (-4.25, 1) {};
		\node [style=none] (179) at (-3.25, 0) {};
		\node [style=none] (180) at (-5, 0) {};
		\node [style=none] (181) at (-4, 0.5) {};
		\node [style=none] (182) at (-3.25, 0) {};
		\node [style=none] (183) at (-5, 0.25) {$[A , I]$};
		\node [style=none] (184) at (-5, 0.75) {$I$};
		\node [style=none] (185) at (0.25, 0) {};
		\node [style=none] (186) at (-1.25, 0) {};
		\node [style=none] (187) at (0.5, 1) {};
		\node [style=none] (188) at (-1.5, 1) {};
		\node [style=none] (189) at (0.5, 0) {};
		\node [style=none] (190) at (-1.5, 0) {};
		\node [style=none] (191) at (-0.75, 1) {};
		\node [style=none] (192) at (0.25, 0) {};
		\node [style=none] (193) at (-1.25, 0) {};
		\node [style=none] (194) at (-0.5, 0.5) {};
		\node [style=none] (195) at (0.25, 0) {};
		\node [style=none] (196) at (-1.25, 0.25) {$A$};
		\node [style=none] (197) at (-1.25, 0.75) {$I$};
		\node [style=none] (198) at (1.5, -0.5) {=};
		\node [style=none] (199) at (4.25, -0.5) {};
		\node [style=none] (200) at (2.75, -1.25) {};
		\node [style=none] (204) at (4.25, -1.25) {};
		\node [style=none] (205) at (2.75, -0.5) {};
		\node [style=none] (206) at (4.25, -0.5) {};
		\node [style=none] (207) at (2.75, -0.5) {};
		\node [style=none] (208) at (4.5, 0.5) {};
		\node [style=none] (209) at (2.5, 0.5) {};
		\node [style=none] (210) at (4.5, -0.5) {};
		\node [style=none] (211) at (2.5, -0.5) {};
		\node [style=none] (212) at (3.25, 0.5) {};
		\node [style=none] (213) at (4.25, -0.5) {};
		\node [style=none] (214) at (2.75, -0.5) {};
		\node [style=none] (215) at (3.5, 0) {};
		\node [style=none] (216) at (4.25, -0.5) {};
		\node [style=none] (217) at (2.75, -0.25) {$A$};
		\node [style=none] (218) at (2.75, 0.25) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=90] (84.center) to (83.center);
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (114.center) to (113.center);
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (136.center) to (135.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (147.center) to (142.center);
		\draw [style=double edge, in=-90, out=90] (147.center) to (148.center);
		\draw [style=double edge, in=90, out=-90] (131.center) to (135.center);
		\draw [style=none] (165.center) to (166.center);
		\draw [style=none] (166.center) to (164.center);
		\draw [style=none] (164.center) to (163.center);
		\draw [style=none] (163.center) to (165.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (170.center) to (171.center);
		\draw [style=double edge] (90.center) to (89);
		\draw [style=double edge, in=-90, out=90] (89) to (171.center);
		\draw [style=double edge, in=90, out=-90] (119) to (120.center);
		\draw [style=double edge] (119) to (109.center);
		\draw [style=none] (176.center) to (177.center);
		\draw [style=none] (177.center) to (175.center);
		\draw [style=none] (175.center) to (174.center);
		\draw [style=none] (174.center) to (176.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (181.center) to (182.center);
		\draw [style=none] (189.center) to (190.center);
		\draw [style=none] (190.center) to (188.center);
		\draw [style=none] (188.center) to (187.center);
		\draw [style=none] (187.center) to (189.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (194.center) to (195.center);
		\draw [style=none] (210.center) to (211.center);
		\draw [style=none] (211.center) to (209.center);
		\draw [style=none] (209.center) to (208.center);
		\draw [style=none] (208.center) to (210.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (215.center) to (216.center);
		\draw [style=double edge] (216.center) to (204.center);
		\draw [style=double edge] (200.center) to (214.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/can3.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (-6.5, 1.25) {};
		\node [style=none] (50) at (-6.5, 0.5) {};
		\node [style=none] (51) at (-7, 0.5) {};
		\node [style=none] (52) at (-6, 0.5) {};
		\node [style=none] (53) at (-6, -0.5) {};
		\node [style=none] (54) at (-7, -0.5) {};
		\node [style=none] (55) at (-6.5, 0) {$d_{A \Rightarrow B}$};
		\node [style=none] (56) at (-6.5, -1.25) {};
		\node [style=none] (57) at (-6.5, -0.5) {};
		\node [style=none] (109) at (-2.75, 3) {};
		\node [style=none] (110) at (-2.75, 2.25) {};
		\node [style=none] (115) at (-4.25, 2.25) {};
		\node [style=none] (116) at (-1.25, 2.25) {};
		\node [style=none] (117) at (-1.25, 1.25) {};
		\node [style=none] (118) at (-4.25, 1.25) {};
		\node [style=none] (119) at (-2.75, 1.75) {$(m^{-1} \Rightarrow I) \Rightarrow I$};
		\node [style=none] (121) at (-2.75, 1.25) {};
		\node [style=none] (122) at (-2.75, 1.25) {};
		\node [style=none] (123) at (-2.75, 0.5) {};
		\node [style=none] (124) at (-4, 0.5) {};
		\node [style=none] (125) at (-1.5, 0.5) {};
		\node [style=none] (126) at (-1.5, -0.5) {};
		\node [style=none] (127) at (-4, -0.5) {};
		\node [style=none] (129) at (-2.75, -0.5) {};
		\node [style=none] (130) at (-2.75, -0.5) {};
		\node [style=none] (131) at (-2.75, -1.25) {};
		\node [style=none] (132) at (-3.25, -1.25) {};
		\node [style=none] (133) at (-2.25, -1.25) {};
		\node [style=none] (134) at (-2.25, -2.25) {};
		\node [style=none] (135) at (-3.25, -2.25) {};
		\node [style=none] (136) at (-2.75, -1.75) {$m$};
		\node [style=none] (137) at (-2.75, -3) {};
		\node [style=none] (138) at (-2.75, -2.25) {};
		\node [style=none] (139) at (-4.75, 0) {$=$};
		\node [style=none] (140) at (-0.5, 0) {$\implies$};
		\node [style=none] (142) at (1.75, -2) {};
		\node [style=none] (143) at (1.25, -2) {};
		\node [style=none] (144) at (2.25, -2) {};
		\node [style=none] (145) at (2.25, -3) {};
		\node [style=none] (146) at (1.25, -3) {};
		\node [style=none] (147) at (1.75, -2.5) {$d_{A \Rightarrow B}$};
		\node [style=none] (148) at (1.75, -3.75) {};
		\node [style=none] (149) at (1.75, -3) {};
		\node [style=none] (150) at (1.75, -2) {};
		\node [style=none] (151) at (1.75, -1.25) {};
		\node [style=none] (152) at (0.25, -1.25) {};
		\node [style=none] (153) at (3.25, -1.25) {};
		\node [style=none] (154) at (3.25, -0.25) {};
		\node [style=none] (155) at (0.25, -0.25) {};
		\node [style=none] (156) at (1.75, -0.75) {$(m \Rightarrow I) \Rightarrow I$};
		\node [style=none] (157) at (1.75, -0.25) {};
		\node [style=none] (158) at (1.75, -0.25) {};
		\node [style=none] (159) at (1.75, 0.5) {};
		\node [style=none] (160) at (0.5, 0.5) {};
		\node [style=none] (161) at (3, 0.5) {};
		\node [style=none] (162) at (3, 1.5) {};
		\node [style=none] (163) at (0.5, 1.5) {};
		\node [style=none] (164) at (-2.75, 0) {$d_{A \otimes (B \Rightarrow I)) \Rightarrow I}$};
		\node [style=none] (165) at (1.75, 1.5) {};
		\node [style=none] (166) at (1.75, 1.5) {};
		\node [style=none] (167) at (1.75, 2.25) {};
		\node [style=none] (168) at (1.25, 2.25) {};
		\node [style=none] (169) at (2.25, 2.25) {};
		\node [style=none] (170) at (2.25, 3.25) {};
		\node [style=none] (171) at (1.25, 3.25) {};
		\node [style=none] (172) at (1.75, 2.75) {$m^{-1}$};
		\node [style=none] (173) at (1.75, 4) {};
		\node [style=none] (174) at (1.75, 3.25) {};
		\node [style=none] (175) at (4, 0) {$=$};
		\node [style=none] (176) at (1.75, 1) {$d_{A \otimes (B \Rightarrow I)) \Rightarrow I}^{-1}$};
		\node [style=none] (177) at (5.25, -1) {};
		\node [style=none] (178) at (5.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (50.center) to (49.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (51.center);
		\draw [style=double edge] (56.center) to (57.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (109.center) to (110.center);
		\draw (115.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (118.center);
		\draw (118.center) to (115.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (125.center) to (126.center);
		\draw (126.center) to (127.center);
		\draw (127.center) to (124.center);
		\draw [style=double edge] (131.center) to (130.center);
		\draw (132.center) to (133.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (132.center);
		\draw [style=double edge] (137.center) to (138.center);
		\draw (143.center) to (144.center);
		\draw (144.center) to (145.center);
		\draw (145.center) to (146.center);
		\draw (146.center) to (143.center);
		\draw [style=double edge] (148.center) to (149.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (150.center) to (151.center);
		\draw (152.center) to (153.center);
		\draw (153.center) to (154.center);
		\draw (154.center) to (155.center);
		\draw (155.center) to (152.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (158.center) to (159.center);
		\draw (160.center) to (161.center);
		\draw (161.center) to (162.center);
		\draw (162.center) to (163.center);
		\draw (163.center) to (160.center);
		\draw [style=double edge] (167.center) to (166.center);
		\draw (168.center) to (169.center);
		\draw (169.center) to (170.center);
		\draw (170.center) to (171.center);
		\draw (171.center) to (168.center);
		\draw [style=double edge] (173.center) to (174.center);
		\draw [style=double edge] (177.center) to (178.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/can4.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3.75, -1.5) {$\hat{d_{B}}$};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=whitephase] (11) at (-3, -0.25) {$\circ$};
		\node [style=none] (12) at (-6.5, 0.75) {};
		\node [style=box] (18) at (-6.5, 0) {$m_{AB}$};
		\node [style=none] (19) at (-6.5, -0.75) {};
		\node [style=none] (21) at (-5, 0) {$:=$};
		\node [style=none] (22) at (-3, 1.75) {};
		\node [style=box] (28) at (-3, 0.75) {$\phi_{A, [B,I], I}$};
		\node [style=none] (40) at (5.25, 2) {};
		\node [style=whitephase] (41) at (5.25, 1) {$\circ$};
		\node [style=none] (42) at (1.25, 0.75) {};
		\node [style=box] (48) at (1.25, 0) {$m^{-1}_{AB}$};
		\node [style=none] (49) at (1.25, -0.75) {};
		\node [style=none] (51) at (3, 0) {$:=$};
		\node [style=none] (53) at (6.25, -1.75) {};
		\node [style=box] (58) at (6.25, -0.5) {$\phi_{A, [B , I], I}^{-1}$};
		\node [style=box] (66) at (4.25, -0.75) {$\hat{d_{B}^{-1}}$};
		\node [style=none] (68) at (-6.5, 1.25) {$[A \otimes [B ,I] ,I]$};
		\node [style=none] (69) at (1.25, 1.25) {$[A,B]$};
		\node [style=none] (70) at (-6.5, -1.25) {$[A,B]$};
		\node [style=none] (71) at (1.25, -1.25) {$[A \otimes [B,I], I]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-15] (11) to (2.center);
		\draw [style=double edge, in=90, out=-165] (11) to (0);
		\draw [style=double edge] (41) to (40.center);
		\draw [style=double edge] (12.center) to (18);
		\draw [style=double edge] (18) to (19.center);
		\draw [style=double edge] (28) to (11);
		\draw [style=double edge] (28) to (22.center);
		\draw [style=double edge] (49.center) to (48);
		\draw [style=double edge] (48) to (42.center);
		\draw [style=double edge] (53.center) to (58);
		\draw [style=double edge, in=-15, out=90] (58) to (41);
		\draw [style=double edge, in=90, out=-165, looseness=0.75] (41) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/can5.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (115) at (-4.25, 2.25) {};
		\node [style=none] (116) at (-1.25, 2.25) {};
		\node [style=none] (117) at (-1.25, 1.25) {};
		\node [style=none] (118) at (-4.25, 1.25) {};
		\node [style=none] (119) at (-2.75, 1.75) {$(m^{-1} \Rightarrow I) \Rightarrow I$};
		\node [style=none] (121) at (-2.75, 1.25) {};
		\node [style=none] (122) at (-2.75, 1.25) {};
		\node [style=none] (123) at (-2.75, 0.5) {};
		\node [style=none] (124) at (-4, 0.5) {};
		\node [style=none] (125) at (-1.5, 0.5) {};
		\node [style=none] (126) at (-1.5, -0.5) {};
		\node [style=none] (127) at (-4, -0.5) {};
		\node [style=none] (129) at (-2.75, -0.5) {};
		\node [style=none] (130) at (-2.75, -0.5) {};
		\node [style=none] (131) at (-2.75, -1.25) {};
		\node [style=none] (132) at (-3.25, -1.25) {};
		\node [style=none] (133) at (-2.25, -1.25) {};
		\node [style=none] (134) at (-2.25, -2.25) {};
		\node [style=none] (135) at (-3.25, -2.25) {};
		\node [style=none] (136) at (-2.75, -1.75) {$m$};
		\node [style=none] (137) at (-2.75, -3) {};
		\node [style=none] (138) at (-2.75, -2.25) {};
		\node [style=none] (164) at (-2.75, 0) {$d_{A \otimes (B \Rightarrow I)) \Rightarrow I}$};
		\node [style=none] (165) at (-3.5, 4.5) {};
		\node [style=none] (166) at (0.5, 4.5) {};
		\node [style=none] (167) at (-3.5, 3.5) {};
		\node [style=none] (168) at (0.5, 3.5) {};
		\node [style=none] (169) at (-1.5, 4) {$\epsilon$};
		\node [style=none] (170) at (-2.75, 3.5) {};
		\node [style=none] (171) at (-2.75, 2.25) {};
		\node [style=none] (172) at (-1.5, 4.5) {};
		\node [style=none] (175) at (-0.5, 3.5) {};
		\node [style=none] (176) at (-0.5, -3) {};
		\node [style=none] (177) at (1.25, 0.75) {$=$};
		\node [style=none] (178) at (4.5, 1) {};
		\node [style=none] (179) at (6.5, 1) {};
		\node [style=none] (180) at (6.5, 0) {};
		\node [style=none] (181) at (4.5, 0) {};
		\node [style=none] (182) at (5.5, 0.5) {$\hat{m^{-1} \Rightarrow I} $};
		\node [style=none] (185) at (3, 0.5) {};
		\node [style=none] (186) at (1.75, 0.5) {};
		\node [style=none] (187) at (4.25, 0.5) {};
		\node [style=none] (188) at (4.25, -0.5) {};
		\node [style=none] (189) at (1.75, -0.5) {};
		\node [style=none] (190) at (3, -0.5) {};
		\node [style=none] (191) at (3, -0.5) {};
		\node [style=none] (192) at (3, -1.25) {};
		\node [style=none] (193) at (2.5, -1.25) {};
		\node [style=none] (194) at (3.5, -1.25) {};
		\node [style=none] (195) at (3.5, -2.25) {};
		\node [style=none] (196) at (2.5, -2.25) {};
		\node [style=none] (197) at (3, -1.75) {$m$};
		\node [style=none] (198) at (3, -3) {};
		\node [style=none] (199) at (3, -2.25) {};
		\node [style=none] (200) at (3, 0) {$d_{A \otimes (B \Rightarrow I)) \Rightarrow I}$};
		\node [style=none] (201) at (3, 4.5) {};
		\node [style=none] (202) at (7, 4.5) {};
		\node [style=none] (203) at (3, 3.5) {};
		\node [style=none] (204) at (7, 3.5) {};
		\node [style=none] (205) at (5, 4) {$\epsilon$};
		\node [style=none] (208) at (5, 4.5) {};
		\node [style=none] (209) at (6, 3.5) {};
		\node [style=none] (210) at (8, -3) {};
		\node [style=none] (211) at (8.25, 0.75) {$=$};
		\node [style=none] (212) at (5.25, 1) {};
		\node [style=none] (213) at (3, 0.5) {};
		\node [style=none] (214) at (4, 3.5) {};
		\node [style=whitephase] (215) at (4, 2) {$\circ$};
		\node [style=none] (218) at (5.25, 1) {};
		\node [style=none] (219) at (12.5, 1) {};
		\node [style=none] (220) at (14.5, 1) {};
		\node [style=none] (221) at (14.5, 0) {};
		\node [style=none] (222) at (12.5, 0) {};
		\node [style=none] (223) at (13.5, 0.5) {$m^{-1} \Rightarrow I $};
		\node [style=none] (224) at (11, 1.5) {};
		\node [style=none] (225) at (9.75, 1.5) {};
		\node [style=none] (226) at (12.25, 1.5) {};
		\node [style=none] (227) at (12.25, 0.5) {};
		\node [style=none] (228) at (9.75, 0.5) {};
		\node [style=none] (229) at (11, 0.5) {};
		\node [style=none] (230) at (11, 0.5) {};
		\node [style=none] (231) at (11, -0.25) {};
		\node [style=none] (232) at (10.5, -0.25) {};
		\node [style=none] (233) at (11.5, -0.25) {};
		\node [style=none] (234) at (11.5, -1.25) {};
		\node [style=none] (235) at (10.5, -1.25) {};
		\node [style=none] (236) at (11, -0.75) {$m$};
		\node [style=none] (237) at (11, -2) {};
		\node [style=none] (238) at (11, -1.25) {};
		\node [style=none] (239) at (11, 1) {$d_{A \otimes (B \Rightarrow I)) \Rightarrow I}$};
		\node [style=none] (240) at (10, 3.75) {};
		\node [style=none] (241) at (14, 3.75) {};
		\node [style=none] (242) at (10, 2.75) {};
		\node [style=none] (243) at (14, 2.75) {};
		\node [style=none] (244) at (12, 3.25) {$\epsilon$};
		\node [style=none] (245) at (12, 3.75) {};
		\node [style=none] (246) at (13, 2.75) {};
		\node [style=none] (247) at (13.5, 1) {};
		\node [style=none] (249) at (11, 1.5) {};
		\node [style=none] (250) at (11, 2.75) {};
		\node [style=none] (251) at (13.5, -2) {};
		\node [style=none] (252) at (13.5, 0) {};
		\node [style=none] (253) at (15, 1) {$=$};
		\node [style=none] (254) at (17.75, 1.5) {};
		\node [style=none] (255) at (19.75, 1.5) {};
		\node [style=none] (256) at (19.75, 0.5) {};
		\node [style=none] (257) at (17.75, 0.5) {};
		\node [style=none] (258) at (18.75, 1) {$m^{-1} \Rightarrow I $};
		\node [style=none] (259) at (16.75, 2) {};
		\node [style=none] (266) at (16.75, 0.25) {};
		\node [style=none] (267) at (16.25, 0.25) {};
		\node [style=none] (268) at (17.25, 0.25) {};
		\node [style=none] (269) at (17.25, -0.75) {};
		\node [style=none] (270) at (16.25, -0.75) {};
		\node [style=none] (271) at (16.75, -0.25) {$m$};
		\node [style=none] (272) at (16.75, -1.5) {};
		\node [style=none] (273) at (16.75, -0.75) {};
		\node [style=none] (275) at (15.75, 4.25) {};
		\node [style=none] (276) at (19.75, 4.25) {};
		\node [style=none] (277) at (15.75, 3.25) {};
		\node [style=none] (278) at (19.75, 3.25) {};
		\node [style=none] (279) at (17.75, 3.75) {$\epsilon$};
		\node [style=none] (280) at (17.75, 4.25) {};
		\node [style=none] (281) at (18.75, 3.25) {};
		\node [style=none] (282) at (16.75, 0.25) {};
		\node [style=none] (283) at (18.75, 1.5) {};
		\node [style=none] (284) at (16.75, 3.25) {};
		\node [style=none] (285) at (18.75, -1.5) {};
		\node [style=none] (286) at (18.75, 0.5) {};
		\node [style=none] (287) at (-5, -7) {$=$};
		\node [style=none] (288) at (-0.75, -7.25) {};
		\node [style=none] (289) at (0.25, -7.25) {};
		\node [style=none] (290) at (0.25, -8.25) {};
		\node [style=none] (291) at (-0.75, -8.25) {};
		\node [style=none] (292) at (-0.25, -7.75) {$\hat{m^{-1}}$};
		\node [style=none] (294) at (-2.5, -8) {};
		\node [style=none] (295) at (-3, -8) {};
		\node [style=none] (296) at (-2, -8) {};
		\node [style=none] (297) at (-2, -9) {};
		\node [style=none] (298) at (-3, -9) {};
		\node [style=none] (299) at (-2.5, -8.5) {$m$};
		\node [style=none] (300) at (-2.5, -9.75) {};
		\node [style=none] (301) at (-2.5, -9) {};
		\node [style=none] (302) at (-3.5, -4) {};
		\node [style=none] (303) at (0.5, -4) {};
		\node [style=none] (304) at (-3.5, -5) {};
		\node [style=none] (305) at (0.5, -5) {};
		\node [style=none] (306) at (-1.5, -4.5) {$\epsilon$};
		\node [style=none] (307) at (-1.5, -4) {};
		\node [style=none] (308) at (-0.5, -5) {};
		\node [style=none] (309) at (-2.5, -8) {};
		\node [style=none] (314) at (-0.25, -7.25) {};
		\node [style=none] (315) at (-0.5, -9.75) {};
		\node [style=none] (316) at (-2.5, -5) {};
		\node [style=whitephase] (320) at (-2.5, -6.25) {$\circ$};
		\node [style=none] (321) at (2, -7) {$=$};
		\node [style=none] (322) at (6, -6) {};
		\node [style=none] (323) at (7, -6) {};
		\node [style=none] (324) at (7, -7) {};
		\node [style=none] (325) at (6, -7) {};
		\node [style=none] (326) at (6.5, -6.5) {${m^{-1}}$};
		\node [style=none] (327) at (4.25, -8) {};
		\node [style=none] (328) at (3.75, -8) {};
		\node [style=none] (329) at (4.75, -8) {};
		\node [style=none] (330) at (4.75, -9) {};
		\node [style=none] (331) at (3.75, -9) {};
		\node [style=none] (332) at (4.25, -8.5) {$m$};
		\node [style=none] (333) at (4.25, -9.75) {};
		\node [style=none] (334) at (4.25, -9) {};
		\node [style=none] (335) at (3.25, -4) {};
		\node [style=none] (336) at (7.25, -4) {};
		\node [style=none] (337) at (3.25, -5) {};
		\node [style=none] (338) at (7.25, -5) {};
		\node [style=none] (339) at (5.25, -4.5) {$\epsilon$};
		\node [style=none] (340) at (5.25, -4) {};
		\node [style=none] (341) at (6.5, -7) {};
		\node [style=none] (342) at (4.25, -8) {};
		\node [style=none] (343) at (6.5, -6) {};
		\node [style=none] (344) at (6.25, -9.75) {};
		\node [style=none] (345) at (4.25, -5) {};
		\node [style=none] (346) at (6.5, -5) {};
		\node [style=none] (347) at (8.75, -7) {$=$};
		\node [style=none] (361) at (9.75, -4.5) {};
		\node [style=none] (362) at (13.75, -4.5) {};
		\node [style=none] (363) at (9.75, -5.5) {};
		\node [style=none] (364) at (13.75, -5.5) {};
		\node [style=none] (365) at (11.75, -5) {$\epsilon$};
		\node [style=none] (366) at (11.75, -4.5) {};
		\node [style=none] (367) at (13, -5.5) {};
		\node [style=none] (368) at (10.75, -9.25) {};
		\node [style=none] (370) at (13, -9.25) {};
		\node [style=none] (371) at (10.75, -5.5) {};
		\node [style=none] (372) at (14.75, -7) {$=$};
		\node [style=none] (373) at (16.25, -4.5) {};
		\node [style=none] (374) at (20.25, -4.5) {};
		\node [style=none] (375) at (16.25, -5.5) {};
		\node [style=none] (376) at (20.25, -5.5) {};
		\node [style=none] (377) at (18.25, -5) {$\epsilon$};
		\node [style=none] (378) at (17, -5.5) {};
		\node [style=none] (379) at (19.5, -5.5) {};
		\node [style=none] (380) at (17, -6.75) {};
		\node [style=none] (381) at (19.5, -8.75) {};
		\node [style=none] (382) at (18.25, -4.5) {};
		\node [style=none] (385) at (16.25, -6.75) {};
		\node [style=none] (386) at (17.75, -6.75) {};
		\node [style=none] (387) at (17.75, -7.75) {};
		\node [style=none] (388) at (16.25, -7.75) {};
		\node [style=none] (389) at (17, -7.25) {$d_{A \Rightarrow B}$};
		\node [style=none] (390) at (17, -8.75) {};
		\node [style=none] (391) at (17, -7.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (115.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (118.center);
		\draw (118.center) to (115.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (125.center) to (126.center);
		\draw (126.center) to (127.center);
		\draw (127.center) to (124.center);
		\draw [style=double edge] (131.center) to (130.center);
		\draw (132.center) to (133.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (132.center);
		\draw [style=double edge] (137.center) to (138.center);
		\draw [style=none] (167.center) to (168.center);
		\draw [style=none] (168.center) to (166.center);
		\draw [style=none] (166.center) to (165.center);
		\draw [style=none] (165.center) to (167.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (170.center) to (171.center);
		\draw [style=double edge] (176.center) to (175.center);
		\draw (178.center) to (179.center);
		\draw (179.center) to (180.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (178.center);
		\draw (186.center) to (187.center);
		\draw (187.center) to (188.center);
		\draw (188.center) to (189.center);
		\draw (189.center) to (186.center);
		\draw [style=double edge] (192.center) to (191.center);
		\draw (193.center) to (194.center);
		\draw (194.center) to (195.center);
		\draw (195.center) to (196.center);
		\draw (196.center) to (193.center);
		\draw [style=double edge] (198.center) to (199.center);
		\draw [style=none] (203.center) to (204.center);
		\draw [style=none] (204.center) to (202.center);
		\draw [style=none] (202.center) to (201.center);
		\draw [style=none] (201.center) to (203.center);
		\draw [style=double edge, in=-90, out=90] (210.center) to (209.center);
		\draw [style=double edge] (215) to (214.center);
		\draw [style=double edge, bend right] (215) to (213.center);
		\draw [style=double edge, bend left] (215) to (212.center);
		\draw (219.center) to (220.center);
		\draw (220.center) to (221.center);
		\draw (221.center) to (222.center);
		\draw (222.center) to (219.center);
		\draw (225.center) to (226.center);
		\draw (226.center) to (227.center);
		\draw (227.center) to (228.center);
		\draw (228.center) to (225.center);
		\draw [style=double edge] (231.center) to (230.center);
		\draw (232.center) to (233.center);
		\draw (233.center) to (234.center);
		\draw (234.center) to (235.center);
		\draw (235.center) to (232.center);
		\draw [style=double edge] (237.center) to (238.center);
		\draw [style=none] (242.center) to (243.center);
		\draw [style=none] (243.center) to (241.center);
		\draw [style=none] (241.center) to (240.center);
		\draw [style=none] (240.center) to (242.center);
		\draw [style=double edge, in=-90, out=90] (247.center) to (246.center);
		\draw [style=double edge] (249.center) to (250.center);
		\draw [style=double edge] (251.center) to (252.center);
		\draw (254.center) to (255.center);
		\draw (255.center) to (256.center);
		\draw (256.center) to (257.center);
		\draw (257.center) to (254.center);
		\draw (267.center) to (268.center);
		\draw (268.center) to (269.center);
		\draw (269.center) to (270.center);
		\draw (270.center) to (267.center);
		\draw [style=double edge] (272.center) to (273.center);
		\draw [style=none] (277.center) to (278.center);
		\draw [style=none] (278.center) to (276.center);
		\draw [style=none] (276.center) to (275.center);
		\draw [style=none] (275.center) to (277.center);
		\draw [style=double edge, in=-90, out=90] (282.center) to (281.center);
		\draw [style=double edge, in=-90, out=75, looseness=0.75] (283.center) to (284.center);
		\draw [style=double edge] (285.center) to (286.center);
		\draw (288.center) to (289.center);
		\draw (289.center) to (290.center);
		\draw (290.center) to (291.center);
		\draw (291.center) to (288.center);
		\draw (295.center) to (296.center);
		\draw (296.center) to (297.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (295.center);
		\draw [style=double edge] (300.center) to (301.center);
		\draw [style=none] (304.center) to (305.center);
		\draw [style=none] (305.center) to (303.center);
		\draw [style=none] (303.center) to (302.center);
		\draw [style=none] (302.center) to (304.center);
		\draw [style=double edge, in=-90, out=90] (309.center) to (308.center);
		\draw [style=double edge] (320) to (316.center);
		\draw [style=double edge, in=90, out=-135] (320) to (315.center);
		\draw [style=double edge, bend left] (320) to (314.center);
		\draw (322.center) to (323.center);
		\draw (323.center) to (324.center);
		\draw (324.center) to (325.center);
		\draw (325.center) to (322.center);
		\draw (328.center) to (329.center);
		\draw (329.center) to (330.center);
		\draw (330.center) to (331.center);
		\draw (331.center) to (328.center);
		\draw [style=double edge] (333.center) to (334.center);
		\draw [style=none] (337.center) to (338.center);
		\draw [style=none] (338.center) to (336.center);
		\draw [style=none] (336.center) to (335.center);
		\draw [style=none] (335.center) to (337.center);
		\draw [style=double edge, in=-90, out=90] (342.center) to (341.center);
		\draw [style=double edge, in=-90, out=90] (344.center) to (345.center);
		\draw [style=double edge] (343.center) to (346.center);
		\draw [style=none] (363.center) to (364.center);
		\draw [style=none] (364.center) to (362.center);
		\draw [style=none] (362.center) to (361.center);
		\draw [style=none] (361.center) to (363.center);
		\draw [style=double edge, in=-90, out=90] (368.center) to (367.center);
		\draw [style=double edge, in=-90, out=90] (370.center) to (371.center);
		\draw [style=none] (375.center) to (376.center);
		\draw [style=none] (376.center) to (374.center);
		\draw [style=none] (374.center) to (373.center);
		\draw [style=none] (373.center) to (375.center);
		\draw [style=double edge] (380.center) to (378.center);
		\draw [style=double edge] (379.center) to (381.center);
		\draw (385.center) to (386.center);
		\draw (386.center) to (387.center);
		\draw (387.center) to (388.center);
		\draw (388.center) to (385.center);
		\draw [style=double edge] (390.center) to (391.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/can5_a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (119) at (-0.25, 1.5) {$[[m_{AB}^{-1} , I] , I]$};
		\node [style=box] (136) at (-0.25, -0.5) {$m_{AB}$};
		\node [style=none] (137) at (-0.25, -1.5) {};
		\node [style=box] (164) at (-0.25, 0.5) {$d_{A \otimes [B , I] , I]}$};
		\node [style=none] (165) at (0, 3.25) {};
		\node [style=none] (166) at (-3, 3.25) {};
		\node [style=none] (167) at (0, 2.25) {};
		\node [style=none] (168) at (-3, 2.25) {};
		\node [style=none] (170) at (-0.25, 2.25) {};
		\node [style=none] (172) at (-1.75, 3.25) {};
		\node [style=none] (175) at (-1.75, 2.25) {};
		\node [style=none] (176) at (-2, -1.5) {};
		\node [style=none] (177) at (1.25, 0.75) {$=$};
		\node [style=box] (182) at (4.75, -0.75) {$\hat{m_{AB}^{-1} \Rightarrow I} $};
		\node [style=box] (197) at (7, -1) {$m_{AB}$};
		\node [style=none] (198) at (7, -2) {};
		\node [style=box] (200) at (7, 0) {$d_{A \otimes [B , I] , I]}$};
		\node [style=none] (209) at (4.5, 2.5) {};
		\node [style=none] (210) at (2.5, -1.75) {};
		\node [style=none] (211) at (7.75, 0.75) {$=$};
		\node [style=none] (214) at (6, 2.5) {};
		\node [style=whitephase] (215) at (6, 1) {$\circ$};
		\node [style=box] (223) at (11, 0.5) {$[m_{AB}^{-1} , I] $};
		\node [style=box] (236) at (13.75, -0.25) {$m_{AB}$};
		\node [style=none] (237) at (13.75, -1.25) {};
		\node [style=box] (239) at (13.75, 0.75) {$d_{A \otimes [B , I] , I]}$};
		\node [style=none] (251) at (11, -1.25) {};
		\node [style=none] (253) at (-3.25, -6.25) {$=$};
		\node [style=box] (258) at (-1.5, -6.75) {$[m_{AB}^{-1} , I] $};
		\node [style=box] (271) at (0.5, -7.5) {$m_{AB}$};
		\node [style=none] (272) at (0.5, -8.75) {};
		\node [style=none] (275) at (1.5, -3.5) {};
		\node [style=none] (276) at (-2.5, -3.5) {};
		\node [style=none] (277) at (1.5, -4.5) {};
		\node [style=none] (278) at (-2.5, -4.5) {};
		\node [style=none] (280) at (-0.5, -3.5) {};
		\node [style=none] (281) at (-0.75, -4.5) {};
		\node [style=none] (284) at (1.25, -4.5) {};
		\node [style=none] (285) at (-1.5, -8.75) {};
		\node [style=none] (287) at (2.25, -6.25) {$=$};
		\node [style=box] (292) at (5, -7) {$\hat{m_{AB}^{-1}}$};
		\node [style=box] (299) at (7.25, -7.75) {$m_{AB}$};
		\node [style=none] (300) at (7.25, -9) {};
		\node [style=none] (302) at (7.5, -3.25) {};
		\node [style=none] (303) at (3.5, -3.25) {};
		\node [style=none] (304) at (7.5, -4.25) {};
		\node [style=none] (305) at (3.5, -4.25) {};
		\node [style=none] (307) at (6.25, -3.25) {};
		\node [style=none] (308) at (5.25, -4.25) {};
		\node [style=none] (315) at (5.25, -9) {};
		\node [style=none] (316) at (7.25, -4.25) {};
		\node [style=whitephase] (320) at (7.25, -5.5) {$\circ$};
		\node [style=none] (321) at (9.25, -6.25) {$=$};
		\node [style=box] (326) at (11, -5.75) {${m_{AB}^{-1}}$};
		\node [style=box] (332) at (12.25, -7.25) {$m_{AB}$};
		\node [style=none] (333) at (12.25, -8.5) {};
		\node [style=none] (335) at (13, -3.75) {};
		\node [style=none] (336) at (10.25, -3.75) {};
		\node [style=none] (337) at (13, -4.75) {};
		\node [style=none] (338) at (10.25, -4.75) {};
		\node [style=none] (340) at (11.75, -3.75) {};
		\node [style=none] (344) at (10.25, -8.5) {};
		\node [style=none] (345) at (12.75, -4.75) {};
		\node [style=none] (346) at (11, -4.75) {};
		\node [style=none] (347) at (-0.75, -12.25) {$=$};
		\node [style=none] (367) at (1.25, -11.75) {};
		\node [style=none] (368) at (3, -13.25) {};
		\node [style=none] (370) at (1, -13.25) {};
		\node [style=none] (371) at (3, -11.75) {};
		\node [style=none] (372) at (4.25, -12.25) {$=$};
		\node [style=none] (373) at (8.75, -10.75) {};
		\node [style=none] (374) at (5.25, -10.75) {};
		\node [style=none] (375) at (8.75, -11.75) {};
		\node [style=none] (376) at (5.25, -11.75) {};
		\node [style=none] (378) at (8.5, -11.75) {};
		\node [style=none] (379) at (6, -11.75) {};
		\node [style=none] (381) at (6, -13.75) {};
		\node [style=none] (382) at (7.25, -10.75) {};
		\node [style=box] (389) at (8.5, -12.75) {$d_{[A,B]}$};
		\node [style=none] (390) at (8.5, -13.75) {};
		\node [style=none] (399) at (-1, 2.75) {};
		\node [style=none] (400) at (-0.25, 2.25) {};
		\node [style=none] (401) at (-1.75, 2.5) {$[A, B] , I]$};
		\node [style=none] (402) at (-1.75, 3) {$I$};
		\node [style=none] (407) at (0.5, -4) {};
		\node [style=none] (408) at (1.25, -4.5) {};
		\node [style=none] (409) at (-0.75, -4.25) {$[A \otimes [B , I] , I]$};
		\node [style=none] (410) at (-0.75, -3.75) {$I$};
		\node [style=none] (415) at (12, -4.25) {};
		\node [style=none] (416) at (12.75, -4.75) {};
		\node [style=none] (417) at (11, -4.5) {$[A,B]$};
		\node [style=none] (418) at (11, -4) {$I$};
		\node [style=none] (431) at (6.25, 3.5) {};
		\node [style=none] (432) at (3.25, 3.5) {};
		\node [style=none] (433) at (6.25, 2.5) {};
		\node [style=none] (434) at (3.25, 2.5) {};
		\node [style=none] (435) at (6, 2.5) {};
		\node [style=none] (436) at (4.5, 3.5) {};
		\node [style=none] (437) at (4.5, 2.5) {};
		\node [style=none] (438) at (5.25, 3) {};
		\node [style=none] (439) at (6, 2.5) {};
		\node [style=none] (440) at (4.5, 2.75) {$[A, B] , I]$};
		\node [style=none] (441) at (4.5, 3.25) {$I$};
		\node [style=none] (455) at (14, 2.75) {};
		\node [style=none] (456) at (9.25, 2.75) {};
		\node [style=none] (457) at (14, 1.75) {};
		\node [style=none] (458) at (9.25, 1.75) {};
		\node [style=none] (459) at (13.75, 1.75) {};
		\node [style=none] (460) at (11.5, 2.75) {};
		\node [style=none] (461) at (11.5, 1.75) {};
		\node [style=none] (462) at (13.25, 2.25) {};
		\node [style=none] (463) at (13.75, 1.75) {};
		\node [style=none] (464) at (11.5, 2) {$[A \otimes [B , I] , I],I]$};
		\node [style=none] (465) at (11.5, 2.5) {$I$};
		\node [style=none] (472) at (8.5, -11.75) {};
		\node [style=none] (473) at (7.75, -11.25) {};
		\node [style=none] (474) at (8.5, -11.75) {};
		\node [style=none] (475) at (6.5, -11.5) {$[A, B] , I]$};
		\node [style=none] (476) at (6.5, -11) {$I$};
		\node [style=none] (477) at (7.25, -4.25) {};
		\node [style=none] (478) at (6.5, -3.75) {};
		\node [style=none] (479) at (7.25, -4.25) {};
		\node [style=none] (480) at (5.25, -4) {$A \otimes [B , I] , I]$};
		\node [style=none] (481) at (5.25, -3.5) {$I$};
		\node [style=none] (482) at (3.25, -10.75) {};
		\node [style=none] (483) at (0.5, -10.75) {};
		\node [style=none] (484) at (3.25, -11.75) {};
		\node [style=none] (485) at (0.5, -11.75) {};
		\node [style=none] (486) at (2, -10.75) {};
		\node [style=none] (487) at (3, -11.75) {};
		\node [style=none] (488) at (1.25, -11.75) {};
		\node [style=none] (489) at (2.25, -11.25) {};
		\node [style=none] (490) at (3, -11.75) {};
		\node [style=none] (491) at (1.25, -11.5) {$[A,B]$};
		\node [style=none] (492) at (1.25, -11) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (167.center) to (168.center);
		\draw [style=none] (168.center) to (166.center);
		\draw [style=none] (166.center) to (165.center);
		\draw [style=none] (165.center) to (167.center);
		\draw [style=double edge, in=-90, out=90] (176.center) to (175.center);
		\draw [style=double edge, in=-90, out=90] (210.center) to (209.center);
		\draw [style=double edge] (215) to (214.center);
		\draw [style=none] (277.center) to (278.center);
		\draw [style=none] (278.center) to (276.center);
		\draw [style=none] (276.center) to (275.center);
		\draw [style=none] (275.center) to (277.center);
		\draw [style=none] (304.center) to (305.center);
		\draw [style=none] (305.center) to (303.center);
		\draw [style=none] (303.center) to (302.center);
		\draw [style=none] (302.center) to (304.center);
		\draw [style=double edge] (320) to (316.center);
		\draw [style=double edge, in=90, out=-45] (320) to (315.center);
		\draw [style=none] (337.center) to (338.center);
		\draw [style=none] (338.center) to (336.center);
		\draw [style=none] (336.center) to (335.center);
		\draw [style=none] (335.center) to (337.center);
		\draw [style=double edge, in=-90, out=90] (344.center) to (345.center);
		\draw [style=double edge, in=-90, out=90] (368.center) to (367.center);
		\draw [style=double edge, in=-90, out=90] (370.center) to (371.center);
		\draw [style=none] (375.center) to (376.center);
		\draw [style=none] (376.center) to (374.center);
		\draw [style=none] (374.center) to (373.center);
		\draw [style=none] (373.center) to (375.center);
		\draw [style=double edge] (379.center) to (381.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (399.center) to (400.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (407.center) to (408.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (415.center) to (416.center);
		\draw [style=double edge] (400.center) to (119);
		\draw [style=double edge] (119) to (164);
		\draw [style=double edge] (164) to (136);
		\draw [style=double edge] (136) to (137.center);
		\draw [style=none] (433.center) to (434.center);
		\draw [style=none] (434.center) to (432.center);
		\draw [style=none] (432.center) to (431.center);
		\draw [style=none] (431.center) to (433.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (438.center) to (439.center);
		\draw [style=double edge] (198.center) to (197);
		\draw [style=double edge] (197) to (200);
		\draw [style=double edge, in=-30, out=90] (200) to (215);
		\draw [style=double edge, in=90, out=-150] (215) to (182);
		\draw [style=none] (457.center) to (458.center);
		\draw [style=none] (458.center) to (456.center);
		\draw [style=none] (456.center) to (455.center);
		\draw [style=none] (455.center) to (457.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (462.center) to (463.center);
		\draw [style=double edge, in=90, out=-90] (461.center) to (223);
		\draw [style=double edge] (223) to (251.center);
		\draw [style=double edge] (237.center) to (236);
		\draw [style=double edge] (236) to (239);
		\draw [style=double edge] (239) to (463.center);
		\draw [style=double edge, in=90, out=-90] (408.center) to (258);
		\draw [style=double edge, in=90, out=-90] (281.center) to (271);
		\draw [style=double edge] (271) to (272.center);
		\draw [style=double edge] (258) to (285.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (473.center) to (474.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (478.center) to (479.center);
		\draw [style=double edge, in=90, out=-150, looseness=1.25] (320) to (292);
		\draw [style=double edge] (299) to (300.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (299) to (308.center);
		\draw [style=double edge, in=-90, out=90] (332) to (326);
		\draw [style=double edge] (326) to (346.center);
		\draw [style=double edge] (332) to (333.center);
		\draw [style=none] (484.center) to (485.center);
		\draw [style=none] (485.center) to (483.center);
		\draw [style=none] (483.center) to (482.center);
		\draw [style=none] (482.center) to (484.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (489.center) to (490.center);
		\draw [style=double edge] (389) to (378.center);
		\draw [style=double edge] (389) to (390.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/can6.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 2) {};
		\node [style=none] (1) at (-0.25, 2) {};
		\node [style=none] (2) at (-4.25, 1) {};
		\node [style=none] (3) at (-0.25, 1) {};
		\node [style=none] (4) at (-2.25, 1.5) {$\epsilon$};
		\node [style=none] (5) at (-3.5, 1) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (-3.5, -0.75) {};
		\node [style=none] (8) at (-1, -0.75) {};
		\node [style=none] (9) at (-2.25, 2) {};
		\node [style=none] (10) at (-5.5, 2) {$=$};
		\node [style=none] (15) at (-3.5, -0.75) {};
		\node [style=none] (17) at (-2.25, 3.25) {};
		\node [style=none] (18) at (-2.25, 2) {};
		\node [style=none] (19) at (-3, 4.25) {};
		\node [style=none] (20) at (1, 4.25) {};
		\node [style=none] (21) at (-3, 3.25) {};
		\node [style=none] (22) at (1, 3.25) {};
		\node [style=none] (23) at (-1, 3.75) {$\epsilon$};
		\node [style=none] (24) at (-2.25, 3.25) {};
		\node [style=none] (25) at (0.25, 3.25) {};
		\node [style=none] (26) at (-1, 4.25) {};
		\node [style=none] (27) at (-1, 5.5) {};
		\node [style=none] (28) at (-1, 4.25) {};
		\node [style=none] (29) at (0.25, 3.25) {};
		\node [style=none] (30) at (0.25, -0.75) {};
		\node [style=none] (31) at (-10, 2.75) {};
		\node [style=none] (32) at (-10.75, 3.75) {};
		\node [style=none] (33) at (-6.75, 3.75) {};
		\node [style=none] (34) at (-10.75, 2.75) {};
		\node [style=none] (35) at (-6.75, 2.75) {};
		\node [style=none] (36) at (-8.75, 3.25) {$\epsilon$};
		\node [style=none] (37) at (-10, 2.75) {};
		\node [style=none] (38) at (-7.5, 2.75) {};
		\node [style=none] (39) at (-8.75, 3.75) {};
		\node [style=none] (40) at (-8.75, 5) {};
		\node [style=none] (41) at (-8.75, 3.75) {};
		\node [style=none] (42) at (-7.5, 2.75) {};
		\node [style=none] (43) at (-10.75, 2.75) {};
		\node [style=none] (44) at (-10, 2.75) {};
		\node [style=none] (45) at (-10, 1.5) {};
		\node [style=none] (46) at (-10.75, 1.5) {};
		\node [style=none] (47) at (-9.25, 1.5) {};
		\node [style=none] (48) at (-9.25, 0.5) {};
		\node [style=none] (49) at (-10.75, 0.5) {};
		\node [style=none] (50) at (-10, 1) {$\phi_{A,B,C}$};
		\node [style=none] (51) at (-10, -0.5) {};
		\node [style=none] (52) at (-10, 0.5) {};
		\node [style=none] (54) at (-8, 2.75) {};
		\node [style=none] (55) at (-8, -0.5) {};
		\node [style=none] (57) at (-7.5, 2.75) {};
		\node [style=none] (58) at (-7.5, -0.5) {};
		\node [style=none] (59) at (-11.25, 2) {$(A \otimes B) \Rightarrow C$};
		\node [style=none] (60) at (-10, -1) {$A \Rightarrow (B \Rightarrow C)$};
		\node [style=none] (61) at (-7.75, -1) {$(A \otimes B)$};
		\node [style=none] (62) at (-8, 5) {$C$};
		\node [style=none] (63) at (-0.25, 5.5) {$C$};
		\node [style=none] (64) at (-1, -1.25) {$A$};
		\node [style=none] (65) at (0.25, -1.25) {B};
		\node [style=none] (66) at (-3.5, -1.25) {$A \Rightarrow (B \Rightarrow C)$};
		\node [style=none] (67) at (-3, 2.5) {$B \Rightarrow C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (0.center) to (2.center);
		\draw [style=double edge] (7.center) to (5.center);
		\draw [style=double edge] (6.center) to (8.center);
		\draw [style=double edge] (17.center) to (18.center);
		\draw [style=none] (21.center) to (22.center);
		\draw [style=none] (22.center) to (20.center);
		\draw [style=none] (20.center) to (19.center);
		\draw [style=none] (19.center) to (21.center);
		\draw [style=double edge] (27.center) to (28.center);
		\draw [style=double edge] (29.center) to (30.center);
		\draw [style=none] (34.center) to (35.center);
		\draw [style=none] (35.center) to (33.center);
		\draw [style=none] (33.center) to (32.center);
		\draw [style=none] (32.center) to (34.center);
		\draw [style=double edge] (40.center) to (41.center);
		\draw [style=double edge] (45.center) to (44.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (46.center);
		\draw [style=double edge] (51.center) to (52.center);
		\draw [style=double edge] (54.center) to (55.center);
		\draw [style=double edge] (57.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/can7.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (-2.5, 0.75) {};
		\node [style=box] (55) at (-2.5, 0) {$d_{[A,B]}$};
		\node [style=none] (56) at (-2.5, -0.75) {};
		\node [style=none] (109) at (1.25, 2.25) {};
		\node [style=box] (119) at (1.25, 1.25) {$[m_{AB}^{-1},I],I]$};
		\node [style=box] (136) at (1.25, -1.25) {$m_{AB}$};
		\node [style=none] (137) at (1.25, -2.25) {};
		\node [style=none] (139) at (-0.75, 0) {$=$};
		\node [style=box] (164) at (1.25, 0) {$d_{A \otimes [B , I],I]}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (49.center) to (55);
		\draw [style=double edge] (55) to (56.center);
		\draw [style=double edge] (137.center) to (136);
		\draw [style=double edge] (136) to (164);
		\draw [style=double edge] (164) to (119);
		\draw [style=double edge] (119) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/can8.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (109) at (-1.75, 1.25) {};
		\node [style=box] (119) at (-1.75, 0.5) {$[m_{AB} , I]$};
		\node [style=box] (181) at (-1.75, -0.5) {$[m_{AB}^{-1} ,I] $};
		\node [style=none] (184) at (-1.75, -1.25) {};
		\node [style=none] (187) at (2, 2.25) {};
		\node [style=whitephase] (191) at (2, 1) {$\circ$};
		\node [style=box] (197) at (1, -0.25) {$\hat{m_{AB}}$};
		\node [style=none] (201) at (3.25, -1.75) {};
		\node [style=whitephase] (203) at (2.5, 0) {$\circ$};
		\node [style=box] (209) at (1.75, -1.25) {$\hat{m^{-1}_{AB}}$};
		\node [style=none] (212) at (0, 0) {$=$};
		\node [style=none] (214) at (6.5, 1.75) {};
		\node [style=whitephase] (215) at (6.5, 1) {$\circ$};
		\node [style=whitephase] (226) at (6, 0.25) {$\circ$};
		\node [style=none] (235) at (4.25, 0) {$=$};
		\node [style=none] (236) at (7.75, -0.5) {};
		\node [style=box] (243) at (5.25, -0.75) {$\hat{m_{AB}}$};
		\node [style=box] (252) at (6.75, -1.25) {$\hat{m^{-1}_{AB}}$};
		\node [style=none] (256) at (10.25, 1) {};
		\node [style=whitephase] (257) at (10.25, 0) {$\circ$};
		\node [style=whitephase] (261) at (9.5, -0.75) {$\circ$};
		\node [style=none] (262) at (8.75, 0) {$=$};
		\node [style=none] (263) at (11, -0.75) {};
		\node [style=none] (264) at (12.75, 0.5) {};
		\node [style=none] (265) at (12.75, 0.5) {};
		\node [style=none] (266) at (12.75, -0.5) {};
		\node [style=none] (267) at (11.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (191) to (187.center);
		\draw [style=double edge, bend left=15] (203) to (201.center);
		\draw [style=double edge, bend right=15] (203) to (191);
		\draw [style=double edge] (215) to (214.center);
		\draw [style=double edge, bend right, looseness=0.75] (236.center) to (215);
		\draw [style=double edge, bend right, looseness=0.75] (215) to (226);
		\draw [style=double edge] (257) to (256.center);
		\draw [style=double edge, bend right, looseness=0.75] (263.center) to (257);
		\draw [style=double edge, bend right, looseness=0.75] (257) to (261);
		\draw [style=double edge] (266.center) to (265.center);
		\draw [style=double edge, in=90, out=-135, looseness=0.75] (203) to (209);
		\draw [style=double edge, in=-135, out=90, looseness=1.25] (197) to (191);
		\draw [style=double edge] (109.center) to (119);
		\draw [style=double edge] (119) to (181);
		\draw [style=double edge] (181) to (184.center);
		\draw [style=double edge, in=90, out=-30] (226) to (252);
		\draw [style=double edge, in=-165, out=90] (243) to (226);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/candidate.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1059) at (1, 2.5) {};
		\node [style=none] (1061) at (0, -0.75) {};
		\node [style=none] (1072) at (0, -1.25) {};
		\node [style=none] (1076) at (0, 1.75) {};
		\node [style=none] (1125) at (0, -1.75) {};
		\node [style=none] (1126) at (1.5, 1.75) {};
		\node [style=none] (1128) at (0, -1.25) {};
		\node [style=none] (1129) at (-2.25, 1.75) {};
		\node [style=none] (1130) at (0.25, 1.25) {};
		\node [style=none] (1131) at (-0.75, 1.25) {};
		\node [style=none] (1132) at (0.25, -1.25) {};
		\node [style=none] (1133) at (-1.25, 1.25) {};
		\node [style=none] (1134) at (-1.25, -0.75) {};
		\node [style=none] (1135) at (0.25, -0.75) {};
		\node [style=none] (1136) at (-2.25, -1.25) {};
		\node [style=none] (1137) at (-1.75, 1.25) {$S$};
		\node [style=none] (1138) at (-1.75, 2.75) {};
		\node [style=none] (1139) at (-1.75, 1.75) {};
		\node [style=none] (1140) at (-1.75, -1.25) {};
		\node [style=none] (1141) at (-1.75, -1.25) {};
		\node [style=none] (1142) at (0.75, 1.75) {};
		\node [style=none] (1143) at (0.75, -1.25) {};
		\node [style=none] (1144) at (0.25, -1.25) {};
		\node [style=none] (1145) at (-0.75, 1.25) {};
		\node [style=none] (1146) at (0, -0.75) {};
		\node [style=none] (1147) at (0.25, -1.25) {};
		\node [style=none] (1148) at (-0.75, 1.25) {};
		\node [style=none] (1149) at (0.25, -1.25) {};
		\node [style=none] (1150) at (0.25, -1.25) {};
		\node [style=none] (1151) at (-0.75, -1) {};
		\node [style=none] (1152) at (0, -1.25) {};
		\node [style=none] (1153) at (-1, 0) {};
		\node [style=none] (1154) at (0, 1.75) {};
		\node [style=none] (1155) at (0, -1.25) {};
		\node [style=none] (1156) at (0, 1.75) {};
		\node [style=none] (1157) at (0, 1.25) {};
		\node [style=none] (1158) at (-0.75, -0.75) {};
		\node [style=none] (1160) at (0, 1.75) {};
		\node [style=none] (1161) at (-1.75, -1.25) {};
		\node [style=none] (1162) at (-3.25, -1.25) {};
		\node [style=none] (1163) at (-3.25, 2.75) {};
		\node [style=none] (1164) at (1.5, -1.25) {};
		\node [style=none] (1165) at (1.5, -2.25) {};
		\node [style=none] (1166) at (0, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.25] (1076.center) to (1126.center);
		\draw (1128.center) to (1072.center);
		\draw (1135.center) to (1134.center);
		\draw (1134.center) to (1133.center);
		\draw (1133.center) to (1130.center);
		\draw (1129.center) to (1136.center);
		\draw (1141.center) to (1140.center);
		\draw (1139.center) to (1138.center);
		\draw (1136.center) to (1143.center);
		\draw (1129.center) to (1142.center);
		\draw (1143.center) to (1142.center);
		\draw (1135.center) to (1130.center);
		\draw [in=270, out=90] (1146.center) to (1148.center);
		\draw [in=90, out=-90] (1157.center) to (1158.center);
		\draw [style=dottededge] (1156.center) to (1157.center);
		\draw [style=dottededge] (1155.center) to (1146.center);
		\draw (1160.center) to (1156.center);
		\draw [bend right=90, looseness=1.25] (1162.center) to (1161.center);
		\draw (1163.center) to (1162.center);
		\draw (1126.center) to (1164.center);
		\draw [in=90, out=-90] (1164.center) to (1166.center);
		\draw [in=90, out=-90] (1128.center) to (1165.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/candidate_2.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1059) at (1, 2.5) {};
		\node [style=none] (1061) at (0, -0.75) {};
		\node [style=none] (1072) at (0, -1.25) {};
		\node [style=none] (1076) at (0, 1.75) {};
		\node [style=none] (1125) at (0, -1.75) {};
		\node [style=none] (1126) at (1.5, 1.75) {};
		\node [style=none] (1128) at (0, -1.25) {};
		\node [style=none] (1129) at (-2.25, 1.75) {};
		\node [style=none] (1130) at (0.25, 1.25) {};
		\node [style=none] (1131) at (-0.75, 1.25) {};
		\node [style=none] (1132) at (0.25, -1.25) {};
		\node [style=none] (1133) at (-1.25, 1.25) {};
		\node [style=none] (1134) at (-1.25, -0.75) {};
		\node [style=none] (1135) at (0.25, -0.75) {};
		\node [style=none] (1136) at (-2.25, -1.25) {};
		\node [style=none] (1137) at (-1.75, 1.25) {$S$};
		\node [style=none] (1138) at (-1.75, 3) {};
		\node [style=none] (1139) at (-1.75, 1.75) {};
		\node [style=none] (1140) at (-1.75, -1.25) {};
		\node [style=none] (1141) at (-1.75, -1.25) {};
		\node [style=none] (1142) at (0.75, 1.75) {};
		\node [style=none] (1143) at (0.75, -1.25) {};
		\node [style=none] (1144) at (0.25, -1.25) {};
		\node [style=none] (1145) at (-0.75, 1.25) {};
		\node [style=none] (1146) at (0, -0.75) {};
		\node [style=none] (1147) at (0.25, -1.25) {};
		\node [style=none] (1148) at (-0.75, 1.25) {};
		\node [style=none] (1149) at (0.25, -1.25) {};
		\node [style=none] (1150) at (0.25, -1.25) {};
		\node [style=none] (1151) at (-0.75, -1) {};
		\node [style=none] (1152) at (0, -1.25) {};
		\node [style=none] (1153) at (-1, 0) {};
		\node [style=none] (1154) at (0, 1.75) {};
		\node [style=none] (1155) at (0, -1.25) {};
		\node [style=none] (1156) at (0, 1.75) {};
		\node [style=none] (1157) at (0, 1.25) {};
		\node [style=none] (1158) at (-0.75, -0.75) {};
		\node [style=none] (1160) at (0, 1.75) {};
		\node [style=none] (1161) at (-1.75, -1.25) {};
		\node [style=none] (1162) at (-3.25, -1.25) {};
		\node [style=none] (1163) at (-3.25, 2.75) {};
		\node [style=none] (1164) at (1.5, -1.25) {};
		\node [style=none] (1165) at (1.5, -2.25) {};
		\node [style=none] (1166) at (0, -2.25) {};
		\node [style=none] (1167) at (1.5, -2.75) {};
		\node [style=none] (1168) at (1.75, -2.75) {};
		\node [style=none] (1169) at (1.5, -2.75) {};
		\node [style=none] (1170) at (1.5, -2.5) {};
		\node [style=none] (1171) at (2.5, -2.25) {};
		\node [style=none] (1172) at (1.25, -2.25) {};
		\node [style=none] (1173) at (2.75, -2.25) {};
		\node [style=none] (1174) at (2.75, -2.75) {};
		\node [style=none] (1175) at (1.25, -2.75) {};
		\node [style=none] (1176) at (2, -2.5) {$\phi_1$};
		\node [style=none] (1177) at (2.5, -2.75) {};
		\node [style=none] (1178) at (2.5, -2.25) {};
		\node [style=none] (1179) at (2.5, -2.75) {};
		\node [style=none] (1180) at (2.5, -2.25) {};
		\node [style=none] (1181) at (2.5, -2.25) {};
		\node [style=none] (1182) at (1.5, -2.25) {};
		\node [style=none] (1183) at (0, -2.25) {};
		\node [style=none] (1184) at (1.5, -2.25) {};
		\node [style=none] (1188) at (1.25, -2.5) {};
		\node [style=none] (1192) at (1.5, -2.25) {};
		\node [style=none] (1193) at (2.5, -4) {};
		\node [style=none] (1194) at (2.5, 3) {};
		\node [style=none] (1195) at (1.5, -3.5) {};
		\node [style=none] (1196) at (0, -3.5) {};
		\node [style=none] (1197) at (-4.25, 2.75) {};
		\node [style=none] (1198) at (-4.25, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.25] (1076.center) to (1126.center);
		\draw (1128.center) to (1072.center);
		\draw (1135.center) to (1134.center);
		\draw (1134.center) to (1133.center);
		\draw (1133.center) to (1130.center);
		\draw (1129.center) to (1136.center);
		\draw (1141.center) to (1140.center);
		\draw (1139.center) to (1138.center);
		\draw (1136.center) to (1143.center);
		\draw (1129.center) to (1142.center);
		\draw (1143.center) to (1142.center);
		\draw (1135.center) to (1130.center);
		\draw [in=270, out=90] (1146.center) to (1148.center);
		\draw [in=90, out=-90] (1157.center) to (1158.center);
		\draw [style=dottededge] (1156.center) to (1157.center);
		\draw [style=dottededge] (1155.center) to (1146.center);
		\draw (1160.center) to (1156.center);
		\draw [bend right=90, looseness=1.25] (1162.center) to (1161.center);
		\draw (1163.center) to (1162.center);
		\draw (1126.center) to (1164.center);
		\draw [in=90, out=-90] (1164.center) to (1166.center);
		\draw [in=90, out=-90] (1128.center) to (1165.center);
		\draw [style=new edge style 1, bend left] (1175.center) to (1174.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.25] (1174.center) to (1173.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1173.center) to (1172.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (1172.center) to (1175.center);
		\draw (1172.center) to (1173.center);
		\draw (1173.center) to (1174.center);
		\draw (1174.center) to (1175.center);
		\draw (1175.center) to (1172.center);
		\draw [in=90, out=-90, looseness=0.50] (1194.center) to (1181.center);
		\draw [in=90, out=-90, looseness=0.75] (1179.center) to (1193.center);
		\draw [in=-90, out=90, looseness=0.50] (1195.center) to (1169.center);
		\draw (1183.center) to (1196.center);
		\draw [bend right=90] (1196.center) to (1195.center);
		\draw [bend left=90, looseness=1.25] (1197.center) to (1163.center);
		\draw (1197.center) to (1198.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/category_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (206) at (0, 0.25) {};
		\node [style=none] (207) at (0, 0.75) {};
		\node [style=none] (208) at (0, -0.25) {};
		\node [style=none] (209) at (-0.25, -0.25) {};
		\node [style=none] (210) at (0.25, -0.25) {};
		\node [style=none] (211) at (0.25, 0.25) {};
		\node [style=none] (212) at (-0.25, 0.25) {};
		\node [style=none] (213) at (0, 0.25) {};
		\node [style=none] (214) at (0, -0.75) {};
		\node [style=none] (215) at (0, 0) {$f$};
		\node [style=none] (216) at (0.25, -1) {$A$};
		\node [style=none] (217) at (0.25, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (207.center) to (206.center);
		\draw (212.center) to (211.center);
		\draw (211.center) to (210.center);
		\draw (210.center) to (209.center);
		\draw (209.center) to (212.center);
		\draw (208.center) to (214.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/category_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (206) at (0.5, 0.5) {};
		\node [style=none] (207) at (0.5, 1) {};
		\node [style=none] (208) at (0.5, 0) {};
		\node [style=none] (209) at (0.25, 0) {};
		\node [style=none] (210) at (0.75, 0) {};
		\node [style=none] (211) at (0.75, 0.5) {};
		\node [style=none] (212) at (0.25, 0.5) {};
		\node [style=none] (213) at (0.5, 0.5) {};
		\node [style=none] (214) at (0.5, -0.5) {};
		\node [style=none] (215) at (0.5, 0.25) {$f$};
		\node [style=none] (216) at (0.75, -0.75) {$A$};
		\node [style=none] (217) at (0.75, 1.25) {$B$};
		\node [style=none] (218) at (-0.75, -0.5) {};
		\node [style=none] (219) at (-0.75, 1) {};
		\node [style=none] (220) at (-0.5, 1.25) {$A^{*}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (207.center) to (206.center);
		\draw (212.center) to (211.center);
		\draw (211.center) to (210.center);
		\draw (210.center) to (209.center);
		\draw (209.center) to (212.center);
		\draw (208.center) to (214.center);
		\draw (219.center) to (218.center);
		\draw [bend right=90, looseness=1.75] (218.center) to (214.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/caus_comp_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (163) at (-0.5, -0.275) {};
		\node [style=none] (164) at (-0.75, 0.275) {};
		\node [style=none] (165) at (0.75, 0.275) {};
		\node [style=none] (166) at (0.75, -0.275) {};
		\node [style=none] (167) at (-0.75, -0.275) {};
		\node [style=none] (168) at (0, 0) {$\phi$};
		\node [style=none] (172) at (-0.5, 0.75) {};
		\node [style=none] (173) at (-0.5, 0.725) {};
		\node [style=none] (175) at (-0.5, 0.725) {};
		\node [style=none] (176) at (-0.5, 0.275) {};
		\node [style=smalldiscarding] (180) at (0.5, 0.725) {};
		\node [style=none] (181) at (0.5, 0.275) {};
		\node [style=none] (182) at (-0.5, -0.25) {};
		\node [style=none] (183) at (-0.5, -0.275) {};
		\node [style=none] (184) at (-0.5, -0.275) {};
		\node [style=none] (185) at (-0.5, -0.725) {};
		\node [style=none] (186) at (0.5, -0.25) {};
		\node [style=none] (187) at (0.5, -0.275) {};
		\node [style=none] (188) at (0.5, -0.275) {};
		\node [style=none] (189) at (0.5, -0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (164.center)
			 to (165.center)
			 to (166.center)
			 to (167.center)
			 to cycle;
		\draw (175.center) to (176.center);
		\draw (180) to (181.center);
		\draw (184.center) to (185.center);
		\draw (188.center) to (189.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/caus_comp_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (163) at (-0.5, -0.275) {};
		\node [style=none] (164) at (-0.75, 0.275) {};
		\node [style=none] (165) at (-0.25, 0.275) {};
		\node [style=none] (166) at (-0.25, -0.275) {};
		\node [style=none] (167) at (-0.75, -0.275) {};
		\node [style=none] (168) at (-0.5, 0) {$\phi_1$};
		\node [style=none] (172) at (-0.5, 0.75) {};
		\node [style=none] (173) at (-0.5, 0.725) {};
		\node [style=none] (175) at (-0.5, 0.725) {};
		\node [style=none] (176) at (-0.5, 0.275) {};
		\node [style=smalldiscarding] (180) at (0.5, -0.275) {};
		\node [style=none] (181) at (0.5, -0.725) {};
		\node [style=none] (182) at (-0.5, -0.25) {};
		\node [style=none] (183) at (-0.5, -0.275) {};
		\node [style=none] (184) at (-0.5, -0.275) {};
		\node [style=none] (185) at (-0.5, -0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (164.center)
			 to (165.center)
			 to (166.center)
			 to (167.center)
			 to cycle;
		\draw (175.center) to (176.center);
		\draw (180) to (181.center);
		\draw (184.center) to (185.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/caus_comp_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (163) at (-0.5, -0.275) {};
		\node [style=none] (164) at (-0.75, 0.275) {};
		\node [style=none] (165) at (0.75, 0.275) {};
		\node [style=none] (166) at (0.75, -0.275) {};
		\node [style=none] (167) at (-0.75, -0.275) {};
		\node [style=none] (168) at (0, 0) {$\phi$};
		\node [style=none] (172) at (-0.5, 0.75) {};
		\node [style=none] (173) at (-0.5, 0.725) {};
		\node [style=none] (175) at (-0.5, 0.725) {};
		\node [style=none] (176) at (-0.5, 0.275) {};
		\node [style=none] (177) at (0.5, 0.75) {};
		\node [style=none] (178) at (0.5, 0.725) {};
		\node [style=none] (180) at (0.5, 0.725) {};
		\node [style=none] (181) at (0.5, 0.275) {};
		\node [style=none] (182) at (-0.5, -0.25) {};
		\node [style=none] (183) at (-0.5, -0.275) {};
		\node [style=none] (184) at (-0.5, -0.275) {};
		\node [style=none] (185) at (-0.5, -0.725) {};
		\node [style=none] (186) at (0.5, -0.25) {};
		\node [style=none] (187) at (0.5, -0.275) {};
		\node [style=none] (188) at (0.5, -0.275) {};
		\node [style=none] (189) at (0.5, -0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (164.center)
			 to (165.center)
			 to (166.center)
			 to (167.center)
			 to cycle;
		\draw (175.center) to (176.center);
		\draw (180.center) to (181.center);
		\draw (184.center) to (185.center);
		\draw (188.center) to (189.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/caus_comp_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (163) at (-0.75, -1.025) {};
		\node [style=none] (164) at (-1, -0.475) {};
		\node [style=none] (165) at (0, -0.475) {};
		\node [style=none] (166) at (0, -1.025) {};
		\node [style=none] (167) at (-1, -1.025) {};
		\node [style=none] (168) at (-0.5, -0.75) {$\phi_l$};
		\node [style=none] (172) at (-0.75, 0) {};
		\node [style=none] (173) at (-0.75, -0.025) {};
		\node [style=none] (175) at (-0.75, 1.475) {};
		\node [style=none] (176) at (-0.75, -0.475) {};
		\node [style=none] (177) at (-0.25, 0) {};
		\node [style=none] (178) at (-0.25, -0.025) {};
		\node [style=none] (180) at (0.25, 0.475) {};
		\node [style=none] (181) at (-0.25, -0.475) {};
		\node [style=none] (182) at (-0.75, -1) {};
		\node [style=none] (183) at (-0.75, -1.025) {};
		\node [style=none] (184) at (-0.75, -1.025) {};
		\node [style=none] (185) at (-0.75, -1.475) {};
		\node [style=none] (191) at (0, 1.025) {};
		\node [style=none] (192) at (1, 1.025) {};
		\node [style=none] (193) at (1, 0.475) {};
		\node [style=none] (194) at (0, 0.475) {};
		\node [style=none] (200) at (0.75, 1.5) {};
		\node [style=none] (201) at (0.75, 1.475) {};
		\node [style=none] (202) at (0.75, 1.475) {};
		\node [style=none] (203) at (0.75, 1.025) {};
		\node [style=none] (208) at (0.75, 0.5) {};
		\node [style=none] (209) at (0.75, 0.475) {};
		\node [style=none] (210) at (0.75, 0.475) {};
		\node [style=none] (211) at (0.75, -1.475) {};
		\node [style=none] (212) at (0.5, 0.75) {$\phi_r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (164.center)
			 to (165.center)
			 to (166.center)
			 to (167.center)
			 to cycle;
		\draw (175.center) to (176.center);
		\draw [in=90, out=-90] (180.center) to (181.center);
		\draw (184.center) to (185.center);
		\draw [style={morphism_shade}] (191.center)
			 to (192.center)
			 to (193.center)
			 to (194.center)
			 to cycle;
		\draw (202.center) to (203.center);
		\draw (210.center) to (211.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/caus_comp_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (163) at (0.5, -0.275) {};
		\node [style=none] (164) at (0.75, 0.275) {};
		\node [style=none] (165) at (-0.75, 0.275) {};
		\node [style=none] (166) at (-0.75, -0.275) {};
		\node [style=none] (167) at (0.75, -0.275) {};
		\node [style=none] (168) at (0, 0) {$\phi$};
		\node [style=none] (172) at (0.5, 0.75) {};
		\node [style=none] (173) at (0.5, 0.725) {};
		\node [style=none] (175) at (0.5, 0.725) {};
		\node [style=none] (176) at (0.5, 0.275) {};
		\node [style=smalldiscarding] (180) at (-0.5, 0.725) {};
		\node [style=none] (181) at (-0.5, 0.275) {};
		\node [style=none] (182) at (0.5, -0.25) {};
		\node [style=none] (183) at (0.5, -0.275) {};
		\node [style=none] (184) at (0.5, -0.275) {};
		\node [style=none] (185) at (0.5, -0.725) {};
		\node [style=none] (186) at (-0.5, -0.25) {};
		\node [style=none] (187) at (-0.5, -0.275) {};
		\node [style=none] (188) at (-0.5, -0.275) {};
		\node [style=none] (189) at (-0.5, -0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (164.center)
			 to (165.center)
			 to (166.center)
			 to (167.center)
			 to cycle;
		\draw (175.center) to (176.center);
		\draw (180) to (181.center);
		\draw (184.center) to (185.center);
		\draw (188.center) to (189.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/caus_comp_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (163) at (0.25, -0.275) {};
		\node [style=none] (164) at (0.5, 0.275) {};
		\node [style=none] (165) at (0, 0.275) {};
		\node [style=none] (166) at (0, -0.275) {};
		\node [style=none] (167) at (0.5, -0.275) {};
		\node [style=none] (168) at (0.25, 0) {$\phi_2$};
		\node [style=none] (172) at (0.25, 0.75) {};
		\node [style=none] (173) at (0.25, 0.725) {};
		\node [style=none] (175) at (0.25, 0.725) {};
		\node [style=none] (176) at (0.25, 0.275) {};
		\node [style=smalldiscarding] (180) at (-0.75, -0.275) {};
		\node [style=none] (181) at (-0.75, -0.725) {};
		\node [style=none] (182) at (0.25, -0.25) {};
		\node [style=none] (183) at (0.25, -0.275) {};
		\node [style=none] (184) at (0.25, -0.275) {};
		\node [style=none] (185) at (0.25, -0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (164.center)
			 to (165.center)
			 to (166.center)
			 to (167.center)
			 to cycle;
		\draw (175.center) to (176.center);
		\draw (180) to (181.center);
		\draw (184.center) to (185.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/caus_comp_7.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (163) at (-0.75, -0.275) {};
		\node [style=none] (164) at (-1, 0.275) {};
		\node [style=none] (165) at (0, 0.275) {};
		\node [style=none] (166) at (0, -0.275) {};
		\node [style=none] (167) at (-1, -0.275) {};
		\node [style=none] (168) at (-0.5, 0) {$\phi_l$};
		\node [style=none] (175) at (-1, 1.475) {};
		\node [style=none] (176) at (-0.75, 0.275) {};
		\node [style=none] (177) at (0, 0) {};
		\node [style=none] (178) at (0, -0.025) {};
		\node [style=none] (180) at (0.5, -0.275) {};
		\node [style=none] (181) at (0.5, -0.725) {};
		\node [style=none] (182) at (-0.75, -0.25) {};
		\node [style=none] (183) at (-0.75, -0.275) {};
		\node [style=none] (184) at (-0.75, -0.275) {};
		\node [style=none] (185) at (-1, -1.475) {};
		\node [style=none] (191) at (0.25, 0.275) {};
		\node [style=none] (192) at (1.25, 0.275) {};
		\node [style=none] (193) at (1.25, -0.275) {};
		\node [style=none] (194) at (0.25, -0.275) {};
		\node [style=none] (202) at (1.25, 1.475) {};
		\node [style=none] (203) at (1, 0.275) {};
		\node [style=none] (208) at (1, -0.25) {};
		\node [style=none] (209) at (1, -0.275) {};
		\node [style=none] (210) at (1, -0.275) {};
		\node [style=none] (211) at (1.25, -1.475) {};
		\node [style=none] (212) at (0.75, 0) {$\phi_r$};
		\node [style=none] (213) at (-0.25, -0.275) {};
		\node [style=none] (214) at (-0.25, -0.725) {};
		\node [style=none] (216) at (0.5, 0.725) {};
		\node [style=none] (217) at (0.5, 0.275) {};
		\node [style=none] (219) at (-0.25, 0.725) {};
		\node [style=none] (220) at (-0.25, 0.275) {};
		\node [style=none] (221) at (-0.25, -1.275) {};
		\node [style=none] (222) at (-0.5, -0.725) {};
		\node [style=none] (223) at (0.75, -0.725) {};
		\node [style=none] (224) at (0.75, -1.275) {};
		\node [style=none] (225) at (-0.5, -1.275) {};
		\node [style=none] (226) at (0.125, -1) {$\rho$};
		\node [style=none] (227) at (-0.25, -0.725) {};
		\node [style=none] (228) at (0.75, -1) {};
		\node [style=none] (229) at (0.75, -1.025) {};
		\node [style=none] (230) at (-0.25, -1.25) {};
		\node [style=none] (231) at (-0.25, -1.275) {};
		\node [style=none] (232) at (-0.25, -1.275) {};
		\node [style=none] (233) at (0.25, -1.275) {};
		\node [style=none] (234) at (0.25, -0.725) {};
		\node [style=none] (235) at (0, 0.725) {};
		\node [style=none] (236) at (-0.5, 1.275) {};
		\node [style=none] (237) at (0.75, 1.275) {};
		\node [style=none] (238) at (0.75, 0.725) {};
		\node [style=none] (239) at (-0.5, 0.725) {};
		\node [style=none] (240) at (0.125, 1) {$\sigma$};
		\node [style=none] (241) at (0, 1.275) {};
		\node [style=none] (242) at (0.75, 1) {};
		\node [style=none] (243) at (0.75, 0.975) {};
		\node [style=none] (244) at (0, 0.75) {};
		\node [style=none] (245) at (0, 0.725) {};
		\node [style=none] (246) at (0, 0.725) {};
		\node [style=none] (247) at (0.5, 0.725) {};
		\node [style=none] (248) at (0.5, 1.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (164.center)
			 to (165.center)
			 to (166.center)
			 to (167.center)
			 to cycle;
		\draw [in=90, out=-90] (175.center) to (176.center);
		\draw [in=90, out=-90] (180.center) to (181.center);
		\draw [in=90, out=-90] (184.center) to (185.center);
		\draw [style={morphism_shade}] (191.center)
			 to (192.center)
			 to (193.center)
			 to (194.center)
			 to cycle;
		\draw [in=90, out=-90] (202.center) to (203.center);
		\draw [in=90, out=-90] (210.center) to (211.center);
		\draw [in=90, out=-90] (213.center) to (214.center);
		\draw [in=90, out=-90] (216.center) to (217.center);
		\draw [in=90, out=-90] (219.center) to (220.center);
		\draw [style={morphism_shade}] (222.center)
			 to (223.center)
			 to (224.center)
			 to (225.center)
			 to cycle;
		\draw [style={morphism_shade}] (236.center)
			 to (237.center)
			 to (238.center)
			 to (239.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/channel_thesis_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (0.25, -0.25) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (0, -0.75) {};
		\node [style=none] (8) at (0, 0) {$\mathcal{E}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/channel_thesis_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, 0.25) {};
		\node [style=none] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (-0.75, 0) {$\mathcal{E}$};
		\node [style=none] (12) at (0.5, 0.25) {};
		\node [style=none] (13) at (1, 0.25) {};
		\node [style=none] (14) at (1, -0.25) {};
		\node [style=none] (15) at (0.5, -0.25) {};
		\node [style=none] (16) at (0.75, 0.75) {};
		\node [style=none] (17) at (0.75, 0.25) {};
		\node [style=none] (18) at (0.75, -0.25) {};
		\node [style=none] (19) at (0.75, -0.75) {};
		\node [style=none] (20) at (0.75, 0) {$\mathcal{N}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/channel_thesis_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.5) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (0.25, -1) {};
		\node [style=none] (3) at (-0.25, -1) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (0, -1.5) {};
		\node [style=none] (8) at (0, -0.75) {$\mathcal{N}$};
		\node [style=none] (12) at (-0.25, 1) {};
		\node [style=none] (13) at (0.25, 1) {};
		\node [style=none] (14) at (0.25, 0.5) {};
		\node [style=none] (15) at (-0.25, 0.5) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=none] (17) at (0, 1) {};
		\node [style=none] (18) at (0, 0.5) {};
		\node [style=none] (20) at (0, 0.75) {$\mathcal{E}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cj_supermap_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (117) at (-1.25, -2.525) {$B$};
		\node [style=none] (118) at (-1.25, 3.075) {$B'$};
		\node [style=none] (123) at (-1.5, 1.5) {};
		\node [style=none] (124) at (-1.5, 0.5) {};
		\node [style=none] (125) at (0, 1.5) {};
		\node [style=none] (126) at (0, 0.5) {};
		\node [style=none] (127) at (-1.25, 2.75) {};
		\node [style=none] (128) at (-1.25, -2.225) {};
		\node [style=none] (129) at (-1.25, 1.5) {};
		\node [style=none] (130) at (-1.25, 0.5) {};
		\node [style=none] (131) at (-0.75, 1) {$S$};
		\node [style=none] (134) at (-0.25, 1.75) {};
		\node [style=none] (135) at (-0.25, 1.5) {};
		\node [style=none] (136) at (-0.25, -0.45) {};
		\node [style=none] (137) at (-0.25, 0.5) {};
		\node [style=none] (196) at (-0.5, -0.45) {};
		\node [style=none] (197) at (-0.5, -1.05) {};
		\node [style=none] (198) at (1, -0.45) {};
		\node [style=none] (199) at (1, -1.05) {};
		\node [style=none] (200) at (-0.25, -0.45) {};
		\node [style=none] (202) at (0.25, -0.75) {$\phi$};
		\node [style=none] (207) at (1.25, 1.75) {};
		\node [style=none] (208) at (1.25, -1.25) {};
		\node [style=none] (209) at (-0.25, -1.25) {};
		\node [style=none] (210) at (-0.25, -1.05) {};
		\node [style=none] (211) at (0.75, -1.05) {};
		\node [style=none] (212) at (0.75, -0.45) {};
		\node [style=none] (213) at (0.75, 2.75) {};
		\node [style=none] (214) at (0.75, -2.25) {};
		\node [style=none] (215) at (0.75, -2.575) {$X$};
		\node [style=none] (216) at (0.75, 3.075) {$X'$};
		\node [style=none] (217) at (-0.5, -1.5) {$A$};
		\node [style=none] (218) at (-0.525, 0) {$A'$};
		\node [style=none] (219) at (-0.5, 2) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (210.center) to (209.center);
		\draw (213.center) to (212.center);
		\draw (211.center) to (214.center);
		\draw [bend left=90, looseness=1.50] (134.center) to (207.center);
		\draw (207.center) to (208.center);
		\draw [bend left=90, looseness=1.25] (208.center) to (209.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cj_supermap_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (117) at (-1.25, -3.55) {$b$};
		\node [style=none] (118) at (-1.25, 3.825) {$b'$};
		\node [style=none] (123) at (-1.5, 1.5) {};
		\node [style=none] (124) at (-1.5, 0.5) {};
		\node [style=none] (125) at (3.75, 1.5) {};
		\node [style=none] (126) at (3.75, 0.5) {};
		\node [style=none] (127) at (-1.25, 3.5) {};
		\node [style=none] (128) at (-1.25, -3.225) {};
		\node [style=none] (129) at (-1.25, 1.5) {};
		\node [style=none] (130) at (-1.25, 0.5) {};
		\node [style=none] (131) at (-1, 1) {$S$};
		\node [style=none] (134) at (-0.25, 2.25) {};
		\node [style=none] (135) at (-0.25, 1.5) {};
		\node [style=none] (136) at (-0.25, -0.45) {};
		\node [style=none] (137) at (-0.25, 0.5) {};
		\node [style=none] (196) at (-0.5, -0.45) {};
		\node [style=none] (197) at (-0.5, -1.05) {};
		\node [style=none] (198) at (1, -0.45) {};
		\node [style=none] (199) at (1, -1.05) {};
		\node [style=none] (200) at (-0.25, -0.45) {};
		\node [style=none] (202) at (0.25, -0.75) {$\phi_1$};
		\node [style=none] (206) at (0.25, -0.425) {};
		\node [style=none] (207) at (1.25, 2.25) {};
		\node [style=none] (208) at (1.25, -1.75) {};
		\node [style=none] (209) at (-0.25, -1.75) {};
		\node [style=none] (210) at (-0.25, -1.05) {};
		\node [style=none] (211) at (0.75, -1.05) {};
		\node [style=none] (212) at (0.75, -0.45) {};
		\node [style=none] (213) at (0.75, 3.5) {};
		\node [style=none] (214) at (0.75, -3.25) {};
		\node [style=none] (215) at (0.75, -3.575) {$x_1$};
		\node [style=none] (216) at (0.75, 3.825) {$x_1'$};
		\node [style=none] (217) at (-0.525, -1.5) {$a_1$};
		\node [style=none] (218) at (-0.55, 0) {$a_1'$};
		\node [style=none] (219) at (-0.525, 2) {$a_1$};
		\node [style=none] (300) at (3.25, 2.25) {};
		\node [style=none] (301) at (3.25, 1.5) {};
		\node [style=none] (302) at (3.25, -0.45) {};
		\node [style=none] (303) at (3.25, 0.5) {};
		\node [style=none] (304) at (3, -0.45) {};
		\node [style=none] (305) at (3, -1.05) {};
		\node [style=none] (306) at (4.5, -0.45) {};
		\node [style=none] (307) at (4.5, -1.05) {};
		\node [style=none] (308) at (3.25, -0.45) {};
		\node [style=none] (309) at (3.75, -0.75) {$\phi_n$};
		\node [style=none] (310) at (3.75, -0.425) {};
		\node [style=none] (311) at (4.75, 2.25) {};
		\node [style=none] (312) at (4.75, -1.75) {};
		\node [style=none] (313) at (3.25, -1.75) {};
		\node [style=none] (314) at (3.25, -1.05) {};
		\node [style=none] (315) at (4.25, -1.05) {};
		\node [style=none] (316) at (4.25, -0.45) {};
		\node [style=none] (317) at (4.25, 3.5) {};
		\node [style=none] (318) at (4.25, -3.25) {};
		\node [style=none] (319) at (4.25, -3.575) {$x_n$};
		\node [style=none] (320) at (4.25, 3.825) {$x_n'$};
		\node [style=none] (321) at (2.9, -1.5) {$a_n$};
		\node [style=none] (322) at (2.925, 0) {$a_n'$};
		\node [style=none] (323) at (2.925, 2) {$a_n$};
		\node [style=none] (324) at (2, 2) {$\dots$};
		\node [style=none] (325) at (2, -0.75) {$\dots$};
		\node [style=none] (326) at (0.75, 1.75) {};
		\node [style=none] (327) at (1.25, 0.25) {};
		\node [style=none] (328) at (0.75, 0.25) {};
		\node [style=none] (329) at (1.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (210.center) to (209.center);
		\draw (211.center) to (214.center);
		\draw [bend left=90, looseness=1.25] (134.center) to (207.center);
		\draw [bend left=90] (208.center) to (209.center);
		\draw [in=90, out=-90] (300.center) to (301.center);
		\draw [in=90, out=-90] (303.center) to (302.center);
		\draw [style={morphism_shade}] (304.center)
			 to (306.center)
			 to (307.center)
			 to (305.center)
			 to cycle;
		\draw (314.center) to (313.center);
		\draw (317.center) to (316.center);
		\draw (315.center) to (318.center);
		\draw [bend left=90, looseness=1.25] (300.center) to (311.center);
		\draw (311.center) to (312.center);
		\draw [bend left=90] (312.center) to (313.center);
		\draw (213.center) to (326.center);
		\draw (328.center) to (212.center);
		\draw (326.center) to (328.center);
		\draw (329.center) to (327.center);
		\draw (327.center) to (208.center);
		\draw (207.center) to (329.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1048) at (-0.5, 1) {};
		\node [style=none] (1059) at (1.75, 2) {};
		\node [style=none] (1061) at (-0.5, -0.25) {};
		\node [style=none] (1071) at (0, -0.25) {};
		\node [style=none] (1072) at (-0.5, -0.25) {};
		\node [style=none] (1074) at (-0.5, 1) {};
		\node [style=none] (1076) at (-0.5, -0.25) {};
		\node [style=none] (1077) at (-0.5, -1) {};
		\node [style=none] (1078) at (1.75, -2) {};
		\node [style=none] (1079) at (-0.5, -0.25) {};
		\node [style=none] (1081) at (-0.5, 0.25) {};
		\node [style=none] (1083) at (-0.5, -0.25) {};
		\node [style=none] (1085) at (-0.5, -0.25) {};
		\node [style=none] (1086) at (-0.5, -0.25) {};
		\node [style=none] (1089) at (-0.5, 0) {};
		\node [style=none] (1091) at (0.5, 0.25) {};
		\node [style=none] (1093) at (-0.75, 0.25) {};
		\node [style=none] (1094) at (0.75, 0.25) {};
		\node [style=none] (1095) at (0.75, -0.25) {};
		\node [style=none] (1096) at (-0.75, -0.25) {};
		\node [style=none] (1097) at (0, 0) {$\phi_1$};
		\node [style=none] (1098) at (0.5, -0.25) {};
		\node [style=none] (1099) at (0.5, 0.25) {};
		\node [style=none] (1100) at (0.5, -0.25) {};
		\node [style=none] (1101) at (0.5, 0.25) {};
		\node [style=none] (1102) at (0.5, 0.25) {};
		\node [style=none] (1104) at (-0.5, -0.25) {};
		\node [style=none] (1105) at (0, 1) {};
		\node [style=none] (1106) at (0, 1.5) {};
		\node [style=none] (1107) at (-1.5, 1.5) {};
		\node [style=none] (1108) at (-1.5, 1) {};
		\node [style=none] (1109) at (-0.75, 1.25) {$U_2$};
		\node [style=none] (1110) at (-1.25, 2) {};
		\node [style=none] (1111) at (-1.25, 1.5) {};
		\node [style=none] (1112) at (-1.25, 1) {};
		\node [style=none] (1113) at (-1.25, -1) {};
		\node [style=none] (1114) at (-0.5, -1) {};
		\node [style=none] (1115) at (-0.5, -1) {};
		\node [style=none] (1116) at (0, -1) {};
		\node [style=none] (1117) at (0, -1.5) {};
		\node [style=none] (1118) at (-1.5, -1.5) {};
		\node [style=none] (1119) at (-1.5, -1) {};
		\node [style=none] (1120) at (-0.75, -1.25) {$U_1$};
		\node [style=none] (1121) at (-1.25, -2) {};
		\node [style=none] (1122) at (-1.25, -1.5) {};
		\node [style=none] (1123) at (-1.25, -1) {};
		\node [style=none] (1126) at (1.75, 0) {};
		\node [style=none] (1128) at (0.5, -2) {};
		\node [style=none] (1129) at (0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1076.center) to (1077.center);
		\draw [style=new edge style 1, bend left] (1096.center) to (1095.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (1095.center) to (1094.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1094.center) to (1093.center);
		\draw [style=new edge style 1, bend left=90, looseness=10.25] (1093.center) to (1096.center);
		\draw (1093.center) to (1094.center);
		\draw (1094.center) to (1095.center);
		\draw (1095.center) to (1096.center);
		\draw (1096.center) to (1093.center);
		\draw (1081.center) to (1074.center);
		\draw [in=90, out=-90] (1059.center) to (1102.center);
		\draw [in=270, out=90] (1078.center) to (1100.center);
		\draw (1108.center) to (1105.center);
		\draw (1105.center) to (1106.center);
		\draw (1106.center) to (1107.center);
		\draw (1107.center) to (1108.center);
		\draw (1111.center) to (1110.center);
		\draw (1113.center) to (1112.center);
		\draw (1119.center) to (1116.center);
		\draw (1116.center) to (1117.center);
		\draw (1117.center) to (1118.center);
		\draw (1118.center) to (1119.center);
		\draw (1122.center) to (1121.center);
		\draw [in=270, out=90] (1128.center) to (1126.center);
		\draw [in=90, out=-90] (1129.center) to (1126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_10.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1061) at (-1.75, -0.25) {};
		\node [style=none] (1071) at (-1, -0.25) {};
		\node [style=none] (1072) at (-1.75, -0.25) {};
		\node [style=none] (1076) at (0, 0.5) {};
		\node [style=none] (1089) at (-1.75, 0) {};
		\node [style=none] (1091) at (-0.25, 0.25) {};
		\node [style=none] (1093) at (-2, 0.25) {};
		\node [style=none] (1094) at (0, 0.25) {};
		\node [style=none] (1095) at (0, -0.25) {};
		\node [style=none] (1096) at (-2, -0.25) {};
		\node [style=none] (1097) at (-1, 0) {$\phi_1$};
		\node [style=none] (1098) at (-0.25, -0.25) {};
		\node [style=none] (1099) at (-0.25, 0.25) {};
		\node [style=none] (1100) at (-0.25, -0.25) {};
		\node [style=none] (1101) at (-0.25, 0.25) {};
		\node [style=none] (1102) at (-0.25, 0.25) {};
		\node [style=none] (1125) at (-1.75, 0.25) {};
		\node [style=none] (1131) at (-1.75, 0.75) {};
		\node [style=none] (1137) at (-3, 1) {$S$};
		\node [style=none] (1138) at (-1.75, 1) {};
		\node [style=none] (1141) at (-1.75, -1) {};
		\node [style=none] (1145) at (-1.75, 0.75) {};
		\node [style=none] (1148) at (-1.75, 1) {};
		\node [style=none] (1153) at (-2, 0) {};
		\node [style=none] (1154) at (2, -1.75) {};
		\node [style=none] (1159) at (-1.75, 0.25) {};
		\node [style=none] (1161) at (-0.25, -1) {};
		\node [style=none] (1162) at (-0.25, 1) {};
		\node [style=smalldiscarding] (1168) at (2, 1.75) {};
		\node [style=none] (1170) at (-2.5, 1) {};
		\node [style=none] (1171) at (0.5, 1) {};
		\node [style=none] (1172) at (-2.5, -1) {};
		\node [style=none] (1173) at (0.5, -1) {};
		\node [style=none] (1174) at (-3.5, 1.5) {};
		\node [style=none] (1175) at (1, 1.5) {};
		\node [style=none] (1176) at (1, -1.5) {};
		\node [style=none] (1177) at (-3.5, -1.5) {};
		\node [style=none] (1179) at (-0.25, 1.5) {};
		\node [style=none] (1180) at (-0.25, 2) {};
		\node [style=none] (1183) at (-1.75, 2) {};
		\node [style=none] (1184) at (-1.75, 1.5) {};
		\node [style=none] (1185) at (-0.25, -2) {};
		\node [style=none] (1186) at (-0.25, -1.5) {};
		\node [style=none] (1189) at (-1.75, -1.5) {};
		\node [style=none] (1190) at (-1.75, -2) {};
		\node [style=none] (1194) at (2, -1.75) {};
		\node [style=none] (1196) at (2, -1.75) {};
		\node [style=none] (1197) at (1.75, -1.75) {};
		\node [style=none] (1198) at (2.25, -1.75) {};
		\node [style=none] (1199) at (2, -1.9) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend left] (1096.center) to (1095.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1095.center) to (1094.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1094.center) to (1093.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1093.center) to (1096.center);
		\draw (1093.center) to (1094.center);
		\draw (1094.center) to (1095.center);
		\draw (1095.center) to (1096.center);
		\draw (1096.center) to (1093.center);
		\draw [in=90, out=-90, looseness=0.50] (1162.center) to (1102.center);
		\draw (1159.center) to (1148.center);
		\draw [in=90, out=-90, looseness=0.75] (1100.center) to (1161.center);
		\draw (1168) to (1154.center);
		\draw (1171.center) to (1170.center);
		\draw (1172.center) to (1170.center);
		\draw (1173.center) to (1171.center);
		\draw (1173.center) to (1172.center);
		\draw (1177.center) to (1176.center);
		\draw (1176.center) to (1175.center);
		\draw (1175.center) to (1174.center);
		\draw (1174.center) to (1177.center);
		\draw (1180.center) to (1179.center);
		\draw (1183.center) to (1184.center);
		\draw (1190.center) to (1189.center);
		\draw (1185.center) to (1186.center);
		\draw (1141.center) to (1072.center);
		\draw [style=dottededge] (1179.center) to (1162.center);
		\draw [style=dottededge] (1161.center) to (1186.center);
		\draw [bend right=90, looseness=3.00] (1197.center) to (1198.center);
		\draw (1197.center) to (1198.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_11.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1061) at (-0.75, -0.25) {};
		\node [style=none] (1071) at (0, -0.25) {};
		\node [style=none] (1072) at (-0.75, -0.25) {};
		\node [style=none] (1076) at (1, 0.5) {};
		\node [style=none] (1089) at (-0.75, 0) {};
		\node [style=none] (1091) at (0.75, 0.25) {};
		\node [style=none] (1093) at (-1, 0.25) {};
		\node [style=none] (1094) at (1, 0.25) {};
		\node [style=none] (1095) at (1, -0.25) {};
		\node [style=none] (1096) at (-1, -0.25) {};
		\node [style=none] (1097) at (0, 0) {$\phi_1$};
		\node [style=none] (1098) at (0.75, -0.25) {};
		\node [style=none] (1099) at (0.75, 0.25) {};
		\node [style=none] (1100) at (0.75, -0.25) {};
		\node [style=none] (1101) at (0.75, 0.25) {};
		\node [style=none] (1102) at (0.75, 0.25) {};
		\node [style=none] (1125) at (-0.75, 0.25) {};
		\node [style=none] (1131) at (-0.75, 0.75) {};
		\node [style=none] (1137) at (-2, 1) {$S$};
		\node [style=none] (1138) at (-0.75, 1) {};
		\node [style=none] (1141) at (-0.75, -1) {};
		\node [style=none] (1145) at (-0.75, 0.75) {};
		\node [style=none] (1148) at (-0.75, 1) {};
		\node [style=none] (1153) at (-1, 0) {};
		\node [style=none] (1159) at (-0.75, 0.25) {};
		\node [style=none] (1161) at (0.75, -1) {};
		\node [style=none] (1162) at (0.75, 1) {};
		\node [style=none] (1170) at (-1.5, 1) {};
		\node [style=none] (1171) at (1.5, 1) {};
		\node [style=none] (1172) at (-1.5, -1) {};
		\node [style=none] (1173) at (1.5, -1) {};
		\node [style=none] (1174) at (-2.5, 1.5) {};
		\node [style=none] (1175) at (2, 1.5) {};
		\node [style=none] (1176) at (2, -1.5) {};
		\node [style=none] (1177) at (-2.5, -1.5) {};
		\node [style=none] (1179) at (0.75, 1.5) {};
		\node [style=none] (1180) at (0.75, 2) {};
		\node [style=none] (1183) at (-0.75, 2) {};
		\node [style=none] (1184) at (-0.75, 1.5) {};
		\node [style=none] (1185) at (0.75, -2) {};
		\node [style=none] (1186) at (0.75, -1.5) {};
		\node [style=none] (1189) at (-0.75, -1.5) {};
		\node [style=none] (1190) at (-0.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend left] (1096.center) to (1095.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1095.center) to (1094.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1094.center) to (1093.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1093.center) to (1096.center);
		\draw (1093.center) to (1094.center);
		\draw (1094.center) to (1095.center);
		\draw (1095.center) to (1096.center);
		\draw (1096.center) to (1093.center);
		\draw [in=90, out=-90, looseness=0.50] (1162.center) to (1102.center);
		\draw (1159.center) to (1148.center);
		\draw [in=90, out=-90, looseness=0.75] (1100.center) to (1161.center);
		\draw (1171.center) to (1170.center);
		\draw (1172.center) to (1170.center);
		\draw (1173.center) to (1171.center);
		\draw (1173.center) to (1172.center);
		\draw (1177.center) to (1176.center);
		\draw (1176.center) to (1175.center);
		\draw (1175.center) to (1174.center);
		\draw (1174.center) to (1177.center);
		\draw (1180.center) to (1179.center);
		\draw (1183.center) to (1184.center);
		\draw (1190.center) to (1189.center);
		\draw (1185.center) to (1186.center);
		\draw (1141.center) to (1072.center);
		\draw [style=dottededge] (1179.center) to (1162.center);
		\draw [style=dottededge] (1161.center) to (1186.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_1a.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1048) at (-0.5, 1) {};
		\node [style=none] (1059) at (0.5, 2) {};
		\node [style=none] (1061) at (-0.5, -0.25) {};
		\node [style=none] (1071) at (0, -0.25) {};
		\node [style=none] (1072) at (-0.5, -0.25) {};
		\node [style=none] (1074) at (-0.5, 1) {};
		\node [style=none] (1076) at (-0.5, -0.25) {};
		\node [style=none] (1077) at (-0.5, -1) {};
		\node [style=none] (1078) at (0.5, -2) {};
		\node [style=none] (1079) at (-0.5, -0.25) {};
		\node [style=none] (1081) at (-0.5, 0.25) {};
		\node [style=none] (1083) at (-0.5, -0.25) {};
		\node [style=none] (1085) at (-0.5, -0.25) {};
		\node [style=none] (1086) at (-0.5, -0.25) {};
		\node [style=none] (1089) at (-0.5, 0) {};
		\node [style=none] (1091) at (0.5, 0.25) {};
		\node [style=none] (1093) at (-0.75, 0.25) {};
		\node [style=none] (1094) at (0.75, 0.25) {};
		\node [style=none] (1095) at (0.75, -0.25) {};
		\node [style=none] (1096) at (-0.75, -0.25) {};
		\node [style=none] (1097) at (0, 0) {$\phi_1$};
		\node [style=none] (1098) at (0.5, -0.25) {};
		\node [style=none] (1099) at (0.5, 0.25) {};
		\node [style=none] (1100) at (0.5, -0.25) {};
		\node [style=none] (1101) at (0.5, 0.25) {};
		\node [style=none] (1102) at (0.5, 0.25) {};
		\node [style=none] (1104) at (-0.5, -0.25) {};
		\node [style=none] (1105) at (0, 1) {};
		\node [style=none] (1106) at (0, 1.5) {};
		\node [style=none] (1107) at (-1.5, 1.5) {};
		\node [style=none] (1108) at (-1.5, 1) {};
		\node [style=none] (1109) at (-0.75, 1.25) {$U_2$};
		\node [style=none] (1110) at (-1.25, 2) {};
		\node [style=none] (1111) at (-1.25, 1.5) {};
		\node [style=none] (1112) at (-1.25, 1) {};
		\node [style=none] (1113) at (-1.25, -1) {};
		\node [style=none] (1114) at (-0.5, -1) {};
		\node [style=none] (1115) at (-0.5, -1) {};
		\node [style=none] (1116) at (0, -1) {};
		\node [style=none] (1117) at (0, -1.5) {};
		\node [style=none] (1118) at (-1.5, -1.5) {};
		\node [style=none] (1119) at (-1.5, -1) {};
		\node [style=none] (1120) at (-0.75, -1.25) {$U_1$};
		\node [style=none] (1121) at (-1.25, -2) {};
		\node [style=none] (1122) at (-1.25, -1.5) {};
		\node [style=none] (1123) at (-1.25, -1) {};
		\node [style=none] (1129) at (0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1076.center) to (1077.center);
		\draw [style=new edge style 1, bend left] (1096.center) to (1095.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (1095.center) to (1094.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1094.center) to (1093.center);
		\draw [style=new edge style 1, bend left=90, looseness=10.25] (1093.center) to (1096.center);
		\draw (1093.center) to (1094.center);
		\draw (1094.center) to (1095.center);
		\draw (1095.center) to (1096.center);
		\draw (1096.center) to (1093.center);
		\draw (1081.center) to (1074.center);
		\draw [in=90, out=-90] (1059.center) to (1102.center);
		\draw [in=270, out=90] (1078.center) to (1100.center);
		\draw (1108.center) to (1105.center);
		\draw (1105.center) to (1106.center);
		\draw (1106.center) to (1107.center);
		\draw (1107.center) to (1108.center);
		\draw (1111.center) to (1110.center);
		\draw (1113.center) to (1112.center);
		\draw (1119.center) to (1116.center);
		\draw (1116.center) to (1117.center);
		\draw (1117.center) to (1118.center);
		\draw (1118.center) to (1119.center);
		\draw (1122.center) to (1121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1048) at (-1.5, 1) {};
		\node [style=none] (1059) at (1.5, 2) {};
		\node [style=none] (1061) at (0, -2.25) {};
		\node [style=none] (1071) at (0.75, -2.25) {};
		\node [style=none] (1072) at (0, -2.25) {};
		\node [style=none] (1074) at (-1.5, 1) {};
		\node [style=none] (1076) at (-0.25, 2) {};
		\node [style=none] (1077) at (-1.5, -1) {};
		\node [style=none] (1078) at (1.5, -3.5) {};
		\node [style=none] (1089) at (0, -2) {};
		\node [style=none] (1091) at (1.5, -1.75) {};
		\node [style=none] (1093) at (-0.25, -1.75) {};
		\node [style=none] (1094) at (1.75, -1.75) {};
		\node [style=none] (1095) at (1.75, -2.25) {};
		\node [style=none] (1096) at (-0.25, -2.25) {};
		\node [style=none] (1097) at (0.75, -2) {$\phi_1$};
		\node [style=none] (1098) at (1.5, -2.25) {};
		\node [style=none] (1099) at (1.5, -1.75) {};
		\node [style=none] (1100) at (1.5, -2.25) {};
		\node [style=none] (1101) at (1.5, -1.75) {};
		\node [style=none] (1102) at (1.5, -1.75) {};
		\node [style=none] (1105) at (-1, 1) {};
		\node [style=none] (1106) at (-1, 1.5) {};
		\node [style=none] (1107) at (-2.5, 1.5) {};
		\node [style=none] (1108) at (-2.5, 1) {};
		\node [style=none] (1109) at (-1.75, 1.25) {$U_2$};
		\node [style=none] (1110) at (-2.25, 2) {};
		\node [style=none] (1111) at (-2.25, 1.5) {};
		\node [style=none] (1112) at (-2.25, 1) {};
		\node [style=none] (1113) at (-2.25, -1) {};
		\node [style=none] (1114) at (-1.5, -1) {};
		\node [style=none] (1115) at (-1.5, -1) {};
		\node [style=none] (1116) at (-1, -1) {};
		\node [style=none] (1117) at (-1, -1.5) {};
		\node [style=none] (1118) at (-2.5, -1.5) {};
		\node [style=none] (1119) at (-2.5, -1) {};
		\node [style=none] (1120) at (-1.75, -1.25) {$U_1$};
		\node [style=none] (1121) at (-2.25, -2) {};
		\node [style=none] (1122) at (-2.25, -1.5) {};
		\node [style=none] (1123) at (-2.25, -1) {};
		\node [style=none] (1124) at (-1.25, 1) {};
		\node [style=none] (1125) at (0, -1.75) {};
		\node [style=none] (1126) at (2.25, 2) {};
		\node [style=none] (1127) at (2.25, -2.75) {};
		\node [style=none] (1128) at (0, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1076.center) to (1077.center);
		\draw [style=new edge style 1, bend left] (1096.center) to (1095.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1095.center) to (1094.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1094.center) to (1093.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1093.center) to (1096.center);
		\draw (1093.center) to (1094.center);
		\draw (1094.center) to (1095.center);
		\draw (1095.center) to (1096.center);
		\draw (1096.center) to (1093.center);
		\draw (1059.center) to (1102.center);
		\draw (1078.center) to (1100.center);
		\draw (1108.center) to (1105.center);
		\draw (1105.center) to (1106.center);
		\draw (1106.center) to (1107.center);
		\draw (1107.center) to (1108.center);
		\draw (1111.center) to (1110.center);
		\draw (1113.center) to (1112.center);
		\draw (1119.center) to (1116.center);
		\draw (1116.center) to (1117.center);
		\draw (1117.center) to (1118.center);
		\draw (1118.center) to (1119.center);
		\draw (1122.center) to (1121.center);
		\draw [in=270, out=90] (1125.center) to (1124.center);
		\draw [bend left=90, looseness=0.75] (1076.center) to (1126.center);
		\draw (1127.center) to (1126.center);
		\draw (1128.center) to (1072.center);
		\draw [bend right=90, looseness=0.75] (1128.center) to (1127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_3.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1059) at (1, 3) {};
		\node [style=none] (1061) at (0, -2.25) {};
		\node [style=none] (1071) at (0.75, -2.25) {};
		\node [style=none] (1072) at (0, -2.25) {};
		\node [style=none] (1076) at (0, 2.25) {};
		\node [style=none] (1078) at (1, -3.5) {};
		\node [style=none] (1089) at (0, -2) {};
		\node [style=none] (1091) at (1, -1.75) {};
		\node [style=none] (1093) at (-0.25, -1.75) {};
		\node [style=none] (1094) at (1.25, -1.75) {};
		\node [style=none] (1095) at (1.25, -2.25) {};
		\node [style=none] (1096) at (-0.25, -2.25) {};
		\node [style=none] (1097) at (0.5, -2) {$\phi_1$};
		\node [style=none] (1098) at (1, -2.25) {};
		\node [style=none] (1099) at (1, -1.75) {};
		\node [style=none] (1100) at (1, -2.25) {};
		\node [style=none] (1101) at (1, -1.75) {};
		\node [style=none] (1102) at (1, -1.75) {};
		\node [style=none] (1125) at (0, -1.75) {};
		\node [style=none] (1126) at (1.75, 2.25) {};
		\node [style=none] (1127) at (1.75, -2.75) {};
		\node [style=none] (1128) at (0, -2.75) {};
		\node [style=none] (1129) at (-2.25, 1.75) {};
		\node [style=none] (1130) at (0.25, 1.25) {};
		\node [style=none] (1131) at (-0.75, 1.25) {};
		\node [style=none] (1132) at (0.25, -1.25) {};
		\node [style=none] (1133) at (-1.25, 1.25) {};
		\node [style=none] (1134) at (-1.25, -0.75) {};
		\node [style=none] (1135) at (0.25, -0.75) {};
		\node [style=none] (1136) at (-2.25, -1.25) {};
		\node [style=none] (1137) at (-1.75, 1.25) {$S$};
		\node [style=none] (1138) at (-1.75, 3) {};
		\node [style=none] (1139) at (-1.75, 1.75) {};
		\node [style=none] (1140) at (-1.75, -1.25) {};
		\node [style=none] (1141) at (-1.75, -3.5) {};
		\node [style=none] (1142) at (0.75, 1.75) {};
		\node [style=none] (1143) at (0.75, -1.25) {};
		\node [style=none] (1144) at (0.25, -1.25) {};
		\node [style=none] (1145) at (-0.75, 1.25) {};
		\node [style=none] (1146) at (0, -0.75) {};
		\node [style=none] (1147) at (0.25, -1.25) {};
		\node [style=none] (1148) at (-0.75, 1.25) {};
		\node [style=none] (1149) at (0.25, -1.25) {};
		\node [style=none] (1150) at (0.25, -1.25) {};
		\node [style=none] (1151) at (-0.75, -1) {};
		\node [style=none] (1152) at (0, -1.25) {};
		\node [style=none] (1153) at (-1, 0) {};
		\node [style=none] (1154) at (0, 1.75) {};
		\node [style=none] (1155) at (0, -1.25) {};
		\node [style=none] (1156) at (0, 1.75) {};
		\node [style=none] (1157) at (0, 1.25) {};
		\node [style=none] (1158) at (-0.75, -0.75) {};
		\node [style=none] (1159) at (0, -1.75) {};
		\node [style=none] (1160) at (0, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend left] (1096.center) to (1095.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (1095.center) to (1094.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1094.center) to (1093.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (1093.center) to (1096.center);
		\draw (1093.center) to (1094.center);
		\draw (1094.center) to (1095.center);
		\draw (1095.center) to (1096.center);
		\draw (1096.center) to (1093.center);
		\draw (1059.center) to (1102.center);
		\draw (1078.center) to (1100.center);
		\draw [bend left=90, looseness=0.75] (1076.center) to (1126.center);
		\draw (1127.center) to (1126.center);
		\draw (1128.center) to (1072.center);
		\draw [bend right=90, looseness=0.75] (1128.center) to (1127.center);
		\draw (1135.center) to (1134.center);
		\draw (1134.center) to (1133.center);
		\draw (1133.center) to (1130.center);
		\draw (1129.center) to (1136.center);
		\draw (1141.center) to (1140.center);
		\draw (1139.center) to (1138.center);
		\draw (1136.center) to (1143.center);
		\draw (1129.center) to (1142.center);
		\draw (1143.center) to (1142.center);
		\draw (1135.center) to (1130.center);
		\draw [in=270, out=90] (1146.center) to (1148.center);
		\draw [in=90, out=-90] (1157.center) to (1158.center);
		\draw [style=dottededge] (1156.center) to (1157.center);
		\draw [style=dottededge] (1155.center) to (1146.center);
		\draw (1159.center) to (1155.center);
		\draw (1160.center) to (1156.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_3a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1059) at (1.25, 2.75) {};
		\node [style=none] (1061) at (0, -1.75) {};
		\node [style=none] (1071) at (0.75, -1.75) {};
		\node [style=none] (1072) at (0, -1.75) {};
		\node [style=none] (1076) at (0, 2.75) {};
		\node [style=none] (1078) at (1.25, -3) {};
		\node [style=none] (1089) at (0, -1.5) {};
		\node [style=none] (1091) at (1, -1.25) {};
		\node [style=none] (1093) at (-0.25, -1.25) {};
		\node [style=none] (1094) at (1.25, -1.25) {};
		\node [style=none] (1095) at (1.25, -1.75) {};
		\node [style=none] (1096) at (-0.25, -1.75) {};
		\node [style=none] (1097) at (0.5, -1.5) {$\phi_1$};
		\node [style=none] (1098) at (1, -1.75) {};
		\node [style=none] (1099) at (1, -1.25) {};
		\node [style=none] (1100) at (1, -1.75) {};
		\node [style=none] (1101) at (1, -1.25) {};
		\node [style=none] (1102) at (1, -1.25) {};
		\node [style=none] (1125) at (0, -1.25) {};
		\node [style=none] (1128) at (0, -3) {};
		\node [style=none] (1129) at (-2.25, 2.25) {};
		\node [style=none] (1130) at (0.25, 1.75) {};
		\node [style=none] (1131) at (-0.75, 1.75) {};
		\node [style=none] (1132) at (0.25, -0.75) {};
		\node [style=none] (1133) at (-1.25, 1.75) {};
		\node [style=none] (1134) at (-1.25, -0.25) {};
		\node [style=none] (1135) at (0.25, -0.25) {};
		\node [style=none] (1136) at (-2.25, -0.75) {};
		\node [style=none] (1137) at (-1.75, 1.75) {$S$};
		\node [style=none] (1138) at (-1.75, 2.75) {};
		\node [style=none] (1139) at (-1.75, 2.25) {};
		\node [style=none] (1140) at (-1.75, -0.75) {};
		\node [style=none] (1141) at (-1.75, -3) {};
		\node [style=none] (1142) at (0.75, 2.25) {};
		\node [style=none] (1143) at (0.75, -0.75) {};
		\node [style=none] (1144) at (0.25, -0.75) {};
		\node [style=none] (1145) at (-0.75, 1.75) {};
		\node [style=none] (1146) at (0, -0.25) {};
		\node [style=none] (1147) at (0.25, -0.75) {};
		\node [style=none] (1148) at (-0.75, 1.75) {};
		\node [style=none] (1149) at (0.25, -0.75) {};
		\node [style=none] (1150) at (0.25, -0.75) {};
		\node [style=none] (1151) at (-0.75, -0.5) {};
		\node [style=none] (1152) at (0, -0.75) {};
		\node [style=none] (1153) at (-1, 0.5) {};
		\node [style=none] (1154) at (0, 2.25) {};
		\node [style=none] (1155) at (0, -0.75) {};
		\node [style=none] (1156) at (0, 2.25) {};
		\node [style=none] (1157) at (0, 1.75) {};
		\node [style=none] (1158) at (-0.75, -0.25) {};
		\node [style=none] (1159) at (0, -1.25) {};
		\node [style=none] (1160) at (0, 2.75) {};
		\node [style=none] (1162) at (1.25, 2.75) {};
		\node [style=none] (1167) at (0, 2.75) {};
		\node [style=none] (1169) at (1.25, -3) {};
		\node [style=none] (1187) at (-1.75, 2.75) {};
		\node [style=none] (1198) at (-1.75, -3) {};
		\node [style=none] (1203) at (0.25, 2.75) {};
		\node [style=none] (1204) at (0.25, -3) {};
		\node [style=none] (1205) at (0.25, -3) {};
		\node [style=none] (1206) at (2.5, 3.5) {};
		\node [style=none] (1207) at (-3, 3.5) {};
		\node [style=none] (1208) at (-2.5, 2.75) {};
		\node [style=none] (1209) at (0, 2.75) {};
		\node [style=none] (1210) at (0, -3) {};
		\node [style=none] (1211) at (1.75, 2.75) {};
		\node [style=none] (1212) at (1.75, -3) {};
		\node [style=none] (1213) at (-2.5, -3) {};
		\node [style=none] (1214) at (-3, -3.75) {};
		\node [style=none] (1215) at (2.5, -3.75) {};
		\node [style=none] (1216) at (-2.75, 0.25) {};
		\node [style=none] (1217) at (-2.75, -0.25) {};
		\node [style=none] (1218) at (-2.75, 0.25) {};
		\node [style=none] (1219) at (-1.75, 2.75) {};
		\node [style=none] (1220) at (-1.75, -3) {};
		\node [style=none] (1221) at (-1.75, 4) {};
		\node [style=none] (1222) at (-1.75, 3.5) {};
		\node [style=none] (1223) at (-1.75, -3.75) {};
		\node [style=none] (1224) at (-1.75, -4.25) {};
		\node [style=none] (1225) at (-2.75, 0.25) {};
		\node [style=none] (1226) at (-2.75, -0.25) {};
		\node [style=none] (1227) at (-2.75, 0.25) {};
		\node [style=none] (1228) at (-2.75, -0.25) {};
		\node [style=none] (1229) at (-2.75, -0.25) {};
		\node [style=none] (1230) at (-2.75, 0.25) {};
		\node [style=none] (1231) at (-2.75, -0.25) {};
		\node [style=none] (1232) at (-2.75, 0.25) {};
		\node [style=none] (1233) at (-2.75, -0.25) {};
		\node [style=none] (1234) at (-2.75, 0.25) {};
		\node [style=none] (1235) at (-2.75, 0.25) {};
		\node [style=none] (1236) at (-2.75, -0.25) {};
		\node [style=none] (1237) at (-2.75, 0.25) {};
		\node [style=none] (1238) at (-2.75, -0.25) {};
		\node [style=none] (1239) at (-2.75, -0.25) {};
		\node [style=none] (1240) at (-2.75, -0.25) {};
		\node [style=none] (1241) at (-2.75, -0.25) {};
		\node [style=none] (1242) at (2.25, 2.75) {};
		\node [style=none] (1243) at (2.25, -3) {};
		\node [style=none] (1244) at (2.25, 2.75) {};
		\node [style=none] (1245) at (-1.75, -3) {};
		\node [style=none] (1246) at (0, -3) {};
		\node [style=none] (1247) at (-1.75, 2.75) {};
		\node [style=none] (1248) at (1.25, 2.75) {};
		\node [style=none] (1249) at (1.25, -3) {};
		\node [style=none] (1250) at (1.25, 4) {};
		\node [style=none] (1251) at (1.25, 3.5) {};
		\node [style=none] (1252) at (1.25, -3.75) {};
		\node [style=none] (1253) at (1.25, -4.25) {};
		\node [style=none] (1254) at (1.25, -3) {};
		\node [style=none] (1255) at (1.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend left] (1096.center) to (1095.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (1095.center) to (1094.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1094.center) to (1093.center);
		\draw [style=new edge style 1, bend left=90, looseness=10.00] (1093.center) to (1096.center);
		\draw (1093.center) to (1094.center);
		\draw (1094.center) to (1095.center);
		\draw (1095.center) to (1096.center);
		\draw (1096.center) to (1093.center);
		\draw [in=90, out=-90] (1059.center) to (1102.center);
		\draw [in=270, out=90] (1078.center) to (1100.center);
		\draw (1128.center) to (1072.center);
		\draw (1135.center) to (1134.center);
		\draw (1134.center) to (1133.center);
		\draw (1133.center) to (1130.center);
		\draw (1129.center) to (1136.center);
		\draw (1141.center) to (1140.center);
		\draw (1139.center) to (1138.center);
		\draw (1136.center) to (1143.center);
		\draw (1129.center) to (1142.center);
		\draw (1143.center) to (1142.center);
		\draw (1135.center) to (1130.center);
		\draw [in=270, out=90] (1146.center) to (1148.center);
		\draw [in=90, out=-90] (1157.center) to (1158.center);
		\draw [style=dottededge] (1156.center) to (1157.center);
		\draw [style=dottededge] (1155.center) to (1146.center);
		\draw (1159.center) to (1155.center);
		\draw (1160.center) to (1156.center);
		\draw (1206.center) to (1207.center);
		\draw (1215.center) to (1214.center);
		\draw (1213.center) to (1212.center);
		\draw (1212.center) to (1211.center);
		\draw (1211.center) to (1208.center);
		\draw (1206.center) to (1215.center);
		\draw (1214.center) to (1207.center);
		\draw (1208.center) to (1213.center);
		\draw [in=-90, out=90] (1222.center) to (1221.center);
		\draw [in=-90, out=90] (1224.center) to (1223.center);
		\draw [style=dottededge] (1222.center) to (1219.center);
		\draw [style=dottededge] (1220.center) to (1223.center);
		\draw [style=new edge style 5, bend left=270, looseness=0.75] (1242.center) to (1209.center);
		\draw [style=new edge style 5] (1243.center) to (1242.center);
		\draw [style=new edge style 5, bend left=90, looseness=0.75] (1243.center) to (1210.center);
		\draw [in=-90, out=90] (1251.center) to (1250.center);
		\draw [in=-90, out=90] (1253.center) to (1252.center);
		\draw [style=dottededge] (1251.center) to (1248.center);
		\draw [style=dottededge] (1249.center) to (1252.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_4.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1059) at (1, -1.25) {};
		\node [style=none] (1061) at (0, -2.25) {};
		\node [style=none] (1071) at (0.25, -2.25) {};
		\node [style=none] (1072) at (0, -2.25) {};
		\node [style=none] (1076) at (0, 2.25) {};
		\node [style=none] (1078) at (1, -3.5) {};
		\node [style=none] (1089) at (0, -2) {};
		\node [style=none] (1091) at (1, -1.75) {};
		\node [style=none] (1093) at (-0.25, -1.75) {};
		\node [style=none] (1094) at (1.25, -1.75) {};
		\node [style=none] (1095) at (1.25, -2.25) {};
		\node [style=none] (1096) at (-0.25, -2.25) {};
		\node [style=none] (1097) at (0.5, -2) {$\phi_1$};
		\node [style=none] (1098) at (1, -2.25) {};
		\node [style=none] (1099) at (1, -1.75) {};
		\node [style=none] (1100) at (1, -2.25) {};
		\node [style=none] (1101) at (1, -1.75) {};
		\node [style=none] (1102) at (1, -1.75) {};
		\node [style=none] (1125) at (0, -1.75) {};
		\node [style=none] (1126) at (2.5, 2.25) {};
		\node [style=none] (1127) at (2.5, -2.5) {};
		\node [style=none] (1128) at (0, -2.75) {};
		\node [style=none] (1129) at (-2.25, 1.75) {};
		\node [style=none] (1130) at (1.5, 1.25) {};
		\node [style=none] (1131) at (-0.75, 1.25) {};
		\node [style=none] (1132) at (1.5, -1.25) {};
		\node [style=none] (1133) at (-1.25, 1.25) {};
		\node [style=none] (1134) at (-1.25, -0.75) {};
		\node [style=none] (1135) at (1.5, -0.75) {};
		\node [style=none] (1136) at (-2.25, -1.25) {};
		\node [style=none] (1137) at (-1.75, 1.25) {$S$};
		\node [style=none] (1138) at (-1.75, 2.25) {};
		\node [style=none] (1139) at (-1.75, 1.75) {};
		\node [style=none] (1140) at (-1.75, -1.25) {};
		\node [style=none] (1141) at (-1.75, -1.75) {};
		\node [style=none] (1142) at (2, 1.75) {};
		\node [style=none] (1143) at (2, -1.25) {};
		\node [style=none] (1144) at (1.5, -1.25) {};
		\node [style=none] (1145) at (-0.75, 1.25) {};
		\node [style=none] (1146) at (0, -0.75) {};
		\node [style=none] (1147) at (1.5, -1.25) {};
		\node [style=none] (1148) at (-0.75, 1.25) {};
		\node [style=none] (1149) at (1.5, -1.25) {};
		\node [style=none] (1150) at (1.5, -1.25) {};
		\node [style=none] (1151) at (-0.75, -1) {};
		\node [style=none] (1152) at (0, -1.25) {};
		\node [style=none] (1153) at (-1, 0) {};
		\node [style=none] (1154) at (0, 1.75) {};
		\node [style=none] (1155) at (0, -1.25) {};
		\node [style=none] (1156) at (0, 1.75) {};
		\node [style=none] (1157) at (0, 1.25) {};
		\node [style=none] (1158) at (-0.75, -0.75) {};
		\node [style=none] (1159) at (0, -1.75) {};
		\node [style=none] (1160) at (0, 2.25) {};
		\node [style=none] (1161) at (1, -0.75) {};
		\node [style=none] (1162) at (1, 1.25) {};
		\node [style=none] (1163) at (1, 1.75) {};
		\node [style=none] (1164) at (1, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend left] (1096.center) to (1095.center);
		\draw [style=new edge style 1, bend right=270, looseness=9.50] (1095.center) to (1094.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1094.center) to (1093.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (1093.center) to (1096.center);
		\draw (1093.center) to (1094.center);
		\draw (1094.center) to (1095.center);
		\draw (1095.center) to (1096.center);
		\draw (1096.center) to (1093.center);
		\draw (1059.center) to (1102.center);
		\draw (1078.center) to (1100.center);
		\draw [bend left=90, looseness=0.75] (1076.center) to (1126.center);
		\draw (1127.center) to (1126.center);
		\draw (1128.center) to (1072.center);
		\draw [bend right=90, looseness=0.75] (1128.center) to (1127.center);
		\draw (1135.center) to (1134.center);
		\draw (1134.center) to (1133.center);
		\draw (1133.center) to (1130.center);
		\draw (1129.center) to (1136.center);
		\draw (1141.center) to (1140.center);
		\draw (1139.center) to (1138.center);
		\draw (1136.center) to (1143.center);
		\draw (1129.center) to (1142.center);
		\draw (1143.center) to (1142.center);
		\draw (1135.center) to (1130.center);
		\draw [in=270, out=90] (1146.center) to (1148.center);
		\draw [in=90, out=-90] (1157.center) to (1158.center);
		\draw [style=dottededge] (1156.center) to (1157.center);
		\draw [style=dottededge] (1155.center) to (1146.center);
		\draw (1159.center) to (1155.center);
		\draw (1160.center) to (1156.center);
		\draw (1162.center) to (1161.center);
		\draw (1164.center) to (1163.center);
		\draw [style=dottededge] (1163.center) to (1162.center);
		\draw [style=dottededge] (1161.center) to (1059.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_5.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1059) at (2, -2.25) {};
		\node [style=none] (1061) at (-0.75, 0) {};
		\node [style=none] (1071) at (-0.5, 0) {};
		\node [style=none] (1072) at (-0.75, 0) {};
		\node [style=none] (1076) at (1.5, 1.75) {};
		\node [style=none] (1078) at (2, -3.5) {};
		\node [style=none] (1089) at (-0.75, 0.25) {};
		\node [style=none] (1091) at (0.25, 0.5) {};
		\node [style=none] (1093) at (-1, 0.5) {};
		\node [style=none] (1094) at (0.5, 0.5) {};
		\node [style=none] (1095) at (0.5, 0) {};
		\node [style=none] (1096) at (-1, 0) {};
		\node [style=none] (1097) at (-0.25, 0.25) {$\phi_1$};
		\node [style=none] (1098) at (0.25, 0) {};
		\node [style=none] (1099) at (0.25, 0.5) {};
		\node [style=none] (1100) at (0.25, 0) {};
		\node [style=none] (1101) at (0.25, 0.5) {};
		\node [style=none] (1102) at (0.25, 0.5) {};
		\node [style=none] (1125) at (-0.75, 0.5) {};
		\node [style=none] (1126) at (3.5, 1.75) {};
		\node [style=none] (1127) at (3.5, -2.25) {};
		\node [style=none] (1128) at (1.5, -2.25) {};
		\node [style=none] (1129) at (-2.25, 1.75) {};
		\node [style=none] (1130) at (2.5, 1.25) {};
		\node [style=none] (1131) at (-0.75, 1.25) {};
		\node [style=none] (1132) at (2.5, -2.25) {};
		\node [style=none] (1133) at (-1.25, 1.25) {};
		\node [style=none] (1134) at (-1.25, -1.75) {};
		\node [style=none] (1135) at (2.5, -1.75) {};
		\node [style=none] (1136) at (-2.25, -2.25) {};
		\node [style=none] (1137) at (-1.75, 1.25) {$S$};
		\node [style=none] (1138) at (-1.75, 2.75) {};
		\node [style=none] (1139) at (-1.75, 1.75) {};
		\node [style=none] (1140) at (-1.75, -2.25) {};
		\node [style=none] (1141) at (-1.75, -3.25) {};
		\node [style=none] (1142) at (3, 1.75) {};
		\node [style=none] (1143) at (3, -2.25) {};
		\node [style=none] (1144) at (2.5, -2.25) {};
		\node [style=none] (1145) at (-0.75, 1.25) {};
		\node [style=none] (1146) at (1.5, -1.75) {};
		\node [style=none] (1147) at (2.5, -2.25) {};
		\node [style=none] (1148) at (-0.75, 1.25) {};
		\node [style=none] (1149) at (2.5, -2.25) {};
		\node [style=none] (1150) at (2.5, -2.25) {};
		\node [style=none] (1151) at (-0.75, -2) {};
		\node [style=none] (1152) at (1.5, -2.25) {};
		\node [style=none] (1153) at (-1, 0.25) {};
		\node [style=none] (1154) at (1.5, 1.75) {};
		\node [style=none] (1155) at (1.5, -2.25) {};
		\node [style=none] (1157) at (1.5, 1.25) {};
		\node [style=none] (1158) at (-0.75, -1.75) {};
		\node [style=none] (1159) at (-0.75, 0.5) {};
		\node [style=none] (1161) at (2, -1.75) {};
		\node [style=none] (1162) at (2, 1.25) {};
		\node [style=none] (1163) at (2, 1.75) {};
		\node [style=none] (1164) at (2, 2.75) {};
		\node [style=none] (1165) at (1.5, -1.75) {};
		\node [style=none] (1166) at (1.5, -2.25) {};
		\node [style=none] (1167) at (2, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend left] (1096.center) to (1095.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (1095.center) to (1094.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1094.center) to (1093.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (1093.center) to (1096.center);
		\draw (1093.center) to (1094.center);
		\draw (1094.center) to (1095.center);
		\draw (1095.center) to (1096.center);
		\draw (1096.center) to (1093.center);
		\draw [bend left=90, looseness=0.75] (1076.center) to (1126.center);
		\draw (1127.center) to (1126.center);
		\draw [bend right=90, looseness=0.75] (1128.center) to (1127.center);
		\draw (1135.center) to (1134.center);
		\draw (1134.center) to (1133.center);
		\draw (1133.center) to (1130.center);
		\draw (1129.center) to (1136.center);
		\draw (1141.center) to (1140.center);
		\draw (1139.center) to (1138.center);
		\draw (1136.center) to (1143.center);
		\draw (1129.center) to (1142.center);
		\draw (1143.center) to (1142.center);
		\draw (1135.center) to (1130.center);
		\draw [in=90, out=-90] (1157.center) to (1158.center);
		\draw [style=dottededge] (1155.center) to (1146.center);
		\draw (1164.center) to (1163.center);
		\draw [style=dottededge] (1163.center) to (1162.center);
		\draw [style=dottededge] (1161.center) to (1059.center);
		\draw [in=90, out=-90, looseness=0.50] (1162.center) to (1102.center);
		\draw (1159.center) to (1148.center);
		\draw [in=90, out=-90, looseness=0.75] (1100.center) to (1161.center);
		\draw [in=-90, out=90, looseness=0.50] (1165.center) to (1072.center);
		\draw [style=dottededge] (1157.center) to (1154.center);
		\draw (1167.center) to (1059.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_6.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1059) at (2.25, -2.25) {};
		\node [style=none] (1061) at (-0.75, 0) {};
		\node [style=none] (1071) at (-0.5, 0) {};
		\node [style=none] (1072) at (-0.75, 0) {};
		\node [style=none] (1076) at (1.5, 1.75) {};
		\node [style=none] (1089) at (-0.75, 0.25) {};
		\node [style=none] (1091) at (0.25, 0.5) {};
		\node [style=none] (1093) at (-1, 0.5) {};
		\node [style=none] (1094) at (0.5, 0.5) {};
		\node [style=none] (1095) at (0.5, 0) {};
		\node [style=none] (1096) at (-1, 0) {};
		\node [style=none] (1097) at (-0.25, 0.25) {$\phi$};
		\node [style=none] (1098) at (0.25, 0) {};
		\node [style=none] (1099) at (0.25, 0.5) {};
		\node [style=none] (1100) at (0.25, 0) {};
		\node [style=none] (1101) at (0.25, 0.5) {};
		\node [style=none] (1102) at (0.25, 0.5) {};
		\node [style=none] (1125) at (-0.75, 0.5) {};
		\node [style=none] (1128) at (1.5, -2.25) {};
		\node [style=none] (1129) at (-2.25, 1.75) {};
		\node [style=none] (1130) at (2.75, 1.25) {};
		\node [style=none] (1131) at (-0.75, 1.25) {};
		\node [style=none] (1132) at (2.75, -2.25) {};
		\node [style=none] (1133) at (-1.25, 1.25) {};
		\node [style=none] (1134) at (-1.25, -1.75) {};
		\node [style=none] (1135) at (2.75, -1.75) {};
		\node [style=none] (1136) at (-2.25, -2.25) {};
		\node [style=none] (1137) at (-1.75, 1.25) {$S$};
		\node [style=none] (1138) at (-1.75, 2.25) {};
		\node [style=none] (1139) at (-1.75, 1.75) {};
		\node [style=none] (1140) at (-1.75, -2.25) {};
		\node [style=none] (1141) at (-1.75, -2.75) {};
		\node [style=none] (1142) at (3.25, 1.75) {};
		\node [style=none] (1143) at (3.25, -2.25) {};
		\node [style=none] (1144) at (2.75, -2.25) {};
		\node [style=none] (1145) at (-0.75, 1.25) {};
		\node [style=none] (1146) at (1.5, -1.75) {};
		\node [style=none] (1147) at (2.75, -2.25) {};
		\node [style=none] (1148) at (-0.75, 1.25) {};
		\node [style=none] (1149) at (2.75, -2.25) {};
		\node [style=none] (1150) at (2.75, -2.25) {};
		\node [style=none] (1151) at (-0.75, -2) {};
		\node [style=none] (1152) at (1.5, -2.25) {};
		\node [style=none] (1153) at (-1, 0.25) {};
		\node [style=none] (1154) at (1.5, 1.75) {};
		\node [style=none] (1155) at (1.5, -2.25) {};
		\node [style=none] (1157) at (1.5, 1.25) {};
		\node [style=none] (1158) at (-0.75, -1.75) {};
		\node [style=none] (1159) at (-0.75, 0.5) {};
		\node [style=none] (1161) at (2.25, -1.75) {};
		\node [style=none] (1162) at (2.25, 1.25) {};
		\node [style=none] (1163) at (2.25, 1.75) {};
		\node [style=none] (1164) at (2.25, 2.25) {};
		\node [style=none] (1165) at (1.5, -1.75) {};
		\node [style=none] (1166) at (1.5, -2.25) {};
		\node [style=none] (1167) at (2.25, -2.75) {};
		\node [style=none] (1168) at (1.5, 2.25) {};
		\node [style=none] (1169) at (1.5, -2.75) {};
		\node [style=none] (1170) at (-2.75, 2.25) {};
		\node [style=none] (1171) at (4, 2.25) {};
		\node [style=none] (1172) at (-2.75, -2.75) {};
		\node [style=none] (1173) at (4, -2.75) {};
		\node [style=none] (1174) at (-3.5, 2.75) {};
		\node [style=none] (1175) at (5, 2.75) {};
		\node [style=none] (1176) at (5, -3.25) {};
		\node [style=none] (1177) at (-3.5, -3.25) {};
		\node [style=none] (1178) at (4.5, 2.25) {$S^{loop}$};
		\node [style=none] (1179) at (2.25, 2.75) {};
		\node [style=none] (1180) at (2.25, 3.25) {};
		\node [style=none] (1181) at (1.5, 3.25) {};
		\node [style=none] (1182) at (1.5, 2.75) {};
		\node [style=none] (1183) at (-1.75, 3.25) {};
		\node [style=none] (1184) at (-1.75, 2.75) {};
		\node [style=none] (1185) at (2.25, -3.75) {};
		\node [style=none] (1186) at (2.25, -3.25) {};
		\node [style=none] (1187) at (1.5, -3.25) {};
		\node [style=none] (1188) at (1.5, -3.75) {};
		\node [style=none] (1189) at (-1.75, -3.25) {};
		\node [style=none] (1190) at (-1.75, -3.75) {};
		\node [style=none] (1191) at (5.75, -3.75) {};
		\node [style=none] (1192) at (5.75, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend left] (1096.center) to (1095.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.25] (1095.center) to (1094.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1094.center) to (1093.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (1093.center) to (1096.center);
		\draw (1093.center) to (1094.center);
		\draw (1094.center) to (1095.center);
		\draw (1095.center) to (1096.center);
		\draw (1096.center) to (1093.center);
		\draw (1135.center) to (1134.center);
		\draw (1134.center) to (1133.center);
		\draw (1133.center) to (1130.center);
		\draw (1129.center) to (1136.center);
		\draw (1141.center) to (1140.center);
		\draw (1139.center) to (1138.center);
		\draw (1136.center) to (1143.center);
		\draw (1129.center) to (1142.center);
		\draw (1143.center) to (1142.center);
		\draw (1135.center) to (1130.center);
		\draw [in=90, out=-90] (1157.center) to (1158.center);
		\draw [style=dottededge] (1155.center) to (1146.center);
		\draw (1164.center) to (1163.center);
		\draw [style=dottededge] (1163.center) to (1162.center);
		\draw [style=dottededge] (1161.center) to (1059.center);
		\draw [in=90, out=-90, looseness=0.50] (1162.center) to (1102.center);
		\draw (1159.center) to (1148.center);
		\draw [in=90, out=-90, looseness=0.75] (1100.center) to (1161.center);
		\draw [in=-90, out=90, looseness=0.50] (1165.center) to (1072.center);
		\draw [style=dottededge] (1157.center) to (1154.center);
		\draw (1167.center) to (1059.center);
		\draw (1168.center) to (1154.center);
		\draw (1169.center) to (1166.center);
		\draw (1171.center) to (1170.center);
		\draw (1172.center) to (1170.center);
		\draw (1173.center) to (1171.center);
		\draw (1173.center) to (1172.center);
		\draw (1177.center) to (1176.center);
		\draw (1176.center) to (1175.center);
		\draw (1175.center) to (1174.center);
		\draw (1174.center) to (1177.center);
		\draw (1180.center) to (1179.center);
		\draw (1181.center) to (1182.center);
		\draw (1183.center) to (1184.center);
		\draw (1190.center) to (1189.center);
		\draw (1188.center) to (1187.center);
		\draw (1185.center) to (1186.center);
		\draw [style=dottededge] (1164.center) to (1179.center);
		\draw [style=dottededge] (1186.center) to (1167.center);
		\draw [style=dottededge] (1189.center) to (1141.center);
		\draw [style=dottededge] (1138.center) to (1184.center);
		\draw [bend left=90, looseness=1.50] (1181.center) to (1180.center);
		\draw [bend right=90, looseness=0.50] (1188.center) to (1191.center);
		\draw (1192.center) to (1191.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_7.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1059) at (1, -2) {};
		\node [style=none] (1061) at (-2.25, 0.25) {};
		\node [style=none] (1071) at (-2, 0.25) {};
		\node [style=none] (1072) at (-2.25, 0.25) {};
		\node [style=none] (1076) at (0.25, 2) {};
		\node [style=none] (1089) at (-2.25, 0.5) {};
		\node [style=none] (1091) at (-1.25, 0.75) {};
		\node [style=none] (1093) at (-2.5, 0.75) {};
		\node [style=none] (1094) at (-1, 0.75) {};
		\node [style=none] (1095) at (-1, 0.25) {};
		\node [style=none] (1096) at (-2.5, 0.25) {};
		\node [style=none] (1097) at (-1.75, 0.5) {$\phi_1$};
		\node [style=none] (1098) at (-1.25, 0.25) {};
		\node [style=none] (1099) at (-1.25, 0.75) {};
		\node [style=none] (1100) at (-1.25, 0.25) {};
		\node [style=none] (1101) at (-1.25, 0.75) {};
		\node [style=none] (1102) at (-1.25, 0.75) {};
		\node [style=none] (1125) at (-2.25, 0.75) {};
		\node [style=none] (1128) at (0.25, -2) {};
		\node [style=none] (1129) at (-3.5, 2) {};
		\node [style=none] (1130) at (1.5, 1.5) {};
		\node [style=none] (1131) at (-2.25, 1.5) {};
		\node [style=none] (1132) at (1.5, -2) {};
		\node [style=none] (1133) at (-2.75, 1.5) {};
		\node [style=none] (1134) at (-2.75, -1.5) {};
		\node [style=none] (1135) at (1.5, -1.5) {};
		\node [style=none] (1136) at (-3.5, -2) {};
		\node [style=none] (1137) at (-4.75, 2.5) {$S$};
		\node [style=none] (1138) at (-2.25, 2.5) {};
		\node [style=none] (1139) at (-2.25, 2) {};
		\node [style=none] (1140) at (-2.25, -2) {};
		\node [style=none] (1141) at (-2.25, -2.5) {};
		\node [style=none] (1142) at (2.5, 2) {};
		\node [style=none] (1143) at (2.5, -2) {};
		\node [style=none] (1144) at (1.5, -2) {};
		\node [style=none] (1145) at (-2.25, 1.5) {};
		\node [style=none] (1146) at (0.25, -1.5) {};
		\node [style=none] (1147) at (1.5, -2) {};
		\node [style=none] (1148) at (-2.25, 1.5) {};
		\node [style=none] (1149) at (1.5, -2) {};
		\node [style=none] (1150) at (1.5, -2) {};
		\node [style=none] (1151) at (-2.25, -2) {};
		\node [style=none] (1152) at (0.25, -2) {};
		\node [style=none] (1153) at (-2.5, 0.5) {};
		\node [style=none] (1154) at (0.25, 2) {};
		\node [style=none] (1155) at (0.25, -2) {};
		\node [style=none] (1157) at (0.25, 1.5) {};
		\node [style=none] (1158) at (-2.25, -1.5) {};
		\node [style=none] (1159) at (-2.25, 0.75) {};
		\node [style=none] (1161) at (1, -1.5) {};
		\node [style=none] (1162) at (1, 1.5) {};
		\node [style=none] (1163) at (1, 2) {};
		\node [style=none] (1164) at (1, 2.5) {};
		\node [style=none] (1165) at (0.25, -1.5) {};
		\node [style=none] (1166) at (0.25, -2) {};
		\node [style=none] (1167) at (1, -2.5) {};
		\node [style=none] (1168) at (0.25, 2.5) {};
		\node [style=none] (1169) at (0.25, -2.5) {};
		\node [style=none] (1170) at (-4.25, 2.5) {};
		\node [style=none] (1171) at (3, 2.5) {};
		\node [style=none] (1172) at (-4.25, -2.5) {};
		\node [style=none] (1173) at (3, -2.5) {};
		\node [style=none] (1174) at (-5.25, 3) {};
		\node [style=none] (1175) at (3.5, 3) {};
		\node [style=none] (1176) at (3.5, -3) {};
		\node [style=none] (1177) at (-5.25, -3) {};
		\node [style=none] (1178) at (2, 1.5) {$S^{loop}$};
		\node [style=none] (1179) at (1, 3) {};
		\node [style=none] (1180) at (1, 3.5) {};
		\node [style=none] (1181) at (0.25, 3.5) {};
		\node [style=none] (1182) at (0.25, 3) {};
		\node [style=none] (1183) at (-2.25, 4) {};
		\node [style=none] (1184) at (-2.25, 3) {};
		\node [style=none] (1185) at (1, -4.25) {};
		\node [style=none] (1186) at (1, -3) {};
		\node [style=none] (1187) at (0.25, -3) {};
		\node [style=none] (1189) at (-2.25, -3) {};
		\node [style=none] (1190) at (-2.25, -4.25) {};
		\node [style=none] (1191) at (0.25, -3) {};
		\node [style=none] (1192) at (0.25, -3) {};
		\node [style=none] (1193) at (4.25, -3) {};
		\node [style=none] (1194) at (4.25, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend left] (1096.center) to (1095.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (1095.center) to (1094.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1094.center) to (1093.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (1093.center) to (1096.center);
		\draw (1093.center) to (1094.center);
		\draw (1094.center) to (1095.center);
		\draw (1095.center) to (1096.center);
		\draw (1096.center) to (1093.center);
		\draw (1135.center) to (1134.center);
		\draw (1134.center) to (1133.center);
		\draw (1133.center) to (1130.center);
		\draw (1129.center) to (1136.center);
		\draw (1141.center) to (1140.center);
		\draw (1139.center) to (1138.center);
		\draw (1136.center) to (1143.center);
		\draw (1129.center) to (1142.center);
		\draw (1143.center) to (1142.center);
		\draw (1135.center) to (1130.center);
		\draw [in=90, out=-90] (1157.center) to (1158.center);
		\draw (1164.center) to (1163.center);
		\draw [style=dottededge] (1163.center) to (1162.center);
		\draw [style=dottededge] (1161.center) to (1059.center);
		\draw [in=90, out=-90, looseness=0.50] (1162.center) to (1102.center);
		\draw (1159.center) to (1148.center);
		\draw [in=90, out=-90, looseness=0.75] (1100.center) to (1161.center);
		\draw [in=-90, out=90, looseness=0.50] (1165.center) to (1072.center);
		\draw (1167.center) to (1059.center);
		\draw (1168.center) to (1154.center);
		\draw (1169.center) to (1166.center);
		\draw (1171.center) to (1170.center);
		\draw (1172.center) to (1170.center);
		\draw (1173.center) to (1171.center);
		\draw (1173.center) to (1172.center);
		\draw (1177.center) to (1176.center);
		\draw (1176.center) to (1175.center);
		\draw (1175.center) to (1174.center);
		\draw (1174.center) to (1177.center);
		\draw (1180.center) to (1179.center);
		\draw (1181.center) to (1182.center);
		\draw (1183.center) to (1184.center);
		\draw (1190.center) to (1189.center);
		\draw (1185.center) to (1186.center);
		\draw [style=dottededge] (1164.center) to (1179.center);
		\draw [style=dottededge] (1186.center) to (1167.center);
		\draw [style=dottededge] (1182.center) to (1168.center);
		\draw [style=dottededge] (1187.center) to (1169.center);
		\draw [style=dottededge] (1148.center) to (1139.center);
		\draw [style=dottededge] (1151.center) to (1158.center);
		\draw (1194.center) to (1193.center);
		\draw [bend left=90, looseness=0.75] (1193.center) to (1192.center);
		\draw [bend left=90, looseness=1.50] (1181.center) to (1180.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_8.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1059) at (1.25, -2) {};
		\node [style=none] (1061) at (-2.25, 0.25) {};
		\node [style=none] (1071) at (-2, 0.25) {};
		\node [style=none] (1072) at (-2.25, 0.25) {};
		\node [style=none] (1076) at (0, 2) {};
		\node [style=none] (1089) at (-2.25, 0.5) {};
		\node [style=none] (1091) at (-1.25, 0.75) {};
		\node [style=none] (1093) at (-2.5, 0.75) {};
		\node [style=none] (1094) at (-1, 0.75) {};
		\node [style=none] (1095) at (-1, 0.25) {};
		\node [style=none] (1096) at (-2.5, 0.25) {};
		\node [style=none] (1097) at (-1.75, 0.5) {$\phi_1$};
		\node [style=none] (1098) at (-1.25, 0.25) {};
		\node [style=none] (1099) at (-1.25, 0.75) {};
		\node [style=none] (1100) at (-1.25, 0.25) {};
		\node [style=none] (1101) at (-1.25, 0.75) {};
		\node [style=none] (1102) at (-1.25, 0.75) {};
		\node [style=none] (1125) at (-2.25, 0.75) {};
		\node [style=none] (1128) at (0, -2) {};
		\node [style=none] (1130) at (1.75, 1.5) {};
		\node [style=none] (1131) at (-2.25, 1.5) {};
		\node [style=none] (1132) at (1.75, -2) {};
		\node [style=none] (1135) at (1.75, -1.5) {};
		\node [style=none] (1137) at (-3.5, 2.5) {$S$};
		\node [style=none] (1138) at (-2.25, 2.5) {};
		\node [style=none] (1139) at (-2.25, 0.75) {};
		\node [style=none] (1141) at (-2.25, -2.5) {};
		\node [style=none] (1144) at (1.75, -2) {};
		\node [style=none] (1145) at (-2.25, 1.5) {};
		\node [style=none] (1146) at (0, -1.5) {};
		\node [style=none] (1147) at (1.75, -2) {};
		\node [style=none] (1149) at (1.75, -2) {};
		\node [style=none] (1151) at (-2.25, -1.5) {};
		\node [style=none] (1152) at (0, -2) {};
		\node [style=none] (1153) at (-2.5, 0.5) {};
		\node [style=none] (1154) at (0.75, 0) {};
		\node [style=none] (1155) at (0, -2) {};
		\node [style=none] (1157) at (0, 1.5) {};
		\node [style=none] (1158) at (-2.25, -1.5) {};
		\node [style=none] (1159) at (-2.25, 0.75) {};
		\node [style=none] (1161) at (1.25, -1.5) {};
		\node [style=none] (1162) at (1.25, 1.5) {};
		\node [style=none] (1163) at (1.25, 2) {};
		\node [style=none] (1164) at (1.25, 2.5) {};
		\node [style=none] (1165) at (0, -1.5) {};
		\node [style=none] (1166) at (0.75, 0) {};
		\node [style=none] (1167) at (1.25, -2.5) {};
		\node [style=none] (1168) at (0, 2.5) {};
		\node [style=none] (1169) at (0, -2.5) {};
		\node [style=none] (1170) at (-3, 2.5) {};
		\node [style=none] (1171) at (2.25, 2.5) {};
		\node [style=none] (1172) at (-3, -2.5) {};
		\node [style=none] (1173) at (2.25, -2.5) {};
		\node [style=none] (1174) at (-4, 3) {};
		\node [style=none] (1175) at (2.75, 3) {};
		\node [style=none] (1176) at (2.75, -3) {};
		\node [style=none] (1177) at (-4, -3) {};
		\node [style=none] (1179) at (1.25, 3) {};
		\node [style=none] (1180) at (1.25, 3.5) {};
		\node [style=none] (1181) at (0, 3.5) {};
		\node [style=none] (1182) at (0, 3) {};
		\node [style=none] (1183) at (-2.25, 3.5) {};
		\node [style=none] (1184) at (-2.25, 3) {};
		\node [style=none] (1185) at (1.25, -3.5) {};
		\node [style=none] (1186) at (1.25, -3) {};
		\node [style=none] (1187) at (0, -3) {};
		\node [style=none] (1189) at (-2.25, -3) {};
		\node [style=none] (1190) at (-2.25, -3.5) {};
		\node [style=none] (1191) at (0, -3) {};
		\node [style=none] (1192) at (0, -3.5) {};
		\node [style=none] (1193) at (3.5, -3.5) {};
		\node [style=none] (1194) at (3.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend left] (1096.center) to (1095.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.25] (1095.center) to (1094.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1094.center) to (1093.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (1093.center) to (1096.center);
		\draw (1093.center) to (1094.center);
		\draw (1094.center) to (1095.center);
		\draw (1095.center) to (1096.center);
		\draw (1096.center) to (1093.center);
		\draw (1139.center) to (1138.center);
		\draw (1135.center) to (1130.center);
		\draw [in=90, out=-90] (1157.center) to (1158.center);
		\draw (1164.center) to (1163.center);
		\draw (1163.center) to (1162.center);
		\draw (1161.center) to (1059.center);
		\draw [in=90, out=-90, looseness=0.50] (1162.center) to (1102.center);
		\draw [in=90, out=-90, looseness=0.75] (1100.center) to (1161.center);
		\draw [in=-90, out=90, looseness=0.50] (1165.center) to (1072.center);
		\draw (1167.center) to (1059.center);
		\draw [in=90, out=-90] (1168.center) to (1154.center);
		\draw [in=270, out=90] (1169.center) to (1166.center);
		\draw (1171.center) to (1170.center);
		\draw (1172.center) to (1170.center);
		\draw (1173.center) to (1171.center);
		\draw (1173.center) to (1172.center);
		\draw (1177.center) to (1176.center);
		\draw (1176.center) to (1175.center);
		\draw (1175.center) to (1174.center);
		\draw (1174.center) to (1177.center);
		\draw (1180.center) to (1179.center);
		\draw (1181.center) to (1182.center);
		\draw (1183.center) to (1184.center);
		\draw (1190.center) to (1189.center);
		\draw (1185.center) to (1186.center);
		\draw [style=dottededge] (1164.center) to (1179.center);
		\draw [style=dottededge] (1186.center) to (1167.center);
		\draw [style=dottededge] (1182.center) to (1168.center);
		\draw [style=dottededge] (1187.center) to (1169.center);
		\draw [bend left=90, looseness=1.25] (1157.center) to (1130.center);
		\draw [bend left=90, looseness=1.25] (1135.center) to (1165.center);
		\draw (1141.center) to (1158.center);
		\draw (1192.center) to (1191.center);
		\draw [bend left=90, looseness=1.25] (1181.center) to (1180.center);
		\draw (1194.center) to (1193.center);
		\draw [bend left=90, looseness=0.75] (1193.center) to (1192.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_9.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1061) at (-1.75, -0.25) {};
		\node [style=none] (1071) at (-1.5, -0.25) {};
		\node [style=none] (1072) at (-1.75, -0.25) {};
		\node [style=none] (1076) at (-0.5, 1.25) {};
		\node [style=none] (1089) at (-1.75, 0) {};
		\node [style=none] (1091) at (-0.75, 0.25) {};
		\node [style=none] (1093) at (-2, 0.25) {};
		\node [style=none] (1094) at (-0.5, 0.25) {};
		\node [style=none] (1095) at (-0.5, -0.25) {};
		\node [style=none] (1096) at (-2, -0.25) {};
		\node [style=none] (1097) at (-1.25, 0) {$\phi_1$};
		\node [style=none] (1098) at (-0.75, -0.25) {};
		\node [style=none] (1099) at (-0.75, 0.25) {};
		\node [style=none] (1100) at (-0.75, -0.25) {};
		\node [style=none] (1101) at (-0.75, 0.25) {};
		\node [style=none] (1102) at (-0.75, 0.25) {};
		\node [style=none] (1125) at (-1.75, 0.25) {};
		\node [style=none] (1131) at (-1.75, 0.75) {};
		\node [style=none] (1137) at (-3, 1.75) {$S$};
		\node [style=none] (1138) at (-1.75, 1.75) {};
		\node [style=none] (1141) at (-1.75, -1.5) {};
		\node [style=none] (1145) at (-1.75, 0.75) {};
		\node [style=none] (1148) at (-1.75, 1.75) {};
		\node [style=none] (1153) at (-2, 0) {};
		\node [style=none] (1154) at (0.25, 0) {};
		\node [style=none] (1159) at (-1.75, 0.25) {};
		\node [style=none] (1161) at (0.75, -1.5) {};
		\node [style=none] (1162) at (0.75, 1.75) {};
		\node [style=none] (1164) at (0.75, 1.75) {};
		\node [style=none] (1166) at (0.25, 0) {};
		\node [style=none] (1167) at (0.75, -1.5) {};
		\node [style=none] (1168) at (-0.5, 1.75) {};
		\node [style=none] (1169) at (-0.5, -1.5) {};
		\node [style=none] (1170) at (-2.5, 1.75) {};
		\node [style=none] (1171) at (1.75, 1.75) {};
		\node [style=none] (1172) at (-2.5, -1.5) {};
		\node [style=none] (1173) at (1.75, -1.5) {};
		\node [style=none] (1174) at (-3.5, 2.25) {};
		\node [style=none] (1175) at (2.25, 2.25) {};
		\node [style=none] (1176) at (2.25, -2) {};
		\node [style=none] (1177) at (-3.5, -2) {};
		\node [style=none] (1179) at (0.75, 2.25) {};
		\node [style=none] (1180) at (0.75, 2.25) {};
		\node [style=none] (1181) at (-0.5, 2.25) {};
		\node [style=none] (1182) at (-0.5, 2.25) {};
		\node [style=none] (1183) at (-1.75, 2.75) {};
		\node [style=none] (1184) at (-1.75, 2.25) {};
		\node [style=none] (1185) at (0.75, -2.5) {};
		\node [style=none] (1186) at (0.75, -2) {};
		\node [style=none] (1187) at (-0.5, -2) {};
		\node [style=none] (1189) at (-1.75, -2) {};
		\node [style=none] (1190) at (-1.75, -2.5) {};
		\node [style=none] (1191) at (-0.5, -2) {};
		\node [style=none] (1192) at (-0.5, -2.5) {};
		\node [style=none] (1193) at (2.75, -2.5) {};
		\node [style=none] (1194) at (2.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend left] (1096.center) to (1095.center);
		\draw [style=new edge style 1, bend right=270, looseness=9.50] (1095.center) to (1094.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1094.center) to (1093.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (1093.center) to (1096.center);
		\draw (1093.center) to (1094.center);
		\draw (1094.center) to (1095.center);
		\draw (1095.center) to (1096.center);
		\draw (1096.center) to (1093.center);
		\draw [in=90, out=-90, looseness=0.50] (1162.center) to (1102.center);
		\draw (1159.center) to (1148.center);
		\draw [in=90, out=-90, looseness=0.75] (1100.center) to (1161.center);
		\draw [in=90, out=-90] (1168.center) to (1154.center);
		\draw [in=270, out=90] (1169.center) to (1166.center);
		\draw (1171.center) to (1170.center);
		\draw (1172.center) to (1170.center);
		\draw (1173.center) to (1171.center);
		\draw (1173.center) to (1172.center);
		\draw (1177.center) to (1176.center);
		\draw (1176.center) to (1175.center);
		\draw (1175.center) to (1174.center);
		\draw (1174.center) to (1177.center);
		\draw (1180.center) to (1179.center);
		\draw (1181.center) to (1182.center);
		\draw (1183.center) to (1184.center);
		\draw (1190.center) to (1189.center);
		\draw (1185.center) to (1186.center);
		\draw [style=dottededge] (1164.center) to (1179.center);
		\draw [style=dottededge] (1186.center) to (1167.center);
		\draw [style=dottededge] (1182.center) to (1168.center);
		\draw [style=dottededge] (1187.center) to (1169.center);
		\draw (1141.center) to (1072.center);
		\draw (1192.center) to (1191.center);
		\draw [bend left=90, looseness=1.25] (1181.center) to (1180.center);
		\draw [bend right=90, looseness=0.75] (1192.center) to (1193.center);
		\draw (1193.center) to (1194.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_equiv1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (0.75, 2) {};
		\node [style=none] (60) at (0.75, -2) {};
		\node [style=none] (72) at (-0.75, 1.275) {};
		\node [style=none] (73) at (-0.75, -1.275) {};
		\node [style=none] (74) at (-0.75, 2) {};
		\node [style=none] (75) at (-0.75, -2) {};
		\node [style=none] (76) at (0.75, 0.275) {};
		\node [style=none] (77) at (0.75, -0.275) {};
		\node [style=none] (78) at (1, 0.275) {};
		\node [style=none] (79) at (-0.5, 0.275) {};
		\node [style=none] (80) at (-0.5, -0.275) {};
		\node [style=none] (81) at (1, -0.275) {};
		\node [style=none] (82) at (0.25, 0) {$\phi$};
		\node [style=none] (83) at (-0.25, -1.275) {};
		\node [style=none] (84) at (-1.25, -1.275) {};
		\node [style=none] (85) at (-1.25, -0.725) {};
		\node [style=none] (86) at (-0.25, -0.725) {};
		\node [style=none] (87) at (-0.25, -0.275) {};
		\node [style=none] (88) at (-0.5, -0.725) {};
		\node [style=none] (89) at (-0.5, 0.725) {};
		\node [style=none] (90) at (-0.25, 0.725) {};
		\node [style=none] (91) at (-1.25, 0.725) {};
		\node [style=none] (92) at (-1.25, 1.275) {};
		\node [style=none] (93) at (-0.25, 1.275) {};
		\node [style=none] (95) at (-0.25, 0.275) {};
		\node [style=none] (141) at (-0.75, 1) {$g$};
		\node [style=none] (143) at (-0.75, -1) {$f$};
		\node [style=none] (146) at (-1, -0.725) {};
		\node [style=none] (147) at (-1, 0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (72.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw [in=90, out=-90] (55.center) to (76.center);
		\draw [in=90, out=-90] (77.center) to (60.center);
		\draw [style={morphism_shade}] (80.center)
			 to (81.center)
			 to (78.center)
			 to (79.center)
			 to cycle;
		\draw [style={morphism_shade}] (84.center)
			 to (83.center)
			 to (86.center)
			 to (85.center)
			 to cycle;
		\draw [in=-90, out=90] (88.center) to (87.center);
		\draw [style={morphism_shade}] (90.center)
			 to (93.center)
			 to (92.center)
			 to (91.center)
			 to cycle;
		\draw [in=90, out=-90] (89.center) to (95.center);
		\draw (147.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_equiv2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (0.75, 2) {};
		\node [style=none] (60) at (0.75, -2) {};
		\node [style=none] (72) at (-0.75, 1.275) {};
		\node [style=none] (73) at (-0.75, -1.275) {};
		\node [style=none] (74) at (-0.75, 2) {};
		\node [style=none] (75) at (-0.75, -2) {};
		\node [style=none] (76) at (0.75, 0.275) {};
		\node [style=none] (77) at (0.75, -0.275) {};
		\node [style=none] (78) at (1, 0.275) {};
		\node [style=none] (79) at (-0.5, 0.275) {};
		\node [style=none] (80) at (-0.5, -0.275) {};
		\node [style=none] (81) at (1, -0.275) {};
		\node [style=none] (82) at (0.25, 0) {$\phi$};
		\node [style=none] (83) at (-0.25, -1.275) {};
		\node [style=none] (84) at (-1.25, -1.275) {};
		\node [style=none] (85) at (-1.25, -0.725) {};
		\node [style=none] (86) at (-0.25, -0.725) {};
		\node [style=none] (87) at (-0.25, -0.275) {};
		\node [style=none] (88) at (-0.5, -0.725) {};
		\node [style=none] (89) at (-0.5, 0.725) {};
		\node [style=none] (90) at (-0.25, 0.725) {};
		\node [style=none] (91) at (-1.25, 0.725) {};
		\node [style=none] (92) at (-1.25, 1.275) {};
		\node [style=none] (93) at (-0.25, 1.275) {};
		\node [style=none] (95) at (-0.25, 0.275) {};
		\node [style=none] (141) at (-0.75, 1) {$g'$};
		\node [style=none] (143) at (-0.75, -1) {$f'$};
		\node [style=none] (146) at (-1, -0.725) {};
		\node [style=none] (147) at (-1, 0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (72.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw [in=90, out=-90] (55.center) to (76.center);
		\draw [in=90, out=-90] (77.center) to (60.center);
		\draw [style={morphism_shade}] (80.center)
			 to (81.center)
			 to (78.center)
			 to (79.center)
			 to cycle;
		\draw [style={morphism_shade}] (84.center)
			 to (83.center)
			 to (86.center)
			 to (85.center)
			 to cycle;
		\draw [in=-90, out=90] (88.center) to (87.center);
		\draw [style={morphism_shade}] (90.center)
			 to (93.center)
			 to (92.center)
			 to (91.center)
			 to cycle;
		\draw [in=90, out=-90] (89.center) to (95.center);
		\draw (147.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_intro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1048) at (0.25, -0.25) {};
		\node [style=none] (1061) at (0.25, -1.25) {};
		\node [style=none] (1072) at (0.25, -1.25) {};
		\node [style=none] (1074) at (0.25, -0.25) {};
		\node [style=none] (1076) at (0.25, -1.25) {};
		\node [style=none] (1077) at (0.25, -1.75) {};
		\node [style=none] (1079) at (0.25, -1.25) {};
		\node [style=none] (1081) at (0.25, -0.75) {};
		\node [style=none] (1083) at (0.25, -1.25) {};
		\node [style=none] (1085) at (0.25, -1.25) {};
		\node [style=none] (1086) at (0.25, -1.25) {};
		\node [style=none] (1089) at (0.25, -1) {};
		\node [style=none] (1104) at (0.25, -1.25) {};
		\node [style=none] (1105) at (0.75, -0.25) {};
		\node [style=none] (1106) at (0.75, 0.25) {};
		\node [style=none] (1107) at (-0.75, 0.25) {};
		\node [style=none] (1108) at (-0.75, -0.25) {};
		\node [style=none] (1109) at (0, 0) {$V$};
		\node [style=none] (1110) at (-0.5, 1.75) {};
		\node [style=none] (1111) at (-0.5, 0.25) {};
		\node [style=none] (1112) at (-0.5, -0.25) {};
		\node [style=none] (1113) at (-0.5, -1.75) {};
		\node [style=none] (1114) at (0.25, -1.75) {};
		\node [style=none] (1115) at (0.25, -1.75) {};
		\node [style=none] (1116) at (0.75, -1.75) {};
		\node [style=none] (1117) at (0.75, -2.25) {};
		\node [style=none] (1118) at (-0.75, -2.25) {};
		\node [style=none] (1119) at (-0.75, -1.75) {};
		\node [style=none] (1120) at (0, -2) {$U$};
		\node [style=none] (1121) at (-0.5, -2.75) {};
		\node [style=none] (1122) at (-0.5, -2.25) {};
		\node [style=none] (1123) at (-0.5, -1.75) {};
		\node [style=none] (1124) at (0, -0.75) {};
		\node [style=none] (1125) at (0.5, -0.75) {};
		\node [style=none] (1126) at (0.5, -1.25) {};
		\node [style=none] (1127) at (0, -1.25) {};
		\node [style=none] (1128) at (0.25, 0.75) {};
		\node [style=none] (1129) at (0.25, 0.25) {};
		\node [style=none] (1130) at (0.25, 1.75) {};
		\node [style=none] (1131) at (0.25, 0.75) {};
		\node [style=none] (1132) at (0.25, 0.75) {};
		\node [style=none] (1133) at (0.25, 1.75) {};
		\node [style=none] (1134) at (0.25, 0.75) {};
		\node [style=none] (1135) at (0.25, 0.75) {};
		\node [style=none] (1136) at (0.25, 1.25) {};
		\node [style=none] (1137) at (0.25, 0.75) {};
		\node [style=none] (1138) at (0.25, 0.75) {};
		\node [style=none] (1139) at (0.25, 0.75) {};
		\node [style=none] (1140) at (0.25, 1) {};
		\node [style=none] (1141) at (0.25, 0.75) {};
		\node [style=none] (1142) at (0.75, 1.75) {};
		\node [style=none] (1143) at (0.75, 2.25) {};
		\node [style=none] (1144) at (-0.75, 2.25) {};
		\node [style=none] (1145) at (-0.75, 1.75) {};
		\node [style=none] (1146) at (0, 2) {$W$};
		\node [style=none] (1147) at (-0.5, 2.75) {};
		\node [style=none] (1148) at (-0.5, 2.25) {};
		\node [style=none] (1149) at (-0.5, 1.75) {};
		\node [style=none] (1150) at (0, 1.25) {};
		\node [style=none] (1151) at (0.5, 1.25) {};
		\node [style=none] (1152) at (0.5, 0.75) {};
		\node [style=none] (1153) at (0, 0.75) {};
		\node [style=none] (1155) at (0.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1076.center) to (1077.center);
		\draw (1081.center) to (1074.center);
		\draw (1108.center) to (1105.center);
		\draw (1105.center) to (1106.center);
		\draw (1106.center) to (1107.center);
		\draw (1107.center) to (1108.center);
		\draw (1111.center) to (1110.center);
		\draw (1113.center) to (1112.center);
		\draw (1119.center) to (1116.center);
		\draw (1116.center) to (1117.center);
		\draw (1117.center) to (1118.center);
		\draw (1118.center) to (1119.center);
		\draw (1122.center) to (1121.center);
		\draw [style=dottededge] (1124.center) to (1125.center);
		\draw [style=dottededge] (1125.center) to (1126.center);
		\draw [style=dottededge] (1126.center) to (1127.center);
		\draw [style=dottededge] (1127.center) to (1124.center);
		\draw (1129.center) to (1128.center);
		\draw (1136.center) to (1133.center);
		\draw (1145.center) to (1142.center);
		\draw (1142.center) to (1143.center);
		\draw (1143.center) to (1144.center);
		\draw (1144.center) to (1145.center);
		\draw (1148.center) to (1147.center);
		\draw [style=dottededge] (1150.center) to (1151.center);
		\draw [style=dottededge] (1151.center) to (1152.center);
		\draw [style=dottededge] (1152.center) to (1153.center);
		\draw [style=dottededge] (1153.center) to (1150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_intro_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1048) at (0.25, -0.25) {};
		\node [style=none] (1061) at (0.25, -1.25) {};
		\node [style=none] (1072) at (0.25, -1.25) {};
		\node [style=none] (1074) at (0.25, -0.25) {};
		\node [style=none] (1076) at (0.25, -1.25) {};
		\node [style=none] (1077) at (0.25, -1.75) {};
		\node [style=none] (1079) at (0.25, -1.25) {};
		\node [style=none] (1081) at (0.25, -0.75) {};
		\node [style=none] (1083) at (0.25, -1.25) {};
		\node [style=none] (1085) at (0.25, -1.25) {};
		\node [style=none] (1086) at (0.25, -1.25) {};
		\node [style=none] (1089) at (0.25, -1) {$1$};
		\node [style=none] (1104) at (0.25, -1.25) {};
		\node [style=none] (1105) at (0.75, -0.25) {};
		\node [style=none] (1106) at (0.75, 0.25) {};
		\node [style=none] (1107) at (-0.75, 0.25) {};
		\node [style=none] (1108) at (-0.75, -0.25) {};
		\node [style=none] (1109) at (0, 0) {$V$};
		\node [style=none] (1110) at (-0.5, 1.75) {};
		\node [style=none] (1111) at (-0.5, 0.25) {};
		\node [style=none] (1112) at (-0.5, -0.25) {};
		\node [style=none] (1113) at (-0.5, -1.75) {};
		\node [style=none] (1114) at (0.25, -1.75) {};
		\node [style=none] (1115) at (0.25, -1.75) {};
		\node [style=none] (1116) at (0.75, -1.75) {};
		\node [style=none] (1117) at (0.75, -2.25) {};
		\node [style=none] (1118) at (-0.75, -2.25) {};
		\node [style=none] (1119) at (-0.75, -1.75) {};
		\node [style=none] (1120) at (0, -2) {$U$};
		\node [style=none] (1121) at (-0.5, -2.75) {};
		\node [style=none] (1122) at (-0.5, -2.25) {};
		\node [style=none] (1123) at (-0.5, -1.75) {};
		\node [style=none] (1124) at (0, -0.75) {};
		\node [style=none] (1125) at (0.5, -0.75) {};
		\node [style=none] (1126) at (0.5, -1.25) {};
		\node [style=none] (1127) at (0, -1.25) {};
		\node [style=none] (1128) at (0.25, 0.75) {};
		\node [style=none] (1129) at (0.25, 0.25) {};
		\node [style=none] (1130) at (0.25, 1.75) {};
		\node [style=none] (1131) at (0.25, 0.75) {};
		\node [style=none] (1132) at (0.25, 0.75) {};
		\node [style=none] (1133) at (0.25, 1.75) {};
		\node [style=none] (1134) at (0.25, 0.75) {};
		\node [style=none] (1135) at (0.25, 0.75) {};
		\node [style=none] (1136) at (0.25, 1.25) {};
		\node [style=none] (1137) at (0.25, 0.75) {};
		\node [style=none] (1138) at (0.25, 0.75) {};
		\node [style=none] (1139) at (0.25, 0.75) {};
		\node [style=none] (1140) at (0.25, 1) {};
		\node [style=none] (1141) at (0.25, 0.75) {};
		\node [style=none] (1142) at (0.75, 1.75) {};
		\node [style=none] (1143) at (0.75, 2.25) {};
		\node [style=none] (1144) at (-0.75, 2.25) {};
		\node [style=none] (1145) at (-0.75, 1.75) {};
		\node [style=none] (1146) at (0, 2) {$W$};
		\node [style=none] (1147) at (-0.5, 2.75) {};
		\node [style=none] (1148) at (-0.5, 2.25) {};
		\node [style=none] (1149) at (-0.5, 1.75) {};
		\node [style=none] (1150) at (0, 1.25) {};
		\node [style=none] (1151) at (0.5, 1.25) {};
		\node [style=none] (1152) at (0.5, 0.75) {};
		\node [style=none] (1153) at (0, 0.75) {};
		\node [style=none] (1155) at (0.25, 2.25) {};
		\node [style=none] (1156) at (0.25, 1) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1076.center) to (1077.center);
		\draw (1081.center) to (1074.center);
		\draw (1108.center) to (1105.center);
		\draw (1105.center) to (1106.center);
		\draw (1106.center) to (1107.center);
		\draw (1107.center) to (1108.center);
		\draw (1111.center) to (1110.center);
		\draw (1113.center) to (1112.center);
		\draw (1119.center) to (1116.center);
		\draw (1116.center) to (1117.center);
		\draw (1117.center) to (1118.center);
		\draw (1118.center) to (1119.center);
		\draw (1122.center) to (1121.center);
		\draw [style=dottededge] (1124.center) to (1125.center);
		\draw [style=dottededge] (1125.center) to (1126.center);
		\draw [style=dottededge] (1126.center) to (1127.center);
		\draw [style=dottededge] (1127.center) to (1124.center);
		\draw (1129.center) to (1128.center);
		\draw (1136.center) to (1133.center);
		\draw (1145.center) to (1142.center);
		\draw (1142.center) to (1143.center);
		\draw (1143.center) to (1144.center);
		\draw (1144.center) to (1145.center);
		\draw (1148.center) to (1147.center);
		\draw [style=dottededge] (1150.center) to (1151.center);
		\draw [style=dottededge] (1151.center) to (1152.center);
		\draw [style=dottededge] (1152.center) to (1153.center);
		\draw [style=dottededge] (1153.center) to (1150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_intro_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1048) at (0.25, -0.25) {};
		\node [style=none] (1061) at (0.25, -1.25) {};
		\node [style=none] (1072) at (0.25, -1.25) {};
		\node [style=none] (1074) at (0.25, -0.25) {};
		\node [style=none] (1076) at (0.25, -1.25) {};
		\node [style=none] (1077) at (0.25, -1.75) {};
		\node [style=none] (1079) at (0.25, -1.25) {};
		\node [style=none] (1081) at (0.25, -0.75) {};
		\node [style=none] (1083) at (0.25, -1.25) {};
		\node [style=none] (1085) at (0.25, -1.25) {};
		\node [style=none] (1086) at (0.25, -1.25) {};
		\node [style=none] (1089) at (0.25, 1) {$1$};
		\node [style=none] (1105) at (0.75, -0.25) {};
		\node [style=none] (1106) at (0.75, 0.25) {};
		\node [style=none] (1107) at (-0.75, 0.25) {};
		\node [style=none] (1108) at (-0.75, -0.25) {};
		\node [style=none] (1109) at (0, 0) {$V'$};
		\node [style=none] (1110) at (-0.5, 1.75) {};
		\node [style=none] (1111) at (-0.5, 0.25) {};
		\node [style=none] (1112) at (-0.5, -0.25) {};
		\node [style=none] (1113) at (-0.5, -1.75) {};
		\node [style=none] (1114) at (0.25, -1.75) {};
		\node [style=none] (1115) at (0.25, -1.75) {};
		\node [style=none] (1116) at (0.75, -1.75) {};
		\node [style=none] (1117) at (0.75, -2.25) {};
		\node [style=none] (1118) at (-0.75, -2.25) {};
		\node [style=none] (1119) at (-0.75, -1.75) {};
		\node [style=none] (1120) at (0, -2) {$U'$};
		\node [style=none] (1121) at (-0.5, -2.75) {};
		\node [style=none] (1122) at (-0.5, -2.25) {};
		\node [style=none] (1123) at (-0.5, -1.75) {};
		\node [style=none] (1124) at (0, -0.75) {};
		\node [style=none] (1125) at (0.5, -0.75) {};
		\node [style=none] (1126) at (0.5, -1.25) {};
		\node [style=none] (1127) at (0, -1.25) {};
		\node [style=none] (1128) at (0.25, 0.75) {};
		\node [style=none] (1129) at (0.25, 0.25) {};
		\node [style=none] (1130) at (0.25, 1.75) {};
		\node [style=none] (1131) at (0.25, 0.75) {};
		\node [style=none] (1132) at (0.25, 0.75) {};
		\node [style=none] (1133) at (0.25, 1.75) {};
		\node [style=none] (1134) at (0.25, 0.75) {};
		\node [style=none] (1135) at (0.25, 0.75) {};
		\node [style=none] (1136) at (0.25, 1.25) {};
		\node [style=none] (1137) at (0.25, 0.75) {};
		\node [style=none] (1138) at (0.25, 0.75) {};
		\node [style=none] (1139) at (0.25, 0.75) {};
		\node [style=none] (1140) at (0.25, 1) {};
		\node [style=none] (1141) at (0.25, 0.75) {};
		\node [style=none] (1142) at (0.75, 1.75) {};
		\node [style=none] (1143) at (0.75, 2.25) {};
		\node [style=none] (1144) at (-0.75, 2.25) {};
		\node [style=none] (1145) at (-0.75, 1.75) {};
		\node [style=none] (1146) at (0, 2) {$W'$};
		\node [style=none] (1147) at (-0.5, 2.75) {};
		\node [style=none] (1148) at (-0.5, 2.25) {};
		\node [style=none] (1149) at (-0.5, 1.75) {};
		\node [style=none] (1150) at (0, 1.25) {};
		\node [style=none] (1151) at (0.5, 1.25) {};
		\node [style=none] (1152) at (0.5, 0.75) {};
		\node [style=none] (1153) at (0, 0.75) {};
		\node [style=none] (1155) at (0.25, 2.25) {};
		\node [style=none] (1156) at (0.25, -1) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1076.center) to (1077.center);
		\draw (1081.center) to (1074.center);
		\draw (1108.center) to (1105.center);
		\draw (1105.center) to (1106.center);
		\draw (1106.center) to (1107.center);
		\draw (1107.center) to (1108.center);
		\draw (1111.center) to (1110.center);
		\draw (1113.center) to (1112.center);
		\draw (1119.center) to (1116.center);
		\draw (1116.center) to (1117.center);
		\draw (1117.center) to (1118.center);
		\draw (1118.center) to (1119.center);
		\draw (1122.center) to (1121.center);
		\draw [style=dottededge] (1124.center) to (1125.center);
		\draw [style=dottededge] (1125.center) to (1126.center);
		\draw [style=dottededge] (1126.center) to (1127.center);
		\draw [style=dottededge] (1127.center) to (1124.center);
		\draw (1129.center) to (1128.center);
		\draw (1136.center) to (1133.center);
		\draw (1145.center) to (1142.center);
		\draw (1142.center) to (1143.center);
		\draw (1143.center) to (1144.center);
		\draw (1144.center) to (1145.center);
		\draw (1148.center) to (1147.center);
		\draw [style=dottededge] (1150.center) to (1151.center);
		\draw [style=dottededge] (1151.center) to (1152.center);
		\draw [style=dottededge] (1152.center) to (1153.center);
		\draw [style=dottededge] (1153.center) to (1150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_prove_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-0.5, 0.75) {};
		\node [style=none] (51) at (-0.5, -0.75) {};
		\node [style=none] (57) at (0.5, 0.275) {};
		\node [style=none] (60) at (-0.5, 0.275) {};
		\node [style=none] (61) at (-0.5, -0.275) {};
		\node [style=none] (62) at (-0.75, 0.275) {};
		\node [style=none] (63) at (0.75, 0.275) {};
		\node [style=none] (64) at (0.75, -0.275) {};
		\node [style=none] (65) at (-0.75, -0.275) {};
		\node [style=none] (66) at (0, 0) {$\phi$};
		\node [style=none] (67) at (0.5, -0.275) {};
		\node [style=none] (69) at (0.5, 0.275) {};
		\node [style=none] (83) at (0.5, -0.25) {};
		\node [style=state] (157) at (0.5, -0.75) {$\rho$};
		\node [style=none] (160) at (0.5, -0.25) {};
		\node [style=smalldiscarding] (166) at (0.5, 0.75) {};
		\node [style=none] (167) at (0.5, 0.25) {};
		\node [style=none] (168) at (0, -0.725) {};
		\node [style=none] (169) at (0, -0.725) {};
		\node [style=none] (170) at (0, -0.25) {};
		\node [style=none] (171) at (0, -0.75) {};
		\node [style=none] (172) at (0, 0.275) {};
		\node [style=none] (173) at (0, 0.275) {};
		\node [style=smalldiscarding] (174) at (0, 0.75) {};
		\node [style=none] (175) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={morphism_shade}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw (160.center) to (157);
		\draw (166) to (167.center);
		\draw (170.center) to (171.center);
		\draw (174) to (175.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_prove_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-0.5, 1.5) {};
		\node [style=none] (51) at (-0.5, -1) {};
		\node [style=none] (57) at (0.5, 1.025) {};
		\node [style=none] (60) at (-0.5, 1.025) {};
		\node [style=none] (61) at (-0.5, 0.475) {};
		\node [style=none] (62) at (-0.75, 1.025) {};
		\node [style=none] (63) at (0.75, 1.025) {};
		\node [style=none] (64) at (0.75, 0.475) {};
		\node [style=none] (65) at (-0.75, 0.475) {};
		\node [style=none] (66) at (0, 0.75) {$\phi$};
		\node [style=none] (67) at (0.5, 0.475) {};
		\node [style=none] (69) at (0.5, 1.025) {};
		\node [style=none] (83) at (0.5, 0.5) {};
		\node [style=state] (157) at (0.5, -1) {$\rho$};
		\node [style=none] (160) at (0.5, 0.5) {};
		\node [style=smalldiscarding] (166) at (0.5, 1.5) {};
		\node [style=none] (167) at (0.5, 1) {};
		\node [style=none] (168) at (0, 0.025) {};
		\node [style=none] (169) at (0, 0.025) {};
		\node [style=none] (170) at (0, 0.5) {};
		\node [style=backdiscard] (171) at (0, 0) {};
		\node [style=none] (172) at (0, 1.025) {};
		\node [style=none] (173) at (0, 1.025) {};
		\node [style=smalldiscarding] (174) at (0, 1.5) {};
		\node [style=none] (175) at (0, 1) {};
		\node [style=none] (176) at (0, -0.975) {};
		\node [style=none] (177) at (0, -0.975) {};
		\node [style=smalldiscarding] (178) at (0, -0.5) {};
		\node [style=none] (179) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={morphism_shade}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw (160.center) to (157);
		\draw (166) to (167.center);
		\draw (170.center) to (171);
		\draw (174) to (175.center);
		\draw (178) to (179.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_prove_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-0.5, 0.75) {};
		\node [style=none] (51) at (-0.5, -0.75) {};
		\node [style=none] (57) at (0.5, 0.275) {};
		\node [style=none] (60) at (-0.5, 0.275) {};
		\node [style=none] (61) at (-0.5, -0.275) {};
		\node [style=none] (62) at (-0.75, 0.275) {};
		\node [style=none] (63) at (0.75, 0.275) {};
		\node [style=none] (64) at (0.75, -0.275) {};
		\node [style=none] (65) at (-0.75, -0.275) {};
		\node [style=none] (66) at (0, 0) {$\phi$};
		\node [style=none] (67) at (0.5, -0.275) {};
		\node [style=none] (69) at (0.5, 0.275) {};
		\node [style=none] (83) at (0.5, -0.25) {};
		\node [style=none] (157) at (0.5, -0.75) {};
		\node [style=none] (160) at (0.5, -0.25) {};
		\node [style=smalldiscarding] (166) at (0.5, 0.75) {};
		\node [style=none] (167) at (0.5, 0.25) {};
		\node [style=none] (170) at (0, -0.25) {};
		\node [style=none] (172) at (0, 0.275) {};
		\node [style=none] (173) at (0, 0.275) {};
		\node [style=smalldiscarding] (174) at (0, 0.75) {};
		\node [style=none] (175) at (0, 0.25) {};
		\node [style=none] (176) at (0, -0.725) {};
		\node [style=none] (177) at (0, -0.725) {};
		\node [style=none] (179) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={morphism_shade}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw (160.center) to (157.center);
		\draw (166) to (167.center);
		\draw (174) to (175.center);
		\draw (170.center) to (179.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_prove_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-0.5, 1.25) {};
		\node [style=none] (51) at (-0.5, -0.75) {};
		\node [style=none] (57) at (0.5, 0.775) {};
		\node [style=none] (60) at (-0.5, 0.775) {};
		\node [style=none] (61) at (-0.5, 0.225) {};
		\node [style=none] (62) at (-0.75, 0.775) {};
		\node [style=none] (63) at (0.75, 0.775) {};
		\node [style=none] (64) at (0.75, 0.225) {};
		\node [style=none] (65) at (-0.75, 0.225) {};
		\node [style=none] (66) at (0, 0.5) {$\phi'$};
		\node [style=none] (67) at (0.5, 0.225) {};
		\node [style=none] (69) at (0.5, 0.775) {};
		\node [style=none] (83) at (0.5, 0.25) {};
		\node [style=none] (157) at (0.5, -0.75) {};
		\node [style=none] (160) at (0.5, 0.25) {};
		\node [style=smalldiscarding] (166) at (0.5, 1.25) {};
		\node [style=none] (167) at (0.5, 0.75) {};
		\node [style=none] (170) at (0, 0.25) {};
		\node [style=none] (172) at (0, 0.775) {};
		\node [style=none] (173) at (0, 0.775) {};
		\node [style=smalldiscarding] (174) at (0, 1.25) {};
		\node [style=none] (175) at (0, 0.75) {};
		\node [style=none] (176) at (0, -0.725) {};
		\node [style=none] (177) at (0, -0.725) {};
		\node [style=smalldiscarding] (178) at (0, -0.25) {};
		\node [style=none] (179) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={morphism_shade}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw (160.center) to (157.center);
		\draw (166) to (167.center);
		\draw (174) to (175.center);
		\draw (178) to (179.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_prove_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, 2.5) {};
		\node [style=none] (2) at (3, 2.5) {};
		\node [style=none] (9) at (3, -2.5) {};
		\node [style=none] (10) at (-2.25, -2.5) {};
		\node [style=none] (11) at (-1.625, 0) {$\eta'$};
		\node [style=none] (12) at (-1.75, 3) {};
		\node [style=none] (13) at (-1.75, 2.5) {};
		\node [style=none] (37) at (-1.75, -2.5) {};
		\node [style=none] (38) at (-1.75, -3) {};
		\node [style=none] (49) at (2.5, 2) {};
		\node [style=none] (50) at (-0.5, 2) {};
		\node [style=none] (51) at (-0.5, -2) {};
		\node [style=none] (52) at (-1, 2) {};
		\node [style=none] (53) at (-1, -2) {};
		\node [style=none] (54) at (2.5, -2) {};
		\node [style=none] (57) at (0.5, -0.475) {};
		\node [style=none] (60) at (-0.5, -0.475) {};
		\node [style=none] (61) at (-0.5, -1.025) {};
		\node [style=none] (62) at (-0.75, -0.475) {};
		\node [style=none] (63) at (0.75, -0.475) {};
		\node [style=none] (64) at (0.75, -1.025) {};
		\node [style=none] (65) at (-0.75, -1.025) {};
		\node [style=none] (66) at (0, -0.75) {$\phi_2$};
		\node [style=none] (67) at (0.5, -1.025) {};
		\node [style=none] (69) at (0.5, -0.475) {};
		\node [style=none] (83) at (0.5, -1) {};
		\node [style=none] (107) at (0.75, 2) {};
		\node [style=none] (108) at (1, -2) {};
		\node [style=none] (112) at (1.75, 1.275) {};
		\node [style=none] (115) at (0.75, 1.275) {};
		\node [style=none] (116) at (0.75, 0.725) {};
		\node [style=none] (117) at (0.5, 1.275) {};
		\node [style=none] (118) at (2, 1.275) {};
		\node [style=none] (119) at (2, 0.725) {};
		\node [style=none] (120) at (0.5, 0.725) {};
		\node [style=none] (121) at (1.25, 1) {$\phi_1$};
		\node [style=none] (122) at (1.75, 0.725) {};
		\node [style=none] (123) at (1.25, 0) {};
		\node [style=none] (124) at (1.75, 1.275) {};
		\node [style=none] (134) at (1.75, 0.75) {};
		\node [style=none] (153) at (1.75, 2.5) {};
		\node [style=none] (154) at (1.75, 2) {};
		\node [style=none] (155) at (1.75, 1.25) {};
		\node [style=none] (156) at (1.75, 3) {};
		\node [style=none] (157) at (1.75, -2) {};
		\node [style=none] (158) at (1.75, -2.5) {};
		\node [style=none] (159) at (1.75, -3) {};
		\node [style=none] (160) at (0.5, -1) {};
		\node [style=none] (166) at (1.75, 0.75) {};
		\node [style=none] (167) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={morphism_shade}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw (107.center) to (115.center);
		\draw [in=90, out=-90] (116.center) to (108.center);
		\draw [style={morphism_shade}] (120.center)
			 to (117.center)
			 to (118.center)
			 to (119.center)
			 to cycle;
		\draw (154.center) to (155.center);
		\draw [in=90, out=-90] (156.center) to (153.center);
		\draw [style=dottededge] (153.center) to (154.center);
		\draw [in=90, out=-90] (158.center) to (159.center);
		\draw [in=90, out=-90] (160.center) to (157.center);
		\draw [style=dottededge] (157.center) to (158.center);
		\draw [in=90, out=-90] (166.center) to (167.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_prove_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, 2.75) {};
		\node [style=none] (2) at (1.5, 2.75) {};
		\node [style=none] (9) at (1.5, -3) {};
		\node [style=none] (10) at (-2.25, -3) {};
		\node [style=none] (11) at (-1.625, 0) {$\eta$};
		\node [style=none] (12) at (-1.75, 3.25) {};
		\node [style=none] (13) at (-1.75, 2.75) {};
		\node [style=none] (37) at (-1.75, -3) {};
		\node [style=none] (38) at (-1.75, -3.5) {};
		\node [style=none] (49) at (1, -0.5) {};
		\node [style=none] (50) at (-0.5, -0.5) {};
		\node [style=none] (51) at (-0.5, -2.5) {};
		\node [style=none] (52) at (-1, -0.5) {};
		\node [style=none] (53) at (-1, -2.5) {};
		\node [style=none] (54) at (1, -2.5) {};
		\node [style=none] (57) at (0.5, -1.225) {};
		\node [style=none] (60) at (-0.5, -1.225) {};
		\node [style=none] (61) at (-0.5, -1.775) {};
		\node [style=none] (62) at (-0.75, -1.225) {};
		\node [style=none] (63) at (0.75, -1.225) {};
		\node [style=none] (64) at (0.75, -1.775) {};
		\node [style=none] (65) at (-0.75, -1.775) {};
		\node [style=none] (66) at (0, -1.5) {$\phi_2$};
		\node [style=none] (67) at (0.5, -1.775) {};
		\node [style=none] (69) at (0.5, -1.225) {};
		\node [style=none] (83) at (0.5, -1.75) {};
		\node [style=none] (106) at (1, 2.25) {};
		\node [style=none] (107) at (-0.5, 2.25) {};
		\node [style=none] (108) at (-0.5, 0.25) {};
		\node [style=none] (109) at (-1, 2.25) {};
		\node [style=none] (110) at (-1, 0.25) {};
		\node [style=none] (111) at (1, 0.25) {};
		\node [style=none] (112) at (0.5, 1.525) {};
		\node [style=none] (114) at (0.5, 0.25) {};
		\node [style=none] (115) at (-0.5, 1.525) {};
		\node [style=none] (116) at (-0.5, 0.975) {};
		\node [style=none] (117) at (-0.75, 1.525) {};
		\node [style=none] (118) at (0.75, 1.525) {};
		\node [style=none] (119) at (0.75, 0.975) {};
		\node [style=none] (120) at (-0.75, 0.975) {};
		\node [style=none] (121) at (0, 1.25) {$\phi_1$};
		\node [style=none] (122) at (0.5, 0.975) {};
		\node [style=none] (123) at (0, 0.25) {};
		\node [style=none] (124) at (0.5, 1.525) {};
		\node [style=none] (134) at (0.5, 1) {};
		\node [style=none] (153) at (0.5, 2.75) {};
		\node [style=none] (154) at (0.5, 2.25) {};
		\node [style=none] (155) at (0.5, 1.5) {};
		\node [style=none] (156) at (0.5, 3.25) {};
		\node [style=none] (157) at (0.5, -2.5) {};
		\node [style=none] (158) at (0.5, -3) {};
		\node [style=none] (159) at (0.5, -3.5) {};
		\node [style=none] (160) at (0.5, -1.75) {};
		\node [style=none] (165) at (0.5, 0.25) {};
		\node [style=none] (166) at (0.5, -0.5) {};
		\node [style=none] (167) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={morphism_shade}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw (107.center) to (115.center);
		\draw (116.center) to (108.center);
		\draw [style={morphism_shade}] (120.center)
			 to (117.center)
			 to (118.center)
			 to (119.center)
			 to cycle;
		\draw (154.center) to (155.center);
		\draw [in=90, out=-90] (156.center) to (153.center);
		\draw [style=dottededge] (153.center) to (154.center);
		\draw [in=90, out=-90] (158.center) to (159.center);
		\draw (160.center) to (157.center);
		\draw [style=dottededge] (157.center) to (158.center);
		\draw (166.center) to (167.center);
		\draw [style=dottededge] (165.center) to (166.center);
		\draw (134.center) to (165.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_prove_7.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-1, 2.75) {};
		\node [style=none] (13) at (-1, 2.25) {};
		\node [style=none] (37) at (-1, -2.25) {};
		\node [style=none] (38) at (-1, -2.75) {};
		\node [style=none] (50) at (-0.5, -0.25) {};
		\node [style=none] (51) at (-0.5, -1.75) {};
		\node [style=none] (57) at (0.5, -0.725) {};
		\node [style=none] (60) at (-0.5, -0.725) {};
		\node [style=none] (61) at (-0.5, -1.275) {};
		\node [style=none] (62) at (-0.75, -0.725) {};
		\node [style=none] (63) at (0.75, -0.725) {};
		\node [style=none] (64) at (0.75, -1.275) {};
		\node [style=none] (65) at (-0.75, -1.275) {};
		\node [style=none] (66) at (0, -1) {$\phi_2$};
		\node [style=none] (67) at (0.5, -1.275) {};
		\node [style=none] (69) at (0.5, -0.725) {};
		\node [style=none] (83) at (0.5, -1.25) {};
		\node [style=none] (107) at (-0.5, 1.75) {};
		\node [style=none] (108) at (-0.5, 0.25) {};
		\node [style=none] (112) at (0.5, 1.275) {};
		\node [style=none] (114) at (0.5, 0.25) {};
		\node [style=none] (115) at (-0.5, 1.275) {};
		\node [style=none] (116) at (-0.5, 0.725) {};
		\node [style=none] (117) at (-0.75, 1.275) {};
		\node [style=none] (118) at (0.75, 1.275) {};
		\node [style=none] (119) at (0.75, 0.725) {};
		\node [style=none] (120) at (-0.75, 0.725) {};
		\node [style=none] (121) at (0, 1) {$\phi_1$};
		\node [style=none] (122) at (0.5, 0.725) {};
		\node [style=none] (123) at (0, 0.25) {};
		\node [style=none] (124) at (0.5, 1.275) {};
		\node [style=none] (134) at (0.5, 0.75) {};
		\node [style=none] (154) at (0.5, 2.75) {};
		\node [style=none] (155) at (0.5, 1.25) {};
		\node [style=none] (157) at (0.5, -2.75) {};
		\node [style=none] (160) at (0.5, -1.25) {};
		\node [style=none] (165) at (0.5, -0.75) {};
		\node [style=none] (167) at (0.5, -0.75) {};
		\node [style=none] (181) at (-0.5, 2.275) {};
		\node [style=none] (182) at (-1, 2.275) {};
		\node [style=none] (183) at (-1, 1.725) {};
		\node [style=none] (184) at (-1.25, 2.275) {};
		\node [style=none] (185) at (-0.25, 2.275) {};
		\node [style=none] (186) at (-0.25, 1.725) {};
		\node [style=none] (187) at (-1.25, 1.725) {};
		\node [style=none] (188) at (-0.75, 2) {$\eta_3$};
		\node [style=none] (189) at (-0.5, 1.725) {};
		\node [style=none] (190) at (-0.5, 2.275) {};
		\node [style=none] (191) at (-0.5, 1.75) {};
		\node [style=none] (192) at (-0.5, 1.75) {};
		\node [style=none] (193) at (-0.5, 2.25) {};
		\node [style=none] (194) at (-0.5, 0.275) {};
		\node [style=none] (195) at (-1, 0.275) {};
		\node [style=none] (196) at (-1, -0.275) {};
		\node [style=none] (197) at (-1.25, 0.275) {};
		\node [style=none] (198) at (-0.25, 0.275) {};
		\node [style=none] (199) at (-0.25, -0.275) {};
		\node [style=none] (200) at (-1.25, -0.275) {};
		\node [style=none] (201) at (-0.75, 0) {$\eta_2$};
		\node [style=none] (203) at (-0.5, 0.275) {};
		\node [style=none] (204) at (-0.5, -0.25) {};
		\node [style=none] (205) at (-0.5, -0.25) {};
		\node [style=none] (206) at (-0.5, 0.25) {};
		\node [style=none] (207) at (-0.5, -1.725) {};
		\node [style=none] (208) at (-1, -1.725) {};
		\node [style=none] (209) at (-1, -2.275) {};
		\node [style=none] (210) at (-1.25, -1.725) {};
		\node [style=none] (211) at (-0.25, -1.725) {};
		\node [style=none] (212) at (-0.25, -2.275) {};
		\node [style=none] (213) at (-1.25, -2.275) {};
		\node [style=none] (214) at (-0.75, -2) {$\eta_1$};
		\node [style=none] (215) at (-0.5, -2.275) {};
		\node [style=none] (216) at (-0.5, -1.725) {};
		\node [style=none] (217) at (-0.5, -2.25) {};
		\node [style=none] (218) at (-0.5, -2.25) {};
		\node [style=none] (219) at (-0.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={morphism_shade}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw (107.center) to (115.center);
		\draw (116.center) to (108.center);
		\draw [style={morphism_shade}] (120.center)
			 to (117.center)
			 to (118.center)
			 to (119.center)
			 to cycle;
		\draw (154.center) to (155.center);
		\draw (160.center) to (157.center);
		\draw (134.center) to (165.center);
		\draw [style={morphism_shade}] (187.center) to (184.center);
		\draw [style={morphism_shade}] (184.center) to (185.center);
		\draw [style={morphism_shade}] (185.center) to (186.center);
		\draw [style={morphism_shade}] (186.center) to (187.center);
		\draw [style={morphism_shade}] (200.center) to (197.center);
		\draw [style={morphism_shade}] (197.center) to (198.center);
		\draw [style={morphism_shade}] (198.center) to (199.center);
		\draw [style={morphism_shade}] (199.center) to (200.center);
		\draw [style={morphism_shade}] (213.center) to (210.center);
		\draw [style={morphism_shade}] (210.center) to (211.center);
		\draw [style={morphism_shade}] (211.center) to (212.center);
		\draw [style={morphism_shade}] (212.center) to (213.center);
		\draw (183.center) to (195.center);
		\draw (196.center) to (208.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_prove_a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-0.25, 0.75) {};
		\node [style=none] (51) at (-0.25, -0.75) {};
		\node [style=none] (60) at (-0.25, 0.275) {};
		\node [style=none] (61) at (-0.25, -0.275) {};
		\node [style=none] (62) at (-0.5, 0.275) {};
		\node [style=none] (63) at (0.5, 0.275) {};
		\node [style=none] (64) at (0.5, -0.275) {};
		\node [style=none] (65) at (-0.5, -0.275) {};
		\node [style=none] (66) at (0, 0) {$\phi$};
		\node [style=none] (170) at (0.25, -0.25) {};
		\node [style=none] (172) at (0.25, 0.275) {};
		\node [style=none] (173) at (0.25, 0.275) {};
		\node [style=smalldiscarding] (174) at (0.25, 0.75) {};
		\node [style=none] (175) at (0.25, 0.25) {};
		\node [style=none] (176) at (0.25, -0.725) {};
		\node [style=none] (177) at (0.25, -0.725) {};
		\node [style=none] (179) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={morphism_shade}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw (174) to (175.center);
		\draw (170.center) to (179.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_prove_b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-0.25, 0.75) {};
		\node [style=none] (51) at (-0.25, -0.75) {};
		\node [style=none] (60) at (-0.25, 0.275) {};
		\node [style=none] (61) at (-0.25, -0.275) {};
		\node [style=none] (62) at (-0.5, 0.275) {};
		\node [style=none] (63) at (0, 0.275) {};
		\node [style=none] (64) at (0, -0.275) {};
		\node [style=none] (65) at (-0.5, -0.275) {};
		\node [style=none] (66) at (-0.25, 0) {$\phi'$};
		\node [style=smalldiscarding] (170) at (0.25, -0.5) {};
		\node [style=none] (172) at (-0.25, 0.275) {};
		\node [style=none] (173) at (-0.25, 0.275) {};
		\node [style=none] (175) at (-0.25, 0.25) {};
		\node [style=none] (179) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={morphism_shade}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw (170) to (179.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comp_ext_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-1.25, 0.75) {};
		\node [style=none] (60) at (-1.25, -0.75) {};
		\node [style=none] (76) at (-1.25, 0.25) {};
		\node [style=none] (77) at (-1.25, -0.25) {};
		\node [style=none] (78) at (-1.5, 0.25) {};
		\node [style=none] (79) at (0.5, 0.25) {};
		\node [style=none] (80) at (0.5, -0.25) {};
		\node [style=none] (81) at (-1.5, -0.25) {};
		\node [style=none] (82) at (-0.5, 0) {$\Phi$};
		\node [style=none] (87) at (0.25, -0.25) {};
		\node [style=none] (95) at (0.25, 0.25) {};
		\node [style=none] (144) at (0.25, 0.25) {};
		\node [style=none] (146) at (0.25, -0.25) {};
		\node [style=none] (147) at (0.25, -0.75) {};
		\node [style=none] (221) at (0.25, -0.75) {};
		\node [style=none] (222) at (0.25, -0.75) {};
		\node [style=none] (228) at (0.25, -0.75) {};
		\node [style=none] (232) at (0.25, 0.5) {};
		\node [style=none] (233) at (0.25, 0.25) {};
		\node [style=none] (234) at (0.25, 0.75) {};
		\node [style=none] (238) at (0.25, 0.75) {};
		\node [style=none] (239) at (0, 0.75) {};
		\node [style=none] (246) at (0.25, -0.75) {};
		\node [style=none] (247) at (0.25, -0.75) {};
		\node [style=none] (248) at (0.25, -0.75) {};
		\node [style=none] (253) at (0, -0.75) {};
		\node [style=none] (254) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw (234.center) to (233.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comp_ext_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-1.25, 1.25) {};
		\node [style=none] (60) at (-1.25, -1.25) {};
		\node [style=none] (76) at (-1.25, 0.25) {};
		\node [style=none] (77) at (-1.25, -0.25) {};
		\node [style=none] (78) at (-1.5, 0.25) {};
		\node [style=none] (79) at (0.5, 0.25) {};
		\node [style=none] (80) at (0.5, -0.25) {};
		\node [style=none] (81) at (-1.5, -0.25) {};
		\node [style=none] (82) at (-0.5, 0) {$\Phi$};
		\node [style=none] (87) at (0.25, -0.25) {};
		\node [style=none] (95) at (0.25, 0.25) {};
		\node [style=none] (144) at (0.25, 0.25) {};
		\node [style=none] (146) at (0.25, -0.25) {};
		\node [style=none] (147) at (0.25, -0.75) {};
		\node [style=none] (221) at (0.25, -0.75) {};
		\node [style=none] (222) at (0.25, -0.75) {};
		\node [style=none] (228) at (0.25, -0.75) {};
		\node [style=none] (232) at (0.25, 0.5) {};
		\node [style=none] (233) at (0.25, 0.25) {};
		\node [style=none] (234) at (0.25, 0.75) {};
		\node [style=box] (238) at (0.25, 0.75) {$\eta_{X'}$};
		\node [style=none] (239) at (0, 0.75) {};
		\node [style=none] (246) at (0.25, -0.75) {};
		\node [style=none] (247) at (0.25, -0.75) {};
		\node [style=none] (248) at (0.25, -0.75) {};
		\node [style=none] (253) at (0, -0.75) {};
		\node [style=box] (254) at (0.25, -0.75) {$\eta_{X}^{-1}$};
		\node [style=none] (255) at (0.25, 1.25) {};
		\node [style=none] (256) at (0.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw (234.center) to (233.center);
		\draw (255.center) to (238);
		\draw (254) to (256.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comp_ext_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (144) at (1.25, 0) {};
		\node [style={qblack_dot}] (145) at (0.5, 0) {};
		\node [style=none] (147) at (1.25, 0.75) {};
		\node [style=none] (148) at (1.25, -0.75) {};
		\node [style=none] (153) at (-1, 0.5) {$\mathcal{L}$};
		\node [style=box] (155) at (-0.5, 0) {$\lambda$};
		\node [style=none] (156) at (-1.25, 0) {};
		\node [style=none] (159) at (-1.25, -0.75) {};
		\node [style=none] (160) at (-1.25, 0.75) {};
		\node [style=none] (162) at (-1.25, 0) {};
		\node [style=none] (178) at (-0.5, 0.75) {};
		\node [style=none] (179) at (-0.5, 1.25) {};
		\node [style=none] (180) at (0.5, 0.75) {};
		\node [style=none] (181) at (0.5, 1.25) {};
		\node [style=none] (182) at (-0.5, -1.25) {};
		\node [style=none] (183) at (-0.5, -0.75) {};
		\node [style=none] (184) at (0.5, -1.25) {};
		\node [style=none] (185) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend right=90, looseness=5.50] (147.center) to (148.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.00] (148.center) to (159.center);
		\draw [style=new edge style 1, bend left=270, looseness=5.50] (159.center) to (160.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.00] (160.center) to (147.center);
		\draw (147.center) to (148.center);
		\draw (148.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (147.center);
		\draw [style=new edge style 2] (178.center) to (179.center);
		\draw [style=new edge style 2] (180.center) to (181.center);
		\draw [style=new edge style 2] (182.center) to (183.center);
		\draw [style=new edge style 2] (184.center) to (185.center);
		\draw [style=new edge style 5] (178.center) to (155);
		\draw [style=new edge style 5] (155) to (183.center);
		\draw [style=new edge style 5] (185.center) to (145);
		\draw [style=new edge style 5] (145) to (180.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comp_ext_box_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (144) at (1.25, 0.25) {};
		\node [style={qwhite_dot}] (145) at (0, 0.25) {};
		\node [style=none] (147) at (1.25, 1) {};
		\node [style=none] (148) at (1.25, -0.5) {};
		\node [style=none] (153) at (-1, 0.75) {$\mathcal{L}$};
		\node [style=whitephase] (155) at (0, 0.25) {$m$};
		\node [style=none] (156) at (-1.25, 0.25) {};
		\node [style=none] (159) at (-1.25, -0.5) {};
		\node [style=none] (160) at (-1.25, 1) {};
		\node [style=none] (162) at (-1.25, 0.25) {};
		\node [style=none] (180) at (0, 1) {};
		\node [style=none] (181) at (0, 1.5) {};
		\node [style=none] (182) at (-0.5, -1) {};
		\node [style=none] (183) at (-0.5, -0.5) {};
		\node [style=none] (184) at (0.5, -1) {};
		\node [style=none] (185) at (0.5, -0.5) {};
		\node [style=none] (186) at (-0.5, -1.5) {};
		\node [style=box] (187) at (-0.5, -1) {$\eta_{A}^{-1}$};
		\node [style=none] (188) at (0.5, -1.5) {};
		\node [style=box] (189) at (0.5, -1) {$\eta_{B}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend right=90, looseness=5.50] (147.center) to (148.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.00] (148.center) to (159.center);
		\draw [style=new edge style 1, bend left=270, looseness=5.50] (159.center) to (160.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.00] (160.center) to (147.center);
		\draw (147.center) to (148.center);
		\draw (148.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (147.center);
		\draw [style=new edge style 2] (180.center) to (181.center);
		\draw [style=new edge style 2] (182.center) to (183.center);
		\draw [style=new edge style 2] (184.center) to (185.center);
		\draw [style=new edge style 5, in=90, out=-90] (155) to (183.center);
		\draw [style=new edge style 5, in=270, out=90] (185.center) to (145);
		\draw [style=new edge style 5] (145) to (180.center);
		\draw [style=new edge style 2] (186.center) to (187);
		\draw [style=new edge style 2] (188.center) to (189);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comp_ext_box_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (180) at (0, 0.25) {$\eta_{A \otimes B}$};
		\node [style=none] (181) at (0, 1) {};
		\node [style=none] (183) at (-0.5, -0.75) {};
		\node [style=none] (185) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 2] (180) to (181.center);
		\draw [style=new edge style 2, in=-75, out=90] (185.center) to (180);
		\draw [style=new edge style 2, in=90, out=-105] (180) to (183.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comp_ext_proof_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (144) at (1.25, 0) {};
		\node [style={qblack_dot}] (145) at (0.5, 0) {};
		\node [style=none] (147) at (1.25, 0.75) {};
		\node [style=none] (148) at (1.25, -0.75) {};
		\node [style=none] (153) at (-1, 0.5) {$\mathcal{L}$};
		\node [style=box] (155) at (-0.5, 0) {$\lambda$};
		\node [style=none] (156) at (-1.25, 0) {};
		\node [style=none] (159) at (-1.25, -0.75) {};
		\node [style=none] (160) at (-1.25, 0.75) {};
		\node [style=none] (162) at (-1.25, 0) {};
		\node [style=none] (178) at (-0.5, 0.75) {};
		\node [style=none] (179) at (-0.5, 2.5) {};
		\node [style=none] (180) at (0.5, 0.75) {};
		\node [style=none] (181) at (0.5, 1.25) {};
		\node [style=none] (182) at (-0.5, -2.5) {};
		\node [style=none] (183) at (-0.5, -0.75) {};
		\node [style=none] (184) at (0.5, -1.25) {};
		\node [style=none] (185) at (0.5, -0.75) {};
		\node [style=none] (186) at (2, -1.25) {};
		\node [style=none] (187) at (2, 1.25) {};
		\node [style=none] (188) at (0.25, 1.75) {};
		\node [style=none] (189) at (0.25, 1.25) {};
		\node [style=none] (190) at (2.25, 1.25) {};
		\node [style=none] (191) at (2.25, 1.75) {};
		\node [style=none] (192) at (0.5, -1.75) {};
		\node [style=none] (193) at (1.25, -1.75) {};
		\node [style=none] (194) at (0.25, -1.25) {};
		\node [style=none] (195) at (0.25, -1.75) {};
		\node [style=none] (196) at (2.25, -1.75) {};
		\node [style=none] (197) at (2.25, -1.25) {};
		\node [style=none] (198) at (1.25, 1.75) {};
		\node [style=none] (199) at (1.25, 2.5) {};
		\node [style=none] (200) at (1.25, -2.5) {};
		\node [style=none] (201) at (1.25, -1.75) {};
		\node [style=none] (202) at (1.25, 1.5) {$\eta_{X' \otimes Y}^{-1}$};
		\node [style=none] (203) at (1.25, -1.5) {$\eta_{X \otimes Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend right=90, looseness=5.50] (147.center) to (148.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.00] (148.center) to (159.center);
		\draw [style=new edge style 1, bend left=270, looseness=5.50] (159.center) to (160.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.00] (160.center) to (147.center);
		\draw (147.center) to (148.center);
		\draw (148.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (147.center);
		\draw [style=new edge style 2] (178.center) to (179.center);
		\draw [style=new edge style 2] (180.center) to (181.center);
		\draw [style=new edge style 2] (182.center) to (183.center);
		\draw [style=new edge style 2] (184.center) to (185.center);
		\draw [style=new edge style 5] (178.center) to (155);
		\draw [style=new edge style 5] (155) to (183.center);
		\draw [style=new edge style 5] (185.center) to (145);
		\draw [style=new edge style 5] (145) to (180.center);
		\draw [style=new edge style 2] (186.center) to (187.center);
		\draw (188.center) to (191.center);
		\draw (191.center) to (190.center);
		\draw (190.center) to (189.center);
		\draw (189.center) to (188.center);
		\draw (194.center) to (197.center);
		\draw (197.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw (195.center) to (194.center);
		\draw [style=new edge style 2] (198.center) to (199.center);
		\draw [style=new edge style 2] (200.center) to (201.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comp_ext_proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (144) at (1.25, 0) {};
		\node [style={qblack_dot}] (145) at (0.5, 0) {};
		\node [style=none] (147) at (1.25, 0.75) {};
		\node [style=none] (148) at (1.25, -0.75) {};
		\node [style=none] (153) at (-1, 0.5) {$\mathcal{L}$};
		\node [style=box] (155) at (-0.5, 0) {$\lambda$};
		\node [style=none] (156) at (-1.25, 0) {};
		\node [style=none] (159) at (-1.25, -0.75) {};
		\node [style=none] (160) at (-1.25, 0.75) {};
		\node [style=none] (162) at (-1.25, 0) {};
		\node [style=none] (178) at (-0.5, 0.75) {};
		\node [style=none] (179) at (-0.5, 3.25) {};
		\node [style=none] (180) at (0.5, 0.75) {};
		\node [style=none] (181) at (0.5, 2) {};
		\node [style=none] (182) at (-0.5, -3.25) {};
		\node [style=none] (183) at (-0.5, -0.75) {};
		\node [style=none] (184) at (0.25, -2) {};
		\node [style=none] (185) at (0.5, -0.75) {};
		\node [style=none] (186) at (2, -2) {};
		\node [style=none] (188) at (0.25, 2.5) {};
		\node [style=none] (189) at (0.25, 2) {};
		\node [style=none] (190) at (2.25, 2) {};
		\node [style=none] (191) at (2.25, 2.5) {};
		\node [style=none] (192) at (0.25, -2.5) {};
		\node [style=none] (193) at (1.25, -2.5) {};
		\node [style=none] (194) at (0.25, -2) {};
		\node [style=none] (195) at (0.25, -2.5) {};
		\node [style=none] (196) at (2.25, -2.5) {};
		\node [style=none] (197) at (2.25, -2) {};
		\node [style=none] (198) at (1.25, 2.5) {};
		\node [style=none] (199) at (1.25, 3.25) {};
		\node [style=none] (200) at (1.25, -3.25) {};
		\node [style=none] (201) at (1.25, -2.5) {};
		\node [style=none] (202) at (1.5, 2.25) {$\eta_{X' \otimes Y}^{-1}$};
		\node [style=none] (203) at (1.25, -2.25) {$\eta_{X \otimes Y}$};
		\node [style=box] (204) at (2, -1.5) {$\eta_{Y}^{-1}$};
		\node [style=box] (205) at (2, 1.5) {$\eta_{Y}$};
		\node [style=none] (206) at (2, 2) {};
		\node [style=none] (207) at (0.5, 0.75) {};
		\node [style=box] (209) at (0.5, 1.5) {$\eta_{X'}$};
		\node [style=none] (210) at (0.5, 2) {};
		\node [style=none] (211) at (0.5, -2) {};
		\node [style=box] (212) at (0.5, -1.5) {$\eta_{X}^{-1}$};
		\node [style=none] (214) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend right=90, looseness=5.50] (147.center) to (148.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.00] (148.center) to (159.center);
		\draw [style=new edge style 1, bend left=270, looseness=5.50] (159.center) to (160.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.00] (160.center) to (147.center);
		\draw (147.center) to (148.center);
		\draw (148.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (147.center);
		\draw [style=new edge style 2] (178.center) to (179.center);
		\draw [style=new edge style 2] (182.center) to (183.center);
		\draw [style=new edge style 5] (178.center) to (155);
		\draw [style=new edge style 5] (155) to (183.center);
		\draw [style=new edge style 5] (185.center) to (145);
		\draw [style=new edge style 5] (145) to (180.center);
		\draw (188.center) to (191.center);
		\draw (191.center) to (190.center);
		\draw (190.center) to (189.center);
		\draw (189.center) to (188.center);
		\draw (194.center) to (197.center);
		\draw (197.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw (195.center) to (194.center);
		\draw [style=new edge style 2] (198.center) to (199.center);
		\draw [style=new edge style 2] (200.center) to (201.center);
		\draw [style=new edge style 2] (204) to (205);
		\draw [style=new edge style 2] (206.center) to (205);
		\draw [style=new edge style 2] (204) to (186.center);
		\draw [style=new edge style 2] (210.center) to (209);
		\draw [style=new edge style 2] (212) to (211.center);
		\draw [style=new edge style 2] (209) to (207.center);
		\draw [style=new edge style 2] (212) to (185.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comp_ext_proof_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (144) at (1.25, 0) {};
		\node [style={qblack_dot}] (145) at (0.5, 0) {};
		\node [style=none] (147) at (1.25, 0.75) {};
		\node [style=none] (148) at (1.25, -0.75) {};
		\node [style=none] (153) at (-1, 0.5) {$\mathcal{L}$};
		\node [style=box] (155) at (-0.5, 0) {$\lambda$};
		\node [style=none] (156) at (-1.25, 0) {};
		\node [style=none] (159) at (-1.25, -0.75) {};
		\node [style=none] (160) at (-1.25, 0.75) {};
		\node [style=none] (162) at (-1.25, 0) {};
		\node [style=none] (178) at (-0.5, 0.75) {};
		\node [style=none] (179) at (-0.5, 3.25) {};
		\node [style=none] (180) at (0.5, 0.75) {};
		\node [style=none] (182) at (-0.5, -3.25) {};
		\node [style=none] (183) at (-0.5, -0.75) {};
		\node [style=none] (185) at (0.5, -0.75) {};
		\node [style=none] (204) at (1.75, -1.5) {};
		\node [style=none] (205) at (1.75, 1.5) {};
		\node [style=none] (207) at (0.5, 0.75) {};
		\node [style=none] (209) at (0.75, 1.5) {};
		\node [style=none] (212) at (0.75, -1.5) {};
		\node [style=none] (214) at (0.75, -0.75) {};
		\node [style=none] (215) at (2.5, 2.25) {};
		\node [style={qwhite_dot}] (216) at (1.25, 2.25) {};
		\node [style=none] (217) at (2.5, 3) {};
		\node [style=none] (218) at (2.5, 1.5) {};
		\node [style=none] (219) at (0.25, 2.75) {$\mathcal{L}$};
		\node [style=whitephase] (220) at (1.25, 2.25) {$m$};
		\node [style=none] (221) at (0, 2.25) {};
		\node [style=none] (222) at (0, 1.5) {};
		\node [style=none] (223) at (0, 3) {};
		\node [style=none] (224) at (0, 2.25) {};
		\node [style=none] (225) at (1.25, 3) {};
		\node [style=none] (226) at (1.25, 3.5) {};
		\node [style=none] (227) at (0.75, 1.5) {};
		\node [style=none] (228) at (1.75, 1.5) {};
		\node [style=none] (229) at (1.75, -1.5) {};
		\node [style=none] (230) at (0.75, -1.5) {};
		\node [style=none] (231) at (2.5, -2.25) {};
		\node [style={qwhite_dot}] (232) at (1.25, -2.25) {};
		\node [style=none] (233) at (2.5, -3) {};
		\node [style=none] (234) at (2.5, -1.5) {};
		\node [style=none] (235) at (0.25, -2.75) {$\mathcal{L}$};
		\node [style=whitephase] (236) at (1.25, -2.25) {$m^{-1}$};
		\node [style=none] (237) at (0, -2.25) {};
		\node [style=none] (238) at (0, -1.5) {};
		\node [style=none] (239) at (0, -3) {};
		\node [style=none] (240) at (0, -2.25) {};
		\node [style=none] (241) at (1.25, -3) {};
		\node [style=none] (242) at (1.25, -3.5) {};
		\node [style=none] (243) at (0.75, -1.5) {};
		\node [style=none] (244) at (1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend right=90, looseness=5.50] (147.center) to (148.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.00] (148.center) to (159.center);
		\draw [style=new edge style 1, bend left=270, looseness=5.50] (159.center) to (160.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.00] (160.center) to (147.center);
		\draw (147.center) to (148.center);
		\draw (148.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (147.center);
		\draw [style=new edge style 2] (178.center) to (179.center);
		\draw [style=new edge style 2] (182.center) to (183.center);
		\draw [style=new edge style 5] (178.center) to (155);
		\draw [style=new edge style 5] (155) to (183.center);
		\draw [style=new edge style 5] (185.center) to (145);
		\draw [style=new edge style 5] (145) to (180.center);
		\draw [style=new edge style 2] (204.center) to (205.center);
		\draw [style=new edge style 2, in=90, out=-90] (209.center) to (207.center);
		\draw [style=new edge style 2, in=270, out=90] (212.center) to (185.center);
		\draw [style=new edge style 1, bend right=90, looseness=5.50] (217.center) to (218.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.00] (218.center) to (222.center);
		\draw [style=new edge style 1, bend left=270, looseness=5.50] (222.center) to (223.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.00] (223.center) to (217.center);
		\draw (217.center) to (218.center);
		\draw (218.center) to (222.center);
		\draw (222.center) to (223.center);
		\draw (223.center) to (217.center);
		\draw [style=new edge style 2] (225.center) to (226.center);
		\draw [style=new edge style 5, in=90, out=-90] (220) to (227.center);
		\draw [style=new edge style 5, in=270, out=90] (228.center) to (216);
		\draw [style=new edge style 5] (216) to (225.center);
		\draw [style=new edge style 1, bend left=90, looseness=5.50] (233.center) to (234.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.00] (234.center) to (238.center);
		\draw [style=new edge style 1, bend right=270, looseness=5.50] (238.center) to (239.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.00] (239.center) to (233.center);
		\draw (233.center) to (234.center);
		\draw (234.center) to (238.center);
		\draw (238.center) to (239.center);
		\draw (239.center) to (233.center);
		\draw [style=new edge style 2] (241.center) to (242.center);
		\draw [style=new edge style 5, in=-90, out=90] (236) to (243.center);
		\draw [style=new edge style 5, in=-270, out=-90] (244.center) to (232);
		\draw [style=new edge style 5] (232) to (241.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comp_ext_proof_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (144) at (1.25, 0) {};
		\node [style={qblack_dot}] (145) at (0.5, 0) {};
		\node [style=none] (147) at (1.25, 0.75) {};
		\node [style=none] (148) at (1.25, -0.75) {};
		\node [style=none] (153) at (-1, 0.5) {$\mathcal{L}$};
		\node [style=box] (155) at (-0.5, 0) {$\lambda$};
		\node [style=none] (156) at (-1.25, 0) {};
		\node [style=none] (159) at (-1.25, -0.75) {};
		\node [style=none] (160) at (-1.25, 0.75) {};
		\node [style=none] (162) at (-1.25, 0) {};
		\node [style=none] (178) at (-0.5, 0.75) {};
		\node [style=none] (179) at (-0.5, 3.75) {};
		\node [style=none] (180) at (0.5, 0.75) {};
		\node [style=none] (182) at (-0.5, -3.75) {};
		\node [style=none] (183) at (-0.5, -0.75) {};
		\node [style=none] (185) at (0.5, -0.75) {};
		\node [style=none] (204) at (2, -2) {};
		\node [style=none] (205) at (2, 2) {};
		\node [style=none] (207) at (0.5, 0.75) {};
		\node [style=none] (209) at (1, 2) {};
		\node [style=none] (212) at (1, -2) {};
		\node [style=none] (214) at (0.75, -0.75) {};
		\node [style=none] (215) at (2.75, 2.75) {};
		\node [style={qwhite_dot}] (216) at (1.5, 2.75) {};
		\node [style=none] (217) at (2.75, 3.5) {};
		\node [style=none] (218) at (2.75, 2) {};
		\node [style=none] (219) at (0.5, 3.25) {$\mathcal{L}$};
		\node [style=whitephase] (220) at (1.5, 2.75) {$m$};
		\node [style=none] (221) at (0.25, 2.75) {};
		\node [style=none] (222) at (0.25, 2) {};
		\node [style=none] (223) at (0.25, 3.5) {};
		\node [style=none] (224) at (0.25, 2.75) {};
		\node [style=none] (225) at (1.5, 3.5) {};
		\node [style=none] (226) at (1.5, 4) {};
		\node [style=none] (227) at (1, 2) {};
		\node [style=none] (228) at (2, 2) {};
		\node [style=none] (229) at (2, -2) {};
		\node [style=none] (230) at (1, -2) {};
		\node [style=none] (231) at (2.75, -2.75) {};
		\node [style={qwhite_dot}] (232) at (1.5, -2.75) {};
		\node [style=none] (233) at (2.75, -3.5) {};
		\node [style=none] (234) at (2.75, -2) {};
		\node [style=none] (235) at (0.5, -3.25) {$\mathcal{L}$};
		\node [style=whitephase] (236) at (1.5, -2.75) {$m^{-1}$};
		\node [style=none] (237) at (0.25, -2.75) {};
		\node [style=none] (238) at (0.25, -2) {};
		\node [style=none] (239) at (0.25, -3.5) {};
		\node [style=none] (240) at (0.25, -2.75) {};
		\node [style=none] (241) at (1.5, -3.5) {};
		\node [style=none] (242) at (1.5, -4) {};
		\node [style=none] (243) at (1, -2) {};
		\node [style=none] (244) at (2, -2) {};
		\node [style=none] (245) at (3, 0.75) {};
		\node [style=none] (246) at (2.5, 0.75) {};
		\node [style=none] (247) at (3, 0.75) {};
		\node [style=none] (248) at (2.5, 0.75) {};
		\node [style=none] (249) at (3.25, 0) {};
		\node [style=none] (251) at (3.25, -0.75) {};
		\node [style=none] (252) at (3.25, 0.75) {};
		\node [style=none] (253) at (2, -0.5) {$\mathcal{L}$};
		\node [style=none] (254) at (2.5, -0.75) {};
		\node [style=none] (255) at (1.75, 0) {};
		\node [style=none] (256) at (1.75, 0.75) {};
		\node [style=none] (257) at (1.75, -0.75) {};
		\node [style=none] (258) at (1.75, 0) {};
		\node [style=none] (259) at (2.5, -0.75) {};
		\node [style=none] (260) at (2, -2) {};
		\node [style=none] (261) at (2.5, 0.75) {};
		\node [style=none] (262) at (3, 0.75) {};
		\node [style=none] (263) at (2.75, 1.75) {};
		\node [style=none] (264) at (2, 2) {};
		\node [style=none] (265) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend right=90, looseness=5.50] (147.center) to (148.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.00] (148.center) to (159.center);
		\draw [style=new edge style 1, bend left=270, looseness=5.50] (159.center) to (160.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.00] (160.center) to (147.center);
		\draw (147.center) to (148.center);
		\draw (148.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (147.center);
		\draw [style=new edge style 2] (178.center) to (179.center);
		\draw [style=new edge style 2] (182.center) to (183.center);
		\draw [style=new edge style 5] (178.center) to (155);
		\draw [style=new edge style 5] (155) to (183.center);
		\draw [style=new edge style 5] (185.center) to (145);
		\draw [style=new edge style 5] (145) to (180.center);
		\draw [style=new edge style 2, in=90, out=-90] (209.center) to (207.center);
		\draw [style=new edge style 2, in=270, out=90] (212.center) to (185.center);
		\draw [style=new edge style 1, bend right=90, looseness=5.50] (217.center) to (218.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.00] (218.center) to (222.center);
		\draw [style=new edge style 1, bend left=270, looseness=5.50] (222.center) to (223.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.00] (223.center) to (217.center);
		\draw (217.center) to (218.center);
		\draw (218.center) to (222.center);
		\draw (222.center) to (223.center);
		\draw (223.center) to (217.center);
		\draw [style=new edge style 2] (225.center) to (226.center);
		\draw [style=new edge style 5, in=90, out=-90] (220) to (227.center);
		\draw [style=new edge style 5, in=270, out=90] (228.center) to (216);
		\draw [style=new edge style 5] (216) to (225.center);
		\draw [style=new edge style 1, bend left=90, looseness=5.50] (233.center) to (234.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.00] (234.center) to (238.center);
		\draw [style=new edge style 1, bend right=270, looseness=5.50] (238.center) to (239.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.00] (239.center) to (233.center);
		\draw (233.center) to (234.center);
		\draw (234.center) to (238.center);
		\draw (238.center) to (239.center);
		\draw (239.center) to (233.center);
		\draw [style=new edge style 2] (241.center) to (242.center);
		\draw [style=new edge style 5, in=-90, out=90] (236) to (243.center);
		\draw [style=new edge style 5, in=-270, out=-90] (244.center) to (232);
		\draw [style=new edge style 5] (232) to (241.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (251.center) to (252.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.00] (252.center) to (256.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (256.center) to (257.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.00] (257.center) to (251.center);
		\draw (251.center) to (252.center);
		\draw (252.center) to (256.center);
		\draw (256.center) to (257.center);
		\draw (257.center) to (251.center);
		\draw [style=new edge style 2, in=90, out=-90] (259.center) to (260.center);
		\draw [style=new edge style 5, in=-90, out=90] (254.center) to (261.center);
		\draw [style=new edge style 2, in=90, out=-90] (264.center) to (265.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comp_ext_proof_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (144) at (1.25, 0) {};
		\node [style={qblack_dot}] (145) at (0.5, 0) {};
		\node [style=none] (147) at (1.25, 0.75) {};
		\node [style=none] (148) at (1.25, -0.75) {};
		\node [style=none] (153) at (-1, 0.5) {$\mathcal{L}$};
		\node [style=box] (155) at (-0.5, 0) {$\lambda$};
		\node [style=none] (156) at (-1.25, 0) {};
		\node [style=none] (159) at (-1.25, -0.75) {};
		\node [style=none] (160) at (-1.25, 0.75) {};
		\node [style=none] (162) at (-1.25, 0) {};
		\node [style=none] (178) at (-0.5, 0.75) {};
		\node [style=none] (179) at (-0.5, 3.75) {};
		\node [style=none] (180) at (0.5, 0.75) {};
		\node [style=none] (182) at (-0.5, -3.75) {};
		\node [style=none] (183) at (-0.5, -0.75) {};
		\node [style=none] (185) at (0.5, -0.75) {};
		\node [style=none] (204) at (2, -2) {};
		\node [style=none] (205) at (2, 2) {};
		\node [style=none] (207) at (0.5, 0.75) {};
		\node [style=none] (209) at (1, 2) {};
		\node [style=none] (212) at (1, -2) {};
		\node [style=none] (214) at (0.75, -0.75) {};
		\node [style=none] (215) at (2.75, 2.75) {};
		\node [style={qwhite_dot}] (216) at (1.5, 2.75) {};
		\node [style=none] (217) at (2.75, 3.5) {};
		\node [style=none] (218) at (2.75, 2) {};
		\node [style=none] (219) at (0.5, 3.25) {$\mathcal{L}$};
		\node [style={qblack_dot}] (220) at (1.5, 2.75) {};
		\node [style=none] (221) at (0.25, 2.75) {};
		\node [style=none] (222) at (0.25, 2) {};
		\node [style=none] (223) at (0.25, 3.5) {};
		\node [style=none] (224) at (0.25, 2.75) {};
		\node [style=none] (225) at (1.5, 3.5) {};
		\node [style=none] (226) at (1.5, 4) {};
		\node [style=none] (227) at (1, 2) {};
		\node [style=none] (228) at (2, 2) {};
		\node [style=none] (229) at (2, -2) {};
		\node [style=none] (230) at (1, -2) {};
		\node [style=none] (231) at (2.75, -2.75) {};
		\node [style={qwhite_dot}] (232) at (1.5, -2.75) {};
		\node [style=none] (233) at (2.75, -3.5) {};
		\node [style=none] (234) at (2.75, -2) {};
		\node [style=none] (235) at (0.5, -3.25) {$\mathcal{L}$};
		\node [style={qblack_dot}] (236) at (1.5, -2.75) {};
		\node [style=none] (237) at (0.25, -2.75) {};
		\node [style=none] (238) at (0.25, -2) {};
		\node [style=none] (239) at (0.25, -3.5) {};
		\node [style=none] (240) at (0.25, -2.75) {};
		\node [style=none] (241) at (1.5, -3.5) {};
		\node [style=none] (242) at (1.5, -4) {};
		\node [style=none] (243) at (1, -2) {};
		\node [style=none] (244) at (2, -2) {};
		\node [style=none] (245) at (3, 0.75) {};
		\node [style=none] (246) at (2.5, 0.75) {};
		\node [style=none] (247) at (3, 0.75) {};
		\node [style=none] (248) at (2.5, 0.75) {};
		\node [style=none] (249) at (3.25, 0) {};
		\node [style=none] (251) at (3.25, -0.75) {};
		\node [style=none] (252) at (3.25, 0.75) {};
		\node [style=none] (253) at (2, -0.5) {$\mathcal{L}$};
		\node [style=none] (254) at (2.5, -0.75) {};
		\node [style=none] (255) at (1.75, 0) {};
		\node [style=none] (256) at (1.75, 0.75) {};
		\node [style=none] (257) at (1.75, -0.75) {};
		\node [style=none] (258) at (1.75, 0) {};
		\node [style=none] (259) at (2.5, -0.75) {};
		\node [style=none] (260) at (2, -2) {};
		\node [style=none] (261) at (2.5, 0) {};
		\node [style=none] (262) at (3, 0.75) {};
		\node [style=none] (263) at (2.75, 1.75) {};
		\node [style=none] (264) at (2, 2) {};
		\node [style=none] (265) at (2.5, 0.75) {};
		\node [style=none] (266) at (2.5, 0) {};
		\node [style={qblack_dot}] (267) at (2.5, 0) {};
		\node [style=none] (268) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend right=90, looseness=5.50] (147.center) to (148.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.00] (148.center) to (159.center);
		\draw [style=new edge style 1, bend left=270, looseness=5.50] (159.center) to (160.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.00] (160.center) to (147.center);
		\draw (147.center) to (148.center);
		\draw (148.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (147.center);
		\draw [style=new edge style 2] (178.center) to (179.center);
		\draw [style=new edge style 2] (182.center) to (183.center);
		\draw [style=new edge style 5] (178.center) to (155);
		\draw [style=new edge style 5] (155) to (183.center);
		\draw [style=new edge style 5] (185.center) to (145);
		\draw [style=new edge style 5] (145) to (180.center);
		\draw [style=new edge style 2, in=90, out=-90] (209.center) to (207.center);
		\draw [style=new edge style 2, in=270, out=90] (212.center) to (185.center);
		\draw [style=new edge style 1, bend right=90, looseness=5.50] (217.center) to (218.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.00] (218.center) to (222.center);
		\draw [style=new edge style 1, bend left=270, looseness=5.50] (222.center) to (223.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.00] (223.center) to (217.center);
		\draw (217.center) to (218.center);
		\draw (218.center) to (222.center);
		\draw (222.center) to (223.center);
		\draw (223.center) to (217.center);
		\draw [style=new edge style 2] (225.center) to (226.center);
		\draw [style=new edge style 5, in=90, out=-90] (220) to (227.center);
		\draw [style=new edge style 5, in=270, out=90] (228.center) to (216);
		\draw [style=new edge style 5] (216) to (225.center);
		\draw [style=new edge style 1, bend left=90, looseness=5.50] (233.center) to (234.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.00] (234.center) to (238.center);
		\draw [style=new edge style 1, bend right=270, looseness=5.50] (238.center) to (239.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.00] (239.center) to (233.center);
		\draw (233.center) to (234.center);
		\draw (234.center) to (238.center);
		\draw (238.center) to (239.center);
		\draw (239.center) to (233.center);
		\draw [style=new edge style 2] (241.center) to (242.center);
		\draw [style=new edge style 5, in=-90, out=90] (236) to (243.center);
		\draw [style=new edge style 5, in=-270, out=-90] (244.center) to (232);
		\draw [style=new edge style 5] (232) to (241.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (251.center) to (252.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.00] (252.center) to (256.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (256.center) to (257.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.00] (257.center) to (251.center);
		\draw (251.center) to (252.center);
		\draw (252.center) to (256.center);
		\draw (256.center) to (257.center);
		\draw (257.center) to (251.center);
		\draw [style=new edge style 2, in=90, out=-90] (259.center) to (260.center);
		\draw [style=new edge style 5, in=-90, out=90] (254.center) to (261.center);
		\draw [style=new edge style 2, in=90, out=-90] (264.center) to (265.center);
		\draw [style=new edge style 5, in=-90, out=90] (266.center) to (268.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comp_ext_proof_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (144) at (2.25, 0) {};
		\node [style={qblack_dot}] (145) at (0.5, 0) {};
		\node [style=none] (147) at (2.25, 2.25) {};
		\node [style=none] (148) at (2.25, -2.25) {};
		\node [style=none] (153) at (-1, 0.5) {$\mathcal{L}$};
		\node [style=box] (155) at (-0.5, 0) {$\lambda$};
		\node [style=none] (156) at (-1.25, 0) {};
		\node [style=none] (159) at (-1.25, -2.25) {};
		\node [style=none] (160) at (-1.25, 2.25) {};
		\node [style=none] (162) at (-1.25, 0) {};
		\node [style=none] (178) at (-0.5, 2.25) {};
		\node [style=none] (179) at (-0.5, 2.75) {};
		\node [style=none] (180) at (0.5, 0.75) {};
		\node [style=none] (182) at (-0.5, -2.75) {};
		\node [style=none] (183) at (-0.5, -2.25) {};
		\node [style=none] (185) at (0.5, -0.75) {};
		\node [style=none] (204) at (1.5, -0.75) {};
		\node [style=none] (205) at (1.5, 0.75) {};
		\node [style=none] (207) at (0.5, 0.75) {};
		\node [style=none] (209) at (0.5, 0.75) {};
		\node [style=none] (212) at (0.5, -0.75) {};
		\node [style=none] (214) at (1.75, -0.75) {};
		\node [style={qwhite_dot}] (216) at (1, 1.5) {};
		\node [style={qblack_dot}] (220) at (1, 1.5) {};
		\node [style=none] (225) at (1, 2.25) {};
		\node [style=none] (226) at (1, 2.75) {};
		\node [style=none] (227) at (0.5, 0.75) {};
		\node [style=none] (228) at (1.5, 0.75) {};
		\node [style=none] (229) at (1.5, -0.75) {};
		\node [style=none] (230) at (0.5, -0.75) {};
		\node [style={qwhite_dot}] (232) at (1, -1.5) {};
		\node [style={qblack_dot}] (236) at (1, -1.5) {};
		\node [style=none] (241) at (1, -2.25) {};
		\node [style=none] (242) at (1, -2.75) {};
		\node [style=none] (243) at (0.5, -0.75) {};
		\node [style=none] (244) at (1.5, -0.75) {};
		\node [style=none] (246) at (1.5, 0.75) {};
		\node [style=none] (248) at (1.5, 0.75) {};
		\node [style=none] (254) at (1.5, -0.75) {};
		\node [style=none] (259) at (1.5, -0.75) {};
		\node [style=none] (260) at (1.5, -0.75) {};
		\node [style=none] (261) at (1.5, 0) {};
		\node [style=none] (264) at (1.5, 0.75) {};
		\node [style=none] (265) at (1.5, 0.75) {};
		\node [style=none] (266) at (1.5, 0) {};
		\node [style={qblack_dot}] (267) at (1.5, 0) {};
		\node [style=none] (268) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend right=90, looseness=2.50] (147.center) to (148.center);
		\draw [style=new edge style 1, bend left=270, looseness=4.25] (148.center) to (159.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.50] (159.center) to (160.center);
		\draw [style=new edge style 1, bend right=90, looseness=4.25] (160.center) to (147.center);
		\draw (147.center) to (148.center);
		\draw (148.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (147.center);
		\draw [style=new edge style 2] (178.center) to (179.center);
		\draw [style=new edge style 2] (182.center) to (183.center);
		\draw [style=new edge style 5] (178.center) to (155);
		\draw [style=new edge style 5] (155) to (183.center);
		\draw [style=new edge style 5] (185.center) to (145);
		\draw [style=new edge style 5] (145) to (180.center);
		\draw [style=new edge style 2] (225.center) to (226.center);
		\draw [style=new edge style 5, in=90, out=-90] (220) to (227.center);
		\draw [style=new edge style 5, in=270, out=90] (228.center) to (216);
		\draw [style=new edge style 5] (216) to (225.center);
		\draw [style=new edge style 2] (241.center) to (242.center);
		\draw [style=new edge style 5, in=-90, out=90] (236) to (243.center);
		\draw [style=new edge style 5, in=-270, out=-90] (244.center) to (232);
		\draw [style=new edge style 5] (232) to (241.center);
		\draw [style=new edge style 5, in=-90, out=90] (254.center) to (261.center);
		\draw [style=new edge style 5, in=-90, out=90] (266.center) to (268.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comp_ext_proof_a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-1.25, 3.75) {};
		\node [style=none] (60) at (-1.25, -4) {};
		\node [style=none] (76) at (-1.25, 0.25) {};
		\node [style=none] (77) at (-1.25, -0.25) {};
		\node [style=none] (78) at (-1.5, 0.25) {};
		\node [style=none] (79) at (0.5, 0.25) {};
		\node [style=none] (80) at (0.5, -0.25) {};
		\node [style=none] (81) at (-1.5, -0.25) {};
		\node [style=none] (82) at (-0.5, 0) {$\Phi$};
		\node [style=none] (87) at (0.25, -0.25) {};
		\node [style=none] (95) at (0.25, 0.25) {};
		\node [style=none] (144) at (0.25, 0.25) {};
		\node [style=none] (146) at (0.25, -0.25) {};
		\node [style=none] (147) at (0.25, -1) {};
		\node [style=none] (221) at (0.25, -1) {};
		\node [style=none] (222) at (0.25, -1) {};
		\node [style=none] (228) at (0.25, -1) {};
		\node [style=none] (232) at (0.25, 0.5) {};
		\node [style=none] (233) at (0.25, 0.25) {};
		\node [style=none] (234) at (0.25, 1.25) {};
		\node [style=box] (238) at (0.25, 1.25) {$\eta_{X'}$};
		\node [style=none] (239) at (0, 1.25) {};
		\node [style=none] (246) at (0.25, -1) {};
		\node [style=none] (247) at (0.25, -1) {};
		\node [style=none] (248) at (0.25, -1) {};
		\node [style=none] (253) at (0, -1) {};
		\node [style=box] (254) at (0.25, -1.25) {$\eta_{X}^{-1}$};
		\node [style=none] (261) at (0.25, 2.25) {};
		\node [style=none] (262) at (0.25, 2.5) {};
		\node [style=none] (263) at (0, -2.75) {};
		\node [style=none] (265) at (1.75, -2.75) {};
		\node [style=none] (266) at (0, 3) {};
		\node [style=none] (267) at (0, 2.5) {};
		\node [style=none] (268) at (2, 2.5) {};
		\node [style=none] (269) at (2, 3) {};
		\node [style=none] (270) at (0, -3.25) {};
		\node [style=none] (271) at (1, -3.25) {};
		\node [style=none] (272) at (0, -2.75) {};
		\node [style=none] (273) at (0, -3.25) {};
		\node [style=none] (274) at (2, -3.25) {};
		\node [style=none] (275) at (2, -2.75) {};
		\node [style=none] (276) at (1, 3) {};
		\node [style=none] (277) at (1, 3.75) {};
		\node [style=none] (278) at (1, -4) {};
		\node [style=none] (279) at (1, -3.25) {};
		\node [style=none] (280) at (1, 2.75) {$\eta_{X' \otimes Y}$};
		\node [style=none] (281) at (1, -3) {$\eta_{X \otimes Y}^{-1}$};
		\node [style=box] (282) at (1.75, -2.25) {$\eta_{Y}$};
		\node [style=box] (283) at (1.75, 2) {$\eta_{Y}^{-1}$};
		\node [style=none] (284) at (1.75, 2.5) {};
		\node [style=box] (286) at (0.25, 2) {$\eta_{X'}^{-1}$};
		\node [style=none] (287) at (0.25, 2.5) {};
		\node [style=none] (288) at (0.25, -2.75) {};
		\node [style=box] (289) at (0.25, -2.25) {$\eta_{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw [style=new edge style 2] (146.center) to (147.center);
		\draw [style=new edge style 2] (234.center) to (233.center);
		\draw (266.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (266.center);
		\draw (272.center) to (275.center);
		\draw (275.center) to (274.center);
		\draw (274.center) to (273.center);
		\draw (273.center) to (272.center);
		\draw [style=new edge style 2] (276.center) to (277.center);
		\draw [style=new edge style 2] (278.center) to (279.center);
		\draw [style=new edge style 2] (282) to (283);
		\draw [style=new edge style 2] (284.center) to (283);
		\draw [style=new edge style 2] (282) to (265.center);
		\draw [style=new edge style 2] (287.center) to (286);
		\draw [style=new edge style 2] (289) to (288.center);
		\draw [style=new edge style 2] (286) to (238);
		\draw [style=new edge style 2] (254) to (289);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comp_ext_proof_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-1.25, 2.25) {};
		\node [style=none] (60) at (-1.25, -2.25) {};
		\node [style=none] (76) at (-1.25, 0.25) {};
		\node [style=none] (77) at (-1.25, -0.25) {};
		\node [style=none] (78) at (-1.5, 0.25) {};
		\node [style=none] (79) at (0.5, 0.25) {};
		\node [style=none] (80) at (0.5, -0.25) {};
		\node [style=none] (81) at (-1.5, -0.25) {};
		\node [style=none] (82) at (-0.5, 0) {$\Phi$};
		\node [style=none] (87) at (0.25, -0.25) {};
		\node [style=none] (95) at (0.25, 0.25) {};
		\node [style=none] (144) at (0.25, 0.25) {};
		\node [style=none] (146) at (0.25, -0.25) {};
		\node [style=none] (232) at (0.25, 0.5) {};
		\node [style=none] (233) at (0.25, 0.25) {};
		\node [style=none] (261) at (0.25, 1) {};
		\node [style=none] (262) at (0.25, 1) {};
		\node [style=none] (263) at (0, -1) {};
		\node [style=none] (265) at (1.75, -1) {};
		\node [style=none] (266) at (0, 1.5) {};
		\node [style=none] (267) at (0, 1) {};
		\node [style=none] (268) at (2, 1) {};
		\node [style=none] (269) at (2, 1.5) {};
		\node [style=none] (270) at (0, -1.5) {};
		\node [style=none] (271) at (1, -1.5) {};
		\node [style=none] (272) at (0, -1) {};
		\node [style=none] (273) at (0, -1.5) {};
		\node [style=none] (274) at (2, -1.5) {};
		\node [style=none] (275) at (2, -1) {};
		\node [style=none] (276) at (1, 1.5) {};
		\node [style=none] (277) at (1, 2.25) {};
		\node [style=none] (278) at (1, -2.25) {};
		\node [style=none] (279) at (1, -1.5) {};
		\node [style=none] (280) at (1, 1.25) {$\eta_{X' \otimes Y}$};
		\node [style=none] (281) at (1, -1.25) {$\eta_{X \otimes Y}^{-1}$};
		\node [style=none] (284) at (1.75, 1) {};
		\node [style=none] (287) at (0.25, 1) {};
		\node [style=none] (288) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (266.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (266.center);
		\draw (272.center) to (275.center);
		\draw (275.center) to (274.center);
		\draw (274.center) to (273.center);
		\draw (273.center) to (272.center);
		\draw [style=new edge style 2] (276.center) to (277.center);
		\draw [style=new edge style 2] (278.center) to (279.center);
		\draw [style=new edge style 2] (287.center) to (233.center);
		\draw [style=new edge style 2] (284.center) to (265.center);
		\draw [style=new edge style 2] (288.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comp_new.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-6.5, 0) {=};
		\node [style=none] (63) at (-5.75, -1) {};
		\node [style=none] (64) at (-4.75, 1.25) {};
		\node [style=whitephase] (65) at (-4.75, 0.5) {$\circ$};
		\node [style=whitephase] (67) at (-4.25, -0.25) {$\circ$};
		\node [style=none] (68) at (-4.75, -1) {};
		\node [style=none] (69) at (-3.75, -1) {};
		\node [style=none] (70) at (-7.25, -1) {};
		\node [style=none] (71) at (-8.25, 1.25) {};
		\node [style=whitephase] (72) at (-8.25, 0.5) {$\circ$};
		\node [style=whitephase] (73) at (-8.75, -0.25) {$\circ$};
		\node [style=none] (74) at (-8.25, -1) {};
		\node [style=none] (75) at (-9.25, -1) {};
		\node [style=none] (76) at (-0.25, 0) {$=$};
		\node [style=none] (77) at (0.75, 0.75) {};
		\node [style=none] (79) at (0.75, -0.75) {};
		\node [style=none] (81) at (-1.5, 0.75) {};
		\node [style=whitephase] (83) at (-1.5, 0) {$\circ$};
		\node [style=none] (84) at (-2, -0.75) {};
		\node [style=box] (85) at (-1, -0.75) {$i$};
		\node [style=none] (86) at (7, 0) {$=$};
		\node [style=none] (87) at (8, 0.75) {};
		\node [style=none] (89) at (5.75, 0.75) {};
		\node [style=whitephase] (90) at (5.75, 0) {$\circ$};
		\node [style=box] (92) at (6.25, -0.75) {$f$};
		\node [style=box] (93) at (5.25, -0.75) {$g$};
		\node [style=box] (94) at (8, -0.75) {$f \circ g$};
		\node [style=none] (95) at (1.75, 0) {$=$};
		\node [style=none] (96) at (3, 0.75) {};
		\node [style=whitephase] (97) at (3, 0) {$\circ$};
		\node [style=none] (98) at (3.5, -0.75) {};
		\node [style=box] (99) at (2.5, -0.75) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65) to (64.center);
		\draw [bend right] (65) to (63.center);
		\draw [bend left] (65) to (67);
		\draw [bend right] (67) to (68.center);
		\draw [bend left] (67) to (69.center);
		\draw (72) to (71.center);
		\draw [bend left] (72) to (70.center);
		\draw [bend right] (72) to (73);
		\draw [bend left] (73) to (74.center);
		\draw [bend right] (73) to (75.center);
		\draw [bend right] (83) to (84.center);
		\draw [bend left] (83) to (85);
		\draw (79.center) to (77.center);
		\draw (81.center) to (83);
		\draw [bend left] (90) to (92);
		\draw (89.center) to (90);
		\draw [bend right] (90) to (93);
		\draw (87.center) to (94);
		\draw [bend left] (97) to (98.center);
		\draw [bend right] (97) to (99);
		\draw (96.center) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comp_new_1a.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (1, -1) {};
		\node [style=none] (71) at (0, 1.25) {};
		\node [style=whitephase] (72) at (0, 0.5) {$\circ$};
		\node [style=whitephase] (73) at (-0.5, -0.25) {$\circ$};
		\node [style=none] (74) at (0, -1) {};
		\node [style=none] (75) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (72) to (71.center);
		\draw [style=double edge, bend left] (72) to (70.center);
		\draw [style=double edge, bend right] (72) to (73);
		\draw [style=double edge, bend left] (73) to (74.center);
		\draw [style=double edge, bend right] (73) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comp_new_1b.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (-1, -1) {};
		\node [style=none] (71) at (0, 1.25) {};
		\node [style=whitephase] (72) at (0, 0.5) {$\circ$};
		\node [style=whitephase] (73) at (0.5, -0.25) {$\circ$};
		\node [style=none] (74) at (0, -1) {};
		\node [style=none] (75) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (72) to (71.center);
		\draw [style=double edge, bend right] (72) to (70.center);
		\draw [style=double edge, bend left] (72) to (73);
		\draw [style=double edge, bend right] (73) to (74.center);
		\draw [style=double edge, bend left] (73) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comp_new_2a.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=whitephase] (11) at (0, 0) {$\circ$};
		\node [style=none] (12) at (-0.5, -0.75) {};
		\node [style=box] (13) at (0.5, -0.75) {$\theta(i)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right] (11) to (12.center);
		\draw [style=double edge, bend left] (11) to (13);
		\draw [style=double edge] (10.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comp_new_2c.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=whitephase] (11) at (0, 0) {$\circ$};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=box] (13) at (-0.5, -0.75) {$\theta(i)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend left] (11) to (12.center);
		\draw [style=double edge, bend right] (11) to (13);
		\draw [style=double edge] (10.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comp_new_3a.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=whitephase] (3) at (0, 0) {$\circ$};
		\node [style=box] (4) at (0.5, -0.75) {$\theta(f)$};
		\node [style=box] (5) at (-0.5, -0.75) {$\theta(g)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend left] (3) to (4);
		\draw [style=double edge] (2.center) to (3);
		\draw [style=double edge, bend right] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/compact_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (273) at (0.75, 0.75) {};
		\node [style=none] (274) at (0.75, -0.25) {};
		\node [style=none] (275) at (0, -0.25) {};
		\node [style=none] (276) at (0, 0.25) {};
		\node [style=none] (277) at (-0.75, 0.25) {};
		\node [style=none] (278) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (274.center) to (273.center);
		\draw [bend left=90, looseness=1.75] (274.center) to (275.center);
		\draw (276.center) to (275.center);
		\draw [bend left=90, looseness=1.75] (277.center) to (276.center);
		\draw (278.center) to (277.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/complete_inj.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (97) at (-0.5, 0.25) {$\circ$};
		\node [style=none] (98) at (-0.5, 1.25) {};
		\node [style=none] (100) at (-1, -0.75) {};
		\node [style=box] (102) at (0, -0.75) {$S$};
		\node [style=none] (110) at (-4.25, 0) {$\neq$};
		\node [style=none] (112) at (-5, 0.75) {};
		\node [style=box] (113) at (-5, 0) {$S$};
		\node [style=none] (116) at (-5, -0.75) {};
		\node [style=none] (117) at (0, -1.75) {};
		\node [style=none] (118) at (-3.5, 0.75) {};
		\node [style=box] (119) at (-3.5, 0) {$T$};
		\node [style=none] (120) at (-3.5, -0.75) {};
		\node [style=none] (122) at (-2.25, 0) {$\implies$};
		\node [style=none] (123) at (1, 0) {$\neq$};
		\node [style=whitephase] (124) at (2.5, 0.25) {$\circ$};
		\node [style=none] (125) at (2.5, 1.25) {};
		\node [style=none] (126) at (2, -0.75) {};
		\node [style=box] (127) at (3, -0.75) {$T$};
		\node [style=none] (128) at (3, -1.75) {};
		\node [style=none] (129) at (-5, 1.25) {$[A,B]$};
		\node [style=none] (130) at (-3.5, 1.25) {$[A,B]$};
		\node [style=none] (131) at (2, -1.25) {$[I,A]$};
		\node [style=none] (132) at (-1, -1.25) {$[I,A]$};
		\node [style=none] (133) at (-0.5, 1.75) {$[I,B]$};
		\node [style=none] (135) at (2.5, 1.75) {$[I,B]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (97) to (100.center);
		\draw [bend left] (97) to (102);
		\draw (113) to (112.center);
		\draw (113) to (116.center);
		\draw (98.center) to (97);
		\draw (102) to (117.center);
		\draw (119) to (118.center);
		\draw (119) to (120.center);
		\draw [bend right] (124) to (126.center);
		\draw [bend left] (124) to (127);
		\draw (125.center) to (124);
		\draw (127) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/complete_inj_a.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (112) at (0, 0.75) {};
		\node [style=box] (113) at (0, 0) {$S$};
		\node [style=none] (116) at (0, -0.75) {};
		\node [style=none] (129) at (0, 1.25) {$[A,B]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (113) to (112.center);
		\draw [style=double edge] (113) to (116.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/complete_inj_b.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (112) at (0, 0.75) {};
		\node [style=box] (113) at (0, 0) {$T$};
		\node [style=none] (116) at (0, -0.75) {};
		\node [style=none] (129) at (0, 1.25) {$[A,B]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (113) to (112.center);
		\draw [style=double edge] (113) to (116.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/complete_inj_c.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (0) at (0, 0.25) {$\circ$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=box] (3) at (0.5, -0.75) {$S$};
		\node [style=none] (4) at (0.5, -1.75) {};
		\node [style=none] (5) at (-0.5, -1.25) {$[I,A]$};
		\node [style=none] (6) at (0, 1.75) {$[I,B]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right] (0) to (2.center);
		\draw [style=double edge, bend left] (0) to (3);
		\draw [style=double edge] (1.center) to (0);
		\draw [style=double edge] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/complete_inj_d.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (0) at (0, 0.25) {$\circ$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=box] (3) at (0.5, -0.75) {$T$};
		\node [style=none] (4) at (0.5, -1.75) {};
		\node [style=none] (5) at (-0.5, -1.25) {$[I,A]$};
		\node [style=none] (6) at (0, 1.75) {$[I,B]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right] (0) to (2.center);
		\draw [style=double edge, bend left] (0) to (3);
		\draw [style=double edge] (1.center) to (0);
		\draw [style=double edge] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comppar_new.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-6.5, 0) {=};
		\node [style=none] (63) at (-5.75, -1) {};
		\node [style=none] (64) at (-4.75, 1.25) {};
		\node [style=whitephase] (65) at (-4.75, 0.5) {$\otimes$};
		\node [style=whitephase] (67) at (-4.25, -0.25) {$\otimes$};
		\node [style=none] (68) at (-4.75, -1) {};
		\node [style=none] (69) at (-3.75, -1) {};
		\node [style=none] (70) at (-7.25, -1) {};
		\node [style=none] (71) at (-8.25, 1.25) {};
		\node [style=whitephase] (72) at (-8.25, 0.5) {$\otimes$};
		\node [style=whitephase] (73) at (-8.75, -0.25) {$\otimes$};
		\node [style=none] (74) at (-8.25, -1) {};
		\node [style=none] (75) at (-9.25, -1) {};
		\node [style=none] (76) at (-0.25, 0) {$=$};
		\node [style=none] (77) at (0.75, 0.75) {};
		\node [style=none] (79) at (0.75, -0.75) {};
		\node [style=none] (81) at (-1.5, 0.75) {};
		\node [style=whitephase] (83) at (-1.5, 0) {$\otimes$};
		\node [style=none] (84) at (-2, -0.75) {};
		\node [style=box] (85) at (-1, -0.75) {$i_{I}$};
		\node [style=none] (86) at (7, 0) {$=$};
		\node [style=none] (87) at (8, 0.75) {};
		\node [style=none] (89) at (5.75, 0.75) {};
		\node [style=whitephase] (90) at (5.75, 0) {$\otimes$};
		\node [style=box] (92) at (6.25, -0.75) {$f$};
		\node [style=box] (93) at (5.25, -0.75) {$g$};
		\node [style=box] (94) at (8, -0.75) {$f \circ g$};
		\node [style=none] (95) at (1.75, 0) {$=$};
		\node [style=none] (96) at (3, 0.75) {};
		\node [style=whitephase] (97) at (3, 0) {$\otimes$};
		\node [style=none] (98) at (3.5, -0.75) {};
		\node [style=box] (99) at (2.5, -0.75) {$i_I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65) to (64.center);
		\draw [bend right] (65) to (63.center);
		\draw [bend left] (65) to (67);
		\draw [bend right] (67) to (68.center);
		\draw [bend left] (67) to (69.center);
		\draw (72) to (71.center);
		\draw [bend left] (72) to (70.center);
		\draw [bend right] (72) to (73);
		\draw [bend left] (73) to (74.center);
		\draw [bend right] (73) to (75.center);
		\draw [bend right] (83) to (84.center);
		\draw [bend left] (83) to (85);
		\draw (79.center) to (77.center);
		\draw (81.center) to (83);
		\draw [bend left] (90) to (92);
		\draw (89.center) to (90);
		\draw [bend right] (90) to (93);
		\draw (87.center) to (94);
		\draw [bend left] (97) to (98.center);
		\draw [bend right] (97) to (99);
		\draw (96.center) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comppar_new2a.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=whitephase] (11) at (0, 0) {$\otimes$};
		\node [style=none] (12) at (-0.5, -0.75) {};
		\node [style=box] (13) at (0.5, -0.75) {$\theta(i_{I})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right] (11) to (12.center);
		\draw [style=double edge, bend left] (11) to (13);
		\draw [style=double edge] (10.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comppar_new_1a.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (1, -1) {};
		\node [style=none] (71) at (0, 1.25) {};
		\node [style=whitephase] (72) at (0, 0.5) {$\otimes$};
		\node [style=whitephase] (73) at (-0.5, -0.25) {$\otimes$};
		\node [style=none] (74) at (0, -1) {};
		\node [style=none] (75) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (72) to (71.center);
		\draw [style=double edge, bend left] (72) to (70.center);
		\draw [style=double edge, bend right] (72) to (73);
		\draw [style=double edge, bend left] (73) to (74.center);
		\draw [style=double edge, bend right] (73) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comppar_new_1b.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (-1, -1) {};
		\node [style=none] (71) at (0, 1.25) {};
		\node [style=whitephase] (72) at (0, 0.5) {$\otimes$};
		\node [style=whitephase] (73) at (0.5, -0.25) {$\otimes$};
		\node [style=none] (74) at (0, -1) {};
		\node [style=none] (75) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (72) to (71.center);
		\draw [style=double edge, bend right] (72) to (70.center);
		\draw [style=double edge, bend left] (72) to (73);
		\draw [style=double edge, bend right] (73) to (74.center);
		\draw [style=double edge, bend left] (73) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comppar_new_2c.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=whitephase] (11) at (0, 0) {$\otimes$};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=box] (13) at (-0.5, -0.75) {$\theta(i_{I})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend left] (11) to (12.center);
		\draw [style=double edge, bend right] (11) to (13);
		\draw [style=double edge] (10.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comppar_new_3a.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=whitephase] (3) at (0, 0) {$\otimes$};
		\node [style=box] (4) at (0.5, -0.75) {$\theta(f)$};
		\node [style=box] (5) at (-0.5, -0.75) {$\theta(g)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend left] (3) to (4);
		\draw [style=double edge] (2.center) to (3);
		\draw [style=double edge, bend right] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/control-proof1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (-0.75, 0.5) {};
		\node [style=none] (89) at (-0.75, 0.75) {};
		\node [style=none] (95) at (-0.75, -0.5) {};
		\node [style=none] (144) at (-0.75, -0.75) {};
		\node [style=none] (145) at (-0.75, -0.25) {};
		\node [style=none] (230) at (-0.75, 0.25) {};
		\node [style=none] (231) at (-0.75, 0.25) {};
		\node [style=none] (232) at (-0.75, 0.25) {};
		\node [style=none] (233) at (-0.75, -0.25) {};
		\node [style=none] (234) at (-1, -0.25) {};
		\node [style=none] (235) at (0.5, -0.25) {};
		\node [style=none] (236) at (0.5, 0.25) {};
		\node [style=none] (237) at (-1, 0.25) {};
		\node [style=none] (238) at (-0.75, 0.25) {};
		\node [style=none] (239) at (-0.25, 0) {$\phi_1$};
		\node [style=none] (240) at (0.25, 0.5) {};
		\node [style=none] (241) at (0.25, 0.75) {};
		\node [style=none] (243) at (0.25, 0.25) {};
		\node [style=none] (244) at (0.25, 0.25) {};
		\node [style=none] (245) at (0.25, 0.25) {};
		\node [style=none] (250) at (0.25, 0.25) {};
		\node [style=none] (251) at (0.25, -0.5) {};
		\node [style=none] (252) at (0.25, -0.25) {};
		\node [style=none] (253) at (0.25, -0.75) {};
		\node [style=none] (254) at (0.25, -0.75) {};
		\node [style=none] (255) at (0.25, -0.75) {};
		\node [style=none] (256) at (0.25, -0.75) {};
		\node [style=none] (258) at (1, -0.75) {};
		\node [style=none] (259) at (1, -0.75) {};
		\node [style=none] (260) at (1, -0.5) {};
		\node [style=none] (261) at (1, -0.75) {};
		\node [style=none] (262) at (1, -0.25) {};
		\node [style=none] (263) at (1, 0.25) {};
		\node [style=none] (264) at (1, 0.25) {};
		\node [style=none] (265) at (1, 0.25) {};
		\node [style=none] (266) at (1, -0.25) {};
		\node [style=none] (267) at (0.75, -0.25) {};
		\node [style=none] (268) at (1.25, -0.25) {};
		\node [style=none] (269) at (1.25, 0.25) {};
		\node [style=none] (270) at (0.75, 0.25) {};
		\node [style=none] (271) at (1, 0.25) {};
		\node [style=none] (272) at (1, 0) {$e_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (144.center);
		\draw [style=new edge style 1, bend right=90] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend left=270] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (89.center) to (238.center);
		\draw (241.center) to (250.center);
		\draw (252.center) to (256.center);
		\draw (262.center) to (261.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (270.center) to (269.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (269.center) to (268.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (268.center) to (267.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (267.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (270.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/control_1_caus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (0.25, 0) {$=$};
		\node [style=none] (97) at (-2.5, 0.75) {};
		\node [style=none] (98) at (-2.5, -0.75) {};
		\node [style=none] (101) at (-2, 0.75) {};
		\node [style=none] (103) at (-2.5, 0.25) {};
		\node [style=none] (104) at (-2.5, -0.25) {};
		\node [style=none] (105) at (-2.75, 0.25) {};
		\node [style=none] (106) at (-0.75, 0.25) {};
		\node [style=none] (107) at (-0.75, -0.25) {};
		\node [style=none] (108) at (-2.75, -0.25) {};
		\node [style=none] (109) at (-1.75, 0) {$\phi$};
		\node [style=none] (110) at (-1, -0.25) {};
		\node [style=none] (112) at (-2, 0.75) {};
		\node [style=none] (113) at (-2, 0.25) {};
		\node [style=none] (114) at (-1, -0.25) {};
		\node [style=none] (115) at (-1, -0.5) {};
		\node [style=none] (116) at (-1, -1) {};
		\node [style=none] (117) at (-1.25, -1) {};
		\node [style=none] (118) at (-0.75, -1) {};
		\node [style=none] (119) at (-0.75, -0.5) {};
		\node [style=none] (120) at (-1.25, -0.5) {};
		\node [style=none] (121) at (-1, -0.5) {};
		\node [style=none] (122) at (-1, -0.75) {$\rho_i$};
		\node [style=none] (123) at (-2, -0.25) {};
		\node [style=none] (124) at (-2, -0.25) {};
		\node [style=none] (125) at (-2, -0.75) {};
		\node [style=none] (126) at (1.5, 0.75) {};
		\node [style=none] (127) at (1.5, -0.75) {};
		\node [style=none] (128) at (2, 0.75) {};
		\node [style=none] (129) at (1.5, 0.25) {};
		\node [style=none] (130) at (1.5, -0.25) {};
		\node [style=none] (131) at (1.25, 0.25) {};
		\node [style=none] (132) at (2.25, 0.25) {};
		\node [style=none] (133) at (2.25, -0.25) {};
		\node [style=none] (134) at (1.25, -0.25) {};
		\node [style=none] (135) at (1.75, 0) {$\phi_i$};
		\node [style=none] (136) at (2, -0.25) {};
		\node [style=none] (137) at (2, 0.75) {};
		\node [style=none] (138) at (2, 0.25) {};
		\node [style=none] (139) at (2, -0.25) {};
		\node [style=none] (148) at (2, -0.25) {};
		\node [style=none] (149) at (2, -0.25) {};
		\node [style=none] (150) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (97.center) to (103.center);
		\draw (104.center) to (98.center);
		\draw [style=new edge style 1, bend left] (108.center) to (107.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (107.center) to (106.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (106.center) to (105.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (105.center) to (108.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (107.center) to (108.center);
		\draw (108.center) to (105.center);
		\draw (112.center) to (113.center);
		\draw (114.center) to (115.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (120.center) to (119.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (119.center) to (118.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (118.center) to (117.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (117.center) to (120.center);
		\draw (120.center) to (119.center);
		\draw (119.center) to (118.center);
		\draw (118.center) to (117.center);
		\draw (117.center) to (120.center);
		\draw (124.center) to (125.center);
		\draw (126.center) to (129.center);
		\draw (130.center) to (127.center);
		\draw [style=new edge style 1, bend left] (134.center) to (133.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (133.center) to (132.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (132.center) to (131.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (131.center) to (134.center);
		\draw (131.center) to (132.center);
		\draw (132.center) to (133.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (131.center);
		\draw (137.center) to (138.center);
		\draw (149.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/control_proof0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (-0.75, 0.5) {};
		\node [style=none] (89) at (-0.75, 0.75) {};
		\node [style=none] (95) at (-0.75, -0.5) {};
		\node [style=none] (144) at (-0.75, -0.75) {};
		\node [style=none] (145) at (-0.75, -0.25) {};
		\node [style=none] (230) at (-0.75, 0.25) {};
		\node [style=none] (231) at (-0.75, 0.25) {};
		\node [style=none] (232) at (-0.75, 0.25) {};
		\node [style=none] (233) at (-0.75, -0.25) {};
		\node [style=none] (234) at (-1, -0.25) {};
		\node [style=none] (235) at (1.5, -0.25) {};
		\node [style=none] (236) at (1.5, 0.25) {};
		\node [style=none] (237) at (-1, 0.25) {};
		\node [style=none] (238) at (-0.75, 0.25) {};
		\node [style=none] (239) at (0.25, 0) {$\phi$};
		\node [style=none] (240) at (0.5, 0.5) {};
		\node [style=none] (241) at (0.5, 0.75) {};
		\node [style=none] (243) at (0.5, 0.25) {};
		\node [style=none] (244) at (0.5, 0.25) {};
		\node [style=none] (245) at (0.5, 0.25) {};
		\node [style=none] (250) at (0.5, 0.25) {};
		\node [style=none] (251) at (0.5, -0.5) {};
		\node [style=none] (252) at (0.5, -0.25) {};
		\node [style=none] (253) at (0.5, -0.75) {};
		\node [style=none] (254) at (0.5, -0.75) {};
		\node [style=none] (255) at (0.5, -0.75) {};
		\node [style=none] (256) at (0.5, -0.75) {};
		\node [style=none] (258) at (1.25, -0.75) {};
		\node [style=none] (259) at (1.25, -0.75) {};
		\node [style=none] (260) at (1.25, -0.5) {};
		\node [style=none] (261) at (1.25, -0.75) {};
		\node [style=none] (262) at (1.25, -0.25) {};
		\node [style=none] (266) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (144.center);
		\draw [style=new edge style 1, bend right=60, looseness=0.75] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend left=300, looseness=0.75] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (89.center) to (238.center);
		\draw (241.center) to (250.center);
		\draw (252.center) to (256.center);
		\draw (262.center) to (261.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/control_proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (-0.75, 0.5) {};
		\node [style=none] (89) at (-0.75, 0.75) {};
		\node [style=none] (95) at (-0.75, -0.5) {};
		\node [style=none] (144) at (-0.75, -0.75) {};
		\node [style=none] (145) at (-0.75, -0.25) {};
		\node [style=none] (230) at (-0.75, 0.25) {};
		\node [style=none] (231) at (-0.75, 0.25) {};
		\node [style=none] (232) at (-0.75, 0.25) {};
		\node [style=none] (233) at (-0.75, -0.25) {};
		\node [style=none] (234) at (-1, -0.25) {};
		\node [style=none] (235) at (0.5, -0.25) {};
		\node [style=none] (236) at (0.5, 0.25) {};
		\node [style=none] (237) at (-1, 0.25) {};
		\node [style=none] (238) at (-0.75, 0.25) {};
		\node [style=none] (239) at (-0.25, 0) {$\phi_0$};
		\node [style=none] (240) at (0.25, 0.5) {};
		\node [style=none] (241) at (0.25, 0.75) {};
		\node [style=none] (243) at (0.25, 0.25) {};
		\node [style=none] (244) at (0.25, 0.25) {};
		\node [style=none] (245) at (0.25, 0.25) {};
		\node [style=none] (250) at (0.25, 0.25) {};
		\node [style=none] (251) at (0.25, -0.5) {};
		\node [style=none] (252) at (0.25, -0.25) {};
		\node [style=none] (253) at (0.25, -0.75) {};
		\node [style=none] (254) at (0.25, -0.75) {};
		\node [style=none] (255) at (0.25, -0.75) {};
		\node [style=none] (256) at (0.25, -0.75) {};
		\node [style=none] (258) at (1, -0.75) {};
		\node [style=none] (259) at (1, -0.75) {};
		\node [style=none] (260) at (1, -0.5) {};
		\node [style=none] (261) at (1, -0.75) {};
		\node [style=none] (262) at (1, -0.25) {};
		\node [style=none] (263) at (1, 0.25) {};
		\node [style=none] (264) at (1, 0.25) {};
		\node [style=none] (265) at (1, 0.25) {};
		\node [style=none] (266) at (1, -0.25) {};
		\node [style=none] (267) at (0.75, -0.25) {};
		\node [style=none] (268) at (1.25, -0.25) {};
		\node [style=none] (269) at (1.25, 0.25) {};
		\node [style=none] (270) at (0.75, 0.25) {};
		\node [style=none] (271) at (1, 0.25) {};
		\node [style=none] (272) at (1, 0) {$e_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (144.center);
		\draw [style=new edge style 1, bend right=90] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend left=270] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (89.center) to (238.center);
		\draw (241.center) to (250.center);
		\draw (252.center) to (256.center);
		\draw (262.center) to (261.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (270.center) to (269.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (269.center) to (268.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (268.center) to (267.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (267.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (270.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/control_proof2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (-0.75, 0.5) {};
		\node [style=none] (89) at (-0.75, 0.75) {};
		\node [style=none] (95) at (-0.75, -0.5) {};
		\node [style=none] (144) at (-0.75, -0.75) {};
		\node [style=none] (145) at (-0.75, -0.25) {};
		\node [style=none] (230) at (-0.75, 0.25) {};
		\node [style=none] (231) at (-0.75, 0.25) {};
		\node [style=none] (232) at (-0.75, 0.25) {};
		\node [style=none] (233) at (-0.75, -0.25) {};
		\node [style=none] (234) at (-1, -0.25) {};
		\node [style=none] (235) at (0.5, -0.25) {};
		\node [style=none] (236) at (0.5, 0.25) {};
		\node [style=none] (237) at (-1, 0.25) {};
		\node [style=none] (238) at (-0.75, 0.25) {};
		\node [style=none] (239) at (-0.25, 0) {$\phi_1$};
		\node [style=none] (240) at (0.25, 0.5) {};
		\node [style=smalldiscarding] (241) at (0.25, 0.75) {};
		\node [style=none] (243) at (0.25, 0.25) {};
		\node [style=none] (244) at (0.25, 0.25) {};
		\node [style=none] (245) at (0.25, 0.25) {};
		\node [style=none] (250) at (0.25, 0.25) {};
		\node [style=none] (251) at (0.25, -0.5) {};
		\node [style=none] (252) at (0.25, -0.25) {};
		\node [style=none] (253) at (0.25, -0.75) {};
		\node [style=none] (254) at (0.25, -0.75) {};
		\node [style=none] (255) at (0.25, -0.75) {};
		\node [style=none] (256) at (0.25, -0.75) {};
		\node [style=none] (258) at (1, -0.75) {};
		\node [style=none] (259) at (1, -0.75) {};
		\node [style=none] (260) at (1, -0.5) {};
		\node [style=none] (261) at (1, -0.75) {};
		\node [style=none] (262) at (1, -0.25) {};
		\node [style=none] (263) at (1, 0.25) {};
		\node [style=none] (264) at (1, 0.25) {};
		\node [style=none] (265) at (1, 0.25) {};
		\node [style=none] (266) at (1, -0.25) {};
		\node [style=none] (267) at (0.75, -0.25) {};
		\node [style=none] (268) at (1.25, -0.25) {};
		\node [style=none] (269) at (1.25, 0.25) {};
		\node [style=none] (270) at (0.75, 0.25) {};
		\node [style=none] (271) at (1, 0.25) {};
		\node [style=none] (272) at (1, 0) {$e_1$};
		\node [style=none] (273) at (0.25, -1.25) {};
		\node [style=none] (274) at (0.25, -0.75) {};
		\node [style=none] (275) at (0.25, -0.75) {};
		\node [style=none] (276) at (0.25, -0.75) {};
		\node [style=none] (277) at (0.25, -1.25) {};
		\node [style=none] (278) at (0, -1.25) {};
		\node [style=none] (279) at (1.5, -1.25) {};
		\node [style=none] (280) at (1.5, -0.75) {};
		\node [style=none] (281) at (0, -0.75) {};
		\node [style=none] (282) at (0.25, -0.75) {};
		\node [style=none] (283) at (0.75, -1) {$\rho$};
		\node [style=none] (284) at (1.25, -0.75) {};
		\node [style=none] (285) at (1.25, -0.75) {};
		\node [style=none] (286) at (1.25, -0.75) {};
		\node [style=none] (287) at (1.25, -0.75) {};
		\node [style=none] (288) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (144.center);
		\draw [style=new edge style 1, bend right=90] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend left=270] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (89.center) to (238.center);
		\draw (241) to (250.center);
		\draw (252.center) to (256.center);
		\draw (262.center) to (261.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (270.center) to (269.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (269.center) to (268.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (268.center) to (267.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (267.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (270.center);
		\draw [style=new edge style 1, bend right=90] (281.center) to (280.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (280.center) to (279.center);
		\draw [style=new edge style 1, bend left=270] (279.center) to (278.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (278.center) to (281.center);
		\draw (281.center) to (280.center);
		\draw (280.center) to (279.center);
		\draw (279.center) to (278.center);
		\draw (278.center) to (281.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/control_proof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (145) at (0, 0.25) {};
		\node [style=none] (233) at (0, 0.25) {};
		\node [style=none] (296) at (0, -1) {};
		\node [style=none] (297) at (0, -0.75) {};
		\node [style=none] (298) at (0, -1.25) {};
		\node [style=none] (299) at (0, -1.25) {};
		\node [style=none] (300) at (0, -1.25) {};
		\node [style=none] (301) at (-0.25, -1.25) {};
		\node [style=none] (302) at (0, -1.25) {};
		\node [style=none] (303) at (-0.25, -0.25) {};
		\node [style=none] (304) at (-0.25, -0.75) {};
		\node [style=none] (305) at (0.25, -0.75) {};
		\node [style=none] (306) at (0.25, -0.25) {};
		\node [style=none] (308) at (0, -0.25) {};
		\node [style=none] (309) at (0, -0.5) {$d_{A}$};
		\node [style=none] (310) at (0, 1) {};
		\node [style=none] (311) at (0, 1.25) {};
		\node [style=none] (312) at (0, 0) {};
		\node [style=none] (313) at (0, -0.25) {};
		\node [style=none] (314) at (0, 0.25) {};
		\node [style=none] (315) at (0, 0.75) {};
		\node [style=none] (316) at (0, 0.75) {};
		\node [style=none] (317) at (0, 0.75) {};
		\node [style=none] (318) at (0, 0.25) {};
		\node [style=none] (319) at (-0.25, 0.25) {};
		\node [style=none] (320) at (0.25, 0.25) {};
		\node [style=none] (321) at (0.25, 0.75) {};
		\node [style=none] (322) at (-0.25, 0.75) {};
		\node [style=none] (323) at (0, 0.75) {};
		\node [style=none] (324) at (0, 0.5) {$\phi'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (297.center) to (302.center);
		\draw (303.center) to (306.center);
		\draw (306.center) to (305.center);
		\draw (305.center) to (304.center);
		\draw (304.center) to (303.center);
		\draw (314.center) to (313.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (322.center) to (321.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (321.center) to (320.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (320.center) to (319.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (319.center) to (322.center);
		\draw (322.center) to (321.center);
		\draw (321.center) to (320.center);
		\draw (320.center) to (319.center);
		\draw (319.center) to (322.center);
		\draw (311.center) to (323.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/control_proof_2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (-0.75, 0.5) {};
		\node [style=none] (89) at (-0.75, 0.75) {};
		\node [style=none] (95) at (-0.75, -0.5) {};
		\node [style=none] (144) at (-0.75, -0.75) {};
		\node [style=none] (145) at (-0.75, -0.25) {};
		\node [style=none] (230) at (-0.75, 0.25) {};
		\node [style=none] (231) at (-0.75, 0.25) {};
		\node [style=none] (232) at (-0.75, 0.25) {};
		\node [style=none] (233) at (-0.75, -0.25) {};
		\node [style=none] (234) at (-1, -0.25) {};
		\node [style=none] (235) at (0.5, -0.25) {};
		\node [style=none] (236) at (0.5, 0.25) {};
		\node [style=none] (237) at (-1, 0.25) {};
		\node [style=none] (238) at (-0.75, 0.25) {};
		\node [style=none] (239) at (-0.25, 0) {$\phi_0$};
		\node [style=none] (240) at (0.25, 0.5) {};
		\node [style=smalldiscarding] (241) at (0.25, 0.75) {};
		\node [style=none] (243) at (0.25, 0.25) {};
		\node [style=none] (244) at (0.25, 0.25) {};
		\node [style=none] (245) at (0.25, 0.25) {};
		\node [style=none] (250) at (0.25, 0.25) {};
		\node [style=none] (251) at (0.25, -0.5) {};
		\node [style=none] (252) at (0.25, -0.25) {};
		\node [style=none] (253) at (0.25, -0.75) {};
		\node [style=none] (254) at (0.25, -0.75) {};
		\node [style=none] (255) at (0.25, -0.75) {};
		\node [style=none] (256) at (0.25, -0.75) {};
		\node [style=none] (258) at (1, -0.75) {};
		\node [style=none] (259) at (1, -0.75) {};
		\node [style=none] (260) at (1, -0.5) {};
		\node [style=none] (261) at (1, -0.75) {};
		\node [style=none] (262) at (1, -0.25) {};
		\node [style=none] (263) at (1, 0.25) {};
		\node [style=none] (264) at (1, 0.25) {};
		\node [style=none] (265) at (1, 0.25) {};
		\node [style=none] (266) at (1, -0.25) {};
		\node [style=none] (267) at (0.75, -0.25) {};
		\node [style=none] (268) at (1.25, -0.25) {};
		\node [style=none] (269) at (1.25, 0.25) {};
		\node [style=none] (270) at (0.75, 0.25) {};
		\node [style=none] (271) at (1, 0.25) {};
		\node [style=none] (272) at (1, 0) {$e_0$};
		\node [style=none] (273) at (0.25, -1.25) {};
		\node [style=none] (274) at (0.25, -0.75) {};
		\node [style=none] (275) at (0.25, -0.75) {};
		\node [style=none] (276) at (0.25, -0.75) {};
		\node [style=none] (277) at (0.25, -1.25) {};
		\node [style=none] (278) at (0, -1.25) {};
		\node [style=none] (279) at (1.5, -1.25) {};
		\node [style=none] (280) at (1.5, -0.75) {};
		\node [style=none] (281) at (0, -0.75) {};
		\node [style=none] (282) at (0.25, -0.75) {};
		\node [style=none] (283) at (0.75, -1) {$\rho$};
		\node [style=none] (284) at (1.25, -0.75) {};
		\node [style=none] (285) at (1.25, -0.75) {};
		\node [style=none] (286) at (1.25, -0.75) {};
		\node [style=none] (287) at (1.25, -0.75) {};
		\node [style=none] (288) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (144.center);
		\draw [style=new edge style 1, bend right=90] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend left=270] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (89.center) to (238.center);
		\draw (241) to (250.center);
		\draw (252.center) to (256.center);
		\draw (262.center) to (261.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (270.center) to (269.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (269.center) to (268.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (268.center) to (267.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (267.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (270.center);
		\draw [style=new edge style 1, bend right=90] (281.center) to (280.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (280.center) to (279.center);
		\draw [style=new edge style 1, bend left=270] (279.center) to (278.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (278.center) to (281.center);
		\draw (281.center) to (280.center);
		\draw (280.center) to (279.center);
		\draw (279.center) to (278.center);
		\draw (278.center) to (281.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/control_proof_3a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (-0.75, 0.5) {};
		\node [style=none] (89) at (-0.75, 0.75) {};
		\node [style=none] (95) at (-0.75, -0.5) {};
		\node [style=none] (144) at (-0.75, -0.75) {};
		\node [style=none] (145) at (-0.75, -0.25) {};
		\node [style=none] (230) at (-0.75, 0.25) {};
		\node [style=none] (231) at (-0.75, 0.25) {};
		\node [style=none] (232) at (-0.75, 0.25) {};
		\node [style=none] (233) at (-0.75, -0.25) {};
		\node [style=none] (234) at (-1, -0.25) {};
		\node [style=none] (235) at (1.5, -0.25) {};
		\node [style=none] (236) at (1.5, 0.25) {};
		\node [style=none] (237) at (-1, 0.25) {};
		\node [style=none] (238) at (-0.75, 0.25) {};
		\node [style=none] (239) at (0.25, 0) {$\phi$};
		\node [style=none] (243) at (0.5, 0.25) {};
		\node [style=none] (244) at (0.5, 0.25) {};
		\node [style=none] (245) at (0.5, 0.25) {};
		\node [style=none] (250) at (0.5, 0.25) {};
		\node [style=none] (251) at (0.5, -0.5) {};
		\node [style=none] (252) at (0.5, -0.25) {};
		\node [style=none] (253) at (0.5, -0.75) {};
		\node [style=none] (254) at (0.5, -0.75) {};
		\node [style=none] (255) at (0.5, -0.75) {};
		\node [style=none] (256) at (0.5, -0.75) {};
		\node [style=none] (258) at (1.25, -0.75) {};
		\node [style=none] (259) at (1.25, -0.75) {};
		\node [style=none] (260) at (1.25, -0.5) {};
		\node [style=none] (261) at (1.25, -0.75) {};
		\node [style=none] (262) at (1.25, -0.25) {};
		\node [style=none] (266) at (1.25, -0.25) {};
		\node [style=none] (267) at (-1.25, 1.25) {};
		\node [style=none] (268) at (-1.25, 0.75) {};
		\node [style=none] (269) at (-0.25, 0.75) {};
		\node [style=none] (270) at (-0.25, 1.25) {};
		\node [style=none] (271) at (-0.75, 1.75) {};
		\node [style=none] (272) at (-0.75, 1.25) {};
		\node [style=none] (273) at (-0.75, 1) {$d_{\tau(A)}$};
		\node [style=none] (274) at (0.5, -0.75) {};
		\node [style=none] (275) at (0.5, -0.75) {};
		\node [style=none] (276) at (0.5, -0.75) {};
		\node [style=none] (277) at (0.5, -0.75) {};
		\node [style=none] (278) at (1.25, -0.75) {};
		\node [style=none] (279) at (1.25, -0.75) {};
		\node [style=none] (280) at (1.25, -0.75) {};
		\node [style=none] (281) at (0.5, -1.25) {};
		\node [style=none] (282) at (0.5, -0.75) {};
		\node [style=none] (283) at (0.5, -0.75) {};
		\node [style=none] (284) at (0.5, -0.75) {};
		\node [style=none] (285) at (0.5, -1.25) {};
		\node [style=none] (286) at (0.25, -1.25) {};
		\node [style=none] (287) at (1.75, -1.25) {};
		\node [style=none] (288) at (1.75, -0.75) {};
		\node [style=none] (289) at (0.25, -0.75) {};
		\node [style=none] (290) at (0.5, -0.75) {};
		\node [style=none] (291) at (1, -1) {$\rho$};
		\node [style=none] (292) at (1.5, -0.75) {};
		\node [style=none] (293) at (1.5, -0.75) {};
		\node [style=none] (294) at (1.5, -0.75) {};
		\node [style=none] (295) at (1.5, -0.75) {};
		\node [style=none] (296) at (1.5, -1.25) {};
		\node [style=smalldiscarding] (297) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (144.center);
		\draw [style=new edge style 1, bend right=60, looseness=0.75] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend left=300, looseness=0.75] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (89.center) to (238.center);
		\draw (252.center) to (256.center);
		\draw (262.center) to (261.center);
		\draw (267.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (271.center) to (272.center);
		\draw [style=new edge style 1, bend right=90] (289.center) to (288.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (288.center) to (287.center);
		\draw [style=new edge style 1, bend left=270] (287.center) to (286.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (286.center) to (289.center);
		\draw (289.center) to (288.center);
		\draw (288.center) to (287.center);
		\draw (287.center) to (286.center);
		\draw (286.center) to (289.center);
		\draw (297) to (250.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/control_proof_3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (95) at (-0.75, -0.5) {};
		\node [style=none] (144) at (-0.75, -0.75) {};
		\node [style=none] (145) at (-0.75, -0.25) {};
		\node [style=none] (230) at (-0.75, 0.25) {};
		\node [style=none] (231) at (-0.75, 0.25) {};
		\node [style=none] (232) at (-0.75, 0.25) {};
		\node [style=none] (233) at (-0.75, -0.25) {};
		\node [style=none] (234) at (-1, -0.25) {};
		\node [style=none] (235) at (0.5, -0.25) {};
		\node [style=none] (236) at (0.5, 0.25) {};
		\node [style=none] (237) at (-1, 0.25) {};
		\node [style=none] (238) at (-0.75, 0.25) {};
		\node [style=none] (239) at (-0.25, 0) {$\phi_0$};
		\node [style=none] (240) at (0.25, 0.5) {};
		\node [style=smalldiscarding] (241) at (0.25, 0.75) {};
		\node [style=none] (243) at (0.25, 0.25) {};
		\node [style=none] (244) at (0.25, 0.25) {};
		\node [style=none] (245) at (0.25, 0.25) {};
		\node [style=none] (250) at (0.25, 0.25) {};
		\node [style=none] (251) at (0.25, -0.5) {};
		\node [style=none] (252) at (0.25, -0.25) {};
		\node [style=none] (253) at (0.25, -0.75) {};
		\node [style=none] (254) at (0.25, -0.75) {};
		\node [style=none] (255) at (0.25, -0.75) {};
		\node [style=none] (256) at (0.25, -0.75) {};
		\node [style=none] (258) at (1, -0.75) {};
		\node [style=none] (259) at (1, -0.75) {};
		\node [style=none] (260) at (1, -0.5) {};
		\node [style=none] (261) at (1, -0.75) {};
		\node [style=none] (262) at (1, -0.25) {};
		\node [style=none] (263) at (1, 0.25) {};
		\node [style=none] (264) at (1, 0.25) {};
		\node [style=none] (265) at (1, 0.25) {};
		\node [style=none] (266) at (1, -0.25) {};
		\node [style=none] (267) at (0.75, -0.25) {};
		\node [style=none] (268) at (1.25, -0.25) {};
		\node [style=none] (269) at (1.25, 0.25) {};
		\node [style=none] (270) at (0.75, 0.25) {};
		\node [style=none] (271) at (1, 0.25) {};
		\node [style=none] (272) at (1, 0) {$e_0$};
		\node [style=none] (273) at (0.25, -1.25) {};
		\node [style=none] (274) at (0.25, -0.75) {};
		\node [style=none] (275) at (0.25, -0.75) {};
		\node [style=none] (276) at (0.25, -0.75) {};
		\node [style=none] (277) at (0.25, -1.25) {};
		\node [style=none] (278) at (0, -1.25) {};
		\node [style=none] (279) at (1.5, -1.25) {};
		\node [style=none] (280) at (1.5, -0.75) {};
		\node [style=none] (281) at (0, -0.75) {};
		\node [style=none] (282) at (0.25, -0.75) {};
		\node [style=none] (283) at (0.75, -1) {$\rho$};
		\node [style=none] (284) at (1.25, -0.75) {};
		\node [style=none] (285) at (1.25, -0.75) {};
		\node [style=none] (286) at (1.25, -0.75) {};
		\node [style=none] (287) at (1.25, -0.75) {};
		\node [style=none] (288) at (1.25, -1.25) {};
		\node [style=none] (289) at (-0.75, 0.5) {};
		\node [style=none] (290) at (-0.75, 0.75) {};
		\node [style=none] (291) at (-0.75, 0.25) {};
		\node [style=none] (292) at (-0.75, 0.25) {};
		\node [style=none] (293) at (-0.75, 0.25) {};
		\node [style=none] (294) at (-1, 0.25) {};
		\node [style=none] (295) at (-0.75, 0.25) {};
		\node [style=none] (296) at (-1.25, 1.25) {};
		\node [style=none] (297) at (-1.25, 0.75) {};
		\node [style=none] (298) at (-0.25, 0.75) {};
		\node [style=none] (299) at (-0.25, 1.25) {};
		\node [style=none] (300) at (-0.75, 1.75) {};
		\node [style=none] (301) at (-0.75, 1.25) {};
		\node [style=none] (302) at (-0.75, 1) {$d_{\tau(A)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (144.center);
		\draw [style=new edge style 1, bend right=90] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend left=270] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (241) to (250.center);
		\draw (252.center) to (256.center);
		\draw (262.center) to (261.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (270.center) to (269.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (269.center) to (268.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (268.center) to (267.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (267.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (270.center);
		\draw [style=new edge style 1, bend right=90] (281.center) to (280.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (280.center) to (279.center);
		\draw [style=new edge style 1, bend left=270] (279.center) to (278.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (278.center) to (281.center);
		\draw (281.center) to (280.center);
		\draw (280.center) to (279.center);
		\draw (279.center) to (278.center);
		\draw (278.center) to (281.center);
		\draw (290.center) to (295.center);
		\draw (296.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (298.center) to (297.center);
		\draw (297.center) to (296.center);
		\draw (300.center) to (301.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/control_proof_3c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (95) at (-0.75, -0.5) {};
		\node [style=none] (144) at (-0.75, -0.75) {};
		\node [style=none] (145) at (-0.75, -0.25) {};
		\node [style=none] (230) at (-0.75, 0.25) {};
		\node [style=none] (231) at (-0.75, 0.25) {};
		\node [style=none] (232) at (-0.75, 0.25) {};
		\node [style=none] (233) at (-0.75, -0.25) {};
		\node [style=none] (234) at (-1, -0.25) {};
		\node [style=none] (235) at (0.5, -0.25) {};
		\node [style=none] (236) at (0.5, 0.25) {};
		\node [style=none] (237) at (-1, 0.25) {};
		\node [style=none] (238) at (-0.75, 0.25) {};
		\node [style=none] (239) at (-0.25, 0) {$\phi_1$};
		\node [style=none] (240) at (0.25, 0.5) {};
		\node [style=smalldiscarding] (241) at (0.25, 0.75) {};
		\node [style=none] (243) at (0.25, 0.25) {};
		\node [style=none] (244) at (0.25, 0.25) {};
		\node [style=none] (245) at (0.25, 0.25) {};
		\node [style=none] (250) at (0.25, 0.25) {};
		\node [style=none] (251) at (0.25, -0.5) {};
		\node [style=none] (252) at (0.25, -0.25) {};
		\node [style=none] (253) at (0.25, -0.75) {};
		\node [style=none] (254) at (0.25, -0.75) {};
		\node [style=none] (255) at (0.25, -0.75) {};
		\node [style=none] (256) at (0.25, -0.75) {};
		\node [style=none] (258) at (1, -0.75) {};
		\node [style=none] (259) at (1, -0.75) {};
		\node [style=none] (260) at (1, -0.5) {};
		\node [style=none] (261) at (1, -0.75) {};
		\node [style=none] (262) at (1, -0.25) {};
		\node [style=none] (263) at (1, 0.25) {};
		\node [style=none] (264) at (1, 0.25) {};
		\node [style=none] (265) at (1, 0.25) {};
		\node [style=none] (266) at (1, -0.25) {};
		\node [style=none] (267) at (0.75, -0.25) {};
		\node [style=none] (268) at (1.25, -0.25) {};
		\node [style=none] (269) at (1.25, 0.25) {};
		\node [style=none] (270) at (0.75, 0.25) {};
		\node [style=none] (271) at (1, 0.25) {};
		\node [style=none] (272) at (1, 0) {$e_1$};
		\node [style=none] (273) at (0.25, -1.25) {};
		\node [style=none] (274) at (0.25, -0.75) {};
		\node [style=none] (275) at (0.25, -0.75) {};
		\node [style=none] (276) at (0.25, -0.75) {};
		\node [style=none] (277) at (0.25, -1.25) {};
		\node [style=none] (278) at (0, -1.25) {};
		\node [style=none] (279) at (1.5, -1.25) {};
		\node [style=none] (280) at (1.5, -0.75) {};
		\node [style=none] (281) at (0, -0.75) {};
		\node [style=none] (282) at (0.25, -0.75) {};
		\node [style=none] (283) at (0.75, -1) {$\rho$};
		\node [style=none] (284) at (1.25, -0.75) {};
		\node [style=none] (285) at (1.25, -0.75) {};
		\node [style=none] (286) at (1.25, -0.75) {};
		\node [style=none] (287) at (1.25, -0.75) {};
		\node [style=none] (288) at (1.25, -1.25) {};
		\node [style=none] (289) at (-0.75, 0.5) {};
		\node [style=none] (290) at (-0.75, 0.75) {};
		\node [style=none] (291) at (-0.75, 0.25) {};
		\node [style=none] (292) at (-0.75, 0.25) {};
		\node [style=none] (293) at (-0.75, 0.25) {};
		\node [style=none] (294) at (-1, 0.25) {};
		\node [style=none] (295) at (-0.75, 0.25) {};
		\node [style=none] (296) at (-1.25, 1.25) {};
		\node [style=none] (297) at (-1.25, 0.75) {};
		\node [style=none] (298) at (-0.25, 0.75) {};
		\node [style=none] (299) at (-0.25, 1.25) {};
		\node [style=none] (300) at (-0.75, 1.75) {};
		\node [style=none] (301) at (-0.75, 1.25) {};
		\node [style=none] (302) at (-0.75, 1) {$d_{\tau(A)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (144.center);
		\draw [style=new edge style 1, bend right=90] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend left=270] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (241) to (250.center);
		\draw (252.center) to (256.center);
		\draw (262.center) to (261.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (270.center) to (269.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (269.center) to (268.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (268.center) to (267.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (267.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (270.center);
		\draw [style=new edge style 1, bend right=90] (281.center) to (280.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (280.center) to (279.center);
		\draw [style=new edge style 1, bend left=270] (279.center) to (278.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (278.center) to (281.center);
		\draw (281.center) to (280.center);
		\draw (280.center) to (279.center);
		\draw (279.center) to (278.center);
		\draw (278.center) to (281.center);
		\draw (290.center) to (295.center);
		\draw (296.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (298.center) to (297.center);
		\draw (297.center) to (296.center);
		\draw (300.center) to (301.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/control_proof_4b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (145) at (-0.75, 0.25) {};
		\node [style=none] (230) at (-0.75, 0.75) {};
		\node [style=none] (231) at (-0.75, 0.75) {};
		\node [style=none] (232) at (-0.75, 0.75) {};
		\node [style=none] (233) at (-0.75, 0.25) {};
		\node [style=none] (234) at (-1, 0.25) {};
		\node [style=none] (235) at (0.5, 0.25) {};
		\node [style=none] (236) at (0.5, 0.75) {};
		\node [style=none] (237) at (-1, 0.75) {};
		\node [style=none] (238) at (-0.75, 0.75) {};
		\node [style=none] (239) at (-0.25, 0.5) {$\phi_0'$};
		\node [style=none] (240) at (0.25, 1) {};
		\node [style=smalldiscarding] (241) at (0.25, 1.25) {};
		\node [style=none] (243) at (0.25, 0.75) {};
		\node [style=none] (244) at (0.25, 0.75) {};
		\node [style=none] (245) at (0.25, 0.75) {};
		\node [style=none] (250) at (0.25, 0.75) {};
		\node [style=none] (251) at (0.25, 0) {};
		\node [style=none] (252) at (0.25, 0.25) {};
		\node [style=none] (253) at (0.25, -0.25) {};
		\node [style=none] (254) at (0.25, -0.25) {};
		\node [style=none] (255) at (0.25, -0.25) {};
		\node [style=none] (256) at (0.25, -0.25) {};
		\node [style=none] (258) at (1, -0.25) {};
		\node [style=none] (259) at (1, -0.25) {};
		\node [style=none] (260) at (1, 0) {};
		\node [style=none] (261) at (1, -0.25) {};
		\node [style=none] (262) at (1, 0.25) {};
		\node [style=none] (263) at (1, 0.75) {};
		\node [style=none] (264) at (1, 0.75) {};
		\node [style=none] (265) at (1, 0.75) {};
		\node [style=none] (266) at (1, 0.25) {};
		\node [style=none] (267) at (0.75, 0.25) {};
		\node [style=none] (268) at (1.25, 0.25) {};
		\node [style=none] (269) at (1.25, 0.75) {};
		\node [style=none] (270) at (0.75, 0.75) {};
		\node [style=none] (271) at (1, 0.75) {};
		\node [style=none] (272) at (1, 0.5) {$e_0$};
		\node [style=none] (273) at (0.25, -0.75) {};
		\node [style=none] (274) at (0.25, -0.25) {};
		\node [style=none] (275) at (0.25, -0.25) {};
		\node [style=none] (276) at (0.25, -0.25) {};
		\node [style=none] (277) at (0.25, -0.75) {};
		\node [style=none] (278) at (0, -0.75) {};
		\node [style=none] (279) at (1.5, -0.75) {};
		\node [style=none] (280) at (1.5, -0.25) {};
		\node [style=none] (281) at (0, -0.25) {};
		\node [style=none] (282) at (0.25, -0.25) {};
		\node [style=none] (283) at (0.75, -0.5) {$\rho$};
		\node [style=none] (284) at (1.25, -0.25) {};
		\node [style=none] (285) at (1.25, -0.25) {};
		\node [style=none] (286) at (1.25, -0.25) {};
		\node [style=none] (287) at (1.25, -0.25) {};
		\node [style=none] (288) at (1.25, -0.75) {};
		\node [style=none] (289) at (-0.75, 1) {};
		\node [style=none] (290) at (-0.75, 1.25) {};
		\node [style=none] (291) at (-0.75, 0.75) {};
		\node [style=none] (292) at (-0.75, 0.75) {};
		\node [style=none] (293) at (-0.75, 0.75) {};
		\node [style=none] (294) at (-1, 0.75) {};
		\node [style=none] (295) at (-0.75, 0.75) {};
		\node [style=none] (296) at (-0.75, -1) {};
		\node [style=none] (297) at (-0.75, -0.75) {};
		\node [style=none] (298) at (-0.75, -1.25) {};
		\node [style=none] (299) at (-0.75, -1.25) {};
		\node [style=none] (300) at (-0.75, -1.25) {};
		\node [style=none] (301) at (-1, -1.25) {};
		\node [style=none] (302) at (-0.75, -1.25) {};
		\node [style=none] (303) at (-1, -0.25) {};
		\node [style=none] (304) at (-1, -0.75) {};
		\node [style=none] (305) at (-0.5, -0.75) {};
		\node [style=none] (306) at (-0.5, -0.25) {};
		\node [style=none] (307) at (-0.75, 0.25) {};
		\node [style=none] (308) at (-0.75, -0.25) {};
		\node [style=none] (309) at (-0.75, -0.5) {$d_{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend right=90] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend left=270] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (241) to (250.center);
		\draw (252.center) to (256.center);
		\draw (262.center) to (261.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (270.center) to (269.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (269.center) to (268.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (268.center) to (267.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (267.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (270.center);
		\draw [style=new edge style 1, bend right=90] (281.center) to (280.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (280.center) to (279.center);
		\draw [style=new edge style 1, bend left=270] (279.center) to (278.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (278.center) to (281.center);
		\draw (281.center) to (280.center);
		\draw (280.center) to (279.center);
		\draw (279.center) to (278.center);
		\draw (278.center) to (281.center);
		\draw (290.center) to (295.center);
		\draw (297.center) to (302.center);
		\draw (303.center) to (306.center);
		\draw (306.center) to (305.center);
		\draw (305.center) to (304.center);
		\draw (304.center) to (303.center);
		\draw (307.center) to (308.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/control_proof_4c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (145) at (-0.75, 0.25) {};
		\node [style=none] (230) at (-0.75, 0.75) {};
		\node [style=none] (231) at (-0.75, 0.75) {};
		\node [style=none] (232) at (-0.75, 0.75) {};
		\node [style=none] (233) at (-0.75, 0.25) {};
		\node [style=none] (234) at (-1, 0.25) {};
		\node [style=none] (235) at (0.5, 0.25) {};
		\node [style=none] (236) at (0.5, 0.75) {};
		\node [style=none] (237) at (-1, 0.75) {};
		\node [style=none] (238) at (-0.75, 0.75) {};
		\node [style=none] (239) at (-0.25, 0.5) {$\phi_1'$};
		\node [style=none] (240) at (0.25, 1) {};
		\node [style=smalldiscarding] (241) at (0.25, 1.25) {};
		\node [style=none] (243) at (0.25, 0.75) {};
		\node [style=none] (244) at (0.25, 0.75) {};
		\node [style=none] (245) at (0.25, 0.75) {};
		\node [style=none] (250) at (0.25, 0.75) {};
		\node [style=none] (251) at (0.25, 0) {};
		\node [style=none] (252) at (0.25, 0.25) {};
		\node [style=none] (253) at (0.25, -0.25) {};
		\node [style=none] (254) at (0.25, -0.25) {};
		\node [style=none] (255) at (0.25, -0.25) {};
		\node [style=none] (256) at (0.25, -0.25) {};
		\node [style=none] (258) at (1, -0.25) {};
		\node [style=none] (259) at (1, -0.25) {};
		\node [style=none] (260) at (1, 0) {};
		\node [style=none] (261) at (1, -0.25) {};
		\node [style=none] (262) at (1, 0.25) {};
		\node [style=none] (263) at (1, 0.75) {};
		\node [style=none] (264) at (1, 0.75) {};
		\node [style=none] (265) at (1, 0.75) {};
		\node [style=none] (266) at (1, 0.25) {};
		\node [style=none] (267) at (0.75, 0.25) {};
		\node [style=none] (268) at (1.25, 0.25) {};
		\node [style=none] (269) at (1.25, 0.75) {};
		\node [style=none] (270) at (0.75, 0.75) {};
		\node [style=none] (271) at (1, 0.75) {};
		\node [style=none] (272) at (1, 0.5) {$e_1$};
		\node [style=none] (273) at (0.25, -0.75) {};
		\node [style=none] (274) at (0.25, -0.25) {};
		\node [style=none] (275) at (0.25, -0.25) {};
		\node [style=none] (276) at (0.25, -0.25) {};
		\node [style=none] (277) at (0.25, -0.75) {};
		\node [style=none] (278) at (0, -0.75) {};
		\node [style=none] (279) at (1.5, -0.75) {};
		\node [style=none] (280) at (1.5, -0.25) {};
		\node [style=none] (281) at (0, -0.25) {};
		\node [style=none] (282) at (0.25, -0.25) {};
		\node [style=none] (283) at (0.75, -0.5) {$\rho$};
		\node [style=none] (284) at (1.25, -0.25) {};
		\node [style=none] (285) at (1.25, -0.25) {};
		\node [style=none] (286) at (1.25, -0.25) {};
		\node [style=none] (287) at (1.25, -0.25) {};
		\node [style=none] (288) at (1.25, -0.75) {};
		\node [style=none] (289) at (-0.75, 1) {};
		\node [style=none] (290) at (-0.75, 1.25) {};
		\node [style=none] (291) at (-0.75, 0.75) {};
		\node [style=none] (292) at (-0.75, 0.75) {};
		\node [style=none] (293) at (-0.75, 0.75) {};
		\node [style=none] (294) at (-1, 0.75) {};
		\node [style=none] (295) at (-0.75, 0.75) {};
		\node [style=none] (296) at (-0.75, -1) {};
		\node [style=none] (297) at (-0.75, -0.75) {};
		\node [style=none] (298) at (-0.75, -1.25) {};
		\node [style=none] (299) at (-0.75, -1.25) {};
		\node [style=none] (300) at (-0.75, -1.25) {};
		\node [style=none] (301) at (-1, -1.25) {};
		\node [style=none] (302) at (-0.75, -1.25) {};
		\node [style=none] (303) at (-1, -0.25) {};
		\node [style=none] (304) at (-1, -0.75) {};
		\node [style=none] (305) at (-0.5, -0.75) {};
		\node [style=none] (306) at (-0.5, -0.25) {};
		\node [style=none] (307) at (-0.75, 0.25) {};
		\node [style=none] (308) at (-0.75, -0.25) {};
		\node [style=none] (309) at (-0.75, -0.5) {$d_{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend right=90] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend left=270] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (241) to (250.center);
		\draw (252.center) to (256.center);
		\draw (262.center) to (261.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (270.center) to (269.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (269.center) to (268.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (268.center) to (267.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (267.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (270.center);
		\draw [style=new edge style 1, bend right=90] (281.center) to (280.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (280.center) to (279.center);
		\draw [style=new edge style 1, bend left=270] (279.center) to (278.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (278.center) to (281.center);
		\draw (281.center) to (280.center);
		\draw (280.center) to (279.center);
		\draw (279.center) to (278.center);
		\draw (278.center) to (281.center);
		\draw (290.center) to (295.center);
		\draw (297.center) to (302.center);
		\draw (303.center) to (306.center);
		\draw (306.center) to (305.center);
		\draw (305.center) to (304.center);
		\draw (304.center) to (303.center);
		\draw (307.center) to (308.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-3, 2.25) {};
		\node [style=none] (48) at (2, 2.25) {};
		\node [style=none] (49) at (1.75, 1.75) {};
		\node [style=none] (55) at (-0.5, 1.75) {};
		\node [style=none] (61) at (-2, 1.75) {};
		\node [style=none] (62) at (-2, -0.75) {};
		\node [style=none] (63) at (1.75, -0.75) {};
		\node [style=none] (64) at (2, -1.25) {};
		\node [style=none] (65) at (-3, -1.25) {};
		\node [style=none] (66) at (-2.5, 1.75) {$S_{x,x'}$};
		\node [style=none] (67) at (-0.5, 2.75) {};
		\node [style=none] (68) at (-0.5, 2.25) {};
		\node [style=none] (74) at (1, 1.75) {};
		\node [style=none] (76) at (-0.5, 0.275) {};
		\node [style=none] (77) at (-0.5, -0.275) {};
		\node [style=none] (78) at (-0.75, 0.275) {};
		\node [style=none] (79) at (1.25, 0.275) {};
		\node [style=none] (80) at (1.25, -0.275) {};
		\node [style=none] (81) at (-0.75, -0.275) {};
		\node [style=none] (82) at (0.25, 0) {$\rho_i$};
		\node [style=none] (87) at (1, -0.275) {};
		\node [style=none] (89) at (1, 1.725) {};
		\node [style=none] (95) at (1, 0.275) {};
		\node [style=none] (144) at (1, 2.25) {};
		\node [style=none] (145) at (1, 2.75) {};
		\node [style=none] (146) at (-1.25, 1) {$\sum_i \ p_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_10.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 1.25) {};
		\node [style=none] (48) at (1.75, 1.25) {};
		\node [style=none] (49) at (1.5, 0.75) {};
		\node [style=none] (55) at (-0.5, 0.75) {};
		\node [style=none] (61) at (-1.25, 0.75) {};
		\node [style=none] (62) at (-1.25, -0.75) {};
		\node [style=none] (63) at (1.5, -0.75) {};
		\node [style=none] (64) at (1.75, -1.25) {};
		\node [style=none] (65) at (-2.25, -1.25) {};
		\node [style=none] (66) at (-1.75, 0.75) {$S_{x,x'}$};
		\node [style=none] (67) at (-0.5, 1.75) {};
		\node [style=none] (68) at (-0.5, 1.25) {};
		\node [style=none] (74) at (1, 0.75) {};
		\node [style=none] (76) at (-0.5, 0.275) {};
		\node [style=none] (77) at (-0.5, -0.275) {};
		\node [style=none] (78) at (-0.75, 0.275) {};
		\node [style=none] (79) at (1.25, 0.275) {};
		\node [style=none] (80) at (1.25, -0.275) {};
		\node [style=none] (81) at (-0.75, -0.275) {};
		\node [style=none] (82) at (0.25, 0) {$\rho_i$};
		\node [style=none] (87) at (1, -0.275) {};
		\node [style=none] (89) at (1, 0.725) {};
		\node [style=none] (95) at (1, 0.275) {};
		\node [style=none] (144) at (1, 1.25) {};
		\node [style=none] (145) at (1, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.75, 2.25) {};
		\node [style=none] (48) at (2, 2.25) {};
		\node [style=none] (49) at (1.75, 1.75) {};
		\node [style=none] (55) at (-0.5, 1.75) {};
		\node [style=none] (61) at (-1.75, 1.75) {};
		\node [style=none] (62) at (-1.75, -1) {};
		\node [style=none] (63) at (1.75, -1) {};
		\node [style=none] (64) at (2, -1.5) {};
		\node [style=none] (65) at (-2.75, -1.5) {};
		\node [style=none] (66) at (-2.25, 1.75) {$S_{x,x'}$};
		\node [style=none] (67) at (-0.5, 2.75) {};
		\node [style=none] (68) at (-0.5, 2.25) {};
		\node [style=none] (74) at (1, 1.75) {};
		\node [style=none] (76) at (-0.5, 0.025) {};
		\node [style=none] (77) at (-0.5, -0.525) {};
		\node [style=none] (78) at (-0.75, 0.025) {};
		\node [style=none] (79) at (1.25, 0.025) {};
		\node [style=none] (80) at (1.25, -0.525) {};
		\node [style=none] (81) at (-0.75, -0.525) {};
		\node [style=none] (82) at (0.25, -0.25) {$\rho$};
		\node [style=none] (87) at (1, -0.525) {};
		\node [style=none] (89) at (1, 1.725) {};
		\node [style=none] (95) at (1, 0.025) {};
		\node [style=none] (144) at (1, 2.25) {};
		\node [style=none] (145) at (1, 2.75) {};
		\node [style=none] (146) at (0.5, 0) {};
		\node [style=none] (147) at (0.5, 0.75) {};
		\node [style=none] (150) at (0.25, 1.275) {};
		\node [style=none] (151) at (0.75, 1.275) {};
		\node [style=none] (152) at (0.75, 0.725) {};
		\node [style=none] (153) at (0.25, 0.725) {};
		\node [style=none] (154) at (0.5, 1) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw (147.center) to (146.center);
		\draw [style={morphism_shade}] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.75, 2.25) {};
		\node [style=none] (48) at (2.25, 2.25) {};
		\node [style=none] (49) at (2, 1.75) {};
		\node [style=none] (55) at (-0.5, 1.75) {};
		\node [style=none] (61) at (-1.75, 1.75) {};
		\node [style=none] (62) at (-1.75, -1) {};
		\node [style=none] (63) at (2, -1) {};
		\node [style=none] (64) at (2.25, -1.5) {};
		\node [style=none] (65) at (-2.75, -1.5) {};
		\node [style=none] (66) at (-2.25, 1.75) {$S_{x,x'}$};
		\node [style=none] (67) at (-0.5, 2.75) {};
		\node [style=none] (68) at (-0.5, 2.25) {};
		\node [style=none] (74) at (1, 1.75) {};
		\node [style=none] (76) at (-0.5, 0.025) {};
		\node [style=none] (77) at (-0.5, -0.525) {};
		\node [style=none] (78) at (-0.75, 0.025) {};
		\node [style=none] (79) at (1.25, 0.025) {};
		\node [style=none] (80) at (1.25, -0.525) {};
		\node [style=none] (81) at (-0.75, -0.525) {};
		\node [style=none] (82) at (0.25, -0.25) {$\rho$};
		\node [style=none] (87) at (1, -0.525) {};
		\node [style=none] (89) at (1, 0.725) {};
		\node [style=none] (95) at (1, 0.025) {};
		\node [style=none] (144) at (1, 2.25) {};
		\node [style=none] (145) at (1, 2.75) {};
		\node [style=none] (150) at (0.25, 1.275) {};
		\node [style=none] (151) at (1.75, 1.275) {};
		\node [style=none] (152) at (1.75, 0.725) {};
		\node [style=none] (153) at (0.25, 0.725) {};
		\node [style=none] (154) at (1, 1) {$[p \otimes i , i ]$};
		\node [style=none] (155) at (1, 1.25) {};
		\node [style=none] (157) at (0.75, 0.725) {};
		\node [style=none] (158) at (0.75, 0.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw [style={morphism_shade}] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
		\draw (74.center) to (155.center);
		\draw (157.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.75, 1) {};
		\node [style=none] (48) at (2, 1) {};
		\node [style=none] (49) at (1.75, 0.5) {};
		\node [style=none] (55) at (-0.5, 0.5) {};
		\node [style=none] (61) at (-1.25, 0.5) {};
		\node [style=none] (62) at (-1.25, -1.25) {};
		\node [style=none] (63) at (1.75, -1.25) {};
		\node [style=none] (64) at (2, -1.75) {};
		\node [style=none] (65) at (-2.75, -1.75) {};
		\node [style=none] (66) at (-2, 0.5) {$S_{\mathbb{C}_N x,x'}$};
		\node [style=none] (67) at (-0.5, 2.5) {};
		\node [style=none] (68) at (-0.5, 1) {};
		\node [style=none] (74) at (1, 0.5) {};
		\node [style=none] (76) at (-0.5, -0.225) {};
		\node [style=none] (77) at (-0.5, -0.775) {};
		\node [style=none] (78) at (-0.75, -0.225) {};
		\node [style=none] (79) at (1.25, -0.225) {};
		\node [style=none] (80) at (1.25, -0.775) {};
		\node [style=none] (81) at (-0.75, -0.775) {};
		\node [style=none] (82) at (0.25, -0.5) {$\rho$};
		\node [style=none] (87) at (1, -0.775) {};
		\node [style=none] (95) at (1, -0.225) {};
		\node [style=none] (144) at (1, 1) {};
		\node [style=none] (145) at (1, 1.5) {};
		\node [style=none] (156) at (0.5, 2.025) {};
		\node [style=none] (157) at (0.5, 1.475) {};
		\node [style=none] (158) at (0.25, 2.025) {};
		\node [style=none] (159) at (1.75, 2.025) {};
		\node [style=none] (160) at (1.75, 1.475) {};
		\node [style=none] (161) at (0.25, 1.475) {};
		\node [style=none] (162) at (1, 1.75) {$[p \otimes i , i]$};
		\node [style=none] (163) at (1.5, 1.475) {};
		\node [style=none] (164) at (1.5, 2.025) {};
		\node [style=none] (165) at (1, 2) {};
		\node [style=none] (166) at (1, 2.5) {};
		\node [style=none] (167) at (0.75, 0.5) {};
		\node [style=none] (169) at (0.75, -0.225) {};
		\node [style=none] (170) at (0.75, 1) {};
		\node [style=none] (171) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw [style={morphism_shade}] (158.center)
			 to (159.center)
			 to (160.center)
			 to (161.center)
			 to cycle;
		\draw (74.center) to (95.center);
		\draw (166.center) to (165.center);
		\draw (171.center) to (170.center);
		\draw [style=dottededge] (170.center) to (167.center);
		\draw (167.center) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.75, 1) {};
		\node [style=none] (48) at (1.75, 1) {};
		\node [style=none] (49) at (1.5, 0.5) {};
		\node [style=none] (55) at (-0.5, 0.5) {};
		\node [style=none] (61) at (-1.25, 0.5) {};
		\node [style=none] (62) at (-1.25, -1.25) {};
		\node [style=none] (63) at (1.5, -1.25) {};
		\node [style=none] (64) at (1.75, -1.75) {};
		\node [style=none] (65) at (-2.75, -1.75) {};
		\node [style=none] (66) at (-2, 0.5) {$S_{\mathbb{C}_N x,x'}$};
		\node [style=none] (67) at (-0.5, 2.5) {};
		\node [style=none] (68) at (-0.5, 1) {};
		\node [style=none] (74) at (1, 0.5) {};
		\node [style=none] (76) at (-0.5, -0.225) {};
		\node [style=none] (77) at (-0.5, -0.775) {};
		\node [style=none] (78) at (-0.75, -0.225) {};
		\node [style=none] (79) at (1.25, -0.225) {};
		\node [style=none] (80) at (1.25, -0.775) {};
		\node [style=none] (81) at (-0.75, -0.775) {};
		\node [style=none] (82) at (0.25, -0.5) {$\rho$};
		\node [style=none] (87) at (1, -0.775) {};
		\node [style=none] (95) at (1, -0.225) {};
		\node [style=none] (144) at (1, 1) {};
		\node [style=none] (145) at (1, 2.5) {};
		\node [style=none] (156) at (0.5, 2.275) {};
		\node [style=none] (157) at (0.5, 1.725) {};
		\node [style=none] (158) at (0.25, 2.275) {};
		\node [style=none] (159) at (0.75, 2.275) {};
		\node [style=none] (160) at (0.75, 1.725) {};
		\node [style=none] (161) at (0.25, 1.725) {};
		\node [style=none] (162) at (0.5, 2) {$p$};
		\node [style=none] (163) at (0.5, 1.725) {};
		\node [style=none] (164) at (0.5, 2.275) {};
		\node [style=none] (165) at (0.5, 2.25) {};
		\node [style=none] (167) at (0.75, 0.5) {};
		\node [style=none] (169) at (0.75, -0.225) {};
		\node [style=none] (170) at (0.75, 1) {};
		\node [style=none] (171) at (0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw [style={morphism_shade}] (158.center)
			 to (159.center)
			 to (160.center)
			 to (161.center)
			 to cycle;
		\draw (74.center) to (95.center);
		\draw [in=90, out=-90] (171.center) to (170.center);
		\draw [style=dottededge] (170.center) to (167.center);
		\draw (167.center) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.75, 1) {};
		\node [style=none] (48) at (1.75, 1) {};
		\node [style=none] (49) at (1.5, 0.5) {};
		\node [style=none] (55) at (-0.5, 0.5) {};
		\node [style=none] (61) at (-1.25, 0.5) {};
		\node [style=none] (62) at (-1.25, -1.25) {};
		\node [style=none] (63) at (1.5, -1.25) {};
		\node [style=none] (64) at (1.75, -1.75) {};
		\node [style=none] (65) at (-2.75, -1.75) {};
		\node [style=none] (66) at (-2, 0.5) {$S_{\mathbb{C}_N x,x'}$};
		\node [style=none] (67) at (-0.5, 2.5) {};
		\node [style=none] (68) at (-0.5, 1) {};
		\node [style=none] (74) at (1, 0.5) {};
		\node [style=none] (76) at (-0.5, -0.225) {};
		\node [style=none] (77) at (-0.5, -0.775) {};
		\node [style=none] (78) at (-0.75, -0.225) {};
		\node [style=none] (79) at (1.25, -0.225) {};
		\node [style=none] (80) at (1.25, -0.775) {};
		\node [style=none] (81) at (-0.75, -0.775) {};
		\node [style=none] (82) at (0.25, -0.5) {$\rho$};
		\node [style=none] (87) at (1, -0.775) {};
		\node [style=none] (95) at (1, -0.225) {};
		\node [style=none] (144) at (1, 1) {};
		\node [style=none] (145) at (1, 2.5) {};
		\node [style=none] (156) at (0.5, 2.275) {};
		\node [style=none] (157) at (0.5, 1.725) {};
		\node [style=none] (158) at (0.25, 2.275) {};
		\node [style=none] (159) at (0.75, 2.275) {};
		\node [style=none] (160) at (0.75, 1.725) {};
		\node [style=none] (161) at (0.25, 1.725) {};
		\node [style=none] (162) at (0.5, 2) {$\sigma_i$};
		\node [style=none] (163) at (0.5, 1.725) {};
		\node [style=none] (164) at (0.5, 2.275) {};
		\node [style=none] (165) at (0.5, 2.25) {};
		\node [style=none] (167) at (0.75, 0.5) {};
		\node [style=none] (169) at (0.75, -0.225) {};
		\node [style=none] (170) at (0.75, 1) {};
		\node [style=none] (171) at (0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw [style={morphism_shade}] (158.center)
			 to (159.center)
			 to (160.center)
			 to (161.center)
			 to cycle;
		\draw (74.center) to (95.center);
		\draw [in=90, out=-90] (171.center) to (170.center);
		\draw [style=dottededge] (170.center) to (167.center);
		\draw (167.center) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_7.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.75, 1) {};
		\node [style=none] (48) at (2, 1) {};
		\node [style=none] (49) at (1.75, 0.5) {};
		\node [style=none] (55) at (-0.5, 0.5) {};
		\node [style=none] (61) at (-1.25, 0.5) {};
		\node [style=none] (62) at (-1.25, -1.25) {};
		\node [style=none] (63) at (1.75, -1.25) {};
		\node [style=none] (64) at (2, -1.75) {};
		\node [style=none] (65) at (-2.75, -1.75) {};
		\node [style=none] (66) at (-2, 0.5) {$S_{\mathbb{C}_N x,x'}$};
		\node [style=none] (67) at (-0.5, 2.5) {};
		\node [style=none] (68) at (-0.5, 1) {};
		\node [style=none] (74) at (1, 0.5) {};
		\node [style=none] (76) at (-0.5, -0.225) {};
		\node [style=none] (77) at (-0.5, -0.775) {};
		\node [style=none] (78) at (-0.75, -0.225) {};
		\node [style=none] (79) at (1.25, -0.225) {};
		\node [style=none] (80) at (1.25, -0.775) {};
		\node [style=none] (81) at (-0.75, -0.775) {};
		\node [style=none] (82) at (0.25, -0.5) {$\rho$};
		\node [style=none] (87) at (1, -0.775) {};
		\node [style=none] (95) at (1, -0.225) {};
		\node [style=none] (144) at (1, 1) {};
		\node [style=none] (145) at (1, 1.5) {};
		\node [style=none] (156) at (0.5, 2.025) {};
		\node [style=none] (157) at (0.5, 1.475) {};
		\node [style=none] (158) at (0.25, 2.025) {};
		\node [style=none] (159) at (1.75, 2.025) {};
		\node [style=none] (160) at (1.75, 1.475) {};
		\node [style=none] (161) at (0.25, 1.475) {};
		\node [style=none] (162) at (1, 1.75) {$[\sigma_i \otimes i , i]$};
		\node [style=none] (163) at (1.5, 1.475) {};
		\node [style=none] (164) at (1.5, 2.025) {};
		\node [style=none] (165) at (1, 2) {};
		\node [style=none] (166) at (1, 2.5) {};
		\node [style=none] (167) at (0.75, 0.5) {};
		\node [style=none] (169) at (0.75, -0.225) {};
		\node [style=none] (170) at (0.75, 1) {};
		\node [style=none] (171) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw [style={morphism_shade}] (158.center)
			 to (159.center)
			 to (160.center)
			 to (161.center)
			 to cycle;
		\draw (74.center) to (95.center);
		\draw (166.center) to (165.center);
		\draw (171.center) to (170.center);
		\draw [style=dottededge] (170.center) to (167.center);
		\draw (167.center) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_8.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.75, 2.25) {};
		\node [style=none] (48) at (2.25, 2.25) {};
		\node [style=none] (49) at (2, 1.75) {};
		\node [style=none] (55) at (-0.5, 1.75) {};
		\node [style=none] (61) at (-1.75, 1.75) {};
		\node [style=none] (62) at (-1.75, -1) {};
		\node [style=none] (63) at (2, -1) {};
		\node [style=none] (64) at (2.25, -1.5) {};
		\node [style=none] (65) at (-2.75, -1.5) {};
		\node [style=none] (66) at (-2.25, 1.75) {$S_{x,x'}$};
		\node [style=none] (67) at (-0.5, 2.75) {};
		\node [style=none] (68) at (-0.5, 2.25) {};
		\node [style=none] (74) at (1, 1.75) {};
		\node [style=none] (76) at (-0.5, 0.025) {};
		\node [style=none] (77) at (-0.5, -0.525) {};
		\node [style=none] (78) at (-0.75, 0.025) {};
		\node [style=none] (79) at (1.25, 0.025) {};
		\node [style=none] (80) at (1.25, -0.525) {};
		\node [style=none] (81) at (-0.75, -0.525) {};
		\node [style=none] (82) at (0.25, -0.25) {$\rho$};
		\node [style=none] (87) at (1, -0.525) {};
		\node [style=none] (89) at (1, 0.725) {};
		\node [style=none] (95) at (1, 0.025) {};
		\node [style=none] (144) at (1, 2.25) {};
		\node [style=none] (145) at (1, 2.75) {};
		\node [style=none] (150) at (0.25, 1.275) {};
		\node [style=none] (151) at (1.75, 1.275) {};
		\node [style=none] (152) at (1.75, 0.725) {};
		\node [style=none] (153) at (0.25, 0.725) {};
		\node [style=none] (154) at (1, 1) {$[\sigma_i \otimes i , i ]$};
		\node [style=none] (155) at (1, 1.25) {};
		\node [style=none] (157) at (0.75, 0.725) {};
		\node [style=none] (158) at (0.75, 0.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw [style={morphism_shade}] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
		\draw (74.center) to (155.center);
		\draw (157.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_9.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.75, 2.25) {};
		\node [style=none] (48) at (2, 2.25) {};
		\node [style=none] (49) at (1.75, 1.75) {};
		\node [style=none] (55) at (-0.5, 1.75) {};
		\node [style=none] (61) at (-1.75, 1.75) {};
		\node [style=none] (62) at (-1.75, -1) {};
		\node [style=none] (63) at (1.75, -1) {};
		\node [style=none] (64) at (2, -1.5) {};
		\node [style=none] (65) at (-2.75, -1.5) {};
		\node [style=none] (66) at (-2.25, 1.75) {$S_{x,x'}$};
		\node [style=none] (67) at (-0.5, 2.75) {};
		\node [style=none] (68) at (-0.5, 2.25) {};
		\node [style=none] (74) at (1, 1.75) {};
		\node [style=none] (76) at (-0.5, 0.025) {};
		\node [style=none] (77) at (-0.5, -0.525) {};
		\node [style=none] (78) at (-0.75, 0.025) {};
		\node [style=none] (79) at (1.25, 0.025) {};
		\node [style=none] (80) at (1.25, -0.525) {};
		\node [style=none] (81) at (-0.75, -0.525) {};
		\node [style=none] (82) at (0.25, -0.25) {$\rho$};
		\node [style=none] (87) at (1, -0.525) {};
		\node [style=none] (89) at (1, 1.725) {};
		\node [style=none] (95) at (1, 0.025) {};
		\node [style=none] (144) at (1, 2.25) {};
		\node [style=none] (145) at (1, 2.75) {};
		\node [style=none] (146) at (0.5, 0) {};
		\node [style=none] (147) at (0.5, 0.75) {};
		\node [style=none] (150) at (0.25, 1.275) {};
		\node [style=none] (151) at (0.75, 1.275) {};
		\node [style=none] (152) at (0.75, 0.725) {};
		\node [style=none] (153) at (0.25, 0.725) {};
		\node [style=none] (154) at (0.5, 1) {$\sigma_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw (147.center) to (146.center);
		\draw [style={morphism_shade}] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_linear_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (97) at (-2.5, 0.75) {};
		\node [style=none] (98) at (-2.5, -0.75) {};
		\node [style=none] (101) at (-2, 0.75) {};
		\node [style=none] (103) at (-2.5, 0.25) {};
		\node [style=none] (104) at (-2.5, -0.25) {};
		\node [style=none] (105) at (-2.75, 0.25) {};
		\node [style=none] (106) at (-0.75, 0.25) {};
		\node [style=none] (107) at (-0.75, -0.25) {};
		\node [style=none] (108) at (-2.75, -0.25) {};
		\node [style=none] (109) at (-1.75, 0) {$\phi$};
		\node [style=none] (110) at (-1, -0.25) {};
		\node [style=none] (112) at (-2, 0.75) {};
		\node [style=none] (113) at (-2, 0.25) {};
		\node [style=none] (114) at (-1, -0.25) {};
		\node [style=none] (115) at (-1, -0.5) {};
		\node [style=none] (116) at (-1, -1) {};
		\node [style=none] (117) at (-1.25, -1) {};
		\node [style=none] (118) at (-0.75, -1) {};
		\node [style=none] (119) at (-0.75, -0.5) {};
		\node [style=none] (120) at (-1.25, -0.5) {};
		\node [style=none] (121) at (-1, -0.5) {};
		\node [style=none] (122) at (-1, -0.75) {$\rho_p$};
		\node [style=none] (123) at (-2, -0.25) {};
		\node [style=none] (124) at (-2, -0.25) {};
		\node [style=none] (125) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (97.center) to (103.center);
		\draw (104.center) to (98.center);
		\draw [style=new edge style 1, bend left] (108.center) to (107.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (107.center) to (106.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (106.center) to (105.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (105.center) to (108.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (107.center) to (108.center);
		\draw (108.center) to (105.center);
		\draw (112.center) to (113.center);
		\draw (114.center) to (115.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (120.center) to (119.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (119.center) to (118.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (118.center) to (117.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (117.center) to (120.center);
		\draw (120.center) to (119.center);
		\draw (119.center) to (118.center);
		\draw (118.center) to (117.center);
		\draw (117.center) to (120.center);
		\draw (124.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_linear_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.5, 1.25) {};
		\node [style=none] (48) at (2.5, 1.25) {};
		\node [style=none] (49) at (2, 0.75) {};
		\node [style=none] (55) at (-0.75, 0.75) {};
		\node [style=none] (60) at (-0.75, -0.75) {};
		\node [style=none] (61) at (-1.5, 0.75) {};
		\node [style=none] (62) at (-1.5, -0.75) {};
		\node [style=none] (63) at (2, -0.75) {};
		\node [style=none] (64) at (2.5, -1.25) {};
		\node [style=none] (65) at (-2.5, -1.25) {};
		\node [style=none] (66) at (-2, 0.75) {$S_{XX'}$};
		\node [style=none] (67) at (-0.75, 1.75) {};
		\node [style=none] (68) at (-0.75, 1.25) {};
		\node [style=none] (69) at (-0.75, -1.25) {};
		\node [style=none] (70) at (-0.75, -1.75) {};
		\node [style=none] (74) at (1.25, 0.75) {};
		\node [style=none] (75) at (1.25, -0.75) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1.25, 0.25) {};
		\node [style=none] (79) at (1.75, 0.25) {};
		\node [style=none] (80) at (1.75, -0.25) {};
		\node [style=none] (81) at (-1.25, -0.25) {};
		\node [style=none] (82) at (0.25, 0) {$p \phi_o + (1-p) \phi_1 $};
		\node [style=none] (87) at (1.25, -0.25) {};
		\node [style=none] (88) at (1.25, -0.75) {};
		\node [style=none] (89) at (1.25, 0.75) {};
		\node [style=none] (95) at (1.25, 0.25) {};
		\node [style=none] (144) at (1.25, 1.25) {};
		\node [style=none] (145) at (1.25, 1.75) {};
		\node [style=none] (146) at (1.25, -1.25) {};
		\node [style=none] (147) at (1.25, -1.75) {};
		\node [style=none] (221) at (1.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (88.center) to (87.center);
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=dottededge] (89.center) to (144.center);
		\draw [style=dottededge] (88.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_linear_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 1.25) {};
		\node [style=none] (48) at (3, 1.25) {};
		\node [style=none] (49) at (2.5, 0.75) {};
		\node [style=none] (55) at (-0.75, 0.75) {};
		\node [style=none] (60) at (-0.75, -1.5) {};
		\node [style=none] (61) at (-1.25, 0.75) {};
		\node [style=none] (62) at (-1.25, -1.5) {};
		\node [style=none] (63) at (2.5, -1.5) {};
		\node [style=none] (64) at (3, -2) {};
		\node [style=none] (65) at (-2.25, -2) {};
		\node [style=none] (66) at (-1.75, 0.75) {$S_{XX'}$};
		\node [style=none] (67) at (-0.75, 1.75) {};
		\node [style=none] (68) at (-0.75, 1.25) {};
		\node [style=none] (69) at (-0.75, -2) {};
		\node [style=none] (70) at (-0.75, -2.5) {};
		\node [style=none] (74) at (0.75, 0.75) {};
		\node [style=none] (75) at (0.75, -1.5) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (88) at (0.75, -1.5) {};
		\node [style=none] (89) at (0.75, 0.75) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 1.25) {};
		\node [style=none] (145) at (0.75, 1.75) {};
		\node [style=none] (146) at (0.75, -2) {};
		\node [style=none] (147) at (0.75, -2.5) {};
		\node [style=none] (221) at (0.75, -2.5) {};
		\node [style=none] (225) at (-0.75, 0.25) {};
		\node [style=none] (226) at (-0.75, -0.25) {};
		\node [style=none] (227) at (-1, 0.25) {};
		\node [style=none] (228) at (2, 0.25) {};
		\node [style=none] (229) at (2, -0.25) {};
		\node [style=none] (230) at (-1, -0.25) {};
		\node [style=none] (231) at (0.5, 0) {$\phi$};
		\node [style=none] (232) at (1.75, -0.25) {};
		\node [style=none] (234) at (-0.25, 0.25) {};
		\node [style=none] (235) at (1.75, -0.25) {};
		\node [style=none] (236) at (1.75, -0.75) {};
		\node [style=none] (237) at (1.75, -1.25) {};
		\node [style=none] (238) at (1.5, -1.25) {};
		\node [style=none] (239) at (2, -1.25) {};
		\node [style=none] (240) at (2, -0.75) {};
		\node [style=none] (241) at (1.5, -0.75) {};
		\node [style=none] (242) at (1.75, -0.75) {};
		\node [style=none] (243) at (1.75, -1) {$\rho_p$};
		\node [style=none] (244) at (-0.25, -0.25) {};
		\node [style=none] (245) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw (88.center) to (87.center);
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=dottededge] (89.center) to (144.center);
		\draw [style=dottededge] (88.center) to (146.center);
		\draw [style=new edge style 1, bend left] (230.center) to (229.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (229.center) to (228.center);
		\draw [style=new edge style 1, bend left=90, looseness=0.50] (228.center) to (227.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (227.center) to (230.center);
		\draw (227.center) to (228.center);
		\draw (228.center) to (229.center);
		\draw (229.center) to (230.center);
		\draw (230.center) to (227.center);
		\draw (235.center) to (236.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (241.center) to (240.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (240.center) to (239.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (239.center) to (238.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (238.center) to (241.center);
		\draw (241.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw (239.center) to (238.center);
		\draw (238.center) to (241.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_linear_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.75, 1.25) {};
		\node [style=none] (48) at (3, 1.25) {};
		\node [style=none] (49) at (2.5, 0.75) {};
		\node [style=none] (55) at (-0.75, 0.75) {};
		\node [style=none] (60) at (-0.75, -1.5) {};
		\node [style=none] (61) at (-1.25, 0.75) {};
		\node [style=none] (62) at (-1.25, -1.5) {};
		\node [style=none] (63) at (2.5, -1.5) {};
		\node [style=none] (64) at (3, -2) {};
		\node [style=none] (65) at (-2.75, -2) {};
		\node [style=none] (66) at (-2, 0.75) {$S_{XY,X'}$};
		\node [style=none] (67) at (-0.75, 1.75) {};
		\node [style=none] (68) at (-0.75, 1.25) {};
		\node [style=none] (69) at (-0.75, -2) {};
		\node [style=none] (70) at (-0.75, -2.5) {};
		\node [style=none] (74) at (0.75, 0.75) {};
		\node [style=none] (75) at (0.75, -1.5) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (88) at (0.75, -1.5) {};
		\node [style=none] (89) at (0.75, 0.75) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 1.25) {};
		\node [style=none] (145) at (0.75, 1.75) {};
		\node [style=none] (146) at (0.75, -2) {};
		\node [style=none] (147) at (0.75, -2.5) {};
		\node [style=none] (221) at (0.75, -2.5) {};
		\node [style=none] (225) at (-0.75, 0.25) {};
		\node [style=none] (226) at (-0.75, -0.25) {};
		\node [style=none] (227) at (-1, 0.25) {};
		\node [style=none] (228) at (2, 0.25) {};
		\node [style=none] (229) at (2, -0.25) {};
		\node [style=none] (230) at (-1, -0.25) {};
		\node [style=none] (231) at (0.5, 0) {$\phi$};
		\node [style=none] (232) at (1.75, -0.25) {};
		\node [style=none] (234) at (-0.25, 0.25) {};
		\node [style=none] (235) at (1.75, -2) {};
		\node [style=none] (236) at (1.75, -2.5) {};
		\node [style=none] (237) at (1.75, -3) {};
		\node [style=none] (238) at (1.5, -3) {};
		\node [style=none] (239) at (2, -3) {};
		\node [style=none] (240) at (2, -2.5) {};
		\node [style=none] (241) at (1.5, -2.5) {};
		\node [style=none] (242) at (1.75, -2.5) {};
		\node [style=none] (243) at (1.75, -2.75) {$\rho_p$};
		\node [style=none] (244) at (-0.25, -0.25) {};
		\node [style=none] (245) at (-0.25, -0.25) {};
		\node [style=none] (246) at (1.75, -1.5) {};
		\node [style=none] (247) at (1.75, -0.25) {};
		\node [style=none] (248) at (1.75, -1.5) {};
		\node [style=none] (249) at (1.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw (88.center) to (87.center);
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=dottededge] (89.center) to (144.center);
		\draw [style=dottededge] (88.center) to (146.center);
		\draw [style=new edge style 1, bend left] (230.center) to (229.center);
		\draw [style=new edge style 1, bend left=90, looseness=19.50] (229.center) to (228.center);
		\draw [style=new edge style 1, bend left=90, looseness=0.50] (228.center) to (227.center);
		\draw [style=new edge style 1, bend left=90, looseness=19.50] (227.center) to (230.center);
		\draw (227.center) to (228.center);
		\draw (228.center) to (229.center);
		\draw (229.center) to (230.center);
		\draw (230.center) to (227.center);
		\draw (235.center) to (236.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (241.center) to (240.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (240.center) to (239.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (239.center) to (238.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (238.center) to (241.center);
		\draw (241.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw (239.center) to (238.center);
		\draw (238.center) to (241.center);
		\draw (248.center) to (247.center);
		\draw [style=dottededge] (248.center) to (249.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_linear_6a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-3.25, 1.75) {};
		\node [style=none] (48) at (2.5, 1.75) {};
		\node [style=none] (49) at (2, 1.25) {};
		\node [style=none] (55) at (-1.25, 1.25) {};
		\node [style=none] (60) at (-1.25, -1) {};
		\node [style=none] (61) at (-1.75, 1.25) {};
		\node [style=none] (62) at (-1.75, -1) {};
		\node [style=none] (63) at (2, -1) {};
		\node [style=none] (64) at (2.5, -1.5) {};
		\node [style=none] (65) at (-3.25, -1.5) {};
		\node [style=none] (66) at (-2.5, 1.25) {$S_{XY,X'}$};
		\node [style=none] (67) at (-1.25, 2.25) {};
		\node [style=none] (68) at (-1.25, 1.75) {};
		\node [style=none] (69) at (-1.25, -1.5) {};
		\node [style=none] (70) at (-1.25, -2) {};
		\node [style=none] (74) at (0.25, 1.25) {};
		\node [style=none] (75) at (0.25, -1) {};
		\node [style=none] (76) at (-1.25, 0.75) {};
		\node [style=none] (77) at (-1.25, 0.25) {};
		\node [style=none] (87) at (0.25, 0.25) {};
		\node [style=none] (88) at (0.25, -1) {};
		\node [style=none] (89) at (0.25, 1.25) {};
		\node [style=none] (95) at (0.25, 0.75) {};
		\node [style=none] (144) at (0.25, 1.75) {};
		\node [style=none] (145) at (0.25, 2.25) {};
		\node [style=none] (146) at (0.25, -1.5) {};
		\node [style=none] (147) at (0.25, -2) {};
		\node [style=none] (221) at (0.25, -2) {};
		\node [style=none] (225) at (-1.25, 0.75) {};
		\node [style=none] (226) at (-1.25, 0.25) {};
		\node [style=none] (227) at (-1.5, 0.75) {};
		\node [style=none] (228) at (1.5, 0.75) {};
		\node [style=none] (229) at (1.5, 0.25) {};
		\node [style=none] (230) at (-1.5, 0.25) {};
		\node [style=none] (231) at (0, 0.5) {$\phi$};
		\node [style=none] (232) at (1.25, 0.25) {};
		\node [style=none] (234) at (-0.75, 0.75) {};
		\node [style=none] (235) at (1.25, -1.5) {};
		\node [style=none] (236) at (1.25, -2) {};
		\node [style=none] (237) at (1.25, -2.5) {};
		\node [style=none] (238) at (1, -2.5) {};
		\node [style=none] (239) at (1.5, -2.5) {};
		\node [style=none] (240) at (1.5, -2) {};
		\node [style=none] (241) at (1, -2) {};
		\node [style=none] (242) at (1.25, -2) {};
		\node [style=none] (243) at (1.25, -2.25) {$\rho_0$};
		\node [style=none] (244) at (-0.75, 0.25) {};
		\node [style=none] (245) at (-0.75, 0.25) {};
		\node [style=none] (246) at (1.25, -1) {};
		\node [style=none] (247) at (1.25, 0.25) {};
		\node [style=none] (248) at (1.25, -1) {};
		\node [style=none] (249) at (1.25, -1.5) {};
		\node [style=none] (250) at (-3.75, 0) {$p_o$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw (88.center) to (87.center);
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=dottededge] (89.center) to (144.center);
		\draw [style=dottededge] (88.center) to (146.center);
		\draw [style=new edge style 1, bend left] (230.center) to (229.center);
		\draw [style=new edge style 1, bend left=90, looseness=19.50] (229.center) to (228.center);
		\draw [style=new edge style 1, bend left=90, looseness=0.50] (228.center) to (227.center);
		\draw [style=new edge style 1, bend left=90, looseness=19.50] (227.center) to (230.center);
		\draw (227.center) to (228.center);
		\draw (228.center) to (229.center);
		\draw (229.center) to (230.center);
		\draw (230.center) to (227.center);
		\draw (235.center) to (236.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (241.center) to (240.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (240.center) to (239.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (239.center) to (238.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (238.center) to (241.center);
		\draw (241.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw (239.center) to (238.center);
		\draw (238.center) to (241.center);
		\draw (248.center) to (247.center);
		\draw [style=dottededge] (248.center) to (249.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_linear_6b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-3.25, 1.75) {};
		\node [style=none] (48) at (2.5, 1.75) {};
		\node [style=none] (49) at (2, 1.25) {};
		\node [style=none] (55) at (-1.25, 1.25) {};
		\node [style=none] (60) at (-1.25, -1) {};
		\node [style=none] (61) at (-1.75, 1.25) {};
		\node [style=none] (62) at (-1.75, -1) {};
		\node [style=none] (63) at (2, -1) {};
		\node [style=none] (64) at (2.5, -1.5) {};
		\node [style=none] (65) at (-3.25, -1.5) {};
		\node [style=none] (66) at (-2.5, 1.25) {$S_{XY,X'}$};
		\node [style=none] (67) at (-1.25, 2.25) {};
		\node [style=none] (68) at (-1.25, 1.75) {};
		\node [style=none] (69) at (-1.25, -1.5) {};
		\node [style=none] (70) at (-1.25, -2) {};
		\node [style=none] (74) at (0.25, 1.25) {};
		\node [style=none] (75) at (0.25, -1) {};
		\node [style=none] (76) at (-1.25, 0.75) {};
		\node [style=none] (77) at (-1.25, 0.25) {};
		\node [style=none] (87) at (0.25, 0.25) {};
		\node [style=none] (88) at (0.25, -1) {};
		\node [style=none] (89) at (0.25, 1.25) {};
		\node [style=none] (95) at (0.25, 0.75) {};
		\node [style=none] (144) at (0.25, 1.75) {};
		\node [style=none] (145) at (0.25, 2.25) {};
		\node [style=none] (146) at (0.25, -1.5) {};
		\node [style=none] (147) at (0.25, -2) {};
		\node [style=none] (221) at (0.25, -2) {};
		\node [style=none] (225) at (-1.25, 0.75) {};
		\node [style=none] (226) at (-1.25, 0.25) {};
		\node [style=none] (227) at (-1.5, 0.75) {};
		\node [style=none] (228) at (1.5, 0.75) {};
		\node [style=none] (229) at (1.5, 0.25) {};
		\node [style=none] (230) at (-1.5, 0.25) {};
		\node [style=none] (231) at (0, 0.5) {$\phi$};
		\node [style=none] (232) at (1.25, 0.25) {};
		\node [style=none] (234) at (-0.75, 0.75) {};
		\node [style=none] (235) at (1.25, -1.5) {};
		\node [style=none] (236) at (1.25, -2) {};
		\node [style=none] (237) at (1.25, -2.5) {};
		\node [style=none] (238) at (1, -2.5) {};
		\node [style=none] (239) at (1.5, -2.5) {};
		\node [style=none] (240) at (1.5, -2) {};
		\node [style=none] (241) at (1, -2) {};
		\node [style=none] (242) at (1.25, -2) {};
		\node [style=none] (243) at (1.25, -2.25) {$\rho_1$};
		\node [style=none] (244) at (-0.75, 0.25) {};
		\node [style=none] (245) at (-0.75, 0.25) {};
		\node [style=none] (246) at (1.25, -1) {};
		\node [style=none] (247) at (1.25, 0.25) {};
		\node [style=none] (248) at (1.25, -1) {};
		\node [style=none] (249) at (1.25, -1.5) {};
		\node [style=none] (250) at (-3.75, 0) {$p_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw (88.center) to (87.center);
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=dottededge] (89.center) to (144.center);
		\draw [style=dottededge] (88.center) to (146.center);
		\draw [style=new edge style 1, bend left] (230.center) to (229.center);
		\draw [style=new edge style 1, bend left=90, looseness=19.50] (229.center) to (228.center);
		\draw [style=new edge style 1, bend left=90, looseness=0.50] (228.center) to (227.center);
		\draw [style=new edge style 1, bend left=90, looseness=19.50] (227.center) to (230.center);
		\draw (227.center) to (228.center);
		\draw (228.center) to (229.center);
		\draw (229.center) to (230.center);
		\draw (230.center) to (227.center);
		\draw (235.center) to (236.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (241.center) to (240.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (240.center) to (239.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (239.center) to (238.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (238.center) to (241.center);
		\draw (241.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw (239.center) to (238.center);
		\draw (238.center) to (241.center);
		\draw (248.center) to (247.center);
		\draw [style=dottededge] (248.center) to (249.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_linear_7a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.75, 1.75) {};
		\node [style=none] (48) at (2.5, 1.75) {};
		\node [style=none] (49) at (2, 1.25) {};
		\node [style=none] (55) at (-1.25, 1.25) {};
		\node [style=none] (60) at (-1.25, -1) {};
		\node [style=none] (61) at (-1.75, 1.25) {};
		\node [style=none] (62) at (-1.75, -1) {};
		\node [style=none] (63) at (2, -1) {};
		\node [style=none] (64) at (2.5, -1.5) {};
		\node [style=none] (65) at (-2.75, -1.5) {};
		\node [style=none] (66) at (-2.25, 1.25) {$S_{X,X'}$};
		\node [style=none] (67) at (-1.25, 2.25) {};
		\node [style=none] (68) at (-1.25, 1.75) {};
		\node [style=none] (69) at (-1.25, -1.5) {};
		\node [style=none] (70) at (-1.25, -2) {};
		\node [style=none] (74) at (0.25, 1.25) {};
		\node [style=none] (75) at (0.25, -1) {};
		\node [style=none] (76) at (-1.25, 0.75) {};
		\node [style=none] (77) at (-1.25, 0.25) {};
		\node [style=none] (87) at (0.25, 0.25) {};
		\node [style=none] (88) at (0.25, -1) {};
		\node [style=none] (89) at (0.25, 1.25) {};
		\node [style=none] (95) at (0.25, 0.75) {};
		\node [style=none] (144) at (0.25, 1.75) {};
		\node [style=none] (145) at (0.25, 2.25) {};
		\node [style=none] (146) at (0.25, -1.5) {};
		\node [style=none] (147) at (0.25, -2) {};
		\node [style=none] (221) at (0.25, -2) {};
		\node [style=none] (225) at (-1.25, 0.75) {};
		\node [style=none] (226) at (-1.25, 0.25) {};
		\node [style=none] (227) at (-1.5, 0.75) {};
		\node [style=none] (228) at (1.5, 0.75) {};
		\node [style=none] (229) at (1.5, 0.25) {};
		\node [style=none] (230) at (-1.5, 0.25) {};
		\node [style=none] (231) at (0, 0.5) {$\phi$};
		\node [style=none] (232) at (1.25, 0.25) {};
		\node [style=none] (234) at (-0.75, 0.75) {};
		\node [style=none] (235) at (1.25, 0.25) {};
		\node [style=none] (236) at (1.25, -0.25) {};
		\node [style=none] (237) at (1.25, -0.75) {};
		\node [style=none] (238) at (1, -0.75) {};
		\node [style=none] (239) at (1.5, -0.75) {};
		\node [style=none] (240) at (1.5, -0.25) {};
		\node [style=none] (241) at (1, -0.25) {};
		\node [style=none] (242) at (1.25, -0.25) {};
		\node [style=none] (243) at (1.25, -0.5) {$\rho_0$};
		\node [style=none] (244) at (-0.75, 0.25) {};
		\node [style=none] (245) at (-0.75, 0.25) {};
		\node [style=none] (246) at (1.25, -1) {};
		\node [style=none] (247) at (1.25, 0.25) {};
		\node [style=none] (249) at (1.25, 0.25) {};
		\node [style=none] (250) at (-3.25, 0) {$p_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw (88.center) to (87.center);
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=dottededge] (89.center) to (144.center);
		\draw [style=dottededge] (88.center) to (146.center);
		\draw [style=new edge style 1, bend left] (230.center) to (229.center);
		\draw [style=new edge style 1, bend left=90, looseness=19.50] (229.center) to (228.center);
		\draw [style=new edge style 1, bend left=90, looseness=0.50] (228.center) to (227.center);
		\draw [style=new edge style 1, bend left=90, looseness=19.50] (227.center) to (230.center);
		\draw (227.center) to (228.center);
		\draw (228.center) to (229.center);
		\draw (229.center) to (230.center);
		\draw (230.center) to (227.center);
		\draw (235.center) to (236.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (241.center) to (240.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (240.center) to (239.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (239.center) to (238.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (238.center) to (241.center);
		\draw (241.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw (239.center) to (238.center);
		\draw (238.center) to (241.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_linear_7b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.75, 1.75) {};
		\node [style=none] (48) at (2.5, 1.75) {};
		\node [style=none] (49) at (2, 1.25) {};
		\node [style=none] (55) at (-1.25, 1.25) {};
		\node [style=none] (60) at (-1.25, -1) {};
		\node [style=none] (61) at (-1.75, 1.25) {};
		\node [style=none] (62) at (-1.75, -1) {};
		\node [style=none] (63) at (2, -1) {};
		\node [style=none] (64) at (2.5, -1.5) {};
		\node [style=none] (65) at (-2.75, -1.5) {};
		\node [style=none] (66) at (-2.25, 1.25) {$S_{X,X'}$};
		\node [style=none] (67) at (-1.25, 2.25) {};
		\node [style=none] (68) at (-1.25, 1.75) {};
		\node [style=none] (69) at (-1.25, -1.5) {};
		\node [style=none] (70) at (-1.25, -2) {};
		\node [style=none] (74) at (0.25, 1.25) {};
		\node [style=none] (75) at (0.25, -1) {};
		\node [style=none] (76) at (-1.25, 0.75) {};
		\node [style=none] (77) at (-1.25, 0.25) {};
		\node [style=none] (87) at (0.25, 0.25) {};
		\node [style=none] (88) at (0.25, -1) {};
		\node [style=none] (89) at (0.25, 1.25) {};
		\node [style=none] (95) at (0.25, 0.75) {};
		\node [style=none] (144) at (0.25, 1.75) {};
		\node [style=none] (145) at (0.25, 2.25) {};
		\node [style=none] (146) at (0.25, -1.5) {};
		\node [style=none] (147) at (0.25, -2) {};
		\node [style=none] (221) at (0.25, -2) {};
		\node [style=none] (225) at (-1.25, 0.75) {};
		\node [style=none] (226) at (-1.25, 0.25) {};
		\node [style=none] (227) at (-1.5, 0.75) {};
		\node [style=none] (228) at (1.5, 0.75) {};
		\node [style=none] (229) at (1.5, 0.25) {};
		\node [style=none] (230) at (-1.5, 0.25) {};
		\node [style=none] (231) at (0, 0.5) {$\phi$};
		\node [style=none] (232) at (1.25, 0.25) {};
		\node [style=none] (234) at (-0.75, 0.75) {};
		\node [style=none] (235) at (1.25, 0.25) {};
		\node [style=none] (236) at (1.25, -0.25) {};
		\node [style=none] (237) at (1.25, -0.75) {};
		\node [style=none] (238) at (1, -0.75) {};
		\node [style=none] (239) at (1.5, -0.75) {};
		\node [style=none] (240) at (1.5, -0.25) {};
		\node [style=none] (241) at (1, -0.25) {};
		\node [style=none] (242) at (1.25, -0.25) {};
		\node [style=none] (243) at (1.25, -0.5) {$\rho_1$};
		\node [style=none] (244) at (-0.75, 0.25) {};
		\node [style=none] (245) at (-0.75, 0.25) {};
		\node [style=none] (246) at (1.25, -1) {};
		\node [style=none] (247) at (1.25, 0.25) {};
		\node [style=none] (249) at (1.25, 0.25) {};
		\node [style=none] (250) at (-3.25, 0) {$p_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw (88.center) to (87.center);
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=dottededge] (89.center) to (144.center);
		\draw [style=dottededge] (88.center) to (146.center);
		\draw [style=new edge style 1, bend left] (230.center) to (229.center);
		\draw [style=new edge style 1, bend left=90, looseness=19.50] (229.center) to (228.center);
		\draw [style=new edge style 1, bend left=90, looseness=0.50] (228.center) to (227.center);
		\draw [style=new edge style 1, bend left=90, looseness=19.50] (227.center) to (230.center);
		\draw (227.center) to (228.center);
		\draw (228.center) to (229.center);
		\draw (229.center) to (230.center);
		\draw (230.center) to (227.center);
		\draw (235.center) to (236.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (241.center) to (240.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (240.center) to (239.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (239.center) to (238.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (238.center) to (241.center);
		\draw (241.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw (239.center) to (238.center);
		\draw (238.center) to (241.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_linear_8a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 1.25) {};
		\node [style=none] (48) at (1.75, 1.25) {};
		\node [style=none] (49) at (1.25, 0.75) {};
		\node [style=none] (55) at (-0.75, 0.75) {};
		\node [style=none] (60) at (-0.75, -0.75) {};
		\node [style=none] (61) at (-1.25, 0.75) {};
		\node [style=none] (62) at (-1.25, -0.75) {};
		\node [style=none] (63) at (1.25, -0.75) {};
		\node [style=none] (64) at (1.75, -1.25) {};
		\node [style=none] (65) at (-2.25, -1.25) {};
		\node [style=none] (66) at (-1.75, 0.75) {$S_{XX'}$};
		\node [style=none] (67) at (-0.75, 1.75) {};
		\node [style=none] (68) at (-0.75, 1.25) {};
		\node [style=none] (69) at (-0.75, -1.25) {};
		\node [style=none] (70) at (-0.75, -1.75) {};
		\node [style=none] (74) at (0.75, 0.75) {};
		\node [style=none] (75) at (0.75, -0.75) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi_o$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (88) at (0.75, -0.75) {};
		\node [style=none] (89) at (0.75, 0.75) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 1.25) {};
		\node [style=none] (145) at (0.75, 1.75) {};
		\node [style=none] (146) at (0.75, -1.25) {};
		\node [style=none] (147) at (0.75, -1.75) {};
		\node [style=none] (221) at (0.75, -1.75) {};
		\node [style=none] (222) at (-2.75, 0) {$p_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (88.center) to (87.center);
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=dottededge] (89.center) to (144.center);
		\draw [style=dottededge] (88.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_linear_8b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 1.25) {};
		\node [style=none] (48) at (1.75, 1.25) {};
		\node [style=none] (49) at (1.25, 0.75) {};
		\node [style=none] (55) at (-0.75, 0.75) {};
		\node [style=none] (60) at (-0.75, -0.75) {};
		\node [style=none] (61) at (-1.25, 0.75) {};
		\node [style=none] (62) at (-1.25, -0.75) {};
		\node [style=none] (63) at (1.25, -0.75) {};
		\node [style=none] (64) at (1.75, -1.25) {};
		\node [style=none] (65) at (-2.25, -1.25) {};
		\node [style=none] (66) at (-1.75, 0.75) {$S_{XX'}$};
		\node [style=none] (67) at (-0.75, 1.75) {};
		\node [style=none] (68) at (-0.75, 1.25) {};
		\node [style=none] (69) at (-0.75, -1.25) {};
		\node [style=none] (70) at (-0.75, -1.75) {};
		\node [style=none] (74) at (0.75, 0.75) {};
		\node [style=none] (75) at (0.75, -0.75) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi_1$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (88) at (0.75, -0.75) {};
		\node [style=none] (89) at (0.75, 0.75) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 1.25) {};
		\node [style=none] (145) at (0.75, 1.75) {};
		\node [style=none] (146) at (0.75, -1.25) {};
		\node [style=none] (147) at (0.75, -1.75) {};
		\node [style=none] (221) at (0.75, -1.75) {};
		\node [style=none] (222) at (-2.75, 0) {$p_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (88.center) to (87.center);
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=dottededge] (89.center) to (144.center);
		\draw [style=dottededge] (88.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_switch_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (48) at (2.5, 1) {};
		\node [style=none] (49) at (2.25, 1) {};
		\node [style=none] (63) at (2.25, 0) {};
		\node [style=none] (64) at (2.5, -0.25) {};
		\node [style=none] (76) at (1.5, 0.5) {};
		\node [style=none] (77) at (1.5, 0) {};
		\node [style=none] (78) at (1.25, 0.5) {};
		\node [style=none] (81) at (1.25, 0) {};
		\node [style=none] (100) at (2.25, 0) {};
		\node [style=none] (103) at (1.5, 0.5) {};
		\node [style=none] (104) at (1.5, 0) {};
		\node [style=none] (118) at (2.5, 1) {};
		\node [style=none] (123) at (2.5, -0.25) {};
		\node [style=none] (128) at (2.5, -0.25) {};
		\node [style=none] (210) at (1.5, 0.5) {};
		\node [style=none] (211) at (1.5, 0) {};
		\node [style=none] (214) at (2.5, 1) {};
		\node [style=none] (215) at (2.25, 1) {};
		\node [style=none] (216) at (2.25, 0) {};
		\node [style=none] (217) at (2.5, -0.25) {};
		\node [style=none] (218) at (1.5, 0.5) {};
		\node [style=none] (219) at (1.5, 0) {};
		\node [style=none] (220) at (1.5, 0.5) {};
		\node [style=none] (221) at (1.5, 0) {};
		\node [style=none] (225) at (2.25, 0) {};
		\node [style=none] (226) at (1.5, 0.5) {};
		\node [style=none] (227) at (1.5, 0) {};
		\node [style=none] (228) at (2.5, 1) {};
		\node [style=none] (229) at (2.25, 1) {};
		\node [style=none] (230) at (1.5, 1.25) {};
		\node [style=none] (231) at (1.5, -0.6) {};
		\node [style=none] (232) at (0.75, 1) {};
		\node [style=none] (233) at (1, -0.75) {};
		\node [style=none] (234) at (2.25, 0) {};
		\node [style=none] (235) at (2.5, -0.25) {};
		\node [style=none] (236) at (-0.35, 0.45) {$CS$};
		\node [style=none] (238) at (1.5, 0.5) {};
		\node [style=none] (239) at (1.5, 0) {};
		\node [style=none] (240) at (2.25, 0) {};
		\node [style=none] (241) at (1.5, 0.5) {};
		\node [style=none] (242) at (1.5, 0) {};
		\node [style=none] (243) at (1.75, -0.5) {};
		\node [style=none] (244) at (1.5, 1.25) {};
		\node [style=none] (245) at (0.5, 0.25) {};
		\node [style=none] (246) at (0.5, -0.5) {};
		\node [style=none] (247) at (2.5, 1) {};
		\node [style=none] (248) at (1.5, -1) {};
		\node [style=none] (249) at (-2.75, 0) {};
		\node [style=none] (250) at (0.25, -1.5) {};
		\node [style=none] (251) at (2.5, -0.25) {};
		\node [style=none] (252) at (2.5, -0.25) {};
		\node [style=none] (253) at (2, -0.75) {};
		\node [style=none] (254) at (1.75, 1.75) {};
		\node [style=none] (255) at (0.25, -0.25) {};
		\node [style=none] (256) at (-3.25, -0.75) {};
		\node [style=none] (257) at (-3.25, -1.75) {};
		\node [style=none] (258) at (1.5, 1.625) {};
		\node [style=none] (260) at (-1.5, -0.75) {};
		\node [style=none] (261) at (-1.5, -1.25) {};
		\node [style=none] (262) at (-1.75, -0.75) {};
		\node [style=none] (263) at (-1.75, -1.25) {};
		\node [style=none] (264) at (-0.75, -0.25) {};
		\node [style=none] (265) at (-0.75, -1.25) {};
		\node [style=none] (266) at (-1.5, -0.75) {};
		\node [style=none] (267) at (-1.5, -1.25) {};
		\node [style=none] (268) at (-1.5, -0.75) {};
		\node [style=none] (269) at (-1.5, -1.25) {};
		\node [style=none] (270) at (-0.75, -1.25) {};
		\node [style=none] (271) at (-1.5, -0.75) {};
		\node [style=none] (272) at (-1.5, -1.25) {};
		\node [style=none] (273) at (-0.75, -0.25) {};
		\node [style=none] (274) at (-1.5, 0) {};
		\node [style=none] (275) at (-1.5, -1.85) {};
		\node [style=none] (276) at (-2.25, -0.25) {};
		\node [style=none] (277) at (-2, -2) {};
		\node [style=none] (278) at (-0.75, -1.25) {};
		\node [style=none] (279) at (-1.5, -0.75) {};
		\node [style=none] (280) at (-1.5, -1.25) {};
		\node [style=none] (281) at (-0.75, -1.25) {};
		\node [style=none] (282) at (-1.5, -0.75) {};
		\node [style=none] (283) at (-1.5, -1.25) {};
		\node [style=none] (284) at (-1.25, -1.75) {};
		\node [style=none] (285) at (-1.5, 0) {};
		\node [style=none] (286) at (-2.5, -0.75) {};
		\node [style=none] (287) at (-2.5, -1.5) {};
		\node [style=none] (288) at (-1.5, -2.25) {};
		\node [style=none] (289) at (-1, -2) {};
		\node [style=none] (290) at (-2.25, -1.25) {};
		\node [style=none] (295) at (-0.5, -2.75) {};
		\node [style=none] (296) at (-0.5, -1.75) {};
		\node [style=none] (297) at (-0.5, 0.875) {};
		\node [style=none] (298) at (-0.5, 1.875) {};
		\node [style=none] (299) at (-1.25, -1.5) {$A$};
		\node [style=none] (300) at (-1.25, -0.5) {$A$};
		\node [style=none] (301) at (1.75, 0.75) {$A$};
		\node [style=none] (302) at (1.75, -0.25) {$A$};
		\node [style=none] (303) at (-0.25, -2.75) {$A$};
		\node [style=none] (304) at (-0.25, 2) {$A$};
		\node [style=none] (307) at (2.25, 0) {};
		\node [style=none] (309) at (3, 0.5) {};
		\node [style=none] (310) at (3, 0) {};
		\node [style=none] (311) at (1.5, 0.5) {};
		\node [style=none] (312) at (1.5, 0) {};
		\node [style=none] (313) at (1.25, 0.5) {};
		\node [style=none] (314) at (3.25, 0.5) {};
		\node [style=none] (315) at (3.25, 0) {};
		\node [style=none] (316) at (1.25, 0) {};
		\node [style=none] (319) at (2.75, 0) {};
		\node [style=none] (321) at (3, 0.5) {};
		\node [style=none] (322) at (3, 0) {};
		\node [style=none] (323) at (2.25, 0) {};
		\node [style=none] (324) at (3, 0.5) {};
		\node [style=none] (325) at (3, 0) {};
		\node [style=none] (326) at (1.5, 0.5) {};
		\node [style=none] (327) at (1.5, 0) {};
		\node [style=none] (328) at (1.25, 0.5) {};
		\node [style=none] (329) at (3.25, 0.5) {};
		\node [style=none] (330) at (3.25, 0) {};
		\node [style=none] (331) at (1.25, 0) {};
		\node [style=none] (332) at (2.25, 0.25) {$\phi_2$};
		\node [style=none] (333) at (2.75, 0) {};
		\node [style=none] (334) at (3, 0.5) {};
		\node [style=none] (335) at (3, 0) {};
		\node [style=none] (341) at (3.5, 2) {};
		\node [style=none] (342) at (3.5, -2.35) {};
		\node [style=none] (344) at (2.75, 0) {};
		\node [style=none] (346) at (3, 0.5) {};
		\node [style=none] (347) at (3, 0) {};
		\node [style=none] (348) at (2.75, 0) {};
		\node [style=none] (349) at (3, 0.5) {};
		\node [style=none] (350) at (3, 0) {};
		\node [style=none] (352) at (3.5, 2) {};
		\node [style=none] (358) at (1.5, 0.5) {};
		\node [style=none] (359) at (1.5, 0) {};
		\node [style=none] (362) at (2.25, 0) {};
		\node [style=none] (364) at (1.5, 0.5) {};
		\node [style=none] (365) at (1.5, 0) {};
		\node [style=none] (366) at (1.5, 0.5) {};
		\node [style=none] (367) at (1.5, 0) {};
		\node [style=none] (368) at (2.25, 0) {};
		\node [style=none] (369) at (1.5, 0.5) {};
		\node [style=none] (370) at (1.5, 0) {};
		\node [style=none] (376) at (2.25, 0) {};
		\node [style=none] (378) at (1.5, 0.5) {};
		\node [style=none] (379) at (1.5, 0) {};
		\node [style=none] (380) at (2.25, 0) {};
		\node [style=none] (381) at (1.5, 0.5) {};
		\node [style=none] (382) at (1.5, 0) {};
		\node [style=none] (383) at (-1.5, -1.25) {};
		\node [style=none] (384) at (0, -0.75) {};
		\node [style=none] (385) at (0, -1.25) {};
		\node [style=none] (386) at (-1.5, -0.75) {};
		\node [style=none] (387) at (-1.5, -1.25) {};
		\node [style=none] (388) at (-1.75, -0.75) {};
		\node [style=none] (389) at (0.25, -0.75) {};
		\node [style=none] (390) at (0.25, -1.25) {};
		\node [style=none] (391) at (-1.75, -1.25) {};
		\node [style=none] (392) at (-0.75, -1.25) {};
		\node [style=none] (393) at (0, -0.75) {};
		\node [style=none] (394) at (0, -1.25) {};
		\node [style=none] (395) at (-1.5, -1.25) {};
		\node [style=none] (396) at (0, -0.75) {};
		\node [style=none] (397) at (0, -1.25) {};
		\node [style=none] (398) at (-1.5, -0.75) {};
		\node [style=none] (399) at (-1.5, -1.25) {};
		\node [style=none] (400) at (-1.75, -0.75) {};
		\node [style=none] (401) at (0.25, -0.75) {};
		\node [style=none] (402) at (0.25, -1.25) {};
		\node [style=none] (403) at (-1.75, -1.25) {};
		\node [style=none] (404) at (-0.75, -1) {$\phi_1$};
		\node [style=none] (405) at (-0.75, -1.25) {};
		\node [style=none] (406) at (0, -0.75) {};
		\node [style=none] (407) at (0, -1.25) {};
		\node [style=none] (408) at (0.25, 1.75) {};
		\node [style=none] (409) at (0.5, -2.6) {};
		\node [style=none] (410) at (-0.75, -1.25) {};
		\node [style=none] (411) at (0, -0.75) {};
		\node [style=none] (412) at (0, -1.25) {};
		\node [style=none] (413) at (-0.75, -1.25) {};
		\node [style=none] (414) at (0, -0.75) {};
		\node [style=none] (415) at (0, -1.25) {};
		\node [style=none] (417) at (-1.5, -0.75) {};
		\node [style=none] (418) at (-1.5, -1.25) {};
		\node [style=none] (419) at (-1.5, -1.25) {};
		\node [style=none] (420) at (-1.5, -0.75) {};
		\node [style=none] (421) at (-1.5, -1.25) {};
		\node [style=none] (422) at (-1.5, -0.75) {};
		\node [style=none] (423) at (-1.5, -1.25) {};
		\node [style=none] (424) at (-1.5, -1.25) {};
		\node [style=none] (425) at (-1.5, -0.75) {};
		\node [style=none] (426) at (-1.5, -1.25) {};
		\node [style=none] (427) at (-1.5, -1.25) {};
		\node [style=none] (428) at (-1.5, -0.75) {};
		\node [style=none] (429) at (-1.5, -1.25) {};
		\node [style=none] (430) at (-1.5, -1.25) {};
		\node [style=none] (431) at (-1.5, -0.75) {};
		\node [style=none] (432) at (-1.5, -1.25) {};
		\node [style=none] (433) at (0.75, -2.75) {$x_1$};
		\node [style=none] (434) at (3.75, -2.5) {$x_1'$};
		\node [style=none] (435) at (3.75, 2.25) {$x_{2}'$};
		\node [style=none] (436) at (0.5, 2) {$x_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (230.center) to (238.center);
		\draw (239.center) to (231.center);
		\draw [in=30, out=-90] (240.center) to (243.center);
		\draw (243.center) to (233.center);
		\draw [in=90, out=30, looseness=1.50] (244.center) to (229.center);
		\draw (232.center) to (244.center);
		\draw [in=-165, out=-90, looseness=1.25] (246.center) to (233.center);
		\draw [in=-150, out=90, looseness=1.25] (245.center) to (232.center);
		\draw (245.center) to (246.center);
		\draw [in=30, out=-90] (252.center) to (253.center);
		\draw (253.center) to (250.center);
		\draw [in=90, out=15, looseness=1.50] (254.center) to (247.center);
		\draw (249.center) to (254.center);
		\draw [in=-165, out=-90, looseness=1.25] (257.center) to (250.center);
		\draw [in=-150, out=90, looseness=1.25] (256.center) to (249.center);
		\draw (256.center) to (257.center);
		\draw (264.center) to (265.center);
		\draw (274.center) to (279.center);
		\draw (280.center) to (275.center);
		\draw [in=30, out=-90] (281.center) to (284.center);
		\draw (284.center) to (277.center);
		\draw [in=90, out=30, looseness=1.50] (285.center) to (273.center);
		\draw (276.center) to (285.center);
		\draw [in=-165, out=-90, looseness=1.25] (287.center) to (277.center);
		\draw [in=-150, out=90, looseness=1.25] (286.center) to (276.center);
		\draw (286.center) to (287.center);
		\draw (296.center) to (295.center);
		\draw [in=90, out=-90] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left] (331.center) to (330.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (330.center) to (329.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.75] (329.center) to (328.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (328.center) to (331.center);
		\draw (328.center) to (329.center);
		\draw (329.center) to (330.center);
		\draw (330.center) to (331.center);
		\draw (331.center) to (328.center);
		\draw [in=90, out=-90] (341.center) to (346.center);
		\draw [in=90, out=-90] (347.center) to (342.center);
		\draw [style=new edge style 1, bend left] (403.center) to (402.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (402.center) to (401.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.75] (401.center) to (400.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (400.center) to (403.center);
		\draw (400.center) to (401.center);
		\draw (401.center) to (402.center);
		\draw (402.center) to (403.center);
		\draw (403.center) to (400.center);
		\draw [in=90, out=-90] (408.center) to (411.center);
		\draw [in=90, out=-90] (412.center) to (409.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_switch_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (299) at (-1, -2.5) {$A$};
		\node [style=none] (301) at (-1, 2.5) {$A$};
		\node [style=none] (433) at (0, -2.5) {$X_1$};
		\node [style=none] (434) at (0, 2.5) {$X_1'$};
		\node [style=none] (435) at (1, 2.5) {$X_{2}'$};
		\node [style=none] (436) at (1, -2.5) {$X_2$};
		\node [style=none] (437) at (-0.5, 0.85) {};
		\node [style=none] (438) at (-1, 1.35) {};
		\node [style=none] (439) at (-1, 0.85) {};
		\node [style=none] (440) at (-1.25, 1.35) {};
		\node [style=none] (441) at (-1.25, 0.85) {};
		\node [style=none] (442) at (-0.5, 0.85) {};
		\node [style=none] (443) at (-1, 1.35) {};
		\node [style=none] (444) at (-1, 0.85) {};
		\node [style=none] (445) at (-1, 1.35) {};
		\node [style=none] (446) at (-1, 0.85) {};
		\node [style=none] (447) at (-0.5, 0.85) {};
		\node [style=none] (448) at (-1, 1.35) {};
		\node [style=none] (449) at (-1, 0.85) {};
		\node [style=none] (450) at (-1, 1.35) {};
		\node [style=none] (451) at (-1, 0.85) {};
		\node [style=none] (452) at (-0.5, 0.85) {};
		\node [style=none] (453) at (-1, 1.35) {};
		\node [style=none] (454) at (-1, 0.85) {};
		\node [style=none] (455) at (-1, 2.35) {};
		\node [style=none] (456) at (-1, -1) {};
		\node [style=none] (457) at (-0.5, 0.85) {};
		\node [style=none] (458) at (-1, 1.35) {};
		\node [style=none] (459) at (-1, 0.85) {};
		\node [style=none] (460) at (-0.5, 0.85) {};
		\node [style=none] (461) at (-1, 1.35) {};
		\node [style=none] (462) at (-1, 0.85) {};
		\node [style=none] (463) at (0.25, -1.65) {};
		\node [style=none] (464) at (-1, -0.9) {};
		\node [style=none] (465) at (-1, -1.4) {};
		\node [style=none] (466) at (-1.25, -0.9) {};
		\node [style=none] (467) at (-1.25, -1.4) {};
		\node [style=none] (468) at (-0.5, -1.4) {};
		\node [style=none] (469) at (-1, -0.9) {};
		\node [style=none] (470) at (-1, -1.4) {};
		\node [style=none] (471) at (-1, -0.9) {};
		\node [style=none] (472) at (-1, -1.4) {};
		\node [style=none] (473) at (-0.5, -1.4) {};
		\node [style=none] (474) at (-1, -0.9) {};
		\node [style=none] (475) at (-1, -1.4) {};
		\node [style=none] (476) at (-1, -2.25) {};
		\node [style=none] (477) at (-0.5, -1.4) {};
		\node [style=none] (478) at (-1, -0.9) {};
		\node [style=none] (479) at (-1, -1.4) {};
		\node [style=none] (480) at (-0.5, -1.4) {};
		\node [style=none] (481) at (-1, -0.9) {};
		\node [style=none] (482) at (-1, -1.4) {};
		\node [style=none] (483) at (-0.5, 0.85) {};
		\node [style=none] (484) at (0, 1.35) {};
		\node [style=none] (485) at (0, 0.85) {};
		\node [style=none] (486) at (-1, 1.35) {};
		\node [style=none] (487) at (-1, 0.85) {};
		\node [style=none] (488) at (-1.25, 1.35) {};
		\node [style=none] (489) at (0.25, 1.35) {};
		\node [style=none] (490) at (0.25, 0.85) {};
		\node [style=none] (491) at (-1.25, 0.85) {};
		\node [style=none] (492) at (0, 0.85) {};
		\node [style=none] (493) at (0, 1.35) {};
		\node [style=none] (494) at (0, 0.85) {};
		\node [style=none] (495) at (-0.5, 0.85) {};
		\node [style=none] (496) at (0, 1.35) {};
		\node [style=none] (497) at (0, 0.85) {};
		\node [style=none] (498) at (-1, 1.35) {};
		\node [style=none] (499) at (-1, 0.85) {};
		\node [style=none] (500) at (-1.25, 1.35) {};
		\node [style=none] (501) at (0.25, 1.35) {};
		\node [style=none] (502) at (0.25, 0.85) {};
		\node [style=none] (503) at (-1.25, 0.85) {};
		\node [style=none] (504) at (-0.5, 1.1) {$\phi_2$};
		\node [style=none] (505) at (0, 0.85) {};
		\node [style=none] (506) at (0, 1.35) {};
		\node [style=none] (507) at (0, 0.85) {};
		\node [style=none] (508) at (1, 2.35) {};
		\node [style=none] (509) at (1, -2.25) {};
		\node [style=none] (510) at (0, 0.85) {};
		\node [style=none] (511) at (0, 1.35) {};
		\node [style=none] (512) at (0, 0.85) {};
		\node [style=none] (513) at (0, 0.85) {};
		\node [style=none] (514) at (0, 1.35) {};
		\node [style=none] (515) at (0, 0.85) {};
		\node [style=none] (516) at (1, 2.35) {};
		\node [style=none] (517) at (-1, 1.35) {};
		\node [style=none] (518) at (-1, 0.85) {};
		\node [style=none] (519) at (-0.5, 0.85) {};
		\node [style=none] (520) at (-1, 1.35) {};
		\node [style=none] (521) at (-1, 0.85) {};
		\node [style=none] (522) at (-1, 1.35) {};
		\node [style=none] (523) at (-1, 0.85) {};
		\node [style=none] (524) at (-0.5, 0.85) {};
		\node [style=none] (525) at (-1, 1.35) {};
		\node [style=none] (526) at (-1, 0.85) {};
		\node [style=none] (527) at (-0.5, 0.85) {};
		\node [style=none] (528) at (-1, 1.35) {};
		\node [style=none] (529) at (-1, 0.85) {};
		\node [style=none] (530) at (-0.5, 0.85) {};
		\node [style=none] (531) at (-1, 1.35) {};
		\node [style=none] (532) at (-1, 0.85) {};
		\node [style=none] (533) at (-1, -1.4) {};
		\node [style=none] (534) at (0, -0.9) {};
		\node [style=none] (535) at (0, -1.4) {};
		\node [style=none] (536) at (-1, -0.9) {};
		\node [style=none] (537) at (-1, -1.4) {};
		\node [style=none] (538) at (-1.25, -0.9) {};
		\node [style=none] (539) at (0.25, -0.9) {};
		\node [style=none] (540) at (0.25, -1.4) {};
		\node [style=none] (541) at (-1.25, -1.4) {};
		\node [style=none] (542) at (-0.5, -1.4) {};
		\node [style=none] (543) at (0, -0.9) {};
		\node [style=none] (544) at (0, -1.4) {};
		\node [style=none] (545) at (-1, -1.4) {};
		\node [style=none] (546) at (0, -0.9) {};
		\node [style=none] (547) at (0, -1.4) {};
		\node [style=none] (548) at (-1, -0.9) {};
		\node [style=none] (549) at (-1, -1.4) {};
		\node [style=none] (550) at (-1.25, -0.9) {};
		\node [style=none] (551) at (0.25, -0.9) {};
		\node [style=none] (552) at (0.25, -1.4) {};
		\node [style=none] (553) at (-1.25, -1.4) {};
		\node [style=none] (554) at (-0.5, -1.15) {$\phi_1$};
		\node [style=none] (555) at (-0.5, -1.4) {};
		\node [style=none] (556) at (0, -0.9) {};
		\node [style=none] (557) at (0, -1.4) {};
		\node [style=none] (558) at (0.75, 1.1) {};
		\node [style=none] (559) at (0, -2.25) {};
		\node [style=none] (560) at (-0.5, -1.4) {};
		\node [style=none] (561) at (0, -0.9) {};
		\node [style=none] (562) at (0, -1.4) {};
		\node [style=none] (563) at (-0.5, -1.4) {};
		\node [style=none] (564) at (0, -0.9) {};
		\node [style=none] (565) at (0, -1.4) {};
		\node [style=none] (566) at (-1, -0.9) {};
		\node [style=none] (567) at (-1, -1.4) {};
		\node [style=none] (568) at (-1, -1.4) {};
		\node [style=none] (569) at (-1, -0.9) {};
		\node [style=none] (570) at (-1, -1.4) {};
		\node [style=none] (571) at (-1, -0.9) {};
		\node [style=none] (572) at (-1, -1.4) {};
		\node [style=none] (573) at (-1, -1.4) {};
		\node [style=none] (574) at (-1, -0.9) {};
		\node [style=none] (575) at (-1, -1.4) {};
		\node [style=none] (576) at (-1, -1.4) {};
		\node [style=none] (577) at (-1, -0.9) {};
		\node [style=none] (578) at (-1, -1.4) {};
		\node [style=none] (579) at (-1, -1.4) {};
		\node [style=none] (580) at (-1, -0.9) {};
		\node [style=none] (581) at (-1, -1.4) {};
		\node [style=none] (582) at (0, 2.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (455.center) to (458.center);
		\draw [in=90, out=-90] (459.center) to (456.center);
		\draw (479.center) to (476.center);
		\draw [style=new edge style 1, bend left] (503.center) to (502.center);
		\draw [style=new edge style 1, bend right=270, looseness=9.75] (502.center) to (501.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.75] (501.center) to (500.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (500.center) to (503.center);
		\draw (500.center) to (501.center);
		\draw (501.center) to (502.center);
		\draw (502.center) to (503.center);
		\draw (503.center) to (500.center);
		\draw [in=90, out=-90] (508.center) to (511.center);
		\draw [in=90, out=-90] (512.center) to (509.center);
		\draw [style=new edge style 1, bend left] (553.center) to (552.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (552.center) to (551.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.75] (551.center) to (550.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (550.center) to (553.center);
		\draw (550.center) to (551.center);
		\draw (551.center) to (552.center);
		\draw (552.center) to (553.center);
		\draw (553.center) to (550.center);
		\draw [in=90, out=-90] (558.center) to (561.center);
		\draw [in=90, out=-90] (562.center) to (559.center);
		\draw [in=90, out=-90] (582.center) to (558.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_switch_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.75) {};
		\node [style=none] (1) at (-1, -1.25) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (-1.25, -1.25) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-1, -1.25) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (-1, -1.25) {};
		\node [style=none] (9) at (-1, -0.75) {};
		\node [style=none] (10) at (-0.5, -0.75) {};
		\node [style=none] (11) at (-1, -1.25) {};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=none] (13) at (-1, -1.25) {};
		\node [style=none] (14) at (-1, -0.75) {};
		\node [style=none] (15) at (-0.5, -0.75) {};
		\node [style=none] (16) at (-1, -1.25) {};
		\node [style=none] (17) at (-1, -0.75) {};
		\node [style=none] (18) at (-1, -2.25) {};
		\node [style=none] (19) at (-1, 1.1) {};
		\node [style=none] (20) at (-0.5, -0.75) {};
		\node [style=none] (21) at (-1, -1.25) {};
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=none] (23) at (-0.5, -0.75) {};
		\node [style=none] (24) at (-1, -1.25) {};
		\node [style=none] (25) at (-1, -0.75) {};
		\node [style=none] (26) at (0.25, 1.75) {};
		\node [style=none] (27) at (-1, 1) {};
		\node [style=none] (28) at (-1, 1.5) {};
		\node [style=none] (29) at (-1.25, 1) {};
		\node [style=none] (30) at (-1.25, 1.5) {};
		\node [style=none] (31) at (-0.5, 1.5) {};
		\node [style=none] (32) at (-1, 1) {};
		\node [style=none] (33) at (-1, 1.5) {};
		\node [style=none] (34) at (-1, 1) {};
		\node [style=none] (35) at (-1, 1.5) {};
		\node [style=none] (36) at (-0.5, 1.5) {};
		\node [style=none] (37) at (-1, 1) {};
		\node [style=none] (38) at (-1, 1.5) {};
		\node [style=none] (39) at (-1, 2.35) {};
		\node [style=none] (40) at (-0.5, 1.5) {};
		\node [style=none] (41) at (-1, 1) {};
		\node [style=none] (42) at (-1, 1.5) {};
		\node [style=none] (43) at (-0.5, 1.5) {};
		\node [style=none] (44) at (-1, 1) {};
		\node [style=none] (45) at (-1, 1.5) {};
		\node [style=none] (46) at (-1, -2.5) {$A$};
		\node [style=none] (47) at (-1, 2.5) {$A$};
		\node [style=none] (48) at (-0.5, -0.75) {};
		\node [style=none] (49) at (0, -1.25) {};
		\node [style=none] (50) at (0, -0.75) {};
		\node [style=none] (51) at (-1, -1.25) {};
		\node [style=none] (52) at (-1, -0.75) {};
		\node [style=none] (53) at (-1.25, -1.25) {};
		\node [style=none] (54) at (0.25, -1.25) {};
		\node [style=none] (55) at (0.25, -0.75) {};
		\node [style=none] (56) at (-1.25, -0.75) {};
		\node [style=none] (57) at (0, -0.75) {};
		\node [style=none] (58) at (0, -1.25) {};
		\node [style=none] (59) at (0, -0.75) {};
		\node [style=none] (60) at (-0.5, -0.75) {};
		\node [style=none] (61) at (0, -1.25) {};
		\node [style=none] (62) at (0, -0.75) {};
		\node [style=none] (63) at (-1, -1.25) {};
		\node [style=none] (64) at (-1, -0.75) {};
		\node [style=none] (65) at (-1.25, -1.25) {};
		\node [style=none] (66) at (0.25, -1.25) {};
		\node [style=none] (67) at (0.25, -0.75) {};
		\node [style=none] (68) at (-1.25, -0.75) {};
		\node [style=none] (69) at (-0.5, -1) {$\phi_2$};
		\node [style=none] (70) at (0, -0.75) {};
		\node [style=none] (71) at (0, -1.25) {};
		\node [style=none] (72) at (0, -0.75) {};
		\node [style=none] (73) at (1, -2.25) {};
		\node [style=none] (74) at (1, 2.35) {};
		\node [style=none] (75) at (0, -0.75) {};
		\node [style=none] (76) at (0, -1.25) {};
		\node [style=none] (77) at (0, -0.75) {};
		\node [style=none] (78) at (0, -0.75) {};
		\node [style=none] (79) at (0, -1.25) {};
		\node [style=none] (80) at (0, -0.75) {};
		\node [style=none] (81) at (1, -2.25) {};
		\node [style=none] (82) at (-1, -1.25) {};
		\node [style=none] (83) at (-1, -0.75) {};
		\node [style=none] (84) at (-0.5, -0.75) {};
		\node [style=none] (85) at (-1, -1.25) {};
		\node [style=none] (86) at (-1, -0.75) {};
		\node [style=none] (87) at (-1, -1.25) {};
		\node [style=none] (88) at (-1, -0.75) {};
		\node [style=none] (89) at (-0.5, -0.75) {};
		\node [style=none] (90) at (-1, -1.25) {};
		\node [style=none] (91) at (-1, -0.75) {};
		\node [style=none] (92) at (-0.5, -0.75) {};
		\node [style=none] (93) at (-1, -1.25) {};
		\node [style=none] (94) at (-1, -0.75) {};
		\node [style=none] (95) at (-0.5, -0.75) {};
		\node [style=none] (96) at (-1, -1.25) {};
		\node [style=none] (97) at (-1, -0.75) {};
		\node [style=none] (98) at (-1, 1.5) {};
		\node [style=none] (99) at (0, 1) {};
		\node [style=none] (100) at (0, 1.5) {};
		\node [style=none] (101) at (-1, 1) {};
		\node [style=none] (102) at (-1, 1.5) {};
		\node [style=none] (103) at (-1.25, 1) {};
		\node [style=none] (104) at (0.25, 1) {};
		\node [style=none] (105) at (0.25, 1.5) {};
		\node [style=none] (106) at (-1.25, 1.5) {};
		\node [style=none] (107) at (-0.5, 1.5) {};
		\node [style=none] (108) at (0, 1) {};
		\node [style=none] (109) at (0, 1.5) {};
		\node [style=none] (110) at (-1, 1.5) {};
		\node [style=none] (111) at (0, 1) {};
		\node [style=none] (112) at (0, 1.5) {};
		\node [style=none] (113) at (-1, 1) {};
		\node [style=none] (114) at (-1, 1.5) {};
		\node [style=none] (115) at (-1.25, 1) {};
		\node [style=none] (116) at (0.25, 1) {};
		\node [style=none] (117) at (0.25, 1.5) {};
		\node [style=none] (118) at (-1.25, 1.5) {};
		\node [style=none] (119) at (-0.5, 1.25) {$\phi_1$};
		\node [style=none] (120) at (-0.5, 1.5) {};
		\node [style=none] (121) at (0, 1) {};
		\node [style=none] (122) at (0, 1.5) {};
		\node [style=none] (123) at (0.75, -1) {};
		\node [style=none] (124) at (0, 2.35) {};
		\node [style=none] (125) at (-0.5, 1.5) {};
		\node [style=none] (126) at (0, 1) {};
		\node [style=none] (127) at (0, 1.5) {};
		\node [style=none] (128) at (-0.5, 1.5) {};
		\node [style=none] (129) at (0, 1) {};
		\node [style=none] (130) at (0, 1.5) {};
		\node [style=none] (131) at (-1, 1) {};
		\node [style=none] (132) at (-1, 1.5) {};
		\node [style=none] (133) at (-1, 1.5) {};
		\node [style=none] (134) at (-1, 1) {};
		\node [style=none] (135) at (-1, 1.5) {};
		\node [style=none] (136) at (-1, 1) {};
		\node [style=none] (137) at (-1, 1.5) {};
		\node [style=none] (138) at (-1, 1.5) {};
		\node [style=none] (139) at (-1, 1) {};
		\node [style=none] (140) at (-1, 1.5) {};
		\node [style=none] (141) at (-1, 1.5) {};
		\node [style=none] (142) at (-1, 1) {};
		\node [style=none] (143) at (-1, 1.5) {};
		\node [style=none] (144) at (-1, 1.5) {};
		\node [style=none] (145) at (-1, 1) {};
		\node [style=none] (146) at (-1, 1.5) {};
		\node [style=none] (147) at (0, -2.5) {$X_1$};
		\node [style=none] (148) at (0, 2.5) {$X_1'$};
		\node [style=none] (149) at (1, 2.5) {$X_{2}'$};
		\node [style=none] (150) at (1, -2.5) {$X_2$};
		\node [style=none] (151) at (0, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (21.center);
		\draw [in=-90, out=90] (22.center) to (19.center);
		\draw (42.center) to (39.center);
		\draw [style=new edge style 1, bend right] (68.center) to (67.center);
		\draw [style=new edge style 1, bend left=270, looseness=9.75] (67.center) to (66.center);
		\draw [style=new edge style 1, bend right=45, looseness=0.75] (66.center) to (65.center);
		\draw [style=new edge style 1, bend right=90, looseness=9.75] (65.center) to (68.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw (68.center) to (65.center);
		\draw [in=-90, out=90] (73.center) to (76.center);
		\draw [in=-90, out=90] (77.center) to (74.center);
		\draw [style=new edge style 1, bend right] (118.center) to (117.center);
		\draw [style=new edge style 1, bend right=90, looseness=9.75] (117.center) to (116.center);
		\draw [style=new edge style 1, bend right=45, looseness=0.75] (116.center) to (115.center);
		\draw [style=new edge style 1, bend right=90, looseness=9.75] (115.center) to (118.center);
		\draw (115.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (118.center);
		\draw (118.center) to (115.center);
		\draw [in=-90, out=90] (123.center) to (126.center);
		\draw [in=-90, out=90] (127.center) to (124.center);
		\draw [in=-90, out=90] (151.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_switch_noext_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (48) at (2.5, 1) {};
		\node [style=none] (49) at (2.25, 1) {};
		\node [style=none] (63) at (2.25, 0) {};
		\node [style=none] (64) at (2.5, -0.25) {};
		\node [style=none] (76) at (1.5, 0.5) {};
		\node [style=none] (77) at (1.5, 0) {};
		\node [style=none] (78) at (1.25, 0.5) {};
		\node [style=none] (81) at (1.25, 0) {};
		\node [style=none] (100) at (2.25, 0) {};
		\node [style=none] (103) at (1.5, 0.5) {};
		\node [style=none] (104) at (1.5, 0) {};
		\node [style=none] (118) at (2.5, 1) {};
		\node [style=none] (123) at (2.5, -0.25) {};
		\node [style=none] (128) at (2.5, -0.25) {};
		\node [style=none] (210) at (1.5, 0.5) {};
		\node [style=none] (211) at (1.5, 0) {};
		\node [style=none] (214) at (2.5, 1) {};
		\node [style=none] (215) at (2.25, 1) {};
		\node [style=none] (216) at (2.25, 0) {};
		\node [style=none] (217) at (2.5, -0.25) {};
		\node [style=none] (218) at (1.5, 0.5) {};
		\node [style=none] (219) at (1.5, 0) {};
		\node [style=none] (220) at (1.5, 0.5) {};
		\node [style=none] (221) at (1.5, 0) {};
		\node [style=none] (225) at (2.25, 0) {};
		\node [style=none] (226) at (1.5, 0.5) {};
		\node [style=none] (227) at (1.5, 0) {};
		\node [style=none] (228) at (2.5, 1) {};
		\node [style=none] (229) at (2.25, 1) {};
		\node [style=none] (230) at (1.5, 1.25) {};
		\node [style=none] (231) at (1.5, -0.6) {};
		\node [style=none] (232) at (0.75, 1) {};
		\node [style=none] (233) at (1, -0.75) {};
		\node [style=none] (234) at (2.25, 0) {};
		\node [style=none] (235) at (2.5, -0.25) {};
		\node [style=none] (236) at (-0.35, 0.45) {$CS$};
		\node [style=none] (238) at (1.5, 0.5) {};
		\node [style=none] (239) at (1.5, 0) {};
		\node [style=none] (240) at (2.25, 0) {};
		\node [style=none] (241) at (1.5, 0.5) {};
		\node [style=none] (242) at (1.5, 0) {};
		\node [style=none] (243) at (1.75, -0.5) {};
		\node [style=none] (244) at (1.5, 1.25) {};
		\node [style=none] (245) at (0.5, 0.25) {};
		\node [style=none] (246) at (0.5, -0.5) {};
		\node [style=none] (247) at (2.5, 1) {};
		\node [style=none] (248) at (1.5, -1) {};
		\node [style=none] (249) at (-2.75, 0) {};
		\node [style=none] (250) at (0.25, -1.5) {};
		\node [style=none] (251) at (2.5, -0.25) {};
		\node [style=none] (252) at (2.5, -0.25) {};
		\node [style=none] (253) at (2, -0.75) {};
		\node [style=none] (254) at (1.75, 1.75) {};
		\node [style=none] (255) at (0.25, -0.25) {};
		\node [style=none] (256) at (-3.25, -0.75) {};
		\node [style=none] (257) at (-3.25, -1.75) {};
		\node [style=none] (258) at (1.5, 1.625) {};
		\node [style=none] (260) at (-1.5, -0.75) {};
		\node [style=none] (261) at (-1.5, -1.25) {};
		\node [style=none] (262) at (-1.75, -0.75) {};
		\node [style=none] (263) at (-1.75, -1.25) {};
		\node [style=none] (264) at (-0.75, -0.25) {};
		\node [style=none] (265) at (-0.75, -1.25) {};
		\node [style=none] (266) at (-1.5, -0.75) {};
		\node [style=none] (267) at (-1.5, -1.25) {};
		\node [style=none] (268) at (-1.5, -0.75) {};
		\node [style=none] (269) at (-1.5, -1.25) {};
		\node [style=none] (270) at (-0.75, -1.25) {};
		\node [style=none] (271) at (-1.5, -0.75) {};
		\node [style=none] (272) at (-1.5, -1.25) {};
		\node [style=none] (273) at (-0.75, -0.25) {};
		\node [style=none] (274) at (-1.5, 0) {};
		\node [style=none] (275) at (-1.5, -1.85) {};
		\node [style=none] (276) at (-2.25, -0.25) {};
		\node [style=none] (277) at (-2, -2) {};
		\node [style=none] (278) at (-0.75, -1.25) {};
		\node [style=none] (279) at (-1.5, -0.75) {};
		\node [style=none] (280) at (-1.5, -1.25) {};
		\node [style=none] (281) at (-0.75, -1.25) {};
		\node [style=none] (282) at (-1.5, -0.75) {};
		\node [style=none] (283) at (-1.5, -1.25) {};
		\node [style=none] (284) at (-1.25, -1.75) {};
		\node [style=none] (285) at (-1.5, 0) {};
		\node [style=none] (286) at (-2.5, -0.75) {};
		\node [style=none] (287) at (-2.5, -1.5) {};
		\node [style=none] (288) at (-1.5, -2.25) {};
		\node [style=none] (289) at (-1, -2) {};
		\node [style=none] (290) at (-2.25, -1.25) {};
		\node [style=none] (295) at (-0.5, -2.75) {};
		\node [style=none] (296) at (-0.5, -1.75) {};
		\node [style=none] (297) at (-0.5, 0.875) {};
		\node [style=none] (298) at (-0.5, 1.875) {};
		\node [style=none] (299) at (-1.25, -1.5) {$A$};
		\node [style=none] (300) at (-1.25, -0.5) {$A$};
		\node [style=none] (301) at (1.75, 0.75) {$A$};
		\node [style=none] (302) at (1.75, -0.25) {$A$};
		\node [style=none] (303) at (-0.25, -2.75) {$A$};
		\node [style=none] (304) at (-0.25, 2) {$A$};
		\node [style=none] (307) at (2.25, 0) {};
		\node [style=none] (309) at (1.5, 0.5) {};
		\node [style=none] (310) at (1.5, 0) {};
		\node [style=none] (311) at (1.5, 0.5) {};
		\node [style=none] (312) at (1.5, 0) {};
		\node [style=none] (313) at (1.25, 0.5) {};
		\node [style=none] (314) at (1.75, 0.5) {};
		\node [style=none] (315) at (1.75, 0) {};
		\node [style=none] (316) at (1.25, 0) {};
		\node [style=none] (319) at (1.25, 0) {};
		\node [style=none] (321) at (1.5, 0.5) {};
		\node [style=none] (322) at (1.5, 0) {};
		\node [style=none] (323) at (2.25, 0) {};
		\node [style=none] (324) at (1.5, 0.5) {};
		\node [style=none] (325) at (1.5, 0) {};
		\node [style=none] (326) at (1.5, 0.5) {};
		\node [style=none] (327) at (1.5, 0) {};
		\node [style=none] (328) at (1.25, 0.5) {};
		\node [style=none] (329) at (1.75, 0.5) {};
		\node [style=none] (330) at (1.75, 0) {};
		\node [style=none] (331) at (1.25, 0) {};
		\node [style=none] (332) at (1.5, 0.25) {$\phi_2$};
		\node [style=none] (333) at (1.25, 0) {};
		\node [style=none] (334) at (1.5, 0.5) {};
		\node [style=none] (335) at (1.5, 0) {};
		\node [style=none] (344) at (1.25, 0) {};
		\node [style=none] (346) at (1.5, 0.5) {};
		\node [style=none] (347) at (1.5, 0) {};
		\node [style=none] (348) at (1.25, 0) {};
		\node [style=none] (349) at (1.5, 0.5) {};
		\node [style=none] (350) at (1.5, 0) {};
		\node [style=none] (358) at (1.5, 0.5) {};
		\node [style=none] (359) at (1.5, 0) {};
		\node [style=none] (362) at (2.25, 0) {};
		\node [style=none] (364) at (1.5, 0.5) {};
		\node [style=none] (365) at (1.5, 0) {};
		\node [style=none] (366) at (1.5, 0.5) {};
		\node [style=none] (367) at (1.5, 0) {};
		\node [style=none] (368) at (2.25, 0) {};
		\node [style=none] (369) at (1.5, 0.5) {};
		\node [style=none] (370) at (1.5, 0) {};
		\node [style=none] (376) at (2.25, 0) {};
		\node [style=none] (378) at (1.5, 0.5) {};
		\node [style=none] (379) at (1.5, 0) {};
		\node [style=none] (380) at (2.25, 0) {};
		\node [style=none] (381) at (1.5, 0.5) {};
		\node [style=none] (382) at (1.5, 0) {};
		\node [style=none] (383) at (-1.5, -1.25) {};
		\node [style=none] (384) at (-1.5, -0.75) {};
		\node [style=none] (385) at (-1.5, -1.25) {};
		\node [style=none] (386) at (-1.5, -0.75) {};
		\node [style=none] (387) at (-1.5, -1.25) {};
		\node [style=none] (388) at (-1.75, -0.75) {};
		\node [style=none] (389) at (-1.25, -0.75) {};
		\node [style=none] (390) at (-1.25, -1.25) {};
		\node [style=none] (391) at (-1.75, -1.25) {};
		\node [style=none] (392) at (-0.75, -1.25) {};
		\node [style=none] (393) at (-1.5, -0.75) {};
		\node [style=none] (394) at (-1.5, -1.25) {};
		\node [style=none] (395) at (-1.5, -1.25) {};
		\node [style=none] (396) at (-1.5, -0.75) {};
		\node [style=none] (397) at (-1.5, -1.25) {};
		\node [style=none] (398) at (-1.5, -0.75) {};
		\node [style=none] (399) at (-1.5, -1.25) {};
		\node [style=none] (400) at (-1.75, -0.75) {};
		\node [style=none] (401) at (-1.25, -0.75) {};
		\node [style=none] (402) at (-1.25, -1.25) {};
		\node [style=none] (403) at (-1.75, -1.25) {};
		\node [style=none] (404) at (-1.5, -1) {$\phi_1$};
		\node [style=none] (405) at (-0.75, -1.25) {};
		\node [style=none] (406) at (-1.5, -0.75) {};
		\node [style=none] (407) at (-1.5, -1.25) {};
		\node [style=none] (410) at (-0.75, -1.25) {};
		\node [style=none] (411) at (-1.5, -0.75) {};
		\node [style=none] (412) at (-1.5, -1.25) {};
		\node [style=none] (413) at (-0.75, -1.25) {};
		\node [style=none] (414) at (-1.5, -0.75) {};
		\node [style=none] (415) at (-1.5, -1.25) {};
		\node [style=none] (417) at (-1.5, -0.75) {};
		\node [style=none] (418) at (-1.5, -1.25) {};
		\node [style=none] (419) at (-1.5, -1.25) {};
		\node [style=none] (420) at (-1.5, -0.75) {};
		\node [style=none] (421) at (-1.5, -1.25) {};
		\node [style=none] (422) at (-1.5, -0.75) {};
		\node [style=none] (423) at (-1.5, -1.25) {};
		\node [style=none] (424) at (-1.5, -1.25) {};
		\node [style=none] (425) at (-1.5, -0.75) {};
		\node [style=none] (426) at (-1.5, -1.25) {};
		\node [style=none] (427) at (-1.5, -1.25) {};
		\node [style=none] (428) at (-1.5, -0.75) {};
		\node [style=none] (429) at (-1.5, -1.25) {};
		\node [style=none] (430) at (-1.5, -1.25) {};
		\node [style=none] (431) at (-1.5, -0.75) {};
		\node [style=none] (432) at (-1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (230.center) to (238.center);
		\draw (239.center) to (231.center);
		\draw [in=30, out=-90] (240.center) to (243.center);
		\draw (243.center) to (233.center);
		\draw [in=90, out=30, looseness=1.50] (244.center) to (229.center);
		\draw (232.center) to (244.center);
		\draw [in=-165, out=-90, looseness=1.25] (246.center) to (233.center);
		\draw [in=-150, out=90, looseness=1.25] (245.center) to (232.center);
		\draw (245.center) to (246.center);
		\draw [in=30, out=-90] (252.center) to (253.center);
		\draw (253.center) to (250.center);
		\draw [in=90, out=15, looseness=1.50] (254.center) to (247.center);
		\draw (249.center) to (254.center);
		\draw [in=-165, out=-90, looseness=1.25] (257.center) to (250.center);
		\draw [in=-150, out=90, looseness=1.25] (256.center) to (249.center);
		\draw (256.center) to (257.center);
		\draw (264.center) to (265.center);
		\draw (274.center) to (279.center);
		\draw (280.center) to (275.center);
		\draw [in=30, out=-90] (281.center) to (284.center);
		\draw (284.center) to (277.center);
		\draw [in=90, out=30, looseness=1.50] (285.center) to (273.center);
		\draw (276.center) to (285.center);
		\draw [in=-165, out=-90, looseness=1.25] (287.center) to (277.center);
		\draw [in=-150, out=90, looseness=1.25] (286.center) to (276.center);
		\draw (286.center) to (287.center);
		\draw (296.center) to (295.center);
		\draw [in=90, out=-90] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left] (331.center) to (330.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (330.center) to (329.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.75] (329.center) to (328.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.50] (328.center) to (331.center);
		\draw (328.center) to (329.center);
		\draw (329.center) to (330.center);
		\draw (330.center) to (331.center);
		\draw (331.center) to (328.center);
		\draw [style=new edge style 1, bend left] (403.center) to (402.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (402.center) to (401.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.75] (401.center) to (400.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (400.center) to (403.center);
		\draw (400.center) to (401.center);
		\draw (401.center) to (402.center);
		\draw (402.center) to (403.center);
		\draw (403.center) to (400.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_switch_noext_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (0, 0.75) {};
		\node [style=none] (77) at (0, 0.25) {};
		\node [style=none] (78) at (-0.25, 0.75) {};
		\node [style=none] (81) at (-0.25, 0.25) {};
		\node [style=none] (103) at (0, 0.75) {};
		\node [style=none] (104) at (0, 0.25) {};
		\node [style=none] (210) at (0, 0.75) {};
		\node [style=none] (211) at (0, 0.25) {};
		\node [style=none] (218) at (0, 0.75) {};
		\node [style=none] (219) at (0, 0.25) {};
		\node [style=none] (220) at (0, 0.75) {};
		\node [style=none] (221) at (0, 0.25) {};
		\node [style=none] (226) at (0, 0.75) {};
		\node [style=none] (227) at (0, 0.25) {};
		\node [style=none] (230) at (0, 1.25) {};
		\node [style=none] (231) at (0, -0.35) {};
		\node [style=none] (238) at (0, 0.75) {};
		\node [style=none] (239) at (0, 0.25) {};
		\node [style=none] (241) at (0, 0.75) {};
		\node [style=none] (242) at (0, 0.25) {};
		\node [style=none] (243) at (0.25, -0.25) {};
		\node [style=none] (244) at (0, 1.25) {};
		\node [style=none] (260) at (0, -0.25) {};
		\node [style=none] (261) at (0, -0.75) {};
		\node [style=none] (262) at (-0.25, -0.25) {};
		\node [style=none] (263) at (-0.25, -0.75) {};
		\node [style=none] (266) at (0, -0.25) {};
		\node [style=none] (267) at (0, -0.75) {};
		\node [style=none] (268) at (0, -0.25) {};
		\node [style=none] (269) at (0, -0.75) {};
		\node [style=none] (271) at (0, -0.25) {};
		\node [style=none] (272) at (0, -0.75) {};
		\node [style=none] (275) at (0, -1.35) {};
		\node [style=none] (279) at (0, -0.25) {};
		\node [style=none] (280) at (0, -0.75) {};
		\node [style=none] (282) at (0, -0.25) {};
		\node [style=none] (283) at (0, -0.75) {};
		\node [style=none] (299) at (0.25, -1.5) {$A$};
		\node [style=none] (301) at (0.25, 1.5) {$A$};
		\node [style=none] (309) at (0, 0.75) {};
		\node [style=none] (310) at (0, 0.25) {};
		\node [style=none] (311) at (0, 0.75) {};
		\node [style=none] (312) at (0, 0.25) {};
		\node [style=none] (313) at (-0.25, 0.75) {};
		\node [style=none] (314) at (0.25, 0.75) {};
		\node [style=none] (315) at (0.25, 0.25) {};
		\node [style=none] (316) at (-0.25, 0.25) {};
		\node [style=none] (319) at (-0.25, 0.25) {};
		\node [style=none] (321) at (0, 0.75) {};
		\node [style=none] (322) at (0, 0.25) {};
		\node [style=none] (324) at (0, 0.75) {};
		\node [style=none] (325) at (0, 0.25) {};
		\node [style=none] (326) at (0, 0.75) {};
		\node [style=none] (327) at (0, 0.25) {};
		\node [style=none] (328) at (-0.25, 0.75) {};
		\node [style=none] (329) at (0.25, 0.75) {};
		\node [style=none] (330) at (0.25, 0.25) {};
		\node [style=none] (331) at (-0.25, 0.25) {};
		\node [style=none] (332) at (0, 0.5) {$\phi_2$};
		\node [style=none] (333) at (-0.25, 0.25) {};
		\node [style=none] (334) at (0, 0.75) {};
		\node [style=none] (335) at (0, 0.25) {};
		\node [style=none] (344) at (-0.25, 0.25) {};
		\node [style=none] (346) at (0, 0.75) {};
		\node [style=none] (347) at (0, 0.25) {};
		\node [style=none] (348) at (-0.25, 0.25) {};
		\node [style=none] (349) at (0, 0.75) {};
		\node [style=none] (350) at (0, 0.25) {};
		\node [style=none] (358) at (0, 0.75) {};
		\node [style=none] (359) at (0, 0.25) {};
		\node [style=none] (364) at (0, 0.75) {};
		\node [style=none] (365) at (0, 0.25) {};
		\node [style=none] (366) at (0, 0.75) {};
		\node [style=none] (367) at (0, 0.25) {};
		\node [style=none] (369) at (0, 0.75) {};
		\node [style=none] (370) at (0, 0.25) {};
		\node [style=none] (378) at (0, 0.75) {};
		\node [style=none] (379) at (0, 0.25) {};
		\node [style=none] (381) at (0, 0.75) {};
		\node [style=none] (382) at (0, 0.25) {};
		\node [style=none] (383) at (0, -0.75) {};
		\node [style=none] (384) at (0, -0.25) {};
		\node [style=none] (385) at (0, -0.75) {};
		\node [style=none] (386) at (0, -0.25) {};
		\node [style=none] (387) at (0, -0.75) {};
		\node [style=none] (388) at (-0.25, -0.25) {};
		\node [style=none] (389) at (0.25, -0.25) {};
		\node [style=none] (390) at (0.25, -0.75) {};
		\node [style=none] (391) at (-0.25, -0.75) {};
		\node [style=none] (393) at (0, -0.25) {};
		\node [style=none] (394) at (0, -0.75) {};
		\node [style=none] (395) at (0, -0.75) {};
		\node [style=none] (396) at (0, -0.25) {};
		\node [style=none] (397) at (0, -0.75) {};
		\node [style=none] (398) at (0, -0.25) {};
		\node [style=none] (399) at (0, -0.75) {};
		\node [style=none] (400) at (-0.25, -0.25) {};
		\node [style=none] (401) at (0.25, -0.25) {};
		\node [style=none] (402) at (0.25, -0.75) {};
		\node [style=none] (403) at (-0.25, -0.75) {};
		\node [style=none] (404) at (0, -0.5) {$\phi_1$};
		\node [style=none] (406) at (0, -0.25) {};
		\node [style=none] (407) at (0, -0.75) {};
		\node [style=none] (411) at (0, -0.25) {};
		\node [style=none] (412) at (0, -0.75) {};
		\node [style=none] (414) at (0, -0.25) {};
		\node [style=none] (415) at (0, -0.75) {};
		\node [style=none] (417) at (0, -0.25) {};
		\node [style=none] (418) at (0, -0.75) {};
		\node [style=none] (419) at (0, -0.75) {};
		\node [style=none] (420) at (0, -0.25) {};
		\node [style=none] (421) at (0, -0.75) {};
		\node [style=none] (422) at (0, -0.25) {};
		\node [style=none] (423) at (0, -0.75) {};
		\node [style=none] (424) at (0, -0.75) {};
		\node [style=none] (425) at (0, -0.25) {};
		\node [style=none] (426) at (0, -0.75) {};
		\node [style=none] (427) at (0, -0.75) {};
		\node [style=none] (428) at (0, -0.25) {};
		\node [style=none] (429) at (0, -0.75) {};
		\node [style=none] (430) at (0, -0.75) {};
		\node [style=none] (431) at (0, -0.25) {};
		\node [style=none] (432) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (230.center) to (238.center);
		\draw (239.center) to (231.center);
		\draw (280.center) to (275.center);
		\draw [style=new edge style 1, bend left] (331.center) to (330.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (330.center) to (329.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.75] (329.center) to (328.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.50] (328.center) to (331.center);
		\draw (328.center) to (329.center);
		\draw (329.center) to (330.center);
		\draw (330.center) to (331.center);
		\draw (331.center) to (328.center);
		\draw [style=new edge style 1, bend left] (403.center) to (402.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (402.center) to (401.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.75] (401.center) to (400.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (400.center) to (403.center);
		\draw (400.center) to (401.center);
		\draw (401.center) to (402.center);
		\draw (402.center) to (403.center);
		\draw (403.center) to (400.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_switch_noext_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (0, -0.75) {};
		\node [style=none] (77) at (0, -0.25) {};
		\node [style=none] (78) at (-0.25, -0.75) {};
		\node [style=none] (81) at (-0.25, -0.25) {};
		\node [style=none] (103) at (0, -0.75) {};
		\node [style=none] (104) at (0, -0.25) {};
		\node [style=none] (210) at (0, -0.75) {};
		\node [style=none] (211) at (0, -0.25) {};
		\node [style=none] (218) at (0, -0.75) {};
		\node [style=none] (219) at (0, -0.25) {};
		\node [style=none] (220) at (0, -0.75) {};
		\node [style=none] (221) at (0, -0.25) {};
		\node [style=none] (226) at (0, -0.75) {};
		\node [style=none] (227) at (0, -0.25) {};
		\node [style=none] (230) at (0, -1.25) {};
		\node [style=none] (231) at (0, 0.35) {};
		\node [style=none] (238) at (0, -0.75) {};
		\node [style=none] (239) at (0, -0.25) {};
		\node [style=none] (241) at (0, -0.75) {};
		\node [style=none] (242) at (0, -0.25) {};
		\node [style=none] (243) at (0.25, 0.25) {};
		\node [style=none] (244) at (0, -1.25) {};
		\node [style=none] (260) at (0, 0.25) {};
		\node [style=none] (261) at (0, 0.75) {};
		\node [style=none] (262) at (-0.25, 0.25) {};
		\node [style=none] (263) at (-0.25, 0.75) {};
		\node [style=none] (266) at (0, 0.25) {};
		\node [style=none] (267) at (0, 0.75) {};
		\node [style=none] (268) at (0, 0.25) {};
		\node [style=none] (269) at (0, 0.75) {};
		\node [style=none] (271) at (0, 0.25) {};
		\node [style=none] (272) at (0, 0.75) {};
		\node [style=none] (275) at (0, 1.35) {};
		\node [style=none] (279) at (0, 0.25) {};
		\node [style=none] (280) at (0, 0.75) {};
		\node [style=none] (282) at (0, 0.25) {};
		\node [style=none] (283) at (0, 0.75) {};
		\node [style=none] (299) at (0.25, 1.5) {$A$};
		\node [style=none] (301) at (0.25, -1.5) {$A$};
		\node [style=none] (309) at (0, -0.75) {};
		\node [style=none] (310) at (0, -0.25) {};
		\node [style=none] (311) at (0, -0.75) {};
		\node [style=none] (312) at (0, -0.25) {};
		\node [style=none] (313) at (-0.25, -0.75) {};
		\node [style=none] (314) at (0.25, -0.75) {};
		\node [style=none] (315) at (0.25, -0.25) {};
		\node [style=none] (316) at (-0.25, -0.25) {};
		\node [style=none] (319) at (-0.25, -0.25) {};
		\node [style=none] (321) at (0, -0.75) {};
		\node [style=none] (322) at (0, -0.25) {};
		\node [style=none] (324) at (0, -0.75) {};
		\node [style=none] (325) at (0, -0.25) {};
		\node [style=none] (326) at (0, -0.75) {};
		\node [style=none] (327) at (0, -0.25) {};
		\node [style=none] (328) at (-0.25, -0.75) {};
		\node [style=none] (329) at (0.25, -0.75) {};
		\node [style=none] (330) at (0.25, -0.25) {};
		\node [style=none] (331) at (-0.25, -0.25) {};
		\node [style=none] (332) at (0, -0.5) {$\phi_2$};
		\node [style=none] (333) at (-0.25, -0.25) {};
		\node [style=none] (334) at (0, -0.75) {};
		\node [style=none] (335) at (0, -0.25) {};
		\node [style=none] (344) at (-0.25, -0.25) {};
		\node [style=none] (346) at (0, -0.75) {};
		\node [style=none] (347) at (0, -0.25) {};
		\node [style=none] (348) at (-0.25, -0.25) {};
		\node [style=none] (349) at (0, -0.75) {};
		\node [style=none] (350) at (0, -0.25) {};
		\node [style=none] (358) at (0, -0.75) {};
		\node [style=none] (359) at (0, -0.25) {};
		\node [style=none] (364) at (0, -0.75) {};
		\node [style=none] (365) at (0, -0.25) {};
		\node [style=none] (366) at (0, -0.75) {};
		\node [style=none] (367) at (0, -0.25) {};
		\node [style=none] (369) at (0, -0.75) {};
		\node [style=none] (370) at (0, -0.25) {};
		\node [style=none] (378) at (0, -0.75) {};
		\node [style=none] (379) at (0, -0.25) {};
		\node [style=none] (381) at (0, -0.75) {};
		\node [style=none] (382) at (0, -0.25) {};
		\node [style=none] (383) at (0, 0.75) {};
		\node [style=none] (384) at (0, 0.25) {};
		\node [style=none] (385) at (0, 0.75) {};
		\node [style=none] (386) at (0, 0.25) {};
		\node [style=none] (387) at (0, 0.75) {};
		\node [style=none] (388) at (-0.25, 0.25) {};
		\node [style=none] (389) at (0.25, 0.25) {};
		\node [style=none] (390) at (0.25, 0.75) {};
		\node [style=none] (391) at (-0.25, 0.75) {};
		\node [style=none] (393) at (0, 0.25) {};
		\node [style=none] (394) at (0, 0.75) {};
		\node [style=none] (395) at (0, 0.75) {};
		\node [style=none] (396) at (0, 0.25) {};
		\node [style=none] (397) at (0, 0.75) {};
		\node [style=none] (398) at (0, 0.25) {};
		\node [style=none] (399) at (0, 0.75) {};
		\node [style=none] (400) at (-0.25, 0.25) {};
		\node [style=none] (401) at (0.25, 0.25) {};
		\node [style=none] (402) at (0.25, 0.75) {};
		\node [style=none] (403) at (-0.25, 0.75) {};
		\node [style=none] (404) at (0, 0.5) {$\phi_1$};
		\node [style=none] (406) at (0, 0.25) {};
		\node [style=none] (407) at (0, 0.75) {};
		\node [style=none] (411) at (0, 0.25) {};
		\node [style=none] (412) at (0, 0.75) {};
		\node [style=none] (414) at (0, 0.25) {};
		\node [style=none] (415) at (0, 0.75) {};
		\node [style=none] (417) at (0, 0.25) {};
		\node [style=none] (418) at (0, 0.75) {};
		\node [style=none] (419) at (0, 0.75) {};
		\node [style=none] (420) at (0, 0.25) {};
		\node [style=none] (421) at (0, 0.75) {};
		\node [style=none] (422) at (0, 0.25) {};
		\node [style=none] (423) at (0, 0.75) {};
		\node [style=none] (424) at (0, 0.75) {};
		\node [style=none] (425) at (0, 0.25) {};
		\node [style=none] (426) at (0, 0.75) {};
		\node [style=none] (427) at (0, 0.75) {};
		\node [style=none] (428) at (0, 0.25) {};
		\node [style=none] (429) at (0, 0.75) {};
		\node [style=none] (430) at (0, 0.75) {};
		\node [style=none] (431) at (0, 0.25) {};
		\node [style=none] (432) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (230.center) to (238.center);
		\draw (239.center) to (231.center);
		\draw (280.center) to (275.center);
		\draw [style=new edge style 1, bend right] (331.center) to (330.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (330.center) to (329.center);
		\draw [style=new edge style 1, bend right=45, looseness=0.75] (329.center) to (328.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.50] (328.center) to (331.center);
		\draw (328.center) to (329.center);
		\draw (329.center) to (330.center);
		\draw (330.center) to (331.center);
		\draw (331.center) to (328.center);
		\draw [style=new edge style 1, bend right] (403.center) to (402.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (402.center) to (401.center);
		\draw [style=new edge style 1, bend right=45, looseness=0.75] (401.center) to (400.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.25] (400.center) to (403.center);
		\draw (400.center) to (401.center);
		\draw (401.center) to (402.center);
		\draw (402.center) to (403.center);
		\draw (403.center) to (400.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/correct_polyslot_action_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.5) {};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (0, -1.25) {$g$};
		\node [style=none] (5) at (-1.5, 2.25) {};
		\node [style=none] (7) at (1.5, 2.25) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (0.5, -1) {};
		\node [style=none] (12) at (0, -1.5) {};
		\node [style=none] (19) at (-0.5, -1.5) {};
		\node [style=none] (20) at (0.5, -1.5) {};
		\node [style=none] (23) at (-0.5, -1.5) {};
		\node [style=none] (25) at (0.5, -1.5) {};
		\node [style=none] (30) at (0, -2) {};
		\node [style=none] (31) at (0, -1.5) {};
		\node [style=none] (32) at (0, -1.5) {};
		\node [style=none] (36) at (-0.75, 1.25) {};
		\node [style=none] (37) at (-0.25, 1.25) {};
		\node [style=none] (38) at (-0.75, 0.75) {};
		\node [style=none] (39) at (-0.25, 0.75) {};
		\node [style=none] (40) at (-0.5, 1) {$f$};
		\node [style=none] (41) at (-1, -2) {};
		\node [style=none] (42) at (1, -2) {};
		\node [style=none] (43) at (-0.75, 0.75) {};
		\node [style=none] (44) at (-0.5, 0.75) {};
		\node [style=none] (45) at (-0.25, 0.75) {};
		\node [style=none] (46) at (-0.5, 1.25) {};
		\node [style=none] (49) at (-0.75, 1.25) {};
		\node [style=none] (50) at (-0.25, 1.25) {};
		\node [style=none] (51) at (-0.75, 1.25) {};
		\node [style=none] (52) at (-0.25, 1.25) {};
		\node [style=none] (53) at (-0.5, 2.25) {};
		\node [style=none] (54) at (-0.5, 1.25) {};
		\node [style=none] (55) at (-0.5, 1.25) {};
		\node [style=none] (57) at (0.25, -1) {};
		\node [style=none] (66) at (0.75, 2.25) {};
		\node [style=none] (79) at (-0.25, -1) {};
		\node [style=none] (85) at (0, -1) {};
		\node [style=none] (87) at (-1.5, 2.5) {$\underline{B}$};
		\node [style=none] (88) at (1.5, 2.5) {$\underline{C}$};
		\node [style=none] (89) at (-1, -2.25) {$\underline{D}$};
		\node [style=none] (92) at (-0.5, 2.5) {$\underline{F}$};
		\node [style=none] (94) at (0, -2.25) {$\underline{A}$};
		\node [style=none] (95) at (1, -2.25) {$\underline{E}$};
		\node [style=none] (96) at (0.75, 2.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (3.center) to (1.center);
		\draw [style={double_bold}, in=120, out=-90] (5.center) to (8.center);
		\draw [style={double_bold}, in=-90, out=60] (10.center) to (7.center);
		\draw [style={double_bold}] (30.center) to (31.center);
		\draw [style=double edge] (37.center) to (36.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (36.center) to (38.center);
		\draw [style=double edge] (39.center) to (38.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (39.center) to (37.center);
		\draw [style={double_bold}, in=-120, out=90] (41.center) to (43.center);
		\draw [style={double_bold}, in=90, out=-60] (45.center) to (42.center);
		\draw [style={double_bold}, in=90, out=-90] (53.center) to (54.center);
		\draw [style=double edge, in=90, out=-90] (44.center) to (57.center);
		\draw [style=double edge, in=90, out=-90] (66.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/correct_polyslot_action_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.5) {};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (0, -1.25) {$g$};
		\node [style=none] (5) at (-1.5, 2) {};
		\node [style=none] (7) at (1.5, 2) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (0.5, -1) {};
		\node [style=none] (12) at (0, -1.5) {};
		\node [style=none] (19) at (-0.5, -1.5) {};
		\node [style=none] (20) at (0.5, -1.5) {};
		\node [style=none] (23) at (-0.5, -1.5) {};
		\node [style=none] (25) at (0.5, -1.5) {};
		\node [style=none] (30) at (0, -2) {};
		\node [style=none] (31) at (0, -1.5) {};
		\node [style=none] (32) at (0, -1.5) {};
		\node [style=none] (36) at (0.25, 1) {};
		\node [style=none] (37) at (0.75, 1) {};
		\node [style=none] (38) at (0.25, 0.5) {};
		\node [style=none] (39) at (0.75, 0.5) {};
		\node [style=none] (40) at (0.5, 0.75) {$f$};
		\node [style=none] (41) at (-1, -2) {};
		\node [style=none] (42) at (1, -2) {};
		\node [style=none] (43) at (0.25, 0.5) {};
		\node [style=none] (44) at (0.5, 0.5) {};
		\node [style=none] (45) at (0.75, 0.5) {};
		\node [style=none] (46) at (0.5, 1) {};
		\node [style=none] (49) at (0.25, 1) {};
		\node [style=none] (50) at (0.75, 1) {};
		\node [style=none] (51) at (0.25, 1) {};
		\node [style=none] (52) at (0.75, 1) {};
		\node [style=none] (53) at (-0.5, 2) {};
		\node [style=none] (54) at (0.5, 1) {};
		\node [style=none] (55) at (0.5, 1) {};
		\node [style=none] (57) at (0.25, -1) {};
		\node [style=none] (66) at (-0.5, 1) {};
		\node [style=none] (79) at (-0.25, -1) {};
		\node [style=none] (85) at (0, -1) {};
		\node [style=none] (87) at (-1.5, 2.25) {$\underline{B}$};
		\node [style=none] (88) at (1.5, 2.25) {$\underline{C}$};
		\node [style=none] (89) at (-1, -2.25) {$\underline{D}$};
		\node [style=none] (92) at (0.5, 2.25) {$\underline{F}$};
		\node [style=none] (94) at (0, -2.25) {$\underline{A}$};
		\node [style=none] (95) at (1, -2.25) {$\underline{E}$};
		\node [style=none] (96) at (-0.5, 2.25) {$Y$};
		\node [style=none] (98) at (0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (3.center) to (1.center);
		\draw [style={double_bold}, in=120, out=-90] (5.center) to (8.center);
		\draw [style={double_bold}, in=-90, out=60] (10.center) to (7.center);
		\draw [style={double_bold}] (30.center) to (31.center);
		\draw [style=double edge] (37.center) to (36.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (36.center) to (38.center);
		\draw [style=double edge] (39.center) to (38.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (39.center) to (37.center);
		\draw [style={double_bold}, in=-120, out=90] (41.center) to (43.center);
		\draw [style={double_bold}, in=90, out=-60] (45.center) to (42.center);
		\draw [style={double_bold}, in=90, out=-90] (53.center) to (54.center);
		\draw [style=double edge, in=90, out=-90] (44.center) to (57.center);
		\draw [style=double edge, in=90, out=-90] (66.center) to (79.center);
		\draw [style=double edge, in=270, out=90] (66.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/correct_polyslot_action_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.5) {};
		\node [style=none] (1) at (0.5, 1.5) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (0, 1.25) {$f$};
		\node [style=none] (5) at (-1.5, -1.75) {};
		\node [style=none] (7) at (1.25, -1.75) {};
		\node [style=none] (8) at (-0.5, 1) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=none] (19) at (-0.5, 1.5) {};
		\node [style=none] (20) at (0.5, 1.5) {};
		\node [style=none] (23) at (-0.5, 1.5) {};
		\node [style=none] (25) at (0.5, 1.5) {};
		\node [style=none] (30) at (0, 2) {};
		\node [style=none] (31) at (0, 1.5) {};
		\node [style=none] (32) at (0, 1.5) {};
		\node [style=none] (36) at (0.25, -1) {};
		\node [style=none] (37) at (0.75, -1) {};
		\node [style=none] (38) at (0.25, -0.5) {};
		\node [style=none] (39) at (0.75, -0.5) {};
		\node [style=none] (40) at (0.5, -0.75) {$g$};
		\node [style=none] (41) at (-1.25, 2) {};
		\node [style=none] (42) at (1.25, 2) {};
		\node [style=none] (43) at (0.25, -0.5) {};
		\node [style=none] (44) at (0.5, -0.5) {};
		\node [style=none] (45) at (0.75, -0.5) {};
		\node [style=none] (46) at (0.5, -1) {};
		\node [style=none] (49) at (0.25, -1) {};
		\node [style=none] (50) at (0.75, -1) {};
		\node [style=none] (51) at (0.25, -1) {};
		\node [style=none] (52) at (0.75, -1) {};
		\node [style=none] (53) at (0.5, -1.75) {};
		\node [style=none] (54) at (0.5, -1) {};
		\node [style=none] (55) at (0.5, -1) {};
		\node [style=none] (57) at (-0.25, 1) {};
		\node [style=none] (66) at (-0.75, -1.75) {};
		\node [style=none] (79) at (0.25, 1) {};
		\node [style=none] (85) at (0, 1) {};
		\node [style=none] (87) at (0, 2.25) {$\underline{B}$};
		\node [style=none] (88) at (1.25, -2) {$\underline{C}$};
		\node [style=none] (89) at (0.5, -2) {$\underline{D}$};
		\node [style=none] (92) at (1.25, 2.25) {$\underline{F}$};
		\node [style=none] (94) at (-1.5, -2) {$\underline{A}$};
		\node [style=none] (95) at (-1.25, 2.25) {$\underline{E}$};
		\node [style=none] (96) at (-0.75, -2) {$Y$};
		\node [style=none] (98) at (-0.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [style={double_bold}, in=-120, out=90] (5.center) to (8.center);
		\draw [style={double_bold}, in=90, out=-60] (10.center) to (7.center);
		\draw [style={double_bold}] (30.center) to (31.center);
		\draw [style=double edge] (37.center) to (36.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (36.center) to (38.center);
		\draw [style=double edge] (39.center) to (38.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (39.center) to (37.center);
		\draw [style={double_bold}, in=120, out=-90] (41.center) to (43.center);
		\draw [style={double_bold}, in=-90, out=60] (45.center) to (42.center);
		\draw [style={double_bold}, in=-90, out=90] (53.center) to (54.center);
		\draw [style=double edge, in=-90, out=90] (44.center) to (57.center);
		\draw [style=double edge, in=-90, out=90] (66.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/correct_polyslot_action_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.5) {};
		\node [style=none] (1) at (0.5, 1.5) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (0, 1.25) {$f$};
		\node [style=none] (5) at (-1.5, -2) {};
		\node [style=none] (7) at (1.5, -2) {};
		\node [style=none] (8) at (-0.5, 1) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=none] (19) at (-0.5, 1.5) {};
		\node [style=none] (20) at (0.5, 1.5) {};
		\node [style=none] (23) at (-0.5, 1.5) {};
		\node [style=none] (25) at (0.5, 1.5) {};
		\node [style=none] (30) at (0, 2) {};
		\node [style=none] (31) at (0, 1.5) {};
		\node [style=none] (32) at (0, 1.5) {};
		\node [style=none] (36) at (-0.75, -1) {};
		\node [style=none] (37) at (-0.25, -1) {};
		\node [style=none] (38) at (-0.75, -0.5) {};
		\node [style=none] (39) at (-0.25, -0.5) {};
		\node [style=none] (40) at (-0.5, -0.75) {$g$};
		\node [style=none] (41) at (-1, 2) {};
		\node [style=none] (42) at (1, 2) {};
		\node [style=none] (43) at (-0.75, -0.5) {};
		\node [style=none] (44) at (-0.5, -0.5) {};
		\node [style=none] (45) at (-0.25, -0.5) {};
		\node [style=none] (46) at (-0.5, -1) {};
		\node [style=none] (49) at (-0.75, -1) {};
		\node [style=none] (50) at (-0.25, -1) {};
		\node [style=none] (51) at (-0.75, -1) {};
		\node [style=none] (52) at (-0.25, -1) {};
		\node [style=none] (53) at (0.5, -2) {};
		\node [style=none] (54) at (-0.5, -1) {};
		\node [style=none] (55) at (-0.5, -1) {};
		\node [style=none] (57) at (-0.25, 1) {};
		\node [style=none] (66) at (0.5, -0.75) {};
		\node [style=none] (79) at (0.25, 1) {};
		\node [style=none] (85) at (0, 1) {};
		\node [style=none] (87) at (0, 2.25) {$\underline{B}$};
		\node [style=none] (88) at (1.5, -2.25) {$\underline{C}$};
		\node [style=none] (89) at (0.5, -2.25) {$\underline{D}$};
		\node [style=none] (92) at (1, 2.25) {$\underline{F}$};
		\node [style=none] (94) at (-1.5, -2.25) {$\underline{A}$};
		\node [style=none] (95) at (-1, 2.25) {$\underline{E}$};
		\node [style=none] (96) at (-0.5, -2.25) {$Y$};
		\node [style=none] (98) at (-0.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [style={double_bold}, in=-120, out=90] (5.center) to (8.center);
		\draw [style={double_bold}, in=90, out=-60] (10.center) to (7.center);
		\draw [style={double_bold}] (30.center) to (31.center);
		\draw [style=double edge] (37.center) to (36.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (36.center) to (38.center);
		\draw [style=double edge] (39.center) to (38.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (39.center) to (37.center);
		\draw [style={double_bold}, in=120, out=-90] (41.center) to (43.center);
		\draw [style={double_bold}, in=-90, out=60] (45.center) to (42.center);
		\draw [style={double_bold}, in=-90, out=90] (53.center) to (54.center);
		\draw [style=double edge, in=-90, out=90] (44.center) to (57.center);
		\draw [style=double edge, in=-90, out=90] (66.center) to (79.center);
		\draw [style=double edge, in=-270, out=-90] (66.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/correct_polyslotproof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.5) {};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (0, -1.25) {$h$};
		\node [style=none] (5) at (-2, 2.75) {};
		\node [style=none] (7) at (2, 2.75) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (0.5, -1) {};
		\node [style=none] (12) at (0, -1.5) {};
		\node [style=none] (19) at (-0.5, -1.5) {};
		\node [style=none] (20) at (0.5, -1.5) {};
		\node [style=none] (23) at (-0.5, -1.5) {};
		\node [style=none] (25) at (0.5, -1.5) {};
		\node [style=none] (30) at (0, -2) {};
		\node [style=none] (31) at (0, -1.5) {};
		\node [style=none] (32) at (0, -1.5) {};
		\node [style=none] (36) at (-0.75, 0.75) {};
		\node [style=none] (37) at (-0.25, 0.75) {};
		\node [style=none] (38) at (-0.75, 0.25) {};
		\node [style=none] (39) at (-0.25, 0.25) {};
		\node [style=none] (40) at (-0.5, 0.5) {$f$};
		\node [style=none] (41) at (-1, -2) {};
		\node [style=none] (42) at (1, -2) {};
		\node [style=none] (43) at (-0.75, 0.25) {};
		\node [style=none] (44) at (-0.5, 0.25) {};
		\node [style=none] (45) at (-0.25, 0.25) {};
		\node [style=none] (46) at (-0.5, 0.75) {};
		\node [style=none] (49) at (-0.75, 0.75) {};
		\node [style=none] (50) at (-0.25, 0.75) {};
		\node [style=none] (51) at (-0.75, 0.75) {};
		\node [style=none] (52) at (-0.25, 0.75) {};
		\node [style=none] (53) at (-0.75, 2.75) {};
		\node [style=none] (54) at (-0.5, 0.75) {};
		\node [style=none] (55) at (-0.5, 0.75) {};
		\node [style=none] (57) at (-0.25, -1) {};
		\node [style=none] (58) at (0.5, 2.25) {};
		\node [style=none] (59) at (1, 2.25) {};
		\node [style=none] (60) at (0.5, 1.75) {};
		\node [style=none] (61) at (1, 1.75) {};
		\node [style=none] (62) at (0.75, 2) {$g$};
		\node [style=none] (63) at (-2.25, -2) {};
		\node [style=none] (64) at (2, -2) {};
		\node [style=none] (65) at (0.35, 1.85) {};
		\node [style=none] (66) at (0.75, 1.75) {};
		\node [style=none] (67) at (1, 1.75) {};
		\node [style=none] (68) at (0.75, 2.25) {};
		\node [style=none] (71) at (0.5, 2.25) {};
		\node [style=none] (72) at (1, 2.25) {};
		\node [style=none] (73) at (0.5, 2.25) {};
		\node [style=none] (74) at (1, 2.25) {};
		\node [style=none] (75) at (0.75, 2.75) {};
		\node [style=none] (76) at (0.75, 2.25) {};
		\node [style=none] (77) at (0.75, 2.25) {};
		\node [style=none] (79) at (0.25, -1) {};
		\node [style=none] (82) at (0.25, 0.5) {};
		\node [style=none] (83) at (0, 2.75) {};
		\node [style=none] (84) at (0, -0.25) {};
		\node [style=none] (85) at (0, -1) {};
		\node [style=none] (86) at (0.25, 0.5) {};
		\node [style=none] (87) at (-2, 3) {$\underline{B}$};
		\node [style=none] (88) at (0, 3) {$\underline{C}$};
		\node [style=none] (89) at (2, 3) {$\underline{D}$};
		\node [style=none] (90) at (-0.75, 3) {$\underline{G}$};
		\node [style=none] (91) at (0.75, 3) {$\underline{L}$};
		\node [style=none] (92) at (1, -2.25) {$\underline{F}$};
		\node [style=none] (93) at (2, -2.25) {$\underline{K}$};
		\node [style=none] (94) at (0, -2.25) {$\underline{A}$};
		\node [style=none] (95) at (-1, -2.25) {$\underline{E}$};
		\node [style=none] (96) at (-2.25, -2.25) {$\underline{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (3.center) to (1.center);
		\draw [style={double_bold}, in=120, out=-90] (5.center) to (8.center);
		\draw [style={double_bold}, in=-90, out=60] (10.center) to (7.center);
		\draw [style={double_bold}] (30.center) to (31.center);
		\draw [style=double edge] (37.center) to (36.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (36.center) to (38.center);
		\draw [style=double edge] (39.center) to (38.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (39.center) to (37.center);
		\draw [style={double_bold}, in=-120, out=90] (41.center) to (43.center);
		\draw [style={double_bold}, in=90, out=-60] (45.center) to (42.center);
		\draw [style={double_bold}, in=90, out=-90] (53.center) to (54.center);
		\draw [style=double edge, in=90, out=-90] (44.center) to (57.center);
		\draw [style=double edge] (59.center) to (58.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (58.center) to (60.center);
		\draw [style=double edge] (61.center) to (60.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (61.center) to (59.center);
		\draw [style={double_bold}, in=195, out=90] (63.center) to (65.center);
		\draw [style={double_bold}, in=90, out=-60] (67.center) to (64.center);
		\draw [style={double_bold}] (75.center) to (76.center);
		\draw [style=double edge, in=90, out=-90] (66.center) to (79.center);
		\draw [style={double_bold}, in=90, out=-90] (83.center) to (82.center);
		\draw [style={double_bold}, in=90, out=-90] (86.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/correct_polyslotproof3flip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 2.25) {};
		\node [style=none] (1) at (0.5, 2.25) {};
		\node [style=none] (2) at (-0.5, 1.75) {};
		\node [style=none] (3) at (0.5, 1.75) {};
		\node [style=none] (4) at (0, 2) {$f$};
		\node [style=none] (5) at (-2, -2) {};
		\node [style=none] (7) at (2, -2) {};
		\node [style=none] (8) at (-0.5, 1.75) {};
		\node [style=none] (9) at (0, 1.75) {};
		\node [style=none] (10) at (0.5, 1.75) {};
		\node [style=none] (12) at (0, 2.25) {};
		\node [style=none] (19) at (-0.5, 2.25) {};
		\node [style=none] (20) at (0.5, 2.25) {};
		\node [style=none] (23) at (-0.5, 2.25) {};
		\node [style=none] (25) at (0.5, 2.25) {};
		\node [style=none] (30) at (0, 2.75) {};
		\node [style=none] (31) at (0, 2.25) {};
		\node [style=none] (32) at (0, 2.25) {};
		\node [style=none] (36) at (-0.75, 0) {};
		\node [style=none] (37) at (-0.25, 0) {};
		\node [style=none] (38) at (-0.75, 0.5) {};
		\node [style=none] (39) at (-0.25, 0.5) {};
		\node [style=none] (40) at (-0.5, 0.25) {$g$};
		\node [style=none] (41) at (-1, 2.75) {};
		\node [style=none] (42) at (1, 2.75) {};
		\node [style=none] (43) at (-0.75, 0.5) {};
		\node [style=none] (44) at (-0.5, 0.5) {};
		\node [style=none] (45) at (-0.25, 0.5) {};
		\node [style=none] (46) at (-0.5, 0) {};
		\node [style=none] (49) at (-0.75, 0) {};
		\node [style=none] (50) at (-0.25, 0) {};
		\node [style=none] (51) at (-0.75, 0) {};
		\node [style=none] (52) at (-0.25, 0) {};
		\node [style=none] (53) at (-0.75, -2) {};
		\node [style=none] (54) at (-0.5, 0) {};
		\node [style=none] (55) at (-0.5, 0) {};
		\node [style=none] (57) at (-0.25, 1.75) {};
		\node [style=none] (58) at (0.5, -1.5) {};
		\node [style=none] (59) at (1, -1.5) {};
		\node [style=none] (60) at (0.5, -1) {};
		\node [style=none] (61) at (1, -1) {};
		\node [style=none] (62) at (0.75, -1.25) {$h$};
		\node [style=none] (63) at (-2.25, 2.75) {};
		\node [style=none] (64) at (2, 2.75) {};
		\node [style=none] (65) at (0.35, -1.1) {};
		\node [style=none] (66) at (0.75, -1) {};
		\node [style=none] (67) at (1, -1) {};
		\node [style=none] (68) at (0.75, -1.5) {};
		\node [style=none] (71) at (0.5, -1.5) {};
		\node [style=none] (72) at (1, -1.5) {};
		\node [style=none] (73) at (0.5, -1.5) {};
		\node [style=none] (74) at (1, -1.5) {};
		\node [style=none] (75) at (0.75, -2) {};
		\node [style=none] (76) at (0.75, -1.5) {};
		\node [style=none] (77) at (0.75, -1.5) {};
		\node [style=none] (79) at (0.25, 1.75) {};
		\node [style=none] (82) at (0.25, 0.25) {};
		\node [style=none] (83) at (0, -2) {};
		\node [style=none] (84) at (0, 1) {};
		\node [style=none] (85) at (0, 1.75) {};
		\node [style=none] (86) at (0.25, 0.25) {};
		\node [style=none] (87) at (-2.25, 3) {$\underline{B}$};
		\node [style=none] (88) at (0, 3) {$\underline{C}$};
		\node [style=none] (89) at (2, 3) {$\underline{D}$};
		\node [style=none] (90) at (-0.75, 3) {$\underline{G}$};
		\node [style=none] (91) at (0.75, 3) {$\underline{K}$};
		\node [style=none] (92) at (1, -2.25) {$\underline{F}$};
		\node [style=none] (93) at (2, -2.25) {$\underline{K}$};
		\node [style=none] (94) at (0, -2.25) {$\underline{A}$};
		\node [style=none] (95) at (-1, -2.25) {$\underline{E}$};
		\node [style=none] (96) at (-2.25, -2.25) {$\underline{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [style={double_bold}, in=-120, out=90] (5.center) to (8.center);
		\draw [style={double_bold}, in=90, out=-60] (10.center) to (7.center);
		\draw [style={double_bold}] (30.center) to (31.center);
		\draw [style=double edge] (37.center) to (36.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (36.center) to (38.center);
		\draw [style=double edge] (39.center) to (38.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (39.center) to (37.center);
		\draw [style={double_bold}, in=120, out=-90] (41.center) to (43.center);
		\draw [style={double_bold}, in=-90, out=60] (45.center) to (42.center);
		\draw [style={double_bold}, in=-90, out=90] (53.center) to (54.center);
		\draw [style=double edge, in=-90, out=90] (44.center) to (57.center);
		\draw [style=double edge] (59.center) to (58.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (58.center) to (60.center);
		\draw [style=double edge] (61.center) to (60.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (61.center) to (59.center);
		\draw [style={double_bold}, in=-195, out=-90] (63.center) to (65.center);
		\draw [style={double_bold}, in=-90, out=60] (67.center) to (64.center);
		\draw [style={double_bold}] (75.center) to (76.center);
		\draw [style=double edge, in=-90, out=90] (66.center) to (79.center);
		\draw [style={double_bold}, in=-90, out=90] (83.center) to (82.center);
		\draw [style={double_bold}, in=-90, out=90] (86.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/correct_polyslotproof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.25) {};
		\node [style=none] (1) at (0.5, -1.25) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (0, -1) {$h$};
		\node [style=none] (5) at (-2, 3) {};
		\node [style=none] (7) at (2, 3) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (-0.25, -0.75) {};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (12) at (-0.25, -1.25) {};
		\node [style=none] (15) at (-2, 3.25) {$\underline{B}$};
		\node [style=none] (17) at (0, 3.25) {$\underline{C}$};
		\node [style=none] (19) at (-0.5, -1.25) {};
		\node [style=none] (20) at (0.5, -1.25) {};
		\node [style=none] (23) at (-0.5, -1.25) {};
		\node [style=none] (25) at (0.5, -1.25) {};
		\node [style=none] (30) at (0, -1.75) {};
		\node [style=none] (31) at (0, -1.25) {};
		\node [style=none] (32) at (0, -1.25) {};
		\node [style=none] (36) at (-1, 2.25) {};
		\node [style=none] (37) at (-0.5, 2.25) {};
		\node [style=none] (38) at (-1, 1.75) {};
		\node [style=none] (39) at (-0.5, 1.75) {};
		\node [style=none] (40) at (-0.75, 2) {$f$};
		\node [style=none] (41) at (-2.25, -1.75) {};
		\node [style=none] (42) at (2, -1.75) {};
		\node [style=none] (43) at (-1, 1.75) {};
		\node [style=none] (44) at (-0.75, 1.75) {};
		\node [style=none] (45) at (-0.325, 1.825) {};
		\node [style=none] (46) at (-0.75, 2.25) {};
		\node [style=none] (49) at (-1, 2.25) {};
		\node [style=none] (50) at (-0.5, 2.25) {};
		\node [style=none] (51) at (-1, 2.25) {};
		\node [style=none] (52) at (-0.5, 2.25) {};
		\node [style=none] (53) at (-0.75, 3) {};
		\node [style=none] (54) at (-0.75, 2.25) {};
		\node [style=none] (55) at (-0.75, 2.25) {};
		\node [style=none] (56) at (1, -3.25) {$\underline{F}$};
		\node [style=none] (57) at (-0.25, -0.75) {};
		\node [style=none] (58) at (0.25, 1) {};
		\node [style=none] (59) at (0.75, 1) {};
		\node [style=none] (60) at (0.25, 0.5) {};
		\node [style=none] (61) at (0.75, 0.5) {};
		\node [style=none] (62) at (0.5, 0.75) {$g$};
		\node [style=none] (63) at (-1, -1.75) {};
		\node [style=none] (64) at (1, -1.75) {};
		\node [style=none] (65) at (0.1, 0.6) {};
		\node [style=none] (66) at (0.5, 0.5) {};
		\node [style=none] (67) at (0.75, 0.5) {};
		\node [style=none] (68) at (0.5, 1) {};
		\node [style=none] (71) at (0.25, 1) {};
		\node [style=none] (72) at (0.75, 1) {};
		\node [style=none] (73) at (0.25, 1) {};
		\node [style=none] (74) at (0.75, 1) {};
		\node [style=none] (75) at (1, 3) {};
		\node [style=none] (76) at (0.5, 1) {};
		\node [style=none] (77) at (0.5, 1) {};
		\node [style=none] (78) at (2, -3.25) {$\underline{K}$};
		\node [style=none] (79) at (0.25, -0.75) {};
		\node [style=none] (80) at (0, -1.75) {};
		\node [style=none] (81) at (0, -3.25) {$\underline{A}$};
		\node [style=none] (82) at (-1, -1.75) {};
		\node [style=none] (83) at (1, -1.75) {};
		\node [style=none] (84) at (2, 3.25) {$\underline{D}$};
		\node [style=none] (85) at (-1, -3.25) {$\underline{E}$};
		\node [style=none] (86) at (-2.25, -1.75) {};
		\node [style=none] (87) at (2, -1.75) {};
		\node [style=none] (88) at (-0.75, 3.25) {$\underline{G}$};
		\node [style=none] (89) at (-2.25, -3.25) {$\underline{H}$};
		\node [style=none] (90) at (-2.25, -3) {};
		\node [style=none] (91) at (-1, -3) {};
		\node [style=none] (92) at (0, -3) {};
		\node [style=none] (93) at (1, -3) {};
		\node [style=none] (94) at (2, -3) {};
		\node [style=none] (95) at (2, -1.75) {};
		\node [style=none] (96) at (1, -3) {};
		\node [style=none] (97) at (2, -1.75) {};
		\node [style=none] (98) at (2, -1.75) {};
		\node [style=none] (99) at (1, -3) {};
		\node [style=none] (100) at (1, -1.75) {};
		\node [style=none] (101) at (2, -3) {};
		\node [style=none] (102) at (1, -1.75) {};
		\node [style=none] (103) at (1, -1.75) {};
		\node [style=none] (104) at (2, -3) {};
		\node [style=none] (105) at (0, -1.75) {};
		\node [style=none] (106) at (0, -3) {};
		\node [style=none] (107) at (0, -1.75) {};
		\node [style=none] (108) at (0, -1.75) {};
		\node [style=none] (109) at (0, -3) {};
		\node [style=none] (110) at (-1, -1.75) {};
		\node [style=none] (111) at (-2.25, -3) {};
		\node [style=none] (112) at (-1, -1.75) {};
		\node [style=none] (113) at (-1, -1.75) {};
		\node [style=none] (114) at (-2.25, -3) {};
		\node [style=none] (115) at (-2.25, -1.75) {};
		\node [style=none] (116) at (-1, -3) {};
		\node [style=none] (117) at (-2.25, -1.75) {};
		\node [style=none] (118) at (-2.25, -1.75) {};
		\node [style=none] (119) at (-1, -3) {};
		\node [style=none] (120) at (-0.25, 1) {};
		\node [style=none] (121) at (0, -0.75) {};
		\node [style=none] (122) at (-0.25, 1) {};
		\node [style=none] (123) at (-0.25, 1) {};
		\node [style=none] (124) at (0, -0.75) {};
		\node [style=none] (125) at (0, 3) {};
		\node [style=none] (126) at (-0.25, 1) {};
		\node [style=none] (127) at (0, 3) {};
		\node [style=none] (128) at (0, 3) {};
		\node [style=none] (129) at (-0.25, 1) {};
		\node [style=none] (130) at (1, 3.25) {$\underline{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (3.center) to (1.center);
		\draw [style={double_bold}, in=120, out=-90] (5.center) to (8.center);
		\draw [style={double_bold}, in=-90, out=60] (10.center) to (7.center);
		\draw [style={double_bold}] (30.center) to (31.center);
		\draw [style=double edge] (37.center) to (36.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (36.center) to (38.center);
		\draw [style=double edge] (39.center) to (38.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (39.center) to (37.center);
		\draw [style={double_bold}, in=-120, out=90] (41.center) to (43.center);
		\draw [style={double_bold}, in=90, out=-15, looseness=1.25] (45.center) to (42.center);
		\draw [style={double_bold}] (53.center) to (54.center);
		\draw [style=double edge, in=90, out=-90] (44.center) to (57.center);
		\draw [style=double edge] (59.center) to (58.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (58.center) to (60.center);
		\draw [style=double edge] (61.center) to (60.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (61.center) to (59.center);
		\draw [style={double_bold}, in=-150, out=90] (63.center) to (65.center);
		\draw [style={double_bold}, in=90, out=-60] (67.center) to (64.center);
		\draw [style={double_bold}, in=90, out=-90] (75.center) to (76.center);
		\draw [style=double edge, in=90, out=-90] (66.center) to (79.center);
		\draw [style={double_bold}, in=270, out=90] (96.center) to (97.center);
		\draw [style={double_bold}, in=270, out=90] (101.center) to (102.center);
		\draw [style={double_bold}, in=270, out=90] (106.center) to (107.center);
		\draw [style={double_bold}, in=270, out=90] (111.center) to (112.center);
		\draw [style={double_bold}, in=270, out=90] (116.center) to (117.center);
		\draw [style={double_bold}, in=-90, out=90] (121.center) to (122.center);
		\draw [style={double_bold}, in=270, out=90] (126.center) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/correct_polyslotproof4flip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (0, 1) {$f$};
		\node [style=none] (5) at (-2, -3) {};
		\node [style=none] (7) at (2, -3) {};
		\node [style=none] (8) at (-0.5, 0.75) {};
		\node [style=none] (9) at (-0.25, 0.75) {};
		\node [style=none] (10) at (0.5, 0.75) {};
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (15) at (-2, 3.25) {$\underline{B}$};
		\node [style=none] (17) at (0, 3.25) {$\underline{C}$};
		\node [style=none] (19) at (-0.5, 1.25) {};
		\node [style=none] (20) at (0.5, 1.25) {};
		\node [style=none] (23) at (-0.5, 1.25) {};
		\node [style=none] (25) at (0.5, 1.25) {};
		\node [style=none] (30) at (0, 1.75) {};
		\node [style=none] (31) at (0, 1.25) {};
		\node [style=none] (32) at (0, 1.25) {};
		\node [style=none] (36) at (-1, -2.25) {};
		\node [style=none] (37) at (-0.5, -2.25) {};
		\node [style=none] (38) at (-1, -1.75) {};
		\node [style=none] (39) at (-0.5, -1.75) {};
		\node [style=none] (40) at (-0.75, -2) {$g$};
		\node [style=none] (41) at (-2.25, 1.75) {};
		\node [style=none] (42) at (2, 1.75) {};
		\node [style=none] (43) at (-1, -1.75) {};
		\node [style=none] (44) at (-0.75, -1.75) {};
		\node [style=none] (45) at (-0.325, -1.825) {};
		\node [style=none] (46) at (-0.75, -2.25) {};
		\node [style=none] (49) at (-1, -2.25) {};
		\node [style=none] (50) at (-0.5, -2.25) {};
		\node [style=none] (51) at (-1, -2.25) {};
		\node [style=none] (52) at (-0.5, -2.25) {};
		\node [style=none] (53) at (-0.75, -3) {};
		\node [style=none] (54) at (-0.75, -2.25) {};
		\node [style=none] (55) at (-0.75, -2.25) {};
		\node [style=none] (56) at (1, -3.25) {$\underline{F}$};
		\node [style=none] (57) at (-0.25, 0.75) {};
		\node [style=none] (58) at (0.25, -1) {};
		\node [style=none] (59) at (0.75, -1) {};
		\node [style=none] (60) at (0.25, -0.5) {};
		\node [style=none] (61) at (0.75, -0.5) {};
		\node [style=none] (62) at (0.5, -0.75) {$h$};
		\node [style=none] (63) at (-1, 1.75) {};
		\node [style=none] (64) at (1, 1.75) {};
		\node [style=none] (65) at (0.1, -0.6) {};
		\node [style=none] (66) at (0.5, -0.5) {};
		\node [style=none] (67) at (0.75, -0.5) {};
		\node [style=none] (68) at (0.5, -1) {};
		\node [style=none] (71) at (0.25, -1) {};
		\node [style=none] (72) at (0.75, -1) {};
		\node [style=none] (73) at (0.25, -1) {};
		\node [style=none] (74) at (0.75, -1) {};
		\node [style=none] (75) at (1, -3) {};
		\node [style=none] (76) at (0.5, -1) {};
		\node [style=none] (77) at (0.5, -1) {};
		\node [style=none] (78) at (2, -3.25) {$\underline{K}$};
		\node [style=none] (79) at (0.25, 0.75) {};
		\node [style=none] (80) at (0, 1.75) {};
		\node [style=none] (81) at (0, -3.25) {$\underline{A}$};
		\node [style=none] (82) at (-1, 1.75) {};
		\node [style=none] (83) at (1, 1.75) {};
		\node [style=none] (84) at (2, 3.25) {$\underline{D}$};
		\node [style=none] (85) at (-1, -3.25) {$\underline{E}$};
		\node [style=none] (86) at (-2.25, 1.75) {};
		\node [style=none] (87) at (2, 1.75) {};
		\node [style=none] (88) at (-0.75, 3.25) {$\underline{G}$};
		\node [style=none] (89) at (-2.25, -3.25) {$\underline{H}$};
		\node [style=none] (90) at (-2.25, 3) {};
		\node [style=none] (91) at (-1, 3) {};
		\node [style=none] (92) at (0, 3) {};
		\node [style=none] (93) at (1, 3) {};
		\node [style=none] (94) at (2, 3) {};
		\node [style=none] (95) at (2, 1.75) {};
		\node [style=none] (96) at (1, 3) {};
		\node [style=none] (97) at (2, 1.75) {};
		\node [style=none] (98) at (2, 1.75) {};
		\node [style=none] (99) at (1, 3) {};
		\node [style=none] (100) at (1, 1.75) {};
		\node [style=none] (101) at (2, 3) {};
		\node [style=none] (102) at (1, 1.75) {};
		\node [style=none] (103) at (1, 1.75) {};
		\node [style=none] (104) at (2, 3) {};
		\node [style=none] (105) at (0, 1.75) {};
		\node [style=none] (106) at (0, 3) {};
		\node [style=none] (107) at (0, 1.75) {};
		\node [style=none] (108) at (0, 1.75) {};
		\node [style=none] (109) at (0, 3) {};
		\node [style=none] (110) at (-1, 1.75) {};
		\node [style=none] (111) at (-2.25, 3) {};
		\node [style=none] (112) at (-1, 1.75) {};
		\node [style=none] (113) at (-1, 1.75) {};
		\node [style=none] (114) at (-2.25, 3) {};
		\node [style=none] (115) at (-2.25, 1.75) {};
		\node [style=none] (116) at (-1, 3) {};
		\node [style=none] (117) at (-2.25, 1.75) {};
		\node [style=none] (118) at (-2.25, 1.75) {};
		\node [style=none] (119) at (-1, 3) {};
		\node [style=none] (120) at (-0.25, -1) {};
		\node [style=none] (121) at (0, 0.75) {};
		\node [style=none] (122) at (-0.25, -1) {};
		\node [style=none] (123) at (-0.25, -1) {};
		\node [style=none] (124) at (0, 0.75) {};
		\node [style=none] (125) at (0, -3) {};
		\node [style=none] (126) at (-0.25, -1) {};
		\node [style=none] (127) at (0, -3) {};
		\node [style=none] (128) at (0, -3) {};
		\node [style=none] (129) at (-0.25, -1) {};
		\node [style=none] (130) at (1, 3.25) {$\underline{K}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [style={double_bold}, in=-120, out=90] (5.center) to (8.center);
		\draw [style={double_bold}, in=90, out=-60] (10.center) to (7.center);
		\draw [style={double_bold}] (30.center) to (31.center);
		\draw [style=double edge] (37.center) to (36.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (36.center) to (38.center);
		\draw [style=double edge] (39.center) to (38.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (39.center) to (37.center);
		\draw [style={double_bold}, in=120, out=-90] (41.center) to (43.center);
		\draw [style={double_bold}, in=-90, out=15, looseness=1.25] (45.center) to (42.center);
		\draw [style={double_bold}] (53.center) to (54.center);
		\draw [style=double edge, in=-90, out=90] (44.center) to (57.center);
		\draw [style=double edge] (59.center) to (58.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (58.center) to (60.center);
		\draw [style=double edge] (61.center) to (60.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (61.center) to (59.center);
		\draw [style={double_bold}, in=150, out=-90] (63.center) to (65.center);
		\draw [style={double_bold}, in=-90, out=60] (67.center) to (64.center);
		\draw [style={double_bold}, in=-90, out=90] (75.center) to (76.center);
		\draw [style=double edge, in=-90, out=90] (66.center) to (79.center);
		\draw [style={double_bold}, in=-270, out=-90] (96.center) to (97.center);
		\draw [style={double_bold}, in=-270, out=-90] (101.center) to (102.center);
		\draw [style={double_bold}, in=-270, out=-90] (106.center) to (107.center);
		\draw [style={double_bold}, in=-270, out=-90] (111.center) to (112.center);
		\draw [style={double_bold}, in=-270, out=-90] (116.center) to (117.center);
		\draw [style={double_bold}, in=90, out=-90] (121.center) to (122.center);
		\draw [style={double_bold}, in=-270, out=-90] (126.center) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/correct_polyslotproofflip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (0, 1) {$f$};
		\node [style=none] (5) at (-2, -3) {};
		\node [style=none] (7) at (2, -3) {};
		\node [style=none] (8) at (-0.5, 0.75) {};
		\node [style=none] (9) at (-0.25, 0.75) {};
		\node [style=none] (10) at (0.5, 0.75) {};
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (15) at (-2, 3.25) {$\underline{B}$};
		\node [style=none] (17) at (0, 3.25) {$\underline{C}$};
		\node [style=none] (19) at (-0.5, 1.25) {};
		\node [style=none] (20) at (0.5, 1.25) {};
		\node [style=none] (23) at (-0.5, 1.25) {};
		\node [style=none] (25) at (0.5, 1.25) {};
		\node [style=none] (30) at (0, 1.75) {};
		\node [style=none] (31) at (0, 1.25) {};
		\node [style=none] (32) at (0, 1.25) {};
		\node [style=none] (36) at (-1, -2.25) {};
		\node [style=none] (37) at (-0.5, -2.25) {};
		\node [style=none] (38) at (-1, -1.75) {};
		\node [style=none] (39) at (-0.5, -1.75) {};
		\node [style=none] (40) at (-0.75, -2) {$g$};
		\node [style=none] (41) at (-2.25, 1.75) {};
		\node [style=none] (42) at (2, 1.75) {};
		\node [style=none] (43) at (-1, -1.75) {};
		\node [style=none] (44) at (-0.75, -1.75) {};
		\node [style=none] (45) at (-0.325, -1.825) {};
		\node [style=none] (46) at (-0.75, -2.25) {};
		\node [style=none] (49) at (-1, -2.25) {};
		\node [style=none] (50) at (-0.5, -2.25) {};
		\node [style=none] (51) at (-1, -2.25) {};
		\node [style=none] (52) at (-0.5, -2.25) {};
		\node [style=none] (53) at (-0.75, -3) {};
		\node [style=none] (54) at (-0.75, -2.25) {};
		\node [style=none] (55) at (-0.75, -2.25) {};
		\node [style=none] (56) at (1, -3.25) {$\underline{F}$};
		\node [style=none] (57) at (-0.25, 0.75) {};
		\node [style=none] (58) at (0.25, -1) {};
		\node [style=none] (59) at (0.75, -1) {};
		\node [style=none] (60) at (0.25, -0.5) {};
		\node [style=none] (61) at (0.75, -0.5) {};
		\node [style=none] (62) at (0.5, -0.75) {$h$};
		\node [style=none] (63) at (-1, 1.75) {};
		\node [style=none] (64) at (1, 1.75) {};
		\node [style=none] (65) at (0.1, -0.6) {};
		\node [style=none] (66) at (0.5, -0.5) {};
		\node [style=none] (67) at (0.75, -0.5) {};
		\node [style=none] (68) at (0.5, -1) {};
		\node [style=none] (71) at (0.25, -1) {};
		\node [style=none] (72) at (0.75, -1) {};
		\node [style=none] (73) at (0.25, -1) {};
		\node [style=none] (74) at (0.75, -1) {};
		\node [style=none] (75) at (1, -3) {};
		\node [style=none] (76) at (0.5, -1) {};
		\node [style=none] (77) at (0.5, -1) {};
		\node [style=none] (78) at (2, -3.25) {$\underline{K}$};
		\node [style=none] (79) at (0.25, 0.75) {};
		\node [style=none] (80) at (0, 1.75) {};
		\node [style=none] (81) at (0, -3.25) {$\underline{A}$};
		\node [style=none] (82) at (-1, 1.75) {};
		\node [style=none] (83) at (1, 1.75) {};
		\node [style=none] (84) at (2, 3.25) {$\underline{D}$};
		\node [style=none] (85) at (-1, -3.25) {$\underline{E}$};
		\node [style=none] (86) at (-2.25, 1.75) {};
		\node [style=none] (87) at (2, 1.75) {};
		\node [style=none] (88) at (-0.75, 3.25) {$\underline{G}$};
		\node [style=none] (89) at (-2.25, -3.25) {$\underline{H}$};
		\node [style=none] (90) at (-2.25, 3) {};
		\node [style=none] (91) at (-1, 3) {};
		\node [style=none] (92) at (0, 3) {};
		\node [style=none] (93) at (1, 3) {};
		\node [style=none] (94) at (2, 3) {};
		\node [style=none] (95) at (2, 1.75) {};
		\node [style=none] (96) at (1, 3) {};
		\node [style=none] (97) at (2, 1.75) {};
		\node [style=none] (98) at (2, 1.75) {};
		\node [style=none] (99) at (1, 3) {};
		\node [style=none] (100) at (1, 1.75) {};
		\node [style=none] (101) at (2, 3) {};
		\node [style=none] (102) at (1, 1.75) {};
		\node [style=none] (103) at (1, 1.75) {};
		\node [style=none] (104) at (2, 3) {};
		\node [style=none] (105) at (0, 1.75) {};
		\node [style=none] (106) at (0, 3) {};
		\node [style=none] (107) at (0, 1.75) {};
		\node [style=none] (108) at (0, 1.75) {};
		\node [style=none] (109) at (0, 3) {};
		\node [style=none] (110) at (-1, 1.75) {};
		\node [style=none] (111) at (-2.25, 3) {};
		\node [style=none] (112) at (-1, 1.75) {};
		\node [style=none] (113) at (-1, 1.75) {};
		\node [style=none] (114) at (-2.25, 3) {};
		\node [style=none] (115) at (-2.25, 1.75) {};
		\node [style=none] (116) at (-1, 3) {};
		\node [style=none] (117) at (-2.25, 1.75) {};
		\node [style=none] (118) at (-2.25, 1.75) {};
		\node [style=none] (119) at (-1, 3) {};
		\node [style=none] (120) at (-0.25, -1) {};
		\node [style=none] (121) at (0, 0.75) {};
		\node [style=none] (122) at (-0.25, -1) {};
		\node [style=none] (123) at (-0.25, -1) {};
		\node [style=none] (124) at (0, 0.75) {};
		\node [style=none] (125) at (0, -3) {};
		\node [style=none] (126) at (-0.25, -1) {};
		\node [style=none] (127) at (0, -3) {};
		\node [style=none] (128) at (0, -3) {};
		\node [style=none] (129) at (-0.25, -1) {};
		\node [style=none] (130) at (1, 3.25) {$\underline{K}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [style={double_bold}, in=-120, out=90] (5.center) to (8.center);
		\draw [style={double_bold}, in=90, out=-60] (10.center) to (7.center);
		\draw [style={double_bold}] (30.center) to (31.center);
		\draw [style=double edge] (37.center) to (36.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (36.center) to (38.center);
		\draw [style=double edge] (39.center) to (38.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (39.center) to (37.center);
		\draw [style={double_bold}, in=120, out=-90] (41.center) to (43.center);
		\draw [style={double_bold}, in=-90, out=15, looseness=1.25] (45.center) to (42.center);
		\draw [style={double_bold}] (53.center) to (54.center);
		\draw [style=double edge, in=-90, out=90] (44.center) to (57.center);
		\draw [style=double edge] (59.center) to (58.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (58.center) to (60.center);
		\draw [style=double edge] (61.center) to (60.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (61.center) to (59.center);
		\draw [style={double_bold}, in=150, out=-90] (63.center) to (65.center);
		\draw [style={double_bold}, in=-90, out=60] (67.center) to (64.center);
		\draw [style={double_bold}, in=-90, out=90] (75.center) to (76.center);
		\draw [style=double edge, in=-90, out=90] (66.center) to (79.center);
		\draw [style={double_bold}, in=-270, out=-90] (96.center) to (97.center);
		\draw [style={double_bold}, in=-270, out=-90] (101.center) to (102.center);
		\draw [style={double_bold}, in=-270, out=-90] (106.center) to (107.center);
		\draw [style={double_bold}, in=-270, out=-90] (111.center) to (112.center);
		\draw [style={double_bold}, in=-270, out=-90] (116.center) to (117.center);
		\draw [style={double_bold}, in=90, out=-90] (121.center) to (122.center);
		\draw [style={double_bold}, in=-270, out=-90] (126.center) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cptp_proof1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (73) at (1.125, -1.025) {};
		\node [style=none] (83) at (0.725, -1.025) {};
		\node [style=none] (84) at (1.525, -1.025) {};
		\node [style=none] (85) at (1.525, -0.475) {};
		\node [style=none] (86) at (0.725, -0.475) {};
		\node [style=none] (87) at (1, 0.475) {};
		\node [style=none] (88) at (1, -0.475) {};
		\node [style=none] (90) at (0.725, 0.475) {};
		\node [style=none] (91) at (1.525, 0.475) {};
		\node [style=none] (92) at (1.525, 1.025) {};
		\node [style=none] (93) at (0.725, 1.025) {};
		\node [style=none] (94) at (1.125, 1.025) {};
		\node [style=none] (141) at (1.125, 0.75) {$g$};
		\node [style=none] (143) at (1.125, -0.75) {$f$};
		\node [style=none] (144) at (1.125, 1.75) {};
		\node [style=none] (145) at (1.125, -1.75) {};
		\node [style=none] (146) at (1.25, 0.5) {};
		\node [style=none] (147) at (1.25, -0.5) {};
		\node [style=none] (148) at (2, -0.5) {};
		\node [style=none] (149) at (2, 0.5) {};
		\node [style=none] (150) at (2, 1.75) {};
		\node [style=none] (151) at (2, -1.75) {};
		\node [style=none] (152) at (3.4, -1.025) {};
		\node [style=none] (153) at (3, -1.025) {};
		\node [style=none] (154) at (3.8, -1.025) {};
		\node [style=none] (155) at (3.8, -0.475) {};
		\node [style=none] (156) at (3, -0.475) {};
		\node [style=none] (157) at (3.275, 0.475) {};
		\node [style=none] (158) at (3.275, -0.475) {};
		\node [style=none] (159) at (3, 0.475) {};
		\node [style=none] (160) at (3.8, 0.475) {};
		\node [style=none] (161) at (3.8, 1.025) {};
		\node [style=none] (162) at (3, 1.025) {};
		\node [style=none] (163) at (3.4, 1.025) {};
		\node [style=none] (164) at (3.4, 0.75) {$g'$};
		\node [style=none] (165) at (3.4, -0.75) {$f'$};
		\node [style=none] (166) at (3.4, 1.75) {};
		\node [style=none] (167) at (3.4, -1.75) {};
		\node [style=none] (168) at (3.525, 0.5) {};
		\node [style=none] (169) at (3.525, -0.5) {};
		\node [style=none] (170) at (4.275, -0.5) {};
		\node [style=none] (171) at (4.275, 0.5) {};
		\node [style=none] (172) at (4.275, 1.75) {};
		\node [style=none] (173) at (4.275, -1.75) {};
		\node [style=none] (174) at (5.925, -1.025) {};
		\node [style=none] (175) at (5.525, -1.025) {};
		\node [style=none] (176) at (6.325, -1.025) {};
		\node [style=none] (177) at (6.325, -0.475) {};
		\node [style=none] (178) at (5.525, -0.475) {};
		\node [style=none] (179) at (5.8, 0.475) {};
		\node [style=none] (180) at (5.8, -0.475) {};
		\node [style=none] (181) at (5.525, 0.475) {};
		\node [style=none] (182) at (6.325, 0.475) {};
		\node [style=none] (183) at (6.325, 1.025) {};
		\node [style=none] (184) at (5.525, 1.025) {};
		\node [style=none] (185) at (5.925, 1.025) {};
		\node [style=none] (186) at (5.925, 0.75) {$q'$};
		\node [style=none] (187) at (5.925, -0.75) {$p'$};
		\node [style=none] (188) at (5.925, 1.75) {};
		\node [style=none] (189) at (5.925, -1.75) {};
		\node [style=none] (190) at (6.05, 0.5) {};
		\node [style=none] (191) at (6.05, -0.5) {};
		\node [style=none] (192) at (6.8, -0.5) {};
		\node [style=none] (193) at (6.8, 0.5) {};
		\node [style=none] (194) at (6.8, 1.75) {};
		\node [style=none] (195) at (6.8, -1.75) {};
		\node [style=none] (196) at (-1.05, -1.025) {};
		\node [style=none] (197) at (-1.45, -1.025) {};
		\node [style=none] (198) at (-0.65, -1.025) {};
		\node [style=none] (199) at (-0.65, -0.475) {};
		\node [style=none] (200) at (-1.45, -0.475) {};
		\node [style=none] (201) at (-1.175, 0.475) {};
		\node [style=none] (202) at (-1.175, -0.475) {};
		\node [style=none] (203) at (-1.45, 0.475) {};
		\node [style=none] (204) at (-0.65, 0.475) {};
		\node [style=none] (205) at (-0.65, 1.025) {};
		\node [style=none] (206) at (-1.45, 1.025) {};
		\node [style=none] (207) at (-1.05, 1.025) {};
		\node [style=none] (208) at (-1.05, 0.75) {$q$};
		\node [style=none] (209) at (-1.05, -0.75) {$p$};
		\node [style=none] (210) at (-1.05, 1.75) {};
		\node [style=none] (211) at (-1.05, -1.75) {};
		\node [style=none] (212) at (-0.925, 0.5) {};
		\node [style=none] (213) at (-0.925, -0.5) {};
		\node [style=none] (214) at (-0.175, -0.5) {};
		\node [style=none] (215) at (-0.175, 0.5) {};
		\node [style=none] (216) at (-0.175, 1.75) {};
		\node [style=none] (217) at (-0.175, -1.75) {};
		\node [style=none] (218) at (0.25, 0) {$=$};
		\node [style=none] (219) at (2.55, 0) {$=$};
		\node [style=none] (220) at (4.8, 0) {$=$};
		\node [style=smalldiscarding] (221) at (-1.55, 1.525) {};
		\node [style=none] (222) at (-1.3, 1.025) {};
		\node [style=smalldiscarding] (223) at (-1.575, 0.025) {};
		\node [style=none] (224) at (-1.325, -0.475) {};
		\node [style=smalldiscarding] (225) at (5.425, 1.525) {};
		\node [style=none] (226) at (5.675, 1.025) {};
		\node [style=smalldiscarding] (227) at (5.4, 0.025) {};
		\node [style=none] (228) at (5.65, -0.475) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (86.center)
			 to (85.center)
			 to (84.center)
			 to (83.center)
			 to cycle;
		\draw (88.center) to (87.center);
		\draw [style={morphism_shade}] (90.center)
			 to (93.center)
			 to (92.center)
			 to (91.center)
			 to cycle;
		\draw (145.center) to (73.center);
		\draw (94.center) to (144.center);
		\draw [in=90, out=-90, looseness=0.75] (146.center) to (148.center);
		\draw [in=-90, out=90] (147.center) to (149.center);
		\draw (149.center) to (150.center);
		\draw (148.center) to (151.center);
		\draw [style={morphism_shade}] (156.center)
			 to (155.center)
			 to (154.center)
			 to (153.center)
			 to cycle;
		\draw (158.center) to (157.center);
		\draw [style={morphism_shade}] (159.center)
			 to (162.center)
			 to (161.center)
			 to (160.center)
			 to cycle;
		\draw (167.center) to (152.center);
		\draw (163.center) to (166.center);
		\draw [in=90, out=-90, looseness=0.75] (168.center) to (170.center);
		\draw [in=-90, out=90] (169.center) to (171.center);
		\draw (171.center) to (172.center);
		\draw (170.center) to (173.center);
		\draw [style={morphism_shade}] (178.center)
			 to (177.center)
			 to (176.center)
			 to (175.center)
			 to cycle;
		\draw (180.center) to (179.center);
		\draw [style={morphism_shade}] (181.center)
			 to (184.center)
			 to (183.center)
			 to (182.center)
			 to cycle;
		\draw (189.center) to (174.center);
		\draw (185.center) to (188.center);
		\draw [in=90, out=-90, looseness=0.75] (190.center) to (192.center);
		\draw [in=-90, out=90] (191.center) to (193.center);
		\draw (193.center) to (194.center);
		\draw (192.center) to (195.center);
		\draw [style={morphism_shade}] (200.center)
			 to (199.center)
			 to (198.center)
			 to (197.center)
			 to cycle;
		\draw (202.center) to (201.center);
		\draw [style={morphism_shade}] (203.center)
			 to (206.center)
			 to (205.center)
			 to (204.center)
			 to cycle;
		\draw (211.center) to (196.center);
		\draw (207.center) to (210.center);
		\draw [in=90, out=-90, looseness=0.75] (212.center) to (214.center);
		\draw [in=-90, out=90] (213.center) to (215.center);
		\draw (215.center) to (216.center);
		\draw (214.center) to (217.center);
		\draw [in=-90, out=90] (222.center) to (221.west);
		\draw [in=-90, out=90] (224.center) to (223.west);
		\draw [in=-90, out=90] (226.center) to (225.west);
		\draw [in=-90, out=90] (228.center) to (227.west);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cptp_proof2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (174) at (1.425, -0.275) {};
		\node [style=none] (175) at (1.025, -0.275) {};
		\node [style=none] (176) at (1.825, -0.275) {};
		\node [style=none] (177) at (1.825, 0.275) {};
		\node [style=none] (178) at (1.025, 0.275) {};
		\node [style=smalldiscarding] (179) at (1.3, 0.975) {};
		\node [style=none] (180) at (1.3, 0.275) {};
		\node [style=none] (187) at (1.425, 0) {$p'$};
		\node [style=none] (189) at (1.425, -1) {};
		\node [style=none] (191) at (1.55, 0.25) {};
		\node [style=none] (193) at (1.8, 1) {};
		\node [style=none] (196) at (-1.05, -0.275) {};
		\node [style=none] (197) at (-1.45, -0.275) {};
		\node [style=none] (198) at (-0.65, -0.275) {};
		\node [style=none] (199) at (-0.65, 0.275) {};
		\node [style=none] (200) at (-1.45, 0.275) {};
		\node [style=smalldiscarding] (201) at (-1.175, 0.975) {};
		\node [style=none] (202) at (-1.175, 0.275) {};
		\node [style=none] (209) at (-1.05, 0) {$p$};
		\node [style=none] (211) at (-1.05, -1) {};
		\node [style=none] (213) at (-0.925, 0.25) {};
		\node [style=none] (215) at (-0.675, 1) {};
		\node [style=none] (218) at (0, 0) {$=$};
		\node [style=smalldiscarding] (223) at (-1.575, 0.775) {};
		\node [style=none] (224) at (-1.325, 0.275) {};
		\node [style=smalldiscarding] (227) at (0.9, 0.775) {};
		\node [style=none] (228) at (1.15, 0.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (178.center)
			 to (177.center)
			 to (176.center)
			 to (175.center)
			 to cycle;
		\draw (180.center) to (179);
		\draw (189.center) to (174.center);
		\draw [in=-90, out=90] (191.center) to (193.center);
		\draw [style={morphism_shade}] (200.center)
			 to (199.center)
			 to (198.center)
			 to (197.center)
			 to cycle;
		\draw (202.center) to (201);
		\draw (211.center) to (196.center);
		\draw [in=-90, out=90] (213.center) to (215.center);
		\draw [in=-90, out=90] (224.center) to (223.west);
		\draw [in=-90, out=90] (228.center) to (227.west);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cptp_proof3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (174) at (1.425, -1.4) {};
		\node [style=none] (175) at (1.025, -1.4) {};
		\node [style=none] (176) at (1.825, -1.4) {};
		\node [style=none] (177) at (1.825, -0.85) {};
		\node [style=none] (178) at (1.025, -0.85) {};
		\node [style=none] (179) at (1.375, 0.6) {};
		\node [style=none] (180) at (1.375, 0.15) {};
		\node [style=none] (181) at (1.025, 0.6) {};
		\node [style=none] (182) at (1.825, 0.6) {};
		\node [style=none] (183) at (1.825, 1.15) {};
		\node [style=none] (184) at (1.025, 1.15) {};
		\node [style=none] (185) at (1.425, 1.15) {};
		\node [style=none] (186) at (1.425, 0.875) {$q'$};
		\node [style=none] (187) at (1.425, -1.125) {$p$};
		\node [style=none] (188) at (1.425, 1.875) {};
		\node [style=none] (189) at (1.425, -1.875) {};
		\node [style=none] (190) at (1.55, 0.6) {};
		\node [style=none] (191) at (1.55, -0.85) {};
		\node [style=none] (192) at (2.3, -0.625) {};
		\node [style=none] (193) at (2.3, 0.625) {};
		\node [style=none] (194) at (2.3, 1.875) {};
		\node [style=none] (195) at (2.3, -1.875) {};
		\node [style=none] (196) at (-1.3, -1.025) {};
		\node [style=none] (197) at (-1.7, -1.025) {};
		\node [style=none] (198) at (-0.9, -1.025) {};
		\node [style=none] (199) at (-0.9, -0.475) {};
		\node [style=none] (200) at (-1.7, -0.475) {};
		\node [style=none] (201) at (-1.425, 0.475) {};
		\node [style=none] (202) at (-1.425, -0.475) {};
		\node [style=none] (203) at (-1.7, 0.475) {};
		\node [style=none] (204) at (-0.9, 0.475) {};
		\node [style=none] (205) at (-0.9, 1.025) {};
		\node [style=none] (206) at (-1.7, 1.025) {};
		\node [style=none] (207) at (-1.3, 1.025) {};
		\node [style=none] (208) at (-1.3, 0.75) {$q$};
		\node [style=none] (209) at (-1.3, -0.75) {$p$};
		\node [style=none] (210) at (-1.3, 1.75) {};
		\node [style=none] (211) at (-1.3, -1.75) {};
		\node [style=none] (212) at (-1.175, 0.475) {};
		\node [style=none] (213) at (-1.175, -0.475) {};
		\node [style=none] (214) at (-0.425, -0.5) {};
		\node [style=none] (215) at (-0.425, 0.5) {};
		\node [style=none] (216) at (-0.425, 1.75) {};
		\node [style=none] (217) at (-0.425, -1.75) {};
		\node [style=none] (218) at (0.25, 0) {$=$};
		\node [style=smalldiscarding] (221) at (-1.8, 1.525) {};
		\node [style=none] (222) at (-1.55, 1.025) {};
		\node [style=smalldiscarding] (223) at (-1.825, 0.025) {};
		\node [style=none] (224) at (-1.575, -0.475) {};
		\node [style=smalldiscarding] (225) at (0.925, 1.65) {};
		\node [style=none] (226) at (1.175, 1.15) {};
		\node [style=smalldiscarding] (227) at (0.825, 0.575) {};
		\node [style=none] (228) at (1.15, 0.15) {};
		\node [style=none] (229) at (1.05, -0.4) {};
		\node [style=none] (230) at (1.6, -0.4) {};
		\node [style=none] (231) at (1.6, 0.15) {};
		\node [style=none] (232) at (1.05, 0.15) {};
		\node [style=none] (233) at (1.325, -0.125) {$v$};
		\node [style=none] (234) at (1.25, -0.4) {};
		\node [style=none] (235) at (1.25, -0.85) {};
		\node [style=none] (236) at (1.425, -0.4) {};
		\node [style=none] (237) at (1.425, -0.85) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (178.center)
			 to (177.center)
			 to (176.center)
			 to (175.center)
			 to cycle;
		\draw (180.center) to (179.center);
		\draw [style={morphism_shade}] (181.center)
			 to (184.center)
			 to (183.center)
			 to (182.center)
			 to cycle;
		\draw (189.center) to (174.center);
		\draw (185.center) to (188.center);
		\draw [in=90, out=-90, looseness=0.75] (190.center) to (192.center);
		\draw [in=-90, out=90] (191.center) to (193.center);
		\draw (193.center) to (194.center);
		\draw (192.center) to (195.center);
		\draw [style={morphism_shade}] (200.center)
			 to (199.center)
			 to (198.center)
			 to (197.center)
			 to cycle;
		\draw (202.center) to (201.center);
		\draw [style={morphism_shade}] (203.center)
			 to (206.center)
			 to (205.center)
			 to (204.center)
			 to cycle;
		\draw (211.center) to (196.center);
		\draw (207.center) to (210.center);
		\draw [in=90, out=-90, looseness=0.75] (212.center) to (214.center);
		\draw [in=-90, out=90] (213.center) to (215.center);
		\draw (215.center) to (216.center);
		\draw (214.center) to (217.center);
		\draw [in=-90, out=90] (222.center) to (221.west);
		\draw [in=-90, out=90] (224.center) to (223.west);
		\draw [in=-90, out=90] (226.center) to (225.west);
		\draw [in=-90, out=90] (228.center) to (227.west);
		\draw [style={morphism_shade}] (232.center)
			 to (231.center)
			 to (230.center)
			 to (229.center)
			 to cycle;
		\draw (234.center) to (235.center);
		\draw (236.center) to (237.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cptp_proof4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (174) at (1.425, -1.4) {};
		\node [style=none] (175) at (1.05, -1.4) {};
		\node [style=none] (176) at (1.6, -1.4) {};
		\node [style=none] (177) at (1.6, -0.85) {};
		\node [style=none] (178) at (1.05, -0.85) {};
		\node [style=none] (179) at (1.375, 0.6) {};
		\node [style=none] (180) at (1.375, 0.15) {};
		\node [style=none] (181) at (1.025, 0.6) {};
		\node [style=none] (182) at (1.825, 0.6) {};
		\node [style=none] (183) at (1.825, 1.15) {};
		\node [style=none] (184) at (1.025, 1.15) {};
		\node [style=none] (185) at (1.425, 1.15) {};
		\node [style=none] (186) at (1.425, 0.875) {$q'$};
		\node [style=none] (187) at (1.325, -1.125) {$\pi$};
		\node [style=none] (188) at (1.425, 1.875) {};
		\node [style=none] (189) at (1.425, -1.875) {};
		\node [style=none] (190) at (1.55, 0.6) {};
		\node [style=none] (192) at (2.05, -0.625) {};
		\node [style=none] (195) at (2.05, -1.875) {};
		\node [style=none] (196) at (-1.275, -1.025) {};
		\node [style=none] (197) at (-1.7, -1.025) {};
		\node [style=none] (198) at (-1.15, -1.025) {};
		\node [style=none] (199) at (-1.15, -0.475) {};
		\node [style=none] (200) at (-1.7, -0.475) {};
		\node [style=none] (201) at (-1.425, 0.475) {};
		\node [style=none] (202) at (-1.425, -0.475) {};
		\node [style=none] (203) at (-1.7, 0.475) {};
		\node [style=none] (204) at (-0.9, 0.475) {};
		\node [style=none] (205) at (-0.9, 1.025) {};
		\node [style=none] (206) at (-1.7, 1.025) {};
		\node [style=none] (207) at (-1.3, 1.025) {};
		\node [style=none] (208) at (-1.3, 0.75) {$q$};
		\node [style=none] (209) at (-1.425, -0.75) {$\pi$};
		\node [style=none] (210) at (-1.3, 1.75) {};
		\node [style=none] (211) at (-1.275, -1.75) {};
		\node [style=none] (212) at (-1.175, 0.475) {};
		\node [style=none] (214) at (-0.675, -0.5) {};
		\node [style=none] (217) at (-0.675, -1.75) {};
		\node [style=none] (218) at (0.25, 0) {$=$};
		\node [style=smalldiscarding] (221) at (-1.8, 1.525) {};
		\node [style=none] (222) at (-1.55, 1.025) {};
		\node [style=smalldiscarding] (223) at (-1.825, 0.025) {};
		\node [style=none] (224) at (-1.575, -0.475) {};
		\node [style=smalldiscarding] (225) at (0.925, 1.65) {};
		\node [style=none] (226) at (1.175, 1.15) {};
		\node [style=smalldiscarding] (227) at (0.825, 0.575) {};
		\node [style=none] (228) at (1.15, 0.15) {};
		\node [style=none] (229) at (1.05, -0.4) {};
		\node [style=none] (230) at (1.6, -0.4) {};
		\node [style=none] (231) at (1.6, 0.15) {};
		\node [style=none] (232) at (1.05, 0.15) {};
		\node [style=none] (233) at (1.325, -0.125) {$v$};
		\node [style=none] (234) at (1.25, -0.4) {};
		\node [style=none] (235) at (1.25, -0.85) {};
		\node [style=none] (236) at (1.425, -0.4) {};
		\node [style=none] (237) at (1.425, -0.85) {};
		\node [style=none] (238) at (-1.575, -1.025) {};
		\node [style=none] (239) at (-1.575, -1.75) {};
		\node [style=none] (240) at (1.225, -1.4) {};
		\node [style=none] (241) at (1.225, -1.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (178.center)
			 to (177.center)
			 to (176.center)
			 to (175.center)
			 to cycle;
		\draw (180.center) to (179.center);
		\draw [style={morphism_shade}] (181.center)
			 to (184.center)
			 to (183.center)
			 to (182.center)
			 to cycle;
		\draw (189.center) to (174.center);
		\draw (185.center) to (188.center);
		\draw [in=90, out=-90, looseness=0.75] (190.center) to (192.center);
		\draw (192.center) to (195.center);
		\draw [style={morphism_shade}] (200.center)
			 to (199.center)
			 to (198.center)
			 to (197.center)
			 to cycle;
		\draw (202.center) to (201.center);
		\draw [style={morphism_shade}] (203.center)
			 to (206.center)
			 to (205.center)
			 to (204.center)
			 to cycle;
		\draw (211.center) to (196.center);
		\draw (207.center) to (210.center);
		\draw [in=90, out=-90, looseness=0.75] (212.center) to (214.center);
		\draw (214.center) to (217.center);
		\draw [in=-90, out=90] (222.center) to (221.west);
		\draw [in=-90, out=90] (224.center) to (223.west);
		\draw [in=-90, out=90] (226.center) to (225.west);
		\draw [in=-90, out=90] (228.center) to (227.west);
		\draw [style={morphism_shade}] (232.center)
			 to (231.center)
			 to (230.center)
			 to (229.center)
			 to cycle;
		\draw (234.center) to (235.center);
		\draw (236.center) to (237.center);
		\draw (239.center) to (238.center);
		\draw (241.center) to (240.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cptp_proof5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (174) at (1.425, -0.775) {};
		\node [style=none] (175) at (1.025, -0.775) {};
		\node [style=none] (176) at (1.825, -0.775) {};
		\node [style=none] (177) at (1.825, -0.225) {};
		\node [style=none] (178) at (1.025, -0.225) {};
		\node [style=none] (179) at (1.375, 1.225) {};
		\node [style=none] (180) at (1.375, 0.775) {};
		\node [style=none] (187) at (1.425, -0.5) {$p$};
		\node [style=none] (189) at (1.425, -1.25) {};
		\node [style=none] (191) at (1.625, -0.225) {};
		\node [style=none] (193) at (2.05, 1.225) {};
		\node [style=none] (196) at (-1.3, -0.4) {};
		\node [style=none] (197) at (-1.7, -0.4) {};
		\node [style=none] (198) at (-0.9, -0.4) {};
		\node [style=none] (199) at (-0.9, 0.15) {};
		\node [style=none] (200) at (-1.7, 0.15) {};
		\node [style=none] (201) at (-1.3, 1.15) {};
		\node [style=none] (202) at (-1.3, 0.15) {};
		\node [style=none] (209) at (-1.3, -0.125) {$p$};
		\node [style=none] (211) at (-1.3, -1.125) {};
		\node [style=none] (213) at (-1.05, 0.15) {};
		\node [style=none] (215) at (-1.05, 1.15) {};
		\node [style=none] (218) at (0, 0) {$=$};
		\node [style=none] (223) at (-1.55, 1.15) {};
		\node [style=none] (224) at (-1.55, 0.15) {};
		\node [style=none] (227) at (1.15, 1.225) {};
		\node [style=none] (228) at (1.15, 0.775) {};
		\node [style=none] (229) at (1.05, 0.225) {};
		\node [style=none] (230) at (1.6, 0.225) {};
		\node [style=none] (231) at (1.6, 0.775) {};
		\node [style=none] (232) at (1.05, 0.775) {};
		\node [style=none] (233) at (1.325, 0.5) {$\pi$};
		\node [style=none] (234) at (1.25, 0.225) {};
		\node [style=none] (235) at (1.25, -0.225) {};
		\node [style=none] (236) at (1.425, 0.225) {};
		\node [style=none] (237) at (1.425, -0.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (178.center)
			 to (177.center)
			 to (176.center)
			 to (175.center)
			 to cycle;
		\draw (180.center) to (179.center);
		\draw (189.center) to (174.center);
		\draw [in=-90, out=90] (191.center) to (193.center);
		\draw [style={morphism_shade}] (200.center)
			 to (199.center)
			 to (198.center)
			 to (197.center)
			 to cycle;
		\draw (202.center) to (201.center);
		\draw (211.center) to (196.center);
		\draw [in=-90, out=90] (213.center) to (215.center);
		\draw [in=-90, out=90] (224.center) to (223.center);
		\draw [in=-90, out=90] (228.center) to (227.center);
		\draw [style={morphism_shade}] (232.center)
			 to (231.center)
			 to (230.center)
			 to (229.center)
			 to cycle;
		\draw (234.center) to (235.center);
		\draw (236.center) to (237.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cup_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (128) at (0.5, 0) {};
		\node [style=none] (129) at (-0.5, 0) {};
		\node [style=none] (130) at (-0.75, -0.5) {$\alpha$};
		\node [style=none] (131) at (-0.5, 0.5) {};
		\node [style=none] (132) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (128.center) to (129.center);
		\draw (131.center) to (129.center);
		\draw (132.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cup_1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (128) at (0.5, 0) {};
		\node [style=none] (129) at (-0.5, 0) {};
		\node [style=none] (130) at (-0.75, -0.5) {$\alpha$};
		\node [style=smalldiscarding] (131) at (0.5, 0.5) {};
		\node [style=none] (132) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (128.center) to (129.center);
		\draw (131) to (128.center);
		\draw (132.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cup_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (128) at (0.5, 0) {};
		\node [style=none] (129) at (-0.5, 0) {};
		\node [style=none] (130) at (-0.75, -0.5) {$\alpha$};
		\node [style=smalldiscarding] (131) at (0.5, 0.5) {};
		\node [style=box] (132) at (-0.5, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (128.center) to (129.center);
		\draw (131) to (128.center);
		\draw (132) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cup_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (128) at (0.5, 0) {};
		\node [style=none] (129) at (-0.5, 0) {};
		\node [style=none] (130) at (-0.75, -0.5) {$\alpha$};
		\node [style=none] (131) at (0.5, 1.5) {};
		\node [style=box] (132) at (-0.5, 0.5) {$f$};
		\node [style=none] (133) at (-0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (128.center) to (129.center);
		\draw (131.center) to (128.center);
		\draw (132) to (129.center);
		\draw (133.center) to (132);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cup_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (128) at (0.5, 0) {};
		\node [style=none] (129) at (-0.5, 0) {};
		\node [style=none] (130) at (-0.75, -0.5) {$\alpha$};
		\node [style=none] (131) at (0.5, 1.5) {};
		\node [style=box] (132) at (-0.5, 0.5) {$g$};
		\node [style=none] (133) at (-0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (128.center) to (129.center);
		\draw (131.center) to (128.center);
		\draw (132) to (129.center);
		\draw (133.center) to (132);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/curry_delta.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (452) at (-1.75, 1.75) {};
		\node [style=none] (462) at (-1, -1.25) {};
		\node [style=none] (466) at (-1.75, 1.75) {};
		\node [style=none] (533) at (-1.75, 1) {};
		\node [style=none] (534) at (-1.25, 0) {};
		\node [style=none] (535) at (-2.25, 0) {};
		\node [style=none] (536) at (-2.5, 1) {};
		\node [style=none] (537) at (-1, 1) {};
		\node [style=none] (538) at (-2.5, 0) {};
		\node [style=none] (539) at (-1, 0) {};
		\node [style=none] (540) at (-1.75, 0.5) {$\epsilon$};
		\node [style=none] (541) at (-1.25, 0) {};
		\node [style=none] (542) at (-1.75, 1) {};
		\node [style=none] (543) at (-2.25, 0) {};
		\node [style=box] (546) at (-2.25, -0.75) {$\bar{\Delta}$};
		\node [style=none] (549) at (1.5, 0.75) {};
		\node [style=none] (557) at (2, -0.75) {};
		\node [style=none] (558) at (1.5, 0.75) {};
		\node [style=none] (560) at (0, 0) {=};
		\node [style=whitephase] (573) at (1.5, 0) {$\Delta$};
		\node [style=none] (598) at (-2.25, -1.5) {};
		\node [style=none] (600) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (538.center) to (539.center);
		\draw [style=none] (539.center) to (537.center);
		\draw [style=none] (537.center) to (536.center);
		\draw [style=none] (536.center) to (538.center);
		\draw [style=double edge, in=-90, out=90] (533.center) to (466.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (541.center) to (462.center);
		\draw [style=double edge] (546) to (543.center);
		\draw [style=double edge] (573) to (558.center);
		\draw [style=double edge, in=90, out=-60] (573) to (557.center);
		\draw [style=double edge] (598.center) to (546);
		\draw [style=double edge, in=240, out=90, looseness=1.25] (600.center) to (573);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/curry_delta_a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (452) at (-1.25, 1.75) {};
		\node [style=none] (462) at (-1.25, -1.5) {};
		\node [style=none] (466) at (-1.25, 1.75) {};
		\node [style=none] (533) at (-1.25, 1) {};
		\node [style=none] (534) at (-1.25, 0) {};
		\node [style=none] (535) at (-2.5, 0) {};
		\node [style=none] (536) at (-2.75, 1) {};
		\node [style=none] (537) at (-0.5, 1) {};
		\node [style=none] (538) at (-2.75, 0) {};
		\node [style=none] (539) at (-0.5, 0) {};
		\node [style=none] (541) at (-1.25, 0) {};
		\node [style=none] (542) at (-1.25, 1) {};
		\node [style=none] (543) at (-2.5, 0) {};
		\node [style=box] (546) at (-2.5, -0.75) {$\bar{\Delta}$};
		\node [style=none] (549) at (1.5, 0.75) {};
		\node [style=none] (557) at (2, -0.75) {};
		\node [style=none] (558) at (1.5, 0.75) {};
		\node [style=none] (560) at (0.25, 0) {=};
		\node [style=whitephase] (573) at (1.5, 0) {$\Delta$};
		\node [style=none] (598) at (-2.5, -1.5) {};
		\node [style=none] (600) at (1, -0.75) {};
		\node [style=none] (605) at (-2.5, 0) {};
		\node [style=none] (608) at (-2.5, 0) {};
		\node [style=none] (609) at (-2.5, 0) {};
		\node [style=none] (610) at (-2.5, 0) {};
		\node [style=none] (611) at (-2.5, 0) {};
		\node [style=none] (614) at (-2, 0.5) {};
		\node [style=none] (615) at (-2.5, 0) {};
		\node [style=none] (616) at (-1.25, 0.25) {$C$};
		\node [style=none] (617) at (-1.25, 0.75) {$A \Rightarrow B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (538.center) to (539.center);
		\draw [style=none] (539.center) to (537.center);
		\draw [style=none] (537.center) to (536.center);
		\draw [style=none] (536.center) to (538.center);
		\draw [style=double edge, in=-90, out=90] (533.center) to (466.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (541.center) to (462.center);
		\draw [style=double edge] (546) to (543.center);
		\draw [style=double edge] (573) to (558.center);
		\draw [style=double edge, in=90, out=-60] (573) to (557.center);
		\draw [style=double edge] (598.center) to (546);
		\draw [style=double edge, in=240, out=90, looseness=1.25] (600.center) to (573);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (614.center) to (615.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/decomp_single_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=none] (9) at (0.75, -1.25) {};
		\node [style=none] (10) at (-1.5, -1.25) {};
		\node [style=none] (11) at (-1.125, 0) {$\eta$};
		\node [style=none] (12) at (-1.125, 1.75) {};
		\node [style=none] (13) at (-1.125, 1.25) {};
		\node [style=none] (37) at (-1.125, -1.25) {};
		\node [style=none] (38) at (-1.125, -1.75) {};
		\node [style=none] (106) at (0.25, 0.75) {};
		\node [style=none] (107) at (-0.25, 0.75) {};
		\node [style=none] (108) at (-0.25, -0.75) {};
		\node [style=none] (109) at (-0.75, 0.75) {};
		\node [style=none] (110) at (-0.75, -0.75) {};
		\node [style=none] (111) at (0.25, -0.75) {};
		\node [style=none] (115) at (-0.25, 0.275) {};
		\node [style=none] (116) at (-0.25, -0.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw (107.center) to (115.center);
		\draw (116.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/decomp_single_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (-0.5, 0.75) {};
		\node [style=none] (12) at (-0.25, 1.75) {};
		\node [style=none] (13) at (-0.25, 1.25) {};
		\node [style=none] (37) at (-0.25, 0.75) {};
		\node [style=none] (38) at (-0.25, -0.75) {};
		\node [style=none] (117) at (-0.5, -0.75) {};
		\node [style=none] (118) at (0.75, -0.75) {};
		\node [style=none] (119) at (0.75, -1.25) {};
		\node [style=none] (120) at (-0.5, -1.25) {};
		\node [style=none] (121) at (0.125, 1) {$\eta_2$};
		\node [style=none] (124) at (-0.25, -1.25) {};
		\node [style=none] (125) at (-0.25, -1.75) {};
		\node [style=none] (192) at (0.125, -1) {$\eta_1$};
		\node [style=none] (194) at (0.5, -1.25) {};
		\node [style=none] (198) at (0.5, 0.75) {};
		\node [style=none] (199) at (0.5, -0.75) {};
		\node [style=none] (211) at (0.5, 0.75) {};
		\node [style=none] (212) at (0.5, -0.75) {};
		\node [style=none] (216) at (0.5, 0.275) {};
		\node [style=none] (217) at (0.5, -0.275) {};
		\node [style=none] (220) at (0.25, 0.25) {};
		\node [style=none] (221) at (0.75, 0.25) {};
		\node [style=none] (222) at (0.75, -0.25) {};
		\node [style=none] (223) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={supermap_shade}] (117.center)
			 to (120.center)
			 to (119.center)
			 to (118.center)
			 to cycle;
		\draw (125.center) to (124.center);
		\draw (211.center) to (216.center);
		\draw (217.center) to (212.center);
		\draw [style=dottededge] (220.center) to (221.center);
		\draw [style=dottededge] (221.center) to (222.center);
		\draw [style=dottededge] (222.center) to (223.center);
		\draw [style=dottededge] (223.center) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/defense_less_discard_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (240) at (0, -0.325) {};
		\node [style=none] (241) at (0, -0.325) {};
		\node [style=none] (242) at (0, -0.075) {};
		\node [style=none] (243) at (0, 0.425) {};
		\node [style=none] (244) at (0, 0.425) {};
		\node [style=none] (245) at (0, 0.425) {};
		\node [style=none] (246) at (0, -0.075) {};
		\node [style=none] (247) at (-0.25, -0.075) {};
		\node [style=none] (248) at (0.25, -0.075) {};
		\node [style=none] (249) at (0.25, 0.425) {};
		\node [style=none] (250) at (-0.25, 0.425) {};
		\node [style=none] (251) at (0, 0.425) {};
		\node [style=none] (252) at (0, 0.175) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (242.center) to (241.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (250.center) to (249.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (249.center) to (248.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (248.center) to (247.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (247.center) to (250.center);
		\draw (250.center) to (249.center);
		\draw (249.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (250.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/define_partial_1.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (3.5, 1) {$=$};
		\node [style=none] (160) at (1.75, 0.25) {};
		\node [style=whitephase] (165) at (2.25, 1.25) {$\Delta$};
		\node [style=none] (166) at (2.75, 0.25) {};
		\node [style=whitephase] (219) at (5.25, 1.5) {$\circ$};
		\node [style=whitephase] (220) at (4.75, 0.75) {$\otimes$};
		\node [style=none] (222) at (5.25, 0) {};
		\node [style=none] (223) at (6, 0.25) {};
		\node [style=none] (224) at (5.25, 2.25) {};
		\node [style=none] (225) at (2.25, 2) {};
		\node [style=whitephase] (226) at (4.25, 0) {$\kappa(i)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-30] (165) to (166.center);
		\draw [in=90, out=-150] (165) to (160.center);
		\draw [in=90, out=-150] (219) to (220);
		\draw [bend left, looseness=1.25] (220) to (222.center);
		\draw [bend right] (223.center) to (219);
		\draw (224.center) to (219);
		\draw (225.center) to (165);
		\draw [bend left] (226) to (220);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/define_partial_1a.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (160) at (-0.5, -0.75) {};
		\node [style=whitephase] (165) at (0, 0.25) {$\Delta$};
		\node [style=none] (166) at (0.5, -0.75) {};
		\node [style=none] (225) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-30] (165) to (166.center);
		\draw [style=double edge, in=90, out=-150] (165) to (160.center);
		\draw [style=double edge] (225.center) to (165);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/define_partial_1b.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (0) at (0, 0.5) {$\circ$};
		\node [style=whitephase] (1) at (-0.5, -0.25) {$\otimes$};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=whitephase] (5) at (-1, -1) {$\circ$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-150] (0) to (1);
		\draw [style=double edge, bend left, looseness=1.25] (1) to (2.center);
		\draw [style=double edge, bend right] (3.center) to (0);
		\draw [style=double edge] (4.center) to (0);
		\draw [style=double edge, bend left] (5) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/define_partial_2.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (3.5, 1) {$=$};
		\node [style=none] (160) at (1.75, -0.25) {};
		\node [style=whitephase] (165) at (2.25, 0.75) {$\Delta$};
		\node [style=none] (166) at (2.75, -0.25) {};
		\node [style=whitephase] (219) at (5.5, 1.25) {$\circ$};
		\node [style=whitephase] (220) at (5, 0.5) {$\otimes$};
		\node [style=none] (221) at (4.5, 0) {};
		\node [style=none] (222) at (5.5, 0) {};
		\node [style=none] (223) at (6.25, 0) {};
		\node [style=none] (224) at (5.5, 2) {};
		\node [style=whitephase] (225) at (1.75, 1.5) {$\circ$};
		\node [style=none] (228) at (1.75, 2.25) {};
		\node [style=none] (229) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-30] (165) to (166.center);
		\draw [in=90, out=-150] (165) to (160.center);
		\draw [in=90, out=-150] (219) to (220);
		\draw [bend right=45, looseness=1.25] (220) to (221.center);
		\draw [bend left=60, looseness=1.25] (220) to (222.center);
		\draw [bend right] (223.center) to (219);
		\draw (224.center) to (219);
		\draw (228.center) to (225);
		\draw [bend left] (225) to (165);
		\draw [in=90, out=-150] (225) to (229.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/define_partial_2a.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (160) at (0, -1) {};
		\node [style=whitephase] (165) at (0.5, 0) {$\Delta$};
		\node [style=none] (166) at (1, -1) {};
		\node [style=whitephase] (225) at (0, 0.75) {$\circ$};
		\node [style=none] (228) at (0, 1.5) {};
		\node [style=none] (229) at (-0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-30] (165) to (166.center);
		\draw [style=double edge, in=90, out=-150] (165) to (160.center);
		\draw [style=double edge] (228.center) to (225);
		\draw [style=double edge, bend left] (225) to (165);
		\draw [style=double edge, in=90, out=-150] (225) to (229.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/define_partial_2b.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (0) at (0, 0.5) {$\circ$};
		\node [style=whitephase] (1) at (-0.5, -0.25) {$\otimes$};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-150] (0) to (1);
		\draw [style=double edge, bend right=45, looseness=1.25] (1) to (2.center);
		\draw [style=double edge, bend left=60, looseness=1.25] (1) to (3.center);
		\draw [style=double edge, bend right] (4.center) to (0);
		\draw [style=double edge] (5.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/definite_proof_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (0.25, 0.25) {};
		\node [style=none] (293) at (0.25, -0.25) {};
		\node [style=none] (297) at (0, 0.275) {};
		\node [style=none] (298) at (1, 0.275) {};
		\node [style=none] (299) at (1, -0.275) {};
		\node [style=none] (300) at (0, -0.275) {};
		\node [style=none] (301) at (0.5, 0) {$C_2$};
		\node [style=none] (305) at (0.75, -0.275) {};
		\node [style=none] (319) at (0.75, 0.275) {};
		\node [style=none] (320) at (0.75, 0.75) {};
		\node [style=none] (338) at (0.75, -0.75) {};
		\node [style=none] (339) at (-1.5, 0.25) {};
		\node [style=none] (340) at (-1.5, -0.25) {};
		\node [style=none] (341) at (-1.5, 0.275) {};
		\node [style=none] (343) at (-1.75, 0.275) {};
		\node [style=none] (344) at (-1.25, 0.275) {};
		\node [style=none] (345) at (-1.25, -0.275) {};
		\node [style=none] (346) at (-1.75, -0.275) {};
		\node [style=none] (347) at (-1.5, 0) {$C_1$};
		\node [style=none] (348) at (-0.5, 0.25) {};
		\node [style=none] (349) at (-0.75, -0.25) {};
		\node [style=none] (350) at (-0.75, 0.25) {};
		\node [style=none] (351) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (300.center)
			 to (297.center)
			 to (298.center)
			 to (299.center)
			 to cycle;
		\draw (320.center) to (319.center);
		\draw (305.center) to (338.center);
		\draw [style={morphism_shade}] (346.center)
			 to (343.center)
			 to (344.center)
			 to (345.center)
			 to cycle;
		\draw [bend right=90, looseness=1.50] (292.center) to (348.center);
		\draw [in=90, out=-90] (348.center) to (349.center);
		\draw [bend left=90, looseness=1.50] (349.center) to (340.center);
		\draw [bend left=90, looseness=1.50] (293.center) to (351.center);
		\draw [in=270, out=90] (351.center) to (350.center);
		\draw [bend right=90, looseness=1.50] (350.center) to (339.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/definite_proof_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (0.25, 0.25) {};
		\node [style=none] (293) at (0.25, -0.25) {};
		\node [style=none] (297) at (0, 0.275) {};
		\node [style=none] (298) at (1.5, 0.275) {};
		\node [style=none] (299) at (1.5, -0.275) {};
		\node [style=none] (300) at (0, -0.275) {};
		\node [style=none] (301) at (0.75, 0) {$C_2$};
		\node [style=none] (305) at (1.25, -0.275) {};
		\node [style=none] (319) at (1.25, 0.275) {};
		\node [style=smalldiscarding] (320) at (1.25, 1) {};
		\node [style=state] (338) at (1.25, -1) {$\rho$};
		\node [style=none] (339) at (-1.5, 0.25) {};
		\node [style=none] (340) at (-1.5, -0.25) {};
		\node [style=none] (341) at (-1.5, 0.275) {};
		\node [style=none] (343) at (-1.75, 0.275) {};
		\node [style=none] (344) at (-1.25, 0.275) {};
		\node [style=none] (345) at (-1.25, -0.275) {};
		\node [style=none] (346) at (-1.75, -0.275) {};
		\node [style=none] (347) at (-1.5, 0) {$C_1$};
		\node [style=none] (348) at (-0.5, 0.25) {};
		\node [style=none] (349) at (-0.75, -0.25) {};
		\node [style=none] (350) at (-0.75, 0.25) {};
		\node [style=none] (351) at (-0.5, -0.25) {};
		\node [style=none] (352) at (0.75, -0.275) {};
		\node [style=none] (353) at (0.75, 0.275) {};
		\node [style=none] (354) at (0.75, 1) {};
		\node [style=none] (355) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (300.center)
			 to (297.center)
			 to (298.center)
			 to (299.center)
			 to cycle;
		\draw (320) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338);
		\draw [style={morphism_shade}] (346.center)
			 to (343.center)
			 to (344.center)
			 to (345.center)
			 to cycle;
		\draw [bend right=90, looseness=1.50] (292.center) to (348.center);
		\draw [in=90, out=-90] (348.center) to (349.center);
		\draw [bend left=90, looseness=1.50] (349.center) to (340.center);
		\draw [bend left=90, looseness=1.50] (293.center) to (351.center);
		\draw [in=270, out=90] (351.center) to (350.center);
		\draw [bend right=90, looseness=1.50] (350.center) to (339.center);
		\draw (354.center) to (353.center);
		\draw (352.center) to (355.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/definite_proof_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (0.25, 0.25) {};
		\node [style=none] (293) at (0.25, -0.25) {};
		\node [style=none] (297) at (0, 0.275) {};
		\node [style=none] (298) at (1.5, 0.275) {};
		\node [style=none] (299) at (1.5, -0.275) {};
		\node [style=none] (300) at (0, -0.275) {};
		\node [style=none] (301) at (0.75, 0) {$C_2$};
		\node [style=none] (305) at (1.25, -0.275) {};
		\node [style=none] (319) at (1.25, 0.275) {};
		\node [style=smalldiscarding] (320) at (1.25, 1) {};
		\node [style=state] (338) at (1.5, -1.25) {$\rho$};
		\node [style=none] (339) at (-1.5, 0.25) {};
		\node [style=none] (340) at (-1.5, -0.25) {};
		\node [style=none] (341) at (-1.5, 0.275) {};
		\node [style=none] (343) at (-1.75, 0.275) {};
		\node [style=none] (344) at (-1.25, 0.275) {};
		\node [style=none] (345) at (-1.25, -0.275) {};
		\node [style=none] (346) at (-1.75, -0.275) {};
		\node [style=none] (347) at (-1.5, 0) {$C_1$};
		\node [style=none] (348) at (-0.5, 0.25) {};
		\node [style=none] (349) at (-0.75, -0.25) {};
		\node [style=none] (350) at (-0.75, 0.25) {};
		\node [style=none] (351) at (-0.5, -0.25) {};
		\node [style=none] (352) at (0.75, -0.275) {};
		\node [style=none] (353) at (0.75, 0.275) {};
		\node [style=smalldiscarding] (354) at (0.75, 1) {};
		\node [style=state] (355) at (0.5, -1.25) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (300.center)
			 to (297.center)
			 to (298.center)
			 to (299.center)
			 to cycle;
		\draw (320) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338);
		\draw [style={morphism_shade}] (346.center)
			 to (343.center)
			 to (344.center)
			 to (345.center)
			 to cycle;
		\draw [bend right=90, looseness=1.50] (292.center) to (348.center);
		\draw [in=90, out=-90] (348.center) to (349.center);
		\draw [bend left=90, looseness=1.50] (349.center) to (340.center);
		\draw [bend left=90, looseness=1.50] (293.center) to (351.center);
		\draw [in=270, out=90] (351.center) to (350.center);
		\draw [bend right=90, looseness=1.50] (350.center) to (339.center);
		\draw (354) to (353.center);
		\draw [in=90, out=-90] (352.center) to (355);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/definite_proof_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (0.25, 0.25) {};
		\node [style=none] (293) at (0.25, -0.25) {};
		\node [style=none] (297) at (0, 0.275) {};
		\node [style=none] (298) at (1.5, 0.275) {};
		\node [style=none] (299) at (1.5, -0.275) {};
		\node [style=none] (300) at (0, -0.275) {};
		\node [style=none] (301) at (0.75, 0) {$C_2$};
		\node [style=none] (305) at (1.25, -0.275) {};
		\node [style=none] (319) at (1.25, 0.275) {};
		\node [style=smalldiscarding] (320) at (1.25, 1) {};
		\node [style=none] (338) at (1.25, -1) {};
		\node [style=none] (339) at (-1.5, 0.25) {};
		\node [style=none] (340) at (-1.5, -0.25) {};
		\node [style=none] (341) at (-1.5, 0.275) {};
		\node [style=none] (343) at (-1.75, 0.275) {};
		\node [style=none] (344) at (-1.25, 0.275) {};
		\node [style=none] (345) at (-1.25, -0.275) {};
		\node [style=none] (346) at (-1.75, -0.275) {};
		\node [style=none] (347) at (-1.5, 0) {$C_1$};
		\node [style=none] (348) at (-0.5, 0.25) {};
		\node [style=none] (349) at (-0.75, -0.25) {};
		\node [style=none] (350) at (-0.75, 0.25) {};
		\node [style=none] (351) at (-0.5, -0.25) {};
		\node [style=none] (352) at (0.75, -0.275) {};
		\node [style=none] (353) at (0.75, 0.275) {};
		\node [style=smalldiscarding] (354) at (0.75, 1) {};
		\node [style=none] (355) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (300.center)
			 to (297.center)
			 to (298.center)
			 to (299.center)
			 to cycle;
		\draw (320) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [style={morphism_shade}] (346.center)
			 to (343.center)
			 to (344.center)
			 to (345.center)
			 to cycle;
		\draw [bend right=90, looseness=1.50] (292.center) to (348.center);
		\draw [in=90, out=-90] (348.center) to (349.center);
		\draw [bend left=90, looseness=1.50] (349.center) to (340.center);
		\draw [bend left=90, looseness=1.50] (293.center) to (351.center);
		\draw [in=270, out=90] (351.center) to (350.center);
		\draw [bend right=90, looseness=1.50] (350.center) to (339.center);
		\draw (354) to (353.center);
		\draw (352.center) to (355.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/definite_proof_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldiscarding] (305) at (0.25, -0.025) {};
		\node [style=none] (338) at (0.25, -0.75) {};
		\node [style=smalldiscarding] (352) at (-0.25, -0.025) {};
		\node [style=none] (355) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (305) to (338.center);
		\draw (352) to (355.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/definite_proof_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (0.25, 0.25) {};
		\node [style=none] (293) at (0.25, -0.25) {};
		\node [style=none] (297) at (0, 0.275) {};
		\node [style=none] (298) at (1.5, 0.275) {};
		\node [style=none] (299) at (1.5, -0.275) {};
		\node [style=none] (300) at (0, -0.275) {};
		\node [style=none] (301) at (0.75, 0) {$C_2$};
		\node [style=none] (305) at (1.25, -0.275) {};
		\node [style=none] (319) at (1.25, 0.275) {};
		\node [style=none] (320) at (1.25, 1) {};
		\node [style=none] (338) at (1.25, -1) {};
		\node [style=none] (339) at (-1.5, 0.25) {};
		\node [style=none] (340) at (-1.5, -0.25) {};
		\node [style=none] (341) at (-1.5, 0.275) {};
		\node [style=none] (343) at (-1.75, 0.275) {};
		\node [style=none] (344) at (-1.25, 0.275) {};
		\node [style=none] (345) at (-1.25, -0.275) {};
		\node [style=none] (346) at (-1.75, -0.275) {};
		\node [style=none] (347) at (-1.5, 0) {$C_1$};
		\node [style=none] (348) at (-0.5, 0.25) {};
		\node [style=none] (349) at (-0.75, -0.25) {};
		\node [style=none] (350) at (-0.75, 0.25) {};
		\node [style=none] (351) at (-0.5, -0.25) {};
		\node [style=none] (352) at (0.75, -0.275) {};
		\node [style=none] (353) at (0.75, 0.275) {};
		\node [style=none] (354) at (0.75, 1) {};
		\node [style=none] (355) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (300.center)
			 to (297.center)
			 to (298.center)
			 to (299.center)
			 to cycle;
		\draw [in=90, out=-90] (320.center) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [style={morphism_shade}] (346.center)
			 to (343.center)
			 to (344.center)
			 to (345.center)
			 to cycle;
		\draw [bend right=90, looseness=1.50] (292.center) to (348.center);
		\draw [in=90, out=-90] (348.center) to (349.center);
		\draw [bend left=90, looseness=1.50] (349.center) to (340.center);
		\draw [bend left=90, looseness=1.50] (293.center) to (351.center);
		\draw [in=270, out=90] (351.center) to (350.center);
		\draw [bend right=90, looseness=1.50] (350.center) to (339.center);
		\draw (354.center) to (353.center);
		\draw (352.center) to (355.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/definition_non_sig.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (-2.25, 0.75) {};
		\node [style=none] (73) at (-0.75, 0.75) {};
		\node [style=none] (74) at (-2.25, -0.25) {};
		\node [style=none] (75) at (-0.75, -0.25) {};
		\node [style=none] (77) at (-1, 2.25) {};
		\node [style=none] (78) at (-1.5, -0.25) {};
		\node [style=none] (79) at (-1, 0.75) {};
		\node [style=none] (80) at (-1.5, -1.5) {};
		\node [style=none] (81) at (-2, 0.75) {};
		\node [style=none] (82) at (-2, 1.75) {};
		\node [style=none] (140) at (-1.5, 0.25) {$m$};
		\node [style=none] (147) at (0.5, 0.5) {$=$};
		\node [style=none] (383) at (-1, 2.25) {};
		\node [style=none] (384) at (-1, 2.25) {};
		\node [style=none] (385) at (-1, 2.25) {};
		\node [style=none] (386) at (-1, 2.25) {};
		\node [style=none] (402) at (-2.5, 2.75) {};
		\node [style=none] (403) at (-1.5, 2.75) {};
		\node [style=none] (404) at (-1.5, 1.75) {};
		\node [style=none] (405) at (-2.5, 1.75) {};
		\node [style=none] (406) at (-2, 2.25) {$\pi_{A'}$};
		\node [style=none] (407) at (2.5, 2.5) {};
		\node [style=none] (408) at (2.25, 2.5) {};
		\node [style=none] (409) at (2.25, 1.75) {};
		\node [style=none] (410) at (1.75, 0.75) {};
		\node [style=none] (411) at (2.75, 0.75) {};
		\node [style=none] (412) at (2.75, 1.75) {};
		\node [style=none] (413) at (1.75, 1.75) {};
		\node [style=none] (414) at (2.25, 1.25) {$\rho$};
		\node [style=none] (415) at (2.5, -1.5) {};
		\node [style=none] (416) at (2.25, -1.5) {};
		\node [style=none] (417) at (2.25, -0.75) {};
		\node [style=none] (418) at (1.75, 0.25) {};
		\node [style=none] (419) at (2.75, 0.25) {};
		\node [style=none] (420) at (2.75, -0.75) {};
		\node [style=none] (421) at (1.75, -0.75) {};
		\node [style=none] (422) at (2.25, -0.25) {$\pi_{A}$};
		\node [style=none] (423) at (-0.5, 1.5) {$X$};
		\node [style=none] (424) at (-2.5, 1.25) {$A'$};
		\node [style=none] (425) at (-1, -1.25) {$A$};
		\node [style=none] (426) at (2.75, -1.25) {$A$};
		\node [style=none] (427) at (2.75, 2.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (74.center) to (75.center);
		\draw [style=none] (75.center) to (73.center);
		\draw [style=none] (73.center) to (72.center);
		\draw [style=none] (72.center) to (74.center);
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (79.center) to (77.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (78.center) to (80.center);
		\draw [style=double edge, in=270, out=90] (81.center) to (82.center);
		\draw [style=none] (402.center) to (403.center);
		\draw [style=none] (403.center) to (404.center);
		\draw [style=none] (404.center) to (405.center);
		\draw [style=none] (405.center) to (402.center);
		\draw [style=double edge, in=90, out=-90] (408.center) to (409.center);
		\draw [style=none] (410.center) to (411.center);
		\draw [style=none] (411.center) to (412.center);
		\draw [style=none] (412.center) to (413.center);
		\draw [style=none] (413.center) to (410.center);
		\draw [style=double edge] (416.center) to (417.center);
		\draw [style=none] (418.center) to (419.center);
		\draw [style=none] (419.center) to (420.center);
		\draw [style=none] (420.center) to (421.center);
		\draw [style=none] (421.center) to (418.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dext_equiv_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-0.5, 0.75) {};
		\node [style=none] (51) at (-0.5, -0.75) {};
		\node [style=none] (57) at (0.5, 0.275) {};
		\node [style=none] (60) at (-0.5, 0.275) {};
		\node [style=none] (61) at (-0.5, -0.275) {};
		\node [style=none] (62) at (-0.75, 0.275) {};
		\node [style=none] (63) at (0.75, 0.275) {};
		\node [style=none] (64) at (0.75, -0.275) {};
		\node [style=none] (65) at (-0.75, -0.275) {};
		\node [style=none] (66) at (0, 0) {$\phi$};
		\node [style=none] (67) at (0.5, -0.275) {};
		\node [style=none] (69) at (0.5, 0.275) {};
		\node [style=none] (83) at (0.5, -0.25) {};
		\node [style=none] (157) at (0.5, -0.75) {$\rho$};
		\node [style=none] (160) at (0.5, -0.25) {};
		\node [style=smalldiscarding] (166) at (0.5, 0.75) {};
		\node [style=none] (167) at (0.5, 0.25) {};
		\node [style=none] (168) at (0, -0.725) {};
		\node [style=none] (169) at (0, -0.725) {};
		\node [style=none] (170) at (0, -0.25) {};
		\node [style=none] (171) at (0, -0.75) {};
		\node [style=none] (172) at (0, 0.275) {};
		\node [style=none] (173) at (0, 0.275) {};
		\node [style=none] (174) at (0, 0.75) {};
		\node [style=none] (175) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={morphism_shade}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw (160.center) to (157.center);
		\draw (166) to (167.center);
		\draw (170.center) to (171.center);
		\draw (174.center) to (175.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dext_tamb.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-0.25, 0.75) {};
		\node [style=none] (51) at (-0.25, -0.75) {};
		\node [style=none] (60) at (-0.25, 0.275) {};
		\node [style=none] (61) at (-0.25, -0.275) {};
		\node [style=none] (62) at (-0.5, 0.275) {};
		\node [style=none] (63) at (1, 0.275) {};
		\node [style=none] (64) at (1, -0.275) {};
		\node [style=none] (65) at (-0.5, -0.275) {};
		\node [style=none] (66) at (0.25, 0) {$\phi'$};
		\node [style=smalldiscarding] (170) at (0.75, 0.75) {};
		\node [style=none] (172) at (-0.25, 0.275) {};
		\node [style=none] (173) at (-0.25, 0.275) {};
		\node [style=none] (175) at (-0.25, 0.25) {};
		\node [style=none] (179) at (0.75, 0.25) {};
		\node [style=none] (180) at (0.25, 0.75) {};
		\node [style=none] (181) at (0.25, 0.275) {};
		\node [style=none] (182) at (0.25, 0.275) {};
		\node [style=none] (183) at (0.25, 0.275) {};
		\node [style=none] (184) at (0.25, 0.25) {};
		\node [style=none] (185) at (0.25, -0.25) {};
		\node [style=none] (186) at (0.25, -0.725) {};
		\node [style=none] (187) at (0.25, -0.725) {};
		\node [style=none] (188) at (0.25, -0.725) {};
		\node [style=none] (189) at (0.25, -0.75) {};
		\node [style=none] (190) at (0.75, -0.25) {};
		\node [style=none] (191) at (0.75, -0.725) {};
		\node [style=none] (192) at (0.75, -0.725) {};
		\node [style=none] (193) at (0.75, -0.725) {};
		\node [style=none] (194) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={morphism_shade}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw (170) to (179.center);
		\draw (180.center) to (181.center);
		\draw (185.center) to (186.center);
		\draw (190.center) to (191.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/diagram_hole_circ_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (93) at (-2.5, 5.25) {};
		\node [style=none] (94) at (2.75, 5.25) {};
		\node [style=none] (95) at (2.25, 4.75) {};
		\node [style=none] (96) at (-1.75, 4.75) {};
		\node [style=none] (97) at (-1.75, -2.5) {};
		\node [style=none] (98) at (2.25, -2.5) {};
		\node [style=none] (99) at (2.75, -5.5) {};
		\node [style=none] (100) at (-2.5, -5.5) {};
		\node [style=none] (101) at (-2.125, 4.75) {$\bigcirc$};
		\node [style=none] (102) at (0.25, 5.75) {};
		\node [style=none] (103) at (0.25, 5.25) {};
		\node [style=none] (104) at (0.25, -5.5) {};
		\node [style=none] (105) at (0.25, -6) {};
		\node [style=none] (106) at (0.25, 4.75) {};
		\node [style=none] (107) at (0.25, -2.5) {};
		\node [style=none] (108) at (0.25, 4.025) {};
		\node [style=none] (109) at (0.25, -1.525) {};
		\node [style=none] (110) at (0.5, -1.75) {$b$};
		\node [style=none] (111) at (0.5, 4.25) {$d$};
		\node [style=none] (112) at (0.5, 5.75) {$d$};
		\node [style=none] (113) at (0.5, -6) {$a$};
		\node [style=none] (114) at (2.25, -3) {};
		\node [style=none] (115) at (-1.75, -3) {};
		\node [style=none] (116) at (-1.75, -5) {};
		\node [style=none] (117) at (2.25, -5) {};
		\node [style=none] (118) at (0.25, -3) {};
		\node [style=none] (119) at (0.25, -5) {};
		\node [style=none] (120) at (0.25, -3.725) {};
		\node [style=none] (121) at (0.25, -4.275) {};
		\node [style=none] (122) at (0.5, -4.5) {$a$};
		\node [style=none] (123) at (0.5, -3.5) {$b$};
		\node [style=none] (124) at (-1, 4) {};
		\node [style=none] (125) at (1.5, 4) {};
		\node [style=none] (126) at (1, 3.5) {};
		\node [style=none] (127) at (-0.25, 3.5) {};
		\node [style=none] (128) at (-0.25, 1.5) {};
		\node [style=none] (129) at (1, 1.5) {};
		\node [style=none] (130) at (1.5, -1.5) {};
		\node [style=none] (131) at (-1, -1.5) {};
		\node [style=none] (132) at (-0.625, 3.5) {$\bigcirc$};
		\node [style=none] (134) at (0.25, 4) {};
		\node [style=none] (135) at (0.25, -1.5) {};
		\node [style=none] (137) at (0.25, 3.5) {};
		\node [style=none] (138) at (0.25, 1.5) {};
		\node [style=none] (139) at (0.25, 2.775) {};
		\node [style=none] (140) at (0.25, 2.225) {};
		\node [style=none] (141) at (0.5, 2) {$c$};
		\node [style=none] (142) at (0.5, 3) {$d$};
		\node [style=none] (145) at (1, 1) {};
		\node [style=none] (146) at (-0.25, 1) {};
		\node [style=none] (147) at (-0.25, -1) {};
		\node [style=none] (148) at (1, -1) {};
		\node [style=none] (149) at (0.25, 1) {};
		\node [style=none] (150) at (0.25, -1) {};
		\node [style=none] (151) at (0.25, 0.275) {};
		\node [style=none] (152) at (0.25, -0.275) {};
		\node [style=none] (153) at (0.5, -0.5) {$b$};
		\node [style=none] (154) at (0.5, 0.5) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (94.center)
			 to (93.center)
			 to (100.center)
			 to (99.center)
			 to cycle;
		\draw [style={hole_shade}] (98.center)
			 to (97.center)
			 to (96.center)
			 to (95.center)
			 to cycle;
		\draw (105.center) to (104.center);
		\draw (103.center) to (102.center);
		\draw (106.center) to (108.center);
		\draw (109.center) to (107.center);
		\draw [style={hole_shade}] (117.center)
			 to (116.center)
			 to (115.center)
			 to (114.center)
			 to cycle;
		\draw (118.center) to (120.center);
		\draw (121.center) to (119.center);
		\draw (103.center) to (106.center);
		\draw (107.center) to (118.center);
		\draw (119.center) to (104.center);
		\draw [style={supermap_shade}] (125.center)
			 to (124.center)
			 to (131.center)
			 to (130.center)
			 to cycle;
		\draw [style={hole_shade}] (129.center)
			 to (128.center)
			 to (127.center)
			 to (126.center)
			 to cycle;
		\draw (137.center) to (139.center);
		\draw (140.center) to (138.center);
		\draw [style={hole_shade}] (148.center)
			 to (147.center)
			 to (146.center)
			 to (145.center)
			 to cycle;
		\draw (149.center) to (151.center);
		\draw (152.center) to (150.center);
		\draw (134.center) to (137.center);
		\draw (138.center) to (149.center);
		\draw (150.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/diagram_hole_circ_1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (93) at (-2.5, 5.25) {};
		\node [style=none] (94) at (2.75, 5.25) {};
		\node [style=none] (95) at (2.25, 4.75) {};
		\node [style=none] (96) at (-1.75, 4.75) {};
		\node [style=none] (97) at (-1.75, -2.5) {};
		\node [style=none] (98) at (2.25, -2.5) {};
		\node [style=none] (99) at (2.75, -5.5) {};
		\node [style=none] (100) at (-2.5, -5.5) {};
		\node [style=none] (102) at (0.25, 5.75) {};
		\node [style=none] (103) at (0.25, 5.25) {};
		\node [style=none] (104) at (0.25, -5.5) {};
		\node [style=none] (105) at (0.25, -6) {};
		\node [style=none] (106) at (0.25, 4.75) {};
		\node [style=none] (107) at (0.25, -2.5) {};
		\node [style=none] (108) at (0.25, 4.025) {};
		\node [style=none] (109) at (0.25, -1.525) {};
		\node [style=none] (110) at (0.5, -1.75) {$b$};
		\node [style=none] (111) at (0.5, 4.25) {$d$};
		\node [style=none] (112) at (0.5, 5.75) {$d$};
		\node [style=none] (113) at (0.5, -6) {$a$};
		\node [style=none] (114) at (2.25, -3) {};
		\node [style=none] (115) at (-1.75, -3) {};
		\node [style=none] (116) at (-1.75, -5) {};
		\node [style=none] (117) at (2.25, -5) {};
		\node [style=none] (118) at (0.25, -3) {};
		\node [style=none] (119) at (0.25, -5) {};
		\node [style=none] (120) at (0.25, -3.725) {};
		\node [style=none] (121) at (0.25, -4.275) {};
		\node [style=none] (122) at (0.5, -4.5) {$a$};
		\node [style=none] (123) at (0.5, -3.5) {$b$};
		\node [style=none] (124) at (-1, 4) {};
		\node [style=none] (125) at (1.5, 4) {};
		\node [style=none] (126) at (1, 3.5) {};
		\node [style=none] (127) at (-0.25, 3.5) {};
		\node [style=none] (128) at (-0.25, 1.5) {};
		\node [style=none] (129) at (1, 1.5) {};
		\node [style=none] (130) at (1.5, -1.5) {};
		\node [style=none] (131) at (-1, -1.5) {};
		\node [style=none] (134) at (0.25, 4) {};
		\node [style=none] (135) at (0.25, -1.5) {};
		\node [style=none] (137) at (0.25, 3.5) {};
		\node [style=none] (138) at (0.25, 1.5) {};
		\node [style=none] (139) at (0.25, 2.775) {};
		\node [style=none] (140) at (0.25, 2.225) {};
		\node [style=none] (141) at (0.5, 2) {$c$};
		\node [style=none] (142) at (0.5, 3) {$d$};
		\node [style=none] (145) at (1, 1) {};
		\node [style=none] (146) at (-0.25, 1) {};
		\node [style=none] (147) at (-0.25, -1) {};
		\node [style=none] (148) at (1, -1) {};
		\node [style=none] (149) at (0.25, 1) {};
		\node [style=none] (150) at (0.25, -1) {};
		\node [style=none] (151) at (0.25, 0.275) {};
		\node [style=none] (152) at (0.25, -0.275) {};
		\node [style=none] (153) at (0.5, -0.5) {$b$};
		\node [style=none] (154) at (0.5, 0.5) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (94.center)
			 to (93.center)
			 to (100.center)
			 to (99.center)
			 to cycle;
		\draw [style=dottededge] (98.center)
			 to (97.center)
			 to (96.center)
			 to (95.center)
			 to cycle;
		\draw (105.center) to (104.center);
		\draw (103.center) to (102.center);
		\draw (106.center) to (108.center);
		\draw (109.center) to (107.center);
		\draw [style=dottededge] (117.center)
			 to (116.center)
			 to (115.center)
			 to (114.center)
			 to cycle;
		\draw (118.center) to (120.center);
		\draw (121.center) to (119.center);
		\draw (103.center) to (106.center);
		\draw (107.center) to (118.center);
		\draw (119.center) to (104.center);
		\draw [style=dottededge] (125.center)
			 to (124.center)
			 to (131.center)
			 to (130.center)
			 to cycle;
		\draw [style=dottededge] (129.center)
			 to (128.center)
			 to (127.center)
			 to (126.center)
			 to cycle;
		\draw (137.center) to (139.center);
		\draw (140.center) to (138.center);
		\draw [style=dottededge] (148.center)
			 to (147.center)
			 to (146.center)
			 to (145.center)
			 to cycle;
		\draw (149.center) to (151.center);
		\draw (152.center) to (150.center);
		\draw (134.center) to (137.center);
		\draw (138.center) to (149.center);
		\draw (150.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/diagram_hole_circ_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (93) at (-2.5, -5.5) {};
		\node [style=none] (94) at (2.75, -5.5) {};
		\node [style=none] (95) at (2.25, -5) {};
		\node [style=none] (96) at (-1.75, -5) {};
		\node [style=none] (97) at (-1.75, 2.5) {};
		\node [style=none] (98) at (2.25, 2.5) {};
		\node [style=none] (99) at (2.75, 5.5) {};
		\node [style=none] (100) at (-2.5, 5.5) {};
		\node [style=none] (101) at (-2.125, 5) {$\bigcirc$};
		\node [style=none] (102) at (0.25, -6) {};
		\node [style=none] (103) at (0.25, -5.5) {};
		\node [style=none] (104) at (0.25, 5.5) {};
		\node [style=none] (105) at (0.25, 6) {};
		\node [style=none] (106) at (0.25, -5) {};
		\node [style=none] (107) at (0.25, 2.5) {};
		\node [style=none] (108) at (0.25, -4.025) {};
		\node [style=none] (109) at (0.25, 1.525) {};
		\node [style=none] (110) at (0.5, 2) {$c$};
		\node [style=none] (111) at (0.5, -4.5) {$a$};
		\node [style=none] (112) at (0.5, -6) {$a$};
		\node [style=none] (113) at (0.5, 6) {$d$};
		\node [style=none] (114) at (2.25, 3) {};
		\node [style=none] (115) at (-1.75, 3) {};
		\node [style=none] (116) at (-1.75, 5) {};
		\node [style=none] (117) at (2.25, 5) {};
		\node [style=none] (118) at (0.25, 3) {};
		\node [style=none] (119) at (0.25, 5) {};
		\node [style=none] (120) at (0.25, 3.725) {};
		\node [style=none] (121) at (0.25, 4.275) {};
		\node [style=none] (122) at (0.5, 4.5) {$d$};
		\node [style=none] (123) at (0.5, 3.5) {$c$};
		\node [style=none] (124) at (-1, -4) {};
		\node [style=none] (125) at (1.5, -4) {};
		\node [style=none] (126) at (1, -3.5) {};
		\node [style=none] (127) at (-0.25, -3.5) {};
		\node [style=none] (128) at (-0.25, -1.5) {};
		\node [style=none] (129) at (1, -1.5) {};
		\node [style=none] (130) at (1.5, 1.5) {};
		\node [style=none] (131) at (-1, 1.5) {};
		\node [style=none] (132) at (-0.625, -3.5) {$\bigcirc$};
		\node [style=none] (134) at (0.25, -4) {};
		\node [style=none] (135) at (0.25, 1.5) {};
		\node [style=none] (137) at (0.25, -3.5) {};
		\node [style=none] (138) at (0.25, -1.5) {};
		\node [style=none] (139) at (0.25, -2.775) {};
		\node [style=none] (140) at (0.25, -2.225) {};
		\node [style=none] (141) at (0.5, -2) {$b$};
		\node [style=none] (142) at (0.5, -3) {$a$};
		\node [style=none] (145) at (1, -1) {};
		\node [style=none] (146) at (-0.25, -1) {};
		\node [style=none] (147) at (-0.25, 1) {};
		\node [style=none] (148) at (1, 1) {};
		\node [style=none] (149) at (0.25, -1) {};
		\node [style=none] (150) at (0.25, 1) {};
		\node [style=none] (151) at (0.25, -0.275) {};
		\node [style=none] (152) at (0.25, 0.275) {};
		\node [style=none] (153) at (0.5, 0.5) {$c$};
		\node [style=none] (154) at (0.5, -0.5) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (94.center)
			 to (93.center)
			 to (100.center)
			 to (99.center)
			 to cycle;
		\draw [style={hole_shade}] (98.center)
			 to (97.center)
			 to (96.center)
			 to (95.center)
			 to cycle;
		\draw (105.center) to (104.center);
		\draw (103.center) to (102.center);
		\draw (106.center) to (108.center);
		\draw (109.center) to (107.center);
		\draw [style={hole_shade}] (117.center)
			 to (116.center)
			 to (115.center)
			 to (114.center)
			 to cycle;
		\draw (118.center) to (120.center);
		\draw (121.center) to (119.center);
		\draw (103.center) to (106.center);
		\draw (107.center) to (118.center);
		\draw (119.center) to (104.center);
		\draw [style={supermap_shade}] (125.center)
			 to (124.center)
			 to (131.center)
			 to (130.center)
			 to cycle;
		\draw [style={hole_shade}] (129.center)
			 to (128.center)
			 to (127.center)
			 to (126.center)
			 to cycle;
		\draw (137.center) to (139.center);
		\draw (140.center) to (138.center);
		\draw [style={hole_shade}] (148.center)
			 to (147.center)
			 to (146.center)
			 to (145.center)
			 to cycle;
		\draw (149.center) to (151.center);
		\draw (152.center) to (150.center);
		\draw (134.center) to (137.center);
		\draw (138.center) to (149.center);
		\draw (150.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/diagram_hole_circ_2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (93) at (-2.5, -5.5) {};
		\node [style=none] (94) at (2.75, -5.5) {};
		\node [style=none] (95) at (2.25, -5) {};
		\node [style=none] (96) at (-1.75, -5) {};
		\node [style=none] (97) at (-1.75, 2.5) {};
		\node [style=none] (98) at (2.25, 2.5) {};
		\node [style=none] (99) at (2.75, 5.5) {};
		\node [style=none] (100) at (-2.5, 5.5) {};
		\node [style=none] (102) at (0.25, -6) {};
		\node [style=none] (103) at (0.25, -5.5) {};
		\node [style=none] (104) at (0.25, 5.5) {};
		\node [style=none] (105) at (0.25, 6) {};
		\node [style=none] (106) at (0.25, -5) {};
		\node [style=none] (107) at (0.25, 2.5) {};
		\node [style=none] (108) at (0.25, -4.025) {};
		\node [style=none] (109) at (0.25, 1.525) {};
		\node [style=none] (110) at (0.5, 2) {$c$};
		\node [style=none] (111) at (0.5, -4.5) {$a$};
		\node [style=none] (112) at (0.5, -6) {$a$};
		\node [style=none] (113) at (0.5, 6) {$d$};
		\node [style=none] (114) at (2.25, 3) {};
		\node [style=none] (115) at (-1.75, 3) {};
		\node [style=none] (116) at (-1.75, 5) {};
		\node [style=none] (117) at (2.25, 5) {};
		\node [style=none] (118) at (0.25, 3) {};
		\node [style=none] (119) at (0.25, 5) {};
		\node [style=none] (120) at (0.25, 3.725) {};
		\node [style=none] (121) at (0.25, 4.275) {};
		\node [style=none] (122) at (0.5, 4.5) {$d$};
		\node [style=none] (123) at (0.5, 3.5) {$c$};
		\node [style=none] (124) at (-1, -4) {};
		\node [style=none] (125) at (1.5, -4) {};
		\node [style=none] (126) at (1, -3.5) {};
		\node [style=none] (127) at (-0.25, -3.5) {};
		\node [style=none] (128) at (-0.25, -1.5) {};
		\node [style=none] (129) at (1, -1.5) {};
		\node [style=none] (130) at (1.5, 1.5) {};
		\node [style=none] (131) at (-1, 1.5) {};
		\node [style=none] (134) at (0.25, -4) {};
		\node [style=none] (135) at (0.25, 1.5) {};
		\node [style=none] (137) at (0.25, -3.5) {};
		\node [style=none] (138) at (0.25, -1.5) {};
		\node [style=none] (139) at (0.25, -2.775) {};
		\node [style=none] (140) at (0.25, -2.225) {};
		\node [style=none] (141) at (0.5, -2) {$b$};
		\node [style=none] (142) at (0.5, -3) {$a$};
		\node [style=none] (145) at (1, -1) {};
		\node [style=none] (146) at (-0.25, -1) {};
		\node [style=none] (147) at (-0.25, 1) {};
		\node [style=none] (148) at (1, 1) {};
		\node [style=none] (149) at (0.25, -1) {};
		\node [style=none] (150) at (0.25, 1) {};
		\node [style=none] (151) at (0.25, -0.275) {};
		\node [style=none] (152) at (0.25, 0.275) {};
		\node [style=none] (153) at (0.5, 0.5) {$c$};
		\node [style=none] (154) at (0.5, -0.5) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (94.center)
			 to (93.center)
			 to (100.center)
			 to (99.center)
			 to cycle;
		\draw [style=dottededge] (98.center)
			 to (97.center)
			 to (96.center)
			 to (95.center)
			 to cycle;
		\draw (105.center) to (104.center);
		\draw (103.center) to (102.center);
		\draw (106.center) to (108.center);
		\draw (109.center) to (107.center);
		\draw [style=dottededge] (117.center)
			 to (116.center)
			 to (115.center)
			 to (114.center)
			 to cycle;
		\draw (118.center) to (120.center);
		\draw (121.center) to (119.center);
		\draw (103.center) to (106.center);
		\draw (107.center) to (118.center);
		\draw (119.center) to (104.center);
		\draw [style=dottededge] (125.center)
			 to (124.center)
			 to (131.center)
			 to (130.center)
			 to cycle;
		\draw [style=dottededge] (129.center)
			 to (128.center)
			 to (127.center)
			 to (126.center)
			 to cycle;
		\draw (137.center) to (139.center);
		\draw (140.center) to (138.center);
		\draw [style=dottededge] (148.center)
			 to (147.center)
			 to (146.center)
			 to (145.center)
			 to cycle;
		\draw (149.center) to (151.center);
		\draw (152.center) to (150.center);
		\draw (134.center) to (137.center);
		\draw (138.center) to (149.center);
		\draw (150.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/diagram_hole_par_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-4.75, 3.25) {};
		\node [style=none] (48) at (4.5, 3.25) {};
		\node [style=none] (49) at (1.75, 2.75) {};
		\node [style=none] (61) at (-4, 2.75) {};
		\node [style=none] (62) at (-4, -2.25) {};
		\node [style=none] (63) at (1.75, -2.25) {};
		\node [style=none] (64) at (4.5, -2.75) {};
		\node [style=none] (65) at (-4.75, -2.75) {};
		\node [style=none] (67) at (-2.25, 3.75) {};
		\node [style=none] (68) at (-2.25, 3.25) {};
		\node [style=none] (69) at (-2.25, -2.75) {};
		\node [style=none] (70) at (-2.25, -3.25) {};
		\node [style=none] (71) at (-2.25, 2.75) {};
		\node [style=none] (72) at (-2.25, -2.25) {};
		\node [style=none] (74) at (-2.25, -1.275) {};
		\node [style=none] (79) at (-2, -1.75) {$a$};
		\node [style=none] (81) at (-2, 3.75) {$a'$};
		\node [style=none] (82) at (-2, -3.25) {$a$};
		\node [style=none] (85) at (4, 1.25) {};
		\node [style=none] (86) at (2.75, 1.25) {};
		\node [style=none] (87) at (2.75, -0.75) {};
		\node [style=none] (88) at (4, -0.75) {};
		\node [style=none] (92) at (3.25, 3.75) {};
		\node [style=none] (93) at (3.25, 3.25) {};
		\node [style=none] (94) at (3.25, -2.75) {};
		\node [style=none] (95) at (3.25, -3.25) {};
		\node [style=none] (96) at (3.25, 1.25) {};
		\node [style=none] (97) at (3.25, -0.75) {};
		\node [style=none] (98) at (3.25, 0.525) {};
		\node [style=none] (99) at (3.25, -0.025) {};
		\node [style=none] (100) at (3.5, -0.25) {$c$};
		\node [style=none] (101) at (3.5, 0.75) {$c'$};
		\node [style=none] (102) at (3.5, 3.75) {$c'$};
		\node [style=none] (103) at (3.5, -3.25) {$c$};
		\node [style=none] (104) at (-4.4, 2.75) {$\otimes$};
		\node [style=none] (105) at (-3.5, 1.75) {};
		\node [style=none] (106) at (1.25, 1.75) {};
		\node [style=none] (107) at (-1.5, 1.25) {};
		\node [style=none] (108) at (-2.75, 1.25) {};
		\node [style=none] (109) at (-2.75, -0.75) {};
		\node [style=none] (110) at (-1.5, -0.75) {};
		\node [style=none] (111) at (1.25, -1.25) {};
		\node [style=none] (112) at (-3.5, -1.25) {};
		\node [style=none] (113) at (-2.25, 2.75) {};
		\node [style=none] (114) at (-2.25, 1.75) {};
		\node [style=none] (115) at (-2.25, -1.25) {};
		\node [style=none] (117) at (-2.25, 1.25) {};
		\node [style=none] (118) at (-2.25, -0.75) {};
		\node [style=none] (119) at (-2.25, 0.525) {};
		\node [style=none] (120) at (-2.25, -0.025) {};
		\node [style=none] (121) at (-2, -0.25) {$a$};
		\node [style=none] (122) at (-2, 0.75) {$a'$};
		\node [style=none] (123) at (-2, 2.25) {$a'$};
		\node [style=none] (125) at (0.75, 1.25) {};
		\node [style=none] (126) at (-0.5, 1.25) {};
		\node [style=none] (127) at (-0.5, -0.75) {};
		\node [style=none] (128) at (0.75, -0.75) {};
		\node [style=none] (129) at (0, 2.75) {};
		\node [style=none] (130) at (0, 1.75) {};
		\node [style=none] (131) at (0, -1.25) {};
		\node [style=none] (133) at (0, 1.25) {};
		\node [style=none] (134) at (0, -0.75) {};
		\node [style=none] (135) at (0, 0.525) {};
		\node [style=none] (136) at (0, -0.025) {};
		\node [style=none] (137) at (0.25, -0.25) {$b$};
		\node [style=none] (138) at (0.25, 0.75) {$b'$};
		\node [style=none] (139) at (0.25, 2.25) {$b'$};
		\node [style=none] (141) at (-3.15, 1.25) {$\otimes$};
		\node [style=none] (142) at (0, -2.75) {};
		\node [style=none] (143) at (0, -3.25) {};
		\node [style=none] (144) at (0, -2.25) {};
		\node [style=none] (145) at (0, -1.275) {};
		\node [style=none] (146) at (0.25, -1.75) {$b$};
		\node [style=none] (147) at (0.25, -3.25) {$b$};
		\node [style=none] (148) at (0, -1.25) {};
		\node [style=none] (149) at (0, 3.75) {};
		\node [style=none] (150) at (0, 3.25) {};
		\node [style=none] (151) at (0, 2.75) {};
		\node [style=none] (152) at (0.25, 3.75) {$b'$};
		\node [style=none] (153) at (0, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to [in=270, out=90] (61.center)
			 to (49.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (74.center) to (72.center);
		\draw [style={hole_shade}] (88.center)
			 to (87.center)
			 to (86.center)
			 to (85.center)
			 to cycle;
		\draw (95.center) to (94.center);
		\draw (93.center) to (92.center);
		\draw (96.center) to (98.center);
		\draw (99.center) to (97.center);
		\draw (68.center) to (71.center);
		\draw (72.center) to (69.center);
		\draw (97.center) to (94.center);
		\draw (93.center) to (96.center);
		\draw [style={supermap_shade}] (106.center)
			 to (105.center)
			 to (112.center)
			 to (111.center)
			 to cycle;
		\draw [style={hole_shade}] (110.center)
			 to (109.center)
			 to [in=270, out=90] (108.center)
			 to (107.center)
			 to cycle;
		\draw (114.center) to (113.center);
		\draw (117.center) to (119.center);
		\draw (120.center) to (118.center);
		\draw [style={hole_shade}] (128.center)
			 to (127.center)
			 to (126.center)
			 to (125.center)
			 to cycle;
		\draw (130.center) to (129.center);
		\draw (133.center) to (135.center);
		\draw (136.center) to (134.center);
		\draw (114.center) to (117.center);
		\draw (118.center) to (115.center);
		\draw (134.center) to (131.center);
		\draw (130.center) to (133.center);
		\draw (143.center) to (142.center);
		\draw (145.center) to (144.center);
		\draw (144.center) to (142.center);
		\draw (150.center) to (149.center);
		\draw (150.center) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/diagram_hole_par_1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-4.75, 3.25) {};
		\node [style=none] (48) at (4.5, 3.25) {};
		\node [style=none] (49) at (1.75, 2.75) {};
		\node [style=none] (61) at (-4, 2.75) {};
		\node [style=none] (62) at (-4, -2.25) {};
		\node [style=none] (63) at (1.75, -2.25) {};
		\node [style=none] (64) at (4.5, -2.75) {};
		\node [style=none] (65) at (-4.75, -2.75) {};
		\node [style=none] (67) at (-2.25, 3.75) {};
		\node [style=none] (68) at (-2.25, 3.25) {};
		\node [style=none] (69) at (-2.25, -2.75) {};
		\node [style=none] (70) at (-2.25, -3.25) {};
		\node [style=none] (71) at (-2.25, 2.75) {};
		\node [style=none] (72) at (-2.25, -2.25) {};
		\node [style=none] (74) at (-2.25, -1.275) {};
		\node [style=none] (79) at (-2, -1.75) {$a$};
		\node [style=none] (81) at (-2, 3.75) {$a'$};
		\node [style=none] (82) at (-2, -3.25) {$a$};
		\node [style=none] (85) at (4, 1.25) {};
		\node [style=none] (86) at (2.75, 1.25) {};
		\node [style=none] (87) at (2.75, -0.75) {};
		\node [style=none] (88) at (4, -0.75) {};
		\node [style=none] (92) at (3.25, 3.75) {};
		\node [style=none] (93) at (3.25, 3.25) {};
		\node [style=none] (94) at (3.25, -2.75) {};
		\node [style=none] (95) at (3.25, -3.25) {};
		\node [style=none] (96) at (3.25, 1.25) {};
		\node [style=none] (97) at (3.25, -0.75) {};
		\node [style=none] (98) at (3.25, 0.525) {};
		\node [style=none] (99) at (3.25, -0.025) {};
		\node [style=none] (100) at (3.5, -0.25) {$c$};
		\node [style=none] (101) at (3.5, 0.75) {$c'$};
		\node [style=none] (102) at (3.5, 3.75) {$c'$};
		\node [style=none] (103) at (3.5, -3.25) {$c$};
		\node [style=none] (105) at (-3.5, 1.75) {};
		\node [style=none] (106) at (1.25, 1.75) {};
		\node [style=none] (107) at (-1.5, 1.25) {};
		\node [style=none] (108) at (-2.75, 1.25) {};
		\node [style=none] (109) at (-2.75, -0.75) {};
		\node [style=none] (110) at (-1.5, -0.75) {};
		\node [style=none] (111) at (1.25, -1.25) {};
		\node [style=none] (112) at (-3.5, -1.25) {};
		\node [style=none] (113) at (-2.25, 2.75) {};
		\node [style=none] (114) at (-2.25, 1.75) {};
		\node [style=none] (115) at (-2.25, -1.25) {};
		\node [style=none] (117) at (-2.25, 1.25) {};
		\node [style=none] (118) at (-2.25, -0.75) {};
		\node [style=none] (119) at (-2.25, 0.525) {};
		\node [style=none] (120) at (-2.25, -0.025) {};
		\node [style=none] (121) at (-2, -0.25) {$a$};
		\node [style=none] (122) at (-2, 0.75) {$a'$};
		\node [style=none] (123) at (-2, 2.25) {$a'$};
		\node [style=none] (125) at (0.75, 1.25) {};
		\node [style=none] (126) at (-0.5, 1.25) {};
		\node [style=none] (127) at (-0.5, -0.75) {};
		\node [style=none] (128) at (0.75, -0.75) {};
		\node [style=none] (129) at (0, 2.75) {};
		\node [style=none] (130) at (0, 1.75) {};
		\node [style=none] (131) at (0, -1.25) {};
		\node [style=none] (133) at (0, 1.25) {};
		\node [style=none] (134) at (0, -0.75) {};
		\node [style=none] (135) at (0, 0.525) {};
		\node [style=none] (136) at (0, -0.025) {};
		\node [style=none] (137) at (0.25, -0.25) {$b$};
		\node [style=none] (138) at (0.25, 0.75) {$b'$};
		\node [style=none] (139) at (0.25, 2.25) {$b'$};
		\node [style=none] (142) at (0, -2.75) {};
		\node [style=none] (143) at (0, -3.25) {};
		\node [style=none] (144) at (0, -2.25) {};
		\node [style=none] (145) at (0, -1.275) {};
		\node [style=none] (146) at (0.25, -1.75) {$b$};
		\node [style=none] (147) at (0.25, -3.25) {$b$};
		\node [style=none] (148) at (0, -1.25) {};
		\node [style=none] (149) at (0, 3.75) {};
		\node [style=none] (150) at (0, 3.25) {};
		\node [style=none] (151) at (0, 2.75) {};
		\node [style=none] (152) at (0.25, 3.75) {$b'$};
		\node [style=none] (153) at (0, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style=dottededge] (63.center)
			 to (62.center)
			 to [in=270, out=90] (61.center)
			 to (49.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (74.center) to (72.center);
		\draw [style=dottededge] (88.center)
			 to (87.center)
			 to (86.center)
			 to (85.center)
			 to cycle;
		\draw (95.center) to (94.center);
		\draw (93.center) to (92.center);
		\draw (96.center) to (98.center);
		\draw (99.center) to (97.center);
		\draw (68.center) to (71.center);
		\draw (72.center) to (69.center);
		\draw (97.center) to (94.center);
		\draw (93.center) to (96.center);
		\draw [style=dottededge] (106.center)
			 to (105.center)
			 to (112.center)
			 to (111.center)
			 to cycle;
		\draw [style=dottededge] (110.center)
			 to (109.center)
			 to [in=270, out=90] (108.center)
			 to (107.center)
			 to cycle;
		\draw (114.center) to (113.center);
		\draw (117.center) to (119.center);
		\draw (120.center) to (118.center);
		\draw [style=dottededge] (128.center)
			 to (127.center)
			 to (126.center)
			 to (125.center)
			 to cycle;
		\draw (130.center) to (129.center);
		\draw (133.center) to (135.center);
		\draw (136.center) to (134.center);
		\draw (114.center) to (117.center);
		\draw (118.center) to (115.center);
		\draw (134.center) to (131.center);
		\draw (130.center) to (133.center);
		\draw (143.center) to (142.center);
		\draw (145.center) to (144.center);
		\draw (144.center) to (142.center);
		\draw (150.center) to (149.center);
		\draw (150.center) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/diagram_hole_par_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (4.5, 3.25) {};
		\node [style=none] (48) at (-4.5, 3.25) {};
		\node [style=none] (49) at (-1.75, 2.75) {};
		\node [style=none] (61) at (4, 2.75) {};
		\node [style=none] (62) at (4, -2.25) {};
		\node [style=none] (63) at (-1.75, -2.25) {};
		\node [style=none] (64) at (-4.5, -2.75) {};
		\node [style=none] (65) at (4.5, -2.75) {};
		\node [style=none] (67) at (2.5, 3.75) {};
		\node [style=none] (68) at (2.5, 3.25) {};
		\node [style=none] (69) at (2.5, -2.75) {};
		\node [style=none] (70) at (2.5, -3.25) {};
		\node [style=none] (71) at (2.5, 2.75) {};
		\node [style=none] (72) at (2.5, -2.25) {};
		\node [style=none] (74) at (2.5, -1.275) {};
		\node [style=none] (79) at (2.25, -1.75) {$c$};
		\node [style=none] (81) at (2.25, 3.75) {$c'$};
		\node [style=none] (82) at (2.25, -3.25) {$c$};
		\node [style=none] (85) at (-4, 1.25) {};
		\node [style=none] (86) at (-2.75, 1.25) {};
		\node [style=none] (87) at (-2.75, -0.75) {};
		\node [style=none] (88) at (-4, -0.75) {};
		\node [style=none] (92) at (-3.25, 3.75) {};
		\node [style=none] (93) at (-3.25, 3.25) {};
		\node [style=none] (94) at (-3.25, -2.75) {};
		\node [style=none] (95) at (-3.25, -3.25) {};
		\node [style=none] (96) at (-3.25, 1.25) {};
		\node [style=none] (97) at (-3.25, -0.75) {};
		\node [style=none] (98) at (-3.25, 0.525) {};
		\node [style=none] (99) at (-3.25, -0.025) {};
		\node [style=none] (100) at (-3.5, -0.25) {$a$};
		\node [style=none] (101) at (-3.5, 0.75) {$a'$};
		\node [style=none] (102) at (-3.5, 3.75) {$a'$};
		\node [style=none] (103) at (-3.5, -3.25) {$a$};
		\node [style=none] (104) at (-4.1, 2.75) {$\otimes$};
		\node [style=none] (105) at (3.5, 1.75) {};
		\node [style=none] (106) at (-1.25, 1.75) {};
		\node [style=none] (107) at (1.75, 1.25) {};
		\node [style=none] (108) at (3, 1.25) {};
		\node [style=none] (109) at (3, -0.75) {};
		\node [style=none] (110) at (1.75, -0.75) {};
		\node [style=none] (111) at (-1.25, -1.25) {};
		\node [style=none] (112) at (3.5, -1.25) {};
		\node [style=none] (113) at (2.5, 2.75) {};
		\node [style=none] (114) at (2.5, 1.75) {};
		\node [style=none] (115) at (2.5, -1.25) {};
		\node [style=none] (117) at (2.5, 1.25) {};
		\node [style=none] (118) at (2.5, -0.75) {};
		\node [style=none] (119) at (2.5, 0.525) {};
		\node [style=none] (120) at (2.5, -0.025) {};
		\node [style=none] (121) at (2.25, -0.25) {$c$};
		\node [style=none] (122) at (2.25, 0.75) {$c'$};
		\node [style=none] (123) at (2.25, 2.25) {$c'$};
		\node [style=none] (125) at (-0.5, 1.25) {};
		\node [style=none] (126) at (0.75, 1.25) {};
		\node [style=none] (127) at (0.75, -0.75) {};
		\node [style=none] (128) at (-0.5, -0.75) {};
		\node [style=none] (129) at (0.25, 2.75) {};
		\node [style=none] (130) at (0.25, 1.75) {};
		\node [style=none] (131) at (0.25, -1.25) {};
		\node [style=none] (133) at (0.25, 1.25) {};
		\node [style=none] (134) at (0.25, -0.75) {};
		\node [style=none] (135) at (0.25, 0.525) {};
		\node [style=none] (136) at (0.25, -0.025) {};
		\node [style=none] (137) at (0, -0.25) {$b$};
		\node [style=none] (138) at (0, 0.75) {$b'$};
		\node [style=none] (139) at (0, 2.25) {$b'$};
		\node [style=none] (141) at (-0.85, 1.25) {$\otimes$};
		\node [style=none] (142) at (0.25, -2.75) {};
		\node [style=none] (143) at (0.25, -3.25) {};
		\node [style=none] (144) at (0.25, -2.25) {};
		\node [style=none] (145) at (0.25, -1.275) {};
		\node [style=none] (146) at (0, -1.75) {$b$};
		\node [style=none] (147) at (0, -3.25) {$b$};
		\node [style=none] (148) at (0.25, -1.25) {};
		\node [style=none] (149) at (0.25, 3.75) {};
		\node [style=none] (150) at (0.25, 3.25) {};
		\node [style=none] (151) at (0.25, 2.75) {};
		\node [style=none] (152) at (0, 3.75) {$b'$};
		\node [style=none] (153) at (0.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to [in=-90, out=90] (61.center)
			 to (49.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (74.center) to (72.center);
		\draw [style={hole_shade}] (88.center)
			 to (87.center)
			 to (86.center)
			 to (85.center)
			 to cycle;
		\draw (95.center) to (94.center);
		\draw (93.center) to (92.center);
		\draw (96.center) to (98.center);
		\draw (99.center) to (97.center);
		\draw (68.center) to (71.center);
		\draw (72.center) to (69.center);
		\draw (97.center) to (94.center);
		\draw (93.center) to (96.center);
		\draw [style={supermap_shade}] (106.center)
			 to (105.center)
			 to (112.center)
			 to (111.center)
			 to cycle;
		\draw [style={hole_shade}] (110.center)
			 to (109.center)
			 to [in=-90, out=90] (108.center)
			 to (107.center)
			 to cycle;
		\draw (114.center) to (113.center);
		\draw (117.center) to (119.center);
		\draw (120.center) to (118.center);
		\draw [style={hole_shade}] (128.center)
			 to (127.center)
			 to (126.center)
			 to (125.center)
			 to cycle;
		\draw (130.center) to (129.center);
		\draw (133.center) to (135.center);
		\draw (136.center) to (134.center);
		\draw (114.center) to (117.center);
		\draw (118.center) to (115.center);
		\draw (134.center) to (131.center);
		\draw (130.center) to (133.center);
		\draw (143.center) to (142.center);
		\draw (145.center) to (144.center);
		\draw (144.center) to (142.center);
		\draw (150.center) to (149.center);
		\draw (150.center) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/diagram_hole_par_2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (4.5, 3.25) {};
		\node [style=none] (48) at (-4.5, 3.25) {};
		\node [style=none] (49) at (-1.75, 2.75) {};
		\node [style=none] (61) at (4, 2.75) {};
		\node [style=none] (62) at (4, -2.25) {};
		\node [style=none] (63) at (-1.75, -2.25) {};
		\node [style=none] (64) at (-4.5, -2.75) {};
		\node [style=none] (65) at (4.5, -2.75) {};
		\node [style=none] (67) at (2.5, 3.75) {};
		\node [style=none] (68) at (2.5, 3.25) {};
		\node [style=none] (69) at (2.5, -2.75) {};
		\node [style=none] (70) at (2.5, -3.25) {};
		\node [style=none] (71) at (2.5, 2.75) {};
		\node [style=none] (72) at (2.5, -2.25) {};
		\node [style=none] (74) at (2.5, -1.275) {};
		\node [style=none] (79) at (2.25, -1.75) {$c$};
		\node [style=none] (81) at (2.25, 3.75) {$c'$};
		\node [style=none] (82) at (2.25, -3.25) {$c$};
		\node [style=none] (85) at (-4, 1.25) {};
		\node [style=none] (86) at (-2.75, 1.25) {};
		\node [style=none] (87) at (-2.75, -0.75) {};
		\node [style=none] (88) at (-4, -0.75) {};
		\node [style=none] (92) at (-3.25, 3.75) {};
		\node [style=none] (93) at (-3.25, 3.25) {};
		\node [style=none] (94) at (-3.25, -2.75) {};
		\node [style=none] (95) at (-3.25, -3.25) {};
		\node [style=none] (96) at (-3.25, 1.25) {};
		\node [style=none] (97) at (-3.25, -0.75) {};
		\node [style=none] (98) at (-3.25, 0.525) {};
		\node [style=none] (99) at (-3.25, -0.025) {};
		\node [style=none] (100) at (-3.5, -0.25) {$a$};
		\node [style=none] (101) at (-3.5, 0.75) {$a'$};
		\node [style=none] (102) at (-3.5, 3.75) {$a'$};
		\node [style=none] (103) at (-3.5, -3.25) {$a$};
		\node [style=none] (105) at (3.5, 1.75) {};
		\node [style=none] (106) at (-1.25, 1.75) {};
		\node [style=none] (107) at (1.75, 1.25) {};
		\node [style=none] (108) at (3, 1.25) {};
		\node [style=none] (109) at (3, -0.75) {};
		\node [style=none] (110) at (1.75, -0.75) {};
		\node [style=none] (111) at (-1.25, -1.25) {};
		\node [style=none] (112) at (3.5, -1.25) {};
		\node [style=none] (113) at (2.5, 2.75) {};
		\node [style=none] (114) at (2.5, 1.75) {};
		\node [style=none] (115) at (2.5, -1.25) {};
		\node [style=none] (117) at (2.5, 1.25) {};
		\node [style=none] (118) at (2.5, -0.75) {};
		\node [style=none] (119) at (2.5, 0.525) {};
		\node [style=none] (120) at (2.5, -0.025) {};
		\node [style=none] (121) at (2.25, -0.25) {$c$};
		\node [style=none] (122) at (2.25, 0.75) {$c'$};
		\node [style=none] (123) at (2.25, 2.25) {$c'$};
		\node [style=none] (125) at (-0.5, 1.25) {};
		\node [style=none] (126) at (0.75, 1.25) {};
		\node [style=none] (127) at (0.75, -0.75) {};
		\node [style=none] (128) at (-0.5, -0.75) {};
		\node [style=none] (129) at (0.25, 2.75) {};
		\node [style=none] (130) at (0.25, 1.75) {};
		\node [style=none] (131) at (0.25, -1.25) {};
		\node [style=none] (133) at (0.25, 1.25) {};
		\node [style=none] (134) at (0.25, -0.75) {};
		\node [style=none] (135) at (0.25, 0.525) {};
		\node [style=none] (136) at (0.25, -0.025) {};
		\node [style=none] (137) at (0, -0.25) {$b$};
		\node [style=none] (138) at (0, 0.75) {$b'$};
		\node [style=none] (139) at (0, 2.25) {$b'$};
		\node [style=none] (142) at (0.25, -2.75) {};
		\node [style=none] (143) at (0.25, -3.25) {};
		\node [style=none] (144) at (0.25, -2.25) {};
		\node [style=none] (145) at (0.25, -1.275) {};
		\node [style=none] (146) at (0, -1.75) {$b$};
		\node [style=none] (147) at (0, -3.25) {$b$};
		\node [style=none] (148) at (0.25, -1.25) {};
		\node [style=none] (149) at (0.25, 3.75) {};
		\node [style=none] (150) at (0.25, 3.25) {};
		\node [style=none] (151) at (0.25, 2.75) {};
		\node [style=none] (152) at (0, 3.75) {$b'$};
		\node [style=none] (153) at (0.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style=dottededge] (63.center)
			 to (62.center)
			 to [in=-90, out=90] (61.center)
			 to (49.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (74.center) to (72.center);
		\draw [style=dottededge] (88.center)
			 to (87.center)
			 to (86.center)
			 to (85.center)
			 to cycle;
		\draw (95.center) to (94.center);
		\draw (93.center) to (92.center);
		\draw (96.center) to (98.center);
		\draw (99.center) to (97.center);
		\draw (68.center) to (71.center);
		\draw (72.center) to (69.center);
		\draw (97.center) to (94.center);
		\draw (93.center) to (96.center);
		\draw [style=dottededge] (106.center)
			 to (105.center)
			 to (112.center)
			 to (111.center)
			 to cycle;
		\draw [style=dottededge] (110.center)
			 to (109.center)
			 to [in=-90, out=90] (108.center)
			 to (107.center)
			 to cycle;
		\draw (114.center) to (113.center);
		\draw (117.center) to (119.center);
		\draw (120.center) to (118.center);
		\draw [style=dottededge] (128.center)
			 to (127.center)
			 to (126.center)
			 to (125.center)
			 to cycle;
		\draw (130.center) to (129.center);
		\draw (133.center) to (135.center);
		\draw (136.center) to (134.center);
		\draw (114.center) to (117.center);
		\draw (118.center) to (115.center);
		\draw (134.center) to (131.center);
		\draw (130.center) to (133.center);
		\draw (143.center) to (142.center);
		\draw (145.center) to (144.center);
		\draw (144.center) to (142.center);
		\draw (150.center) to (149.center);
		\draw (150.center) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dialte_strong_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-1.5, 1) {};
		\node [style=none] (295) at (-1.5, -0.225) {};
		\node [style=none] (296) at (-1.5, -0.775) {};
		\node [style=none] (297) at (-1.75, -0.225) {};
		\node [style=none] (298) at (-0.25, -0.225) {};
		\node [style=none] (299) at (-0.25, -0.775) {};
		\node [style=none] (300) at (-1.75, -0.775) {};
		\node [style=none] (301) at (-1, -0.5) {$P'$};
		\node [style=none] (303) at (-0.5, -0.25) {};
		\node [style=none] (304) at (-0.5, -0.25) {};
		\node [style=none] (305) at (-1.25, 0.975) {};
		\node [style=none] (319) at (-0.5, -0.225) {};
		\node [style=none] (320) at (-0.5, 0) {};
		\node [style=none] (338) at (-1.25, -0.25) {};
		\node [style=none] (350) at (0.5, -0.025) {};
		\node [style=smallbackdiscard] (360) at (0.5, -0.25) {};
		\node [style=smalldiscarding] (362) at (-0.75, 0.475) {};
		\node [style=none] (363) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (320.center) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw (350.center) to (360);
		\draw [bend left=90, looseness=0.50] (320.center) to (350.center);
		\draw (362) to (363.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dilate_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (0.5, 0.5) {};
		\node [style=none] (295) at (0.5, -0.225) {};
		\node [style=none] (296) at (-0.5, -0.775) {};
		\node [style=none] (297) at (-0.75, -0.225) {};
		\node [style=none] (298) at (0.75, -0.225) {};
		\node [style=none] (299) at (0.75, -0.775) {};
		\node [style=none] (300) at (-0.75, -0.775) {};
		\node [style=none] (301) at (0, -0.5) {$\psi$};
		\node [style=none] (303) at (-0.5, -0.25) {};
		\node [style=none] (304) at (-0.5, -0.25) {};
		\node [style=none] (319) at (-0.5, -0.225) {};
		\node [style=smalldiscarding] (320) at (-0.5, 0.5) {};
		\node [style=none] (338) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (320) to (319.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dilate_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (0, 0.5) {};
		\node [style=none] (295) at (0, -0.225) {};
		\node [style=none] (297) at (-0.25, -0.225) {};
		\node [style=none] (298) at (0.25, -0.225) {};
		\node [style=none] (299) at (0.25, -0.775) {};
		\node [style=none] (300) at (-0.25, -0.775) {};
		\node [style=none] (301) at (0, -0.5) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dilate_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (0.5, 1.25) {};
		\node [style=none] (295) at (0.5, -0.225) {};
		\node [style=none] (296) at (-0.5, -0.775) {};
		\node [style=none] (297) at (-0.75, -0.225) {};
		\node [style=none] (298) at (0.75, -0.225) {};
		\node [style=none] (299) at (0.75, -0.775) {};
		\node [style=none] (300) at (-0.75, -0.775) {};
		\node [style=none] (301) at (0, -0.5) {$\psi$};
		\node [style=none] (303) at (-0.5, -0.25) {};
		\node [style=none] (304) at (-0.5, -0.25) {};
		\node [style=none] (319) at (-0.5, -0.225) {};
		\node [style=box] (320) at (-0.5, 0.5) {$i$};
		\node [style=none] (338) at (0, -0.25) {};
		\node [style=none] (339) at (-0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (320) to (319.center);
		\draw (339.center) to (320);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dilate_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (0.5, 1) {};
		\node [style=none] (295) at (0.5, 0.275) {};
		\node [style=none] (296) at (-0.5, -0.275) {};
		\node [style=none] (297) at (-0.75, 0.275) {};
		\node [style=none] (298) at (0.75, 0.275) {};
		\node [style=none] (299) at (0.75, -0.275) {};
		\node [style=none] (300) at (-0.75, -0.275) {};
		\node [style=none] (301) at (0, 0) {$\psi'$};
		\node [style=none] (303) at (-0.5, 0.25) {};
		\node [style=none] (304) at (-0.5, 0.25) {};
		\node [style=none] (319) at (-0.5, 0.275) {};
		\node [style=none] (320) at (-0.5, 1) {};
		\node [style=none] (338) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (320.center) to (319.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dilate_strong_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-1.5, 1) {};
		\node [style=none] (295) at (-1.5, -0.225) {};
		\node [style=none] (296) at (-1.5, -0.775) {};
		\node [style=none] (297) at (-1.75, -0.225) {};
		\node [style=none] (298) at (-0.25, -0.225) {};
		\node [style=none] (299) at (-0.25, -0.775) {};
		\node [style=none] (300) at (-1.75, -0.775) {};
		\node [style=none] (301) at (-1, -0.5) {$P$};
		\node [style=none] (303) at (-0.5, -0.25) {};
		\node [style=none] (304) at (-0.5, -0.25) {};
		\node [style=none] (305) at (-1.25, 0.975) {};
		\node [style=none] (319) at (-0.5, -0.225) {};
		\node [style=none] (320) at (-0.5, 0) {};
		\node [style=none] (338) at (-1.25, -0.25) {};
		\node [style=none] (339) at (1.25, 1) {};
		\node [style=none] (340) at (1.25, -0.225) {};
		\node [style=none] (341) at (0.5, -0.775) {};
		\node [style=none] (342) at (0.25, -0.225) {};
		\node [style=none] (343) at (1.75, -0.225) {};
		\node [style=none] (344) at (1.75, -0.775) {};
		\node [style=none] (345) at (0.25, -0.775) {};
		\node [style=none] (346) at (1, -0.5) {$\Sigma$};
		\node [style=none] (348) at (1.5, -0.25) {};
		\node [style=none] (349) at (1.5, -0.25) {};
		\node [style=none] (350) at (0.5, -0.025) {};
		\node [style=none] (354) at (1.5, -0.225) {};
		\node [style=none] (355) at (1.5, 1) {};
		\node [style=none] (360) at (0.5, -0.25) {};
		\node [style=none] (361) at (0, 0.5) {$z$};
		\node [style=smalldiscarding] (362) at (-0.75, 0.475) {};
		\node [style=none] (363) at (-0.75, -0.25) {};
		\node [style=smalldiscarding] (364) at (0.75, 0.475) {};
		\node [style=none] (365) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (320.center) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw (350.center) to (360.center);
		\draw [bend left=90, looseness=0.50] (320.center) to (350.center);
		\draw (362) to (363.center);
		\draw (364) to (365.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dilate_strong_1_scalars.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-1.5, 1) {};
		\node [style=none] (295) at (-1.5, -0.225) {};
		\node [style=none] (296) at (-1.5, -0.775) {};
		\node [style=none] (297) at (-1.75, -0.225) {};
		\node [style=none] (298) at (-0.25, -0.225) {};
		\node [style=none] (299) at (-0.25, -0.775) {};
		\node [style=none] (300) at (-1.75, -0.775) {};
		\node [style=none] (301) at (-1, -0.5) {$P$};
		\node [style=none] (303) at (-0.5, -0.25) {};
		\node [style=none] (304) at (-0.5, -0.25) {};
		\node [style=none] (305) at (-1.25, 0.975) {};
		\node [style=none] (319) at (-0.5, -0.225) {};
		\node [style=none] (320) at (-0.5, 0) {};
		\node [style=none] (338) at (-1.25, -0.25) {};
		\node [style=none] (339) at (1.25, 1) {};
		\node [style=none] (340) at (1.25, -0.225) {};
		\node [style=none] (341) at (0.5, -0.775) {};
		\node [style=none] (342) at (0.25, -0.225) {};
		\node [style=none] (343) at (1.75, -0.225) {};
		\node [style=none] (344) at (1.75, -0.775) {};
		\node [style=none] (345) at (0.25, -0.775) {};
		\node [style=none] (346) at (1, -0.5) {$\Sigma$};
		\node [style=none] (348) at (1.5, -0.25) {};
		\node [style=none] (349) at (1.5, -0.25) {};
		\node [style=none] (350) at (0.5, -0.025) {};
		\node [style=none] (354) at (1.5, -0.225) {};
		\node [style=none] (355) at (1.5, 1) {};
		\node [style=none] (360) at (0.5, -0.25) {};
		\node [style=none] (361) at (0, 0.5) {$z$};
		\node [style=smalldiscarding] (362) at (-0.75, 0.475) {};
		\node [style=none] (363) at (-0.75, -0.25) {};
		\node [style=smalldiscarding] (364) at (0.75, 0.475) {};
		\node [style=none] (365) at (0.75, -0.25) {};
		\node [style=none] (366) at (-2.25, -0.5) {$\Delta(a)$};
		\node [style=none] (367) at (2.25, -0.5) {$\Delta(b)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (320.center) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw (350.center) to (360.center);
		\draw [bend left=90, looseness=0.50] (320.center) to (350.center);
		\draw (362) to (363.center);
		\draw (364) to (365.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dilate_strong_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-1.5, 1) {};
		\node [style=none] (295) at (-1.5, -0.225) {};
		\node [style=none] (296) at (-1.5, -0.775) {};
		\node [style=none] (297) at (-1.75, -0.225) {};
		\node [style=none] (298) at (-0.25, -0.225) {};
		\node [style=none] (299) at (-0.25, -0.775) {};
		\node [style=none] (300) at (-1.75, -0.775) {};
		\node [style=none] (301) at (-1, -0.5) {$P'$};
		\node [style=none] (303) at (-0.5, -0.25) {};
		\node [style=none] (304) at (-0.5, -0.25) {};
		\node [style=none] (305) at (-1.25, 0.975) {};
		\node [style=none] (319) at (-0.5, -0.225) {};
		\node [style=none] (320) at (-0.5, 0) {};
		\node [style=none] (338) at (-1.25, -0.25) {};
		\node [style=none] (339) at (1.25, 1) {};
		\node [style=none] (340) at (1.25, -0.225) {};
		\node [style=none] (341) at (0.5, -0.775) {};
		\node [style=none] (342) at (0.25, -0.225) {};
		\node [style=none] (343) at (1.75, -0.225) {};
		\node [style=none] (344) at (1.75, -0.775) {};
		\node [style=none] (345) at (0.25, -0.775) {};
		\node [style=none] (346) at (1, -0.5) {$\Sigma'$};
		\node [style=none] (348) at (1.5, -0.25) {};
		\node [style=none] (349) at (1.5, -0.25) {};
		\node [style=none] (350) at (0.5, -0.025) {};
		\node [style=none] (354) at (1.5, -0.225) {};
		\node [style=none] (355) at (1.5, 1) {};
		\node [style=none] (360) at (0.5, -0.25) {};
		\node [style=none] (361) at (0, 0.5) {$z'$};
		\node [style=smalldiscarding] (362) at (-0.75, 0.475) {};
		\node [style=none] (363) at (-0.75, -0.25) {};
		\node [style=smalldiscarding] (364) at (0.75, 0.475) {};
		\node [style=none] (365) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (320.center) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw (350.center) to (360.center);
		\draw [bend left=90, looseness=0.50] (320.center) to (350.center);
		\draw (362) to (363.center);
		\draw (364) to (365.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dilate_strong_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-1.5, 1) {};
		\node [style=none] (295) at (-1.5, -0.225) {};
		\node [style=none] (296) at (-1.5, -0.775) {};
		\node [style=none] (297) at (-1.75, -0.225) {};
		\node [style=none] (298) at (-0.25, -0.225) {};
		\node [style=none] (299) at (-0.25, -0.775) {};
		\node [style=none] (300) at (-1.75, -0.775) {};
		\node [style=none] (301) at (-1, -0.5) {$P$};
		\node [style=none] (303) at (-0.5, -0.25) {};
		\node [style=none] (304) at (-0.5, -0.25) {};
		\node [style=none] (305) at (-1.25, 0.975) {};
		\node [style=none] (319) at (-0.5, -0.225) {};
		\node [style=none] (320) at (-0.5, 0) {};
		\node [style=none] (338) at (-1.25, -0.25) {};
		\node [style=none] (350) at (0.5, -0.025) {};
		\node [style=smallbackdiscard] (360) at (0.5, -0.25) {};
		\node [style=smalldiscarding] (362) at (-0.75, 0.475) {};
		\node [style=none] (363) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (320.center) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw (350.center) to (360);
		\draw [bend left=90, looseness=0.50] (320.center) to (350.center);
		\draw (362) to (363.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dilate_strong_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-1.5, 1) {};
		\node [style=none] (295) at (-1.5, -0.225) {};
		\node [style=none] (296) at (-1.5, -0.775) {};
		\node [style=none] (297) at (-1.75, -0.225) {};
		\node [style=none] (298) at (-0.25, -0.225) {};
		\node [style=none] (299) at (-0.25, -0.775) {};
		\node [style=none] (300) at (-1.75, -0.775) {};
		\node [style=none] (301) at (-1, -0.5) {$P'$};
		\node [style=none] (303) at (-0.5, -0.25) {};
		\node [style=none] (304) at (-0.5, -0.25) {};
		\node [style=none] (305) at (-1.25, 0.975) {};
		\node [style=none] (319) at (-0.5, -0.225) {};
		\node [style=none] (320) at (-0.5, 0) {};
		\node [style=none] (338) at (-1.25, -0.25) {};
		\node [style=none] (350) at (0.5, -0.025) {};
		\node [style=smallbackdiscard] (360) at (0.5, -0.25) {};
		\node [style=smalldiscarding] (362) at (-0.75, 0.475) {};
		\node [style=none] (363) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (320.center) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw (350.center) to (360);
		\draw [bend left=90, looseness=0.50] (320.center) to (350.center);
		\draw (362) to (363.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dilate_strong_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-0.75, 1.25) {};
		\node [style=none] (295) at (-0.75, -0.225) {};
		\node [style=none] (296) at (-0.75, -0.775) {};
		\node [style=none] (297) at (-1, -0.225) {};
		\node [style=none] (298) at (0.5, -0.225) {};
		\node [style=none] (299) at (0.5, -0.775) {};
		\node [style=none] (300) at (-1, -0.775) {};
		\node [style=none] (301) at (-0.25, -0.5) {$P$};
		\node [style=none] (303) at (0.25, -0.25) {};
		\node [style=none] (304) at (0.25, -0.25) {};
		\node [style=none] (305) at (-0.5, 1.25) {};
		\node [style=none] (319) at (0.25, -0.225) {};
		\node [style=none] (320) at (0.25, 0.25) {};
		\node [style=none] (338) at (-0.5, -0.25) {};
		\node [style=none] (362) at (0, 0.225) {};
		\node [style=none] (363) at (0, -0.25) {};
		\node [style=none] (367) at (-0.25, 0.775) {};
		\node [style=none] (368) at (0.5, 0.775) {};
		\node [style=none] (369) at (0.5, 0.225) {};
		\node [style=none] (370) at (-0.25, 0.225) {};
		\node [style=none] (371) at (0.15, 0.5) {$v$};
		\node [style=none] (372) at (0.25, 0.75) {};
		\node [style=none] (373) at (0.25, 0.75) {};
		\node [style=none] (374) at (0.25, 0.775) {};
		\node [style=none] (375) at (0.25, 1.25) {};
		\node [style=none] (376) at (0, 1.25) {};
		\node [style=none] (377) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (320.center) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw (362.center) to (363.center);
		\draw [style={morphism_shade}] (369.center)
			 to (370.center)
			 to (367.center)
			 to (368.center)
			 to cycle;
		\draw (375.center) to (374.center);
		\draw (376.center) to (377.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dilate_strong_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-0.5, 0.75) {};
		\node [style=none] (295) at (-0.5, 0.275) {};
		\node [style=none] (296) at (-0.5, -0.275) {};
		\node [style=none] (297) at (-0.75, 0.275) {};
		\node [style=none] (298) at (0.75, 0.275) {};
		\node [style=none] (299) at (0.75, -0.275) {};
		\node [style=none] (300) at (-0.75, -0.275) {};
		\node [style=none] (301) at (0, 0) {$P'$};
		\node [style=none] (303) at (0.5, 0.25) {};
		\node [style=none] (304) at (0.5, 0.25) {};
		\node [style=none] (305) at (-0.25, 0.75) {};
		\node [style=none] (319) at (0.5, 0.275) {};
		\node [style=none] (320) at (0.5, 0.75) {};
		\node [style=none] (338) at (-0.25, 0.25) {};
		\node [style=none] (362) at (0.25, 0.725) {};
		\node [style=none] (363) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (320.center) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw (362.center) to (363.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dilate_strong_7.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (303) at (-0.5, 0) {};
		\node [style=none] (304) at (-0.5, 0) {};
		\node [style=none] (319) at (-0.5, 0.025) {};
		\node [style=none] (320) at (-0.5, 0.5) {};
		\node [style=none] (339) at (1.25, 1.5) {};
		\node [style=none] (340) at (1.25, 0.275) {};
		\node [style=none] (341) at (0.5, -0.275) {};
		\node [style=none] (342) at (0.25, 0.275) {};
		\node [style=none] (343) at (1.75, 0.275) {};
		\node [style=none] (344) at (1.75, -0.275) {};
		\node [style=none] (345) at (0.25, -0.275) {};
		\node [style=none] (346) at (1, 0) {$\Sigma'$};
		\node [style=none] (348) at (1.5, 0.25) {};
		\node [style=none] (349) at (1.5, 0.25) {};
		\node [style=none] (350) at (0.5, 0.475) {};
		\node [style=none] (354) at (1.5, 0.275) {};
		\node [style=none] (355) at (1.5, 1.5) {};
		\node [style=none] (360) at (0.5, 0.25) {};
		\node [style=none] (361) at (0, 1) {$z'$};
		\node [style=smalldiscarding] (362) at (-0.75, 0.975) {};
		\node [style=none] (363) at (-0.75, 0) {};
		\node [style=smalldiscarding] (364) at (0.75, 0.975) {};
		\node [style=none] (365) at (0.75, 0.25) {};
		\node [style=none] (366) at (-1.5, 1.5) {};
		\node [style=none] (367) at (-1.5, -0.975) {};
		\node [style=none] (368) at (-1.5, -1.525) {};
		\node [style=none] (369) at (-1.75, -0.975) {};
		\node [style=none] (370) at (-0.25, -0.975) {};
		\node [style=none] (371) at (-0.25, -1.525) {};
		\node [style=none] (372) at (-1.75, -1.525) {};
		\node [style=none] (373) at (-1, -1.25) {$P$};
		\node [style=none] (374) at (-0.5, -1) {};
		\node [style=none] (375) at (-0.5, -1) {};
		\node [style=none] (376) at (-1.25, 1.5) {};
		\node [style=none] (377) at (-0.5, -0.975) {};
		\node [style=none] (378) at (-0.5, -0.5) {};
		\node [style=none] (379) at (-1.25, -1) {};
		\node [style=none] (380) at (-0.75, -0.525) {};
		\node [style=none] (381) at (-0.75, -1) {};
		\node [style=none] (382) at (-1, 0.025) {};
		\node [style=none] (383) at (-0.25, 0.025) {};
		\node [style=none] (384) at (-0.25, -0.525) {};
		\node [style=none] (385) at (-1, -0.525) {};
		\node [style=none] (386) at (-0.6, -0.25) {$v$};
		\node [style=none] (387) at (-0.5, 0) {};
		\node [style=none] (388) at (-0.5, 0) {};
		\node [style=none] (389) at (-0.5, 0.025) {};
		\node [style=none] (392) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (320.center) to (319.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw (350.center) to (360.center);
		\draw [bend left=90, looseness=0.50] (320.center) to (350.center);
		\draw (362) to (363.center);
		\draw (364) to (365.center);
		\draw [style=double edge] (366.center) to (367.center);
		\draw [style={morphism_shade}] (371.center)
			 to (372.center)
			 to (369.center)
			 to (370.center)
			 to cycle;
		\draw (378.center) to (377.center);
		\draw [in=90, out=-90] (376.center) to (379.center);
		\draw (380.center) to (381.center);
		\draw [style={morphism_shade}] (384.center)
			 to (385.center)
			 to (382.center)
			 to (383.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dilate_strong_7_scalars.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (303) at (-0.5, 0) {};
		\node [style=none] (304) at (-0.5, 0) {};
		\node [style=none] (319) at (-0.5, 0.025) {};
		\node [style=none] (320) at (-0.5, 0.5) {};
		\node [style=none] (339) at (1.25, 1.5) {};
		\node [style=none] (340) at (1.25, 0.275) {};
		\node [style=none] (341) at (0.5, -0.275) {};
		\node [style=none] (342) at (0.25, 0.275) {};
		\node [style=none] (343) at (1.75, 0.275) {};
		\node [style=none] (344) at (1.75, -0.275) {};
		\node [style=none] (345) at (0.25, -0.275) {};
		\node [style=none] (346) at (1, 0) {$\Sigma'$};
		\node [style=none] (348) at (1.5, 0.25) {};
		\node [style=none] (349) at (1.5, 0.25) {};
		\node [style=none] (350) at (0.5, 0.475) {};
		\node [style=none] (354) at (1.5, 0.275) {};
		\node [style=none] (355) at (1.5, 1.5) {};
		\node [style=none] (360) at (0.5, 0.25) {};
		\node [style=none] (361) at (0, 1) {$z'$};
		\node [style=smalldiscarding] (362) at (-0.75, 0.975) {};
		\node [style=none] (363) at (-0.75, 0) {};
		\node [style=smalldiscarding] (364) at (0.75, 0.975) {};
		\node [style=none] (365) at (0.75, 0.25) {};
		\node [style=none] (366) at (-1.5, 1.5) {};
		\node [style=none] (367) at (-1.5, -0.975) {};
		\node [style=none] (368) at (-1.5, -1.525) {};
		\node [style=none] (369) at (-1.75, -0.975) {};
		\node [style=none] (370) at (-0.25, -0.975) {};
		\node [style=none] (371) at (-0.25, -1.525) {};
		\node [style=none] (372) at (-1.75, -1.525) {};
		\node [style=none] (373) at (-1, -1.25) {$P$};
		\node [style=none] (374) at (-0.5, -1) {};
		\node [style=none] (375) at (-0.5, -1) {};
		\node [style=none] (376) at (-1.25, 1.5) {};
		\node [style=none] (377) at (-0.5, -0.975) {};
		\node [style=none] (378) at (-0.5, -0.5) {};
		\node [style=none] (379) at (-1.25, -1) {};
		\node [style=none] (380) at (-0.75, -0.525) {};
		\node [style=none] (381) at (-0.75, -1) {};
		\node [style=none] (382) at (-1, 0.025) {};
		\node [style=none] (383) at (-0.25, 0.025) {};
		\node [style=none] (384) at (-0.25, -0.525) {};
		\node [style=none] (385) at (-1, -0.525) {};
		\node [style=none] (386) at (-0.6, -0.25) {$v$};
		\node [style=none] (387) at (-0.5, 0) {};
		\node [style=none] (388) at (-0.5, 0) {};
		\node [style=none] (389) at (-0.5, 0.025) {};
		\node [style=none] (392) at (-0.75, 0) {};
		\node [style=none] (393) at (-2.25, -1.25) {$\Delta(a)$};
		\node [style=none] (394) at (2.25, 0) {$\Delta(b)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (320.center) to (319.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw (350.center) to (360.center);
		\draw [bend left=90, looseness=0.50] (320.center) to (350.center);
		\draw (362) to (363.center);
		\draw (364) to (365.center);
		\draw [style=double edge] (366.center) to (367.center);
		\draw [style={morphism_shade}] (371.center)
			 to (372.center)
			 to (369.center)
			 to (370.center)
			 to cycle;
		\draw (378.center) to (377.center);
		\draw [in=90, out=-90] (376.center) to (379.center);
		\draw (380.center) to (381.center);
		\draw [style={morphism_shade}] (384.center)
			 to (385.center)
			 to (382.center)
			 to (383.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dilate_strong_8.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (319) at (-0.5, -0.975) {};
		\node [style=none] (320) at (-0.5, 0.5) {};
		\node [style=none] (339) at (1.25, 1.5) {};
		\node [style=none] (340) at (1.25, 0.275) {};
		\node [style=none] (341) at (0.5, -0.275) {};
		\node [style=none] (342) at (0.25, 0.275) {};
		\node [style=none] (343) at (1.75, 0.275) {};
		\node [style=none] (344) at (1.75, -0.275) {};
		\node [style=none] (345) at (0.25, -0.275) {};
		\node [style=none] (346) at (1, 0) {$\Sigma'$};
		\node [style=none] (348) at (1.5, 0.25) {};
		\node [style=none] (349) at (1.5, 0.25) {};
		\node [style=none] (350) at (0.5, 0.475) {};
		\node [style=none] (354) at (1.5, 0.275) {};
		\node [style=none] (355) at (1.5, 1.5) {};
		\node [style=none] (360) at (0.5, 0.25) {};
		\node [style=none] (361) at (0, 1) {$z'$};
		\node [style=smalldiscarding] (364) at (0.75, 0.975) {};
		\node [style=none] (365) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (320.center) to (319.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw (350.center) to (360.center);
		\draw [bend left=90, looseness=0.50] (320.center) to (350.center);
		\draw (364) to (365.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/drag1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (262) at (-3.75, 1.5) {};
		\node [style=none] (263) at (1.5, 1.5) {};
		\node [style=none] (264) at (1, 1) {};
		\node [style=none] (267) at (-1.75, 1) {};
		\node [style=none] (268) at (-1.75, -1) {};
		\node [style=none] (269) at (1, -1) {};
		\node [style=none] (270) at (1.5, -1.5) {};
		\node [style=none] (271) at (-3.75, -1.5) {};
		\node [style=none] (272) at (-2.75, 1) {$S_{X,X'}$};
		\node [style=none] (273) at (-1.25, 2) {};
		\node [style=none] (274) at (-1.25, 1.5) {};
		\node [style=none] (275) at (-1.25, -1.5) {};
		\node [style=none] (276) at (-1.25, -2) {};
		\node [style=none] (290) at (0.25, 1.5) {};
		\node [style=none] (291) at (0.25, 2) {};
		\node [style=none] (292) at (-1.25, 1) {};
		\node [style=none] (293) at (-1.25, -1) {};
		\node [style=none] (294) at (0.25, -1.25) {};
		\node [style=none] (295) at (-1.25, 0.25) {};
		\node [style=none] (296) at (-1.25, -0.25) {};
		\node [style=none] (297) at (-1.5, 0.25) {};
		\node [style=none] (298) at (0.5, 0.25) {};
		\node [style=none] (299) at (0.5, -0.25) {};
		\node [style=none] (300) at (-1.5, -0.25) {};
		\node [style=none] (301) at (-0.5, 0) {$\Phi$};
		\node [style=none] (302) at (0.25, -0.25) {};
		\node [style=none] (303) at (0.25, 0.25) {};
		\node [style=none] (304) at (0.25, 0.25) {};
		\node [style=none] (305) at (0.25, -0.25) {};
		\node [style=none] (306) at (0.25, -2) {};
		\node [style=none] (307) at (0.25, -2) {};
		\node [style=none] (308) at (0.25, -2) {};
		\node [style=none] (314) at (0.25, -2) {};
		\node [style=none] (316) at (0.25, 0.75) {};
		\node [style=none] (317) at (0.25, 1) {};
		\node [style=none] (318) at (0.25, 0.5) {};
		\node [style=none] (319) at (0.25, 0.25) {};
		\node [style=none] (320) at (0.25, 1) {};
		\node [style=none] (321) at (0.25, 0.5) {};
		\node [style=none] (322) at (0.25, 0.5) {};
		\node [style=none] (323) at (0.25, 0.5) {};
		\node [style=none] (324) at (0.25, 0.5) {};
		\node [style=none] (325) at (0.5, 2) {};
		\node [style=none] (329) at (0.25, 2) {};
		\node [style=none] (337) at (0.25, -1.5) {};
		\node [style=none] (338) at (0.25, -1) {};
		\node [style=none] (341) at (2.75, -0.25) {};
		\node [style=none] (342) at (2.5, -0.25) {};
		\node [style=none] (343) at (2.5, 1) {};
		\node [style=none] (355) at (2.5, -2) {};
		\node [style=none] (358) at (2.5, 1) {};
		\node [style=none] (359) at (2.5, 2) {};
		\node [style=none] (362) at (2.75, -0.25) {};
		\node [style=none] (363) at (2.5, 0.25) {};
		\node [style=none] (364) at (2.5, 0.25) {};
		\node [style=none] (365) at (2.5, 0.25) {};
		\node [style=none] (366) at (2.5, -0.25) {};
		\node [style=none] (367) at (2.25, -0.25) {};
		\node [style=none] (368) at (2.75, -0.25) {};
		\node [style=none] (369) at (2.75, 0.25) {};
		\node [style=none] (370) at (2.25, 0.25) {};
		\node [style=none] (371) at (2.5, 0.25) {};
		\node [style=none] (372) at (2.5, 0) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw (305.center) to (338.center);
		\draw (337.center) to (314.center);
		\draw [style=dottededge] (338.center) to (337.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (370.center) to (369.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (369.center) to (368.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (368.center) to (367.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (367.center) to (370.center);
		\draw (370.center) to (369.center);
		\draw (369.center) to (368.center);
		\draw (368.center) to (367.center);
		\draw (367.center) to (370.center);
		\draw (371.center) to (359.center);
		\draw (366.center) to (355.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/drag2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (262) at (-3.75, 1.5) {};
		\node [style=none] (263) at (2, 1.5) {};
		\node [style=none] (264) at (1.5, 1) {};
		\node [style=none] (267) at (-1.75, 1) {};
		\node [style=none] (268) at (-1.75, -1) {};
		\node [style=none] (269) at (1.5, -1) {};
		\node [style=none] (270) at (2, -1.5) {};
		\node [style=none] (271) at (-3.75, -1.5) {};
		\node [style=none] (272) at (-2.75, 1) {$S_{XY,X'Y'}$};
		\node [style=none] (273) at (-1.25, 2) {};
		\node [style=none] (274) at (-1.25, 1.5) {};
		\node [style=none] (275) at (-1.25, -1.5) {};
		\node [style=none] (276) at (-1.25, -2) {};
		\node [style=none] (290) at (0.25, 1.5) {};
		\node [style=none] (291) at (0.25, 2) {};
		\node [style=none] (292) at (-1.25, 1) {};
		\node [style=none] (293) at (-1.25, -1) {};
		\node [style=none] (294) at (0.25, -1.25) {};
		\node [style=none] (295) at (-1.25, 0.25) {};
		\node [style=none] (296) at (-1.25, -0.25) {};
		\node [style=none] (297) at (-1.5, 0.25) {};
		\node [style=none] (298) at (0.5, 0.25) {};
		\node [style=none] (299) at (0.5, -0.25) {};
		\node [style=none] (300) at (-1.5, -0.25) {};
		\node [style=none] (301) at (-0.5, 0) {$\Phi$};
		\node [style=none] (302) at (0.25, -0.25) {};
		\node [style=none] (303) at (0.25, 0.25) {};
		\node [style=none] (304) at (0.25, 0.25) {};
		\node [style=none] (305) at (0.25, -0.25) {};
		\node [style=none] (306) at (0.25, -2) {};
		\node [style=none] (307) at (0.25, -2) {};
		\node [style=none] (308) at (0.25, -2) {};
		\node [style=none] (314) at (0.25, -2) {};
		\node [style=none] (316) at (0.25, 0.75) {};
		\node [style=none] (317) at (0.25, 1) {};
		\node [style=none] (318) at (0.25, 0.5) {};
		\node [style=none] (319) at (0.25, 0.25) {};
		\node [style=none] (320) at (0.25, 1) {};
		\node [style=none] (321) at (0.25, 0.5) {};
		\node [style=none] (322) at (0.25, 0.5) {};
		\node [style=none] (323) at (0.25, 0.5) {};
		\node [style=none] (324) at (0.25, 0.5) {};
		\node [style=none] (325) at (0.5, 2) {};
		\node [style=none] (329) at (0.25, 2) {};
		\node [style=none] (337) at (0.25, -1.5) {};
		\node [style=none] (338) at (0.25, -1) {};
		\node [style=none] (340) at (1, -1.25) {};
		\node [style=none] (341) at (1.25, -0.25) {};
		\node [style=none] (342) at (1, -0.25) {};
		\node [style=none] (343) at (1, 1) {};
		\node [style=none] (354) at (1, -1.5) {};
		\node [style=none] (355) at (1, -1) {};
		\node [style=none] (356) at (1, 1.5) {};
		\node [style=none] (357) at (1, 2) {};
		\node [style=none] (358) at (1, 1) {};
		\node [style=none] (359) at (1, 1) {};
		\node [style=none] (360) at (1.25, 2) {};
		\node [style=none] (361) at (1, 2) {};
		\node [style=none] (362) at (1.25, -0.25) {};
		\node [style=none] (363) at (1, 0.25) {};
		\node [style=none] (364) at (1, 0.25) {};
		\node [style=none] (365) at (1, 0.25) {};
		\node [style=none] (366) at (1, -0.25) {};
		\node [style=none] (367) at (0.75, -0.25) {};
		\node [style=none] (368) at (1.25, -0.25) {};
		\node [style=none] (369) at (1.25, 0.25) {};
		\node [style=none] (370) at (0.75, 0.25) {};
		\node [style=none] (371) at (1, 0.25) {};
		\node [style=none] (372) at (1, 0) {$\psi$};
		\node [style=none] (373) at (1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw (305.center) to (338.center);
		\draw (337.center) to (314.center);
		\draw [style=dottededge] (338.center) to (337.center);
		\draw [style=dottededge] (355.center) to (354.center);
		\draw (357.center) to (356.center);
		\draw [style=dottededge] (356.center) to (359.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (370.center) to (369.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (369.center) to (368.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (368.center) to (367.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (367.center) to (370.center);
		\draw (370.center) to (369.center);
		\draw (369.center) to (368.center);
		\draw (368.center) to (367.center);
		\draw (367.center) to (370.center);
		\draw (371.center) to (359.center);
		\draw (366.center) to (355.center);
		\draw (373.center) to (354.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dragproof4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (148) at (-2.75, 1.25) {};
		\node [style=none] (149) at (1.5, 1.25) {};
		\node [style=none] (150) at (1, 0.75) {};
		\node [style=none] (151) at (-0.5, 0.75) {};
		\node [style=none] (152) at (-0.5, -0.75) {};
		\node [style=none] (153) at (-1, 0.75) {};
		\node [style=none] (154) at (-1, -0.75) {};
		\node [style=none] (155) at (1, -0.75) {};
		\node [style=none] (156) at (1.5, -1.25) {};
		\node [style=none] (157) at (-2.75, -1.25) {};
		\node [style=none] (158) at (-1.75, 0.5) {$S_{B_1 X, B_1' X'}$};
		\node [style=none] (159) at (-0.5, 2) {};
		\node [style=none] (160) at (-0.5, 1.25) {};
		\node [style=none] (163) at (1.5, 0.25) {};
		\node [style=none] (167) at (-0.5, 0.25) {};
		\node [style=none] (168) at (-0.5, -0.25) {};
		\node [style=none] (178) at (1.5, -0.25) {};
		\node [style=none] (185) at (1.5, 0.25) {};
		\node [style=none] (204) at (-0.5, -1.25) {};
		\node [style=none] (205) at (-0.5, -2) {};
		\node [style=none] (214) at (0.5, 0.75) {};
		\node [style=none] (215) at (0.5, -0.75) {};
		\node [style=none] (216) at (0.5, 2) {};
		\node [style=none] (217) at (0.5, 1.25) {};
		\node [style=none] (218) at (0.5, 0.25) {};
		\node [style=none] (219) at (0.5, -0.25) {};
		\node [style=none] (220) at (0.5, -1.25) {};
		\node [style=none] (221) at (0.5, -2) {};
		\node [style=none] (259) at (1.5, 0.25) {};
		\node [style=none] (260) at (0.5, 0.25) {};
		\node [style=none] (261) at (0.5, -0.25) {};
		\node [style=none] (262) at (1.5, -0.25) {};
		\node [style=none] (263) at (1.5, 0.25) {};
		\node [style=none] (264) at (-0.5, 0.25) {};
		\node [style=none] (265) at (-0.5, -0.25) {};
		\node [style=none] (266) at (-0.75, -0.25) {};
		\node [style=none] (267) at (-0.75, 0.25) {};
		\node [style=none] (268) at (-0.75, -0.25) {};
		\node [style=none] (269) at (-0.75, -0.25) {};
		\node [style=none] (270) at (1.5, -0.25) {};
		\node [style=none] (271) at (0.5, -0.25) {};
		\node [style=none] (272) at (-0.75, -0.25) {};
		\node [style=none] (273) at (-0.75, -0.25) {};
		\node [style=none] (274) at (-0.75, -0.25) {};
		\node [style=none] (275) at (-0.75, -0.25) {};
		\node [style=none] (276) at (-0.75, 0.25) {};
		\node [style=none] (277) at (-0.75, -0.25) {};
		\node [style=none] (278) at (1.5, -0.25) {};
		\node [style=none] (279) at (-0.75, -0.25) {};
		\node [style=none] (280) at (-0.75, -0.25) {};
		\node [style=none] (281) at (-0.75, 0.25) {};
		\node [style=none] (282) at (-0.75, 0.25) {};
		\node [style=none] (283) at (1.5, 0.25) {};
		\node [style=none] (284) at (-0.75, 0.25) {};
		\node [style=none] (285) at (-0.75, 0.25) {};
		\node [style=none] (286) at (0.75, 0.25) {};
		\node [style=none] (287) at (0.75, -0.25) {};
		\node [style=none] (288) at (-0.75, -0.25) {};
		\node [style=none] (289) at (0, 0) {$\phi$};
		\node [style=none] (290) at (1.5, -0.25) {};
		\node [style=none] (291) at (1.5, 0.25) {};
		\node [style=none] (292) at (1.5, -0.25) {};
		\node [style=none] (293) at (1.5, 0.25) {};
		\node [style=none] (294) at (1.5, 0.25) {};
		\node [style=none] (295) at (-0.75, -0.25) {};
		\node [style=none] (296) at (1.5, -0.25) {};
		\node [style=none] (297) at (1.5, 0.25) {};
		\node [style=none] (298) at (1.5, -0.25) {};
		\node [style=none] (299) at (1.5, -0.25) {};
		\node [style=none] (300) at (-0.75, -0.25) {};
		\node [style=none] (301) at (1.5, -0.25) {};
		\node [style=none] (302) at (-0.75, -0.25) {};
		\node [style=none] (303) at (-0.75, -0.25) {};
		\node [style=none] (304) at (1.5, -0.25) {};
		\node [style=none] (305) at (-0.75, -0.25) {};
		\node [style=none] (306) at (2.5, -0.25) {};
		\node [style=none] (307) at (2.25, -0.25) {};
		\node [style=none] (309) at (2.25, -2) {};
		\node [style=none] (311) at (2.25, 2) {};
		\node [style=none] (312) at (2.5, -0.25) {};
		\node [style=none] (313) at (2.25, 0.25) {};
		\node [style=none] (314) at (2.25, 0.25) {};
		\node [style=none] (315) at (2.25, 0.25) {};
		\node [style=none] (316) at (2.25, -0.25) {};
		\node [style=none] (317) at (2, -0.25) {};
		\node [style=none] (318) at (2.5, -0.25) {};
		\node [style=none] (319) at (2.5, 0.25) {};
		\node [style=none] (320) at (2, 0.25) {};
		\node [style=none] (321) at (2.25, 0.25) {};
		\node [style=none] (322) at (2.25, 0) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (148.center) to (149.center);
		\draw (157.center) to (156.center);
		\draw (155.center) to (154.center);
		\draw (154.center) to (153.center);
		\draw (153.center) to (150.center);
		\draw (148.center) to (157.center);
		\draw [in=270, out=90] (160.center) to (159.center);
		\draw (156.center) to (149.center);
		\draw (150.center) to (155.center);
		\draw (151.center) to (167.center);
		\draw (168.center) to (152.center);
		\draw [in=270, out=90] (205.center) to (204.center);
		\draw [in=270, out=90] (217.center) to (216.center);
		\draw (214.center) to (218.center);
		\draw (219.center) to (215.center);
		\draw [in=270, out=90] (221.center) to (220.center);
		\draw [style=dottededge] (217.center) to (214.center);
		\draw [style=dottededge] (215.center) to (220.center);
		\draw [style=new edge style 1, bend left] (288.center) to (287.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (287.center) to (286.center);
		\draw [style=new edge style 1, in=330, out=210, looseness=1.25] (286.center) to (285.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (285.center) to (288.center);
		\draw (285.center) to (286.center);
		\draw (286.center) to (287.center);
		\draw (287.center) to (288.center);
		\draw (288.center) to (285.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (320.center) to (319.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (319.center) to (318.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (318.center) to (317.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (317.center) to (320.center);
		\draw (320.center) to (319.center);
		\draw (319.center) to (318.center);
		\draw (318.center) to (317.center);
		\draw (317.center) to (320.center);
		\draw [in=270, out=90] (321.center) to (311.center);
		\draw [in=90, out=-90] (316.center) to (309.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dragproof5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 1.25) {};
		\node [style=none] (2) at (1.5, 1.25) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (1, -0.75) {};
		\node [style=none] (9) at (1.5, -1.25) {};
		\node [style=none] (10) at (-2.5, -1.25) {};
		\node [style=none] (11) at (-4.25, 1.75) {$S_{XY,X'Y'}$};
		\node [style=none] (12) at (0.5, 2) {};
		\node [style=none] (13) at (0.5, 1.25) {};
		\node [style=none] (14) at (0.5, 0.25) {};
		\node [style=none] (17) at (0.5, 0.25) {};
		\node [style=none] (18) at (0.5, -0.25) {};
		\node [style=none] (19) at (0.5, -0.25) {};
		\node [style=none] (21) at (0.5, 0.25) {};
		\node [style=none] (24) at (0.5, -1.25) {};
		\node [style=none] (25) at (0.5, -2) {};
		\node [style=none] (29) at (-0.5, 0.75) {};
		\node [style=none] (30) at (-0.5, -0.75) {};
		\node [style=none] (31) at (-0.5, 2) {};
		\node [style=none] (32) at (-0.5, 1.25) {};
		\node [style=none] (33) at (-0.5, 0.25) {};
		\node [style=none] (34) at (-0.5, -0.25) {};
		\node [style=none] (35) at (-0.5, -1.25) {};
		\node [style=none] (36) at (-0.5, -2) {};
		\node [style=none] (37) at (-5, 2.5) {};
		\node [style=none] (38) at (2.5, 2.5) {};
		\node [style=none] (39) at (2, 2) {};
		\node [style=none] (40) at (-3.25, 2) {};
		\node [style=none] (41) at (-3.25, -2) {};
		\node [style=none] (42) at (2, -2) {};
		\node [style=none] (43) at (2.5, -2.5) {};
		\node [style=none] (44) at (-5, -2.5) {};
		\node [style=none] (45) at (-0.5, 3) {};
		\node [style=none] (46) at (-0.5, 2.5) {};
		\node [style=none] (49) at (-0.5, -2.5) {};
		\node [style=none] (50) at (-0.5, -3) {};
		\node [style=none] (54) at (0.5, 3) {};
		\node [style=none] (55) at (0.5, 2.5) {};
		\node [style=none] (56) at (0.5, -2.5) {};
		\node [style=none] (57) at (0.5, -3) {};
		\node [style=none] (58) at (-1.75, 0.5) {$S^{aux,\psi}_{A_1 ,A_1 ' }$};
		\node [style=none] (59) at (-0.75, -0.25) {};
		\node [style=none] (60) at (-0.75, 0.25) {};
		\node [style=none] (61) at (-0.75, -0.25) {};
		\node [style=none] (62) at (-0.75, -0.25) {};
		\node [style=none] (63) at (0.5, -0.25) {};
		\node [style=none] (64) at (0.5, -0.25) {};
		\node [style=none] (65) at (-0.75, -0.25) {};
		\node [style=none] (66) at (-0.75, -0.25) {};
		\node [style=none] (67) at (-0.75, -0.25) {};
		\node [style=none] (68) at (-0.75, -0.25) {};
		\node [style=none] (69) at (-0.75, 0.25) {};
		\node [style=none] (70) at (-0.75, -0.25) {};
		\node [style=none] (71) at (0.5, -0.25) {};
		\node [style=none] (72) at (-0.75, -0.25) {};
		\node [style=none] (73) at (-0.75, -0.25) {};
		\node [style=none] (74) at (-0.75, 0.25) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (0.5, 0.25) {};
		\node [style=none] (78) at (-0.75, 0.25) {};
		\node [style=none] (79) at (-0.75, 0.25) {};
		\node [style=none] (80) at (0.75, 0.25) {};
		\node [style=none] (81) at (0.75, -0.25) {};
		\node [style=none] (82) at (-0.75, -0.25) {};
		\node [style=none] (83) at (0, 0) {$\phi$};
		\node [style=none] (84) at (0.5, -0.25) {};
		\node [style=none] (85) at (0.5, 0.25) {};
		\node [style=none] (86) at (0.5, -0.25) {};
		\node [style=none] (87) at (0.5, 0.25) {};
		\node [style=none] (88) at (0.5, 0.25) {};
		\node [style=none] (89) at (-0.75, -0.25) {};
		\node [style=none] (90) at (0.5, -0.25) {};
		\node [style=none] (91) at (0.5, 0.25) {};
		\node [style=none] (92) at (0.5, -0.25) {};
		\node [style=none] (93) at (0.5, -0.25) {};
		\node [style=none] (94) at (-0.75, -0.25) {};
		\node [style=none] (95) at (0.5, -0.25) {};
		\node [style=none] (96) at (-0.75, -0.25) {};
		\node [style=none] (97) at (-0.75, -0.25) {};
		\node [style=none] (98) at (0.5, -0.25) {};
		\node [style=none] (99) at (-0.75, -0.25) {};
		\node [style=none] (100) at (0.75, 1.25) {};
		\node [style=none] (101) at (0.75, 2) {};
		\node [style=none] (102) at (0.75, 2) {};
		\node [style=none] (103) at (0.75, 1.25) {};
		\node [style=none] (104) at (0.75, 3) {};
		\node [style=none] (105) at (0.75, 2.5) {};
		\node [style=none] (106) at (0.75, -2.25) {};
		\node [style=none] (107) at (0.75, -3) {};
		\node [style=none] (108) at (0.75, -1.25) {};
		\node [style=none] (109) at (0.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (10.center) to (9.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (1.center) to (10.center);
		\draw [in=270, out=90] (13.center) to (12.center);
		\draw (9.center) to (2.center);
		\draw (3.center) to (8.center);
		\draw [in=90, out=-90] (4.center) to (17.center);
		\draw [in=90, out=-90] (18.center) to (5.center);
		\draw [in=270, out=90] (25.center) to (24.center);
		\draw [in=270, out=90] (32.center) to (31.center);
		\draw [in=90, out=-90] (29.center) to (33.center);
		\draw [in=90, out=-90] (34.center) to (30.center);
		\draw [in=270, out=90] (36.center) to (35.center);
		\draw (37.center) to (38.center);
		\draw (44.center) to (43.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (37.center) to (44.center);
		\draw [in=270, out=90] (46.center) to (45.center);
		\draw (43.center) to (38.center);
		\draw (39.center) to (42.center);
		\draw [in=270, out=90] (50.center) to (49.center);
		\draw [in=270, out=90] (55.center) to (54.center);
		\draw [in=270, out=90] (57.center) to (56.center);
		\draw [style=dottededge] (56.center) to (25.center);
		\draw [style=dottededge] (35.center) to (30.center);
		\draw [style=dottededge] (29.center) to (32.center);
		\draw [style=dottededge] (12.center) to (55.center);
		\draw [style=new edge style 1, bend left] (82.center) to (81.center);
		\draw [style=new edge style 1, bend left=90, looseness=8.00] (81.center) to (80.center);
		\draw [style=new edge style 1, in=330, out=210, looseness=1.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left=90, looseness=8.00] (79.center) to (82.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (79.center);
		\draw [in=270, out=90] (103.center) to (102.center);
		\draw [in=270, out=90] (105.center) to (104.center);
		\draw [style=dottededge] (102.center) to (105.center);
		\draw [in=270, out=90] (107.center) to (106.center);
		\draw [in=270, out=90] (109.center) to (108.center);
		\draw [style=dottededge] (106.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dragproof6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (11) at (-2, 1) {$S_{XY,X'Y'}$};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (14) at (0.5, 0.25) {};
		\node [style=none] (17) at (0.5, 0.25) {};
		\node [style=none] (18) at (0.5, -0.25) {};
		\node [style=none] (19) at (0.5, -0.25) {};
		\node [style=none] (21) at (0.5, 0.25) {};
		\node [style=none] (25) at (0.5, -1) {};
		\node [style=none] (29) at (-0.5, 1) {};
		\node [style=none] (30) at (-0.5, -1) {};
		\node [style=none] (31) at (-0.5, 1) {};
		\node [style=none] (33) at (-0.5, 0.25) {};
		\node [style=none] (34) at (-0.5, -0.25) {};
		\node [style=none] (36) at (-0.5, -1) {};
		\node [style=none] (37) at (-2.75, 1.5) {};
		\node [style=none] (38) at (2.25, 1.5) {};
		\node [style=none] (39) at (1.75, 1) {};
		\node [style=none] (40) at (-1.25, 1) {};
		\node [style=none] (41) at (-1.25, -1) {};
		\node [style=none] (42) at (1.75, -1) {};
		\node [style=none] (43) at (2.25, -1.5) {};
		\node [style=none] (44) at (-2.75, -1.5) {};
		\node [style=none] (45) at (-0.5, 2) {};
		\node [style=none] (46) at (-0.5, 1.5) {};
		\node [style=none] (49) at (-0.5, -1.5) {};
		\node [style=none] (50) at (-0.5, -2) {};
		\node [style=none] (54) at (0.5, 2) {};
		\node [style=none] (55) at (0.5, 1.5) {};
		\node [style=none] (56) at (0.5, -1.5) {};
		\node [style=none] (57) at (0.5, -2) {};
		\node [style=none] (59) at (-0.75, -0.25) {};
		\node [style=none] (60) at (-0.75, 0.25) {};
		\node [style=none] (61) at (-0.75, -0.25) {};
		\node [style=none] (62) at (-0.75, -0.25) {};
		\node [style=none] (63) at (0.5, -0.25) {};
		\node [style=none] (64) at (0.5, -0.25) {};
		\node [style=none] (65) at (-0.75, -0.25) {};
		\node [style=none] (66) at (-0.75, -0.25) {};
		\node [style=none] (67) at (-0.75, -0.25) {};
		\node [style=none] (68) at (-0.75, -0.25) {};
		\node [style=none] (69) at (-0.75, 0.25) {};
		\node [style=none] (70) at (-0.75, -0.25) {};
		\node [style=none] (71) at (0.5, -0.25) {};
		\node [style=none] (72) at (-0.75, -0.25) {};
		\node [style=none] (73) at (-0.75, -0.25) {};
		\node [style=none] (74) at (-0.75, 0.25) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (0.5, 0.25) {};
		\node [style=none] (78) at (-0.75, 0.25) {};
		\node [style=none] (79) at (-0.75, 0.25) {};
		\node [style=none] (80) at (0.75, 0.25) {};
		\node [style=none] (81) at (0.75, -0.25) {};
		\node [style=none] (82) at (-0.75, -0.25) {};
		\node [style=none] (83) at (0, 0) {$\phi$};
		\node [style=none] (84) at (0.5, -0.25) {};
		\node [style=none] (85) at (0.5, 0.25) {};
		\node [style=none] (86) at (0.5, -0.25) {};
		\node [style=none] (87) at (0.5, 0.25) {};
		\node [style=none] (88) at (0.5, 0.25) {};
		\node [style=none] (89) at (-0.75, -0.25) {};
		\node [style=none] (90) at (0.5, -0.25) {};
		\node [style=none] (91) at (0.5, 0.25) {};
		\node [style=none] (92) at (0.5, -0.25) {};
		\node [style=none] (93) at (0.5, -0.25) {};
		\node [style=none] (94) at (-0.75, -0.25) {};
		\node [style=none] (95) at (0.5, -0.25) {};
		\node [style=none] (96) at (-0.75, -0.25) {};
		\node [style=none] (97) at (-0.75, -0.25) {};
		\node [style=none] (98) at (0.5, -0.25) {};
		\node [style=none] (99) at (-0.75, -0.25) {};
		\node [style=none] (101) at (1.25, 1) {};
		\node [style=none] (102) at (1.25, 1) {};
		\node [style=none] (104) at (1.25, 2) {};
		\node [style=none] (105) at (1.25, 1.5) {};
		\node [style=none] (106) at (1.25, -1) {};
		\node [style=none] (107) at (1.25, -1) {};
		\node [style=none] (108) at (1.25, -2) {};
		\node [style=none] (109) at (1.25, -1.5) {};
		\node [style=none] (110) at (1.5, -0.25) {};
		\node [style=none] (111) at (1.25, -0.25) {};
		\node [style=none] (112) at (1.25, 1) {};
		\node [style=none] (113) at (1.25, -1) {};
		\node [style=none] (114) at (1.25, 1) {};
		\node [style=none] (115) at (1.25, 1) {};
		\node [style=none] (116) at (1.5, -0.25) {};
		\node [style=none] (117) at (1.25, 0.25) {};
		\node [style=none] (118) at (1.25, 0.25) {};
		\node [style=none] (119) at (1.25, 0.25) {};
		\node [style=none] (120) at (1.25, -0.25) {};
		\node [style=none] (121) at (1, -0.25) {};
		\node [style=none] (122) at (1.5, -0.25) {};
		\node [style=none] (123) at (1.5, 0.25) {};
		\node [style=none] (124) at (1, 0.25) {};
		\node [style=none] (125) at (1.25, 0.25) {};
		\node [style=none] (126) at (1.25, 0) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (4.center) to (17.center);
		\draw [in=90, out=-90] (18.center) to (5.center);
		\draw [in=90, out=-90] (29.center) to (33.center);
		\draw [in=90, out=-90] (34.center) to (30.center);
		\draw (37.center) to (38.center);
		\draw (44.center) to (43.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (37.center) to (44.center);
		\draw [in=270, out=90] (46.center) to (45.center);
		\draw (43.center) to (38.center);
		\draw (39.center) to (42.center);
		\draw [in=270, out=90] (50.center) to (49.center);
		\draw [in=270, out=90] (55.center) to (54.center);
		\draw [in=270, out=90] (57.center) to (56.center);
		\draw [style=dottededge] (56.center) to (25.center);
		\draw [style=dottededge] (12.center) to (55.center);
		\draw [style=new edge style 1, bend left] (82.center) to (81.center);
		\draw [style=new edge style 1, bend left=90, looseness=8.00] (81.center) to (80.center);
		\draw [style=new edge style 1, in=330, out=210, looseness=1.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left=90, looseness=8.00] (79.center) to (82.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (79.center);
		\draw [in=270, out=90] (105.center) to (104.center);
		\draw [style=dottededge] (102.center) to (105.center);
		\draw [in=-270, out=-90] (109.center) to (108.center);
		\draw [style=dottededge] (107.center) to (109.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (124.center) to (123.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (123.center) to (122.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (122.center) to (121.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (121.center) to (124.center);
		\draw (124.center) to (123.center);
		\draw (123.center) to (122.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (124.center);
		\draw (125.center) to (115.center);
		\draw (120.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/effects.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (-2.75, 1) {};
		\node [style=none] (73) at (-1.25, 1) {};
		\node [style=none] (74) at (-2.75, 0) {};
		\node [style=none] (75) at (-1.25, 0) {};
		\node [style=none] (77) at (-2.5, 0) {};
		\node [style=none] (78) at (-1.5, 0) {};
		\node [style=none] (79) at (-3, -1.5) {};
		\node [style=none] (80) at (-1.5, -1.5) {};
		\node [style=none] (81) at (-1.5, 1) {};
		\node [style=none] (93) at (-2.75, -1.5) {};
		\node [style=none] (136) at (-3.5, -1.5) {};
		\node [style=none] (137) at (-2.5, -1.5) {};
		\node [style=none] (138) at (-2.5, -2.5) {};
		\node [style=none] (139) at (-3.5, -2.5) {};
		\node [style=none] (140) at (-3, -2) {$\hat{e}$};
		\node [style=none] (383) at (-2.5, 0) {};
		\node [style=none] (384) at (-2.5, 0) {};
		\node [style=none] (385) at (-2.5, 0) {};
		\node [style=none] (386) at (-2.5, 0) {};
		\node [style=none] (387) at (-1.5, 0.25) {$A$};
		\node [style=none] (388) at (-1.5, 0.75) {$I$};
		\node [style=none] (389) at (-2, 0.5) {};
		\node [style=none] (390) at (-2.5, 0) {};
		\node [style=none] (423) at (-1.5, -1.5) {};
		\node [style=none] (424) at (-1.25, -1.5) {};
		\node [style=none] (425) at (-2, -1.5) {};
		\node [style=none] (426) at (-1, -1.5) {};
		\node [style=none] (427) at (-1, -2.5) {};
		\node [style=none] (428) at (-2, -2.5) {};
		\node [style=none] (429) at (-1.5, -2) {$\rho$};
		\node [style=none] (430) at (5, 1) {};
		\node [style=none] (431) at (7.5, 1) {};
		\node [style=none] (432) at (5, 0) {};
		\node [style=none] (433) at (7.5, 0) {};
		\node [style=none] (434) at (5.25, 0) {};
		\node [style=none] (435) at (6.75, 0) {};
		\node [style=none] (436) at (5.25, -0.5) {};
		\node [style=none] (437) at (7, -1.5) {};
		\node [style=none] (438) at (6, 1) {};
		\node [style=none] (439) at (5, -0.5) {};
		\node [style=none] (440) at (5.5, -0.5) {};
		\node [style=none] (441) at (5.5, -1) {};
		\node [style=none] (442) at (5, -1) {};
		\node [style=none] (443) at (5.25, -0.75) {$d$};
		\node [style=none] (444) at (5.25, -1.5) {};
		\node [style=none] (445) at (5.25, -1) {};
		\node [style=none] (456) at (6, 1) {};
		\node [style=none] (465) at (5.25, 0) {};
		\node [style=none] (466) at (5.25, 0) {};
		\node [style=none] (467) at (5.25, 0) {};
		\node [style=none] (468) at (5.25, 0) {};
		\node [style=none] (469) at (6.75, 0.25) {$A \Rightarrow I$};
		\node [style=none] (470) at (6.75, 0.75) {$I$};
		\node [style=none] (471) at (6.25, 0.5) {};
		\node [style=none] (472) at (5.25, 0) {};
		\node [style=none] (473) at (-0.25, -0.5) {=};
		\node [style=none] (474) at (0.75, 1.25) {};
		\node [style=none] (475) at (2.25, 1.25) {};
		\node [style=none] (476) at (0.75, 0.25) {};
		\node [style=none] (477) at (2.25, 0.25) {};
		\node [style=none] (478) at (1, 0.25) {};
		\node [style=none] (479) at (2, 0.25) {};
		\node [style=none] (480) at (2.5, -1.5) {};
		\node [style=none] (481) at (0.75, -1.5) {};
		\node [style=none] (482) at (2, 1.25) {};
		\node [style=none] (483) at (2.75, -1.5) {};
		\node [style=none] (484) at (2, -1.5) {};
		\node [style=none] (485) at (3, -1.5) {};
		\node [style=none] (486) at (3, -2.5) {};
		\node [style=none] (487) at (2, -2.5) {};
		\node [style=none] (488) at (2.5, -2) {$\hat{e}$};
		\node [style=none] (489) at (1, 0.25) {};
		\node [style=none] (490) at (1, 0.25) {};
		\node [style=none] (491) at (1, 0.25) {};
		\node [style=none] (492) at (1, 0.25) {};
		\node [style=none] (493) at (2, 0.5) {$A$};
		\node [style=none] (494) at (2, 1) {$I$};
		\node [style=none] (495) at (1.5, 0.75) {};
		\node [style=none] (496) at (1, 0.25) {};
		\node [style=none] (497) at (0.75, -1.5) {};
		\node [style=none] (498) at (1, -1.5) {};
		\node [style=none] (499) at (0.25, -1.5) {};
		\node [style=none] (500) at (1.25, -1.5) {};
		\node [style=none] (501) at (1.25, -2.5) {};
		\node [style=none] (502) at (0.25, -2.5) {};
		\node [style=none] (503) at (0.75, -2) {$\rho$};
		\node [style=none] (504) at (3.75, -0.5) {=};
		\node [style=none] (505) at (5.25, -1.5) {};
		\node [style=none] (506) at (7, -1.5) {};
		\node [style=none] (507) at (5.5, -1.5) {};
		\node [style=none] (508) at (4.75, -1.5) {};
		\node [style=none] (509) at (5.75, -1.5) {};
		\node [style=none] (510) at (5.75, -2.5) {};
		\node [style=none] (511) at (4.75, -2.5) {};
		\node [style=none] (512) at (5.25, -2) {$\rho$};
		\node [style=none] (513) at (7, -1.5) {};
		\node [style=none] (514) at (7.25, -1.5) {};
		\node [style=none] (515) at (6.5, -1.5) {};
		\node [style=none] (516) at (7.5, -1.5) {};
		\node [style=none] (517) at (7.5, -2.5) {};
		\node [style=none] (518) at (6.5, -2.5) {};
		\node [style=none] (519) at (7, -2) {$\hat{e}$};
		\node [style=none] (520) at (-5.75, 0.75) {};
		\node [style=none] (521) at (-5.5, 0.75) {};
		\node [style=none] (522) at (-6.25, 0.75) {};
		\node [style=none] (523) at (-5.25, 0.75) {};
		\node [style=none] (524) at (-5.25, -0.25) {};
		\node [style=none] (525) at (-6.25, -0.25) {};
		\node [style=none] (526) at (-5.75, 0.25) {$e$};
		\node [style=none] (527) at (-5.5, -0.25) {};
		\node [style=none] (528) at (-5.75, -0.25) {};
		\node [style=none] (529) at (-5.75, -1.25) {};
		\node [style=none] (530) at (-5.75, -1.25) {};
		\node [style=none] (531) at (-5.5, -1.25) {};
		\node [style=none] (532) at (-6.25, -1.25) {};
		\node [style=none] (533) at (-5.25, -1.25) {};
		\node [style=none] (534) at (-5.25, -2.25) {};
		\node [style=none] (535) at (-6.25, -2.25) {};
		\node [style=none] (536) at (-5.75, -1.75) {$\rho$};
		\node [style=none] (537) at (-4.25, -0.5) {=};
		\node [style=none] (538) at (9.5, 1) {};
		\node [style=none] (539) at (12, 1) {};
		\node [style=none] (540) at (9.5, 0) {};
		\node [style=none] (541) at (12, 0) {};
		\node [style=none] (542) at (9.75, 0) {};
		\node [style=none] (543) at (11.25, 0) {};
		\node [style=none] (544) at (9.75, -0.5) {};
		\node [style=none] (545) at (11.5, -1.5) {};
		\node [style=none] (546) at (10.5, 1) {};
		\node [style=none] (547) at (9.5, -0.5) {};
		\node [style=none] (548) at (10, -0.5) {};
		\node [style=none] (549) at (10, -1) {};
		\node [style=none] (550) at (9.5, -1) {};
		\node [style=none] (551) at (9.75, -0.75) {$d$};
		\node [style=none] (552) at (9.75, -1.5) {};
		\node [style=none] (553) at (9.75, -1) {};
		\node [style=none] (554) at (10.5, 1) {};
		\node [style=none] (555) at (9.75, 0) {};
		\node [style=none] (556) at (9.75, 0) {};
		\node [style=none] (557) at (9.75, 0) {};
		\node [style=none] (558) at (9.75, 0) {};
		\node [style=none] (559) at (11.25, 0.25) {$A \Rightarrow I$};
		\node [style=none] (560) at (11.25, 0.75) {$I$};
		\node [style=none] (561) at (10.75, 0.5) {};
		\node [style=none] (562) at (9.75, 0) {};
		\node [style=none] (563) at (8.25, -0.5) {=};
		\node [style=none] (564) at (9.75, -1.5) {};
		\node [style=none] (565) at (11.5, -1.5) {};
		\node [style=none] (566) at (10, -1.5) {};
		\node [style=none] (567) at (9.25, -1.5) {};
		\node [style=none] (568) at (10.25, -1.5) {};
		\node [style=none] (569) at (10.25, -2.5) {};
		\node [style=none] (570) at (9.25, -2.5) {};
		\node [style=none] (571) at (9.75, -2) {$\sigma$};
		\node [style=none] (572) at (11.5, -1.5) {};
		\node [style=none] (573) at (11.75, -1.5) {};
		\node [style=none] (574) at (11, -1.5) {};
		\node [style=none] (575) at (12, -1.5) {};
		\node [style=none] (576) at (12, -2.5) {};
		\node [style=none] (577) at (11, -2.5) {};
		\node [style=none] (578) at (11.5, -2) {$\hat{e}$};
		\node [style=none] (579) at (-6, -5.5) {=};
		\node [style=none] (580) at (-5, -3.75) {};
		\node [style=none] (581) at (-3.5, -3.75) {};
		\node [style=none] (582) at (-5, -4.75) {};
		\node [style=none] (583) at (-3.5, -4.75) {};
		\node [style=none] (584) at (-4.75, -4.75) {};
		\node [style=none] (585) at (-3.75, -4.75) {};
		\node [style=none] (586) at (-3.25, -6.5) {};
		\node [style=none] (587) at (-5, -6.5) {};
		\node [style=none] (588) at (-3.75, -3.75) {};
		\node [style=none] (589) at (-3, -6.5) {};
		\node [style=none] (590) at (-3.75, -6.5) {};
		\node [style=none] (591) at (-2.75, -6.5) {};
		\node [style=none] (592) at (-2.75, -7.5) {};
		\node [style=none] (593) at (-3.75, -7.5) {};
		\node [style=none] (594) at (-3.25, -7) {$\hat{e}$};
		\node [style=none] (595) at (-4.75, -4.75) {};
		\node [style=none] (596) at (-4.75, -4.75) {};
		\node [style=none] (597) at (-4.75, -4.75) {};
		\node [style=none] (598) at (-4.75, -4.75) {};
		\node [style=none] (599) at (-3.75, -4.5) {$A$};
		\node [style=none] (600) at (-3.75, -4) {$I$};
		\node [style=none] (601) at (-4.25, -4.25) {};
		\node [style=none] (602) at (-4.75, -4.75) {};
		\node [style=none] (603) at (-5, -6.5) {};
		\node [style=none] (604) at (-4.75, -6.5) {};
		\node [style=none] (605) at (-5.5, -6.5) {};
		\node [style=none] (606) at (-4.5, -6.5) {};
		\node [style=none] (607) at (-4.5, -7.5) {};
		\node [style=none] (608) at (-5.5, -7.5) {};
		\node [style=none] (609) at (-5, -7) {$\sigma$};
		\node [style=none] (610) at (-0.75, -4) {};
		\node [style=none] (611) at (0.75, -4) {};
		\node [style=none] (612) at (-0.75, -5) {};
		\node [style=none] (613) at (0.75, -5) {};
		\node [style=none] (614) at (-0.5, -5) {};
		\node [style=none] (615) at (0.5, -5) {};
		\node [style=none] (616) at (-1, -6.5) {};
		\node [style=none] (617) at (0.5, -6.5) {};
		\node [style=none] (618) at (0.5, -4) {};
		\node [style=none] (619) at (-0.75, -6.5) {};
		\node [style=none] (620) at (-1.5, -6.5) {};
		\node [style=none] (621) at (-0.5, -6.5) {};
		\node [style=none] (622) at (-0.5, -7.5) {};
		\node [style=none] (623) at (-1.5, -7.5) {};
		\node [style=none] (624) at (-1, -7) {$\hat{e}$};
		\node [style=none] (625) at (-0.5, -5) {};
		\node [style=none] (626) at (-0.5, -5) {};
		\node [style=none] (627) at (-0.5, -5) {};
		\node [style=none] (628) at (-0.5, -5) {};
		\node [style=none] (629) at (0.5, -4.75) {$A$};
		\node [style=none] (630) at (0.5, -4.25) {$I$};
		\node [style=none] (631) at (0, -4.5) {};
		\node [style=none] (632) at (-0.5, -5) {};
		\node [style=none] (633) at (0.5, -6.5) {};
		\node [style=none] (634) at (0.75, -6.5) {};
		\node [style=none] (635) at (0, -6.5) {};
		\node [style=none] (636) at (1, -6.5) {};
		\node [style=none] (637) at (1, -7.5) {};
		\node [style=none] (638) at (0, -7.5) {};
		\node [style=none] (639) at (0.5, -7) {$\sigma$};
		\node [style=none] (640) at (-2.25, -5.5) {=};
		\node [style=none] (641) at (3.75, -4.25) {};
		\node [style=none] (642) at (4, -4.25) {};
		\node [style=none] (643) at (3.25, -4.25) {};
		\node [style=none] (644) at (4.25, -4.25) {};
		\node [style=none] (645) at (4.25, -5.25) {};
		\node [style=none] (646) at (3.25, -5.25) {};
		\node [style=none] (647) at (3.75, -4.75) {$e$};
		\node [style=none] (648) at (4, -5.25) {};
		\node [style=none] (649) at (3.75, -5.25) {};
		\node [style=none] (650) at (3.75, -6.25) {};
		\node [style=none] (651) at (3.75, -6.25) {};
		\node [style=none] (652) at (4, -6.25) {};
		\node [style=none] (653) at (3.25, -6.25) {};
		\node [style=none] (654) at (4.25, -6.25) {};
		\node [style=none] (655) at (4.25, -7.25) {};
		\node [style=none] (656) at (3.25, -7.25) {};
		\node [style=none] (657) at (3.75, -6.75) {$\sigma$};
		\node [style=none] (658) at (2, -5.5) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (74.center) to (75.center);
		\draw [style=none] (75.center) to (73.center);
		\draw [style=none] (73.center) to (72.center);
		\draw [style=none] (72.center) to (74.center);
		\draw [style=double edge, in=270, out=90, looseness=1.25] (79.center) to (77.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (78.center) to (80.center);
		\draw [style=none] (136.center) to (137.center);
		\draw [style=none] (137.center) to (138.center);
		\draw [style=none] (138.center) to (139.center);
		\draw [style=none] (139.center) to (136.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (389.center) to (390.center);
		\draw [style=none] (425.center) to (426.center);
		\draw [style=none] (426.center) to (427.center);
		\draw [style=none] (427.center) to (428.center);
		\draw [style=none] (428.center) to (425.center);
		\draw [style=none] (432.center) to (433.center);
		\draw [style=none] (433.center) to (431.center);
		\draw [style=none] (431.center) to (430.center);
		\draw [style=none] (430.center) to (432.center);
		\draw [style=double edge] (436.center) to (434.center);
		\draw [style=double edge, in=90, out=-90] (435.center) to (437.center);
		\draw (439.center) to (440.center);
		\draw (440.center) to (441.center);
		\draw (441.center) to (442.center);
		\draw (442.center) to (439.center);
		\draw [style=double edge] (444.center) to (445.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (471.center) to (472.center);
		\draw [style=none] (476.center) to (477.center);
		\draw [style=none] (477.center) to (475.center);
		\draw [style=none] (475.center) to (474.center);
		\draw [style=none] (474.center) to (476.center);
		\draw [style=double edge, in=270, out=90, looseness=1.25] (480.center) to (478.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (479.center) to (481.center);
		\draw [style=none] (484.center) to (485.center);
		\draw [style=none] (485.center) to (486.center);
		\draw [style=none] (486.center) to (487.center);
		\draw [style=none] (487.center) to (484.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (495.center) to (496.center);
		\draw [style=none] (499.center) to (500.center);
		\draw [style=none] (500.center) to (501.center);
		\draw [style=none] (501.center) to (502.center);
		\draw [style=none] (502.center) to (499.center);
		\draw [style=none] (508.center) to (509.center);
		\draw [style=none] (509.center) to (510.center);
		\draw [style=none] (510.center) to (511.center);
		\draw [style=none] (511.center) to (508.center);
		\draw [style=none] (515.center) to (516.center);
		\draw [style=none] (516.center) to (517.center);
		\draw [style=none] (517.center) to (518.center);
		\draw [style=none] (518.center) to (515.center);
		\draw [style=none] (522.center) to (523.center);
		\draw [style=none] (523.center) to (524.center);
		\draw [style=none] (524.center) to (525.center);
		\draw [style=none] (525.center) to (522.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (528.center) to (529.center);
		\draw [style=none] (532.center) to (533.center);
		\draw [style=none] (533.center) to (534.center);
		\draw [style=none] (534.center) to (535.center);
		\draw [style=none] (535.center) to (532.center);
		\draw [style=none] (540.center) to (541.center);
		\draw [style=none] (541.center) to (539.center);
		\draw [style=none] (539.center) to (538.center);
		\draw [style=none] (538.center) to (540.center);
		\draw [style=double edge] (544.center) to (542.center);
		\draw [style=double edge, in=90, out=-90] (543.center) to (545.center);
		\draw (547.center) to (548.center);
		\draw (548.center) to (549.center);
		\draw (549.center) to (550.center);
		\draw (550.center) to (547.center);
		\draw [style=double edge] (552.center) to (553.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (561.center) to (562.center);
		\draw [style=none] (567.center) to (568.center);
		\draw [style=none] (568.center) to (569.center);
		\draw [style=none] (569.center) to (570.center);
		\draw [style=none] (570.center) to (567.center);
		\draw [style=none] (574.center) to (575.center);
		\draw [style=none] (575.center) to (576.center);
		\draw [style=none] (576.center) to (577.center);
		\draw [style=none] (577.center) to (574.center);
		\draw [style=none] (582.center) to (583.center);
		\draw [style=none] (583.center) to (581.center);
		\draw [style=none] (581.center) to (580.center);
		\draw [style=none] (580.center) to (582.center);
		\draw [style=double edge, in=270, out=90, looseness=1.25] (586.center) to (584.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (585.center) to (587.center);
		\draw [style=none] (590.center) to (591.center);
		\draw [style=none] (591.center) to (592.center);
		\draw [style=none] (592.center) to (593.center);
		\draw [style=none] (593.center) to (590.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (601.center) to (602.center);
		\draw [style=none] (605.center) to (606.center);
		\draw [style=none] (606.center) to (607.center);
		\draw [style=none] (607.center) to (608.center);
		\draw [style=none] (608.center) to (605.center);
		\draw [style=none] (612.center) to (613.center);
		\draw [style=none] (613.center) to (611.center);
		\draw [style=none] (611.center) to (610.center);
		\draw [style=none] (610.center) to (612.center);
		\draw [style=double edge, in=270, out=90, looseness=1.25] (616.center) to (614.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (615.center) to (617.center);
		\draw [style=none] (620.center) to (621.center);
		\draw [style=none] (621.center) to (622.center);
		\draw [style=none] (622.center) to (623.center);
		\draw [style=none] (623.center) to (620.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (631.center) to (632.center);
		\draw [style=none] (635.center) to (636.center);
		\draw [style=none] (636.center) to (637.center);
		\draw [style=none] (637.center) to (638.center);
		\draw [style=none] (638.center) to (635.center);
		\draw [style=none] (643.center) to (644.center);
		\draw [style=none] (644.center) to (645.center);
		\draw [style=none] (645.center) to (646.center);
		\draw [style=none] (646.center) to (643.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (649.center) to (650.center);
		\draw [style=none] (653.center) to (654.center);
		\draw [style=none] (654.center) to (655.center);
		\draw [style=none] (655.center) to (656.center);
		\draw [style=none] (656.center) to (653.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/enrich_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (-6, 1.5) {};
		\node [style=none] (591) at (-2.5, 0.75) {};
		\node [style=none] (592) at (-4.5, 0.75) {};
		\node [style=none] (593) at (-4.5, -1.25) {};
		\node [style=none] (594) at (-5, 0.75) {};
		\node [style=none] (595) at (-5, -1.25) {};
		\node [style=none] (596) at (-2.5, -1.25) {};
		\node [style=none] (597) at (-6, -2) {};
		\node [style=none] (598) at (-5.5, 0.75) {$\circ$};
		\node [style=none] (599) at (-5.5, 2) {};
		\node [style=none] (600) at (-5.5, 1.5) {};
		\node [style=none] (601) at (-5.5, -2) {};
		\node [style=none] (602) at (-5.5, -2.5) {};
		\node [style=none] (603) at (-3, 0.75) {};
		\node [style=none] (604) at (-3, -1.25) {};
		\node [style=none] (605) at (-4.5, -0.5) {};
		\node [style=none] (606) at (-3, -2) {};
		\node [style=none] (608) at (1.5, 1.5) {};
		\node [style=none] (609) at (1, 0.75) {};
		\node [style=none] (612) at (-1.5, 0.75) {};
		\node [style=none] (613) at (-1.5, -1.25) {};
		\node [style=none] (614) at (1, -1.25) {};
		\node [style=none] (615) at (1.5, -2) {};
		\node [style=none] (624) at (-5.5, -2.75) {$A$};
		\node [style=none] (625) at (-5.5, 2.25) {$C$};
		\node [style=none] (626) at (-3.75, -0.5) {};
		\node [style=none] (628) at (-4.5, -0.5) {};
		\node [style=none] (636) at (-4.5, -1.25) {};
		\node [style=none] (638) at (-4.5, 0.75) {};
		\node [style=none] (639) at (-4.25, -1.25) {};
		\node [style=none] (640) at (-4.5, -0.5) {};
		\node [style=none] (646) at (-4.5, -1.25) {};
		\node [style=none] (648) at (-3, -1.25) {};
		\node [style=none] (650) at (-4.5, -0.5) {};
		\node [style=none] (651) at (-2.75, -1.25) {};
		\node [style=none] (652) at (-4.5, 0.75) {};
		\node [style=none] (658) at (-4.5, 0) {};
		\node [style=none] (754) at (-4.5, -0.5) {};
		\node [style=none] (755) at (-3, -2) {};
		\node [style=none] (769) at (-4.5, -0.5) {};
		\node [style=none] (770) at (-4.5, -0.5) {};
		\node [style=none] (772) at (-4.5, 0) {};
		\node [style=none] (773) at (-1.5, -0.5) {};
		\node [style=none] (789) at (-4.5, -0.25) {};
		\node [style=none] (936) at (-4.5, 0) {};
		\node [style=none] (938) at (-3, 0) {};
		\node [style=none] (939) at (-4.5, 0) {};
		\node [style=none] (941) at (-4.75, 0) {};
		\node [style=none] (942) at (-2.75, 0) {};
		\node [style=none] (943) at (-2.75, -0.5) {};
		\node [style=none] (944) at (-4.75, -0.5) {};
		\node [style=none] (945) at (-3.75, -0.25) {$\phi_1$};
		\node [style=none] (946) at (-3, -0.5) {};
		\node [style=none] (947) at (-3, 0) {};
		\node [style=none] (948) at (-3, -0.5) {};
		\node [style=none] (949) at (-3, 0) {};
		\node [style=none] (950) at (-3, 0) {};
		\node [style=none] (954) at (-3, -1.25) {};
		\node [style=none] (989) at (-4.5, -0.5) {};
		\node [style=none] (990) at (-3, -2) {};
		\node [style=none] (991) at (-3, -2.5) {};
		\node [style=none] (992) at (-3, 2) {};
		\node [style=none] (993) at (-3, 1.5) {};
		\node [style=none] (994) at (-3, 0.75) {};
		\node [style=none] (995) at (-1, 0.75) {};
		\node [style=none] (996) at (-1, -1.25) {};
		\node [style=none] (997) at (0.5, 0.75) {};
		\node [style=none] (998) at (0.5, -1.25) {};
		\node [style=none] (999) at (-1, -0.5) {};
		\node [style=none] (1000) at (0.5, -2) {};
		\node [style=none] (1001) at (-0.25, -0.5) {};
		\node [style=none] (1002) at (-1, -0.5) {};
		\node [style=none] (1003) at (-1, -1.25) {};
		\node [style=none] (1004) at (-1, 0.75) {};
		\node [style=none] (1005) at (-0.75, -1.25) {};
		\node [style=none] (1006) at (-1, -0.5) {};
		\node [style=none] (1007) at (-1, -1.25) {};
		\node [style=none] (1008) at (0.5, -1.25) {};
		\node [style=none] (1009) at (-1, -0.5) {};
		\node [style=none] (1010) at (0.75, -1.25) {};
		\node [style=none] (1011) at (-1, 0.75) {};
		\node [style=none] (1012) at (-1, 0) {};
		\node [style=none] (1013) at (-1, -0.5) {};
		\node [style=none] (1014) at (0.5, -2) {};
		\node [style=none] (1015) at (-1, -0.5) {};
		\node [style=none] (1016) at (-1, -0.5) {};
		\node [style=none] (1017) at (-1, 0) {};
		\node [style=none] (1018) at (-1, -0.25) {};
		\node [style=none] (1019) at (-1, 0) {};
		\node [style=none] (1021) at (0.5, 0) {};
		\node [style=none] (1022) at (-1, 0) {};
		\node [style=none] (1024) at (-1.25, 0) {};
		\node [style=none] (1025) at (0.75, 0) {};
		\node [style=none] (1026) at (0.75, -0.5) {};
		\node [style=none] (1027) at (-1.25, -0.5) {};
		\node [style=none] (1028) at (-0.25, -0.25) {$\phi_2$};
		\node [style=none] (1029) at (0.5, -0.5) {};
		\node [style=none] (1030) at (0.5, 0) {};
		\node [style=none] (1031) at (0.5, -0.5) {};
		\node [style=none] (1032) at (0.5, 0) {};
		\node [style=none] (1033) at (0.5, 0) {};
		\node [style=none] (1034) at (0.5, -1.25) {};
		\node [style=none] (1035) at (-1, -0.5) {};
		\node [style=none] (1036) at (0.5, -2) {};
		\node [style=none] (1037) at (0.5, -2.5) {};
		\node [style=none] (1038) at (0.5, 2) {};
		\node [style=none] (1039) at (0.5, 1.5) {};
		\node [style=none] (1040) at (0.5, 0.75) {};
		\node [style=none] (1041) at (2.25, -0.25) {$:=$};
		\node [style=none] (1042) at (-4.25, -1) {$A$};
		\node [style=none] (1043) at (-4.25, 0.5) {$B$};
		\node [style=none] (1044) at (-0.75, -1) {$B$};
		\node [style=none] (1045) at (-0.75, 0.5) {$C$};
		\node [style=none] (1048) at (3.5, 1.25) {};
		\node [style=none] (1049) at (3.5, -3.75) {};
		\node [style=none] (1051) at (3, -1.75) {};
		\node [style=none] (1059) at (5, 1.25) {};
		\node [style=none] (1060) at (5, -2.75) {};
		\node [style=none] (1061) at (3.5, -2) {};
		\node [style=none] (1062) at (5, -3.25) {};
		\node [style=none] (1071) at (4.25, -2) {};
		\node [style=none] (1072) at (3.5, -2) {};
		\node [style=none] (1073) at (3.5, -3.75) {};
		\node [style=none] (1074) at (3.5, 1.25) {};
		\node [style=none] (1075) at (3.75, -3.75) {};
		\node [style=none] (1076) at (3.5, -2) {};
		\node [style=none] (1077) at (3.5, -3.75) {};
		\node [style=none] (1078) at (5, -2.75) {};
		\node [style=none] (1079) at (3.5, -2) {};
		\node [style=none] (1080) at (5.25, -2.75) {};
		\node [style=none] (1083) at (3.5, -2) {};
		\node [style=none] (1084) at (5, -3.25) {};
		\node [style=none] (1085) at (3.5, -2) {};
		\node [style=none] (1086) at (3.5, -2) {};
		\node [style=none] (1088) at (5, 0.25) {};
		\node [style=none] (1089) at (3.5, -1.75) {};
		\node [style=none] (1091) at (5, -1.5) {};
		\node [style=none] (1093) at (3.25, -1.5) {};
		\node [style=none] (1094) at (5.25, -1.5) {};
		\node [style=none] (1095) at (5.25, -2) {};
		\node [style=none] (1096) at (3.25, -2) {};
		\node [style=none] (1097) at (4.25, -1.75) {$\phi_1$};
		\node [style=none] (1098) at (5, -2) {};
		\node [style=none] (1099) at (5, -1.5) {};
		\node [style=none] (1100) at (5, -2) {};
		\node [style=none] (1101) at (5, -1.5) {};
		\node [style=none] (1102) at (5, -1.5) {};
		\node [style=none] (1103) at (6, -3.75) {};
		\node [style=none] (1104) at (3.5, -2) {};
		\node [style=none] (1106) at (6.25, -4) {};
		\node [style=none] (1109) at (6, 2.75) {};
		\node [style=none] (1110) at (3.5, 2.75) {};
		\node [style=none] (1111) at (3.5, -0.25) {};
		\node [style=none] (1113) at (5, -0.25) {};
		\node [style=none] (1114) at (3.5, 0.5) {};
		\node [style=none] (1115) at (6.5, -3.25) {};
		\node [style=none] (1116) at (4.25, 0.5) {};
		\node [style=none] (1117) at (3.5, 0.5) {};
		\node [style=none] (1118) at (3.5, -0.25) {};
		\node [style=none] (1119) at (3.5, 2.75) {};
		\node [style=none] (1120) at (3.75, -0.25) {};
		\node [style=none] (1121) at (3.5, 0.5) {};
		\node [style=none] (1122) at (3.5, -1.5) {};
		\node [style=none] (1123) at (5, -0.25) {};
		\node [style=none] (1124) at (3.5, 0.5) {};
		\node [style=none] (1126) at (3.5, 2.75) {};
		\node [style=none] (1127) at (3.5, 1) {};
		\node [style=none] (1128) at (3.5, 0.5) {};
		\node [style=none] (1129) at (6.5, -3.25) {};
		\node [style=none] (1130) at (3.5, 0.5) {};
		\node [style=none] (1131) at (3.5, 0.5) {};
		\node [style=none] (1132) at (3.5, 1) {};
		\node [style=none] (1133) at (3.5, 0.75) {};
		\node [style=none] (1134) at (3.5, 1) {};
		\node [style=none] (1135) at (5, 1) {};
		\node [style=none] (1136) at (3.5, 1) {};
		\node [style=none] (1137) at (3.25, 1) {};
		\node [style=none] (1138) at (5.25, 1) {};
		\node [style=none] (1139) at (5.25, 0.5) {};
		\node [style=none] (1140) at (3.25, 0.5) {};
		\node [style=none] (1141) at (4.25, 0.75) {$\phi_2$};
		\node [style=none] (1142) at (5, 0.5) {};
		\node [style=none] (1143) at (5, 1) {};
		\node [style=none] (1144) at (5, 0.5) {};
		\node [style=none] (1145) at (5, 1) {};
		\node [style=none] (1146) at (5, 1) {};
		\node [style=none] (1147) at (6.5, -3.75) {};
		\node [style=none] (1148) at (3.5, 0.5) {};
		\node [style=none] (1150) at (6.5, -3.75) {};
		\node [style=none] (1151) at (7.5, 1.75) {};
		\node [style=none] (1153) at (6.5, 2.75) {};
		\node [style=none] (1154) at (3.5, -4) {$A$};
		\node [style=none] (1157) at (3.5, 3) {$C$};
		\node [style=none] (1158) at (3.5, 1.5) {};
		\node [style=none] (1159) at (3.5, 0.25) {};
		\node [style=none] (1160) at (-2, 0.75) {};
		\node [style=none] (1161) at (-2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (591.center) to (596.center);
		\draw (614.center) to (613.center);
		\draw (613.center) to (612.center);
		\draw (612.center) to (609.center);
		\draw (615.center) to (608.center);
		\draw (609.center) to (614.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw (991.center) to (990.center);
		\draw (992.center) to (993.center);
		\draw (994.center) to (950.center);
		\draw [style=dottededge] (993.center) to (994.center);
		\draw [style=dottededge] (954.center) to (990.center);
		\draw [in=90, out=-90] (1006.center) to (1007.center);
		\draw [in=90, out=-90] (1011.center) to (1012.center);
		\draw [style=new edge style 1, bend left] (1027.center) to (1026.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1026.center) to (1025.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1025.center) to (1024.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1024.center) to (1027.center);
		\draw (1024.center) to (1025.center);
		\draw (1025.center) to (1026.center);
		\draw (1026.center) to (1027.center);
		\draw (1027.center) to (1024.center);
		\draw (1034.center) to (1031.center);
		\draw (1037.center) to (1036.center);
		\draw (1038.center) to (1039.center);
		\draw (1040.center) to (1033.center);
		\draw [style=dottededge] (1039.center) to (1040.center);
		\draw [style=dottededge] (1034.center) to (1036.center);
		\draw [in=90, out=-90] (1076.center) to (1077.center);
		\draw [style=new edge style 1, bend left] (1096.center) to (1095.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1095.center) to (1094.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1094.center) to (1093.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1093.center) to (1096.center);
		\draw (1093.center) to (1094.center);
		\draw (1094.center) to (1095.center);
		\draw (1095.center) to (1096.center);
		\draw (1096.center) to (1093.center);
		\draw [in=270, out=90] (1103.center) to (1100.center);
		\draw [in=90, out=-90] (1109.center) to (1102.center);
		\draw [in=90, out=-90] (1121.center) to (1122.center);
		\draw [in=90, out=-90] (1126.center) to (1127.center);
		\draw [style=new edge style 1, bend left] (1140.center) to (1139.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1139.center) to (1138.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1138.center) to (1137.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1137.center) to (1140.center);
		\draw (1137.center) to (1138.center);
		\draw (1138.center) to (1139.center);
		\draw (1139.center) to (1140.center);
		\draw (1140.center) to (1137.center);
		\draw [in=270, out=90] (1147.center) to (1144.center);
		\draw [in=90, out=-90] (1153.center) to (1146.center);
		\draw [style=new edge style 2, bend right=90, looseness=1.25] (1161.center) to (1007.center);
		\draw [style=new edge style 2] (1161.center) to (1160.center);
		\draw [style=new edge style 2, bend right=90, looseness=0.50] (1160.center) to (652.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/enrich_1_a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (-6, 2.5) {};
		\node [style=none] (591) at (-2.5, 0.75) {};
		\node [style=none] (592) at (-4.5, 0.75) {};
		\node [style=none] (593) at (-4.5, -1.25) {};
		\node [style=none] (594) at (-5, 0.75) {};
		\node [style=none] (595) at (-5, -1.25) {};
		\node [style=none] (596) at (-2.5, -1.25) {};
		\node [style=none] (597) at (-6, -2) {};
		\node [style=none] (598) at (-5.5, 0.75) {$\circ$};
		\node [style=none] (599) at (-5.5, 3) {};
		\node [style=none] (600) at (-5.5, 2.5) {};
		\node [style=none] (601) at (-4.5, -2) {};
		\node [style=none] (602) at (-4.5, -2.5) {};
		\node [style=none] (603) at (-3, 0.75) {};
		\node [style=none] (604) at (-3, -1.25) {};
		\node [style=none] (605) at (-4.5, -0.5) {};
		\node [style=none] (606) at (-3, -2) {};
		\node [style=none] (608) at (1.5, 2.5) {};
		\node [style=none] (609) at (1, 0.75) {};
		\node [style=none] (612) at (-1.5, 0.75) {};
		\node [style=none] (613) at (-1.5, -1.25) {};
		\node [style=none] (614) at (1, -1.25) {};
		\node [style=none] (615) at (1.5, -2) {};
		\node [style=none] (624) at (-4.5, -2.75) {$A$};
		\node [style=none] (625) at (-5.5, 3.25) {$C$};
		\node [style=none] (626) at (-3.75, -0.5) {};
		\node [style=none] (628) at (-4.5, -0.5) {};
		\node [style=none] (636) at (-4.5, -1.25) {};
		\node [style=none] (638) at (-4.5, 0.75) {};
		\node [style=none] (639) at (-4.25, -1.25) {};
		\node [style=none] (640) at (-4.5, -0.5) {};
		\node [style=none] (646) at (-4.5, -1.25) {};
		\node [style=none] (648) at (-3, -1.25) {};
		\node [style=none] (650) at (-4.5, -0.5) {};
		\node [style=none] (651) at (-2.75, -1.25) {};
		\node [style=none] (652) at (-4.5, 0.75) {};
		\node [style=none] (658) at (-4.5, 0) {};
		\node [style=none] (754) at (-4.5, -0.5) {};
		\node [style=none] (755) at (-3, -2) {};
		\node [style=none] (769) at (-4.5, -0.5) {};
		\node [style=none] (770) at (-4.5, -0.5) {};
		\node [style=none] (772) at (-4.5, 0) {};
		\node [style=none] (773) at (-1.5, -0.5) {};
		\node [style=none] (789) at (-4.5, -0.25) {};
		\node [style=none] (936) at (-4.5, 0) {};
		\node [style=none] (938) at (-3, 0) {};
		\node [style=none] (939) at (-4.5, 0) {};
		\node [style=none] (941) at (-4.75, 0) {};
		\node [style=none] (942) at (-2.75, 0) {};
		\node [style=none] (943) at (-2.75, -0.5) {};
		\node [style=none] (944) at (-4.75, -0.5) {};
		\node [style=none] (945) at (-3.75, -0.25) {$\phi_1$};
		\node [style=none] (946) at (-3, -0.5) {};
		\node [style=none] (947) at (-3, 0) {};
		\node [style=none] (948) at (-3, -0.5) {};
		\node [style=none] (949) at (-3, 0) {};
		\node [style=none] (950) at (-3, 0) {};
		\node [style=none] (954) at (-3, -1.25) {};
		\node [style=none] (989) at (-4.5, -0.5) {};
		\node [style=none] (990) at (-3, -2) {};
		\node [style=none] (991) at (-3, -2.5) {};
		\node [style=none] (992) at (-3, 3) {};
		\node [style=none] (993) at (-3, 2.5) {};
		\node [style=none] (994) at (-3, 0.75) {};
		\node [style=none] (995) at (-1, 0.75) {};
		\node [style=none] (996) at (-1, -1.25) {};
		\node [style=none] (997) at (0.5, 0.75) {};
		\node [style=none] (998) at (0.5, -1.25) {};
		\node [style=none] (999) at (-1, -0.5) {};
		\node [style=none] (1000) at (0.5, -2) {};
		\node [style=none] (1001) at (-0.25, -0.5) {};
		\node [style=none] (1002) at (-1, -0.5) {};
		\node [style=none] (1003) at (-1, -1.25) {};
		\node [style=none] (1004) at (-1, 0.75) {};
		\node [style=none] (1005) at (-0.75, -1.25) {};
		\node [style=none] (1006) at (-1, -0.5) {};
		\node [style=none] (1007) at (-1, -1.25) {};
		\node [style=none] (1008) at (0.5, -1.25) {};
		\node [style=none] (1009) at (-1, -0.5) {};
		\node [style=none] (1010) at (0.75, -1.25) {};
		\node [style=none] (1011) at (-1, 0.75) {};
		\node [style=none] (1012) at (-1, 0) {};
		\node [style=none] (1013) at (-1, -0.5) {};
		\node [style=none] (1014) at (0.5, -2) {};
		\node [style=none] (1015) at (-1, -0.5) {};
		\node [style=none] (1016) at (-1, -0.5) {};
		\node [style=none] (1017) at (-1, 0) {};
		\node [style=none] (1018) at (-1, -0.25) {};
		\node [style=none] (1019) at (-1, 0) {};
		\node [style=none] (1021) at (0.5, 0) {};
		\node [style=none] (1022) at (-1, 0) {};
		\node [style=none] (1024) at (-1.25, 0) {};
		\node [style=none] (1025) at (0.75, 0) {};
		\node [style=none] (1026) at (0.75, -0.5) {};
		\node [style=none] (1027) at (-1.25, -0.5) {};
		\node [style=none] (1028) at (-0.25, -0.25) {$\phi_2$};
		\node [style=none] (1029) at (0.5, -0.5) {};
		\node [style=none] (1030) at (0.5, 0) {};
		\node [style=none] (1031) at (0.5, -0.5) {};
		\node [style=none] (1032) at (0.5, 0) {};
		\node [style=none] (1033) at (0.5, 0) {};
		\node [style=none] (1034) at (0.5, -1.25) {};
		\node [style=none] (1035) at (-1, -0.5) {};
		\node [style=none] (1036) at (0.5, -2) {};
		\node [style=none] (1037) at (0.5, -2.5) {};
		\node [style=none] (1038) at (0.5, 3) {};
		\node [style=none] (1039) at (0.5, 2.5) {};
		\node [style=none] (1040) at (0.5, 0.75) {};
		\node [style=none] (1042) at (-4.25, -1) {$A$};
		\node [style=none] (1043) at (-4.25, 0.5) {$B$};
		\node [style=none] (1044) at (-0.75, -1) {$B$};
		\node [style=none] (1045) at (-0.75, 0.5) {$C$};
		\node [style=none] (1160) at (-2, 0.75) {};
		\node [style=none] (1161) at (-2, -1.25) {};
		\node [style=none] (1162) at (-4.5, -2) {};
		\node [style=none] (1163) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (591.center) to (596.center);
		\draw (614.center) to (613.center);
		\draw (613.center) to (612.center);
		\draw (612.center) to (609.center);
		\draw (615.center) to (608.center);
		\draw (609.center) to (614.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw (991.center) to (990.center);
		\draw (992.center) to (993.center);
		\draw (994.center) to (950.center);
		\draw [style=dottededge] (993.center) to (994.center);
		\draw [style=dottededge] (954.center) to (990.center);
		\draw [in=90, out=-90] (1006.center) to (1007.center);
		\draw [in=90, out=-90] (1011.center) to (1012.center);
		\draw [style=new edge style 1, bend left] (1027.center) to (1026.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1026.center) to (1025.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1025.center) to (1024.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1024.center) to (1027.center);
		\draw (1024.center) to (1025.center);
		\draw (1025.center) to (1026.center);
		\draw (1026.center) to (1027.center);
		\draw (1027.center) to (1024.center);
		\draw (1034.center) to (1031.center);
		\draw (1037.center) to (1036.center);
		\draw (1038.center) to (1039.center);
		\draw (1040.center) to (1033.center);
		\draw [style=dottededge] (1039.center) to (1040.center);
		\draw [style=dottededge] (1034.center) to (1036.center);
		\draw [style=new edge style 2, bend right=90, looseness=1.25] (1161.center) to (1007.center);
		\draw [style=new edge style 2] (1161.center) to (1160.center);
		\draw [style=new edge style 2, bend right=90, looseness=0.50] (1160.center) to (652.center);
		\draw [style=new edge style 2, in=90, out=-90] (600.center) to (1163.center);
		\draw [style=new edge style 2, in=90, out=-90] (646.center) to (1162.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/enrich_1_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1048) at (-0.75, 1.75) {};
		\node [style=none] (1049) at (-0.75, -3.25) {};
		\node [style=none] (1051) at (-1.25, -1.25) {};
		\node [style=none] (1059) at (0.75, 1.75) {};
		\node [style=none] (1060) at (0.75, -2.25) {};
		\node [style=none] (1061) at (-0.75, -1.5) {};
		\node [style=none] (1062) at (0.75, -2.75) {};
		\node [style=none] (1071) at (0, -1.5) {};
		\node [style=none] (1072) at (-0.75, -1.5) {};
		\node [style=none] (1073) at (-0.75, -3.25) {};
		\node [style=none] (1074) at (-0.75, 1.75) {};
		\node [style=none] (1075) at (-0.5, -3.25) {};
		\node [style=none] (1076) at (-0.75, -1.5) {};
		\node [style=none] (1077) at (-0.75, -3.25) {};
		\node [style=none] (1078) at (0.75, -2.25) {};
		\node [style=none] (1079) at (-0.75, -1.5) {};
		\node [style=none] (1080) at (1, -2.25) {};
		\node [style=none] (1083) at (-0.75, -1.5) {};
		\node [style=none] (1084) at (0.75, -2.75) {};
		\node [style=none] (1085) at (-0.75, -1.5) {};
		\node [style=none] (1086) at (-0.75, -1.5) {};
		\node [style=none] (1088) at (0.75, 0.75) {};
		\node [style=none] (1089) at (-0.75, -1.25) {};
		\node [style=none] (1091) at (0.75, -1) {};
		\node [style=none] (1093) at (-1, -1) {};
		\node [style=none] (1094) at (1, -1) {};
		\node [style=none] (1095) at (1, -1.5) {};
		\node [style=none] (1096) at (-1, -1.5) {};
		\node [style=none] (1097) at (0, -1.25) {$\phi_1$};
		\node [style=none] (1098) at (0.75, -1.5) {};
		\node [style=none] (1099) at (0.75, -1) {};
		\node [style=none] (1100) at (0.75, -1.5) {};
		\node [style=none] (1101) at (0.75, -1) {};
		\node [style=none] (1102) at (0.75, -1) {};
		\node [style=none] (1103) at (1.75, -3.25) {};
		\node [style=none] (1104) at (-0.75, -1.5) {};
		\node [style=none] (1106) at (2, -3.5) {};
		\node [style=none] (1109) at (1.75, 3.25) {};
		\node [style=none] (1110) at (-0.75, 3.25) {};
		\node [style=none] (1111) at (-0.75, 0.25) {};
		\node [style=none] (1113) at (0.75, 0.25) {};
		\node [style=none] (1114) at (-0.75, 1) {};
		\node [style=none] (1115) at (2.25, -2.75) {};
		\node [style=none] (1116) at (0, 1) {};
		\node [style=none] (1117) at (-0.75, 1) {};
		\node [style=none] (1118) at (-0.75, 0.25) {};
		\node [style=none] (1119) at (-0.75, 3.25) {};
		\node [style=none] (1120) at (-0.5, 0.25) {};
		\node [style=none] (1121) at (-0.75, 1) {};
		\node [style=none] (1122) at (-0.75, -1) {};
		\node [style=none] (1123) at (0.75, 0.25) {};
		\node [style=none] (1124) at (-0.75, 1) {};
		\node [style=none] (1126) at (-0.75, 3.25) {};
		\node [style=none] (1127) at (-0.75, 1.5) {};
		\node [style=none] (1128) at (-0.75, 1) {};
		\node [style=none] (1129) at (2.25, -2.75) {};
		\node [style=none] (1130) at (-0.75, 1) {};
		\node [style=none] (1131) at (-0.75, 1) {};
		\node [style=none] (1132) at (-0.75, 1.5) {};
		\node [style=none] (1133) at (-0.75, 1.25) {};
		\node [style=none] (1134) at (-0.75, 1.5) {};
		\node [style=none] (1135) at (0.75, 1.5) {};
		\node [style=none] (1136) at (-0.75, 1.5) {};
		\node [style=none] (1137) at (-1, 1.5) {};
		\node [style=none] (1138) at (1, 1.5) {};
		\node [style=none] (1139) at (1, 1) {};
		\node [style=none] (1140) at (-1, 1) {};
		\node [style=none] (1141) at (0, 1.25) {$\phi_2$};
		\node [style=none] (1142) at (0.75, 1) {};
		\node [style=none] (1143) at (0.75, 1.5) {};
		\node [style=none] (1144) at (0.75, 1) {};
		\node [style=none] (1145) at (0.75, 1.5) {};
		\node [style=none] (1146) at (0.75, 1.5) {};
		\node [style=none] (1147) at (2.25, -3.25) {};
		\node [style=none] (1148) at (-0.75, 1) {};
		\node [style=none] (1150) at (2.25, -3.25) {};
		\node [style=none] (1153) at (2.25, 3.25) {};
		\node [style=none] (1154) at (-0.75, -3.5) {$A$};
		\node [style=none] (1157) at (-0.75, 3.5) {$C$};
		\node [style=none] (1158) at (-0.75, 2) {};
		\node [style=none] (1159) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1076.center) to (1077.center);
		\draw [style=new edge style 1, bend left] (1096.center) to (1095.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1095.center) to (1094.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1094.center) to (1093.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1093.center) to (1096.center);
		\draw (1093.center) to (1094.center);
		\draw (1094.center) to (1095.center);
		\draw (1095.center) to (1096.center);
		\draw (1096.center) to (1093.center);
		\draw [in=270, out=90] (1103.center) to (1100.center);
		\draw [in=90, out=-90] (1109.center) to (1102.center);
		\draw [in=90, out=-90] (1121.center) to (1122.center);
		\draw [in=90, out=-90] (1126.center) to (1127.center);
		\draw [style=new edge style 1, bend left] (1140.center) to (1139.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1139.center) to (1138.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1138.center) to (1137.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1137.center) to (1140.center);
		\draw (1137.center) to (1138.center);
		\draw (1138.center) to (1139.center);
		\draw (1139.center) to (1140.center);
		\draw (1140.center) to (1137.center);
		\draw [in=270, out=90] (1147.center) to (1144.center);
		\draw [in=90, out=-90] (1153.center) to (1146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/enrich_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (-6, 1.5) {};
		\node [style=none] (591) at (-2.5, 0.75) {};
		\node [style=none] (592) at (-4.5, 0.75) {};
		\node [style=none] (593) at (-4.5, -1.25) {};
		\node [style=none] (594) at (-5, 0.75) {};
		\node [style=none] (595) at (-5, -1.25) {};
		\node [style=none] (596) at (-2.5, -1.25) {};
		\node [style=none] (597) at (-6, -2) {};
		\node [style=none] (598) at (-5.5, 0.75) {$\otimes$};
		\node [style=none] (599) at (-5.5, 2) {};
		\node [style=none] (600) at (-5.5, 1.5) {};
		\node [style=none] (601) at (-5.5, -2) {};
		\node [style=none] (602) at (-5.5, -2.5) {};
		\node [style=none] (603) at (-3, 0.75) {};
		\node [style=none] (604) at (-3, -1.25) {};
		\node [style=none] (605) at (-4.5, -0.5) {};
		\node [style=none] (606) at (-3, -2) {};
		\node [style=none] (608) at (1.5, 1.5) {};
		\node [style=none] (609) at (1, 0.75) {};
		\node [style=none] (612) at (-1.5, 0.75) {};
		\node [style=none] (613) at (-1.5, -1.25) {};
		\node [style=none] (614) at (1, -1.25) {};
		\node [style=none] (615) at (1.5, -2) {};
		\node [style=none] (624) at (-5.25, -2.5) {$A$};
		\node [style=none] (625) at (-5.25, 2) {$A'$};
		\node [style=none] (626) at (-3.75, -0.5) {};
		\node [style=none] (628) at (-4.5, -0.5) {};
		\node [style=none] (636) at (-4.5, -1.25) {};
		\node [style=none] (638) at (-4.5, 0.75) {};
		\node [style=none] (639) at (-4.25, -1.25) {};
		\node [style=none] (640) at (-4.5, -0.5) {};
		\node [style=none] (646) at (-4.5, -1.25) {};
		\node [style=none] (648) at (-3, -1.25) {};
		\node [style=none] (650) at (-4.5, -0.5) {};
		\node [style=none] (651) at (-2.75, -1.25) {};
		\node [style=none] (652) at (-4.5, 0.75) {};
		\node [style=none] (658) at (-4.5, 0) {};
		\node [style=none] (754) at (-4.5, -0.5) {};
		\node [style=none] (755) at (-3, -2) {};
		\node [style=none] (769) at (-4.5, -0.5) {};
		\node [style=none] (770) at (-4.5, -0.5) {};
		\node [style=none] (772) at (-4.5, 0) {};
		\node [style=none] (773) at (-1.5, -0.5) {};
		\node [style=none] (789) at (-4.5, -0.25) {};
		\node [style=none] (936) at (-4.5, 0) {};
		\node [style=none] (938) at (-3, 0) {};
		\node [style=none] (939) at (-4.5, 0) {};
		\node [style=none] (941) at (-4.75, 0) {};
		\node [style=none] (942) at (-2.75, 0) {};
		\node [style=none] (943) at (-2.75, -0.5) {};
		\node [style=none] (944) at (-4.75, -0.5) {};
		\node [style=none] (945) at (-3.75, -0.25) {$\phi_1$};
		\node [style=none] (946) at (-3, -0.5) {};
		\node [style=none] (947) at (-3, 0) {};
		\node [style=none] (948) at (-3, -0.5) {};
		\node [style=none] (949) at (-3, 0) {};
		\node [style=none] (950) at (-3, 0) {};
		\node [style=none] (954) at (-3, -1.25) {};
		\node [style=none] (989) at (-4.5, -0.5) {};
		\node [style=none] (990) at (-3, -2) {};
		\node [style=none] (991) at (-3, -2.5) {};
		\node [style=none] (992) at (-3, 2) {};
		\node [style=none] (993) at (-3, 1.5) {};
		\node [style=none] (994) at (-3, 0.75) {};
		\node [style=none] (995) at (-1, 0.75) {};
		\node [style=none] (996) at (-1, -1.25) {};
		\node [style=none] (997) at (0.5, 0.75) {};
		\node [style=none] (998) at (0.5, -1.25) {};
		\node [style=none] (999) at (-1, -0.5) {};
		\node [style=none] (1000) at (0.5, -2) {};
		\node [style=none] (1001) at (-0.25, -0.5) {};
		\node [style=none] (1002) at (-1, -0.5) {};
		\node [style=none] (1003) at (-1, -1.25) {};
		\node [style=none] (1004) at (-1, 0.75) {};
		\node [style=none] (1005) at (-0.75, -1.25) {};
		\node [style=none] (1006) at (-1, -0.5) {};
		\node [style=none] (1007) at (-1, -1.25) {};
		\node [style=none] (1008) at (0.5, -1.25) {};
		\node [style=none] (1009) at (-1, -0.5) {};
		\node [style=none] (1010) at (0.75, -1.25) {};
		\node [style=none] (1011) at (-1, 0.75) {};
		\node [style=none] (1012) at (-1, 0) {};
		\node [style=none] (1013) at (-1, -0.5) {};
		\node [style=none] (1014) at (0.5, -2) {};
		\node [style=none] (1015) at (-1, -0.5) {};
		\node [style=none] (1016) at (-1, -0.5) {};
		\node [style=none] (1017) at (-1, 0) {};
		\node [style=none] (1018) at (-1, -0.25) {};
		\node [style=none] (1019) at (-1, 0) {};
		\node [style=none] (1021) at (0.5, 0) {};
		\node [style=none] (1022) at (-1, 0) {};
		\node [style=none] (1024) at (-1.25, 0) {};
		\node [style=none] (1025) at (0.75, 0) {};
		\node [style=none] (1026) at (0.75, -0.5) {};
		\node [style=none] (1027) at (-1.25, -0.5) {};
		\node [style=none] (1028) at (-0.25, -0.25) {$\phi_2$};
		\node [style=none] (1029) at (0.5, -0.5) {};
		\node [style=none] (1030) at (0.5, 0) {};
		\node [style=none] (1031) at (0.5, -0.5) {};
		\node [style=none] (1032) at (0.5, 0) {};
		\node [style=none] (1033) at (0.5, 0) {};
		\node [style=none] (1034) at (0.5, -1.25) {};
		\node [style=none] (1035) at (-1, -0.5) {};
		\node [style=none] (1036) at (0.5, -2) {};
		\node [style=none] (1037) at (0.5, -2.5) {};
		\node [style=none] (1038) at (0.5, 2) {};
		\node [style=none] (1039) at (0.5, 1.5) {};
		\node [style=none] (1040) at (0.5, 0.75) {};
		\node [style=none] (1041) at (2.25, -0.25) {$:=$};
		\node [style=none] (1042) at (-4.25, -1) {$A$};
		\node [style=none] (1043) at (-4.25, 0.5) {$A'$};
		\node [style=none] (1044) at (-0.75, -1) {$B$};
		\node [style=none] (1045) at (-0.75, 0.5) {$B'$};
		\node [style=none] (1048) at (3.5, 0.5) {};
		\node [style=none] (1049) at (3.5, -2.5) {};
		\node [style=none] (1051) at (3, -2.5) {};
		\node [style=none] (1059) at (5, 0.5) {};
		\node [style=none] (1060) at (5, -1.5) {};
		\node [style=none] (1061) at (3.5, -0.75) {};
		\node [style=none] (1062) at (5, -2) {};
		\node [style=none] (1071) at (4.25, -0.75) {};
		\node [style=none] (1072) at (3.5, -0.75) {};
		\node [style=none] (1073) at (3.5, -2.5) {};
		\node [style=none] (1074) at (3.5, 0.5) {};
		\node [style=none] (1075) at (3.75, -2.5) {};
		\node [style=none] (1076) at (3.5, -0.75) {};
		\node [style=none] (1077) at (3.5, -2.5) {};
		\node [style=none] (1078) at (5, -1.5) {};
		\node [style=none] (1079) at (3.5, -0.75) {};
		\node [style=none] (1080) at (5.25, -1.5) {};
		\node [style=none] (1081) at (3.5, -0.25) {};
		\node [style=none] (1082) at (3.5, -0.25) {};
		\node [style=none] (1083) at (3.5, -0.75) {};
		\node [style=none] (1084) at (5, -2) {};
		\node [style=none] (1085) at (3.5, -0.75) {};
		\node [style=none] (1086) at (3.5, -0.75) {};
		\node [style=none] (1087) at (3.5, -0.25) {};
		\node [style=none] (1088) at (6.5, -0.75) {};
		\node [style=none] (1089) at (3.5, -0.5) {};
		\node [style=none] (1090) at (3.5, -0.25) {};
		\node [style=none] (1091) at (5, -0.25) {};
		\node [style=none] (1092) at (3.5, -0.25) {};
		\node [style=none] (1093) at (3.25, -0.25) {};
		\node [style=none] (1094) at (5.25, -0.25) {};
		\node [style=none] (1095) at (5.25, -0.75) {};
		\node [style=none] (1096) at (3.25, -0.75) {};
		\node [style=none] (1097) at (4.25, -0.5) {$\phi_1$};
		\node [style=none] (1098) at (5, -0.75) {};
		\node [style=none] (1099) at (5, -0.25) {};
		\node [style=none] (1100) at (5, -0.75) {};
		\node [style=none] (1101) at (5, -0.25) {};
		\node [style=none] (1102) at (5, -0.25) {};
		\node [style=none] (1103) at (6, -2.5) {};
		\node [style=none] (1104) at (3.5, -0.75) {};
		\node [style=none] (1106) at (5, -2.5) {};
		\node [style=none] (1109) at (6, 1.75) {};
		\node [style=none] (1110) at (4.5, 1.75) {};
		\node [style=none] (1111) at (6, -1.5) {};
		\node [style=none] (1112) at (7.5, 0.5) {};
		\node [style=none] (1113) at (7.5, -1.5) {};
		\node [style=none] (1114) at (6, -0.75) {};
		\node [style=none] (1115) at (7.5, -2) {};
		\node [style=none] (1116) at (6.75, -0.75) {};
		\node [style=none] (1117) at (6, -0.75) {};
		\node [style=none] (1118) at (6, -1.5) {};
		\node [style=none] (1119) at (4.5, 1.75) {};
		\node [style=none] (1120) at (6.25, -1.5) {};
		\node [style=none] (1121) at (6, -0.75) {};
		\node [style=none] (1122) at (4.5, -2.5) {};
		\node [style=none] (1123) at (7.5, -1.5) {};
		\node [style=none] (1124) at (6, -0.75) {};
		\node [style=none] (1126) at (4.5, 1.75) {};
		\node [style=none] (1127) at (6, -0.25) {};
		\node [style=none] (1128) at (6, -0.75) {};
		\node [style=none] (1129) at (7.5, -2) {};
		\node [style=none] (1130) at (6, -0.75) {};
		\node [style=none] (1131) at (6, -0.75) {};
		\node [style=none] (1132) at (6, -0.25) {};
		\node [style=none] (1133) at (6, -0.5) {};
		\node [style=none] (1134) at (6, -0.25) {};
		\node [style=none] (1135) at (7.5, -0.25) {};
		\node [style=none] (1136) at (6, -0.25) {};
		\node [style=none] (1137) at (5.75, -0.25) {};
		\node [style=none] (1138) at (7.75, -0.25) {};
		\node [style=none] (1139) at (7.75, -0.75) {};
		\node [style=none] (1140) at (5.75, -0.75) {};
		\node [style=none] (1141) at (6.75, -0.5) {$\phi_2$};
		\node [style=none] (1142) at (7.5, -0.75) {};
		\node [style=none] (1143) at (7.5, -0.25) {};
		\node [style=none] (1144) at (7.5, -0.75) {};
		\node [style=none] (1145) at (7.5, -0.25) {};
		\node [style=none] (1146) at (7.5, -0.25) {};
		\node [style=none] (1147) at (7.5, -2.5) {};
		\node [style=none] (1148) at (6, -0.75) {};
		\node [style=none] (1150) at (7.5, -2.5) {};
		\node [style=none] (1151) at (7.5, 1.5) {};
		\node [style=none] (1153) at (7.5, 1.75) {};
		\node [style=none] (1154) at (3.75, -2.5) {$A$};
		\node [style=none] (1157) at (4.75, 2) {$B'$};
		\node [style=none] (1159) at (6, -1.5) {};
		\node [style=none] (1160) at (-2, 0.75) {};
		\node [style=none] (1161) at (-2, -1.25) {};
		\node [style=none] (1162) at (-4.5, 1.5) {};
		\node [style=none] (1163) at (-4.5, -2) {};
		\node [style=none] (1164) at (-4.5, 2) {};
		\node [style=none] (1165) at (-4.5, -2.5) {};
		\node [style=none] (1166) at (-4.25, -2.5) {$B$};
		\node [style=none] (1167) at (-4.25, 2) {$B'$};
		\node [style=none] (1168) at (4.75, -2.5) {$B$};
		\node [style=none] (1169) at (3.5, 1.75) {};
		\node [style=none] (1170) at (3.75, 2) {$A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (591.center) to (596.center);
		\draw (614.center) to (613.center);
		\draw (613.center) to (612.center);
		\draw (612.center) to (609.center);
		\draw (615.center) to (608.center);
		\draw (609.center) to (614.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw (991.center) to (990.center);
		\draw (992.center) to (993.center);
		\draw (994.center) to (950.center);
		\draw [style=dottededge] (993.center) to (994.center);
		\draw [style=dottededge] (954.center) to (990.center);
		\draw [in=90, out=-90] (1006.center) to (1007.center);
		\draw [in=90, out=-90] (1011.center) to (1012.center);
		\draw [style=new edge style 1, bend left] (1027.center) to (1026.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1026.center) to (1025.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1025.center) to (1024.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1024.center) to (1027.center);
		\draw (1024.center) to (1025.center);
		\draw (1025.center) to (1026.center);
		\draw (1026.center) to (1027.center);
		\draw (1027.center) to (1024.center);
		\draw (1034.center) to (1031.center);
		\draw (1037.center) to (1036.center);
		\draw (1038.center) to (1039.center);
		\draw (1040.center) to (1033.center);
		\draw [style=dottededge] (1039.center) to (1040.center);
		\draw [style=dottededge] (1034.center) to (1036.center);
		\draw [in=90, out=-90] (1076.center) to (1077.center);
		\draw [in=90, out=-90] (1081.center) to (1082.center);
		\draw [style=new edge style 1, bend left] (1096.center) to (1095.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1095.center) to (1094.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1094.center) to (1093.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1093.center) to (1096.center);
		\draw (1093.center) to (1094.center);
		\draw (1094.center) to (1095.center);
		\draw (1095.center) to (1096.center);
		\draw (1096.center) to (1093.center);
		\draw [in=270, out=90] (1103.center) to (1100.center);
		\draw [in=90, out=-90] (1109.center) to (1102.center);
		\draw [in=90, out=-90] (1121.center) to (1122.center);
		\draw [in=90, out=-90] (1126.center) to (1127.center);
		\draw [style=new edge style 1, bend left] (1140.center) to (1139.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1139.center) to (1138.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1138.center) to (1137.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1137.center) to (1140.center);
		\draw (1137.center) to (1138.center);
		\draw (1138.center) to (1139.center);
		\draw (1139.center) to (1140.center);
		\draw (1140.center) to (1137.center);
		\draw (1147.center) to (1144.center);
		\draw (1153.center) to (1146.center);
		\draw [style=new edge style 2, in=90, out=-90] (1162.center) to (1011.center);
		\draw [style=new edge style 2, in=270, out=90] (1163.center) to (1007.center);
		\draw [style=new edge style 2, in=90, out=-90] (646.center) to (601.center);
		\draw [style=new edge style 2, in=270, out=90] (652.center) to (600.center);
		\draw (1164.center) to (1162.center);
		\draw (1165.center) to (1163.center);
		\draw (1169.center) to (1092.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/enrich_state_2.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=box] (7) at (0, 0) {$f$};
		\node [style=none] (9) at (0, -0.75) {};
		\node [style=none] (10) at (0, -1) {$A$};
		\node [style=none] (11) at (0, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7);
		\draw (9.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/enriched_sup_1.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (-1.5, -1.25) {$A^{*}$};
		\node [style=none] (7) at (-0.5, -1.25) {$B^{*}$};
		\node [style=none] (8) at (0.5, -1.25) {$B$};
		\node [style=none] (9) at (1.5, -1.25) {$C$};
		\node [style=none] (10) at (-0.5, 1.25) {$A^{*}$};
		\node [style=none] (11) at (0.5, 1.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (1.center) to (2.center);
		\draw [in=90, out=-90] (5.center) to (3.center);
		\draw [in=90, out=-90] (4.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/enriched_sup_2.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.75) {};
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=none] (6) at (-1.5, -1) {$A^{*}$};
		\node [style=none] (7) at (-0.5, -1) {$B^{*}$};
		\node [style=none] (8) at (0.5, -1) {$A'$};
		\node [style=none] (9) at (1.5, -1) {$B'$};
		\node [style=none] (10) at (-0.5, -0.75) {};
		\node [style=none] (11) at (-0.5, 0.75) {};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (-1.5, 1) {$A^{*}$};
		\node [style=none] (15) at (-0.5, 1) {$B^{*}$};
		\node [style=none] (16) at (0.5, 1) {$A'$};
		\node [style=none] (17) at (1.5, 1) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (5.center) to (3.center);
		\draw [in=90, out=-90] (4.center) to (0.center);
		\draw [in=90, out=-90] (11.center) to (10.center);
		\draw [in=90, out=-90] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/enriched_sym_1.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (72) at (0, 1.75) {$\circ$};
		\node [style=whitephase] (73) at (0, 0.75) {$\otimes$};
		\node [style=none] (74) at (0.5, 0) {};
		\node [style=none] (75) at (-0.5, 0) {};
		\node [style=none] (76) at (0.5, -1) {};
		\node [style=none] (77) at (-0.5, -1) {};
		\node [style=none] (78) at (0, 2.5) {};
		\node [style=box] (79) at (1.25, 1) {$\theta(\beta_{A'B'})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (72) to (73);
		\draw [style=double edge, bend left] (73) to (74.center);
		\draw [style=double edge, bend right] (73) to (75.center);
		\draw [style=double edge, in=90, out=-90] (75.center) to (76.center);
		\draw [style=double edge, in=90, out=-90] (74.center) to (77.center);
		\draw [style=double edge] (78.center) to (72);
		\draw [style=double edge, in=90, out=-15] (72) to (79);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/enriched_sym_2.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (72) at (0.5, 1) {$\circ$};
		\node [style=whitephase] (73) at (0.5, 0) {$\otimes$};
		\node [style=none] (74) at (0, -0.75) {};
		\node [style=none] (75) at (1, -0.75) {};
		\node [style=none] (78) at (0.5, 1.75) {};
		\node [style=box] (79) at (-0.75, 0.25) {$\theta(\beta_{AB})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (72) to (73);
		\draw [style=double edge, bend right] (73) to (74.center);
		\draw [style=double edge, bend left] (73) to (75.center);
		\draw [style=double edge] (78.center) to (72);
		\draw [style=double edge, in=90, out=-165] (72) to (79);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/equivariance_proof_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (172) at (-7.5, 2.75) {};
		\node [style=none] (173) at (-0.25, 0.5) {};
		\node [style=none] (174) at (-1.75, 0.5) {};
		\node [style=none] (175) at (-1.75, -1) {};
		\node [style=none] (176) at (-2.25, 0.5) {};
		\node [style=none] (177) at (-2.25, -1) {};
		\node [style=none] (178) at (-0.25, -1) {};
		\node [style=none] (179) at (-7.5, -3) {};
		\node [style=none] (181) at (-6.5, 3.5) {};
		\node [style=none] (182) at (-6.5, 2.75) {};
		\node [style=none] (185) at (-0.75, 0) {};
		\node [style=none] (186) at (-0.75, -0.5) {};
		\node [style=none] (187) at (-0.75, 0.5) {};
		\node [style=none] (188) at (-0.75, -1) {};
		\node [style=none] (189) at (-1.75, 0) {};
		\node [style=none] (190) at (-1.75, -0.5) {};
		\node [style=none] (191) at (-0.75, -0.5) {};
		\node [style=none] (192) at (-0.75, 0) {};
		\node [style=none] (193) at (-0.75, 0) {};
		\node [style=none] (194) at (-0.75, 2.75) {};
		\node [style=none] (195) at (-0.75, -3) {};
		\node [style=none] (196) at (-0.75, -3.75) {};
		\node [style=none] (197) at (-0.75, -0.5) {};
		\node [style=none] (198) at (9.5, 2.75) {};
		\node [style=none] (199) at (9.5, -3) {};
		\node [style=none] (200) at (-0.75, -4) {$\underline{X}_{a}$};
		\node [style=none] (201) at (0.25, -0.25) {$\dots$};
		\node [style=none] (204) at (-0.5, 2.75) {};
		\node [style=none] (205) at (-0.75, 3.5) {};
		\node [style=none] (206) at (-0.75, 2.75) {};
		\node [style=none] (207) at (-0.75, -3.75) {};
		\node [style=none] (208) at (-0.75, -3.75) {};
		\node [style=none] (209) at (-0.75, -3.75) {};
		\node [style=none] (210) at (-1, 0) {};
		\node [style=none] (211) at (-1, -0.5) {};
		\node [style=none] (212) at (-1.5, 0) {};
		\node [style=none] (213) at (-1.5, -0.5) {};
		\node [style=none] (214) at (-2, 0) {};
		\node [style=none] (215) at (-0.5, 0) {};
		\node [style=none] (216) at (-0.5, -0.5) {};
		\node [style=none] (217) at (-2, -0.5) {};
		\node [style=none] (218) at (-1.25, -0.25) {$\underline{a}$};
		\node [style=none] (219) at (-0.75, 3.5) {};
		\node [style=none] (220) at (-0.75, -3.75) {};
		\node [style=none] (257) at (-0.75, 3.75) {$\underline{X}_{a}'$};
		\node [style=none] (259) at (6.25, -0.25) {$\dots$};
		\node [style=none] (260) at (8.75, 0.5) {};
		\node [style=none] (261) at (7.25, 0.5) {};
		\node [style=none] (262) at (7.25, -1) {};
		\node [style=none] (263) at (6.75, 0.5) {};
		\node [style=none] (264) at (6.75, -1) {};
		\node [style=none] (265) at (8.75, -1) {};
		\node [style=none] (266) at (8.25, 0) {};
		\node [style=none] (267) at (8.25, -0.5) {};
		\node [style=none] (268) at (8.25, 0.5) {};
		\node [style=none] (269) at (8.25, -1) {};
		\node [style=none] (270) at (7.25, 0) {};
		\node [style=none] (271) at (7.25, -0.5) {};
		\node [style=none] (272) at (8.25, -0.5) {};
		\node [style=none] (273) at (8.25, 0) {};
		\node [style=none] (274) at (8.25, 0) {};
		\node [style=none] (275) at (8.25, 2.75) {};
		\node [style=none] (276) at (8.25, -3) {};
		\node [style=none] (277) at (8.25, -3.75) {};
		\node [style=none] (278) at (8.25, -0.5) {};
		\node [style=none] (279) at (8.25, -4) {$\underline{X}_{e}$};
		\node [style=none] (281) at (8.5, 2.75) {};
		\node [style=none] (282) at (8.25, 3.5) {};
		\node [style=none] (283) at (8.25, 2.75) {};
		\node [style=none] (284) at (8.25, -3.75) {};
		\node [style=none] (285) at (8.25, -3.75) {};
		\node [style=none] (286) at (8.25, -3.75) {};
		\node [style=none] (287) at (8, 0) {};
		\node [style=none] (288) at (8, -0.5) {};
		\node [style=none] (289) at (7.5, 0) {};
		\node [style=none] (290) at (7.5, -0.5) {};
		\node [style=none] (291) at (7, 0) {};
		\node [style=none] (292) at (8.5, 0) {};
		\node [style=none] (293) at (8.5, -0.5) {};
		\node [style=none] (294) at (7, -0.5) {};
		\node [style=none] (295) at (7.75, -0.25) {$\underline{c}$};
		\node [style=none] (296) at (8.25, 3.5) {};
		\node [style=none] (297) at (8.25, -3.75) {};
		\node [style=none] (334) at (8.25, 3.75) {$\underline{X}_{e}'$};
		\node [style=none] (399) at (-5.25, 2.75) {};
		\node [style=none] (401) at (-4, 3.5) {};
		\node [style=none] (402) at (-4, 2.75) {};
		\node [style=none] (425) at (5.75, 0.5) {};
		\node [style=none] (426) at (4.25, 0.5) {};
		\node [style=none] (427) at (4.25, -1) {};
		\node [style=none] (428) at (3.75, 0.5) {};
		\node [style=none] (429) at (3.75, -1) {};
		\node [style=none] (430) at (5.75, -1) {};
		\node [style=none] (431) at (5.25, 0) {};
		\node [style=none] (432) at (5.25, -0.5) {};
		\node [style=none] (433) at (5.25, 0.5) {};
		\node [style=none] (434) at (5.25, -1) {};
		\node [style=none] (435) at (4.25, 0) {};
		\node [style=none] (436) at (4.25, -0.5) {};
		\node [style=none] (437) at (5.25, -0.5) {};
		\node [style=none] (438) at (5.25, 0) {};
		\node [style=none] (439) at (5.25, 0) {};
		\node [style=none] (440) at (5.25, 2.75) {};
		\node [style=none] (441) at (5.25, -3) {};
		\node [style=none] (442) at (5.25, -3.75) {};
		\node [style=none] (443) at (5.25, -0.5) {};
		\node [style=none] (444) at (5.25, -4) {$\underline{X}_{d}$};
		\node [style=none] (445) at (5.5, 2.75) {};
		\node [style=none] (446) at (5.25, 3.5) {};
		\node [style=none] (447) at (5.25, 2.75) {};
		\node [style=none] (448) at (5.25, -3.75) {};
		\node [style=none] (449) at (5.25, -3.75) {};
		\node [style=none] (450) at (5.25, -3.75) {};
		\node [style=none] (451) at (5, 0) {};
		\node [style=none] (452) at (5, -0.5) {};
		\node [style=none] (453) at (4.5, 0) {};
		\node [style=none] (454) at (4.5, -0.5) {};
		\node [style=none] (455) at (4, 0) {};
		\node [style=none] (456) at (5.5, 0) {};
		\node [style=none] (457) at (5.5, -0.5) {};
		\node [style=none] (458) at (4, -0.5) {};
		\node [style=none] (459) at (4.75, -0.25) {$\underline{d}$};
		\node [style=none] (460) at (5.25, 3.5) {};
		\node [style=none] (461) at (5.25, -3.75) {};
		\node [style=none] (462) at (5.25, 3.75) {$\underline{X}_{d}'$};
		\node [style=none] (514) at (-5.25, 3.5) {};
		\node [style=none] (527) at (-5.75, 1.75) {};
		\node [style=none] (528) at (-4.75, 1.75) {};
		\node [style=none] (529) at (-5.75, 1.25) {};
		\node [style=none] (530) at (-4.75, 1.25) {};
		\node [style=none] (531) at (-5.25, 1.5) {$S$};
		\node [style=none] (532) at (-6.75, -1.5) {};
		\node [style=none] (533) at (-4, -1.5) {};
		\node [style=none] (534) at (-5.75, 1.25) {};
		\node [style=none] (535) at (-5.25, 1.25) {};
		\node [style=none] (536) at (-4.75, 1.25) {};
		\node [style=none] (537) at (-5.25, 1.75) {};
		\node [style=none] (538) at (-5.75, 1.75) {};
		\node [style=none] (539) at (-4.75, 1.75) {};
		\node [style=none] (540) at (-5.75, 1.75) {};
		\node [style=none] (541) at (-4.75, 1.75) {};
		\node [style=none] (542) at (-5.25, 2.25) {};
		\node [style=none] (543) at (-5.25, 1.75) {};
		\node [style=none] (544) at (-5.25, 1.75) {};
		\node [style=none] (545) at (-5, -0.75) {};
		\node [style=none] (546) at (-4.5, -0.75) {};
		\node [style=none] (547) at (-5, -0.25) {};
		\node [style=none] (548) at (-4.5, -0.25) {};
		\node [style=none] (549) at (-4.75, -0.5) {$T$};
		\node [style=none] (550) at (-6.5, 2.25) {};
		\node [style=none] (551) at (-4, 2.25) {};
		\node [style=none] (552) at (-5, -0.25) {};
		\node [style=none] (553) at (-4.75, -0.25) {};
		\node [style=none] (554) at (-4.5, -0.25) {};
		\node [style=none] (555) at (-4.75, -0.75) {};
		\node [style=none] (556) at (-5, -0.75) {};
		\node [style=none] (557) at (-4.5, -0.75) {};
		\node [style=none] (558) at (-5, -0.75) {};
		\node [style=none] (559) at (-4.5, -0.75) {};
		\node [style=none] (560) at (-4.75, -1.5) {};
		\node [style=none] (561) at (-4.75, -0.75) {};
		\node [style=none] (562) at (-4.75, -0.75) {};
		\node [style=none] (563) at (-5.5, 1.25) {};
		\node [style=none] (564) at (-6, -1.5) {};
		\node [style=none] (565) at (-5, 1.25) {};
		\node [style=none] (566) at (-5.25, 1.25) {};
		\node [style=none] (567) at (-5.25, 2.5) {$\underline{B}$};
		\node [style=none] (568) at (-4, -1.75) {$\underline{C}$};
		\node [style=none] (569) at (-4.75, -1.75) {$\underline{D}$};
		\node [style=none] (570) at (-4, 2.5) {$\underline{F}$};
		\node [style=none] (571) at (-6.75, -1.75) {$\underline{A}$};
		\node [style=none] (572) at (-6.5, 2.5) {$\underline{E}$};
		\node [style=none] (573) at (-6, -1.75) {$Y$};
		\node [style=none] (574) at (-6, -1.5) {};
		\node [style=none] (575) at (-5.25, 3.75) {$\underline{B}$};
		\node [style=none] (576) at (-4, 3.75) {$\underline{F}$};
		\node [style=none] (577) at (-6.5, 3.75) {$\underline{E}$};
		\node [style=none] (578) at (-6.5, -3.75) {};
		\node [style=none] (579) at (-6.5, -3) {};
		\node [style=none] (580) at (-5.25, -3) {};
		\node [style=none] (581) at (-4, -3.75) {};
		\node [style=none] (582) at (-4, -3) {};
		\node [style=none] (583) at (-5.25, -3.75) {};
		\node [style=none] (584) at (-5.25, -4) {$\underline{B}$};
		\node [style=none] (585) at (-4, -4) {$\underline{F}$};
		\node [style=none] (586) at (-6.5, -4) {$\underline{E}$};
		\node [style=none] (587) at (3.25, -0.25) {$\dots$};
		\node [style=none] (588) at (2.75, 0.5) {};
		\node [style=none] (589) at (1.25, 0.5) {};
		\node [style=none] (590) at (1.25, -1) {};
		\node [style=none] (591) at (0.75, 0.5) {};
		\node [style=none] (592) at (0.75, -1) {};
		\node [style=none] (593) at (2.75, -1) {};
		\node [style=none] (594) at (2.25, 0) {};
		\node [style=none] (595) at (2.25, -0.5) {};
		\node [style=none] (596) at (2.25, 0.5) {};
		\node [style=none] (597) at (2.25, -1) {};
		\node [style=none] (598) at (1.25, 0) {};
		\node [style=none] (599) at (1.25, -0.5) {};
		\node [style=none] (600) at (2.25, -0.5) {};
		\node [style=none] (601) at (2.25, 0) {};
		\node [style=none] (602) at (2.25, 0) {};
		\node [style=none] (603) at (2.25, 2.75) {};
		\node [style=none] (604) at (2.25, -3) {};
		\node [style=none] (605) at (2.25, -3.75) {};
		\node [style=none] (606) at (2.25, -0.5) {};
		\node [style=none] (607) at (2.25, -4) {$\underline{X}_{y}$};
		\node [style=none] (608) at (2.5, 2.75) {};
		\node [style=none] (609) at (2.25, 3.5) {};
		\node [style=none] (610) at (2.25, 2.75) {};
		\node [style=none] (611) at (2.25, -3.75) {};
		\node [style=none] (612) at (2.25, -3.75) {};
		\node [style=none] (613) at (2.25, -3.75) {};
		\node [style=none] (614) at (2, 0) {};
		\node [style=none] (615) at (2, -0.5) {};
		\node [style=none] (616) at (1.5, 0) {};
		\node [style=none] (617) at (1.5, -0.5) {};
		\node [style=none] (618) at (1, 0) {};
		\node [style=none] (619) at (2.5, 0) {};
		\node [style=none] (620) at (2.5, -0.5) {};
		\node [style=none] (621) at (1, -0.5) {};
		\node [style=none] (622) at (1.75, -0.25) {$y$};
		\node [style=none] (623) at (2.25, 3.5) {};
		\node [style=none] (624) at (2.25, -3.75) {};
		\node [style=none] (625) at (2.25, 3.75) {$\underline{X}_{y}'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={double_edge}] (178.center) to (177.center);
		\draw [style={double_edge}] (177.center) to (176.center);
		\draw [style={double_edge}] (176.center) to (173.center);
		\draw (172.center) to (179.center);
		\draw [style={double_edge}, in=270, out=90] (182.center) to (181.center);
		\draw [style={double_edge}] (173.center) to (178.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (187.center) to (185.center);
		\draw [style={double_edge}, in=90, out=-90] (186.center) to (188.center);
		\draw [style={double_edge}] (174.center) to (189.center);
		\draw [style={double_edge}] (190.center) to (175.center);
		\draw [style={double_edge}] (195.center) to (196.center);
		\draw [style=dottededge] (187.center) to (194.center);
		\draw [style=dottededge] (188.center) to (195.center);
		\draw (199.center) to (198.center);
		\draw (179.center) to (199.center);
		\draw (172.center) to (198.center);
		\draw [style={double_edge}] (205.center) to (206.center);
		\draw [style=new edge style 1, bend left] (217.center) to (216.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (216.center) to (215.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (215.center) to (214.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (214.center) to (217.center);
		\draw [style={double_edge}] (214.center) to (215.center);
		\draw [style={double_edge}] (215.center) to (216.center);
		\draw [style={double_edge}] (216.center) to (217.center);
		\draw [style={double_edge}] (217.center) to (214.center);
		\draw [style={double_edge}] (265.center) to (264.center);
		\draw [style={double_edge}] (264.center) to (263.center);
		\draw [style={double_edge}] (263.center) to (260.center);
		\draw [style={double_edge}] (260.center) to (265.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (268.center) to (266.center);
		\draw [style={double_edge}, in=90, out=-90] (267.center) to (269.center);
		\draw [style={double_edge}] (261.center) to (270.center);
		\draw [style={double_edge}] (271.center) to (262.center);
		\draw [style={double_edge}] (276.center) to (277.center);
		\draw [style=dottededge] (268.center) to (275.center);
		\draw [style=dottededge] (269.center) to (276.center);
		\draw [style={double_edge}] (282.center) to (283.center);
		\draw [style=new edge style 1, bend left] (294.center) to (293.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (293.center) to (292.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (292.center) to (291.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (291.center) to (294.center);
		\draw [style={double_edge}] (291.center) to (292.center);
		\draw [style={double_edge}] (292.center) to (293.center);
		\draw [style={double_edge}] (293.center) to (294.center);
		\draw [style={double_edge}] (294.center) to (291.center);
		\draw [style={double_edge}, in=270, out=90] (402.center) to (401.center);
		\draw [style={double_edge}] (430.center) to (429.center);
		\draw [style={double_edge}] (429.center) to (428.center);
		\draw [style={double_edge}] (428.center) to (425.center);
		\draw [style={double_edge}] (425.center) to (430.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (433.center) to (431.center);
		\draw [style={double_edge}, in=90, out=-90] (432.center) to (434.center);
		\draw [style={double_edge}] (426.center) to (435.center);
		\draw [style={double_edge}] (436.center) to (427.center);
		\draw [style={double_edge}] (441.center) to (442.center);
		\draw [style=dottededge] (433.center) to (440.center);
		\draw [style=dottededge] (434.center) to (441.center);
		\draw [style={double_edge}] (446.center) to (447.center);
		\draw [style=new edge style 1, bend left] (458.center) to (457.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (457.center) to (456.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (456.center) to (455.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (455.center) to (458.center);
		\draw [style={double_edge}] (455.center) to (456.center);
		\draw [style={double_edge}] (456.center) to (457.center);
		\draw [style={double_edge}] (457.center) to (458.center);
		\draw [style={double_edge}] (458.center) to (455.center);
		\draw (514.center) to (399.center);
		\draw [style=double edge] (528.center) to (527.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (527.center) to (529.center);
		\draw [style=double edge] (530.center) to (529.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (530.center) to (528.center);
		\draw [style={double_bold}, in=-120, out=90] (532.center) to (534.center);
		\draw [style={double_bold}, in=90, out=-60] (536.center) to (533.center);
		\draw [style={double_bold}] (542.center) to (543.center);
		\draw [style=double edge] (546.center) to (545.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (545.center) to (547.center);
		\draw [style=double edge] (548.center) to (547.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (548.center) to (546.center);
		\draw [style={double_bold}, in=120, out=-90] (550.center) to (552.center);
		\draw [style={double_bold}, in=-90, out=60] (554.center) to (551.center);
		\draw [style={double_bold}, in=-90, out=90] (560.center) to (561.center);
		\draw [style=double edge, in=-90, out=90] (553.center) to (563.center);
		\draw [style=double edge, in=-90, out=90] (564.center) to (565.center);
		\draw [style={double_edge}, in=-270, out=-90] (579.center) to (578.center);
		\draw [style={double_edge}, in=-270, out=-90] (582.center) to (581.center);
		\draw (583.center) to (580.center);
		\draw (593.center) to (592.center);
		\draw (592.center) to (591.center);
		\draw (591.center) to (588.center);
		\draw (588.center) to (593.center);
		\draw [in=90, out=-90, looseness=0.75] (596.center) to (594.center);
		\draw [in=90, out=-90] (595.center) to (597.center);
		\draw (589.center) to (598.center);
		\draw (599.center) to (590.center);
		\draw (604.center) to (605.center);
		\draw [style=dottededge] (596.center) to (603.center);
		\draw [style=dottededge] (597.center) to (604.center);
		\draw (609.center) to (610.center);
		\draw [style=new edge style 1, bend left] (621.center) to (620.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (620.center) to (619.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (619.center) to (618.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (618.center) to (621.center);
		\draw [style={double_edge}] (618.center) to (619.center);
		\draw [style={double_edge}] (619.center) to (620.center);
		\draw [style={double_edge}] (620.center) to (621.center);
		\draw [style={double_edge}] (621.center) to (618.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/equivariance_proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-11, 3.5) {};
		\node [style=none] (65) at (-11, -3.5) {};
		\node [style=none] (67) at (-6.75, 5.5) {};
		\node [style=none] (68) at (-8.75, 3.5) {};
		\node [style=none] (69) at (-8.75, -3.5) {};
		\node [style=none] (70) at (-6.75, -6) {};
		\node [style=none] (235) at (5.75, 3.5) {};
		\node [style=none] (242) at (5.75, -3.5) {};
		\node [style=none] (286) at (-3.25, -1) {$\dots$};
		\node [style=none] (288) at (-8, 5.75) {$\underline{E}'$};
		\node [style=none] (517) at (2.75, -1) {$\dots$};
		\node [style=none] (563) at (2, 5.5) {};
		\node [style=none] (626) at (2, 5.5) {};
		\node [style=none] (766) at (0.5, 3.5) {};
		\node [style=none] (769) at (0.5, 3.5) {};
		\node [style=none] (770) at (0.5, 3.5) {};
		\node [style=none] (772) at (0.5, 3.5) {};
		\node [style=none] (773) at (0.5, 3.5) {};
		\node [style=none] (784) at (2, -6) {};
		\node [style=none] (793) at (0.5, -3.5) {};
		\node [style=none] (796) at (0.5, -3.5) {};
		\node [style=none] (797) at (0.5, -3.5) {};
		\node [style=none] (798) at (0.5, -3.5) {};
		\node [style=none] (799) at (0.5, -3.5) {};
		\node [style=none] (801) at (5.25, -0.25) {};
		\node [style=none] (802) at (3.75, -0.25) {};
		\node [style=none] (803) at (3.75, -1.75) {};
		\node [style=none] (804) at (3.25, -0.25) {};
		\node [style=none] (805) at (3.25, -1.75) {};
		\node [style=none] (806) at (5.25, -1.75) {};
		\node [style=none] (808) at (4.75, -0.25) {};
		\node [style=none] (809) at (4.75, -1.75) {};
		\node [style=none] (810) at (3.75, -0.75) {};
		\node [style=none] (811) at (3.75, -1.25) {};
		\node [style=none] (812) at (3.5, -0.75) {};
		\node [style=none] (813) at (5, -0.75) {};
		\node [style=none] (814) at (5, -1.25) {};
		\node [style=none] (815) at (3.5, -1.25) {};
		\node [style=none] (816) at (4.25, -1) {$\underline{c}$};
		\node [style=none] (817) at (4.75, -1.25) {};
		\node [style=none] (818) at (4.75, -1.75) {};
		\node [style=none] (819) at (4.75, -0.25) {};
		\node [style=none] (820) at (4.75, -0.75) {};
		\node [style=none] (821) at (4.75, 3.5) {};
		\node [style=none] (822) at (4.75, 5.5) {};
		\node [style=none] (823) at (4.75, -3.5) {};
		\node [style=none] (824) at (4.75, -6) {};
		\node [style=none] (825) at (4.75, -6) {};
		\node [style=none] (826) at (4.75, -6) {};
		\node [style=none] (827) at (4.75, -6) {};
		\node [style=none] (828) at (4.75, 5.5) {};
		\node [style=none] (836) at (4.75, 5.75) {$\underline{X}_{c}'$};
		\node [style=none] (838) at (-6.75, -0.25) {};
		\node [style=none] (839) at (-8.25, -0.25) {};
		\node [style=none] (840) at (-8.25, -1.75) {};
		\node [style=none] (841) at (-8.75, -0.25) {};
		\node [style=none] (842) at (-8.75, -1.75) {};
		\node [style=none] (843) at (-6.75, -1.75) {};
		\node [style=none] (845) at (-7.25, -0.25) {};
		\node [style=none] (846) at (-7.25, -1.75) {};
		\node [style=none] (847) at (-8.25, -0.75) {};
		\node [style=none] (848) at (-8.25, -1.25) {};
		\node [style=none] (849) at (-8.5, -0.75) {};
		\node [style=none] (850) at (-7, -0.75) {};
		\node [style=none] (851) at (-7, -1.25) {};
		\node [style=none] (852) at (-8.5, -1.25) {};
		\node [style=none] (853) at (-7.75, -1) {$\underline{a}$};
		\node [style=none] (854) at (-7.25, -1.25) {};
		\node [style=none] (855) at (-7.25, -1.75) {};
		\node [style=none] (856) at (-7.25, -0.25) {};
		\node [style=none] (857) at (-7.25, -0.75) {};
		\node [style=none] (858) at (-7.25, 3.5) {};
		\node [style=none] (859) at (-0.5, 5.5) {};
		\node [style=none] (860) at (-7.25, -3.5) {};
		\node [style=none] (861) at (-0.5, -6) {};
		\node [style=none] (862) at (-0.5, -6) {};
		\node [style=none] (863) at (-0.5, -6) {};
		\node [style=none] (864) at (-0.5, -6) {};
		\node [style=none] (865) at (-0.5, 5.5) {};
		\node [style=none] (873) at (-0.5, 5.75) {$\underline{X}_{a}'$};
		\node [style=none] (874) at (-2, 0.25) {};
		\node [style=none] (875) at (1.5, 0.25) {};
		\node [style=none] (876) at (1, -0.25) {};
		\node [style=none] (877) at (-0.5, -0.25) {};
		\node [style=none] (878) at (-0.5, -1.75) {};
		\node [style=none] (879) at (-1, -0.25) {};
		\node [style=none] (880) at (-1, -1.75) {};
		\node [style=none] (881) at (1, -1.75) {};
		\node [style=none] (882) at (1.5, -2.25) {};
		\node [style=none] (883) at (-2, -2.25) {};
		\node [style=none] (884) at (-1.5, -0.25) {$T$};
		\node [style=none] (885) at (-1.25, 0.75) {};
		\node [style=none] (886) at (-1.25, 0.25) {};
		\node [style=none] (887) at (-1.25, -2.25) {};
		\node [style=none] (888) at (-1.25, -2.75) {};
		\node [style=none] (889) at (0.5, -0.25) {};
		\node [style=none] (890) at (0.5, -1.75) {};
		\node [style=none] (891) at (-0.5, -0.75) {};
		\node [style=none] (892) at (-0.5, -1.25) {};
		\node [style=none] (893) at (-0.75, -0.75) {};
		\node [style=none] (894) at (0.75, -0.75) {};
		\node [style=none] (895) at (0.75, -1.25) {};
		\node [style=none] (896) at (-0.75, -1.25) {};
		\node [style=none] (897) at (0, -1) {$\underline{d}$};
		\node [style=none] (898) at (0.5, -1.25) {};
		\node [style=none] (899) at (0.5, -1.75) {};
		\node [style=none] (900) at (0.5, -0.25) {};
		\node [style=none] (901) at (0.5, -0.75) {};
		\node [style=none] (902) at (0.5, 0.25) {};
		\node [style=none] (903) at (0.5, 0.75) {};
		\node [style=none] (904) at (0.5, -2.25) {};
		\node [style=none] (905) at (0.5, -2.75) {};
		\node [style=none] (906) at (0.5, -2.75) {};
		\node [style=none] (907) at (0.5, -2.75) {};
		\node [style=none] (908) at (0.5, -2.75) {};
		\node [style=none] (909) at (0.5, 0.75) {};
		\node [style=none] (910) at (-1.75, 0.75) {};
		\node [style=none] (911) at (-1.75, 0.25) {};
		\node [style=none] (912) at (-1.75, -2.25) {};
		\node [style=none] (913) at (-1.75, -2.75) {};
		\node [style=none] (914) at (-0.75, 0.75) {};
		\node [style=none] (915) at (-0.75, 0.25) {};
		\node [style=none] (916) at (-0.75, -2.25) {};
		\node [style=none] (917) at (-0.75, -2.75) {};
		\node [style=none] (918) at (-6.75, 5.75) {$\underline{B}'$};
		\node [style=none] (920) at (-1.25, -3) {$M$};
		\node [style=none] (921) at (-1.25, 1) {$M'$};
		\node [style=none] (923) at (-2, 5.75) {$\underline{F}'$};
		\node [style=none] (925) at (2, 5.75) {$\underline{X}_{d}'$};
		\node [style=none] (926) at (-2.75, 0.75) {};
		\node [style=none] (927) at (2.25, 0.75) {};
		\node [style=none] (928) at (2.25, -2.75) {};
		\node [style=none] (929) at (-2.75, -2.75) {};
		\node [style=none] (930) at (-1.75, -3.5) {};
		\node [style=none] (931) at (-0.75, -3.5) {};
		\node [style=none] (932) at (-2, -6) {};
		\node [style=none] (933) at (-2, -1.75) {};
		\node [style=none] (934) at (-1.75, 3.5) {};
		\node [style=none] (935) at (-0.75, 3.5) {};
		\node [style=none] (936) at (-2, 5.5) {};
		\node [style=none] (937) at (-8, 5.5) {};
		\node [style=none] (938) at (-8, -6) {};
		\node [style=none] (939) at (-6.25, -1) {$\dots$};
		\node [style=none] (940) at (-3.75, -0.25) {};
		\node [style=none] (941) at (-5.25, -0.25) {};
		\node [style=none] (942) at (-5.25, -1.75) {};
		\node [style=none] (943) at (-5.75, -0.25) {};
		\node [style=none] (944) at (-5.75, -1.75) {};
		\node [style=none] (945) at (-3.75, -1.75) {};
		\node [style=none] (946) at (-4.25, -0.75) {};
		\node [style=none] (947) at (-4.25, -1.25) {};
		\node [style=none] (948) at (-4.25, -0.25) {};
		\node [style=none] (949) at (-4.25, -1.75) {};
		\node [style=none] (950) at (-5.25, -0.75) {};
		\node [style=none] (951) at (-5.25, -1.25) {};
		\node [style=none] (952) at (-4.25, -1.25) {};
		\node [style=none] (953) at (-4.25, -0.75) {};
		\node [style=none] (954) at (-4.25, -0.75) {};
		\node [style=none] (955) at (-4.25, 3.5) {};
		\node [style=none] (956) at (-4.25, -3.5) {};
		\node [style=none] (957) at (0.5, -6) {};
		\node [style=none] (958) at (-4.25, -1.25) {};
		\node [style=none] (960) at (-4, 3.5) {};
		\node [style=none] (961) at (0.5, 5.5) {};
		\node [style=none] (962) at (-4.25, 3.5) {};
		\node [style=none] (963) at (0.5, -6) {};
		\node [style=none] (964) at (0.5, -6) {};
		\node [style=none] (965) at (0.5, -6) {};
		\node [style=none] (966) at (-4.5, -0.75) {};
		\node [style=none] (967) at (-4.5, -1.25) {};
		\node [style=none] (968) at (-5, -0.75) {};
		\node [style=none] (969) at (-5, -1.25) {};
		\node [style=none] (970) at (-5.5, -0.75) {};
		\node [style=none] (971) at (-4, -0.75) {};
		\node [style=none] (972) at (-4, -1.25) {};
		\node [style=none] (973) at (-5.5, -1.25) {};
		\node [style=none] (974) at (-4.75, -1) {$y$};
		\node [style=none] (975) at (0.5, 5.5) {};
		\node [style=none] (976) at (0.5, -6) {};
		\node [style=none] (977) at (0.5, 5.75) {$\underline{X}_{y}'$};
		\node [style=none] (978) at (-8, -6.25) {$\underline{E}$};
		\node [style=none] (979) at (4.75, -6.25) {$\underline{X}_{c}$};
		\node [style=none] (980) at (-0.5, -6.25) {$\underline{X}_{a}$};
		\node [style=none] (981) at (-6.75, -6.25) {$\underline{B}$};
		\node [style=none] (982) at (-2, -6.25) {$\underline{F}$};
		\node [style=none] (983) at (2, -6.25) {$\underline{X}_{d}$};
		\node [style=none] (984) at (0.5, -6.25) {$\underline{X}_{y}$};
		\node [style=none] (985) at (-9.75, 2.25) {};
		\node [style=none] (986) at (-8.75, 2.25) {};
		\node [style=none] (987) at (-9.75, 1.75) {};
		\node [style=none] (988) at (-8.75, 1.75) {};
		\node [style=none] (989) at (-9.25, 2) {$S$};
		\node [style=none] (990) at (-10.25, 0.75) {};
		\node [style=none] (991) at (-8.25, 0.75) {};
		\node [style=none] (992) at (-9.75, 1.75) {};
		\node [style=none] (993) at (-9.25, 1.75) {};
		\node [style=none] (994) at (-8.75, 1.75) {};
		\node [style=none] (995) at (-9.25, 2.25) {};
		\node [style=none] (996) at (-9.75, 2.25) {};
		\node [style=none] (997) at (-8.75, 2.25) {};
		\node [style=none] (998) at (-9.75, 2.25) {};
		\node [style=none] (999) at (-8.75, 2.25) {};
		\node [style=none] (1000) at (-9.25, 2.75) {};
		\node [style=none] (1001) at (-9.25, 2.25) {};
		\node [style=none] (1002) at (-9.25, 2.25) {};
		\node [style=none] (1011) at (-9, 0.75) {};
		\node [style=none] (1021) at (-9.5, 1.75) {};
		\node [style=none] (1022) at (-9.5, 0.75) {};
		\node [style=none] (1023) at (-9, 1.75) {};
		\node [style=none] (1024) at (-9.25, 1.75) {};
		\node [style=none] (1025) at (-9.25, 3) {$\underline{B}$};
		\node [style=none] (1026) at (-8.25, 0.5) {$\underline{C}$};
		\node [style=none] (1029) at (-10.25, 0.5) {$\underline{A}$};
		\node [style=none] (1031) at (-9.5, 0.5) {$Y$};
		\node [style=none] (1032) at (-9.5, 0.75) {};
		\node [style=none] (1033) at (-9, 0.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (65.center);
		\draw [style={double_edge}, in=270, out=90] (70.center) to (69.center);
		\draw [style={double_edge}, in=270, out=90] (68.center) to (67.center);
		\draw (242.center) to (235.center);
		\draw (65.center) to (242.center);
		\draw (47.center) to (235.center);
		\draw [style={double_edge}, in=270, out=90] (773.center) to (626.center);
		\draw [style={double_edge}, in=90, out=-90] (799.center) to (784.center);
		\draw (806.center) to (805.center);
		\draw [style={double_edge}] (805.center) to (804.center);
		\draw (804.center) to (801.center);
		\draw [style={double_edge}] (801.center) to (806.center);
		\draw [style={double_edge}] (802.center) to (810.center);
		\draw [style={double_edge}] (811.center) to (803.center);
		\draw [style=new edge style 1, bend left] (815.center) to (814.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (814.center) to (813.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (813.center) to (812.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (812.center) to (815.center);
		\draw [style={double_edge}] (812.center) to (813.center);
		\draw [style={double_edge}] (813.center) to (814.center);
		\draw [style={double_edge}] (814.center) to (815.center);
		\draw [style={double_edge}] (815.center) to (812.center);
		\draw [style={double_edge}] (822.center) to (821.center);
		\draw [style={double_edge}, in=90, out=-90] (823.center) to (824.center);
		\draw [style={double_edge}] (818.center) to (817.center);
		\draw [style={double_edge}] (820.center) to (819.center);
		\draw [style={double_dot}] (821.center) to (819.center);
		\draw [style={double_dot}] (818.center) to (823.center);
		\draw (843.center) to (842.center);
		\draw [style={double_edge}] (842.center) to (841.center);
		\draw (841.center) to (838.center);
		\draw [style={double_edge}] (838.center) to (843.center);
		\draw [style={double_edge}] (839.center) to (847.center);
		\draw [style={double_edge}] (848.center) to (840.center);
		\draw [style=new edge style 1, bend left] (852.center) to (851.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (851.center) to (850.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (850.center) to (849.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (849.center) to (852.center);
		\draw [style={double_edge}] (849.center) to (850.center);
		\draw [style={double_edge}] (850.center) to (851.center);
		\draw [style={double_edge}] (851.center) to (852.center);
		\draw [style={double_edge}] (852.center) to (849.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.50] (859.center) to (858.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.50] (860.center) to (861.center);
		\draw [style={double_edge}] (855.center) to (854.center);
		\draw [style={double_edge}] (857.center) to (856.center);
		\draw [style={double_dot}] (858.center) to (856.center);
		\draw [style={double_dot}] (855.center) to (860.center);
		\draw (874.center) to (875.center);
		\draw (883.center) to (882.center);
		\draw (881.center) to (880.center);
		\draw [style={double_edge}] (880.center) to (879.center);
		\draw (879.center) to (876.center);
		\draw (874.center) to (883.center);
		\draw (888.center) to (887.center);
		\draw (886.center) to (885.center);
		\draw (882.center) to (875.center);
		\draw [style={double_edge}] (876.center) to (881.center);
		\draw [style={double_edge}] (877.center) to (891.center);
		\draw [style={double_edge}] (892.center) to (878.center);
		\draw [style=new edge style 1, bend left] (896.center) to (895.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (895.center) to (894.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (894.center) to (893.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (893.center) to (896.center);
		\draw [style={double_edge}] (893.center) to (894.center);
		\draw [style={double_edge}] (894.center) to (895.center);
		\draw [style={double_edge}] (895.center) to (896.center);
		\draw [style={double_edge}] (896.center) to (893.center);
		\draw [style={double_edge}] (903.center) to (902.center);
		\draw [style={double_edge}] (904.center) to (905.center);
		\draw [style={double_edge}] (899.center) to (898.center);
		\draw [style={double_edge}] (901.center) to (900.center);
		\draw [style={double_dot}] (902.center) to (900.center);
		\draw [style={double_dot}] (899.center) to (904.center);
		\draw [style={double_edge}] (913.center) to (912.center);
		\draw [style={double_edge}] (911.center) to (910.center);
		\draw [style={double_edge}] (917.center) to (916.center);
		\draw [style={double_edge}] (915.center) to (914.center);
		\draw (926.center) to (929.center);
		\draw (929.center) to (928.center);
		\draw (927.center) to (928.center);
		\draw (927.center) to (926.center);
		\draw [style={double_dot}] (909.center) to (773.center);
		\draw [style={double_dot}] (908.center) to (799.center);
		\draw [style={double_dot}] (934.center) to (910.center);
		\draw [style={double_dot}] (935.center) to (914.center);
		\draw [style={double_dot}] (913.center) to (930.center);
		\draw [style={double_dot}] (917.center) to (931.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.50] (937.center) to (934.center);
		\draw [style={double_edge}, in=90, out=-90] (936.center) to (935.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (938.center) to (930.center);
		\draw [style={double_edge}, in=90, out=-90] (931.center) to (932.center);
		\draw (945.center) to (944.center);
		\draw (944.center) to (943.center);
		\draw (943.center) to (940.center);
		\draw (940.center) to (945.center);
		\draw [in=90, out=-90, looseness=0.75] (948.center) to (946.center);
		\draw [in=90, out=-90] (947.center) to (949.center);
		\draw (941.center) to (950.center);
		\draw (951.center) to (942.center);
		\draw [in=90, out=-90] (956.center) to (957.center);
		\draw [style=dottededge] (948.center) to (955.center);
		\draw [style=dottededge] (949.center) to (956.center);
		\draw [in=90, out=-90, looseness=0.75] (961.center) to (962.center);
		\draw [style=new edge style 1, bend left] (973.center) to (972.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (972.center) to (971.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (971.center) to (970.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (970.center) to (973.center);
		\draw [style={double_edge}] (970.center) to (971.center);
		\draw [style={double_edge}] (971.center) to (972.center);
		\draw [style={double_edge}] (972.center) to (973.center);
		\draw [style={double_edge}] (973.center) to (970.center);
		\draw [style=double edge] (986.center) to (985.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (985.center) to (987.center);
		\draw [style=double edge] (988.center) to (987.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (988.center) to (986.center);
		\draw [style={double_bold}, in=-120, out=90] (990.center) to (992.center);
		\draw [style={double_bold}, in=90, out=-60] (994.center) to (991.center);
		\draw [style={double_bold}] (1000.center) to (1001.center);
		\draw [style=double edge, in=-90, out=90] (1011.center) to (1021.center);
		\draw [style=double edge, in=-90, out=90] (1022.center) to (1023.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/equivariance_proof_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-11, 3.5) {};
		\node [style=none] (65) at (-11, -3.5) {};
		\node [style=none] (67) at (-6.75, 5.5) {};
		\node [style=none] (68) at (-8.75, 3.5) {};
		\node [style=none] (69) at (-8.75, -3.5) {};
		\node [style=none] (70) at (-6.75, -6) {};
		\node [style=none] (235) at (5.75, 3.5) {};
		\node [style=none] (242) at (5.75, -3.5) {};
		\node [style=none] (286) at (-0.25, -1) {$\dots$};
		\node [style=none] (288) at (-8, 5.75) {$\underline{E}'$};
		\node [style=none] (517) at (2.75, -1) {$\dots$};
		\node [style=none] (563) at (2, 5.5) {};
		\node [style=none] (626) at (2, 5.5) {};
		\node [style=none] (766) at (-2.5, 3.5) {};
		\node [style=none] (769) at (-2.5, 3.5) {};
		\node [style=none] (770) at (-2.5, 3.5) {};
		\node [style=none] (772) at (-2.5, 3.5) {};
		\node [style=none] (773) at (-2.5, 3.5) {};
		\node [style=none] (784) at (2, -6) {};
		\node [style=none] (793) at (-2.5, -3.5) {};
		\node [style=none] (796) at (-2.5, -3.5) {};
		\node [style=none] (797) at (-2.5, -3.5) {};
		\node [style=none] (798) at (-2.5, -3.5) {};
		\node [style=none] (799) at (-2.5, -3.5) {};
		\node [style=none] (801) at (5.25, -0.25) {};
		\node [style=none] (802) at (3.75, -0.25) {};
		\node [style=none] (803) at (3.75, -1.75) {};
		\node [style=none] (804) at (3.25, -0.25) {};
		\node [style=none] (805) at (3.25, -1.75) {};
		\node [style=none] (806) at (5.25, -1.75) {};
		\node [style=none] (808) at (4.75, -0.25) {};
		\node [style=none] (809) at (4.75, -1.75) {};
		\node [style=none] (810) at (3.75, -0.75) {};
		\node [style=none] (811) at (3.75, -1.25) {};
		\node [style=none] (812) at (3.5, -0.75) {};
		\node [style=none] (813) at (5, -0.75) {};
		\node [style=none] (814) at (5, -1.25) {};
		\node [style=none] (815) at (3.5, -1.25) {};
		\node [style=none] (816) at (4.25, -1) {$\underline{c}$};
		\node [style=none] (817) at (4.75, -1.25) {};
		\node [style=none] (818) at (4.75, -1.75) {};
		\node [style=none] (819) at (4.75, -0.25) {};
		\node [style=none] (820) at (4.75, -0.75) {};
		\node [style=none] (821) at (4.75, 3.5) {};
		\node [style=none] (822) at (4.75, 5.5) {};
		\node [style=none] (823) at (4.75, -3.5) {};
		\node [style=none] (824) at (4.75, -6) {};
		\node [style=none] (825) at (4.75, -6) {};
		\node [style=none] (826) at (4.75, -6) {};
		\node [style=none] (827) at (4.75, -6) {};
		\node [style=none] (828) at (4.75, 5.5) {};
		\node [style=none] (836) at (4.75, 5.75) {$\underline{X}_{c}'$};
		\node [style=none] (838) at (-6.75, -0.25) {};
		\node [style=none] (839) at (-8.25, -0.25) {};
		\node [style=none] (840) at (-8.25, -1.75) {};
		\node [style=none] (841) at (-8.75, -0.25) {};
		\node [style=none] (842) at (-8.75, -1.75) {};
		\node [style=none] (843) at (-6.75, -1.75) {};
		\node [style=none] (845) at (-7.25, -0.25) {};
		\node [style=none] (846) at (-7.25, -1.75) {};
		\node [style=none] (847) at (-8.25, -0.75) {};
		\node [style=none] (848) at (-8.25, -1.25) {};
		\node [style=none] (849) at (-8.5, -0.75) {};
		\node [style=none] (850) at (-7, -0.75) {};
		\node [style=none] (851) at (-7, -1.25) {};
		\node [style=none] (852) at (-8.5, -1.25) {};
		\node [style=none] (853) at (-7.75, -1) {$\underline{a}$};
		\node [style=none] (854) at (-7.25, -1.25) {};
		\node [style=none] (855) at (-7.25, -1.75) {};
		\node [style=none] (856) at (-7.25, -0.25) {};
		\node [style=none] (857) at (-7.25, -0.75) {};
		\node [style=none] (858) at (-7.25, 3.5) {};
		\node [style=none] (859) at (-0.5, 5.5) {};
		\node [style=none] (860) at (-7.25, -3.5) {};
		\node [style=none] (861) at (-0.5, -6) {};
		\node [style=none] (862) at (-0.5, -6) {};
		\node [style=none] (863) at (-0.5, -6) {};
		\node [style=none] (864) at (-0.5, -6) {};
		\node [style=none] (865) at (-0.5, 5.5) {};
		\node [style=none] (873) at (-0.5, 5.75) {$\underline{X}_{a}'$};
		\node [style=none] (874) at (-5, 0.25) {};
		\node [style=none] (875) at (-1.5, 0.25) {};
		\node [style=none] (876) at (-2, -0.25) {};
		\node [style=none] (877) at (-3.5, -0.25) {};
		\node [style=none] (878) at (-3.5, -1.75) {};
		\node [style=none] (879) at (-4, -0.25) {};
		\node [style=none] (880) at (-4, -1.75) {};
		\node [style=none] (881) at (-2, -1.75) {};
		\node [style=none] (882) at (-1.5, -2.25) {};
		\node [style=none] (883) at (-5, -2.25) {};
		\node [style=none] (884) at (-4.5, -0.25) {$T$};
		\node [style=none] (885) at (-4.25, 0.75) {};
		\node [style=none] (886) at (-4.25, 0.25) {};
		\node [style=none] (887) at (-4.25, -2.25) {};
		\node [style=none] (888) at (-4.25, -2.75) {};
		\node [style=none] (889) at (-2.5, -0.25) {};
		\node [style=none] (890) at (-2.5, -1.75) {};
		\node [style=none] (891) at (-3.5, -0.75) {};
		\node [style=none] (892) at (-3.5, -1.25) {};
		\node [style=none] (893) at (-3.75, -0.75) {};
		\node [style=none] (894) at (-2.25, -0.75) {};
		\node [style=none] (895) at (-2.25, -1.25) {};
		\node [style=none] (896) at (-3.75, -1.25) {};
		\node [style=none] (897) at (-3, -1) {$\underline{d}$};
		\node [style=none] (898) at (-2.5, -1.25) {};
		\node [style=none] (899) at (-2.5, -1.75) {};
		\node [style=none] (900) at (-2.5, -0.25) {};
		\node [style=none] (901) at (-2.5, -0.75) {};
		\node [style=none] (902) at (-2.5, 0.25) {};
		\node [style=none] (903) at (-2.5, 0.75) {};
		\node [style=none] (904) at (-2.5, -2.25) {};
		\node [style=none] (905) at (-2.5, -2.75) {};
		\node [style=none] (906) at (-2.5, -2.75) {};
		\node [style=none] (907) at (-2.5, -2.75) {};
		\node [style=none] (908) at (-2.5, -2.75) {};
		\node [style=none] (909) at (-2.5, 0.75) {};
		\node [style=none] (910) at (-4.75, 0.75) {};
		\node [style=none] (911) at (-4.75, 0.25) {};
		\node [style=none] (912) at (-4.75, -2.25) {};
		\node [style=none] (913) at (-4.75, -2.75) {};
		\node [style=none] (914) at (-3.75, 0.75) {};
		\node [style=none] (915) at (-3.75, 0.25) {};
		\node [style=none] (916) at (-3.75, -2.25) {};
		\node [style=none] (917) at (-3.75, -2.75) {};
		\node [style=none] (918) at (-6.75, 5.75) {$\underline{B}'$};
		\node [style=none] (920) at (-4.25, -3) {$M$};
		\node [style=none] (923) at (-2, 5.75) {$\underline{F}'$};
		\node [style=none] (925) at (2, 5.75) {$\underline{X}_{d}'$};
		\node [style=none] (926) at (-5.75, 0.75) {};
		\node [style=none] (927) at (-0.75, 0.75) {};
		\node [style=none] (928) at (-0.75, -2.75) {};
		\node [style=none] (929) at (-5.75, -2.75) {};
		\node [style=none] (930) at (-4.75, -3.5) {};
		\node [style=none] (931) at (-3.75, -3.5) {};
		\node [style=none] (932) at (-2, -6) {};
		\node [style=none] (933) at (-5, -1.75) {};
		\node [style=none] (934) at (-4.75, 3.5) {};
		\node [style=none] (935) at (-3.75, 3.5) {};
		\node [style=none] (936) at (-2, 5.5) {};
		\node [style=none] (937) at (-8, 5.5) {};
		\node [style=none] (938) at (-8, -6) {};
		\node [style=none] (939) at (-6.25, -1) {$\dots$};
		\node [style=none] (940) at (2.25, -0.25) {};
		\node [style=none] (941) at (0.75, -0.25) {};
		\node [style=none] (942) at (0.75, -1.75) {};
		\node [style=none] (943) at (0.25, -0.25) {};
		\node [style=none] (944) at (0.25, -1.75) {};
		\node [style=none] (945) at (2.25, -1.75) {};
		\node [style=none] (946) at (1.75, -0.75) {};
		\node [style=none] (947) at (1.75, -1.25) {};
		\node [style=none] (948) at (1.75, -0.25) {};
		\node [style=none] (949) at (1.75, -1.75) {};
		\node [style=none] (950) at (0.75, -0.75) {};
		\node [style=none] (951) at (0.75, -1.25) {};
		\node [style=none] (952) at (1.75, -1.25) {};
		\node [style=none] (953) at (1.75, -0.75) {};
		\node [style=none] (954) at (1.75, -0.75) {};
		\node [style=none] (955) at (1.75, 3.5) {};
		\node [style=none] (956) at (1.75, -3.5) {};
		\node [style=none] (957) at (0.5, -6) {};
		\node [style=none] (958) at (1.75, -1.25) {};
		\node [style=none] (960) at (2, 3.5) {};
		\node [style=none] (961) at (0.5, 5.5) {};
		\node [style=none] (962) at (1.75, 3.5) {};
		\node [style=none] (963) at (0.5, -6) {};
		\node [style=none] (964) at (0.5, -6) {};
		\node [style=none] (965) at (0.5, -6) {};
		\node [style=none] (966) at (1.5, -0.75) {};
		\node [style=none] (967) at (1.5, -1.25) {};
		\node [style=none] (968) at (1, -0.75) {};
		\node [style=none] (969) at (1, -1.25) {};
		\node [style=none] (970) at (0.5, -0.75) {};
		\node [style=none] (971) at (2, -0.75) {};
		\node [style=none] (972) at (2, -1.25) {};
		\node [style=none] (973) at (0.5, -1.25) {};
		\node [style=none] (974) at (1.25, -1) {$y$};
		\node [style=none] (975) at (0.5, 5.5) {};
		\node [style=none] (976) at (0.5, -6) {};
		\node [style=none] (977) at (0.5, 5.75) {$\underline{X}_{y}'$};
		\node [style=none] (978) at (-8, -6.25) {$\underline{E}$};
		\node [style=none] (979) at (4.75, -6.25) {$\underline{X}_{c}$};
		\node [style=none] (980) at (-0.5, -6.25) {$\underline{X}_{a}$};
		\node [style=none] (981) at (-6.75, -6.25) {$\underline{B}$};
		\node [style=none] (982) at (-2, -6.25) {$\underline{F}$};
		\node [style=none] (983) at (2, -6.25) {$\underline{X}_{d}$};
		\node [style=none] (984) at (0.5, -6.25) {$\underline{X}_{y}$};
		\node [style=none] (985) at (-9.75, 2.25) {};
		\node [style=none] (986) at (-8.75, 2.25) {};
		\node [style=none] (987) at (-9.75, 1.75) {};
		\node [style=none] (988) at (-8.75, 1.75) {};
		\node [style=none] (989) at (-9.25, 2) {$S$};
		\node [style=none] (990) at (-10.25, 0.75) {};
		\node [style=none] (991) at (-8.25, 0.75) {};
		\node [style=none] (992) at (-9.75, 1.75) {};
		\node [style=none] (993) at (-9.25, 1.75) {};
		\node [style=none] (994) at (-8.75, 1.75) {};
		\node [style=none] (995) at (-9.25, 2.25) {};
		\node [style=none] (996) at (-9.75, 2.25) {};
		\node [style=none] (997) at (-8.75, 2.25) {};
		\node [style=none] (998) at (-9.75, 2.25) {};
		\node [style=none] (999) at (-8.75, 2.25) {};
		\node [style=none] (1000) at (-9.25, 2.75) {};
		\node [style=none] (1001) at (-9.25, 2.25) {};
		\node [style=none] (1002) at (-9.25, 2.25) {};
		\node [style=none] (1011) at (-9.5, 0.75) {};
		\node [style=none] (1021) at (-9.5, 1.75) {};
		\node [style=none] (1022) at (-9, 0.75) {};
		\node [style=none] (1023) at (-9, 1.75) {};
		\node [style=none] (1024) at (-9.25, 1.75) {};
		\node [style=none] (1025) at (-9.25, 3) {$\underline{B}$};
		\node [style=none] (1026) at (-8.25, 0.5) {$\underline{C}$};
		\node [style=none] (1029) at (-10.25, 0.5) {$\underline{A}$};
		\node [style=none] (1031) at (-9, 0.5) {$Y$};
		\node [style=none] (1032) at (-9, 0.75) {};
		\node [style=none] (1033) at (-9.5, 0.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (65.center);
		\draw [style={double_edge}, in=270, out=90] (70.center) to (69.center);
		\draw [style={double_edge}, in=270, out=90] (68.center) to (67.center);
		\draw (242.center) to (235.center);
		\draw (65.center) to (242.center);
		\draw (47.center) to (235.center);
		\draw [style={double_edge}, in=270, out=90] (773.center) to (626.center);
		\draw [style={double_edge}, in=90, out=-90] (799.center) to (784.center);
		\draw (806.center) to (805.center);
		\draw [style={double_edge}] (805.center) to (804.center);
		\draw (804.center) to (801.center);
		\draw [style={double_edge}] (801.center) to (806.center);
		\draw [style={double_edge}] (802.center) to (810.center);
		\draw [style={double_edge}] (811.center) to (803.center);
		\draw [style=new edge style 1, bend left] (815.center) to (814.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (814.center) to (813.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (813.center) to (812.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (812.center) to (815.center);
		\draw [style={double_edge}] (812.center) to (813.center);
		\draw [style={double_edge}] (813.center) to (814.center);
		\draw [style={double_edge}] (814.center) to (815.center);
		\draw [style={double_edge}] (815.center) to (812.center);
		\draw [style={double_edge}] (822.center) to (821.center);
		\draw [style={double_edge}, in=90, out=-90] (823.center) to (824.center);
		\draw [style={double_edge}] (818.center) to (817.center);
		\draw [style={double_edge}] (820.center) to (819.center);
		\draw [style={double_dot}] (821.center) to (819.center);
		\draw [style={double_dot}] (818.center) to (823.center);
		\draw (843.center) to (842.center);
		\draw [style={double_edge}] (842.center) to (841.center);
		\draw (841.center) to (838.center);
		\draw [style={double_edge}] (838.center) to (843.center);
		\draw [style={double_edge}] (839.center) to (847.center);
		\draw [style={double_edge}] (848.center) to (840.center);
		\draw [style=new edge style 1, bend left] (852.center) to (851.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (851.center) to (850.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (850.center) to (849.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (849.center) to (852.center);
		\draw [style={double_edge}] (849.center) to (850.center);
		\draw [style={double_edge}] (850.center) to (851.center);
		\draw [style={double_edge}] (851.center) to (852.center);
		\draw [style={double_edge}] (852.center) to (849.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.50] (859.center) to (858.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.50] (860.center) to (861.center);
		\draw [style={double_edge}] (855.center) to (854.center);
		\draw [style={double_edge}] (857.center) to (856.center);
		\draw [style={double_dot}] (858.center) to (856.center);
		\draw [style={double_dot}] (855.center) to (860.center);
		\draw (874.center) to (875.center);
		\draw (883.center) to (882.center);
		\draw (881.center) to (880.center);
		\draw [style={double_edge}] (880.center) to (879.center);
		\draw (879.center) to (876.center);
		\draw (874.center) to (883.center);
		\draw (888.center) to (887.center);
		\draw (886.center) to (885.center);
		\draw (882.center) to (875.center);
		\draw [style={double_edge}] (876.center) to (881.center);
		\draw [style={double_edge}] (877.center) to (891.center);
		\draw [style={double_edge}] (892.center) to (878.center);
		\draw [style=new edge style 1, bend left] (896.center) to (895.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (895.center) to (894.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (894.center) to (893.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (893.center) to (896.center);
		\draw [style={double_edge}] (893.center) to (894.center);
		\draw [style={double_edge}] (894.center) to (895.center);
		\draw [style={double_edge}] (895.center) to (896.center);
		\draw [style={double_edge}] (896.center) to (893.center);
		\draw [style={double_edge}] (903.center) to (902.center);
		\draw [style={double_edge}] (904.center) to (905.center);
		\draw [style={double_edge}] (899.center) to (898.center);
		\draw [style={double_edge}] (901.center) to (900.center);
		\draw [style={double_dot}] (902.center) to (900.center);
		\draw [style={double_dot}] (899.center) to (904.center);
		\draw [style={double_edge}] (913.center) to (912.center);
		\draw [style={double_edge}] (911.center) to (910.center);
		\draw [style={double_edge}] (917.center) to (916.center);
		\draw [style={double_edge}] (915.center) to (914.center);
		\draw (926.center) to (929.center);
		\draw (929.center) to (928.center);
		\draw (927.center) to (928.center);
		\draw (927.center) to (926.center);
		\draw [style={double_dot}] (909.center) to (773.center);
		\draw [style={double_dot}] (908.center) to (799.center);
		\draw [style={double_dot}] (934.center) to (910.center);
		\draw [style={double_dot}] (935.center) to (914.center);
		\draw [style={double_dot}] (913.center) to (930.center);
		\draw [style={double_dot}] (917.center) to (931.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.50] (937.center) to (934.center);
		\draw [style={double_edge}, in=90, out=-90] (936.center) to (935.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (938.center) to (930.center);
		\draw [style={double_edge}, in=90, out=-90] (931.center) to (932.center);
		\draw (945.center) to (944.center);
		\draw (944.center) to (943.center);
		\draw (943.center) to (940.center);
		\draw (940.center) to (945.center);
		\draw [in=90, out=-90, looseness=0.75] (948.center) to (946.center);
		\draw [in=90, out=-90] (947.center) to (949.center);
		\draw (941.center) to (950.center);
		\draw (951.center) to (942.center);
		\draw [in=90, out=-90] (956.center) to (957.center);
		\draw [style=dottededge] (948.center) to (955.center);
		\draw [style=dottededge] (949.center) to (956.center);
		\draw [in=90, out=-90, looseness=0.75] (961.center) to (962.center);
		\draw [style=new edge style 1, bend left] (973.center) to (972.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (972.center) to (971.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (971.center) to (970.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (970.center) to (973.center);
		\draw [style={double_edge}] (970.center) to (971.center);
		\draw [style={double_edge}] (971.center) to (972.center);
		\draw [style={double_edge}] (972.center) to (973.center);
		\draw [style={double_edge}] (973.center) to (970.center);
		\draw [style=double edge] (986.center) to (985.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (985.center) to (987.center);
		\draw [style=double edge] (988.center) to (987.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (988.center) to (986.center);
		\draw [style={double_bold}, in=-120, out=90] (990.center) to (992.center);
		\draw [style={double_bold}, in=90, out=-60] (994.center) to (991.center);
		\draw [style={double_bold}] (1000.center) to (1001.center);
		\draw [style=double edge, in=-90, out=90] (1011.center) to (1021.center);
		\draw [style=double edge, in=-90, out=90] (1022.center) to (1023.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/equivariance_proof_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-11, 2) {};
		\node [style=none] (65) at (-11, -3.5) {};
		\node [style=none] (67) at (-8.75, 3) {};
		\node [style=none] (68) at (-8.75, 2) {};
		\node [style=none] (69) at (-8.75, -3.5) {};
		\node [style=none] (70) at (-8.75, -4.5) {};
		\node [style=none] (235) at (5.25, 2) {};
		\node [style=none] (242) at (5.25, -3.5) {};
		\node [style=none] (286) at (-0.75, -1) {$\dots$};
		\node [style=none] (288) at (-9.5, 3.25) {$\underline{E}'$};
		\node [style=none] (517) at (2.25, -1) {$\dots$};
		\node [style=none] (563) at (1.25, 3) {};
		\node [style=none] (626) at (1.25, 3) {};
		\node [style=none] (766) at (-2.75, 2) {};
		\node [style=none] (769) at (-2.75, 2) {};
		\node [style=none] (770) at (-2.75, 2) {};
		\node [style=none] (772) at (-2.75, 2) {};
		\node [style=none] (773) at (-1.75, 2) {};
		\node [style=none] (784) at (1.25, -4.5) {};
		\node [style=none] (793) at (-2.75, -3.5) {};
		\node [style=none] (796) at (-2.75, -3.5) {};
		\node [style=none] (797) at (-2.75, -3.5) {};
		\node [style=none] (798) at (-2.75, -3.5) {};
		\node [style=none] (799) at (-1.75, -3.5) {};
		\node [style=none] (801) at (4.75, -0.25) {};
		\node [style=none] (802) at (3.25, -0.25) {};
		\node [style=none] (803) at (3.25, -1.75) {};
		\node [style=none] (804) at (2.75, -0.25) {};
		\node [style=none] (805) at (2.75, -1.75) {};
		\node [style=none] (806) at (4.75, -1.75) {};
		\node [style=none] (808) at (4.25, -0.25) {};
		\node [style=none] (809) at (4.25, -1.75) {};
		\node [style=none] (810) at (3.25, -0.75) {};
		\node [style=none] (811) at (3.25, -1.25) {};
		\node [style=none] (812) at (3, -0.75) {};
		\node [style=none] (813) at (4.5, -0.75) {};
		\node [style=none] (814) at (4.5, -1.25) {};
		\node [style=none] (815) at (3, -1.25) {};
		\node [style=none] (816) at (3.75, -1) {$\underline{c}$};
		\node [style=none] (817) at (4.25, -1.25) {};
		\node [style=none] (818) at (4.25, -1.75) {};
		\node [style=none] (819) at (4.25, -0.25) {};
		\node [style=none] (820) at (4.25, -0.75) {};
		\node [style=none] (821) at (4.25, 2) {};
		\node [style=none] (822) at (4.25, 3) {};
		\node [style=none] (823) at (4.25, -3.5) {};
		\node [style=none] (824) at (4.25, -4.5) {};
		\node [style=none] (825) at (4.25, -4.5) {};
		\node [style=none] (826) at (4.25, -4.5) {};
		\node [style=none] (827) at (4.25, -4.5) {};
		\node [style=none] (828) at (4.25, 3) {};
		\node [style=none] (836) at (4.25, 3.25) {$\underline{X}_{c}'$};
		\node [style=none] (838) at (-4.25, -0.25) {};
		\node [style=none] (839) at (-5.75, -0.25) {};
		\node [style=none] (840) at (-5.75, -1.75) {};
		\node [style=none] (841) at (-6.25, -0.25) {};
		\node [style=none] (842) at (-6.25, -1.75) {};
		\node [style=none] (843) at (-4.25, -1.75) {};
		\node [style=none] (845) at (-4.75, -0.25) {};
		\node [style=none] (846) at (-4.75, -1.75) {};
		\node [style=none] (847) at (-5.75, -0.75) {};
		\node [style=none] (848) at (-5.75, -1.25) {};
		\node [style=none] (849) at (-6, -0.75) {};
		\node [style=none] (850) at (-4.5, -0.75) {};
		\node [style=none] (851) at (-4.5, -1.25) {};
		\node [style=none] (852) at (-6, -1.25) {};
		\node [style=none] (853) at (-5.25, -1) {$\underline{a}$};
		\node [style=none] (854) at (-4.75, -1.25) {};
		\node [style=none] (855) at (-4.75, -1.75) {};
		\node [style=none] (856) at (-4.75, -0.25) {};
		\node [style=none] (857) at (-4.75, -0.75) {};
		\node [style=none] (858) at (-4.75, 2) {};
		\node [style=none] (859) at (-4.75, 3) {};
		\node [style=none] (860) at (-4.75, -3.5) {};
		\node [style=none] (861) at (-4.75, -4.5) {};
		\node [style=none] (862) at (-4.75, -4.5) {};
		\node [style=none] (863) at (-4.75, -4.5) {};
		\node [style=none] (864) at (-4.75, -4.5) {};
		\node [style=none] (865) at (-4.75, 3) {};
		\node [style=none] (873) at (-4.75, 3.25) {$\underline{X}_{a}'$};
		\node [style=none] (918) at (-8.75, 3.25) {$\underline{B}'$};
		\node [style=none] (923) at (-8, 3.25) {$\underline{F}'$};
		\node [style=none] (925) at (1.25, 3.25) {$\underline{X}_{d}'$};
		\node [style=none] (930) at (-9.5, -3.5) {};
		\node [style=none] (931) at (-8, -3.5) {};
		\node [style=none] (932) at (-8, -4.5) {};
		\node [style=none] (934) at (-9.5, 2) {};
		\node [style=none] (935) at (-8, 2) {};
		\node [style=none] (936) at (-8, 3) {};
		\node [style=none] (937) at (-9.5, 3) {};
		\node [style=none] (938) at (-9.5, -4.5) {};
		\node [style=none] (939) at (-3.75, -1) {$\dots$};
		\node [style=none] (940) at (1.75, -0.25) {};
		\node [style=none] (941) at (0.25, -0.25) {};
		\node [style=none] (942) at (0.25, -1.75) {};
		\node [style=none] (943) at (-0.25, -0.25) {};
		\node [style=none] (944) at (-0.25, -1.75) {};
		\node [style=none] (945) at (1.75, -1.75) {};
		\node [style=none] (946) at (1.25, -0.75) {};
		\node [style=none] (947) at (1.25, -1.25) {};
		\node [style=none] (948) at (1.25, -0.25) {};
		\node [style=none] (949) at (1.25, -1.75) {};
		\node [style=none] (950) at (0.25, -0.75) {};
		\node [style=none] (951) at (0.25, -1.25) {};
		\node [style=none] (952) at (1.25, -1.25) {};
		\node [style=none] (953) at (1.25, -0.75) {};
		\node [style=none] (954) at (1.25, -0.75) {};
		\node [style=none] (955) at (1.25, 2) {};
		\node [style=none] (956) at (1.25, -3.5) {};
		\node [style=none] (957) at (-1.75, -4.5) {};
		\node [style=none] (958) at (1.25, -1.25) {};
		\node [style=none] (960) at (1.5, 2) {};
		\node [style=none] (961) at (-1.75, 3) {};
		\node [style=none] (962) at (1.25, 2) {};
		\node [style=none] (963) at (-1.75, -4.5) {};
		\node [style=none] (964) at (-1.75, -4.5) {};
		\node [style=none] (965) at (-1.75, -4.5) {};
		\node [style=none] (966) at (1, -0.75) {};
		\node [style=none] (967) at (1, -1.25) {};
		\node [style=none] (968) at (0.5, -0.75) {};
		\node [style=none] (969) at (0.5, -1.25) {};
		\node [style=none] (970) at (0, -0.75) {};
		\node [style=none] (971) at (1.5, -0.75) {};
		\node [style=none] (972) at (1.5, -1.25) {};
		\node [style=none] (973) at (0, -1.25) {};
		\node [style=none] (974) at (0.75, -1) {$y$};
		\node [style=none] (975) at (-1.75, 3) {};
		\node [style=none] (976) at (-1.75, -4.5) {};
		\node [style=none] (977) at (-1.75, 3.25) {$\underline{X}_{y}'$};
		\node [style=none] (978) at (-9.5, -4.75) {$\underline{E}$};
		\node [style=none] (979) at (4.25, -4.75) {$\underline{X}_{c}$};
		\node [style=none] (980) at (-4.75, -4.75) {$\underline{X}_{a}$};
		\node [style=none] (981) at (-8.75, -4.75) {$\underline{B}$};
		\node [style=none] (982) at (-8, -4.75) {$\underline{F}$};
		\node [style=none] (983) at (1.25, -4.75) {$\underline{X}_{d}$};
		\node [style=none] (984) at (-1.75, -4.75) {$\underline{X}_{y}$};
		\node [style=none] (985) at (-1.25, -0.25) {};
		\node [style=none] (986) at (-2.75, -0.25) {};
		\node [style=none] (987) at (-2.75, -1.75) {};
		\node [style=none] (988) at (-3.25, -0.25) {};
		\node [style=none] (989) at (-3.25, -1.75) {};
		\node [style=none] (990) at (-1.25, -1.75) {};
		\node [style=none] (991) at (-1.75, -0.25) {};
		\node [style=none] (992) at (-1.75, -1.75) {};
		\node [style=none] (993) at (-2.75, -0.75) {};
		\node [style=none] (994) at (-2.75, -1.25) {};
		\node [style=none] (995) at (-3, -0.75) {};
		\node [style=none] (996) at (-1.5, -0.75) {};
		\node [style=none] (997) at (-1.5, -1.25) {};
		\node [style=none] (998) at (-3, -1.25) {};
		\node [style=none] (999) at (-2.25, -1) {$\underline{d}$};
		\node [style=none] (1000) at (-1.75, -1.25) {};
		\node [style=none] (1001) at (-1.75, -1.75) {};
		\node [style=none] (1002) at (-1.75, -0.25) {};
		\node [style=none] (1003) at (-1.75, -0.75) {};
		\node [style=none] (1004) at (-1.75, 2) {};
		\node [style=none] (1005) at (-1.75, -3.5) {};
		\node [style=none] (1006) at (-9.25, 0.75) {};
		\node [style=none] (1007) at (-8.25, 0.75) {};
		\node [style=none] (1008) at (-9.25, 0.25) {};
		\node [style=none] (1009) at (-8.25, 0.25) {};
		\node [style=none] (1010) at (-8.75, 0.5) {$S$};
		\node [style=none] (1011) at (-10.25, -2.25) {};
		\node [style=none] (1012) at (-7.25, -2.25) {};
		\node [style=none] (1013) at (-9.25, 0.25) {};
		\node [style=none] (1014) at (-8.75, 0.25) {};
		\node [style=none] (1015) at (-8.25, 0.25) {};
		\node [style=none] (1016) at (-8.75, 0.75) {};
		\node [style=none] (1017) at (-9.25, 0.75) {};
		\node [style=none] (1018) at (-8.25, 0.75) {};
		\node [style=none] (1019) at (-9.25, 0.75) {};
		\node [style=none] (1020) at (-8.25, 0.75) {};
		\node [style=none] (1021) at (-8.75, 1.25) {};
		\node [style=none] (1022) at (-8.75, 0.75) {};
		\node [style=none] (1023) at (-8.75, 0.75) {};
		\node [style=none] (1024) at (-9.5, -1.75) {};
		\node [style=none] (1025) at (-9, -1.75) {};
		\node [style=none] (1026) at (-9.5, -1.25) {};
		\node [style=none] (1027) at (-9, -1.25) {};
		\node [style=none] (1028) at (-9.25, -1.5) {$T$};
		\node [style=none] (1029) at (-9.75, 1.25) {};
		\node [style=none] (1030) at (-7.75, 1.25) {};
		\node [style=none] (1031) at (-9.5, -1.25) {};
		\node [style=none] (1032) at (-9.25, -1.25) {};
		\node [style=none] (1033) at (-9, -1.25) {};
		\node [style=none] (1034) at (-9.25, -1.75) {};
		\node [style=none] (1035) at (-9.5, -1.75) {};
		\node [style=none] (1036) at (-9, -1.75) {};
		\node [style=none] (1037) at (-9.5, -1.75) {};
		\node [style=none] (1038) at (-9, -1.75) {};
		\node [style=none] (1039) at (-9.25, -2.25) {};
		\node [style=none] (1040) at (-9.25, -1.75) {};
		\node [style=none] (1041) at (-9.25, -1.75) {};
		\node [style=none] (1042) at (-9, 0.25) {};
		\node [style=none] (1043) at (-8.25, -1.5) {};
		\node [style=none] (1044) at (-8.5, 0.25) {};
		\node [style=none] (1045) at (-8.75, 0.25) {};
		\node [style=none] (1046) at (-8.75, 1.5) {$\underline{B}$};
		\node [style=none] (1047) at (-7.25, -2.5) {$\underline{C}$};
		\node [style=none] (1048) at (-9.25, -2.5) {$\underline{D}$};
		\node [style=none] (1049) at (-7.75, 1.5) {$\underline{F}$};
		\node [style=none] (1050) at (-10.25, -2.5) {$\underline{A}$};
		\node [style=none] (1051) at (-9.75, 1.5) {$\underline{E}$};
		\node [style=none] (1052) at (-8.25, -2.5) {$Y$};
		\node [style=none] (1053) at (-8.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (65.center);
		\draw [style={double_edge}, in=270, out=90] (70.center) to (69.center);
		\draw [style={double_edge}, in=270, out=90] (68.center) to (67.center);
		\draw (242.center) to (235.center);
		\draw (65.center) to (242.center);
		\draw (47.center) to (235.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.50] (773.center) to (626.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.50] (799.center) to (784.center);
		\draw (806.center) to (805.center);
		\draw [style={double_edge}] (805.center) to (804.center);
		\draw (804.center) to (801.center);
		\draw [style={double_edge}] (801.center) to (806.center);
		\draw [style={double_edge}] (802.center) to (810.center);
		\draw [style={double_edge}] (811.center) to (803.center);
		\draw [style=new edge style 1, bend left] (815.center) to (814.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (814.center) to (813.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (813.center) to (812.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (812.center) to (815.center);
		\draw [style={double_edge}] (812.center) to (813.center);
		\draw [style={double_edge}] (813.center) to (814.center);
		\draw [style={double_edge}] (814.center) to (815.center);
		\draw [style={double_edge}] (815.center) to (812.center);
		\draw [style={double_edge}] (822.center) to (821.center);
		\draw [style={double_edge}, in=90, out=-90] (823.center) to (824.center);
		\draw [style={double_edge}] (818.center) to (817.center);
		\draw [style={double_edge}] (820.center) to (819.center);
		\draw [style={double_dot}] (821.center) to (819.center);
		\draw [style={double_dot}] (818.center) to (823.center);
		\draw (843.center) to (842.center);
		\draw [style={double_edge}] (842.center) to (841.center);
		\draw (841.center) to (838.center);
		\draw [style={double_edge}] (838.center) to (843.center);
		\draw [style={double_edge}] (839.center) to (847.center);
		\draw [style={double_edge}] (848.center) to (840.center);
		\draw [style=new edge style 1, bend left] (852.center) to (851.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (851.center) to (850.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (850.center) to (849.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (849.center) to (852.center);
		\draw [style={double_edge}] (849.center) to (850.center);
		\draw [style={double_edge}] (850.center) to (851.center);
		\draw [style={double_edge}] (851.center) to (852.center);
		\draw [style={double_edge}] (852.center) to (849.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.50] (859.center) to (858.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.50] (860.center) to (861.center);
		\draw [style={double_edge}] (855.center) to (854.center);
		\draw [style={double_edge}] (857.center) to (856.center);
		\draw [style={double_dot}] (858.center) to (856.center);
		\draw [style={double_dot}] (855.center) to (860.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.50] (937.center) to (934.center);
		\draw [style={double_edge}, in=90, out=-90] (936.center) to (935.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (938.center) to (930.center);
		\draw [style={double_edge}, in=90, out=-90] (931.center) to (932.center);
		\draw (945.center) to (944.center);
		\draw (944.center) to (943.center);
		\draw (943.center) to (940.center);
		\draw (940.center) to (945.center);
		\draw [in=90, out=-90, looseness=0.75] (948.center) to (946.center);
		\draw [in=90, out=-90] (947.center) to (949.center);
		\draw (941.center) to (950.center);
		\draw (951.center) to (942.center);
		\draw [in=90, out=-90, looseness=0.50] (956.center) to (957.center);
		\draw [style=dottededge] (948.center) to (955.center);
		\draw [style=dottededge] (949.center) to (956.center);
		\draw [in=90, out=-90, looseness=0.50] (961.center) to (962.center);
		\draw [style=new edge style 1, bend left] (973.center) to (972.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (972.center) to (971.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (971.center) to (970.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (970.center) to (973.center);
		\draw [style={double_edge}] (970.center) to (971.center);
		\draw [style={double_edge}] (971.center) to (972.center);
		\draw [style={double_edge}] (972.center) to (973.center);
		\draw [style={double_edge}] (973.center) to (970.center);
		\draw (990.center) to (989.center);
		\draw [style={double_edge}] (989.center) to (988.center);
		\draw (988.center) to (985.center);
		\draw [style={double_edge}] (985.center) to (990.center);
		\draw [style={double_edge}] (986.center) to (993.center);
		\draw [style={double_edge}] (994.center) to (987.center);
		\draw [style=new edge style 1, bend left] (998.center) to (997.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (997.center) to (996.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (996.center) to (995.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (995.center) to (998.center);
		\draw [style={double_edge}] (995.center) to (996.center);
		\draw [style={double_edge}] (996.center) to (997.center);
		\draw [style={double_edge}] (997.center) to (998.center);
		\draw [style={double_edge}] (998.center) to (995.center);
		\draw [style={double_edge}] (1001.center) to (1000.center);
		\draw [style={double_edge}] (1003.center) to (1002.center);
		\draw [style={double_dot}] (1004.center) to (1002.center);
		\draw [style={double_dot}] (1001.center) to (1005.center);
		\draw [style=double edge] (1007.center) to (1006.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (1006.center) to (1008.center);
		\draw [style=double edge] (1009.center) to (1008.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (1009.center) to (1007.center);
		\draw [style={double_bold}, in=-120, out=90] (1011.center) to (1013.center);
		\draw [style={double_bold}, in=90, out=-60] (1015.center) to (1012.center);
		\draw [style={double_bold}] (1021.center) to (1022.center);
		\draw [style=double edge] (1025.center) to (1024.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (1024.center) to (1026.center);
		\draw [style=double edge] (1027.center) to (1026.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (1027.center) to (1025.center);
		\draw [style={double_bold}, in=120, out=-90] (1029.center) to (1031.center);
		\draw [style={double_bold}, in=-90, out=60] (1033.center) to (1030.center);
		\draw [style={double_bold}, in=-90, out=90] (1039.center) to (1040.center);
		\draw [style=double edge, in=-90, out=90] (1032.center) to (1042.center);
		\draw [style=double edge, in=-90, out=90] (1043.center) to (1044.center);
		\draw [style=double edge, in=-270, out=-90] (1043.center) to (1053.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/equivariance_proof_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-9, 2.5) {};
		\node [style=none] (65) at (-9, -3) {};
		\node [style=none] (67) at (-6.75, 3.5) {};
		\node [style=none] (68) at (-6.75, 2.5) {};
		\node [style=none] (69) at (-6.75, -3) {};
		\node [style=none] (70) at (-6.75, -4) {};
		\node [style=none] (235) at (7.25, 2.5) {};
		\node [style=none] (242) at (7.25, -3) {};
		\node [style=none] (286) at (1.25, -0.5) {$\dots$};
		\node [style=none] (288) at (-7.5, 3.75) {$\underline{E}'$};
		\node [style=none] (517) at (4.25, -0.5) {$\dots$};
		\node [style=none] (563) at (0.25, 3.5) {};
		\node [style=none] (626) at (0.25, 3.5) {};
		\node [style=none] (766) at (-0.75, 2.5) {};
		\node [style=none] (769) at (-0.75, 2.5) {};
		\node [style=none] (770) at (-0.75, 2.5) {};
		\node [style=none] (772) at (-0.75, 2.5) {};
		\node [style=none] (773) at (0.25, 2.5) {};
		\node [style=none] (784) at (0.25, -4) {};
		\node [style=none] (793) at (-0.75, -3) {};
		\node [style=none] (796) at (-0.75, -3) {};
		\node [style=none] (797) at (-0.75, -3) {};
		\node [style=none] (798) at (-0.75, -3) {};
		\node [style=none] (799) at (0.25, -3) {};
		\node [style=none] (801) at (6.75, 0.25) {};
		\node [style=none] (802) at (5.25, 0.25) {};
		\node [style=none] (803) at (5.25, -1.25) {};
		\node [style=none] (804) at (4.75, 0.25) {};
		\node [style=none] (805) at (4.75, -1.25) {};
		\node [style=none] (806) at (6.75, -1.25) {};
		\node [style=none] (808) at (6.25, 0.25) {};
		\node [style=none] (809) at (6.25, -1.25) {};
		\node [style=none] (810) at (5.25, -0.25) {};
		\node [style=none] (811) at (5.25, -0.75) {};
		\node [style=none] (812) at (5, -0.25) {};
		\node [style=none] (813) at (6.5, -0.25) {};
		\node [style=none] (814) at (6.5, -0.75) {};
		\node [style=none] (815) at (5, -0.75) {};
		\node [style=none] (816) at (5.75, -0.5) {$\underline{c}$};
		\node [style=none] (817) at (6.25, -0.75) {};
		\node [style=none] (818) at (6.25, -1.25) {};
		\node [style=none] (819) at (6.25, 0.25) {};
		\node [style=none] (820) at (6.25, -0.25) {};
		\node [style=none] (821) at (6.25, 2.5) {};
		\node [style=none] (822) at (6.25, 3.5) {};
		\node [style=none] (823) at (6.25, -3) {};
		\node [style=none] (824) at (6.25, -4) {};
		\node [style=none] (825) at (6.25, -4) {};
		\node [style=none] (826) at (6.25, -4) {};
		\node [style=none] (827) at (6.25, -4) {};
		\node [style=none] (828) at (6.25, 3.5) {};
		\node [style=none] (836) at (6.25, 3.75) {$\underline{X}_{c}'$};
		\node [style=none] (838) at (-2.25, 0.25) {};
		\node [style=none] (839) at (-3.75, 0.25) {};
		\node [style=none] (840) at (-3.75, -1.25) {};
		\node [style=none] (841) at (-4.25, 0.25) {};
		\node [style=none] (842) at (-4.25, -1.25) {};
		\node [style=none] (843) at (-2.25, -1.25) {};
		\node [style=none] (845) at (-2.75, 0.25) {};
		\node [style=none] (846) at (-2.75, -1.25) {};
		\node [style=none] (847) at (-3.75, -0.25) {};
		\node [style=none] (848) at (-3.75, -0.75) {};
		\node [style=none] (849) at (-4, -0.25) {};
		\node [style=none] (850) at (-2.5, -0.25) {};
		\node [style=none] (851) at (-2.5, -0.75) {};
		\node [style=none] (852) at (-4, -0.75) {};
		\node [style=none] (853) at (-3.25, -0.5) {$\underline{a}$};
		\node [style=none] (854) at (-2.75, -0.75) {};
		\node [style=none] (855) at (-2.75, -1.25) {};
		\node [style=none] (856) at (-2.75, 0.25) {};
		\node [style=none] (857) at (-2.75, -0.25) {};
		\node [style=none] (858) at (-2.75, 2.5) {};
		\node [style=none] (859) at (-2.75, 3.5) {};
		\node [style=none] (860) at (-2.75, -3) {};
		\node [style=none] (861) at (-2.75, -4) {};
		\node [style=none] (862) at (-2.75, -4) {};
		\node [style=none] (863) at (-2.75, -4) {};
		\node [style=none] (864) at (-2.75, -4) {};
		\node [style=none] (865) at (-2.75, 3.5) {};
		\node [style=none] (873) at (-2.75, 3.75) {$\underline{X}_{a}'$};
		\node [style=none] (918) at (-6.75, 3.75) {$\underline{B}'$};
		\node [style=none] (923) at (-6, 3.75) {$\underline{F}'$};
		\node [style=none] (925) at (0.25, 3.75) {$\underline{X}_{y}'$};
		\node [style=none] (930) at (-7.5, -3) {};
		\node [style=none] (931) at (-6, -3) {};
		\node [style=none] (932) at (-6, -4) {};
		\node [style=none] (934) at (-7.5, 2.5) {};
		\node [style=none] (935) at (-6, 2.5) {};
		\node [style=none] (936) at (-6, 3.5) {};
		\node [style=none] (937) at (-7.5, 3.5) {};
		\node [style=none] (938) at (-7.5, -4) {};
		\node [style=none] (939) at (-1.75, -0.5) {$\dots$};
		\node [style=none] (940) at (3.75, 0.25) {};
		\node [style=none] (941) at (2.25, 0.25) {};
		\node [style=none] (942) at (2.25, -1.25) {};
		\node [style=none] (943) at (1.75, 0.25) {};
		\node [style=none] (944) at (1.75, -1.25) {};
		\node [style=none] (945) at (3.75, -1.25) {};
		\node [style=none] (946) at (3.25, -0.25) {};
		\node [style=none] (947) at (3.25, -0.75) {};
		\node [style=none] (948) at (3.25, 0.25) {};
		\node [style=none] (949) at (3.25, -1.25) {};
		\node [style=none] (950) at (2.25, -0.25) {};
		\node [style=none] (951) at (2.25, -0.75) {};
		\node [style=none] (952) at (3.25, -0.75) {};
		\node [style=none] (953) at (3.25, -0.25) {};
		\node [style=none] (954) at (3.25, -0.25) {};
		\node [style=none] (955) at (3.25, 2.5) {};
		\node [style=none] (956) at (3.25, -3) {};
		\node [style=none] (957) at (3.25, -4) {};
		\node [style=none] (958) at (3.25, -0.75) {};
		\node [style=none] (960) at (3.5, 2.5) {};
		\node [style=none] (961) at (3.25, 3.5) {};
		\node [style=none] (962) at (3.25, 2.5) {};
		\node [style=none] (963) at (3.25, -4) {};
		\node [style=none] (964) at (3.25, -4) {};
		\node [style=none] (965) at (3.25, -4) {};
		\node [style=none] (966) at (3, -0.25) {};
		\node [style=none] (967) at (3, -0.75) {};
		\node [style=none] (968) at (2.5, -0.25) {};
		\node [style=none] (969) at (2.5, -0.75) {};
		\node [style=none] (970) at (2, -0.25) {};
		\node [style=none] (971) at (3.5, -0.25) {};
		\node [style=none] (972) at (3.5, -0.75) {};
		\node [style=none] (973) at (2, -0.75) {};
		\node [style=none] (974) at (2.75, -0.5) {$\underline{d}$};
		\node [style=none] (975) at (3.25, 3.5) {};
		\node [style=none] (976) at (3.25, -4) {};
		\node [style=none] (977) at (3.25, 3.75) {$\underline{X}_{d}'$};
		\node [style=none] (978) at (-7.5, -4.25) {$\underline{E}$};
		\node [style=none] (979) at (6.25, -4.25) {$\underline{X}_{c}$};
		\node [style=none] (980) at (-2.75, -4.25) {$\underline{X}_{a}$};
		\node [style=none] (981) at (-6.75, -4.25) {$\underline{B}$};
		\node [style=none] (982) at (-6, -4.25) {$\underline{F}$};
		\node [style=none] (983) at (0.25, -4.25) {$\underline{X}_{y}$};
		\node [style=none] (984) at (3.25, -4.25) {$\underline{X}_{d}$};
		\node [style=none] (985) at (0.75, 0.25) {};
		\node [style=none] (986) at (-0.75, 0.25) {};
		\node [style=none] (987) at (-0.75, -1.25) {};
		\node [style=none] (988) at (-1.25, 0.25) {};
		\node [style=none] (989) at (-1.25, -1.25) {};
		\node [style=none] (990) at (0.75, -1.25) {};
		\node [style=none] (991) at (0.25, 0.25) {};
		\node [style=none] (992) at (0.25, -1.25) {};
		\node [style=none] (993) at (-0.75, -0.25) {};
		\node [style=none] (994) at (-0.75, -0.75) {};
		\node [style=none] (995) at (-1, -0.25) {};
		\node [style=none] (996) at (0.5, -0.25) {};
		\node [style=none] (997) at (0.5, -0.75) {};
		\node [style=none] (998) at (-1, -0.75) {};
		\node [style=none] (999) at (-0.25, -0.5) {$y$};
		\node [style=none] (1000) at (0.25, -0.75) {};
		\node [style=none] (1001) at (0.25, -1.25) {};
		\node [style=none] (1002) at (0.25, 0.25) {};
		\node [style=none] (1003) at (0.25, -0.25) {};
		\node [style=none] (1004) at (0.25, 2.5) {};
		\node [style=none] (1005) at (0.25, -3) {};
		\node [style=none] (1006) at (-7.25, 1.25) {};
		\node [style=none] (1007) at (-6.25, 1.25) {};
		\node [style=none] (1008) at (-7.25, 0.75) {};
		\node [style=none] (1009) at (-6.25, 0.75) {};
		\node [style=none] (1010) at (-6.75, 1) {$S$};
		\node [style=none] (1011) at (-8.25, -2.25) {};
		\node [style=none] (1012) at (-5.25, -2.25) {};
		\node [style=none] (1013) at (-7.25, 0.75) {};
		\node [style=none] (1014) at (-6.75, 0.75) {};
		\node [style=none] (1015) at (-6.25, 0.75) {};
		\node [style=none] (1016) at (-6.75, 1.25) {};
		\node [style=none] (1017) at (-7.25, 1.25) {};
		\node [style=none] (1018) at (-6.25, 1.25) {};
		\node [style=none] (1019) at (-7.25, 1.25) {};
		\node [style=none] (1020) at (-6.25, 1.25) {};
		\node [style=none] (1021) at (-6.75, 1.75) {};
		\node [style=none] (1022) at (-6.75, 1.25) {};
		\node [style=none] (1023) at (-6.75, 1.25) {};
		\node [style=none] (1024) at (-7.5, -1.25) {};
		\node [style=none] (1025) at (-7, -1.25) {};
		\node [style=none] (1026) at (-7.5, -0.75) {};
		\node [style=none] (1027) at (-7, -0.75) {};
		\node [style=none] (1028) at (-7.25, -1) {$T$};
		\node [style=none] (1029) at (-7.75, 1.75) {};
		\node [style=none] (1030) at (-5.75, 1.75) {};
		\node [style=none] (1031) at (-7.5, -0.75) {};
		\node [style=none] (1032) at (-7.25, -0.75) {};
		\node [style=none] (1033) at (-7, -0.75) {};
		\node [style=none] (1034) at (-7.25, -1.25) {};
		\node [style=none] (1035) at (-7.5, -1.25) {};
		\node [style=none] (1036) at (-7, -1.25) {};
		\node [style=none] (1037) at (-7.5, -1.25) {};
		\node [style=none] (1038) at (-7, -1.25) {};
		\node [style=none] (1039) at (-6.25, -2.25) {};
		\node [style=none] (1040) at (-7.25, -1.25) {};
		\node [style=none] (1041) at (-7.25, -1.25) {};
		\node [style=none] (1042) at (-7, 0.75) {};
		\node [style=none] (1043) at (-6.25, -1) {};
		\node [style=none] (1044) at (-6.5, 0.75) {};
		\node [style=none] (1045) at (-6.75, 0.75) {};
		\node [style=none] (1046) at (-6.75, 2) {$\underline{B}$};
		\node [style=none] (1047) at (-5.25, -2.5) {$\underline{C}$};
		\node [style=none] (1048) at (-6.25, -2.5) {$\underline{D}$};
		\node [style=none] (1049) at (-5.75, 2) {$\underline{F}$};
		\node [style=none] (1050) at (-8.25, -2.5) {$\underline{A}$};
		\node [style=none] (1051) at (-7.75, 2) {$\underline{E}$};
		\node [style=none] (1052) at (-7.25, -2.5) {$Y$};
		\node [style=none] (1053) at (-7.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (65.center);
		\draw [style={double_edge}, in=270, out=90] (70.center) to (69.center);
		\draw [style={double_edge}, in=270, out=90] (68.center) to (67.center);
		\draw (242.center) to (235.center);
		\draw (65.center) to (242.center);
		\draw (47.center) to (235.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.50] (773.center) to (626.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.50] (799.center) to (784.center);
		\draw (806.center) to (805.center);
		\draw [style={double_edge}] (805.center) to (804.center);
		\draw (804.center) to (801.center);
		\draw [style={double_edge}] (801.center) to (806.center);
		\draw [style={double_edge}] (802.center) to (810.center);
		\draw [style={double_edge}] (811.center) to (803.center);
		\draw [style=new edge style 1, bend left] (815.center) to (814.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (814.center) to (813.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (813.center) to (812.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (812.center) to (815.center);
		\draw [style={double_edge}] (812.center) to (813.center);
		\draw [style={double_edge}] (813.center) to (814.center);
		\draw [style={double_edge}] (814.center) to (815.center);
		\draw [style={double_edge}] (815.center) to (812.center);
		\draw [style={double_edge}] (822.center) to (821.center);
		\draw [style={double_edge}, in=90, out=-90] (823.center) to (824.center);
		\draw [style={double_edge}] (818.center) to (817.center);
		\draw [style={double_edge}] (820.center) to (819.center);
		\draw [style={double_dot}] (821.center) to (819.center);
		\draw [style={double_dot}] (818.center) to (823.center);
		\draw (843.center) to (842.center);
		\draw [style={double_edge}] (842.center) to (841.center);
		\draw (841.center) to (838.center);
		\draw [style={double_edge}] (838.center) to (843.center);
		\draw [style={double_edge}] (839.center) to (847.center);
		\draw [style={double_edge}] (848.center) to (840.center);
		\draw [style=new edge style 1, bend left] (852.center) to (851.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (851.center) to (850.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (850.center) to (849.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (849.center) to (852.center);
		\draw [style={double_edge}] (849.center) to (850.center);
		\draw [style={double_edge}] (850.center) to (851.center);
		\draw [style={double_edge}] (851.center) to (852.center);
		\draw [style={double_edge}] (852.center) to (849.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.50] (859.center) to (858.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.50] (860.center) to (861.center);
		\draw [style={double_edge}] (855.center) to (854.center);
		\draw [style={double_edge}] (857.center) to (856.center);
		\draw [style={double_dot}] (858.center) to (856.center);
		\draw [style={double_dot}] (855.center) to (860.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.50] (937.center) to (934.center);
		\draw [style={double_edge}, in=90, out=-90] (936.center) to (935.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (938.center) to (930.center);
		\draw [style={double_edge}, in=90, out=-90] (931.center) to (932.center);
		\draw (945.center) to (944.center);
		\draw (944.center) to (943.center);
		\draw (943.center) to (940.center);
		\draw (940.center) to (945.center);
		\draw [in=90, out=-90, looseness=0.75] (948.center) to (946.center);
		\draw [in=90, out=-90] (947.center) to (949.center);
		\draw (941.center) to (950.center);
		\draw (951.center) to (942.center);
		\draw [in=90, out=-90, looseness=0.50] (956.center) to (957.center);
		\draw [style=dottededge] (948.center) to (955.center);
		\draw [style=dottededge] (949.center) to (956.center);
		\draw [in=90, out=-90, looseness=0.50] (961.center) to (962.center);
		\draw [style=new edge style 1, bend left] (973.center) to (972.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (972.center) to (971.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (971.center) to (970.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (970.center) to (973.center);
		\draw [style={double_edge}] (970.center) to (971.center);
		\draw [style={double_edge}] (971.center) to (972.center);
		\draw [style={double_edge}] (972.center) to (973.center);
		\draw [style={double_edge}] (973.center) to (970.center);
		\draw (990.center) to (989.center);
		\draw [style={double_edge}] (989.center) to (988.center);
		\draw (988.center) to (985.center);
		\draw [style={double_edge}] (985.center) to (990.center);
		\draw [style={double_edge}] (986.center) to (993.center);
		\draw [style={double_edge}] (994.center) to (987.center);
		\draw [style=new edge style 1, bend left] (998.center) to (997.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (997.center) to (996.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (996.center) to (995.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (995.center) to (998.center);
		\draw [style={double_edge}] (995.center) to (996.center);
		\draw [style={double_edge}] (996.center) to (997.center);
		\draw [style={double_edge}] (997.center) to (998.center);
		\draw [style={double_edge}] (998.center) to (995.center);
		\draw [style={double_edge}] (1001.center) to (1000.center);
		\draw [style={double_edge}] (1003.center) to (1002.center);
		\draw [style={double_dot}] (1004.center) to (1002.center);
		\draw [style={double_dot}] (1001.center) to (1005.center);
		\draw [style=double edge] (1007.center) to (1006.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (1006.center) to (1008.center);
		\draw [style=double edge] (1009.center) to (1008.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (1009.center) to (1007.center);
		\draw [style={double_bold}, in=-120, out=90] (1011.center) to (1013.center);
		\draw [style={double_bold}, in=90, out=-60] (1015.center) to (1012.center);
		\draw [style={double_bold}] (1021.center) to (1022.center);
		\draw [style=double edge] (1025.center) to (1024.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (1024.center) to (1026.center);
		\draw [style=double edge] (1027.center) to (1026.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (1027.center) to (1025.center);
		\draw [style={double_bold}, in=120, out=-90] (1029.center) to (1031.center);
		\draw [style={double_bold}, in=-90, out=60] (1033.center) to (1030.center);
		\draw [style={double_bold}, in=-90, out=90] (1039.center) to (1040.center);
		\draw [style=double edge, in=-90, out=90] (1032.center) to (1042.center);
		\draw [style=double edge, in=-90, out=90] (1043.center) to (1044.center);
		\draw [style=double edge, in=-270, out=-90] (1043.center) to (1053.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/evaldef.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (2, 1.75) {};
		\node [style=none] (60) at (-2, 1.75) {};
		\node [style=none] (61) at (2, 0.75) {};
		\node [style=none] (62) at (-2, 0.75) {};
		\node [style=none] (63) at (0, 1.25) {$\epsilon$};
		\node [style=none] (64) at (1.25, 0.75) {};
		\node [style=none] (65) at (-1.25, 0.75) {};
		\node [style=none] (66) at (1.25, -0.25) {};
		\node [style=none] (67) at (-1.25, -2.25) {};
		\node [style=none] (68) at (0, 1.75) {};
		\node [style=none] (69) at (0, 2.75) {};
		\node [style=none] (70) at (0.5, 0.25) {$[A,B]$};
		\node [style=none] (71) at (-1.75, -2) {$A$};
		\node [style=none] (72) at (-0.5, 2.25) {$B$};
		\node [style=none] (73) at (1.75, -0.25) {};
		\node [style=none] (74) at (0.75, -0.25) {};
		\node [style=none] (75) at (0.75, -1.25) {};
		\node [style=none] (76) at (1.75, -1.25) {};
		\node [style=none] (77) at (1.25, -0.75) {$\bar{f}$};
		\node [style=none] (78) at (1.25, -1.25) {};
		\node [style=none] (79) at (1.25, -2.25) {};
		\node [style=none] (80) at (0.75, -2) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (61.center) to (62.center);
		\draw [style=none] (62.center) to (60.center);
		\draw [style=none] (60.center) to (59.center);
		\draw [style=none] (59.center) to (61.center);
		\draw [style=double edge] (66.center) to (64.center);
		\draw [style=double edge] (65.center) to (67.center);
		\draw [style=double edge] (68.center) to (69.center);
		\draw [style=none] (73.center) to (74.center);
		\draw [style=none] (74.center) to (75.center);
		\draw [style=none] (75.center) to (76.center);
		\draw [style=none] (76.center) to (73.center);
		\draw [style=double edge] (79.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/evaldef_2.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (1.25, 0.75) {};
		\node [style=none] (60) at (-1.25, 0.75) {};
		\node [style=none] (61) at (1.25, -0.25) {};
		\node [style=none] (62) at (-1.25, -0.25) {};
		\node [style=none] (63) at (0, 0.25) {$f$};
		\node [style=none] (65) at (-0.75, -0.25) {};
		\node [style=none] (67) at (-0.75, -1.5) {};
		\node [style=none] (68) at (0, 0.75) {};
		\node [style=none] (69) at (0, 1.75) {};
		\node [style=none] (71) at (-1.25, -1.25) {$A$};
		\node [style=none] (72) at (-0.5, 1.25) {$B$};
		\node [style=none] (78) at (0.75, -0.25) {};
		\node [style=none] (79) at (0.75, -1.5) {};
		\node [style=none] (80) at (0.25, -1.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (61.center) to (62.center);
		\draw [style=none] (62.center) to (60.center);
		\draw [style=none] (60.center) to (59.center);
		\draw [style=none] (59.center) to (61.center);
		\draw [style=double edge] (65.center) to (67.center);
		\draw [style=double edge] (68.center) to (69.center);
		\draw [style=double edge] (79.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/evaldef_thesis1.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0.5, -0.25) {};
		\node [style=none] (73) at (0.75, -0.25) {};
		\node [style=none] (74) at (0.25, -0.25) {};
		\node [style=none] (75) at (0.25, -0.75) {};
		\node [style=none] (76) at (0.75, -0.75) {};
		\node [style=none] (77) at (0.5, -0.5) {$\bar{f}$};
		\node [style=none] (78) at (0.5, -0.75) {};
		\node [style=none] (79) at (0.5, -1.5) {};
		\node [style=none] (81) at (-0.5, 0.5) {};
		\node [style=none] (82) at (0.5, 0.5) {};
		\node [style=none] (83) at (0.75, 1.5) {};
		\node [style=none] (84) at (-0.75, 1.5) {};
		\node [style=none] (85) at (0.75, 0.5) {};
		\node [style=none] (86) at (-0.75, 0.5) {};
		\node [style=none] (87) at (-0.5, 0.5) {};
		\node [style=none] (88) at (-0.5, 1.5) {};
		\node [style=none] (89) at (-0.5, 2) {};
		\node [style=none] (90) at (0.5, 0.5) {};
		\node [style=none] (91) at (-0.5, -1.5) {};
		\node [style=none] (92) at (0.5, -0.25) {};
		\node [style=none] (93) at (0.5, 0.5) {};
		\node [style=none] (94) at (0.5, 0.5) {};
		\node [style=none] (95) at (0.5, 0.5) {};
		\node [style=none] (96) at (0.5, 0.5) {};
		\node [style=none] (97) at (-0.5, 0.75) {$A$};
		\node [style=none] (98) at (-0.5, 1.25) {$B$};
		\node [style=none] (99) at (0, 1) {};
		\node [style=none] (100) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (73.center) to (74.center);
		\draw [style=none] (74.center) to (75.center);
		\draw [style=none] (75.center) to (76.center);
		\draw [style=none] (76.center) to (73.center);
		\draw [style=double edge] (79.center) to (78.center);
		\draw [style=none] (85.center) to (86.center);
		\draw [style=none] (86.center) to (84.center);
		\draw [style=none] (84.center) to (83.center);
		\draw [style=none] (83.center) to (85.center);
		\draw [style=double edge] (89.center) to (88.center);
		\draw [style=double edge, in=270, out=90] (92.center) to (90.center);
		\draw [style=double edge, in=-90, out=90] (91.center) to (87.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (99.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/evaldef_thesis2.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (0.75, 0.5) {};
		\node [style=none] (60) at (-0.75, 0.5) {};
		\node [style=none] (61) at (0.75, -0.25) {};
		\node [style=none] (62) at (-0.75, -0.25) {};
		\node [style=none] (63) at (0, 0.125) {$f$};
		\node [style=none] (65) at (-0.5, -0.25) {};
		\node [style=none] (67) at (-0.5, -1) {};
		\node [style=none] (68) at (0, 0.5) {};
		\node [style=none] (69) at (0, 1.25) {};
		\node [style=none] (78) at (0.5, -0.25) {};
		\node [style=none] (79) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (61.center) to (62.center);
		\draw [style=none] (62.center) to (60.center);
		\draw [style=none] (60.center) to (59.center);
		\draw [style=none] (59.center) to (61.center);
		\draw [style=double edge] (65.center) to (67.center);
		\draw [style=double edge] (68.center) to (69.center);
		\draw [style=double edge] (79.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/examplecswitch1.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (491) at (-3, 1.25) {};
		\node [style=none] (492) at (0, 0.75) {};
		\node [style=none] (493) at (-1, 0.75) {};
		\node [style=none] (494) at (-1, -0.75) {};
		\node [style=none] (495) at (-1.5, 0.75) {};
		\node [style=none] (496) at (-1.5, -0.75) {};
		\node [style=none] (497) at (0, -0.75) {};
		\node [style=none] (498) at (-3, -1.25) {};
		\node [style=none] (499) at (-2.25, 0.75) {$cSwitch$};
		\node [style=none] (500) at (-2, 1.75) {};
		\node [style=none] (501) at (-2, 1.25) {};
		\node [style=none] (502) at (-2, -1.25) {};
		\node [style=none] (503) at (-2, -1.75) {};
		\node [style=none] (509) at (2.5, 1.25) {};
		\node [style=none] (510) at (2, 0.75) {};
		\node [style=none] (513) at (0.5, 0.75) {};
		\node [style=none] (514) at (0.5, -0.75) {};
		\node [style=none] (515) at (2, -0.75) {};
		\node [style=none] (516) at (2.5, -1.25) {};
		\node [style=none] (537) at (-1, -0.75) {};
		\node [style=none] (538) at (-1, 0.25) {};
		\node [style=none] (539) at (-1, 0.75) {};
		\node [style=none] (540) at (-0.75, -0.75) {};
		\node [style=none] (541) at (-1, -0.25) {};
		\node [style=none] (546) at (-1, 0.25) {};
		\node [style=none] (547) at (-1, -0.75) {};
		\node [style=none] (617) at (-1, -0.25) {};
		\node [style=none] (618) at (-1.25, -0.25) {};
		\node [style=none] (619) at (-0.25, -0.25) {};
		\node [style=none] (620) at (-0.25, 0.25) {};
		\node [style=none] (621) at (-1.25, 0.25) {};
		\node [style=none] (622) at (-1, 0.25) {};
		\node [style=none] (623) at (-0.75, 0) {$\phi_1$};
		\node [style=none] (632) at (-2.5, 1.25) {};
		\node [style=none] (633) at (-2.5, -1.25) {};
		\node [style=none] (637) at (-2, 2) {$A$};
		\node [style=none] (638) at (-2, -2) {$A$};
		\node [style=none] (639) at (-0.5, 0.75) {};
		\node [style=none] (640) at (-0.5, 0.25) {};
		\node [style=none] (641) at (-0.5, -0.25) {};
		\node [style=none] (642) at (-0.5, -0.75) {};
		\node [style=none] (643) at (-0.5, 1.75) {};
		\node [style=none] (644) at (-0.5, 1.25) {};
		\node [style=none] (645) at (-0.5, -1.25) {};
		\node [style=none] (646) at (-0.5, -1.75) {};
		\node [style=none] (647) at (1, 0.75) {};
		\node [style=none] (648) at (1, -0.75) {};
		\node [style=none] (649) at (1, -0.75) {};
		\node [style=none] (650) at (1, 0.25) {};
		\node [style=none] (651) at (1, 0.75) {};
		\node [style=none] (652) at (1.25, -0.75) {};
		\node [style=none] (653) at (1, -0.25) {};
		\node [style=none] (654) at (1, 0.25) {};
		\node [style=none] (655) at (1, -0.75) {};
		\node [style=none] (656) at (1, -0.25) {};
		\node [style=none] (657) at (0.75, -0.25) {};
		\node [style=none] (658) at (1.75, -0.25) {};
		\node [style=none] (659) at (1.75, 0.25) {};
		\node [style=none] (660) at (0.75, 0.25) {};
		\node [style=none] (661) at (1, 0.25) {};
		\node [style=none] (662) at (1.25, 0) {$\phi_2$};
		\node [style=none] (663) at (1.5, 0.75) {};
		\node [style=none] (664) at (1.5, 0.25) {};
		\node [style=none] (665) at (1.5, -0.25) {};
		\node [style=none] (666) at (1.5, -0.75) {};
		\node [style=none] (667) at (1.5, 1.75) {};
		\node [style=none] (668) at (1.5, 1.25) {};
		\node [style=none] (669) at (1.5, -1.25) {};
		\node [style=none] (670) at (1.5, -1.75) {};
		\node [style=none] (671) at (-0.5, -2) {$X_1$};
		\node [style=none] (672) at (1.5, -2) {$X_2$};
		\node [style=none] (673) at (-0.5, 2) {$X_1'$};
		\node [style=none] (674) at (1.5, 2) {$X_2'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (497.center) to (496.center);
		\draw (496.center) to (495.center);
		\draw (495.center) to (492.center);
		\draw (491.center) to (498.center);
		\draw (503.center) to (502.center);
		\draw (501.center) to (500.center);
		\draw (492.center) to (497.center);
		\draw (515.center) to (514.center);
		\draw (514.center) to (513.center);
		\draw (513.center) to (510.center);
		\draw (516.center) to (509.center);
		\draw (510.center) to (515.center);
		\draw (498.center) to (516.center);
		\draw (491.center) to (509.center);
		\draw [in=90, out=-90, looseness=0.75] (539.center) to (538.center);
		\draw (541.center) to (547.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.25] (621.center) to (620.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (620.center) to (619.center);
		\draw [style=new edge style 1, bend left=270, looseness=1.25] (619.center) to (618.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (618.center) to (621.center);
		\draw (621.center) to (620.center);
		\draw (620.center) to (619.center);
		\draw (619.center) to (618.center);
		\draw (618.center) to (621.center);
		\draw (642.center) to (641.center);
		\draw (640.center) to (639.center);
		\draw (646.center) to (645.center);
		\draw (644.center) to (643.center);
		\draw [style=dottededge] (644.center) to (639.center);
		\draw [style=dottededge] (642.center) to (645.center);
		\draw [in=90, out=-90, looseness=0.75] (651.center) to (650.center);
		\draw (653.center) to (655.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.25] (660.center) to (659.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (659.center) to (658.center);
		\draw [style=new edge style 1, bend left=270, looseness=1.25] (658.center) to (657.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (657.center) to (660.center);
		\draw (660.center) to (659.center);
		\draw (659.center) to (658.center);
		\draw (658.center) to (657.center);
		\draw (657.center) to (660.center);
		\draw (666.center) to (665.center);
		\draw (664.center) to (663.center);
		\draw (670.center) to (669.center);
		\draw (668.center) to (667.center);
		\draw [style=dottededge] (668.center) to (663.center);
		\draw [style=dottededge] (666.center) to (669.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/examplecswitch4.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (496) at (-0.25, 0.5) {};
		\node [style=none] (632) at (-0.75, -0.25) {};
		\node [style=none] (633) at (-0.75, 0.25) {};
		\node [style=none] (634) at (-0.75, 1) {};
		\node [style=none] (635) at (-0.75, 1.25) {$C$};
		\node [style=none] (641) at (0.25, 1) {};
		\node [style=none] (642) at (0.75, -1) {};
		\node [style=none] (646) at (0.75, -1) {};
		\node [style=none] (653) at (0.75, 1) {};
		\node [style=none] (655) at (0.25, -1) {};
		\node [style=none] (656) at (0.75, 1) {};
		\node [style=none] (671) at (0.75, -1.25) {$X_1$};
		\node [style=none] (675) at (-0.75, -0.25) {};
		\node [style=none] (676) at (-0.75, -0.25) {};
		\node [style=none] (677) at (-0.75, 0.25) {};
		\node [style=none] (678) at (-0.75, -0.25) {};
		\node [style=none] (679) at (-0.75, 0.25) {};
		\node [style=none] (680) at (-1, 0.25) {};
		\node [style=none] (681) at (-0.5, 0.25) {};
		\node [style=none] (682) at (-0.5, -0.25) {};
		\node [style=none] (683) at (-1, -0.25) {};
		\node [style=none] (684) at (-0.75, -0.25) {};
		\node [style=none] (685) at (-0.75, 0) {$0$};
		\node [style=none] (686) at (-0.5, -0.25) {};
		\node [style=none] (687) at (-0.5, 0.25) {};
		\node [style=none] (689) at (0.25, -1.25) {$A$};
		\node [style=none] (690) at (0.25, 1.25) {$X_1$};
		\node [style=none] (691) at (0.75, 1.25) {$A$};
		\node [style=none] (692) at (0.25, -1) {};
		\node [style=none] (693) at (0.25, -1) {};
		\node [style=none] (697) at (0, 0.25) {};
		\node [style=none] (700) at (0.75, -1) {};
		\node [style=none] (704) at (0.25, -1) {};
		\node [style=none] (705) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (634.center) to (633.center);
		\draw [in=270, out=90] (642.center) to (641.center);
		\draw [in=90, out=-90] (653.center) to (655.center);
		\draw [style=new edge style 1, bend left=90, looseness=1.25] (683.center) to (682.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (682.center) to (681.center);
		\draw [style=new edge style 1, bend right=270, looseness=1.25] (681.center) to (680.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (680.center) to (683.center);
		\draw (683.center) to (682.center);
		\draw (682.center) to (681.center);
		\draw (681.center) to (680.center);
		\draw (680.center) to (683.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/examplecswitch4post.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (634) at (-0.75, -1) {};
		\node [style=none] (635) at (-0.75, -1.25) {$C$};
		\node [style=none] (641) at (0.25, -1) {};
		\node [style=none] (642) at (0.25, -0.25) {};
		\node [style=none] (646) at (0.25, -0.25) {};
		\node [style=none] (653) at (0.75, -1) {};
		\node [style=none] (655) at (0.75, -0.25) {};
		\node [style=none] (656) at (0.75, -1) {};
		\node [style=none] (671) at (0.75, 1.25) {$X_1$};
		\node [style=none] (689) at (0.25, 1.25) {$A$};
		\node [style=none] (690) at (0.25, -1.25) {$X_1$};
		\node [style=none] (691) at (0.75, -1.25) {$A$};
		\node [style=none] (692) at (0.75, -0.25) {};
		\node [style=none] (693) at (0.75, -0.25) {};
		\node [style=none] (700) at (0.25, -0.25) {};
		\node [style=none] (704) at (0.75, -0.25) {};
		\node [style=none] (705) at (0.25, -0.25) {};
		\node [style=none] (706) at (-1.25, -0.25) {};
		\node [style=none] (707) at (1.25, -0.25) {};
		\node [style=none] (708) at (1.25, 0.25) {};
		\node [style=none] (709) at (-1.25, 0.25) {};
		\node [style=none] (710) at (-0.75, -1) {};
		\node [style=none] (711) at (-0.75, -0.25) {};
		\node [style=none] (712) at (-0.75, -0.25) {};
		\node [style=none] (713) at (-0.75, -0.25) {};
		\node [style=none] (714) at (-0.75, -0.25) {};
		\node [style=none] (715) at (-0.75, 0.25) {};
		\node [style=none] (716) at (0.25, 0.25) {};
		\node [style=none] (717) at (0.25, 1) {};
		\node [style=none] (718) at (0.25, 1) {};
		\node [style=none] (719) at (0.75, 0.25) {};
		\node [style=none] (720) at (0.75, 1) {};
		\node [style=none] (721) at (0.75, 0.25) {};
		\node [style=none] (722) at (0.75, 1) {};
		\node [style=none] (723) at (0.75, 1) {};
		\node [style=none] (724) at (0.25, 1) {};
		\node [style=none] (725) at (0.75, 1) {};
		\node [style=none] (726) at (0.25, 1) {};
		\node [style=none] (727) at (-0.75, 0.25) {};
		\node [style=none] (732) at (0, 0) {$\texttt{cSwitch}(\phi_1)^u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-270, out=-90] (642.center) to (641.center);
		\draw [in=-90, out=90] (653.center) to (655.center);
		\draw (709.center) to (706.center);
		\draw (706.center) to (707.center);
		\draw (707.center) to (708.center);
		\draw (708.center) to (709.center);
		\draw [in=-270, out=-90] (711.center) to (710.center);
		\draw [in=-270, out=-90] (717.center) to (716.center);
		\draw [in=-90, out=90] (719.center) to (720.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/examplecswitch4pre.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (634) at (-0.75, 1) {};
		\node [style=none] (635) at (-0.75, 1.25) {$C$};
		\node [style=none] (641) at (0.25, 1) {};
		\node [style=none] (642) at (0.25, 0.25) {};
		\node [style=none] (646) at (0.25, 0.25) {};
		\node [style=none] (653) at (0.75, 1) {};
		\node [style=none] (655) at (0.75, 0.25) {};
		\node [style=none] (656) at (0.75, 1) {};
		\node [style=none] (671) at (0.75, -1.25) {$X_1$};
		\node [style=none] (689) at (0.25, -1.25) {$A$};
		\node [style=none] (690) at (0.25, 1.25) {$X_1$};
		\node [style=none] (691) at (0.75, 1.25) {$A$};
		\node [style=none] (692) at (0.75, 0.25) {};
		\node [style=none] (693) at (0.75, 0.25) {};
		\node [style=none] (700) at (0.25, 0.25) {};
		\node [style=none] (704) at (0.75, 0.25) {};
		\node [style=none] (705) at (0.25, 0.25) {};
		\node [style=none] (706) at (-1.25, 0.25) {};
		\node [style=none] (707) at (1.25, 0.25) {};
		\node [style=none] (708) at (1.25, -0.25) {};
		\node [style=none] (709) at (-1.25, -0.25) {};
		\node [style=none] (710) at (-0.75, 1) {};
		\node [style=none] (711) at (-0.75, 0.25) {};
		\node [style=none] (712) at (-0.75, 0.25) {};
		\node [style=none] (713) at (-0.75, 0.25) {};
		\node [style=none] (714) at (-0.75, 0.25) {};
		\node [style=none] (715) at (-0.75, -0.25) {};
		\node [style=none] (716) at (0.25, -0.25) {};
		\node [style=none] (717) at (0.25, -1) {};
		\node [style=none] (718) at (0.25, -1) {};
		\node [style=none] (719) at (0.75, -0.25) {};
		\node [style=none] (720) at (0.75, -1) {};
		\node [style=none] (721) at (0.75, -0.25) {};
		\node [style=none] (722) at (0.75, -1) {};
		\node [style=none] (723) at (0.75, -1) {};
		\node [style=none] (724) at (0.25, -1) {};
		\node [style=none] (725) at (0.75, -1) {};
		\node [style=none] (726) at (0.25, -1) {};
		\node [style=none] (727) at (-0.75, -0.25) {};
		\node [style=none] (732) at (0, 0) {$\texttt{cSwitch}(\phi_1)^d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (642.center) to (641.center);
		\draw [in=90, out=-90] (653.center) to (655.center);
		\draw (709.center) to (706.center);
		\draw (706.center) to (707.center);
		\draw (707.center) to (708.center);
		\draw (708.center) to (709.center);
		\draw [in=270, out=90] (711.center) to (710.center);
		\draw [in=270, out=90] (717.center) to (716.center);
		\draw [in=90, out=-90] (719.center) to (720.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/examplecswitch5.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (496) at (-0.25, 0.5) {};
		\node [style=none] (540) at (0.5, 0) {};
		\node [style=none] (632) at (-0.75, -0.25) {};
		\node [style=none] (633) at (-0.75, 0.25) {};
		\node [style=none] (634) at (-0.75, 1) {};
		\node [style=none] (635) at (-0.75, 1.25) {$C$};
		\node [style=none] (641) at (0.25, 1) {};
		\node [style=none] (642) at (0.75, 0.25) {};
		\node [style=none] (646) at (0.75, 0.25) {};
		\node [style=none] (648) at (0.25, 0) {};
		\node [style=none] (649) at (0.25, 0) {};
		\node [style=none] (653) at (0.75, 1) {};
		\node [style=none] (655) at (0.25, 0.25) {};
		\node [style=none] (656) at (0.75, 1) {};
		\node [style=none] (671) at (0.75, -1.25) {$X_1$};
		\node [style=none] (675) at (-0.75, -0.25) {};
		\node [style=none] (676) at (-0.75, -0.25) {};
		\node [style=none] (677) at (-0.75, 0.25) {};
		\node [style=none] (678) at (-0.75, -0.25) {};
		\node [style=none] (679) at (-0.75, 0.25) {};
		\node [style=none] (680) at (-1, 0.25) {};
		\node [style=none] (681) at (-0.5, 0.25) {};
		\node [style=none] (682) at (-0.5, -0.25) {};
		\node [style=none] (683) at (-1, -0.25) {};
		\node [style=none] (684) at (-0.75, -0.25) {};
		\node [style=none] (685) at (-0.75, 0) {$1$};
		\node [style=none] (686) at (-0.5, -0.25) {};
		\node [style=none] (687) at (-0.5, 0.25) {};
		\node [style=none] (689) at (0.25, -1.25) {$A$};
		\node [style=none] (690) at (0.25, 1.25) {$X_1$};
		\node [style=none] (691) at (0.75, 1.25) {$A$};
		\node [style=none] (692) at (0.25, 0.25) {};
		\node [style=none] (693) at (0.25, 0.25) {};
		\node [style=none] (694) at (0, -0.25) {};
		\node [style=none] (695) at (1, -0.25) {};
		\node [style=none] (696) at (1, 0.25) {};
		\node [style=none] (697) at (0, 0.25) {};
		\node [style=none] (698) at (0.25, 0.25) {};
		\node [style=none] (699) at (0.5, 0) {$\phi_1$};
		\node [style=none] (700) at (0.75, 0.25) {};
		\node [style=none] (701) at (0.75, -0.25) {};
		\node [style=none] (702) at (0.25, -0.25) {};
		\node [style=none] (703) at (0.25, -0.25) {};
		\node [style=none] (704) at (0.25, -1) {};
		\node [style=none] (705) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (634.center) to (633.center);
		\draw [in=270, out=90] (642.center) to (641.center);
		\draw [in=90, out=-90] (653.center) to (655.center);
		\draw [style=new edge style 1, bend left=90, looseness=1.25] (683.center) to (682.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (682.center) to (681.center);
		\draw [style=new edge style 1, bend right=270, looseness=1.25] (681.center) to (680.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (680.center) to (683.center);
		\draw (683.center) to (682.center);
		\draw (682.center) to (681.center);
		\draw (681.center) to (680.center);
		\draw (680.center) to (683.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.25] (697.center) to (696.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (696.center) to (695.center);
		\draw [style=new edge style 1, bend left=270, looseness=1.25] (695.center) to (694.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (694.center) to (697.center);
		\draw (697.center) to (696.center);
		\draw (696.center) to (695.center);
		\draw (695.center) to (694.center);
		\draw (694.center) to (697.center);
		\draw (705.center) to (701.center);
		\draw (703.center) to (704.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/examplecswitch6.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (496) at (-0.25, -0.5) {};
		\node [style=none] (540) at (0.5, 0) {};
		\node [style=none] (632) at (-0.75, 0.25) {};
		\node [style=none] (633) at (-0.75, -0.25) {};
		\node [style=none] (634) at (-0.75, -1) {};
		\node [style=none] (635) at (-0.75, -1.25) {$C$};
		\node [style=none] (641) at (0.25, -1) {};
		\node [style=none] (642) at (0.75, -0.25) {};
		\node [style=none] (646) at (0.75, -0.25) {};
		\node [style=none] (648) at (0.25, 0) {};
		\node [style=none] (649) at (0.25, 0) {};
		\node [style=none] (653) at (0.75, -1) {};
		\node [style=none] (655) at (0.25, -0.25) {};
		\node [style=none] (656) at (0.75, -1) {};
		\node [style=none] (671) at (0.75, 1.25) {$X_1$};
		\node [style=none] (675) at (-0.75, 0.25) {};
		\node [style=none] (676) at (-0.75, 0.25) {};
		\node [style=none] (677) at (-0.75, -0.25) {};
		\node [style=none] (678) at (-0.75, 0.25) {};
		\node [style=none] (679) at (-0.75, -0.25) {};
		\node [style=none] (680) at (-1, -0.25) {};
		\node [style=none] (681) at (-0.5, -0.25) {};
		\node [style=none] (682) at (-0.5, 0.25) {};
		\node [style=none] (683) at (-1, 0.25) {};
		\node [style=none] (684) at (-0.75, 0.25) {};
		\node [style=none] (685) at (-0.75, 0) {$0$};
		\node [style=none] (686) at (-0.5, 0.25) {};
		\node [style=none] (687) at (-0.5, -0.25) {};
		\node [style=none] (689) at (0.25, 1.25) {$A$};
		\node [style=none] (690) at (0.25, -1.25) {$X_1$};
		\node [style=none] (691) at (0.75, -1.25) {$A$};
		\node [style=none] (692) at (0.25, -0.25) {};
		\node [style=none] (693) at (0.25, -0.25) {};
		\node [style=none] (694) at (0, 0.25) {};
		\node [style=none] (695) at (1, 0.25) {};
		\node [style=none] (696) at (1, -0.25) {};
		\node [style=none] (697) at (0, -0.25) {};
		\node [style=none] (698) at (0.25, -0.25) {};
		\node [style=none] (699) at (0.5, 0) {$\phi_1$};
		\node [style=none] (700) at (0.75, -0.25) {};
		\node [style=none] (701) at (0.75, 0.25) {};
		\node [style=none] (702) at (0.25, 0.25) {};
		\node [style=none] (703) at (0.25, 0.25) {};
		\node [style=none] (704) at (0.25, 1) {};
		\node [style=none] (705) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (634.center) to (633.center);
		\draw [in=-270, out=-90] (642.center) to (641.center);
		\draw [in=-90, out=90] (653.center) to (655.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.25] (683.center) to (682.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (682.center) to (681.center);
		\draw [style=new edge style 1, bend left=270, looseness=1.25] (681.center) to (680.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (680.center) to (683.center);
		\draw (683.center) to (682.center);
		\draw (682.center) to (681.center);
		\draw (681.center) to (680.center);
		\draw (680.center) to (683.center);
		\draw [style=new edge style 1, bend left=90, looseness=1.25] (697.center) to (696.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (696.center) to (695.center);
		\draw [style=new edge style 1, bend right=270, looseness=1.25] (695.center) to (694.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (694.center) to (697.center);
		\draw (697.center) to (696.center);
		\draw (696.center) to (695.center);
		\draw (695.center) to (694.center);
		\draw (694.center) to (697.center);
		\draw (705.center) to (701.center);
		\draw (703.center) to (704.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/examplecswitch7.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (496) at (-0.25, -0.5) {};
		\node [style=none] (632) at (-0.75, 0.25) {};
		\node [style=none] (633) at (-0.75, -0.25) {};
		\node [style=none] (634) at (-0.75, -1) {};
		\node [style=none] (635) at (-0.75, -1.25) {$C$};
		\node [style=none] (641) at (0.25, -1) {};
		\node [style=none] (642) at (0.75, 1) {};
		\node [style=none] (646) at (0.75, 1) {};
		\node [style=none] (653) at (0.75, -1) {};
		\node [style=none] (655) at (0.25, 1) {};
		\node [style=none] (656) at (0.75, -1) {};
		\node [style=none] (671) at (0.75, 1.25) {$X_1$};
		\node [style=none] (675) at (-0.75, 0.25) {};
		\node [style=none] (676) at (-0.75, 0.25) {};
		\node [style=none] (677) at (-0.75, -0.25) {};
		\node [style=none] (678) at (-0.75, 0.25) {};
		\node [style=none] (679) at (-0.75, -0.25) {};
		\node [style=none] (680) at (-1, -0.25) {};
		\node [style=none] (681) at (-0.5, -0.25) {};
		\node [style=none] (682) at (-0.5, 0.25) {};
		\node [style=none] (683) at (-1, 0.25) {};
		\node [style=none] (684) at (-0.75, 0.25) {};
		\node [style=none] (685) at (-0.75, 0) {$1$};
		\node [style=none] (686) at (-0.5, 0.25) {};
		\node [style=none] (687) at (-0.5, -0.25) {};
		\node [style=none] (689) at (0.25, 1.25) {$A$};
		\node [style=none] (690) at (0.25, -1.25) {$X_1$};
		\node [style=none] (691) at (0.75, -1.25) {$A$};
		\node [style=none] (692) at (0.25, 1) {};
		\node [style=none] (693) at (0.25, 1) {};
		\node [style=none] (697) at (0, -0.25) {};
		\node [style=none] (700) at (0.75, 1) {};
		\node [style=none] (704) at (0.25, 1) {};
		\node [style=none] (705) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (634.center) to (633.center);
		\draw [in=-270, out=-90] (642.center) to (641.center);
		\draw [in=-90, out=90] (653.center) to (655.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.25] (683.center) to (682.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (682.center) to (681.center);
		\draw [style=new edge style 1, bend left=270, looseness=1.25] (681.center) to (680.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (680.center) to (683.center);
		\draw (683.center) to (682.center);
		\draw (682.center) to (681.center);
		\draw (681.center) to (680.center);
		\draw (680.center) to (683.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/examplecswitchcomb.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (634) at (-0.75, -0.25) {};
		\node [style=none] (641) at (0, 1) {};
		\node [style=none] (642) at (0, -1) {};
		\node [style=none] (646) at (0, -1) {};
		\node [style=none] (653) at (0.75, -0.25) {};
		\node [style=none] (655) at (0.75, -1) {};
		\node [style=none] (656) at (0.75, -0.25) {};
		\node [style=none] (671) at (0.75, -2.5) {$X_1$};
		\node [style=none] (689) at (0.25, -2.5) {$A$};
		\node [style=none] (692) at (0.75, -1) {};
		\node [style=none] (693) at (0.75, -1) {};
		\node [style=none] (700) at (0, -1) {};
		\node [style=none] (704) at (0.75, -1) {};
		\node [style=none] (705) at (0, -1) {};
		\node [style=none] (706) at (-1.25, -1) {};
		\node [style=none] (707) at (1.25, -1) {};
		\node [style=none] (708) at (1.25, -1.5) {};
		\node [style=none] (709) at (-1.25, -1.5) {};
		\node [style=none] (710) at (-0.75, 1) {};
		\node [style=none] (711) at (-0.75, -1) {};
		\node [style=none] (712) at (-0.75, -1) {};
		\node [style=none] (713) at (-0.75, -1) {};
		\node [style=none] (714) at (-0.75, -1) {};
		\node [style=none] (715) at (-0.75, -1.5) {};
		\node [style=none] (716) at (0.25, -1.5) {};
		\node [style=none] (717) at (0.25, -2.25) {};
		\node [style=none] (718) at (0.25, -2.25) {};
		\node [style=none] (719) at (0.75, -1.5) {};
		\node [style=none] (720) at (0.75, -2.25) {};
		\node [style=none] (721) at (0.75, -1.5) {};
		\node [style=none] (722) at (0.75, -2.25) {};
		\node [style=none] (723) at (0.75, -2.25) {};
		\node [style=none] (724) at (0.25, -2.25) {};
		\node [style=none] (725) at (0.75, -2.25) {};
		\node [style=none] (726) at (0.25, -2.25) {};
		\node [style=none] (727) at (-0.75, -1.5) {};
		\node [style=none] (732) at (0, -1.25) {$\texttt{cSwitch}(\phi_1)^d$};
		\node [style=none] (734) at (1.75, 0.25) {};
		\node [style=none] (736) at (0.75, -0.25) {};
		\node [style=none] (737) at (0.75, 0.25) {};
		\node [style=none] (741) at (0.75, 0.25) {};
		\node [style=none] (742) at (0.75, 0.25) {};
		\node [style=none] (743) at (1.25, -0.75) {};
		\node [style=none] (744) at (0.75, 0.25) {};
		\node [style=none] (745) at (0.5, -0.25) {};
		\node [style=none] (746) at (1.5, -0.25) {};
		\node [style=none] (747) at (1.5, 0.25) {};
		\node [style=none] (748) at (0.5, 0.25) {};
		\node [style=none] (749) at (0.75, 0.25) {};
		\node [style=none] (750) at (1, 0) {$\phi_2$};
		\node [style=none] (751) at (2, 2.25) {};
		\node [style=none] (752) at (1.25, 0.25) {};
		\node [style=none] (753) at (1.25, -0.25) {};
		\node [style=none] (754) at (2, -2.25) {};
		\node [style=none] (755) at (2, 2.25) {};
		\node [style=none] (756) at (2, -2.25) {};
		\node [style=none] (758) at (2, -2.5) {$X_2$};
		\node [style=none] (760) at (2, 2.5) {$X_2'$};
		\node [style=none] (765) at (0, 1) {};
		\node [style=none] (766) at (0, 1) {};
		\node [style=none] (767) at (0.75, 0.25) {};
		\node [style=none] (768) at (0.75, 1) {};
		\node [style=none] (769) at (0.75, 0.25) {};
		\node [style=none] (770) at (0.75, 2.5) {$X_1$};
		\node [style=none] (771) at (0.25, 2.5) {$A$};
		\node [style=none] (772) at (0.75, 1) {};
		\node [style=none] (773) at (0.75, 1) {};
		\node [style=none] (774) at (0, 1) {};
		\node [style=none] (775) at (0.75, 1) {};
		\node [style=none] (776) at (0, 1) {};
		\node [style=none] (777) at (-1.25, 1) {};
		\node [style=none] (778) at (1.25, 1) {};
		\node [style=none] (779) at (1.25, 1.5) {};
		\node [style=none] (780) at (-1.25, 1.5) {};
		\node [style=none] (782) at (-0.75, 1) {};
		\node [style=none] (783) at (-0.75, 1) {};
		\node [style=none] (784) at (-0.75, 1) {};
		\node [style=none] (785) at (-0.75, 1) {};
		\node [style=none] (786) at (-0.75, 1.5) {};
		\node [style=none] (787) at (0.25, 1.5) {};
		\node [style=none] (788) at (0.25, 2.25) {};
		\node [style=none] (789) at (0.25, 2.25) {};
		\node [style=none] (790) at (0.75, 1.5) {};
		\node [style=none] (791) at (0.75, 2.25) {};
		\node [style=none] (792) at (0.75, 1.5) {};
		\node [style=none] (793) at (0.75, 2.25) {};
		\node [style=none] (794) at (0.75, 2.25) {};
		\node [style=none] (795) at (0.25, 2.25) {};
		\node [style=none] (796) at (0.75, 2.25) {};
		\node [style=none] (797) at (0.25, 2.25) {};
		\node [style=none] (798) at (-0.75, 1.5) {};
		\node [style=none] (803) at (0, 1.25) {$\texttt{cSwitch}(\phi_1)^u$};
		\node [style=none] (804) at (0.75, 0.25) {};
		\node [style=none] (805) at (1.25, 0.75) {};
		\node [style=none] (806) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (642.center) to (641.center);
		\draw [in=90, out=-90] (653.center) to (655.center);
		\draw (709.center) to (706.center);
		\draw (706.center) to (707.center);
		\draw (707.center) to (708.center);
		\draw (708.center) to (709.center);
		\draw [in=270, out=90] (711.center) to (710.center);
		\draw [in=270, out=90] (717.center) to (716.center);
		\draw [in=90, out=-90] (719.center) to (720.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.25] (748.center) to (747.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (747.center) to (746.center);
		\draw [style=new edge style 1, bend left=270, looseness=1.25] (746.center) to (745.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (745.center) to (748.center);
		\draw (748.center) to (747.center);
		\draw (747.center) to (746.center);
		\draw (746.center) to (745.center);
		\draw (745.center) to (748.center);
		\draw [in=270, out=90] (754.center) to (753.center);
		\draw [in=270, out=90] (752.center) to (751.center);
		\draw [in=-90, out=90] (767.center) to (768.center);
		\draw (780.center) to (777.center);
		\draw (777.center) to (778.center);
		\draw (778.center) to (779.center);
		\draw (779.center) to (780.center);
		\draw [in=-270, out=-90] (788.center) to (787.center);
		\draw [in=-90, out=90] (790.center) to (791.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/exampleswitch1.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (491) at (-3, 1.25) {};
		\node [style=none] (492) at (0, 0.75) {};
		\node [style=none] (493) at (-1, 0.75) {};
		\node [style=none] (494) at (-1, -0.75) {};
		\node [style=none] (495) at (-1.5, 0.75) {};
		\node [style=none] (496) at (-1.5, -0.75) {};
		\node [style=none] (497) at (0, -0.75) {};
		\node [style=none] (498) at (-3, -1.25) {};
		\node [style=none] (499) at (-2.25, 0.75) {$qSwitch$};
		\node [style=none] (500) at (-2, 1.75) {};
		\node [style=none] (501) at (-2, 1.25) {};
		\node [style=none] (502) at (-2, -1.25) {};
		\node [style=none] (503) at (-2, -1.75) {};
		\node [style=none] (509) at (2.5, 1.25) {};
		\node [style=none] (510) at (2, 0.75) {};
		\node [style=none] (513) at (0.5, 0.75) {};
		\node [style=none] (514) at (0.5, -0.75) {};
		\node [style=none] (515) at (2, -0.75) {};
		\node [style=none] (516) at (2.5, -1.25) {};
		\node [style=none] (537) at (-1, -0.75) {};
		\node [style=none] (538) at (-1, 0.25) {};
		\node [style=none] (539) at (-1, 0.75) {};
		\node [style=none] (540) at (-0.75, -0.75) {};
		\node [style=none] (541) at (-1, -0.25) {};
		\node [style=none] (546) at (-1, 0.25) {};
		\node [style=none] (547) at (-1, -0.75) {};
		\node [style=none] (617) at (-1, -0.25) {};
		\node [style=none] (618) at (-1.25, -0.25) {};
		\node [style=none] (619) at (-0.25, -0.25) {};
		\node [style=none] (620) at (-0.25, 0.25) {};
		\node [style=none] (621) at (-1.25, 0.25) {};
		\node [style=none] (622) at (-1, 0.25) {};
		\node [style=none] (623) at (-0.75, 0) {$\phi_1$};
		\node [style=none] (631) at (-2.5, 1.75) {};
		\node [style=none] (632) at (-2.5, 1.25) {};
		\node [style=none] (633) at (-2.5, -1.25) {};
		\node [style=none] (634) at (-2.5, -1.75) {};
		\node [style=none] (635) at (-2.5, -2) {$Q$};
		\node [style=none] (636) at (-2.5, 2) {$Q$};
		\node [style=none] (637) at (-2, 2) {$A$};
		\node [style=none] (638) at (-2, -2) {$A$};
		\node [style=none] (639) at (-0.5, 0.75) {};
		\node [style=none] (640) at (-0.5, 0.25) {};
		\node [style=none] (641) at (-0.5, -0.25) {};
		\node [style=none] (642) at (-0.5, -0.75) {};
		\node [style=none] (643) at (-0.5, 1.75) {};
		\node [style=none] (644) at (-0.5, 1.25) {};
		\node [style=none] (645) at (-0.5, -1.25) {};
		\node [style=none] (646) at (-0.5, -1.75) {};
		\node [style=none] (647) at (1, 0.75) {};
		\node [style=none] (648) at (1, -0.75) {};
		\node [style=none] (649) at (1, -0.75) {};
		\node [style=none] (650) at (1, 0.25) {};
		\node [style=none] (651) at (1, 0.75) {};
		\node [style=none] (652) at (1.25, -0.75) {};
		\node [style=none] (653) at (1, -0.25) {};
		\node [style=none] (654) at (1, 0.25) {};
		\node [style=none] (655) at (1, -0.75) {};
		\node [style=none] (656) at (1, -0.25) {};
		\node [style=none] (657) at (0.75, -0.25) {};
		\node [style=none] (658) at (1.75, -0.25) {};
		\node [style=none] (659) at (1.75, 0.25) {};
		\node [style=none] (660) at (0.75, 0.25) {};
		\node [style=none] (661) at (1, 0.25) {};
		\node [style=none] (662) at (1.25, 0) {$\phi_2$};
		\node [style=none] (663) at (1.5, 0.75) {};
		\node [style=none] (664) at (1.5, 0.25) {};
		\node [style=none] (665) at (1.5, -0.25) {};
		\node [style=none] (666) at (1.5, -0.75) {};
		\node [style=none] (667) at (1.5, 1.75) {};
		\node [style=none] (668) at (1.5, 1.25) {};
		\node [style=none] (669) at (1.5, -1.25) {};
		\node [style=none] (670) at (1.5, -1.75) {};
		\node [style=none] (671) at (-0.5, -2) {$X_1$};
		\node [style=none] (672) at (1.5, -2) {$X_2$};
		\node [style=none] (673) at (-0.5, 2) {$X_1'$};
		\node [style=none] (674) at (1.5, 2) {$X_2'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (497.center) to (496.center);
		\draw (496.center) to (495.center);
		\draw (495.center) to (492.center);
		\draw (491.center) to (498.center);
		\draw (503.center) to (502.center);
		\draw (501.center) to (500.center);
		\draw (492.center) to (497.center);
		\draw (515.center) to (514.center);
		\draw (514.center) to (513.center);
		\draw (513.center) to (510.center);
		\draw (516.center) to (509.center);
		\draw (510.center) to (515.center);
		\draw (498.center) to (516.center);
		\draw (491.center) to (509.center);
		\draw [in=90, out=-90, looseness=0.75] (539.center) to (538.center);
		\draw (541.center) to (547.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.25] (621.center) to (620.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (620.center) to (619.center);
		\draw [style=new edge style 1, bend left=270, looseness=1.25] (619.center) to (618.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (618.center) to (621.center);
		\draw (621.center) to (620.center);
		\draw (620.center) to (619.center);
		\draw (619.center) to (618.center);
		\draw (618.center) to (621.center);
		\draw (632.center) to (631.center);
		\draw (634.center) to (633.center);
		\draw (642.center) to (641.center);
		\draw (640.center) to (639.center);
		\draw (646.center) to (645.center);
		\draw (644.center) to (643.center);
		\draw [style=dottededge] (644.center) to (639.center);
		\draw [style=dottededge] (642.center) to (645.center);
		\draw [in=90, out=-90, looseness=0.75] (651.center) to (650.center);
		\draw (653.center) to (655.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.25] (660.center) to (659.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (659.center) to (658.center);
		\draw [style=new edge style 1, bend left=270, looseness=1.25] (658.center) to (657.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (657.center) to (660.center);
		\draw (660.center) to (659.center);
		\draw (659.center) to (658.center);
		\draw (658.center) to (657.center);
		\draw (657.center) to (660.center);
		\draw (666.center) to (665.center);
		\draw (664.center) to (663.center);
		\draw (670.center) to (669.center);
		\draw (668.center) to (667.center);
		\draw [style=dottededge] (668.center) to (663.center);
		\draw [style=dottededge] (666.center) to (669.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/exampleswitch2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (299) at (-0.5, -2.5) {$A$};
		\node [style=none] (301) at (-0.5, 2.5) {$A$};
		\node [style=none] (433) at (0.5, -2.5) {$X_1$};
		\node [style=none] (434) at (0.5, 2.5) {$X_1'$};
		\node [style=none] (435) at (1.5, 2.5) {$X_{2}'$};
		\node [style=none] (436) at (1.5, -2.5) {$X_2$};
		\node [style=none] (437) at (0, 0.85) {};
		\node [style=none] (438) at (-0.5, 1.35) {};
		\node [style=none] (439) at (-0.5, 0.85) {};
		\node [style=none] (440) at (-0.75, 1.35) {};
		\node [style=none] (441) at (-0.75, 0.85) {};
		\node [style=none] (442) at (0, 0.85) {};
		\node [style=none] (443) at (-0.5, 1.35) {};
		\node [style=none] (444) at (-0.5, 0.85) {};
		\node [style=none] (445) at (-0.5, 1.35) {};
		\node [style=none] (446) at (-0.5, 0.85) {};
		\node [style=none] (447) at (0, 0.85) {};
		\node [style=none] (448) at (-0.5, 1.35) {};
		\node [style=none] (449) at (-0.5, 0.85) {};
		\node [style=none] (450) at (-0.5, 1.35) {};
		\node [style=none] (451) at (-0.5, 0.85) {};
		\node [style=none] (452) at (0, 0.85) {};
		\node [style=none] (453) at (-0.5, 1.35) {};
		\node [style=none] (454) at (-0.5, 0.85) {};
		\node [style=none] (455) at (-0.5, 2.35) {};
		\node [style=none] (456) at (-0.5, -1) {};
		\node [style=none] (457) at (0, 0.85) {};
		\node [style=none] (458) at (-0.5, 1.35) {};
		\node [style=none] (459) at (-0.5, 0.85) {};
		\node [style=none] (460) at (0, 0.85) {};
		\node [style=none] (461) at (-0.5, 1.35) {};
		\node [style=none] (462) at (-0.5, 0.85) {};
		\node [style=none] (463) at (0.75, -1.65) {};
		\node [style=none] (464) at (-0.5, -0.9) {};
		\node [style=none] (465) at (-0.5, -1.4) {};
		\node [style=none] (466) at (-0.75, -0.9) {};
		\node [style=none] (467) at (-0.75, -1.4) {};
		\node [style=none] (468) at (0, -1.4) {};
		\node [style=none] (469) at (-0.5, -0.9) {};
		\node [style=none] (470) at (-0.5, -1.4) {};
		\node [style=none] (471) at (-0.5, -0.9) {};
		\node [style=none] (472) at (-0.5, -1.4) {};
		\node [style=none] (473) at (0, -1.4) {};
		\node [style=none] (474) at (-0.5, -0.9) {};
		\node [style=none] (475) at (-0.5, -1.4) {};
		\node [style=none] (476) at (-0.5, -2.25) {};
		\node [style=none] (477) at (0, -1.4) {};
		\node [style=none] (478) at (-0.5, -0.9) {};
		\node [style=none] (479) at (-0.5, -1.4) {};
		\node [style=none] (480) at (0, -1.4) {};
		\node [style=none] (481) at (-0.5, -0.9) {};
		\node [style=none] (482) at (-0.5, -1.4) {};
		\node [style=none] (483) at (0, 0.85) {};
		\node [style=none] (484) at (0.5, 1.35) {};
		\node [style=none] (485) at (0.5, 0.85) {};
		\node [style=none] (486) at (-0.5, 1.35) {};
		\node [style=none] (487) at (-0.5, 0.85) {};
		\node [style=none] (488) at (-0.75, 1.35) {};
		\node [style=none] (489) at (0.75, 1.35) {};
		\node [style=none] (490) at (0.75, 0.85) {};
		\node [style=none] (491) at (-0.75, 0.85) {};
		\node [style=none] (492) at (0.5, 0.85) {};
		\node [style=none] (493) at (0.5, 1.35) {};
		\node [style=none] (494) at (0.5, 0.85) {};
		\node [style=none] (495) at (0, 0.85) {};
		\node [style=none] (496) at (0.5, 1.35) {};
		\node [style=none] (497) at (0.5, 0.85) {};
		\node [style=none] (498) at (-0.5, 1.35) {};
		\node [style=none] (499) at (-0.5, 0.85) {};
		\node [style=none] (500) at (-0.75, 1.35) {};
		\node [style=none] (501) at (0.75, 1.35) {};
		\node [style=none] (502) at (0.75, 0.85) {};
		\node [style=none] (503) at (-0.75, 0.85) {};
		\node [style=none] (504) at (0, 1.1) {$\phi_2$};
		\node [style=none] (505) at (0.5, 0.85) {};
		\node [style=none] (506) at (0.5, 1.35) {};
		\node [style=none] (507) at (0.5, 0.85) {};
		\node [style=none] (508) at (1.5, 2.35) {};
		\node [style=none] (509) at (1.5, -2.25) {};
		\node [style=none] (510) at (0.5, 0.85) {};
		\node [style=none] (511) at (0.5, 1.35) {};
		\node [style=none] (512) at (0.5, 0.85) {};
		\node [style=none] (513) at (0.5, 0.85) {};
		\node [style=none] (514) at (0.5, 1.35) {};
		\node [style=none] (515) at (0.5, 0.85) {};
		\node [style=none] (516) at (1.5, 2.35) {};
		\node [style=none] (517) at (-0.5, 1.35) {};
		\node [style=none] (518) at (-0.5, 0.85) {};
		\node [style=none] (519) at (0, 0.85) {};
		\node [style=none] (520) at (-0.5, 1.35) {};
		\node [style=none] (521) at (-0.5, 0.85) {};
		\node [style=none] (522) at (-0.5, 1.35) {};
		\node [style=none] (523) at (-0.5, 0.85) {};
		\node [style=none] (524) at (0, 0.85) {};
		\node [style=none] (525) at (-0.5, 1.35) {};
		\node [style=none] (526) at (-0.5, 0.85) {};
		\node [style=none] (527) at (0, 0.85) {};
		\node [style=none] (528) at (-0.5, 1.35) {};
		\node [style=none] (529) at (-0.5, 0.85) {};
		\node [style=none] (530) at (0, 0.85) {};
		\node [style=none] (531) at (-0.5, 1.35) {};
		\node [style=none] (532) at (-0.5, 0.85) {};
		\node [style=none] (533) at (-0.5, -1.4) {};
		\node [style=none] (534) at (0.5, -0.9) {};
		\node [style=none] (535) at (0.5, -1.4) {};
		\node [style=none] (536) at (-0.5, -0.9) {};
		\node [style=none] (537) at (-0.5, -1.4) {};
		\node [style=none] (538) at (-0.75, -0.9) {};
		\node [style=none] (539) at (0.75, -0.9) {};
		\node [style=none] (540) at (0.75, -1.4) {};
		\node [style=none] (541) at (-0.75, -1.4) {};
		\node [style=none] (542) at (0, -1.4) {};
		\node [style=none] (543) at (0.5, -0.9) {};
		\node [style=none] (544) at (0.5, -1.4) {};
		\node [style=none] (545) at (-0.5, -1.4) {};
		\node [style=none] (546) at (0.5, -0.9) {};
		\node [style=none] (547) at (0.5, -1.4) {};
		\node [style=none] (548) at (-0.5, -0.9) {};
		\node [style=none] (549) at (-0.5, -1.4) {};
		\node [style=none] (550) at (-0.75, -0.9) {};
		\node [style=none] (551) at (0.75, -0.9) {};
		\node [style=none] (552) at (0.75, -1.4) {};
		\node [style=none] (553) at (-0.75, -1.4) {};
		\node [style=none] (554) at (0, -1.15) {$\phi_1$};
		\node [style=none] (555) at (0, -1.4) {};
		\node [style=none] (556) at (0.5, -0.9) {};
		\node [style=none] (557) at (0.5, -1.4) {};
		\node [style=none] (558) at (1.25, 1.1) {};
		\node [style=none] (559) at (0.5, -2.25) {};
		\node [style=none] (560) at (0, -1.4) {};
		\node [style=none] (561) at (0.5, -0.9) {};
		\node [style=none] (562) at (0.5, -1.4) {};
		\node [style=none] (563) at (0, -1.4) {};
		\node [style=none] (564) at (0.5, -0.9) {};
		\node [style=none] (565) at (0.5, -1.4) {};
		\node [style=none] (566) at (-0.5, -0.9) {};
		\node [style=none] (567) at (-0.5, -1.4) {};
		\node [style=none] (568) at (-0.5, -1.4) {};
		\node [style=none] (569) at (-0.5, -0.9) {};
		\node [style=none] (570) at (-0.5, -1.4) {};
		\node [style=none] (571) at (-0.5, -0.9) {};
		\node [style=none] (572) at (-0.5, -1.4) {};
		\node [style=none] (573) at (-0.5, -1.4) {};
		\node [style=none] (574) at (-0.5, -0.9) {};
		\node [style=none] (575) at (-0.5, -1.4) {};
		\node [style=none] (576) at (-0.5, -1.4) {};
		\node [style=none] (577) at (-0.5, -0.9) {};
		\node [style=none] (578) at (-0.5, -1.4) {};
		\node [style=none] (579) at (-0.5, -1.4) {};
		\node [style=none] (580) at (-0.5, -0.9) {};
		\node [style=none] (581) at (-0.5, -1.4) {};
		\node [style=none] (582) at (0.5, 2.35) {};
		\node [style=none] (583) at (-1.5, 2.25) {};
		\node [style=none] (584) at (-1.5, 0.25) {};
		\node [style=none] (585) at (-1.5, -0.25) {};
		\node [style=none] (586) at (-1.5, -2.25) {};
		\node [style=none] (587) at (-1.5, -2.5) {$Q$};
		\node [style=none] (588) at (-1.5, 2.5) {$Q$};
		\node [style=none] (589) at (-1.5, 0.25) {};
		\node [style=none] (590) at (-1.5, 0.25) {};
		\node [style=none] (591) at (-1.5, -0.25) {};
		\node [style=none] (592) at (-1.5, 0.25) {};
		\node [style=none] (593) at (-1.5, -0.25) {};
		\node [style=none] (594) at (-1.75, -0.25) {};
		\node [style=none] (595) at (-1.25, -0.25) {};
		\node [style=none] (596) at (-1.25, 0.25) {};
		\node [style=none] (597) at (-1.75, 0.25) {};
		\node [style=none] (598) at (-1.5, 0.25) {};
		\node [style=none] (599) at (-1.5, 0) {$\pi_0$};
		\node [style=none] (600) at (-1.25, 0.25) {};
		\node [style=none] (601) at (-1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (455.center) to (458.center);
		\draw [in=90, out=-90] (459.center) to (456.center);
		\draw (479.center) to (476.center);
		\draw [style=new edge style 1, bend left] (503.center) to (502.center);
		\draw [style=new edge style 1, bend right=270, looseness=9.75] (502.center) to (501.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.75] (501.center) to (500.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (500.center) to (503.center);
		\draw (500.center) to (501.center);
		\draw (501.center) to (502.center);
		\draw (502.center) to (503.center);
		\draw (503.center) to (500.center);
		\draw [in=90, out=-90] (508.center) to (511.center);
		\draw [in=90, out=-90] (512.center) to (509.center);
		\draw [style=new edge style 1, bend left] (553.center) to (552.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (552.center) to (551.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.75] (551.center) to (550.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (550.center) to (553.center);
		\draw (550.center) to (551.center);
		\draw (551.center) to (552.center);
		\draw (552.center) to (553.center);
		\draw (553.center) to (550.center);
		\draw [in=90, out=-90] (558.center) to (561.center);
		\draw [in=90, out=-90] (562.center) to (559.center);
		\draw [in=90, out=-90] (582.center) to (558.center);
		\draw (584.center) to (583.center);
		\draw (586.center) to (585.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.25] (597.center) to (596.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (596.center) to (595.center);
		\draw [style=new edge style 1, bend left=270, looseness=1.25] (595.center) to (594.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (594.center) to (597.center);
		\draw (597.center) to (596.center);
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (597.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/exampleswitch3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (299) at (-0.5, -2.5) {$A$};
		\node [style=none] (301) at (-0.5, 2.5) {$A$};
		\node [style=none] (433) at (0.5, -2.5) {$X_1$};
		\node [style=none] (434) at (0.5, 2.5) {$X_1'$};
		\node [style=none] (435) at (1.5, 2.5) {$X_{2}'$};
		\node [style=none] (436) at (1.5, -2.5) {$X_2$};
		\node [style=none] (437) at (0, -0.75) {};
		\node [style=none] (438) at (-0.5, -1.25) {};
		\node [style=none] (439) at (-0.5, -0.75) {};
		\node [style=none] (440) at (-0.75, -1.25) {};
		\node [style=none] (441) at (-0.75, -0.75) {};
		\node [style=none] (442) at (0, -0.75) {};
		\node [style=none] (443) at (-0.5, -1.25) {};
		\node [style=none] (444) at (-0.5, -0.75) {};
		\node [style=none] (445) at (-0.5, -1.25) {};
		\node [style=none] (446) at (-0.5, -0.75) {};
		\node [style=none] (447) at (0, -0.75) {};
		\node [style=none] (448) at (-0.5, -1.25) {};
		\node [style=none] (449) at (-0.5, -0.75) {};
		\node [style=none] (450) at (-0.5, -1.25) {};
		\node [style=none] (451) at (-0.5, -0.75) {};
		\node [style=none] (452) at (0, -0.75) {};
		\node [style=none] (453) at (-0.5, -1.25) {};
		\node [style=none] (454) at (-0.5, -0.75) {};
		\node [style=none] (455) at (-0.5, -2.25) {};
		\node [style=none] (456) at (-0.5, 1.1) {};
		\node [style=none] (457) at (0, -0.75) {};
		\node [style=none] (458) at (-0.5, -1.25) {};
		\node [style=none] (459) at (-0.5, -0.75) {};
		\node [style=none] (460) at (0, -0.75) {};
		\node [style=none] (461) at (-0.5, -1.25) {};
		\node [style=none] (462) at (-0.5, -0.75) {};
		\node [style=none] (463) at (0.75, 1.75) {};
		\node [style=none] (464) at (-0.5, 1) {};
		\node [style=none] (465) at (-0.5, 1.5) {};
		\node [style=none] (466) at (-0.75, 1) {};
		\node [style=none] (467) at (-0.75, 1.5) {};
		\node [style=none] (468) at (0, 1.5) {};
		\node [style=none] (469) at (-0.5, 1) {};
		\node [style=none] (470) at (-0.5, 1.5) {};
		\node [style=none] (471) at (-0.5, 1) {};
		\node [style=none] (472) at (-0.5, 1.5) {};
		\node [style=none] (473) at (0, 1.5) {};
		\node [style=none] (474) at (-0.5, 1) {};
		\node [style=none] (475) at (-0.5, 1.5) {};
		\node [style=none] (476) at (-0.5, 2.35) {};
		\node [style=none] (477) at (0, 1.5) {};
		\node [style=none] (478) at (-0.5, 1) {};
		\node [style=none] (479) at (-0.5, 1.5) {};
		\node [style=none] (480) at (0, 1.5) {};
		\node [style=none] (481) at (-0.5, 1) {};
		\node [style=none] (482) at (-0.5, 1.5) {};
		\node [style=none] (483) at (0, -0.75) {};
		\node [style=none] (484) at (0.5, -1.25) {};
		\node [style=none] (485) at (0.5, -0.75) {};
		\node [style=none] (486) at (-0.5, -1.25) {};
		\node [style=none] (487) at (-0.5, -0.75) {};
		\node [style=none] (488) at (-0.75, -1.25) {};
		\node [style=none] (489) at (0.75, -1.25) {};
		\node [style=none] (490) at (0.75, -0.75) {};
		\node [style=none] (491) at (-0.75, -0.75) {};
		\node [style=none] (492) at (0.5, -0.75) {};
		\node [style=none] (493) at (0.5, -1.25) {};
		\node [style=none] (494) at (0.5, -0.75) {};
		\node [style=none] (495) at (0, -0.75) {};
		\node [style=none] (496) at (0.5, -1.25) {};
		\node [style=none] (497) at (0.5, -0.75) {};
		\node [style=none] (498) at (-0.5, -1.25) {};
		\node [style=none] (499) at (-0.5, -0.75) {};
		\node [style=none] (500) at (-0.75, -1.25) {};
		\node [style=none] (501) at (0.75, -1.25) {};
		\node [style=none] (502) at (0.75, -0.75) {};
		\node [style=none] (503) at (-0.75, -0.75) {};
		\node [style=none] (504) at (0, -1) {$\phi_2$};
		\node [style=none] (505) at (0.5, -0.75) {};
		\node [style=none] (506) at (0.5, -1.25) {};
		\node [style=none] (507) at (0.5, -0.75) {};
		\node [style=none] (508) at (1.5, -2.25) {};
		\node [style=none] (509) at (1.5, 2.35) {};
		\node [style=none] (510) at (0.5, -0.75) {};
		\node [style=none] (511) at (0.5, -1.25) {};
		\node [style=none] (512) at (0.5, -0.75) {};
		\node [style=none] (513) at (0.5, -0.75) {};
		\node [style=none] (514) at (0.5, -1.25) {};
		\node [style=none] (515) at (0.5, -0.75) {};
		\node [style=none] (516) at (1.5, -2.25) {};
		\node [style=none] (517) at (-0.5, -1.25) {};
		\node [style=none] (518) at (-0.5, -0.75) {};
		\node [style=none] (519) at (0, -0.75) {};
		\node [style=none] (520) at (-0.5, -1.25) {};
		\node [style=none] (521) at (-0.5, -0.75) {};
		\node [style=none] (522) at (-0.5, -1.25) {};
		\node [style=none] (523) at (-0.5, -0.75) {};
		\node [style=none] (524) at (0, -0.75) {};
		\node [style=none] (525) at (-0.5, -1.25) {};
		\node [style=none] (526) at (-0.5, -0.75) {};
		\node [style=none] (527) at (0, -0.75) {};
		\node [style=none] (528) at (-0.5, -1.25) {};
		\node [style=none] (529) at (-0.5, -0.75) {};
		\node [style=none] (530) at (0, -0.75) {};
		\node [style=none] (531) at (-0.5, -1.25) {};
		\node [style=none] (532) at (-0.5, -0.75) {};
		\node [style=none] (533) at (-0.5, 1.5) {};
		\node [style=none] (534) at (0.5, 1) {};
		\node [style=none] (535) at (0.5, 1.5) {};
		\node [style=none] (536) at (-0.5, 1) {};
		\node [style=none] (537) at (-0.5, 1.5) {};
		\node [style=none] (538) at (-0.75, 1) {};
		\node [style=none] (539) at (0.75, 1) {};
		\node [style=none] (540) at (0.75, 1.5) {};
		\node [style=none] (541) at (-0.75, 1.5) {};
		\node [style=none] (542) at (0, 1.5) {};
		\node [style=none] (543) at (0.5, 1) {};
		\node [style=none] (544) at (0.5, 1.5) {};
		\node [style=none] (545) at (-0.5, 1.5) {};
		\node [style=none] (546) at (0.5, 1) {};
		\node [style=none] (547) at (0.5, 1.5) {};
		\node [style=none] (548) at (-0.5, 1) {};
		\node [style=none] (549) at (-0.5, 1.5) {};
		\node [style=none] (550) at (-0.75, 1) {};
		\node [style=none] (551) at (0.75, 1) {};
		\node [style=none] (552) at (0.75, 1.5) {};
		\node [style=none] (553) at (-0.75, 1.5) {};
		\node [style=none] (554) at (0, 1.25) {$\phi_1$};
		\node [style=none] (555) at (0, 1.5) {};
		\node [style=none] (556) at (0.5, 1) {};
		\node [style=none] (557) at (0.5, 1.5) {};
		\node [style=none] (558) at (1.25, -1) {};
		\node [style=none] (559) at (0.5, 2.35) {};
		\node [style=none] (560) at (0, 1.5) {};
		\node [style=none] (561) at (0.5, 1) {};
		\node [style=none] (562) at (0.5, 1.5) {};
		\node [style=none] (563) at (0, 1.5) {};
		\node [style=none] (564) at (0.5, 1) {};
		\node [style=none] (565) at (0.5, 1.5) {};
		\node [style=none] (566) at (-0.5, 1) {};
		\node [style=none] (567) at (-0.5, 1.5) {};
		\node [style=none] (568) at (-0.5, 1.5) {};
		\node [style=none] (569) at (-0.5, 1) {};
		\node [style=none] (570) at (-0.5, 1.5) {};
		\node [style=none] (571) at (-0.5, 1) {};
		\node [style=none] (572) at (-0.5, 1.5) {};
		\node [style=none] (573) at (-0.5, 1.5) {};
		\node [style=none] (574) at (-0.5, 1) {};
		\node [style=none] (575) at (-0.5, 1.5) {};
		\node [style=none] (576) at (-0.5, 1.5) {};
		\node [style=none] (577) at (-0.5, 1) {};
		\node [style=none] (578) at (-0.5, 1.5) {};
		\node [style=none] (579) at (-0.5, 1.5) {};
		\node [style=none] (580) at (-0.5, 1) {};
		\node [style=none] (581) at (-0.5, 1.5) {};
		\node [style=none] (582) at (0.5, -2.25) {};
		\node [style=none] (583) at (-1.5, 2.25) {};
		\node [style=none] (584) at (-1.5, 0.25) {};
		\node [style=none] (585) at (-1.5, -0.25) {};
		\node [style=none] (586) at (-1.5, -2.25) {};
		\node [style=none] (587) at (-1.5, -2.5) {$Q$};
		\node [style=none] (588) at (-1.5, 2.5) {$Q$};
		\node [style=none] (589) at (-1.5, 0.25) {};
		\node [style=none] (590) at (-1.5, 0.25) {};
		\node [style=none] (591) at (-1.5, -0.25) {};
		\node [style=none] (592) at (-1.5, 0.25) {};
		\node [style=none] (593) at (-1.5, -0.25) {};
		\node [style=none] (594) at (-1.75, -0.25) {};
		\node [style=none] (595) at (-1.25, -0.25) {};
		\node [style=none] (596) at (-1.25, 0.25) {};
		\node [style=none] (597) at (-1.75, 0.25) {};
		\node [style=none] (598) at (-1.5, 0.25) {};
		\node [style=none] (599) at (-1.5, 0) {$\pi_1$};
		\node [style=none] (600) at (-1.25, 0.25) {};
		\node [style=none] (601) at (-1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (455.center) to (458.center);
		\draw [in=-90, out=90] (459.center) to (456.center);
		\draw (479.center) to (476.center);
		\draw [style=new edge style 1, bend right] (503.center) to (502.center);
		\draw [style=new edge style 1, bend left=270, looseness=9.75] (502.center) to (501.center);
		\draw [style=new edge style 1, bend right=45, looseness=0.75] (501.center) to (500.center);
		\draw [style=new edge style 1, bend right=90, looseness=9.75] (500.center) to (503.center);
		\draw (500.center) to (501.center);
		\draw (501.center) to (502.center);
		\draw (502.center) to (503.center);
		\draw (503.center) to (500.center);
		\draw [in=-90, out=90] (508.center) to (511.center);
		\draw [in=-90, out=90] (512.center) to (509.center);
		\draw [style=new edge style 1, bend right] (553.center) to (552.center);
		\draw [style=new edge style 1, bend right=90, looseness=9.75] (552.center) to (551.center);
		\draw [style=new edge style 1, bend right=45, looseness=0.75] (551.center) to (550.center);
		\draw [style=new edge style 1, bend right=90, looseness=9.75] (550.center) to (553.center);
		\draw (550.center) to (551.center);
		\draw (551.center) to (552.center);
		\draw (552.center) to (553.center);
		\draw (553.center) to (550.center);
		\draw [in=-90, out=90] (558.center) to (561.center);
		\draw [in=-90, out=90] (562.center) to (559.center);
		\draw [in=-90, out=90] (582.center) to (558.center);
		\draw (584.center) to (583.center);
		\draw (586.center) to (585.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.25] (597.center) to (596.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (596.center) to (595.center);
		\draw [style=new edge style 1, bend left=270, looseness=1.25] (595.center) to (594.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (594.center) to (597.center);
		\draw (597.center) to (596.center);
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (597.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/exampleswitch4.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (496) at (-0.25, 0.5) {};
		\node [style=none] (631) at (-0.75, -1) {};
		\node [style=none] (632) at (-0.75, -0.25) {};
		\node [style=none] (633) at (-0.75, 0.25) {};
		\node [style=none] (634) at (-0.75, 1) {};
		\node [style=none] (635) at (-0.75, 1.25) {$Q$};
		\node [style=none] (636) at (-0.75, -1.25) {$Q$};
		\node [style=none] (641) at (0.25, 1) {};
		\node [style=none] (642) at (0.75, -1) {};
		\node [style=none] (646) at (0.75, -1) {};
		\node [style=none] (653) at (0.75, 1) {};
		\node [style=none] (655) at (0.25, -1) {};
		\node [style=none] (656) at (0.75, 1) {};
		\node [style=none] (671) at (0.75, -1.25) {$X_1$};
		\node [style=none] (675) at (-0.75, -0.25) {};
		\node [style=none] (676) at (-0.75, -0.25) {};
		\node [style=none] (677) at (-0.75, 0.25) {};
		\node [style=none] (678) at (-0.75, -0.25) {};
		\node [style=none] (679) at (-0.75, 0.25) {};
		\node [style=none] (680) at (-1, 0.25) {};
		\node [style=none] (681) at (-0.5, 0.25) {};
		\node [style=none] (682) at (-0.5, -0.25) {};
		\node [style=none] (683) at (-1, -0.25) {};
		\node [style=none] (684) at (-0.75, -0.25) {};
		\node [style=none] (685) at (-0.75, 0) {$\pi_0$};
		\node [style=none] (686) at (-0.5, -0.25) {};
		\node [style=none] (687) at (-0.5, 0.25) {};
		\node [style=none] (689) at (0.25, -1.25) {$A$};
		\node [style=none] (690) at (0.25, 1.25) {$X_1$};
		\node [style=none] (691) at (0.75, 1.25) {$A$};
		\node [style=none] (692) at (0.25, -1) {};
		\node [style=none] (693) at (0.25, -1) {};
		\node [style=none] (697) at (0, 0.25) {};
		\node [style=none] (700) at (0.75, -1) {};
		\node [style=none] (704) at (0.25, -1) {};
		\node [style=none] (705) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (632.center) to (631.center);
		\draw (634.center) to (633.center);
		\draw [in=270, out=90] (642.center) to (641.center);
		\draw [in=90, out=-90] (653.center) to (655.center);
		\draw [style=new edge style 1, bend left=90, looseness=1.25] (683.center) to (682.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (682.center) to (681.center);
		\draw [style=new edge style 1, bend right=270, looseness=1.25] (681.center) to (680.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (680.center) to (683.center);
		\draw (683.center) to (682.center);
		\draw (682.center) to (681.center);
		\draw (681.center) to (680.center);
		\draw (680.center) to (683.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/exampleswitch4post.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (631) at (-0.75, 1) {};
		\node [style=none] (634) at (-0.75, -1) {};
		\node [style=none] (635) at (-0.75, -1.25) {$Q$};
		\node [style=none] (636) at (-0.75, 1.25) {$Q$};
		\node [style=none] (641) at (0.25, -1) {};
		\node [style=none] (642) at (0.25, -0.25) {};
		\node [style=none] (646) at (0.25, -0.25) {};
		\node [style=none] (653) at (0.75, -1) {};
		\node [style=none] (655) at (0.75, -0.25) {};
		\node [style=none] (656) at (0.75, -1) {};
		\node [style=none] (671) at (0.75, 1.25) {$X_1$};
		\node [style=none] (689) at (0.25, 1.25) {$A$};
		\node [style=none] (690) at (0.25, -1.25) {$X_1$};
		\node [style=none] (691) at (0.75, -1.25) {$A$};
		\node [style=none] (692) at (0.75, -0.25) {};
		\node [style=none] (693) at (0.75, -0.25) {};
		\node [style=none] (700) at (0.25, -0.25) {};
		\node [style=none] (704) at (0.75, -0.25) {};
		\node [style=none] (705) at (0.25, -0.25) {};
		\node [style=none] (706) at (-1.25, -0.25) {};
		\node [style=none] (707) at (1.25, -0.25) {};
		\node [style=none] (708) at (1.25, 0.25) {};
		\node [style=none] (709) at (-1.25, 0.25) {};
		\node [style=none] (710) at (-0.75, -1) {};
		\node [style=none] (711) at (-0.75, -0.25) {};
		\node [style=none] (712) at (-0.75, -0.25) {};
		\node [style=none] (713) at (-0.75, -0.25) {};
		\node [style=none] (714) at (-0.75, -0.25) {};
		\node [style=none] (715) at (-0.75, 0.25) {};
		\node [style=none] (716) at (0.25, 0.25) {};
		\node [style=none] (717) at (0.25, 1) {};
		\node [style=none] (718) at (0.25, 1) {};
		\node [style=none] (719) at (0.75, 0.25) {};
		\node [style=none] (720) at (0.75, 1) {};
		\node [style=none] (721) at (0.75, 0.25) {};
		\node [style=none] (722) at (0.75, 1) {};
		\node [style=none] (723) at (0.75, 1) {};
		\node [style=none] (724) at (0.25, 1) {};
		\node [style=none] (725) at (0.75, 1) {};
		\node [style=none] (726) at (0.25, 1) {};
		\node [style=none] (727) at (-0.75, 0.25) {};
		\node [style=none] (728) at (-0.75, 1) {};
		\node [style=none] (729) at (-0.75, 1) {};
		\node [style=none] (730) at (-0.75, 1) {};
		\node [style=none] (731) at (-0.75, 1) {};
		\node [style=none] (732) at (0, 0) {$\texttt{qSwitch}(\phi_1)^u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-270, out=-90] (642.center) to (641.center);
		\draw [in=-90, out=90] (653.center) to (655.center);
		\draw (709.center) to (706.center);
		\draw (706.center) to (707.center);
		\draw (707.center) to (708.center);
		\draw (708.center) to (709.center);
		\draw [in=-270, out=-90] (711.center) to (710.center);
		\draw [in=-270, out=-90] (717.center) to (716.center);
		\draw [in=-90, out=90] (719.center) to (720.center);
		\draw [in=-270, out=-90] (728.center) to (727.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/exampleswitch4pre.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (631) at (-0.75, -1) {};
		\node [style=none] (634) at (-0.75, 1) {};
		\node [style=none] (635) at (-0.75, 1.25) {$Q$};
		\node [style=none] (636) at (-0.75, -1.25) {$Q$};
		\node [style=none] (641) at (0.25, 1) {};
		\node [style=none] (642) at (0.25, 0.25) {};
		\node [style=none] (646) at (0.25, 0.25) {};
		\node [style=none] (653) at (0.75, 1) {};
		\node [style=none] (655) at (0.75, 0.25) {};
		\node [style=none] (656) at (0.75, 1) {};
		\node [style=none] (671) at (0.75, -1.25) {$X_1$};
		\node [style=none] (689) at (0.25, -1.25) {$A$};
		\node [style=none] (690) at (0.25, 1.25) {$X_1$};
		\node [style=none] (691) at (0.75, 1.25) {$A$};
		\node [style=none] (692) at (0.75, 0.25) {};
		\node [style=none] (693) at (0.75, 0.25) {};
		\node [style=none] (700) at (0.25, 0.25) {};
		\node [style=none] (704) at (0.75, 0.25) {};
		\node [style=none] (705) at (0.25, 0.25) {};
		\node [style=none] (706) at (-1.25, 0.25) {};
		\node [style=none] (707) at (1.25, 0.25) {};
		\node [style=none] (708) at (1.25, -0.25) {};
		\node [style=none] (709) at (-1.25, -0.25) {};
		\node [style=none] (710) at (-0.75, 1) {};
		\node [style=none] (711) at (-0.75, 0.25) {};
		\node [style=none] (712) at (-0.75, 0.25) {};
		\node [style=none] (713) at (-0.75, 0.25) {};
		\node [style=none] (714) at (-0.75, 0.25) {};
		\node [style=none] (715) at (-0.75, -0.25) {};
		\node [style=none] (716) at (0.25, -0.25) {};
		\node [style=none] (717) at (0.25, -1) {};
		\node [style=none] (718) at (0.25, -1) {};
		\node [style=none] (719) at (0.75, -0.25) {};
		\node [style=none] (720) at (0.75, -1) {};
		\node [style=none] (721) at (0.75, -0.25) {};
		\node [style=none] (722) at (0.75, -1) {};
		\node [style=none] (723) at (0.75, -1) {};
		\node [style=none] (724) at (0.25, -1) {};
		\node [style=none] (725) at (0.75, -1) {};
		\node [style=none] (726) at (0.25, -1) {};
		\node [style=none] (727) at (-0.75, -0.25) {};
		\node [style=none] (728) at (-0.75, -1) {};
		\node [style=none] (729) at (-0.75, -1) {};
		\node [style=none] (730) at (-0.75, -1) {};
		\node [style=none] (731) at (-0.75, -1) {};
		\node [style=none] (732) at (0, 0) {$\texttt{qSwitch}(\phi_1)^d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (642.center) to (641.center);
		\draw [in=90, out=-90] (653.center) to (655.center);
		\draw (709.center) to (706.center);
		\draw (706.center) to (707.center);
		\draw (707.center) to (708.center);
		\draw (708.center) to (709.center);
		\draw [in=270, out=90] (711.center) to (710.center);
		\draw [in=270, out=90] (717.center) to (716.center);
		\draw [in=90, out=-90] (719.center) to (720.center);
		\draw [in=270, out=90] (728.center) to (727.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/exampleswitch5.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (496) at (-0.25, 0.5) {};
		\node [style=none] (540) at (0.5, 0) {};
		\node [style=none] (631) at (-0.75, -1) {};
		\node [style=none] (632) at (-0.75, -0.25) {};
		\node [style=none] (633) at (-0.75, 0.25) {};
		\node [style=none] (634) at (-0.75, 1) {};
		\node [style=none] (635) at (-0.75, 1.25) {$Q$};
		\node [style=none] (636) at (-0.75, -1.25) {$Q$};
		\node [style=none] (641) at (0.25, 1) {};
		\node [style=none] (642) at (0.75, 0.25) {};
		\node [style=none] (646) at (0.75, 0.25) {};
		\node [style=none] (648) at (0.25, 0) {};
		\node [style=none] (649) at (0.25, 0) {};
		\node [style=none] (653) at (0.75, 1) {};
		\node [style=none] (655) at (0.25, 0.25) {};
		\node [style=none] (656) at (0.75, 1) {};
		\node [style=none] (671) at (0.75, -1.25) {$X_1$};
		\node [style=none] (675) at (-0.75, -0.25) {};
		\node [style=none] (676) at (-0.75, -0.25) {};
		\node [style=none] (677) at (-0.75, 0.25) {};
		\node [style=none] (678) at (-0.75, -0.25) {};
		\node [style=none] (679) at (-0.75, 0.25) {};
		\node [style=none] (680) at (-1, 0.25) {};
		\node [style=none] (681) at (-0.5, 0.25) {};
		\node [style=none] (682) at (-0.5, -0.25) {};
		\node [style=none] (683) at (-1, -0.25) {};
		\node [style=none] (684) at (-0.75, -0.25) {};
		\node [style=none] (685) at (-0.75, 0) {$\pi_1$};
		\node [style=none] (686) at (-0.5, -0.25) {};
		\node [style=none] (687) at (-0.5, 0.25) {};
		\node [style=none] (689) at (0.25, -1.25) {$A$};
		\node [style=none] (690) at (0.25, 1.25) {$X_1$};
		\node [style=none] (691) at (0.75, 1.25) {$A$};
		\node [style=none] (692) at (0.25, 0.25) {};
		\node [style=none] (693) at (0.25, 0.25) {};
		\node [style=none] (694) at (0, -0.25) {};
		\node [style=none] (695) at (1, -0.25) {};
		\node [style=none] (696) at (1, 0.25) {};
		\node [style=none] (697) at (0, 0.25) {};
		\node [style=none] (698) at (0.25, 0.25) {};
		\node [style=none] (699) at (0.5, 0) {$\phi_1$};
		\node [style=none] (700) at (0.75, 0.25) {};
		\node [style=none] (701) at (0.75, -0.25) {};
		\node [style=none] (702) at (0.25, -0.25) {};
		\node [style=none] (703) at (0.25, -0.25) {};
		\node [style=none] (704) at (0.25, -1) {};
		\node [style=none] (705) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (632.center) to (631.center);
		\draw (634.center) to (633.center);
		\draw [in=270, out=90] (642.center) to (641.center);
		\draw [in=90, out=-90] (653.center) to (655.center);
		\draw [style=new edge style 1, bend left=90, looseness=1.25] (683.center) to (682.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (682.center) to (681.center);
		\draw [style=new edge style 1, bend right=270, looseness=1.25] (681.center) to (680.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (680.center) to (683.center);
		\draw (683.center) to (682.center);
		\draw (682.center) to (681.center);
		\draw (681.center) to (680.center);
		\draw (680.center) to (683.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.25] (697.center) to (696.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (696.center) to (695.center);
		\draw [style=new edge style 1, bend left=270, looseness=1.25] (695.center) to (694.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (694.center) to (697.center);
		\draw (697.center) to (696.center);
		\draw (696.center) to (695.center);
		\draw (695.center) to (694.center);
		\draw (694.center) to (697.center);
		\draw (705.center) to (701.center);
		\draw (703.center) to (704.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/exampleswitch6.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (496) at (-0.25, -0.5) {};
		\node [style=none] (540) at (0.5, 0) {};
		\node [style=none] (631) at (-0.75, 1) {};
		\node [style=none] (632) at (-0.75, 0.25) {};
		\node [style=none] (633) at (-0.75, -0.25) {};
		\node [style=none] (634) at (-0.75, -1) {};
		\node [style=none] (635) at (-0.75, -1.25) {$Q$};
		\node [style=none] (636) at (-0.75, 1.25) {$Q$};
		\node [style=none] (641) at (0.25, -1) {};
		\node [style=none] (642) at (0.75, -0.25) {};
		\node [style=none] (646) at (0.75, -0.25) {};
		\node [style=none] (648) at (0.25, 0) {};
		\node [style=none] (649) at (0.25, 0) {};
		\node [style=none] (653) at (0.75, -1) {};
		\node [style=none] (655) at (0.25, -0.25) {};
		\node [style=none] (656) at (0.75, -1) {};
		\node [style=none] (671) at (0.75, 1.25) {$X_1$};
		\node [style=none] (675) at (-0.75, 0.25) {};
		\node [style=none] (676) at (-0.75, 0.25) {};
		\node [style=none] (677) at (-0.75, -0.25) {};
		\node [style=none] (678) at (-0.75, 0.25) {};
		\node [style=none] (679) at (-0.75, -0.25) {};
		\node [style=none] (680) at (-1, -0.25) {};
		\node [style=none] (681) at (-0.5, -0.25) {};
		\node [style=none] (682) at (-0.5, 0.25) {};
		\node [style=none] (683) at (-1, 0.25) {};
		\node [style=none] (684) at (-0.75, 0.25) {};
		\node [style=none] (685) at (-0.75, 0) {$\pi_0$};
		\node [style=none] (686) at (-0.5, 0.25) {};
		\node [style=none] (687) at (-0.5, -0.25) {};
		\node [style=none] (689) at (0.25, 1.25) {$A$};
		\node [style=none] (690) at (0.25, -1.25) {$X_1$};
		\node [style=none] (691) at (0.75, -1.25) {$A$};
		\node [style=none] (692) at (0.25, -0.25) {};
		\node [style=none] (693) at (0.25, -0.25) {};
		\node [style=none] (694) at (0, 0.25) {};
		\node [style=none] (695) at (1, 0.25) {};
		\node [style=none] (696) at (1, -0.25) {};
		\node [style=none] (697) at (0, -0.25) {};
		\node [style=none] (698) at (0.25, -0.25) {};
		\node [style=none] (699) at (0.5, 0) {$\phi_1$};
		\node [style=none] (700) at (0.75, -0.25) {};
		\node [style=none] (701) at (0.75, 0.25) {};
		\node [style=none] (702) at (0.25, 0.25) {};
		\node [style=none] (703) at (0.25, 0.25) {};
		\node [style=none] (704) at (0.25, 1) {};
		\node [style=none] (705) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (632.center) to (631.center);
		\draw (634.center) to (633.center);
		\draw [in=-270, out=-90] (642.center) to (641.center);
		\draw [in=-90, out=90] (653.center) to (655.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.25] (683.center) to (682.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (682.center) to (681.center);
		\draw [style=new edge style 1, bend left=270, looseness=1.25] (681.center) to (680.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (680.center) to (683.center);
		\draw (683.center) to (682.center);
		\draw (682.center) to (681.center);
		\draw (681.center) to (680.center);
		\draw (680.center) to (683.center);
		\draw [style=new edge style 1, bend left=90, looseness=1.25] (697.center) to (696.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (696.center) to (695.center);
		\draw [style=new edge style 1, bend right=270, looseness=1.25] (695.center) to (694.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (694.center) to (697.center);
		\draw (697.center) to (696.center);
		\draw (696.center) to (695.center);
		\draw (695.center) to (694.center);
		\draw (694.center) to (697.center);
		\draw (705.center) to (701.center);
		\draw (703.center) to (704.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/exampleswitch7.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (496) at (-0.25, -0.5) {};
		\node [style=none] (631) at (-0.75, 1) {};
		\node [style=none] (632) at (-0.75, 0.25) {};
		\node [style=none] (633) at (-0.75, -0.25) {};
		\node [style=none] (634) at (-0.75, -1) {};
		\node [style=none] (635) at (-0.75, -1.25) {$Q$};
		\node [style=none] (636) at (-0.75, 1.25) {$Q$};
		\node [style=none] (641) at (0.25, -1) {};
		\node [style=none] (642) at (0.75, 1) {};
		\node [style=none] (646) at (0.75, 1) {};
		\node [style=none] (653) at (0.75, -1) {};
		\node [style=none] (655) at (0.25, 1) {};
		\node [style=none] (656) at (0.75, -1) {};
		\node [style=none] (671) at (0.75, 1.25) {$X_1$};
		\node [style=none] (675) at (-0.75, 0.25) {};
		\node [style=none] (676) at (-0.75, 0.25) {};
		\node [style=none] (677) at (-0.75, -0.25) {};
		\node [style=none] (678) at (-0.75, 0.25) {};
		\node [style=none] (679) at (-0.75, -0.25) {};
		\node [style=none] (680) at (-1, -0.25) {};
		\node [style=none] (681) at (-0.5, -0.25) {};
		\node [style=none] (682) at (-0.5, 0.25) {};
		\node [style=none] (683) at (-1, 0.25) {};
		\node [style=none] (684) at (-0.75, 0.25) {};
		\node [style=none] (685) at (-0.75, 0) {$\pi_1$};
		\node [style=none] (686) at (-0.5, 0.25) {};
		\node [style=none] (687) at (-0.5, -0.25) {};
		\node [style=none] (689) at (0.25, 1.25) {$A$};
		\node [style=none] (690) at (0.25, -1.25) {$X_1$};
		\node [style=none] (691) at (0.75, -1.25) {$A$};
		\node [style=none] (692) at (0.25, 1) {};
		\node [style=none] (693) at (0.25, 1) {};
		\node [style=none] (697) at (0, -0.25) {};
		\node [style=none] (700) at (0.75, 1) {};
		\node [style=none] (704) at (0.25, 1) {};
		\node [style=none] (705) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (632.center) to (631.center);
		\draw (634.center) to (633.center);
		\draw [in=-270, out=-90] (642.center) to (641.center);
		\draw [in=-90, out=90] (653.center) to (655.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.25] (683.center) to (682.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (682.center) to (681.center);
		\draw [style=new edge style 1, bend left=270, looseness=1.25] (681.center) to (680.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (680.center) to (683.center);
		\draw (683.center) to (682.center);
		\draw (682.center) to (681.center);
		\draw (681.center) to (680.center);
		\draw (680.center) to (683.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/exampleswitchcomb.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (631) at (-1, -2.25) {};
		\node [style=none] (634) at (-1, -0.25) {};
		\node [style=none] (636) at (-1, -2.5) {$Q$};
		\node [style=none] (641) at (0, 1) {};
		\node [style=none] (642) at (0, -1) {};
		\node [style=none] (646) at (0, -1) {};
		\node [style=none] (653) at (0.75, -0.25) {};
		\node [style=none] (655) at (0.75, -1) {};
		\node [style=none] (656) at (0.75, -0.25) {};
		\node [style=none] (671) at (0.75, -2.5) {$X_1$};
		\node [style=none] (689) at (0.25, -2.5) {$A$};
		\node [style=none] (692) at (0.75, -1) {};
		\node [style=none] (693) at (0.75, -1) {};
		\node [style=none] (700) at (0, -1) {};
		\node [style=none] (704) at (0.75, -1) {};
		\node [style=none] (705) at (0, -1) {};
		\node [style=none] (706) at (-1.75, -1) {};
		\node [style=none] (707) at (1.25, -1) {};
		\node [style=none] (708) at (1.25, -1.5) {};
		\node [style=none] (709) at (-1.75, -1.5) {};
		\node [style=none] (710) at (-1, 1) {};
		\node [style=none] (711) at (-1, -1) {};
		\node [style=none] (712) at (-1, -1) {};
		\node [style=none] (713) at (-1, -1) {};
		\node [style=none] (714) at (-1, -1) {};
		\node [style=none] (715) at (-1, -1.5) {};
		\node [style=none] (716) at (0.25, -1.5) {};
		\node [style=none] (717) at (0.25, -2.25) {};
		\node [style=none] (718) at (0.25, -2.25) {};
		\node [style=none] (719) at (0.75, -1.5) {};
		\node [style=none] (720) at (0.75, -2.25) {};
		\node [style=none] (721) at (0.75, -1.5) {};
		\node [style=none] (722) at (0.75, -2.25) {};
		\node [style=none] (723) at (0.75, -2.25) {};
		\node [style=none] (724) at (0.25, -2.25) {};
		\node [style=none] (725) at (0.75, -2.25) {};
		\node [style=none] (726) at (0.25, -2.25) {};
		\node [style=none] (727) at (-1, -1.5) {};
		\node [style=none] (728) at (-1, -2.25) {};
		\node [style=none] (729) at (-1, -2.25) {};
		\node [style=none] (730) at (-1, -2.25) {};
		\node [style=none] (731) at (-1, -2.25) {};
		\node [style=none] (732) at (-0.25, -1.25) {$\texttt{Switch}(\phi_1)^d$};
		\node [style=none] (734) at (1.75, 0.25) {};
		\node [style=none] (736) at (0.75, -0.25) {};
		\node [style=none] (737) at (0.75, 0.25) {};
		\node [style=none] (741) at (0.75, 0.25) {};
		\node [style=none] (742) at (0.75, 0.25) {};
		\node [style=none] (743) at (1.25, -0.75) {};
		\node [style=none] (744) at (0.75, 0.25) {};
		\node [style=none] (745) at (0.5, -0.25) {};
		\node [style=none] (746) at (1.5, -0.25) {};
		\node [style=none] (747) at (1.5, 0.25) {};
		\node [style=none] (748) at (0.5, 0.25) {};
		\node [style=none] (749) at (0.75, 0.25) {};
		\node [style=none] (750) at (1, 0) {$\phi_2$};
		\node [style=none] (751) at (2, 2.25) {};
		\node [style=none] (752) at (1.25, 0.25) {};
		\node [style=none] (753) at (1.25, -0.25) {};
		\node [style=none] (754) at (2, -2.25) {};
		\node [style=none] (755) at (2, 2.25) {};
		\node [style=none] (756) at (2, -2.25) {};
		\node [style=none] (758) at (2, -2.5) {$X_2$};
		\node [style=none] (760) at (2, 2.5) {$X_2'$};
		\node [style=none] (761) at (-1, 2.25) {};
		\node [style=none] (763) at (-1, 2.5) {$Q$};
		\node [style=none] (765) at (0, 1) {};
		\node [style=none] (766) at (0, 1) {};
		\node [style=none] (767) at (0.75, 0.25) {};
		\node [style=none] (768) at (0.75, 1) {};
		\node [style=none] (769) at (0.75, 0.25) {};
		\node [style=none] (770) at (0.75, 2.5) {$X_1$};
		\node [style=none] (771) at (0.25, 2.5) {$A$};
		\node [style=none] (772) at (0.75, 1) {};
		\node [style=none] (773) at (0.75, 1) {};
		\node [style=none] (774) at (0, 1) {};
		\node [style=none] (775) at (0.75, 1) {};
		\node [style=none] (776) at (0, 1) {};
		\node [style=none] (777) at (-1.75, 1) {};
		\node [style=none] (778) at (1.25, 1) {};
		\node [style=none] (779) at (1.25, 1.5) {};
		\node [style=none] (780) at (-1.75, 1.5) {};
		\node [style=none] (782) at (-1, 1) {};
		\node [style=none] (783) at (-1, 1) {};
		\node [style=none] (784) at (-1, 1) {};
		\node [style=none] (785) at (-1, 1) {};
		\node [style=none] (786) at (-1, 1.5) {};
		\node [style=none] (787) at (0.25, 1.5) {};
		\node [style=none] (788) at (0.25, 2.25) {};
		\node [style=none] (789) at (0.25, 2.25) {};
		\node [style=none] (790) at (0.75, 1.5) {};
		\node [style=none] (791) at (0.75, 2.25) {};
		\node [style=none] (792) at (0.75, 1.5) {};
		\node [style=none] (793) at (0.75, 2.25) {};
		\node [style=none] (794) at (0.75, 2.25) {};
		\node [style=none] (795) at (0.25, 2.25) {};
		\node [style=none] (796) at (0.75, 2.25) {};
		\node [style=none] (797) at (0.25, 2.25) {};
		\node [style=none] (798) at (-1, 1.5) {};
		\node [style=none] (799) at (-1, 2.25) {};
		\node [style=none] (800) at (-1, 2.25) {};
		\node [style=none] (801) at (-1, 2.25) {};
		\node [style=none] (802) at (-1, 2.25) {};
		\node [style=none] (803) at (-0.25, 1.25) {$\texttt{qSwitch}(\phi_1)^u$};
		\node [style=none] (804) at (0.75, 0.25) {};
		\node [style=none] (805) at (1.25, 0.75) {};
		\node [style=none] (806) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (642.center) to (641.center);
		\draw [in=90, out=-90] (653.center) to (655.center);
		\draw (709.center) to (706.center);
		\draw (706.center) to (707.center);
		\draw (707.center) to (708.center);
		\draw (708.center) to (709.center);
		\draw [in=270, out=90] (711.center) to (710.center);
		\draw [in=270, out=90] (717.center) to (716.center);
		\draw [in=90, out=-90] (719.center) to (720.center);
		\draw [in=270, out=90] (728.center) to (727.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.25] (748.center) to (747.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (747.center) to (746.center);
		\draw [style=new edge style 1, bend left=270, looseness=1.25] (746.center) to (745.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (745.center) to (748.center);
		\draw (748.center) to (747.center);
		\draw (747.center) to (746.center);
		\draw (746.center) to (745.center);
		\draw (745.center) to (748.center);
		\draw [in=270, out=90] (754.center) to (753.center);
		\draw [in=270, out=90] (752.center) to (751.center);
		\draw [in=-90, out=90] (767.center) to (768.center);
		\draw (780.center) to (777.center);
		\draw (777.center) to (778.center);
		\draw (778.center) to (779.center);
		\draw (779.center) to (780.center);
		\draw [in=-270, out=-90] (788.center) to (787.center);
		\draw [in=-90, out=90] (790.center) to (791.center);
		\draw [in=-270, out=-90] (799.center) to (798.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ext_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-1.25, 1.75) {};
		\node [style=none] (60) at (-1.25, -1.75) {};
		\node [style=none] (76) at (-1.25, 0.25) {};
		\node [style=none] (77) at (-1.25, -0.25) {};
		\node [style=none] (78) at (-1.5, 0.25) {};
		\node [style=none] (79) at (0.5, 0.25) {};
		\node [style=none] (80) at (0.5, -0.25) {};
		\node [style=none] (81) at (-1.5, -0.25) {};
		\node [style=none] (82) at (-0.5, 0) {$\Phi$};
		\node [style=none] (87) at (0.25, -0.25) {};
		\node [style=none] (95) at (0.25, 0.25) {};
		\node [style=none] (144) at (0.25, 0.25) {};
		\node [style=none] (146) at (0.25, -0.25) {};
		\node [style=none] (147) at (0.25, -0.75) {};
		\node [style=none] (221) at (0.25, -0.75) {};
		\node [style=none] (222) at (0.25, -0.75) {};
		\node [style=none] (228) at (0.25, -0.75) {};
		\node [style=none] (232) at (0.25, 0.5) {};
		\node [style=none] (233) at (0.25, 0.25) {};
		\node [style=none] (234) at (0.25, 0.75) {};
		\node [style=none] (235) at (0.25, 1.25) {};
		\node [style=none] (236) at (0.25, 1.25) {};
		\node [style=none] (237) at (0.25, 1.25) {};
		\node [style=none] (238) at (0.25, 0.75) {};
		\node [style=none] (239) at (0, 0.75) {};
		\node [style=none] (240) at (1.5, 0.75) {};
		\node [style=none] (241) at (1.5, 1.25) {};
		\node [style=none] (242) at (0, 1.25) {};
		\node [style=none] (243) at (0.25, 1.25) {};
		\node [style=none] (244) at (0.75, 1) {$g$};
		\node [style=none] (245) at (0.25, -1.25) {};
		\node [style=none] (246) at (0.25, -0.75) {};
		\node [style=none] (247) at (0.25, -0.75) {};
		\node [style=none] (248) at (0.25, -0.75) {};
		\node [style=none] (249) at (0.25, -1.25) {};
		\node [style=none] (250) at (0, -1.25) {};
		\node [style=none] (251) at (1.5, -1.25) {};
		\node [style=none] (252) at (1.5, -0.75) {};
		\node [style=none] (253) at (0, -0.75) {};
		\node [style=none] (254) at (0.25, -0.75) {};
		\node [style=none] (255) at (0.75, -1) {$f$};
		\node [style=none] (256) at (1.25, 0.75) {};
		\node [style=none] (257) at (1.25, -0.75) {};
		\node [style=none] (258) at (1.25, 1.75) {};
		\node [style=none] (259) at (1.25, 1.25) {};
		\node [style=none] (260) at (1.25, -1.75) {};
		\node [style=none] (261) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw (234.center) to (233.center);
		\draw [style=new edge style 1, bend right=90] (242.center) to (241.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (241.center) to (240.center);
		\draw [style=new edge style 1, bend left=270] (240.center) to (239.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (239.center) to (242.center);
		\draw (242.center) to (241.center);
		\draw (241.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw (239.center) to (242.center);
		\draw [style=new edge style 1, bend right=90] (253.center) to (252.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (252.center) to (251.center);
		\draw [style=new edge style 1, bend left=270] (251.center) to (250.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (250.center) to (253.center);
		\draw (253.center) to (252.center);
		\draw (252.center) to (251.center);
		\draw (251.center) to (250.center);
		\draw (250.center) to (253.center);
		\draw (256.center) to (257.center);
		\draw (259.center) to (258.center);
		\draw (261.center) to (260.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ext_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.25) {};
		\node [style=none] (60) at (-0.75, -1.25) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\Phi$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 0.25) {};
		\node [style=none] (146) at (0.75, -0.25) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (232) at (0.75, 0.5) {};
		\node [style=none] (233) at (0.75, 0.25) {};
		\node [style=none] (234) at (0.75, 0.75) {};
		\node [style=none] (235) at (0.75, 1.25) {};
		\node [style=none] (236) at (0.75, 1.25) {};
		\node [style=none] (237) at (0.75, 1.25) {};
		\node [style=none] (238) at (0.75, 0.75) {};
		\node [style=none] (239) at (0.5, 0.75) {};
		\node [style=none] (240) at (2, 0.75) {};
		\node [style=none] (241) at (2, 1.25) {};
		\node [style=none] (242) at (0.5, 1.25) {};
		\node [style=none] (243) at (0.75, 1.25) {};
		\node [style=none] (244) at (1.25, 1) {$\sigma$};
		\node [style=none] (245) at (0.75, -1.25) {};
		\node [style=none] (246) at (0.75, -0.75) {};
		\node [style=none] (247) at (0.75, -0.75) {};
		\node [style=none] (248) at (0.75, -0.75) {};
		\node [style=none] (249) at (0.75, -1.25) {};
		\node [style=none] (250) at (0.5, -1.25) {};
		\node [style=none] (251) at (2, -1.25) {};
		\node [style=none] (252) at (2, -0.75) {};
		\node [style=none] (253) at (0.5, -0.75) {};
		\node [style=none] (254) at (0.75, -0.75) {};
		\node [style=none] (255) at (1.25, -1) {$\rho$};
		\node [style=none] (256) at (1.75, 0.75) {};
		\node [style=none] (257) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw (234.center) to (233.center);
		\draw [style=new edge style 1, bend right=90] (242.center) to (241.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (241.center) to (240.center);
		\draw [style=new edge style 1, bend left=270] (240.center) to (239.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (239.center) to (242.center);
		\draw (242.center) to (241.center);
		\draw (241.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw (239.center) to (242.center);
		\draw [style=new edge style 1, bend right=90] (253.center) to (252.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (252.center) to (251.center);
		\draw [style=new edge style 1, bend left=270] (251.center) to (250.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (250.center) to (253.center);
		\draw (253.center) to (252.center);
		\draw (252.center) to (251.center);
		\draw (251.center) to (250.center);
		\draw (250.center) to (253.center);
		\draw (256.center) to (257.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ext_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.25) {};
		\node [style=none] (60) at (-0.75, -1.25) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\Phi$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 0.25) {};
		\node [style=none] (146) at (0.75, -0.25) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (223) at (0.75, -1.25) {};
		\node [style=none] (224) at (0.5, -1.25) {};
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (226) at (1, -0.75) {};
		\node [style=none] (227) at (0.5, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (229) at (0.75, -1) {$\rho$};
		\node [style=none] (232) at (0.75, 0.5) {};
		\node [style=none] (233) at (0.75, 0.25) {};
		\node [style=smalldiscarding] (238) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw (238) to (233.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (-0.5, 0.275) {};
		\node [style=none] (77) at (-0.5, -0.275) {};
		\node [style=none] (78) at (-0.75, 0.275) {};
		\node [style=none] (79) at (1.25, 0.275) {};
		\node [style=none] (80) at (1.25, -0.275) {};
		\node [style=none] (81) at (-0.75, -0.275) {};
		\node [style=none] (82) at (0.25, 0) {$\rho_1$};
		\node [style=none] (87) at (1, -0.275) {};
		\node [style=none] (95) at (1, 0.275) {};
		\node [style=none] (145) at (1, 1) {};
		\node [style=none] (146) at (1, 1.525) {};
		\node [style=none] (147) at (1, 0.975) {};
		\node [style=none] (148) at (0.75, 1.525) {};
		\node [style=none] (149) at (1.25, 1.525) {};
		\node [style=none] (150) at (1.25, 0.975) {};
		\node [style=none] (151) at (0.75, 0.975) {};
		\node [style=none] (152) at (1, 1.25) {$\pi_1$};
		\node [style=none] (153) at (1, 0.975) {};
		\node [style=none] (154) at (1, 1.525) {};
		\node [style=none] (155) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw [style={morphism_shade}] (148.center)
			 to (149.center)
			 to (150.center)
			 to (151.center)
			 to cycle;
		\draw (153.center) to (95.center);
		\draw (155.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_10a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (262) at (-2.25, 2) {};
		\node [style=none] (263) at (1.75, 2) {};
		\node [style=none] (264) at (1.25, 1.5) {};
		\node [style=none] (267) at (-1.25, 1.5) {};
		\node [style=none] (268) at (-1.25, -1.5) {};
		\node [style=none] (269) at (1.25, -1.5) {};
		\node [style=none] (270) at (1.75, -2) {};
		\node [style=none] (271) at (-2.25, -2) {};
		\node [style=none] (272) at (-1.75, 1.5) {$S_{IQ}$};
		\node [style=none] (273) at (-0.75, 2.5) {};
		\node [style=none] (274) at (-0.75, 2) {};
		\node [style=none] (275) at (-0.75, -2) {};
		\node [style=none] (276) at (-0.75, -2.5) {};
		\node [style=none] (290) at (0.75, 2) {};
		\node [style=none] (291) at (0.75, 2.5) {};
		\node [style=none] (292) at (-0.75, 1.5) {};
		\node [style=none] (293) at (-0.75, -1.5) {};
		\node [style=none] (294) at (0.75, -1.75) {};
		\node [style=none] (295) at (-0.75, 0) {};
		\node [style=none] (296) at (-0.75, -0.5) {};
		\node [style=none] (297) at (-1, 0) {};
		\node [style=none] (298) at (1, 0) {};
		\node [style=none] (299) at (1, -0.5) {};
		\node [style=none] (300) at (-1, -0.5) {};
		\node [style=none] (301) at (0, -0.25) {$\phi$};
		\node [style=none] (302) at (0.75, -0.5) {};
		\node [style=none] (303) at (0.75, 0) {};
		\node [style=none] (304) at (0.75, 0) {};
		\node [style=none] (305) at (0.75, -0.5) {};
		\node [style=none] (306) at (0.75, -0.75) {};
		\node [style=none] (307) at (0.75, -0.75) {};
		\node [style=none] (308) at (0.75, -0.75) {};
		\node [style=none] (309) at (0.75, -1.25) {};
		\node [style=none] (310) at (0.5, -1.25) {};
		\node [style=none] (311) at (1, -1.25) {};
		\node [style=none] (312) at (1, -0.75) {};
		\node [style=none] (313) at (0.5, -0.75) {};
		\node [style=none] (314) at (0.75, -0.75) {};
		\node [style=none] (315) at (0.75, -1) {$\rho$};
		\node [style=none] (316) at (0.75, 1.25) {};
		\node [style=none] (317) at (0.75, 1.5) {};
		\node [style=none] (318) at (0.75, 0.25) {};
		\node [style=none] (319) at (0.75, 0) {};
		\node [style=none] (320) at (0.75, 0.5) {};
		\node [style=none] (321) at (0.75, 1) {};
		\node [style=none] (322) at (0.75, 1) {};
		\node [style=none] (323) at (0.75, 1) {};
		\node [style=none] (324) at (0.75, 0.5) {};
		\node [style=none] (325) at (0.5, 0.5) {};
		\node [style=none] (326) at (1, 0.5) {};
		\node [style=none] (327) at (1, 1) {};
		\node [style=none] (328) at (0.5, 1) {};
		\node [style=none] (329) at (0.75, 1) {};
		\node [style=none] (330) at (0.75, 0.75) {$\Sigma$};
		\node [style=none] (331) at (1, 2.5) {};
		\node [style=none] (332) at (0.75, 3) {};
		\node [style=none] (333) at (0.75, 3) {};
		\node [style=none] (334) at (0.75, 3) {};
		\node [style=none] (335) at (0.75, 2.5) {};
		\node [style=none] (336) at (0.5, 2.5) {};
		\node [style=none] (337) at (1, 2.5) {};
		\node [style=none] (338) at (1, 3) {};
		\node [style=none] (339) at (0.5, 3) {};
		\node [style=none] (340) at (0.75, 3) {};
		\node [style=none] (341) at (0.75, 2.75) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw (305.center) to (306.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (313.center);
		\draw (320.center) to (319.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (328.center) to (327.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (327.center) to (326.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (326.center) to (325.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (325.center) to (328.center);
		\draw (328.center) to (327.center);
		\draw (327.center) to (326.center);
		\draw (326.center) to (325.center);
		\draw (325.center) to (328.center);
		\draw (317.center) to (329.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (339.center) to (338.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (338.center) to (337.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (337.center) to (336.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (336.center) to (339.center);
		\draw (339.center) to (338.center);
		\draw (338.center) to (337.center);
		\draw (337.center) to (336.center);
		\draw (336.center) to (339.center);
		\draw [style=dottededge] (290.center) to (317.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_10a_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (262) at (-2.25, 2) {};
		\node [style=none] (263) at (1.75, 2) {};
		\node [style=none] (264) at (1.25, 1.5) {};
		\node [style=none] (267) at (-1.25, 1.5) {};
		\node [style=none] (268) at (-1.25, -1.5) {};
		\node [style=none] (269) at (1.25, -1.5) {};
		\node [style=none] (270) at (1.75, -2) {};
		\node [style=none] (271) at (-2.25, -2) {};
		\node [style=none] (272) at (-1.75, 1.5) {$S_{IQ}$};
		\node [style=none] (273) at (-0.75, 2.5) {};
		\node [style=none] (274) at (-0.75, 2) {};
		\node [style=none] (275) at (-0.75, -2) {};
		\node [style=none] (276) at (-0.75, -2.5) {};
		\node [style=none] (290) at (0.75, 2) {};
		\node [style=none] (291) at (0.75, 2.5) {};
		\node [style=none] (292) at (-0.75, 1.5) {};
		\node [style=none] (293) at (-0.75, -1.5) {};
		\node [style=none] (294) at (0.75, -1.75) {};
		\node [style=none] (295) at (-0.75, 0) {};
		\node [style=none] (296) at (-0.75, -0.5) {};
		\node [style=none] (297) at (-1, 0) {};
		\node [style=none] (298) at (1, 0) {};
		\node [style=none] (299) at (1, -0.5) {};
		\node [style=none] (300) at (-1, -0.5) {};
		\node [style=none] (301) at (0, -0.25) {$\phi_1$};
		\node [style=none] (302) at (0.75, -0.5) {};
		\node [style=none] (303) at (0.75, 0) {};
		\node [style=none] (304) at (0.75, 0) {};
		\node [style=none] (305) at (0.75, -0.5) {};
		\node [style=none] (306) at (0.75, -0.75) {};
		\node [style=none] (307) at (0.75, -0.75) {};
		\node [style=none] (308) at (0.75, -0.75) {};
		\node [style=none] (309) at (0.75, -1.25) {};
		\node [style=none] (310) at (0.5, -1.25) {};
		\node [style=none] (311) at (1, -1.25) {};
		\node [style=none] (312) at (1, -0.75) {};
		\node [style=none] (313) at (0.5, -0.75) {};
		\node [style=none] (314) at (0.75, -0.75) {};
		\node [style=none] (315) at (0.75, -1) {$\rho_1$};
		\node [style=none] (316) at (0.75, 1.25) {};
		\node [style=none] (317) at (0.75, 1.5) {};
		\node [style=none] (318) at (0.75, 0.25) {};
		\node [style=none] (319) at (0.75, 0) {};
		\node [style=none] (320) at (0.75, 0.5) {};
		\node [style=none] (321) at (0.75, 1) {};
		\node [style=none] (322) at (0.75, 1) {};
		\node [style=none] (323) at (0.75, 1) {};
		\node [style=none] (324) at (0.75, 0.5) {};
		\node [style=none] (325) at (0.5, 0.5) {};
		\node [style=none] (326) at (1, 0.5) {};
		\node [style=none] (327) at (1, 1) {};
		\node [style=none] (328) at (0.5, 1) {};
		\node [style=none] (329) at (0.75, 1) {};
		\node [style=none] (330) at (0.75, 0.75) {$\Sigma_1$};
		\node [style=none] (331) at (1, 2.5) {};
		\node [style=none] (332) at (0.75, 3) {};
		\node [style=none] (333) at (0.75, 3) {};
		\node [style=none] (334) at (0.75, 3) {};
		\node [style=none] (335) at (0.75, 2.5) {};
		\node [style=none] (336) at (0.5, 2.5) {};
		\node [style=none] (337) at (1, 2.5) {};
		\node [style=none] (338) at (1, 3) {};
		\node [style=none] (339) at (0.5, 3) {};
		\node [style=none] (340) at (0.75, 3) {};
		\node [style=none] (341) at (0.75, 2.75) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw (305.center) to (306.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (313.center);
		\draw (320.center) to (319.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (328.center) to (327.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (327.center) to (326.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (326.center) to (325.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (325.center) to (328.center);
		\draw (328.center) to (327.center);
		\draw (327.center) to (326.center);
		\draw (326.center) to (325.center);
		\draw (325.center) to (328.center);
		\draw (317.center) to (329.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (339.center) to (338.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (338.center) to (337.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (337.center) to (336.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (336.center) to (339.center);
		\draw (339.center) to (338.center);
		\draw (338.center) to (337.center);
		\draw (337.center) to (336.center);
		\draw (336.center) to (339.center);
		\draw [style=dottededge] (290.center) to (317.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_10b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (262) at (-2.25, 2) {};
		\node [style=none] (263) at (1.75, 2) {};
		\node [style=none] (264) at (1.25, 1.5) {};
		\node [style=none] (267) at (-1.25, 1.5) {};
		\node [style=none] (268) at (-1.25, -1.5) {};
		\node [style=none] (269) at (1.25, -1.5) {};
		\node [style=none] (270) at (1.75, -2) {};
		\node [style=none] (271) at (-2.25, -2) {};
		\node [style=none] (272) at (-1.75, 1.5) {$S_{IQ}$};
		\node [style=none] (273) at (-0.75, 2.5) {};
		\node [style=none] (274) at (-0.75, 2) {};
		\node [style=none] (275) at (-0.75, -2) {};
		\node [style=none] (276) at (-0.75, -2.5) {};
		\node [style=none] (290) at (0.75, 2) {};
		\node [style=none] (291) at (0.75, 2.5) {};
		\node [style=none] (292) at (-0.75, 1.5) {};
		\node [style=none] (293) at (-0.75, -1.5) {};
		\node [style=none] (294) at (0.75, -1.75) {};
		\node [style=none] (295) at (-0.75, 0) {};
		\node [style=none] (296) at (-0.75, -0.5) {};
		\node [style=none] (297) at (-1, 0) {};
		\node [style=none] (298) at (1, 0) {};
		\node [style=none] (299) at (1, -0.5) {};
		\node [style=none] (300) at (-1, -0.5) {};
		\node [style=none] (301) at (0, -0.25) {$\phi'$};
		\node [style=none] (302) at (0.75, -0.5) {};
		\node [style=none] (303) at (0.75, 0) {};
		\node [style=none] (304) at (0.75, 0) {};
		\node [style=none] (305) at (0.75, -0.5) {};
		\node [style=none] (306) at (0.75, -0.75) {};
		\node [style=none] (307) at (0.75, -0.75) {};
		\node [style=none] (308) at (0.75, -0.75) {};
		\node [style=none] (309) at (0.75, -1.25) {};
		\node [style=none] (310) at (0.5, -1.25) {};
		\node [style=none] (311) at (1, -1.25) {};
		\node [style=none] (312) at (1, -0.75) {};
		\node [style=none] (313) at (0.5, -0.75) {};
		\node [style=none] (314) at (0.75, -0.75) {};
		\node [style=none] (315) at (0.75, -1) {$\rho'$};
		\node [style=none] (316) at (0.75, 1.25) {};
		\node [style=none] (317) at (0.75, 1.5) {};
		\node [style=none] (318) at (0.75, 0.25) {};
		\node [style=none] (319) at (0.75, 0) {};
		\node [style=none] (320) at (0.75, 0.5) {};
		\node [style=none] (321) at (0.75, 1) {};
		\node [style=none] (322) at (0.75, 1) {};
		\node [style=none] (323) at (0.75, 1) {};
		\node [style=none] (324) at (0.75, 0.5) {};
		\node [style=none] (325) at (0.5, 0.5) {};
		\node [style=none] (326) at (1, 0.5) {};
		\node [style=none] (327) at (1, 1) {};
		\node [style=none] (328) at (0.5, 1) {};
		\node [style=none] (329) at (0.75, 1) {};
		\node [style=none] (330) at (0.75, 0.75) {$\Sigma'$};
		\node [style=none] (331) at (1, 2.5) {};
		\node [style=none] (332) at (0.75, 3) {};
		\node [style=none] (333) at (0.75, 3) {};
		\node [style=none] (334) at (0.75, 3) {};
		\node [style=none] (335) at (0.75, 2.5) {};
		\node [style=none] (336) at (0.5, 2.5) {};
		\node [style=none] (337) at (1, 2.5) {};
		\node [style=none] (338) at (1, 3) {};
		\node [style=none] (339) at (0.5, 3) {};
		\node [style=none] (340) at (0.75, 3) {};
		\node [style=none] (341) at (0.75, 2.75) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw (305.center) to (306.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (313.center);
		\draw (320.center) to (319.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (328.center) to (327.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (327.center) to (326.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (326.center) to (325.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (325.center) to (328.center);
		\draw (328.center) to (327.center);
		\draw (327.center) to (326.center);
		\draw (326.center) to (325.center);
		\draw (325.center) to (328.center);
		\draw (317.center) to (329.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (339.center) to (338.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (338.center) to (337.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (337.center) to (336.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (336.center) to (339.center);
		\draw (339.center) to (338.center);
		\draw (338.center) to (337.center);
		\draw (337.center) to (336.center);
		\draw (336.center) to (339.center);
		\draw [style=dottededge] (290.center) to (317.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_10b_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (262) at (-2.25, 2) {};
		\node [style=none] (263) at (1.75, 2) {};
		\node [style=none] (264) at (1.25, 1.5) {};
		\node [style=none] (267) at (-1.25, 1.5) {};
		\node [style=none] (268) at (-1.25, -1.5) {};
		\node [style=none] (269) at (1.25, -1.5) {};
		\node [style=none] (270) at (1.75, -2) {};
		\node [style=none] (271) at (-2.25, -2) {};
		\node [style=none] (272) at (-1.75, 1.5) {$S_{IQ}$};
		\node [style=none] (273) at (-0.75, 2.5) {};
		\node [style=none] (274) at (-0.75, 2) {};
		\node [style=none] (275) at (-0.75, -2) {};
		\node [style=none] (276) at (-0.75, -2.5) {};
		\node [style=none] (290) at (0.75, 2) {};
		\node [style=none] (291) at (0.75, 2.5) {};
		\node [style=none] (292) at (-0.75, 1.5) {};
		\node [style=none] (293) at (-0.75, -1.5) {};
		\node [style=none] (294) at (0.75, -1.75) {};
		\node [style=none] (295) at (-0.75, 0) {};
		\node [style=none] (296) at (-0.75, -0.5) {};
		\node [style=none] (297) at (-1, 0) {};
		\node [style=none] (298) at (1, 0) {};
		\node [style=none] (299) at (1, -0.5) {};
		\node [style=none] (300) at (-1, -0.5) {};
		\node [style=none] (301) at (0, -0.25) {$\phi_2$};
		\node [style=none] (302) at (0.75, -0.5) {};
		\node [style=none] (303) at (0.75, 0) {};
		\node [style=none] (304) at (0.75, 0) {};
		\node [style=none] (305) at (0.75, -0.5) {};
		\node [style=none] (306) at (0.75, -0.75) {};
		\node [style=none] (307) at (0.75, -0.75) {};
		\node [style=none] (308) at (0.75, -0.75) {};
		\node [style=none] (309) at (0.75, -1.25) {};
		\node [style=none] (310) at (0.5, -1.25) {};
		\node [style=none] (311) at (1, -1.25) {};
		\node [style=none] (312) at (1, -0.75) {};
		\node [style=none] (313) at (0.5, -0.75) {};
		\node [style=none] (314) at (0.75, -0.75) {};
		\node [style=none] (315) at (0.75, -1) {$\rho_2$};
		\node [style=none] (316) at (0.75, 1.25) {};
		\node [style=none] (317) at (0.75, 1.5) {};
		\node [style=none] (318) at (0.75, 0.25) {};
		\node [style=none] (319) at (0.75, 0) {};
		\node [style=none] (320) at (0.75, 0.5) {};
		\node [style=none] (321) at (0.75, 1) {};
		\node [style=none] (322) at (0.75, 1) {};
		\node [style=none] (323) at (0.75, 1) {};
		\node [style=none] (324) at (0.75, 0.5) {};
		\node [style=none] (325) at (0.5, 0.5) {};
		\node [style=none] (326) at (1, 0.5) {};
		\node [style=none] (327) at (1, 1) {};
		\node [style=none] (328) at (0.5, 1) {};
		\node [style=none] (329) at (0.75, 1) {};
		\node [style=none] (330) at (0.75, 0.75) {$\Sigma_2$};
		\node [style=none] (331) at (1, 2.5) {};
		\node [style=none] (332) at (0.75, 3) {};
		\node [style=none] (333) at (0.75, 3) {};
		\node [style=none] (334) at (0.75, 3) {};
		\node [style=none] (335) at (0.75, 2.5) {};
		\node [style=none] (336) at (0.5, 2.5) {};
		\node [style=none] (337) at (1, 2.5) {};
		\node [style=none] (338) at (1, 3) {};
		\node [style=none] (339) at (0.5, 3) {};
		\node [style=none] (340) at (0.75, 3) {};
		\node [style=none] (341) at (0.75, 2.75) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw (305.center) to (306.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (313.center);
		\draw (320.center) to (319.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (328.center) to (327.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (327.center) to (326.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (326.center) to (325.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (325.center) to (328.center);
		\draw (328.center) to (327.center);
		\draw (327.center) to (326.center);
		\draw (326.center) to (325.center);
		\draw (325.center) to (328.center);
		\draw (317.center) to (329.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (339.center) to (338.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (338.center) to (337.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (337.center) to (336.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (336.center) to (339.center);
		\draw (339.center) to (338.center);
		\draw (338.center) to (337.center);
		\draw (337.center) to (336.center);
		\draw (336.center) to (339.center);
		\draw [style=dottededge] (290.center) to (317.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_11a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.75) {};
		\node [style=none] (60) at (-0.75, -1.5) {};
		\node [style=none] (75) at (0.75, -1.5) {};
		\node [style=none] (76) at (-0.75, 0) {};
		\node [style=none] (77) at (-0.75, -0.5) {};
		\node [style=none] (78) at (-1, 0) {};
		\node [style=none] (79) at (1, 0) {};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=none] (81) at (-1, -0.5) {};
		\node [style=none] (82) at (0, -0.25) {$\phi$};
		\node [style=none] (87) at (0.75, -0.5) {};
		\node [style=none] (95) at (0.75, 0) {};
		\node [style=none] (144) at (0.75, 0) {};
		\node [style=none] (146) at (0.75, -0.5) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (223) at (0.75, -1.25) {};
		\node [style=none] (224) at (0.5, -1.25) {};
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (226) at (1, -0.75) {};
		\node [style=none] (227) at (0.5, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (229) at (0.75, -1) {$\rho$};
		\node [style=none] (233) at (0.75, 0) {};
		\node [style=none] (247) at (0.75, 1.75) {};
		\node [style=none] (248) at (0.75, 1.75) {};
		\node [style=none] (249) at (0.75, 1.5) {};
		\node [style=none] (250) at (0.75, 1) {};
		\node [style=none] (251) at (0.75, 1) {};
		\node [style=none] (252) at (0.75, 1) {};
		\node [style=none] (253) at (0.75, 1.5) {};
		\node [style=none] (254) at (0.5, 1.5) {};
		\node [style=none] (255) at (1, 1.5) {};
		\node [style=none] (256) at (1, 1) {};
		\node [style=none] (257) at (0.5, 1) {};
		\node [style=none] (258) at (0.75, 1) {};
		\node [style=none] (259) at (0.75, 1.25) {$1$};
		\node [style=smalldiscarding] (260) at (0.75, 0.5) {};
		\node [style=none] (261) at (0.75, 0) {};
		\node [style=none] (262) at (-2.25, 2.25) {};
		\node [style=none] (263) at (1.75, 2.25) {};
		\node [style=none] (264) at (1.25, 1.75) {};
		\node [style=none] (267) at (-1.25, 1.75) {};
		\node [style=none] (268) at (-1.25, -1.5) {};
		\node [style=none] (269) at (1.25, -1.5) {};
		\node [style=none] (270) at (1.75, -2) {};
		\node [style=none] (271) at (-2.25, -2) {};
		\node [style=none] (272) at (-1.75, 1.75) {$S_{IQ}$};
		\node [style=none] (273) at (-0.75, 2.75) {};
		\node [style=none] (274) at (-0.75, 2.25) {};
		\node [style=none] (275) at (-0.75, -2) {};
		\node [style=none] (276) at (-0.75, -2.5) {};
		\node [style=none] (290) at (0.75, 2.25) {};
		\node [style=none] (291) at (0.75, 2.75) {};
		\node [style=none] (292) at (0.75, 3.25) {};
		\node [style=none] (293) at (0.75, 2.75) {};
		\node [style=none] (294) at (0.75, 2.75) {};
		\node [style=none] (295) at (0.75, 2.75) {};
		\node [style=none] (296) at (0.75, 3.25) {};
		\node [style=none] (297) at (0.5, 3.25) {};
		\node [style=none] (298) at (1, 3.25) {};
		\node [style=none] (299) at (1, 2.75) {};
		\node [style=none] (300) at (0.5, 2.75) {};
		\node [style=none] (301) at (0.75, 2.75) {};
		\node [style=none] (302) at (0.75, 3) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw (249.center) to (248.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (257.center) to (256.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (256.center) to (255.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (255.center) to (254.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (254.center) to (257.center);
		\draw (257.center) to (256.center);
		\draw (256.center) to (255.center);
		\draw (255.center) to (254.center);
		\draw (254.center) to (257.center);
		\draw (261.center) to (260);
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (300.center) to (299.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (297.center) to (300.center);
		\draw (300.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (298.center) to (297.center);
		\draw (297.center) to (300.center);
		\draw [style=dottededge] (290.center) to (248.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_11a_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.75) {};
		\node [style=none] (60) at (-0.75, -1.5) {};
		\node [style=none] (75) at (0.75, -1.5) {};
		\node [style=none] (76) at (-0.75, 0) {};
		\node [style=none] (77) at (-0.75, -0.5) {};
		\node [style=none] (78) at (-1, 0) {};
		\node [style=none] (79) at (1, 0) {};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=none] (81) at (-1, -0.5) {};
		\node [style=none] (82) at (0, -0.25) {$\phi_1$};
		\node [style=none] (87) at (0.75, -0.5) {};
		\node [style=none] (95) at (0.75, 0) {};
		\node [style=none] (144) at (0.75, 0) {};
		\node [style=none] (146) at (0.75, -0.5) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (223) at (0.75, -1.25) {};
		\node [style=none] (224) at (0.5, -1.25) {};
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (226) at (1, -0.75) {};
		\node [style=none] (227) at (0.5, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (229) at (0.75, -1) {$\rho_1$};
		\node [style=none] (233) at (0.75, 0) {};
		\node [style=none] (247) at (0.75, 1.75) {};
		\node [style=none] (248) at (0.75, 1.75) {};
		\node [style=none] (249) at (0.75, 1.5) {};
		\node [style=none] (250) at (0.75, 1) {};
		\node [style=none] (251) at (0.75, 1) {};
		\node [style=none] (252) at (0.75, 1) {};
		\node [style=none] (253) at (0.75, 1.5) {};
		\node [style=none] (254) at (0.5, 1.5) {};
		\node [style=none] (255) at (1, 1.5) {};
		\node [style=none] (256) at (1, 1) {};
		\node [style=none] (257) at (0.5, 1) {};
		\node [style=none] (258) at (0.75, 1) {};
		\node [style=none] (259) at (0.75, 1.25) {$b$};
		\node [style=smalldiscarding] (260) at (0.75, 0.5) {};
		\node [style=none] (261) at (0.75, 0) {};
		\node [style=none] (262) at (-2.25, 2.25) {};
		\node [style=none] (263) at (1.75, 2.25) {};
		\node [style=none] (264) at (1.25, 1.75) {};
		\node [style=none] (267) at (-1.25, 1.75) {};
		\node [style=none] (268) at (-1.25, -1.5) {};
		\node [style=none] (269) at (1.25, -1.5) {};
		\node [style=none] (270) at (1.75, -2) {};
		\node [style=none] (271) at (-2.25, -2) {};
		\node [style=none] (272) at (-1.75, 1.75) {$S_{IQ}$};
		\node [style=none] (273) at (-0.75, 2.75) {};
		\node [style=none] (274) at (-0.75, 2.25) {};
		\node [style=none] (275) at (-0.75, -2) {};
		\node [style=none] (276) at (-0.75, -2.5) {};
		\node [style=none] (290) at (0.75, 2.25) {};
		\node [style=none] (291) at (0.75, 2.75) {};
		\node [style=none] (292) at (0.75, 3.25) {};
		\node [style=none] (293) at (0.75, 2.75) {};
		\node [style=none] (294) at (0.75, 2.75) {};
		\node [style=none] (295) at (0.75, 2.75) {};
		\node [style=none] (296) at (0.75, 3.25) {};
		\node [style=none] (297) at (0.5, 3.25) {};
		\node [style=none] (298) at (1, 3.25) {};
		\node [style=none] (299) at (1, 2.75) {};
		\node [style=none] (300) at (0.5, 2.75) {};
		\node [style=none] (301) at (0.75, 2.75) {};
		\node [style=none] (302) at (0.75, 3) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw (249.center) to (248.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (257.center) to (256.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (256.center) to (255.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (255.center) to (254.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (254.center) to (257.center);
		\draw (257.center) to (256.center);
		\draw (256.center) to (255.center);
		\draw (255.center) to (254.center);
		\draw (254.center) to (257.center);
		\draw (261.center) to (260);
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (300.center) to (299.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (297.center) to (300.center);
		\draw (300.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (298.center) to (297.center);
		\draw (297.center) to (300.center);
		\draw [style=dottededge] (290.center) to (248.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_11b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.75) {};
		\node [style=none] (60) at (-0.75, -1.5) {};
		\node [style=none] (75) at (0.75, -1.5) {};
		\node [style=none] (76) at (-0.75, 0) {};
		\node [style=none] (77) at (-0.75, -0.5) {};
		\node [style=none] (78) at (-1, 0) {};
		\node [style=none] (79) at (1, 0) {};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=none] (81) at (-1, -0.5) {};
		\node [style=none] (82) at (0, -0.25) {$\phi'$};
		\node [style=none] (87) at (0.75, -0.5) {};
		\node [style=none] (95) at (0.75, 0) {};
		\node [style=none] (144) at (0.75, 0) {};
		\node [style=none] (146) at (0.75, -0.5) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (223) at (0.75, -1.25) {};
		\node [style=none] (224) at (0.5, -1.25) {};
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (226) at (1, -0.75) {};
		\node [style=none] (227) at (0.5, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (229) at (0.75, -1) {$\rho'$};
		\node [style=none] (233) at (0.75, 0) {};
		\node [style=none] (247) at (0.75, 1.75) {};
		\node [style=none] (248) at (0.75, 1.75) {};
		\node [style=none] (249) at (0.75, 1.5) {};
		\node [style=none] (250) at (0.75, 1) {};
		\node [style=none] (251) at (0.75, 1) {};
		\node [style=none] (252) at (0.75, 1) {};
		\node [style=none] (253) at (0.75, 1.5) {};
		\node [style=none] (254) at (0.5, 1.5) {};
		\node [style=none] (255) at (1, 1.5) {};
		\node [style=none] (256) at (1, 1) {};
		\node [style=none] (257) at (0.5, 1) {};
		\node [style=none] (258) at (0.75, 1) {};
		\node [style=none] (259) at (0.75, 1.25) {$1$};
		\node [style=smalldiscarding] (260) at (0.75, 0.5) {};
		\node [style=none] (261) at (0.75, 0) {};
		\node [style=none] (262) at (-2.25, 2.25) {};
		\node [style=none] (263) at (1.75, 2.25) {};
		\node [style=none] (264) at (1.25, 1.75) {};
		\node [style=none] (267) at (-1.25, 1.75) {};
		\node [style=none] (268) at (-1.25, -1.5) {};
		\node [style=none] (269) at (1.25, -1.5) {};
		\node [style=none] (270) at (1.75, -2) {};
		\node [style=none] (271) at (-2.25, -2) {};
		\node [style=none] (272) at (-1.75, 1.75) {$S_{IQ}$};
		\node [style=none] (273) at (-0.75, 2.75) {};
		\node [style=none] (274) at (-0.75, 2.25) {};
		\node [style=none] (275) at (-0.75, -2) {};
		\node [style=none] (276) at (-0.75, -2.5) {};
		\node [style=none] (290) at (0.75, 2.25) {};
		\node [style=none] (291) at (0.75, 2.75) {};
		\node [style=none] (292) at (0.75, 3.25) {};
		\node [style=none] (293) at (0.75, 2.75) {};
		\node [style=none] (294) at (0.75, 2.75) {};
		\node [style=none] (295) at (0.75, 2.75) {};
		\node [style=none] (296) at (0.75, 3.25) {};
		\node [style=none] (297) at (0.5, 3.25) {};
		\node [style=none] (298) at (1, 3.25) {};
		\node [style=none] (299) at (1, 2.75) {};
		\node [style=none] (300) at (0.5, 2.75) {};
		\node [style=none] (301) at (0.75, 2.75) {};
		\node [style=none] (302) at (0.75, 3) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw (249.center) to (248.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (257.center) to (256.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (256.center) to (255.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (255.center) to (254.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (254.center) to (257.center);
		\draw (257.center) to (256.center);
		\draw (256.center) to (255.center);
		\draw (255.center) to (254.center);
		\draw (254.center) to (257.center);
		\draw (261.center) to (260);
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (300.center) to (299.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (297.center) to (300.center);
		\draw (300.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (298.center) to (297.center);
		\draw (297.center) to (300.center);
		\draw [style=dottededge] (290.center) to (248.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_11b_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.75) {};
		\node [style=none] (60) at (-0.75, -1.5) {};
		\node [style=none] (75) at (0.75, -1.5) {};
		\node [style=none] (76) at (-0.75, 0) {};
		\node [style=none] (77) at (-0.75, -0.5) {};
		\node [style=none] (78) at (-1, 0) {};
		\node [style=none] (79) at (1, 0) {};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=none] (81) at (-1, -0.5) {};
		\node [style=none] (82) at (0, -0.25) {$\phi_2$};
		\node [style=none] (87) at (0.75, -0.5) {};
		\node [style=none] (95) at (0.75, 0) {};
		\node [style=none] (144) at (0.75, 0) {};
		\node [style=none] (146) at (0.75, -0.5) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (223) at (0.75, -1.25) {};
		\node [style=none] (224) at (0.5, -1.25) {};
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (226) at (1, -0.75) {};
		\node [style=none] (227) at (0.5, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (229) at (0.75, -1) {$\rho_2$};
		\node [style=none] (233) at (0.75, 0) {};
		\node [style=none] (247) at (0.75, 1.75) {};
		\node [style=none] (248) at (0.75, 1.75) {};
		\node [style=none] (249) at (0.75, 1.5) {};
		\node [style=none] (250) at (0.75, 1) {};
		\node [style=none] (251) at (0.75, 1) {};
		\node [style=none] (252) at (0.75, 1) {};
		\node [style=none] (253) at (0.75, 1.5) {};
		\node [style=none] (254) at (0.5, 1.5) {};
		\node [style=none] (255) at (1, 1.5) {};
		\node [style=none] (256) at (1, 1) {};
		\node [style=none] (257) at (0.5, 1) {};
		\node [style=none] (258) at (0.75, 1) {};
		\node [style=none] (259) at (0.75, 1.25) {$b$};
		\node [style=smalldiscarding] (260) at (0.75, 0.5) {};
		\node [style=none] (261) at (0.75, 0) {};
		\node [style=none] (262) at (-2.25, 2.25) {};
		\node [style=none] (263) at (1.75, 2.25) {};
		\node [style=none] (264) at (1.25, 1.75) {};
		\node [style=none] (267) at (-1.25, 1.75) {};
		\node [style=none] (268) at (-1.25, -1.5) {};
		\node [style=none] (269) at (1.25, -1.5) {};
		\node [style=none] (270) at (1.75, -2) {};
		\node [style=none] (271) at (-2.25, -2) {};
		\node [style=none] (272) at (-1.75, 1.75) {$S_{IQ}$};
		\node [style=none] (273) at (-0.75, 2.75) {};
		\node [style=none] (274) at (-0.75, 2.25) {};
		\node [style=none] (275) at (-0.75, -2) {};
		\node [style=none] (276) at (-0.75, -2.5) {};
		\node [style=none] (290) at (0.75, 2.25) {};
		\node [style=none] (291) at (0.75, 2.75) {};
		\node [style=none] (292) at (0.75, 3.25) {};
		\node [style=none] (293) at (0.75, 2.75) {};
		\node [style=none] (294) at (0.75, 2.75) {};
		\node [style=none] (295) at (0.75, 2.75) {};
		\node [style=none] (296) at (0.75, 3.25) {};
		\node [style=none] (297) at (0.5, 3.25) {};
		\node [style=none] (298) at (1, 3.25) {};
		\node [style=none] (299) at (1, 2.75) {};
		\node [style=none] (300) at (0.5, 2.75) {};
		\node [style=none] (301) at (0.75, 2.75) {};
		\node [style=none] (302) at (0.75, 3) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw (249.center) to (248.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (257.center) to (256.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (256.center) to (255.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (255.center) to (254.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (254.center) to (257.center);
		\draw (257.center) to (256.center);
		\draw (256.center) to (255.center);
		\draw (255.center) to (254.center);
		\draw (254.center) to (257.center);
		\draw (261.center) to (260);
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (300.center) to (299.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (297.center) to (300.center);
		\draw (300.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (298.center) to (297.center);
		\draw (297.center) to (300.center);
		\draw [style=dottededge] (290.center) to (248.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_12a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1) {};
		\node [style=none] (60) at (-0.75, -1.5) {};
		\node [style=none] (75) at (0.75, -1.5) {};
		\node [style=none] (76) at (-0.75, 0) {};
		\node [style=none] (77) at (-0.75, -0.5) {};
		\node [style=none] (78) at (-1, 0) {};
		\node [style=none] (79) at (1, 0) {};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=none] (81) at (-1, -0.5) {};
		\node [style=none] (82) at (0, -0.25) {$\Phi$};
		\node [style=none] (87) at (0.75, -0.5) {};
		\node [style=none] (95) at (0.75, 0) {};
		\node [style=none] (144) at (0.75, 0) {};
		\node [style=none] (146) at (0.75, -0.5) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (223) at (0.75, -1.25) {};
		\node [style=none] (224) at (0.5, -1.25) {};
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (226) at (1, -0.75) {};
		\node [style=none] (227) at (0.5, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (229) at (0.75, -1) {$\rho$};
		\node [style=none] (233) at (0.75, 0) {};
		\node [style=smalldiscarding] (260) at (0.75, 0.5) {};
		\node [style=none] (261) at (0.75, 0) {};
		\node [style=none] (262) at (-2.25, 1.5) {};
		\node [style=none] (263) at (1.75, 1.5) {};
		\node [style=none] (264) at (1.25, 1) {};
		\node [style=none] (267) at (-1.25, 1) {};
		\node [style=none] (268) at (-1.25, -1.5) {};
		\node [style=none] (269) at (1.25, -1.5) {};
		\node [style=none] (270) at (1.75, -2) {};
		\node [style=none] (271) at (-2.25, -2) {};
		\node [style=none] (272) at (-1.75, 1) {$S_{II}$};
		\node [style=none] (273) at (-0.75, 2) {};
		\node [style=none] (274) at (-0.75, 1.5) {};
		\node [style=none] (275) at (-0.75, -2) {};
		\node [style=none] (276) at (-0.75, -2.5) {};
		\node [style=none] (290) at (0.75, 2.25) {};
		\node [style=none] (291) at (0.75, 2.75) {};
		\node [style=none] (292) at (0.75, 3.25) {};
		\node [style=none] (293) at (0.75, 2.75) {};
		\node [style=none] (294) at (0.75, 2.75) {};
		\node [style=none] (295) at (0.75, 2.75) {};
		\node [style=none] (296) at (0.75, 3.25) {};
		\node [style=none] (297) at (0.5, 3.25) {};
		\node [style=none] (298) at (1, 3.25) {};
		\node [style=none] (299) at (1, 2.75) {};
		\node [style=none] (300) at (0.5, 2.75) {};
		\node [style=none] (301) at (0.75, 2.75) {};
		\node [style=none] (302) at (0.75, 3) {$0$};
		\node [style=none] (303) at (0.75, 2.25) {};
		\node [style=none] (304) at (0.75, 1.75) {};
		\node [style=none] (305) at (0.75, 1.75) {};
		\node [style=none] (306) at (0.75, 1.75) {};
		\node [style=none] (307) at (0.75, 2.25) {};
		\node [style=none] (308) at (0.5, 2.25) {};
		\node [style=none] (309) at (1, 2.25) {};
		\node [style=none] (310) at (1, 1.75) {};
		\node [style=none] (311) at (0.5, 1.75) {};
		\node [style=none] (312) at (0.75, 1.75) {};
		\node [style=none] (313) at (0.75, 2) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw (261.center) to (260);
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (300.center) to (299.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (297.center) to (300.center);
		\draw (300.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (298.center) to (297.center);
		\draw (297.center) to (300.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (310.center) to (309.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (309.center) to (308.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (308.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (309.center);
		\draw (309.center) to (308.center);
		\draw (308.center) to (311.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_12a_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1) {};
		\node [style=none] (60) at (-0.75, -1.5) {};
		\node [style=none] (75) at (0.75, -1.5) {};
		\node [style=none] (76) at (-0.75, 0) {};
		\node [style=none] (77) at (-0.75, -0.5) {};
		\node [style=none] (78) at (-1, 0) {};
		\node [style=none] (79) at (1, 0) {};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=none] (81) at (-1, -0.5) {};
		\node [style=none] (82) at (0, -0.25) {$\phi_1$};
		\node [style=none] (87) at (0.75, -0.5) {};
		\node [style=none] (95) at (0.75, 0) {};
		\node [style=none] (144) at (0.75, 0) {};
		\node [style=none] (146) at (0.75, -0.5) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (223) at (0.75, -1.25) {};
		\node [style=none] (224) at (0.5, -1.25) {};
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (226) at (1, -0.75) {};
		\node [style=none] (227) at (0.5, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (229) at (0.75, -1) {$\rho_1$};
		\node [style=none] (233) at (0.75, 0) {};
		\node [style=smalldiscarding] (260) at (0.75, 0.5) {};
		\node [style=none] (261) at (0.75, 0) {};
		\node [style=none] (262) at (-2.25, 1.5) {};
		\node [style=none] (263) at (1.75, 1.5) {};
		\node [style=none] (264) at (1.25, 1) {};
		\node [style=none] (267) at (-1.25, 1) {};
		\node [style=none] (268) at (-1.25, -1.5) {};
		\node [style=none] (269) at (1.25, -1.5) {};
		\node [style=none] (270) at (1.75, -2) {};
		\node [style=none] (271) at (-2.25, -2) {};
		\node [style=none] (272) at (-1.75, 1) {$S_{II}$};
		\node [style=none] (273) at (-0.75, 2) {};
		\node [style=none] (274) at (-0.75, 1.5) {};
		\node [style=none] (275) at (-0.75, -2) {};
		\node [style=none] (276) at (-0.75, -2.5) {};
		\node [style=none] (290) at (0.75, 2.25) {};
		\node [style=none] (291) at (0.75, 2.75) {};
		\node [style=none] (292) at (0.75, 3.25) {};
		\node [style=none] (293) at (0.75, 2.75) {};
		\node [style=none] (294) at (0.75, 2.75) {};
		\node [style=none] (295) at (0.75, 2.75) {};
		\node [style=none] (296) at (0.75, 3.25) {};
		\node [style=none] (297) at (0.5, 3.25) {};
		\node [style=none] (298) at (1, 3.25) {};
		\node [style=none] (299) at (1, 2.75) {};
		\node [style=none] (300) at (0.5, 2.75) {};
		\node [style=none] (301) at (0.75, 2.75) {};
		\node [style=none] (302) at (0.75, 3) {$a$};
		\node [style=none] (303) at (0.75, 2.25) {};
		\node [style=none] (304) at (0.75, 1.75) {};
		\node [style=none] (305) at (0.75, 1.75) {};
		\node [style=none] (306) at (0.75, 1.75) {};
		\node [style=none] (307) at (0.75, 2.25) {};
		\node [style=none] (308) at (0.5, 2.25) {};
		\node [style=none] (309) at (1, 2.25) {};
		\node [style=none] (310) at (1, 1.75) {};
		\node [style=none] (311) at (0.5, 1.75) {};
		\node [style=none] (312) at (0.75, 1.75) {};
		\node [style=none] (313) at (0.75, 2) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw (261.center) to (260);
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (300.center) to (299.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (297.center) to (300.center);
		\draw (300.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (298.center) to (297.center);
		\draw (297.center) to (300.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (310.center) to (309.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (309.center) to (308.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (308.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (309.center);
		\draw (309.center) to (308.center);
		\draw (308.center) to (311.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_12b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1) {};
		\node [style=none] (60) at (-0.75, -1.5) {};
		\node [style=none] (75) at (0.75, -1.5) {};
		\node [style=none] (76) at (-0.75, 0) {};
		\node [style=none] (77) at (-0.75, -0.5) {};
		\node [style=none] (78) at (-1, 0) {};
		\node [style=none] (79) at (1, 0) {};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=none] (81) at (-1, -0.5) {};
		\node [style=none] (82) at (0, -0.25) {$\Phi'$};
		\node [style=none] (87) at (0.75, -0.5) {};
		\node [style=none] (95) at (0.75, 0) {};
		\node [style=none] (144) at (0.75, 0) {};
		\node [style=none] (146) at (0.75, -0.5) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (223) at (0.75, -1.25) {};
		\node [style=none] (224) at (0.5, -1.25) {};
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (226) at (1, -0.75) {};
		\node [style=none] (227) at (0.5, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (229) at (0.75, -1) {$\rho'$};
		\node [style=none] (233) at (0.75, 0) {};
		\node [style=smalldiscarding] (260) at (0.75, 0.5) {};
		\node [style=none] (261) at (0.75, 0) {};
		\node [style=none] (262) at (-2.25, 1.5) {};
		\node [style=none] (263) at (1.75, 1.5) {};
		\node [style=none] (264) at (1.25, 1) {};
		\node [style=none] (267) at (-1.25, 1) {};
		\node [style=none] (268) at (-1.25, -1.5) {};
		\node [style=none] (269) at (1.25, -1.5) {};
		\node [style=none] (270) at (1.75, -2) {};
		\node [style=none] (271) at (-2.25, -2) {};
		\node [style=none] (272) at (-1.75, 1) {$S_{II}$};
		\node [style=none] (273) at (-0.75, 2) {};
		\node [style=none] (274) at (-0.75, 1.5) {};
		\node [style=none] (275) at (-0.75, -2) {};
		\node [style=none] (276) at (-0.75, -2.5) {};
		\node [style=none] (290) at (0.75, 2.25) {};
		\node [style=none] (291) at (0.75, 2.75) {};
		\node [style=none] (292) at (0.75, 3.25) {};
		\node [style=none] (293) at (0.75, 2.75) {};
		\node [style=none] (294) at (0.75, 2.75) {};
		\node [style=none] (295) at (0.75, 2.75) {};
		\node [style=none] (296) at (0.75, 3.25) {};
		\node [style=none] (297) at (0.5, 3.25) {};
		\node [style=none] (298) at (1, 3.25) {};
		\node [style=none] (299) at (1, 2.75) {};
		\node [style=none] (300) at (0.5, 2.75) {};
		\node [style=none] (301) at (0.75, 2.75) {};
		\node [style=none] (302) at (0.75, 3) {$0$};
		\node [style=none] (303) at (0.75, 2.25) {};
		\node [style=none] (304) at (0.75, 1.75) {};
		\node [style=none] (305) at (0.75, 1.75) {};
		\node [style=none] (306) at (0.75, 1.75) {};
		\node [style=none] (307) at (0.75, 2.25) {};
		\node [style=none] (308) at (0.5, 2.25) {};
		\node [style=none] (309) at (1, 2.25) {};
		\node [style=none] (310) at (1, 1.75) {};
		\node [style=none] (311) at (0.5, 1.75) {};
		\node [style=none] (312) at (0.75, 1.75) {};
		\node [style=none] (313) at (0.75, 2) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw (261.center) to (260);
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (300.center) to (299.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (297.center) to (300.center);
		\draw (300.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (298.center) to (297.center);
		\draw (297.center) to (300.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (310.center) to (309.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (309.center) to (308.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (308.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (309.center);
		\draw (309.center) to (308.center);
		\draw (308.center) to (311.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_12b_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1) {};
		\node [style=none] (60) at (-0.75, -1.5) {};
		\node [style=none] (75) at (0.75, -1.5) {};
		\node [style=none] (76) at (-0.75, 0) {};
		\node [style=none] (77) at (-0.75, -0.5) {};
		\node [style=none] (78) at (-1, 0) {};
		\node [style=none] (79) at (1, 0) {};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=none] (81) at (-1, -0.5) {};
		\node [style=none] (82) at (0, -0.25) {$\phi_2$};
		\node [style=none] (87) at (0.75, -0.5) {};
		\node [style=none] (95) at (0.75, 0) {};
		\node [style=none] (144) at (0.75, 0) {};
		\node [style=none] (146) at (0.75, -0.5) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (223) at (0.75, -1.25) {};
		\node [style=none] (224) at (0.5, -1.25) {};
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (226) at (1, -0.75) {};
		\node [style=none] (227) at (0.5, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (229) at (0.75, -1) {$\rho_2$};
		\node [style=none] (233) at (0.75, 0) {};
		\node [style=smalldiscarding] (260) at (0.75, 0.5) {};
		\node [style=none] (261) at (0.75, 0) {};
		\node [style=none] (262) at (-2.25, 1.5) {};
		\node [style=none] (263) at (1.75, 1.5) {};
		\node [style=none] (264) at (1.25, 1) {};
		\node [style=none] (267) at (-1.25, 1) {};
		\node [style=none] (268) at (-1.25, -1.5) {};
		\node [style=none] (269) at (1.25, -1.5) {};
		\node [style=none] (270) at (1.75, -2) {};
		\node [style=none] (271) at (-2.25, -2) {};
		\node [style=none] (272) at (-1.75, 1) {$S_{II}$};
		\node [style=none] (273) at (-0.75, 2) {};
		\node [style=none] (274) at (-0.75, 1.5) {};
		\node [style=none] (275) at (-0.75, -2) {};
		\node [style=none] (276) at (-0.75, -2.5) {};
		\node [style=none] (290) at (0.75, 2.25) {};
		\node [style=none] (291) at (0.75, 2.75) {};
		\node [style=none] (292) at (0.75, 3.25) {};
		\node [style=none] (293) at (0.75, 2.75) {};
		\node [style=none] (294) at (0.75, 2.75) {};
		\node [style=none] (295) at (0.75, 2.75) {};
		\node [style=none] (296) at (0.75, 3.25) {};
		\node [style=none] (297) at (0.5, 3.25) {};
		\node [style=none] (298) at (1, 3.25) {};
		\node [style=none] (299) at (1, 2.75) {};
		\node [style=none] (300) at (0.5, 2.75) {};
		\node [style=none] (301) at (0.75, 2.75) {};
		\node [style=none] (302) at (0.75, 3) {$a$};
		\node [style=none] (303) at (0.75, 2.25) {};
		\node [style=none] (304) at (0.75, 1.75) {};
		\node [style=none] (305) at (0.75, 1.75) {};
		\node [style=none] (306) at (0.75, 1.75) {};
		\node [style=none] (307) at (0.75, 2.25) {};
		\node [style=none] (308) at (0.5, 2.25) {};
		\node [style=none] (309) at (1, 2.25) {};
		\node [style=none] (310) at (1, 1.75) {};
		\node [style=none] (311) at (0.5, 1.75) {};
		\node [style=none] (312) at (0.75, 1.75) {};
		\node [style=none] (313) at (0.75, 2) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw (261.center) to (260);
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (300.center) to (299.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (297.center) to (300.center);
		\draw (300.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (298.center) to (297.center);
		\draw (297.center) to (300.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (310.center) to (309.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (309.center) to (308.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (308.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (309.center);
		\draw (309.center) to (308.center);
		\draw (308.center) to (311.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (241) at (0, -0.5) {};
		\node [style=none] (242) at (0, 0.25) {};
		\node [style=none] (243) at (0, 0.25) {};
		\node [style=none] (244) at (0, 0.25) {};
		\node [style=none] (245) at (0, -0.25) {};
		\node [style=none] (246) at (-0.25, -0.25) {};
		\node [style=none] (247) at (0.25, -0.25) {};
		\node [style=none] (248) at (0.25, 0.25) {};
		\node [style=none] (249) at (-0.25, 0.25) {};
		\node [style=none] (250) at (0, 0.25) {};
		\node [style=none] (251) at (0, 0) {$\phi$};
		\node [style=none] (252) at (0, 1) {};
		\node [style=none] (253) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (249.center) to (248.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (248.center) to (247.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (247.center) to (246.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (246.center) to (249.center);
		\draw (249.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (246.center);
		\draw (246.center) to (249.center);
		\draw (253.center) to (245.center);
		\draw (250.center) to (252.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (-0.5, 0.275) {};
		\node [style=none] (77) at (-0.5, -0.275) {};
		\node [style=none] (78) at (-0.75, 0.275) {};
		\node [style=none] (79) at (1.25, 0.275) {};
		\node [style=none] (80) at (1.25, -0.275) {};
		\node [style=none] (81) at (-0.75, -0.275) {};
		\node [style=none] (82) at (0.25, 0) {$\rho_2$};
		\node [style=none] (87) at (1, -0.275) {};
		\node [style=none] (95) at (1, 0.275) {};
		\node [style=none] (145) at (1, 1) {};
		\node [style=none] (146) at (1, 1.525) {};
		\node [style=none] (147) at (1, 0.975) {};
		\node [style=none] (148) at (0.75, 1.525) {};
		\node [style=none] (149) at (1.25, 1.525) {};
		\node [style=none] (150) at (1.25, 0.975) {};
		\node [style=none] (151) at (0.75, 0.975) {};
		\node [style=none] (152) at (1, 1.25) {$\pi_2$};
		\node [style=none] (153) at (1, 0.975) {};
		\node [style=none] (154) at (1, 1.525) {};
		\node [style=none] (155) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw [style={morphism_shade}] (148.center)
			 to (149.center)
			 to (150.center)
			 to (151.center)
			 to cycle;
		\draw (153.center) to (95.center);
		\draw (155.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 1.25) {};
		\node [style=none] (48) at (1.75, 1.25) {};
		\node [style=none] (49) at (1.5, 0.75) {};
		\node [style=none] (55) at (-0.5, 0.75) {};
		\node [style=none] (61) at (-1.25, 0.75) {};
		\node [style=none] (62) at (-1.25, -0.75) {};
		\node [style=none] (63) at (1.5, -0.75) {};
		\node [style=none] (64) at (1.75, -1.25) {};
		\node [style=none] (65) at (-2.25, -1.25) {};
		\node [style=none] (66) at (-1.75, 0.75) {$S_{x,x'}$};
		\node [style=none] (67) at (-0.5, 1.75) {};
		\node [style=none] (68) at (-0.5, 1.25) {};
		\node [style=none] (74) at (1, 0.75) {};
		\node [style=none] (76) at (-0.5, 0.275) {};
		\node [style=none] (77) at (-0.5, -0.275) {};
		\node [style=none] (78) at (-0.75, 0.275) {};
		\node [style=none] (79) at (1.25, 0.275) {};
		\node [style=none] (80) at (1.25, -0.275) {};
		\node [style=none] (81) at (-0.75, -0.275) {};
		\node [style=none] (82) at (0.25, 0) {$\rho_1$};
		\node [style=none] (87) at (1, -0.275) {};
		\node [style=none] (89) at (1, 0.725) {};
		\node [style=none] (95) at (1, 0.275) {};
		\node [style=none] (144) at (1, 1.25) {};
		\node [style=none] (145) at (1, 1.75) {};
		\node [style=none] (146) at (1, 2.275) {};
		\node [style=none] (147) at (1, 1.725) {};
		\node [style=none] (148) at (0.75, 2.275) {};
		\node [style=none] (149) at (1.25, 2.275) {};
		\node [style=none] (150) at (1.25, 1.725) {};
		\node [style=none] (151) at (0.75, 1.725) {};
		\node [style=none] (152) at (1, 2) {$\pi_1$};
		\node [style=none] (153) at (1, 1.725) {};
		\node [style=none] (154) at (1, 2.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw [style={morphism_shade}] (148.center)
			 to (149.center)
			 to (150.center)
			 to (151.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_3a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (241) at (-4.25, 1.25) {};
		\node [style=none] (242) at (-4.25, -1.25) {};
		\node [style=none] (243) at (-2.75, 1.25) {};
		\node [style=none] (244) at (-2.75, -1.25) {};
		\node [style=none] (245) at (-4.25, 0.25) {};
		\node [style=none] (246) at (-4.25, -0.25) {};
		\node [style=none] (247) at (-4.5, 0.25) {};
		\node [style=none] (248) at (-2.5, 0.25) {};
		\node [style=none] (249) at (-2.5, -0.25) {};
		\node [style=none] (250) at (-4.5, -0.25) {};
		\node [style=none] (251) at (-3.5, 0) {$\phi_1$};
		\node [style=none] (252) at (-2.75, -0.25) {};
		\node [style=none] (253) at (-2.75, 1.25) {};
		\node [style=none] (254) at (-2.75, 0.25) {};
		\node [style=none] (255) at (-2.75, 0.25) {};
		\node [style=none] (256) at (-2.75, 0.5) {};
		\node [style=none] (257) at (-2.75, -0.25) {};
		\node [style=none] (258) at (-2.75, -0.5) {};
		\node [style=none] (259) at (-2.75, -0.5) {};
		\node [style=none] (260) at (-2.75, -0.5) {};
		\node [style=none] (261) at (-2.75, -1) {};
		\node [style=none] (262) at (-3, -1) {};
		\node [style=none] (263) at (-2.5, -1) {};
		\node [style=none] (264) at (-2.5, -0.5) {};
		\node [style=none] (265) at (-3, -0.5) {};
		\node [style=none] (266) at (-2.75, -0.5) {};
		\node [style=none] (267) at (-2.75, -0.75) {$\rho_1$};
		\node [style=none] (268) at (-2.75, 1) {};
		\node [style=none] (269) at (-2.75, 1) {};
		\node [style=none] (270) at (-2.75, 1) {};
		\node [style=none] (271) at (-2.75, 0.5) {};
		\node [style=none] (272) at (-3, 0.5) {};
		\node [style=none] (273) at (-2.5, 0.5) {};
		\node [style=none] (274) at (-2.5, 1) {};
		\node [style=none] (275) at (-3, 1) {};
		\node [style=none] (276) at (-2.75, 1) {};
		\node [style=none] (277) at (-2.75, 0.75) {$\sigma_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (241.center) to (245.center);
		\draw (246.center) to (242.center);
		\draw [style=new edge style 1, bend left] (250.center) to (249.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (249.center) to (248.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (248.center) to (247.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (247.center) to (250.center);
		\draw (247.center) to (248.center);
		\draw (248.center) to (249.center);
		\draw (249.center) to (250.center);
		\draw (250.center) to (247.center);
		\draw (256.center) to (255.center);
		\draw (257.center) to (258.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (265.center) to (264.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (264.center) to (263.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (263.center) to (262.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (262.center) to (265.center);
		\draw (265.center) to (264.center);
		\draw (264.center) to (263.center);
		\draw (263.center) to (262.center);
		\draw (262.center) to (265.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (275.center) to (274.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (274.center) to (273.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (273.center) to (272.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (272.center) to (275.center);
		\draw (275.center) to (274.center);
		\draw (274.center) to (273.center);
		\draw (273.center) to (272.center);
		\draw (272.center) to (275.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.25) {};
		\node [style=none] (60) at (-0.75, -1.25) {};
		\node [style=none] (74) at (0.75, 1.25) {};
		\node [style=none] (75) at (0.75, -1.25) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi_2$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (89) at (0.75, 1.25) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 0.25) {};
		\node [style=none] (145) at (0.75, 0.5) {};
		\node [style=none] (146) at (0.75, -0.25) {};
		\node [style=none] (147) at (0.75, -0.5) {};
		\node [style=none] (221) at (0.75, -0.5) {};
		\node [style=none] (222) at (0.75, -0.5) {};
		\node [style=none] (223) at (0.75, -1) {};
		\node [style=none] (224) at (0.5, -1) {};
		\node [style=none] (225) at (1, -1) {};
		\node [style=none] (226) at (1, -0.5) {};
		\node [style=none] (227) at (0.5, -0.5) {};
		\node [style=none] (228) at (0.75, -0.5) {};
		\node [style=none] (229) at (0.75, -0.75) {$\rho_2$};
		\node [style=none] (230) at (0.75, 1) {};
		\node [style=none] (231) at (0.75, 1) {};
		\node [style=none] (232) at (0.75, 1) {};
		\node [style=none] (233) at (0.75, 0.5) {};
		\node [style=none] (234) at (0.5, 0.5) {};
		\node [style=none] (235) at (1, 0.5) {};
		\node [style=none] (236) at (1, 1) {};
		\node [style=none] (237) at (0.5, 1) {};
		\node [style=none] (238) at (0.75, 1) {};
		\node [style=none] (239) at (0.75, 0.75) {$\sigma_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 1.25) {};
		\node [style=none] (48) at (1.75, 1.25) {};
		\node [style=none] (49) at (1.5, 0.75) {};
		\node [style=none] (55) at (-0.5, 0.75) {};
		\node [style=none] (61) at (-1.25, 0.75) {};
		\node [style=none] (62) at (-1.25, -0.75) {};
		\node [style=none] (63) at (1.5, -0.75) {};
		\node [style=none] (64) at (1.75, -1.25) {};
		\node [style=none] (65) at (-2.25, -1.25) {};
		\node [style=none] (66) at (-1.75, 0.75) {$S_{x,x'}$};
		\node [style=none] (67) at (-0.5, 1.75) {};
		\node [style=none] (68) at (-0.5, 1.25) {};
		\node [style=none] (74) at (1, 0.75) {};
		\node [style=none] (76) at (-0.5, 0.275) {};
		\node [style=none] (77) at (-0.5, -0.275) {};
		\node [style=none] (78) at (-0.75, 0.275) {};
		\node [style=none] (79) at (1.25, 0.275) {};
		\node [style=none] (80) at (1.25, -0.275) {};
		\node [style=none] (81) at (-0.75, -0.275) {};
		\node [style=none] (82) at (0.25, 0) {$\rho_2$};
		\node [style=none] (87) at (1, -0.275) {};
		\node [style=none] (89) at (1, 0.725) {};
		\node [style=none] (95) at (1, 0.275) {};
		\node [style=none] (144) at (1, 1.25) {};
		\node [style=none] (145) at (1, 1.75) {};
		\node [style=none] (146) at (1, 2.275) {};
		\node [style=none] (147) at (1, 1.725) {};
		\node [style=none] (148) at (0.75, 2.275) {};
		\node [style=none] (149) at (1.25, 2.275) {};
		\node [style=none] (150) at (1.25, 1.725) {};
		\node [style=none] (151) at (0.75, 1.725) {};
		\node [style=none] (152) at (1, 2) {$\pi_2$};
		\node [style=none] (153) at (1, 1.725) {};
		\node [style=none] (154) at (1, 2.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw [style={morphism_shade}] (148.center)
			 to (149.center)
			 to (150.center)
			 to (151.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_4a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (89) at (0, 0.75) {};
		\node [style=none] (95) at (0, -0.5) {};
		\node [style=none] (144) at (0, -0.75) {};
		\node [style=none] (145) at (0, -0.25) {};
		\node [style=none] (230) at (0, 0.25) {};
		\node [style=none] (231) at (0, 0.25) {};
		\node [style=none] (232) at (0, 0.25) {};
		\node [style=none] (233) at (0, -0.25) {};
		\node [style=none] (234) at (-0.25, -0.25) {};
		\node [style=none] (235) at (0.25, -0.25) {};
		\node [style=none] (236) at (0.25, 0.25) {};
		\node [style=none] (237) at (-0.25, 0.25) {};
		\node [style=none] (238) at (0, 0.25) {};
		\node [style=none] (239) at (0, 0) {$\Sigma_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (144.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (89.center) to (238.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_4a2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (89) at (0, 0.75) {};
		\node [style=none] (95) at (0, -0.5) {};
		\node [style=none] (144) at (0, -0.75) {};
		\node [style=none] (145) at (0, -0.25) {};
		\node [style=none] (230) at (0, 0.25) {};
		\node [style=none] (231) at (0, 0.25) {};
		\node [style=none] (232) at (0, 0.25) {};
		\node [style=none] (233) at (0, -0.25) {};
		\node [style=none] (234) at (-0.25, -0.25) {};
		\node [style=none] (235) at (0.25, -0.25) {};
		\node [style=none] (236) at (0.25, 0.25) {};
		\node [style=none] (237) at (-0.25, 0.25) {};
		\node [style=none] (238) at (0, 0.25) {};
		\node [style=none] (239) at (0, 0) {$\Sigma_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (144.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (89.center) to (238.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_4ai.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (240) at (0, -1) {};
		\node [style=none] (241) at (0, -1) {};
		\node [style=none] (242) at (0, -0.75) {};
		\node [style=none] (243) at (0, -0.25) {};
		\node [style=none] (244) at (0, -0.25) {};
		\node [style=none] (245) at (0, -0.25) {};
		\node [style=none] (246) at (0, -0.75) {};
		\node [style=none] (247) at (-0.25, -0.75) {};
		\node [style=none] (248) at (0.25, -0.75) {};
		\node [style=none] (249) at (0.25, -0.25) {};
		\node [style=none] (250) at (-0.25, -0.25) {};
		\node [style=none] (251) at (0, -0.25) {};
		\node [style=none] (252) at (0, -0.5) {$\sigma$};
		\node [style=none] (253) at (0, 1) {};
		\node [style=none] (254) at (0, 1) {};
		\node [style=none] (255) at (0, 0.75) {};
		\node [style=none] (256) at (0, 0.25) {};
		\node [style=none] (257) at (0, 0.25) {};
		\node [style=none] (258) at (0, 0.25) {};
		\node [style=none] (259) at (0, 0.75) {};
		\node [style=none] (260) at (-0.25, 0.75) {};
		\node [style=none] (261) at (0.25, 0.75) {};
		\node [style=none] (262) at (0.25, 0.25) {};
		\node [style=none] (263) at (-0.25, 0.25) {};
		\node [style=none] (264) at (0, 0.25) {};
		\node [style=none] (265) at (0, 0.5) {$\rho_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (242.center) to (241.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (250.center) to (249.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (249.center) to (248.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (248.center) to (247.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (247.center) to (250.center);
		\draw (250.center) to (249.center);
		\draw (249.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (250.center);
		\draw (255.center) to (254.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (263.center) to (262.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (262.center) to (261.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (261.center) to (260.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (260.center) to (263.center);
		\draw (263.center) to (262.center);
		\draw (262.center) to (261.center);
		\draw (261.center) to (260.center);
		\draw (260.center) to (263.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_4b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (240) at (0, -1) {};
		\node [style=none] (241) at (0, -1) {};
		\node [style=none] (242) at (0, -0.75) {};
		\node [style=none] (243) at (0, -0.25) {};
		\node [style=none] (244) at (0, -0.25) {};
		\node [style=none] (245) at (0, -0.25) {};
		\node [style=none] (246) at (0, -0.75) {};
		\node [style=none] (247) at (-0.25, -0.75) {};
		\node [style=none] (248) at (0.25, -0.75) {};
		\node [style=none] (249) at (0.25, -0.25) {};
		\node [style=none] (250) at (-0.25, -0.25) {};
		\node [style=none] (251) at (0, -0.25) {};
		\node [style=none] (252) at (0, -0.5) {$\sigma_1$};
		\node [style=none] (253) at (0, 1) {};
		\node [style=none] (254) at (0, 1) {};
		\node [style=none] (255) at (0, 0.75) {};
		\node [style=none] (256) at (0, 0.25) {};
		\node [style=none] (257) at (0, 0.25) {};
		\node [style=none] (258) at (0, 0.25) {};
		\node [style=none] (259) at (0, 0.75) {};
		\node [style=none] (260) at (-0.25, 0.75) {};
		\node [style=none] (261) at (0.25, 0.75) {};
		\node [style=none] (262) at (0.25, 0.25) {};
		\node [style=none] (263) at (-0.25, 0.25) {};
		\node [style=none] (264) at (0, 0.25) {};
		\node [style=none] (265) at (0, 0.5) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (242.center) to (241.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (250.center) to (249.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (249.center) to (248.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (248.center) to (247.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (247.center) to (250.center);
		\draw (250.center) to (249.center);
		\draw (249.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (250.center);
		\draw (255.center) to (254.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (263.center) to (262.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (262.center) to (261.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (261.center) to (260.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (260.center) to (263.center);
		\draw (263.center) to (262.center);
		\draw (262.center) to (261.center);
		\draw (261.center) to (260.center);
		\draw (260.center) to (263.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_4b2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (240) at (0, -1) {};
		\node [style=none] (241) at (0, -1) {};
		\node [style=none] (242) at (0, -0.75) {};
		\node [style=none] (243) at (0, -0.25) {};
		\node [style=none] (244) at (0, -0.25) {};
		\node [style=none] (245) at (0, -0.25) {};
		\node [style=none] (246) at (0, -0.75) {};
		\node [style=none] (247) at (-0.25, -0.75) {};
		\node [style=none] (248) at (0.25, -0.75) {};
		\node [style=none] (249) at (0.25, -0.25) {};
		\node [style=none] (250) at (-0.25, -0.25) {};
		\node [style=none] (251) at (0, -0.25) {};
		\node [style=none] (252) at (0, -0.5) {$\sigma_2$};
		\node [style=none] (253) at (0, 1) {};
		\node [style=none] (254) at (0, 1) {};
		\node [style=none] (255) at (0, 0.75) {};
		\node [style=none] (256) at (0, 0.25) {};
		\node [style=none] (257) at (0, 0.25) {};
		\node [style=none] (258) at (0, 0.25) {};
		\node [style=none] (259) at (0, 0.75) {};
		\node [style=none] (260) at (-0.25, 0.75) {};
		\node [style=none] (261) at (0.25, 0.75) {};
		\node [style=none] (262) at (0.25, 0.25) {};
		\node [style=none] (263) at (-0.25, 0.25) {};
		\node [style=none] (264) at (0, 0.25) {};
		\node [style=none] (265) at (0, 0.5) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (242.center) to (241.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (250.center) to (249.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (249.center) to (248.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (248.center) to (247.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (247.center) to (250.center);
		\draw (250.center) to (249.center);
		\draw (249.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (250.center);
		\draw (255.center) to (254.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (263.center) to (262.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (262.center) to (261.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (261.center) to (260.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (260.center) to (263.center);
		\draw (263.center) to (262.center);
		\draw (262.center) to (261.center);
		\draw (261.center) to (260.center);
		\draw (260.center) to (263.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_4c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (240) at (0.75, -1.075) {};
		\node [style=none] (241) at (0.75, -1.075) {};
		\node [style=none] (242) at (0.75, -0.825) {};
		\node [style=none] (243) at (0.75, -0.325) {};
		\node [style=none] (244) at (0.75, -0.325) {};
		\node [style=none] (245) at (0.75, -0.325) {};
		\node [style=none] (246) at (0.75, -0.825) {};
		\node [style=none] (247) at (0.5, -0.825) {};
		\node [style=none] (248) at (1, -0.825) {};
		\node [style=none] (249) at (1, -0.325) {};
		\node [style=none] (250) at (0.5, -0.325) {};
		\node [style=none] (251) at (0.75, -0.325) {};
		\node [style=none] (252) at (0.75, -0.575) {$\sigma_1$};
		\node [style=none] (253) at (0, 1) {};
		\node [style=none] (254) at (0, 1) {};
		\node [style=none] (255) at (0, 0.75) {};
		\node [style=none] (256) at (0, 0.25) {};
		\node [style=none] (257) at (0, 0.25) {};
		\node [style=none] (258) at (0, 0.25) {};
		\node [style=none] (259) at (0, 0.75) {};
		\node [style=none] (260) at (-0.25, 0.75) {};
		\node [style=none] (261) at (0.25, 0.75) {};
		\node [style=none] (262) at (0.25, 0.25) {};
		\node [style=none] (263) at (-0.25, 0.25) {};
		\node [style=none] (264) at (0, 0.25) {};
		\node [style=none] (265) at (0, 0.5) {$b$};
		\node [style=smalldiscarding] (266) at (-0.75, -0.5) {};
		\node [style=none] (267) at (-0.75, -1) {};
		\node [style=none] (268) at (0, -0.75) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (242.center) to (241.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (250.center) to (249.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (249.center) to (248.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (248.center) to (247.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (247.center) to (250.center);
		\draw (250.center) to (249.center);
		\draw (249.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (250.center);
		\draw (255.center) to (254.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (263.center) to (262.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (262.center) to (261.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (261.center) to (260.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (260.center) to (263.center);
		\draw (263.center) to (262.center);
		\draw (262.center) to (261.center);
		\draw (261.center) to (260.center);
		\draw (260.center) to (263.center);
		\draw (267.center) to (266);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_4c2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (240) at (0.75, -1.075) {};
		\node [style=none] (241) at (0.75, -1.075) {};
		\node [style=none] (242) at (0.75, -0.825) {};
		\node [style=none] (243) at (0.75, -0.325) {};
		\node [style=none] (244) at (0.75, -0.325) {};
		\node [style=none] (245) at (0.75, -0.325) {};
		\node [style=none] (246) at (0.75, -0.825) {};
		\node [style=none] (247) at (0.5, -0.825) {};
		\node [style=none] (248) at (1, -0.825) {};
		\node [style=none] (249) at (1, -0.325) {};
		\node [style=none] (250) at (0.5, -0.325) {};
		\node [style=none] (251) at (0.75, -0.325) {};
		\node [style=none] (252) at (0.75, -0.575) {$\sigma_2$};
		\node [style=none] (253) at (0, 1) {};
		\node [style=none] (254) at (0, 1) {};
		\node [style=none] (255) at (0, 0.75) {};
		\node [style=none] (256) at (0, 0.25) {};
		\node [style=none] (257) at (0, 0.25) {};
		\node [style=none] (258) at (0, 0.25) {};
		\node [style=none] (259) at (0, 0.75) {};
		\node [style=none] (260) at (-0.25, 0.75) {};
		\node [style=none] (261) at (0.25, 0.75) {};
		\node [style=none] (262) at (0.25, 0.25) {};
		\node [style=none] (263) at (-0.25, 0.25) {};
		\node [style=none] (264) at (0, 0.25) {};
		\node [style=none] (265) at (0, 0.5) {$b$};
		\node [style=smalldiscarding] (266) at (-0.75, -0.5) {};
		\node [style=none] (267) at (-0.75, -1) {};
		\node [style=none] (268) at (0, -0.75) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (242.center) to (241.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (250.center) to (249.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (249.center) to (248.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (248.center) to (247.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (247.center) to (250.center);
		\draw (250.center) to (249.center);
		\draw (249.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (250.center);
		\draw (255.center) to (254.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (263.center) to (262.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (262.center) to (261.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (261.center) to (260.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (260.center) to (263.center);
		\draw (263.center) to (262.center);
		\draw (262.center) to (261.center);
		\draw (261.center) to (260.center);
		\draw (260.center) to (263.center);
		\draw (267.center) to (266);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_4ci.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (240) at (0.75, -1.075) {};
		\node [style=none] (241) at (0.75, -1.075) {};
		\node [style=none] (242) at (0.75, -0.825) {};
		\node [style=none] (243) at (0.75, -0.325) {};
		\node [style=none] (244) at (0.75, -0.325) {};
		\node [style=none] (245) at (0.75, -0.325) {};
		\node [style=none] (246) at (0.75, -0.825) {};
		\node [style=none] (247) at (0.5, -0.825) {};
		\node [style=none] (248) at (1, -0.825) {};
		\node [style=none] (249) at (1, -0.325) {};
		\node [style=none] (250) at (0.5, -0.325) {};
		\node [style=none] (251) at (0.75, -0.325) {};
		\node [style=none] (252) at (0.75, -0.575) {$\sigma$};
		\node [style=none] (253) at (0, 1) {};
		\node [style=none] (254) at (0, 1) {};
		\node [style=none] (255) at (0, 0.75) {};
		\node [style=none] (256) at (0, 0.25) {};
		\node [style=none] (257) at (0, 0.25) {};
		\node [style=none] (258) at (0, 0.25) {};
		\node [style=none] (259) at (0, 0.75) {};
		\node [style=none] (260) at (-0.25, 0.75) {};
		\node [style=none] (261) at (0.25, 0.75) {};
		\node [style=none] (262) at (0.25, 0.25) {};
		\node [style=none] (263) at (-0.25, 0.25) {};
		\node [style=none] (264) at (0, 0.25) {};
		\node [style=none] (265) at (0, 0.5) {$\rho_1$};
		\node [style=smalldiscarding] (266) at (-0.75, -0.5) {};
		\node [style=none] (267) at (-0.75, -1) {};
		\node [style=none] (268) at (0, -0.75) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (242.center) to (241.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (250.center) to (249.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (249.center) to (248.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (248.center) to (247.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (247.center) to (250.center);
		\draw (250.center) to (249.center);
		\draw (249.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (250.center);
		\draw (255.center) to (254.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (263.center) to (262.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (262.center) to (261.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (261.center) to (260.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (260.center) to (263.center);
		\draw (263.center) to (262.center);
		\draw (262.center) to (261.center);
		\draw (261.center) to (260.center);
		\draw (260.center) to (263.center);
		\draw (267.center) to (266);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_5a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.75) {};
		\node [style=none] (60) at (-0.75, -1.25) {};
		\node [style=none] (75) at (0.75, -1.5) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi_i$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 0.25) {};
		\node [style=none] (146) at (0.75, -0.25) {};
		\node [style=none] (147) at (0.75, -0.5) {};
		\node [style=none] (221) at (0.75, -0.5) {};
		\node [style=none] (222) at (0.75, -0.5) {};
		\node [style=none] (223) at (0.75, -1) {};
		\node [style=none] (224) at (0.5, -1) {};
		\node [style=none] (225) at (1, -1) {};
		\node [style=none] (226) at (1, -0.5) {};
		\node [style=none] (227) at (0.5, -0.5) {};
		\node [style=none] (228) at (0.75, -0.5) {};
		\node [style=none] (229) at (0.75, -0.75) {$\rho_i$};
		\node [style=none] (230) at (0.75, 1.5) {};
		\node [style=none] (231) at (0.75, 1.75) {};
		\node [style=none] (232) at (0.75, 0.5) {};
		\node [style=none] (233) at (0.75, 0.25) {};
		\node [style=none] (234) at (0.75, 0.75) {};
		\node [style=none] (235) at (0.75, 1.25) {};
		\node [style=none] (236) at (0.75, 1.25) {};
		\node [style=none] (237) at (0.75, 1.25) {};
		\node [style=none] (238) at (0.75, 0.75) {};
		\node [style=none] (239) at (0.5, 0.75) {};
		\node [style=none] (240) at (1, 0.75) {};
		\node [style=none] (241) at (1, 1.25) {};
		\node [style=none] (242) at (0.5, 1.25) {};
		\node [style=none] (243) at (0.75, 1.25) {};
		\node [style=none] (244) at (0.75, 1) {$\Sigma_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw (234.center) to (233.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (242.center) to (241.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (241.center) to (240.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (240.center) to (239.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (239.center) to (242.center);
		\draw (242.center) to (241.center);
		\draw (241.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw (239.center) to (242.center);
		\draw (231.center) to (243.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_5a1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.75) {};
		\node [style=none] (60) at (-0.75, -1.25) {};
		\node [style=none] (75) at (0.75, -1.5) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi_1$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 0.25) {};
		\node [style=none] (146) at (0.75, -0.25) {};
		\node [style=none] (147) at (0.75, -0.5) {};
		\node [style=none] (221) at (0.75, -0.5) {};
		\node [style=none] (222) at (0.75, -0.5) {};
		\node [style=none] (223) at (0.75, -1) {};
		\node [style=none] (224) at (0.5, -1) {};
		\node [style=none] (225) at (1, -1) {};
		\node [style=none] (226) at (1, -0.5) {};
		\node [style=none] (227) at (0.5, -0.5) {};
		\node [style=none] (228) at (0.75, -0.5) {};
		\node [style=none] (229) at (0.75, -0.75) {$\rho_1$};
		\node [style=none] (230) at (0.75, 1.5) {};
		\node [style=none] (231) at (0.75, 1.75) {};
		\node [style=none] (232) at (0.75, 0.5) {};
		\node [style=none] (233) at (0.75, 0.25) {};
		\node [style=none] (234) at (0.75, 0.75) {};
		\node [style=none] (235) at (0.75, 1.25) {};
		\node [style=none] (236) at (0.75, 1.25) {};
		\node [style=none] (237) at (0.75, 1.25) {};
		\node [style=none] (238) at (0.75, 0.75) {};
		\node [style=none] (239) at (0.5, 0.75) {};
		\node [style=none] (240) at (1, 0.75) {};
		\node [style=none] (241) at (1, 1.25) {};
		\node [style=none] (242) at (0.5, 1.25) {};
		\node [style=none] (243) at (0.75, 1.25) {};
		\node [style=none] (244) at (0.75, 1) {$\Sigma_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw (234.center) to (233.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (242.center) to (241.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (241.center) to (240.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (240.center) to (239.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (239.center) to (242.center);
		\draw (242.center) to (241.center);
		\draw (241.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw (239.center) to (242.center);
		\draw (231.center) to (243.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_5b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.75) {};
		\node [style=none] (60) at (-0.75, -1.5) {};
		\node [style=none] (75) at (0.75, -1.5) {};
		\node [style=none] (76) at (-0.75, 0) {};
		\node [style=none] (77) at (-0.75, -0.5) {};
		\node [style=none] (78) at (-1, 0) {};
		\node [style=none] (79) at (1, 0) {};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=none] (81) at (-1, -0.5) {};
		\node [style=none] (82) at (0, -0.25) {$\phi_i$};
		\node [style=none] (87) at (0.75, -0.5) {};
		\node [style=none] (95) at (0.75, 0.05) {};
		\node [style=none] (144) at (0.75, 0.05) {};
		\node [style=none] (146) at (0.75, -0.5) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (223) at (0.75, -1.25) {};
		\node [style=none] (224) at (0.5, -1.25) {};
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (226) at (1, -0.75) {};
		\node [style=none] (227) at (0.5, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (229) at (0.75, -1) {$\rho_i$};
		\node [style=none] (233) at (0.75, 0.05) {};
		\node [style=none] (247) at (0.75, 1.75) {};
		\node [style=none] (248) at (0.75, 1.75) {};
		\node [style=none] (249) at (0.75, 1.5) {};
		\node [style=none] (250) at (0.75, 1) {};
		\node [style=none] (251) at (0.75, 1) {};
		\node [style=none] (252) at (0.75, 1) {};
		\node [style=none] (253) at (0.75, 1.5) {};
		\node [style=none] (254) at (0.5, 1.5) {};
		\node [style=none] (255) at (1, 1.5) {};
		\node [style=none] (256) at (1, 1) {};
		\node [style=none] (257) at (0.5, 1) {};
		\node [style=none] (258) at (0.75, 1) {};
		\node [style=none] (259) at (0.75, 1.25) {$a$};
		\node [style=none] (261) at (0.75, 0.05) {};
		\node [style=none] (262) at (0.75, -0.025) {};
		\node [style=none] (263) at (0.75, 0) {};
		\node [style=none] (264) at (0.75, 0.25) {};
		\node [style=none] (265) at (0.75, 0.75) {};
		\node [style=none] (266) at (0.75, 0.75) {};
		\node [style=none] (267) at (0.75, 0.75) {};
		\node [style=none] (268) at (0.75, 0.25) {};
		\node [style=none] (269) at (0.5, 0.25) {};
		\node [style=none] (270) at (1, 0.25) {};
		\node [style=none] (271) at (1, 0.75) {};
		\node [style=none] (272) at (0.5, 0.75) {};
		\node [style=none] (273) at (0.75, 0.75) {};
		\node [style=none] (274) at (0.75, 0.5) {$\sigma_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw (249.center) to (248.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (257.center) to (256.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (256.center) to (255.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (255.center) to (254.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (254.center) to (257.center);
		\draw (257.center) to (256.center);
		\draw (256.center) to (255.center);
		\draw (255.center) to (254.center);
		\draw (254.center) to (257.center);
		\draw (264.center) to (263.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (272.center) to (271.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (271.center) to (270.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (270.center) to (269.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (269.center) to (272.center);
		\draw (272.center) to (271.center);
		\draw (271.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (272.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_5c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.75) {};
		\node [style=none] (60) at (-0.75, -1.5) {};
		\node [style=none] (75) at (0.75, -1.5) {};
		\node [style=none] (76) at (-0.75, 0) {};
		\node [style=none] (77) at (-0.75, -0.5) {};
		\node [style=none] (78) at (-1, 0) {};
		\node [style=none] (79) at (1, 0) {};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=none] (81) at (-1, -0.5) {};
		\node [style=none] (82) at (0, -0.25) {$\phi_i$};
		\node [style=none] (87) at (0.75, -0.5) {};
		\node [style=none] (95) at (0.75, 0) {};
		\node [style=none] (144) at (0.75, 0) {};
		\node [style=none] (146) at (0.75, -0.5) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (223) at (0.75, -1.25) {};
		\node [style=none] (224) at (0.5, -1.25) {};
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (226) at (1, -0.75) {};
		\node [style=none] (227) at (0.5, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (229) at (0.75, -1) {$\rho_i$};
		\node [style=none] (233) at (0.75, 0) {};
		\node [style=none] (247) at (0.75, 1.75) {};
		\node [style=none] (248) at (0.75, 1.75) {};
		\node [style=none] (249) at (0.75, 1.5) {};
		\node [style=none] (250) at (0.75, 1) {};
		\node [style=none] (251) at (0.75, 1) {};
		\node [style=none] (252) at (0.75, 1) {};
		\node [style=none] (253) at (0.75, 1.5) {};
		\node [style=none] (254) at (0.5, 1.5) {};
		\node [style=none] (255) at (1, 1.5) {};
		\node [style=none] (256) at (1, 1) {};
		\node [style=none] (257) at (0.5, 1) {};
		\node [style=none] (258) at (0.75, 1) {};
		\node [style=none] (259) at (0.75, 1.25) {$b$};
		\node [style=smalldiscarding] (260) at (0.75, 0.5) {};
		\node [style=none] (261) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw (249.center) to (248.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (257.center) to (256.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (256.center) to (255.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (255.center) to (254.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (254.center) to (257.center);
		\draw (257.center) to (256.center);
		\draw (256.center) to (255.center);
		\draw (255.center) to (254.center);
		\draw (254.center) to (257.center);
		\draw (261.center) to (260);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_5c1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.75) {};
		\node [style=none] (60) at (-0.75, -1.5) {};
		\node [style=none] (75) at (0.75, -1.5) {};
		\node [style=none] (76) at (-0.75, 0) {};
		\node [style=none] (77) at (-0.75, -0.5) {};
		\node [style=none] (78) at (-1, 0) {};
		\node [style=none] (79) at (1, 0) {};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=none] (81) at (-1, -0.5) {};
		\node [style=none] (82) at (0, -0.25) {$\phi_1$};
		\node [style=none] (87) at (0.75, -0.5) {};
		\node [style=none] (95) at (0.75, 0) {};
		\node [style=none] (144) at (0.75, 0) {};
		\node [style=none] (146) at (0.75, -0.5) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (223) at (0.75, -1.25) {};
		\node [style=none] (224) at (0.5, -1.25) {};
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (226) at (1, -0.75) {};
		\node [style=none] (227) at (0.5, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (229) at (0.75, -1) {$\rho_1$};
		\node [style=none] (233) at (0.75, 0) {};
		\node [style=none] (247) at (0.75, 1.75) {};
		\node [style=none] (248) at (0.75, 1.75) {};
		\node [style=none] (249) at (0.75, 1.5) {};
		\node [style=none] (250) at (0.75, 1) {};
		\node [style=none] (251) at (0.75, 1) {};
		\node [style=none] (252) at (0.75, 1) {};
		\node [style=none] (253) at (0.75, 1.5) {};
		\node [style=none] (254) at (0.5, 1.5) {};
		\node [style=none] (255) at (1, 1.5) {};
		\node [style=none] (256) at (1, 1) {};
		\node [style=none] (257) at (0.5, 1) {};
		\node [style=none] (258) at (0.75, 1) {};
		\node [style=none] (259) at (0.75, 1.25) {$b$};
		\node [style=smalldiscarding] (260) at (0.75, 0.5) {};
		\node [style=none] (261) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw (249.center) to (248.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (257.center) to (256.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (256.center) to (255.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (255.center) to (254.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (254.center) to (257.center);
		\draw (257.center) to (256.center);
		\draw (256.center) to (255.center);
		\draw (255.center) to (254.center);
		\draw (254.center) to (257.center);
		\draw (261.center) to (260);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_5d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.75) {};
		\node [style=none] (60) at (-0.75, -1.5) {};
		\node [style=none] (75) at (0.75, -1.5) {};
		\node [style=none] (76) at (-0.75, 0) {};
		\node [style=none] (77) at (-0.75, -0.5) {};
		\node [style=none] (78) at (-1, 0) {};
		\node [style=none] (79) at (1, 0) {};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=none] (81) at (-1, -0.5) {};
		\node [style=none] (82) at (0, -0.25) {$\phi_i$};
		\node [style=none] (87) at (0.75, -0.5) {};
		\node [style=none] (95) at (0.75, 0.075) {};
		\node [style=none] (144) at (0.75, 0.075) {};
		\node [style=none] (146) at (0.75, -0.5) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (223) at (0.75, -1.25) {};
		\node [style=none] (224) at (0.5, -1.25) {};
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (226) at (1, -0.75) {};
		\node [style=none] (227) at (0.5, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (229) at (0.75, -1) {$\rho_i$};
		\node [style=none] (233) at (0.75, 0.075) {};
		\node [style=none] (247) at (0.75, 1.75) {};
		\node [style=none] (248) at (0.75, 1.75) {};
		\node [style=none] (249) at (0.75, 1.5) {};
		\node [style=none] (250) at (0.75, 1) {};
		\node [style=none] (251) at (0.75, 1) {};
		\node [style=none] (252) at (0.75, 1) {};
		\node [style=none] (253) at (0.75, 1.5) {};
		\node [style=none] (254) at (0.5, 1.5) {};
		\node [style=none] (255) at (1, 1.5) {};
		\node [style=none] (256) at (1, 1) {};
		\node [style=none] (257) at (0.5, 1) {};
		\node [style=none] (258) at (0.75, 1) {};
		\node [style=none] (259) at (0.75, 1.25) {$b$};
		\node [style=none] (261) at (0.75, 0.075) {};
		\node [style=none] (262) at (0.75, 0) {};
		\node [style=none] (263) at (0.75, 0) {};
		\node [style=none] (264) at (0.75, 0.25) {};
		\node [style=none] (265) at (0.75, 0.75) {};
		\node [style=none] (266) at (0.75, 0.75) {};
		\node [style=none] (267) at (0.75, 0.75) {};
		\node [style=none] (268) at (0.75, 0.25) {};
		\node [style=none] (269) at (0.5, 0.25) {};
		\node [style=none] (270) at (1, 0.25) {};
		\node [style=none] (271) at (1, 0.75) {};
		\node [style=none] (272) at (0.5, 0.75) {};
		\node [style=none] (273) at (0.75, 0.75) {};
		\node [style=none] (274) at (0.75, 0.5) {$\sigma_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw (249.center) to (248.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (257.center) to (256.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (256.center) to (255.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (255.center) to (254.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (254.center) to (257.center);
		\draw (257.center) to (256.center);
		\draw (256.center) to (255.center);
		\draw (255.center) to (254.center);
		\draw (254.center) to (257.center);
		\draw (264.center) to (263.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (272.center) to (271.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (271.center) to (270.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (270.center) to (269.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (269.center) to (272.center);
		\draw (272.center) to (271.center);
		\draw (271.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (272.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_6a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.75) {};
		\node [style=none] (60) at (-0.75, -1.25) {};
		\node [style=none] (75) at (0.75, -1.5) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi'$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 0.25) {};
		\node [style=none] (146) at (0.75, -0.25) {};
		\node [style=none] (147) at (0.75, -0.5) {};
		\node [style=none] (221) at (0.75, -0.5) {};
		\node [style=none] (222) at (0.75, -0.5) {};
		\node [style=none] (223) at (0.75, -1) {};
		\node [style=none] (224) at (0.5, -1) {};
		\node [style=none] (225) at (1, -1) {};
		\node [style=none] (226) at (1, -0.5) {};
		\node [style=none] (227) at (0.5, -0.5) {};
		\node [style=none] (228) at (0.75, -0.5) {};
		\node [style=none] (229) at (0.75, -0.75) {$\rho'$};
		\node [style=none] (230) at (0.75, 1.5) {};
		\node [style=none] (231) at (0.75, 1.75) {};
		\node [style=none] (232) at (0.75, 0.5) {};
		\node [style=none] (233) at (0.75, 0.25) {};
		\node [style=none] (234) at (0.75, 0.75) {};
		\node [style=none] (235) at (0.75, 1.25) {};
		\node [style=none] (236) at (0.75, 1.25) {};
		\node [style=none] (237) at (0.75, 1.25) {};
		\node [style=none] (238) at (0.75, 0.75) {};
		\node [style=none] (239) at (0.5, 0.75) {};
		\node [style=none] (240) at (1, 0.75) {};
		\node [style=none] (241) at (1, 1.25) {};
		\node [style=none] (242) at (0.5, 1.25) {};
		\node [style=none] (243) at (0.75, 1.25) {};
		\node [style=none] (244) at (0.75, 1) {$\Sigma'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw (234.center) to (233.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (242.center) to (241.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (241.center) to (240.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (240.center) to (239.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (239.center) to (242.center);
		\draw (242.center) to (241.center);
		\draw (241.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw (239.center) to (242.center);
		\draw (231.center) to (243.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_6a2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.75) {};
		\node [style=none] (60) at (-0.75, -1.25) {};
		\node [style=none] (75) at (0.75, -1.5) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi_2$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 0.25) {};
		\node [style=none] (146) at (0.75, -0.25) {};
		\node [style=none] (147) at (0.75, -0.5) {};
		\node [style=none] (221) at (0.75, -0.5) {};
		\node [style=none] (222) at (0.75, -0.5) {};
		\node [style=none] (223) at (0.75, -1) {};
		\node [style=none] (224) at (0.5, -1) {};
		\node [style=none] (225) at (1, -1) {};
		\node [style=none] (226) at (1, -0.5) {};
		\node [style=none] (227) at (0.5, -0.5) {};
		\node [style=none] (228) at (0.75, -0.5) {};
		\node [style=none] (229) at (0.75, -0.75) {$\rho_2$};
		\node [style=none] (230) at (0.75, 1.5) {};
		\node [style=none] (231) at (0.75, 1.75) {};
		\node [style=none] (232) at (0.75, 0.5) {};
		\node [style=none] (233) at (0.75, 0.25) {};
		\node [style=none] (234) at (0.75, 0.75) {};
		\node [style=none] (235) at (0.75, 1.25) {};
		\node [style=none] (236) at (0.75, 1.25) {};
		\node [style=none] (237) at (0.75, 1.25) {};
		\node [style=none] (238) at (0.75, 0.75) {};
		\node [style=none] (239) at (0.5, 0.75) {};
		\node [style=none] (240) at (1, 0.75) {};
		\node [style=none] (241) at (1, 1.25) {};
		\node [style=none] (242) at (0.5, 1.25) {};
		\node [style=none] (243) at (0.75, 1.25) {};
		\node [style=none] (244) at (0.75, 1) {$\Sigma_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw (234.center) to (233.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (242.center) to (241.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (241.center) to (240.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (240.center) to (239.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (239.center) to (242.center);
		\draw (242.center) to (241.center);
		\draw (241.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw (239.center) to (242.center);
		\draw (231.center) to (243.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_6c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.75) {};
		\node [style=none] (60) at (-0.75, -1.5) {};
		\node [style=none] (75) at (0.75, -1.5) {};
		\node [style=none] (76) at (-0.75, 0) {};
		\node [style=none] (77) at (-0.75, -0.5) {};
		\node [style=none] (78) at (-1, 0) {};
		\node [style=none] (79) at (1, 0) {};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=none] (81) at (-1, -0.5) {};
		\node [style=none] (82) at (0, -0.25) {$\phi'$};
		\node [style=none] (87) at (0.75, -0.5) {};
		\node [style=none] (95) at (0.75, 0) {};
		\node [style=none] (144) at (0.75, 0) {};
		\node [style=none] (146) at (0.75, -0.5) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (223) at (0.75, -1.25) {};
		\node [style=none] (224) at (0.5, -1.25) {};
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (226) at (1, -0.75) {};
		\node [style=none] (227) at (0.5, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (229) at (0.75, -1) {$\rho'$};
		\node [style=none] (233) at (0.75, 0) {};
		\node [style=none] (247) at (0.75, 1.75) {};
		\node [style=none] (248) at (0.75, 1.75) {};
		\node [style=none] (249) at (0.75, 1.5) {};
		\node [style=none] (250) at (0.75, 1) {};
		\node [style=none] (251) at (0.75, 1) {};
		\node [style=none] (252) at (0.75, 1) {};
		\node [style=none] (253) at (0.75, 1.5) {};
		\node [style=none] (254) at (0.5, 1.5) {};
		\node [style=none] (255) at (1, 1.5) {};
		\node [style=none] (256) at (1, 1) {};
		\node [style=none] (257) at (0.5, 1) {};
		\node [style=none] (258) at (0.75, 1) {};
		\node [style=none] (259) at (0.75, 1.25) {$1$};
		\node [style=smalldiscarding] (260) at (0.75, 0.5) {};
		\node [style=none] (261) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw (249.center) to (248.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (257.center) to (256.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (256.center) to (255.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (255.center) to (254.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (254.center) to (257.center);
		\draw (257.center) to (256.center);
		\draw (256.center) to (255.center);
		\draw (255.center) to (254.center);
		\draw (254.center) to (257.center);
		\draw (261.center) to (260);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_6c2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.75) {};
		\node [style=none] (60) at (-0.75, -1.5) {};
		\node [style=none] (75) at (0.75, -1.5) {};
		\node [style=none] (76) at (-0.75, 0) {};
		\node [style=none] (77) at (-0.75, -0.5) {};
		\node [style=none] (78) at (-1, 0) {};
		\node [style=none] (79) at (1, 0) {};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=none] (81) at (-1, -0.5) {};
		\node [style=none] (82) at (0, -0.25) {$\phi_2$};
		\node [style=none] (87) at (0.75, -0.5) {};
		\node [style=none] (95) at (0.75, 0) {};
		\node [style=none] (144) at (0.75, 0) {};
		\node [style=none] (146) at (0.75, -0.5) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (223) at (0.75, -1.25) {};
		\node [style=none] (224) at (0.5, -1.25) {};
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (226) at (1, -0.75) {};
		\node [style=none] (227) at (0.5, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (229) at (0.75, -1) {$\rho_2$};
		\node [style=none] (233) at (0.75, 0) {};
		\node [style=none] (247) at (0.75, 1.75) {};
		\node [style=none] (248) at (0.75, 1.75) {};
		\node [style=none] (249) at (0.75, 1.5) {};
		\node [style=none] (250) at (0.75, 1) {};
		\node [style=none] (251) at (0.75, 1) {};
		\node [style=none] (252) at (0.75, 1) {};
		\node [style=none] (253) at (0.75, 1.5) {};
		\node [style=none] (254) at (0.5, 1.5) {};
		\node [style=none] (255) at (1, 1.5) {};
		\node [style=none] (256) at (1, 1) {};
		\node [style=none] (257) at (0.5, 1) {};
		\node [style=none] (258) at (0.75, 1) {};
		\node [style=none] (259) at (0.75, 1.25) {$b$};
		\node [style=smalldiscarding] (260) at (0.75, 0.5) {};
		\node [style=none] (261) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw (249.center) to (248.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (257.center) to (256.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (256.center) to (255.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (255.center) to (254.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (254.center) to (257.center);
		\draw (257.center) to (256.center);
		\draw (256.center) to (255.center);
		\draw (255.center) to (254.center);
		\draw (254.center) to (257.center);
		\draw (261.center) to (260);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_7a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (262) at (-2.25, 2) {};
		\node [style=none] (263) at (1.75, 2) {};
		\node [style=none] (264) at (1.25, 1.5) {};
		\node [style=none] (267) at (-1.25, 1.5) {};
		\node [style=none] (268) at (-1.25, -1.5) {};
		\node [style=none] (269) at (1.25, -1.5) {};
		\node [style=none] (270) at (1.75, -2) {};
		\node [style=none] (271) at (-2.25, -2) {};
		\node [style=none] (272) at (-1.75, 1.5) {$S_{IQ}$};
		\node [style=none] (273) at (-0.75, 2.5) {};
		\node [style=none] (274) at (-0.75, 2) {};
		\node [style=none] (275) at (-0.75, -2) {};
		\node [style=none] (276) at (-0.75, -2.5) {};
		\node [style=none] (290) at (0.75, 2) {};
		\node [style=none] (291) at (0.75, 2.5) {};
		\node [style=none] (292) at (-0.75, 1.5) {};
		\node [style=none] (293) at (-0.75, -1.5) {};
		\node [style=none] (294) at (0.75, -1.75) {};
		\node [style=none] (295) at (-0.75, 0) {};
		\node [style=none] (296) at (-0.75, -0.5) {};
		\node [style=none] (297) at (-1, 0) {};
		\node [style=none] (298) at (1, 0) {};
		\node [style=none] (299) at (1, -0.5) {};
		\node [style=none] (300) at (-1, -0.5) {};
		\node [style=none] (301) at (0, -0.25) {$\phi$};
		\node [style=none] (302) at (0.75, -0.5) {};
		\node [style=none] (303) at (0.75, 0) {};
		\node [style=none] (304) at (0.75, 0) {};
		\node [style=none] (305) at (0.75, -0.5) {};
		\node [style=none] (306) at (0.75, -0.75) {};
		\node [style=none] (307) at (0.75, -0.75) {};
		\node [style=none] (308) at (0.75, -0.75) {};
		\node [style=none] (309) at (0.75, -1.25) {};
		\node [style=none] (310) at (0.5, -1.25) {};
		\node [style=none] (311) at (1, -1.25) {};
		\node [style=none] (312) at (1, -0.75) {};
		\node [style=none] (313) at (0.5, -0.75) {};
		\node [style=none] (314) at (0.75, -0.75) {};
		\node [style=none] (315) at (0.75, -1) {$\rho$};
		\node [style=none] (316) at (0.75, 1.25) {};
		\node [style=none] (317) at (0.75, 1.5) {};
		\node [style=none] (318) at (0.75, 0.25) {};
		\node [style=none] (319) at (0.75, 0) {};
		\node [style=none] (320) at (0.75, 0.5) {};
		\node [style=none] (321) at (0.75, 1) {};
		\node [style=none] (322) at (0.75, 1) {};
		\node [style=none] (323) at (0.75, 1) {};
		\node [style=none] (324) at (0.75, 0.5) {};
		\node [style=none] (325) at (0.5, 0.5) {};
		\node [style=none] (326) at (1, 0.5) {};
		\node [style=none] (327) at (1, 1) {};
		\node [style=none] (328) at (0.5, 1) {};
		\node [style=none] (329) at (0.75, 1) {};
		\node [style=none] (330) at (0.75, 0.75) {$\Sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw (305.center) to (306.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (313.center);
		\draw (320.center) to (319.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (328.center) to (327.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (327.center) to (326.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (326.center) to (325.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (325.center) to (328.center);
		\draw (328.center) to (327.center);
		\draw (327.center) to (326.center);
		\draw (326.center) to (325.center);
		\draw (325.center) to (328.center);
		\draw (317.center) to (329.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_7a1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (262) at (-2.25, 2) {};
		\node [style=none] (263) at (1.75, 2) {};
		\node [style=none] (264) at (1.25, 1.5) {};
		\node [style=none] (267) at (-1.25, 1.5) {};
		\node [style=none] (268) at (-1.25, -1.5) {};
		\node [style=none] (269) at (1.25, -1.5) {};
		\node [style=none] (270) at (1.75, -2) {};
		\node [style=none] (271) at (-2.25, -2) {};
		\node [style=none] (272) at (-1.75, 1.5) {$S_{IQ}$};
		\node [style=none] (273) at (-0.75, 2.5) {};
		\node [style=none] (274) at (-0.75, 2) {};
		\node [style=none] (275) at (-0.75, -2) {};
		\node [style=none] (276) at (-0.75, -2.5) {};
		\node [style=none] (290) at (0.75, 2) {};
		\node [style=none] (291) at (0.75, 2.5) {};
		\node [style=none] (292) at (-0.75, 1.5) {};
		\node [style=none] (293) at (-0.75, -1.5) {};
		\node [style=none] (294) at (0.75, -1.75) {};
		\node [style=none] (295) at (-0.75, 0) {};
		\node [style=none] (296) at (-0.75, -0.5) {};
		\node [style=none] (297) at (-1, 0) {};
		\node [style=none] (298) at (1, 0) {};
		\node [style=none] (299) at (1, -0.5) {};
		\node [style=none] (300) at (-1, -0.5) {};
		\node [style=none] (301) at (0, -0.25) {$\phi_1$};
		\node [style=none] (302) at (0.75, -0.5) {};
		\node [style=none] (303) at (0.75, 0) {};
		\node [style=none] (304) at (0.75, 0) {};
		\node [style=none] (305) at (0.75, -0.5) {};
		\node [style=none] (306) at (0.75, -0.75) {};
		\node [style=none] (307) at (0.75, -0.75) {};
		\node [style=none] (308) at (0.75, -0.75) {};
		\node [style=none] (309) at (0.75, -1.25) {};
		\node [style=none] (310) at (0.5, -1.25) {};
		\node [style=none] (311) at (1, -1.25) {};
		\node [style=none] (312) at (1, -0.75) {};
		\node [style=none] (313) at (0.5, -0.75) {};
		\node [style=none] (314) at (0.75, -0.75) {};
		\node [style=none] (315) at (0.75, -1) {$\rho_1$};
		\node [style=none] (316) at (0.75, 1.25) {};
		\node [style=none] (317) at (0.75, 1.5) {};
		\node [style=none] (318) at (0.75, 0.25) {};
		\node [style=none] (319) at (0.75, 0) {};
		\node [style=none] (320) at (0.75, 0.5) {};
		\node [style=none] (321) at (0.75, 1) {};
		\node [style=none] (322) at (0.75, 1) {};
		\node [style=none] (323) at (0.75, 1) {};
		\node [style=none] (324) at (0.75, 0.5) {};
		\node [style=none] (325) at (0.5, 0.5) {};
		\node [style=none] (326) at (1, 0.5) {};
		\node [style=none] (327) at (1, 1) {};
		\node [style=none] (328) at (0.5, 1) {};
		\node [style=none] (329) at (0.75, 1) {};
		\node [style=none] (330) at (0.75, 0.75) {$\Sigma_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw (305.center) to (306.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (313.center);
		\draw (320.center) to (319.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (328.center) to (327.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (327.center) to (326.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (326.center) to (325.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (325.center) to (328.center);
		\draw (328.center) to (327.center);
		\draw (327.center) to (326.center);
		\draw (326.center) to (325.center);
		\draw (325.center) to (328.center);
		\draw (317.center) to (329.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_7b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (262) at (-2.25, 2) {};
		\node [style=none] (263) at (1.75, 2) {};
		\node [style=none] (264) at (1.25, 1.5) {};
		\node [style=none] (267) at (-1.25, 1.5) {};
		\node [style=none] (268) at (-1.25, -1.5) {};
		\node [style=none] (269) at (1.25, -1.5) {};
		\node [style=none] (270) at (1.75, -2) {};
		\node [style=none] (271) at (-2.25, -2) {};
		\node [style=none] (272) at (-1.75, 1.5) {$S_{IQ}$};
		\node [style=none] (273) at (-0.75, 2.5) {};
		\node [style=none] (274) at (-0.75, 2) {};
		\node [style=none] (275) at (-0.75, -2) {};
		\node [style=none] (276) at (-0.75, -2.5) {};
		\node [style=none] (290) at (0.75, 2) {};
		\node [style=none] (291) at (0.75, 2.5) {};
		\node [style=none] (292) at (-0.75, 1.5) {};
		\node [style=none] (293) at (-0.75, -1.5) {};
		\node [style=none] (294) at (0.75, -1.75) {};
		\node [style=none] (295) at (-0.75, 0) {};
		\node [style=none] (296) at (-0.75, -0.5) {};
		\node [style=none] (297) at (-1, 0) {};
		\node [style=none] (298) at (1, 0) {};
		\node [style=none] (299) at (1, -0.5) {};
		\node [style=none] (300) at (-1, -0.5) {};
		\node [style=none] (301) at (0, -0.25) {$\phi'$};
		\node [style=none] (302) at (0.75, -0.5) {};
		\node [style=none] (303) at (0.75, 0) {};
		\node [style=none] (304) at (0.75, 0) {};
		\node [style=none] (305) at (0.75, -0.5) {};
		\node [style=none] (306) at (0.75, -0.75) {};
		\node [style=none] (307) at (0.75, -0.75) {};
		\node [style=none] (308) at (0.75, -0.75) {};
		\node [style=none] (309) at (0.75, -1.25) {};
		\node [style=none] (310) at (0.5, -1.25) {};
		\node [style=none] (311) at (1, -1.25) {};
		\node [style=none] (312) at (1, -0.75) {};
		\node [style=none] (313) at (0.5, -0.75) {};
		\node [style=none] (314) at (0.75, -0.75) {};
		\node [style=none] (315) at (0.75, -1) {$\rho'$};
		\node [style=none] (316) at (0.75, 1.25) {};
		\node [style=none] (317) at (0.75, 1.5) {};
		\node [style=none] (318) at (0.75, 0.25) {};
		\node [style=none] (319) at (0.75, 0) {};
		\node [style=none] (320) at (0.75, 0.5) {};
		\node [style=none] (321) at (0.75, 1) {};
		\node [style=none] (322) at (0.75, 1) {};
		\node [style=none] (323) at (0.75, 1) {};
		\node [style=none] (324) at (0.75, 0.5) {};
		\node [style=none] (325) at (0.5, 0.5) {};
		\node [style=none] (326) at (1, 0.5) {};
		\node [style=none] (327) at (1, 1) {};
		\node [style=none] (328) at (0.5, 1) {};
		\node [style=none] (329) at (0.75, 1) {};
		\node [style=none] (330) at (0.75, 0.75) {$\Sigma'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw (305.center) to (306.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (313.center);
		\draw (320.center) to (319.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (328.center) to (327.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (327.center) to (326.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (326.center) to (325.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (325.center) to (328.center);
		\draw (328.center) to (327.center);
		\draw (327.center) to (326.center);
		\draw (326.center) to (325.center);
		\draw (325.center) to (328.center);
		\draw (317.center) to (329.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_7b2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (262) at (-2.25, 2) {};
		\node [style=none] (263) at (1.75, 2) {};
		\node [style=none] (264) at (1.25, 1.5) {};
		\node [style=none] (267) at (-1.25, 1.5) {};
		\node [style=none] (268) at (-1.25, -1.5) {};
		\node [style=none] (269) at (1.25, -1.5) {};
		\node [style=none] (270) at (1.75, -2) {};
		\node [style=none] (271) at (-2.25, -2) {};
		\node [style=none] (272) at (-1.75, 1.5) {$S_{IQ}$};
		\node [style=none] (273) at (-0.75, 2.5) {};
		\node [style=none] (274) at (-0.75, 2) {};
		\node [style=none] (275) at (-0.75, -2) {};
		\node [style=none] (276) at (-0.75, -2.5) {};
		\node [style=none] (290) at (0.75, 2) {};
		\node [style=none] (291) at (0.75, 2.5) {};
		\node [style=none] (292) at (-0.75, 1.5) {};
		\node [style=none] (293) at (-0.75, -1.5) {};
		\node [style=none] (294) at (0.75, -1.75) {};
		\node [style=none] (295) at (-0.75, 0) {};
		\node [style=none] (296) at (-0.75, -0.5) {};
		\node [style=none] (297) at (-1, 0) {};
		\node [style=none] (298) at (1, 0) {};
		\node [style=none] (299) at (1, -0.5) {};
		\node [style=none] (300) at (-1, -0.5) {};
		\node [style=none] (301) at (0, -0.25) {$\phi_2$};
		\node [style=none] (302) at (0.75, -0.5) {};
		\node [style=none] (303) at (0.75, 0) {};
		\node [style=none] (304) at (0.75, 0) {};
		\node [style=none] (305) at (0.75, -0.5) {};
		\node [style=none] (306) at (0.75, -0.75) {};
		\node [style=none] (307) at (0.75, -0.75) {};
		\node [style=none] (308) at (0.75, -0.75) {};
		\node [style=none] (309) at (0.75, -1.25) {};
		\node [style=none] (310) at (0.5, -1.25) {};
		\node [style=none] (311) at (1, -1.25) {};
		\node [style=none] (312) at (1, -0.75) {};
		\node [style=none] (313) at (0.5, -0.75) {};
		\node [style=none] (314) at (0.75, -0.75) {};
		\node [style=none] (315) at (0.75, -1) {$\rho_2$};
		\node [style=none] (316) at (0.75, 1.25) {};
		\node [style=none] (317) at (0.75, 1.5) {};
		\node [style=none] (318) at (0.75, 0.25) {};
		\node [style=none] (319) at (0.75, 0) {};
		\node [style=none] (320) at (0.75, 0.5) {};
		\node [style=none] (321) at (0.75, 1) {};
		\node [style=none] (322) at (0.75, 1) {};
		\node [style=none] (323) at (0.75, 1) {};
		\node [style=none] (324) at (0.75, 0.5) {};
		\node [style=none] (325) at (0.5, 0.5) {};
		\node [style=none] (326) at (1, 0.5) {};
		\node [style=none] (327) at (1, 1) {};
		\node [style=none] (328) at (0.5, 1) {};
		\node [style=none] (329) at (0.75, 1) {};
		\node [style=none] (330) at (0.75, 0.75) {$\Sigma_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw (305.center) to (306.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (313.center);
		\draw (320.center) to (319.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (328.center) to (327.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (327.center) to (326.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (326.center) to (325.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (325.center) to (328.center);
		\draw (328.center) to (327.center);
		\draw (327.center) to (326.center);
		\draw (326.center) to (325.center);
		\draw (325.center) to (328.center);
		\draw (317.center) to (329.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_7c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.75) {};
		\node [style=none] (60) at (-0.75, -1.5) {};
		\node [style=none] (75) at (0.75, -1.5) {};
		\node [style=none] (76) at (-0.75, 0) {};
		\node [style=none] (77) at (-0.75, -0.5) {};
		\node [style=none] (78) at (-1, 0) {};
		\node [style=none] (79) at (1, 0) {};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=none] (81) at (-1, -0.5) {};
		\node [style=none] (82) at (0, -0.25) {$\phi$};
		\node [style=none] (87) at (0.75, -0.5) {};
		\node [style=none] (95) at (0.75, 0) {};
		\node [style=none] (144) at (0.75, 0) {};
		\node [style=none] (146) at (0.75, -0.5) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (223) at (0.75, -1.25) {};
		\node [style=none] (224) at (0.5, -1.25) {};
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (226) at (1, -0.75) {};
		\node [style=none] (227) at (0.5, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (229) at (0.75, -1) {$\rho$};
		\node [style=none] (233) at (0.75, 0) {};
		\node [style=none] (247) at (0.75, 1.75) {};
		\node [style=none] (248) at (0.75, 1.75) {};
		\node [style=none] (249) at (0.75, 1.5) {};
		\node [style=none] (250) at (0.75, 1) {};
		\node [style=none] (251) at (0.75, 1) {};
		\node [style=none] (252) at (0.75, 1) {};
		\node [style=none] (253) at (0.75, 1.5) {};
		\node [style=none] (254) at (0.5, 1.5) {};
		\node [style=none] (255) at (1, 1.5) {};
		\node [style=none] (256) at (1, 1) {};
		\node [style=none] (257) at (0.5, 1) {};
		\node [style=none] (258) at (0.75, 1) {};
		\node [style=none] (259) at (0.75, 1.25) {$1$};
		\node [style=smalldiscarding] (260) at (0.75, 0.5) {};
		\node [style=none] (261) at (0.75, 0) {};
		\node [style=none] (262) at (-2.25, 2.25) {};
		\node [style=none] (263) at (1.75, 2.25) {};
		\node [style=none] (264) at (1.25, 1.75) {};
		\node [style=none] (267) at (-1.25, 1.75) {};
		\node [style=none] (268) at (-1.25, -1.5) {};
		\node [style=none] (269) at (1.25, -1.5) {};
		\node [style=none] (270) at (1.75, -2) {};
		\node [style=none] (271) at (-2.25, -2) {};
		\node [style=none] (272) at (-1.75, 1.75) {$S_{IQ}$};
		\node [style=none] (273) at (-0.75, 2.75) {};
		\node [style=none] (274) at (-0.75, 2.25) {};
		\node [style=none] (275) at (-0.75, -2) {};
		\node [style=none] (276) at (-0.75, -2.5) {};
		\node [style=none] (290) at (0.75, 2.25) {};
		\node [style=none] (291) at (0.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw (249.center) to (248.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (257.center) to (256.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (256.center) to (255.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (255.center) to (254.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (254.center) to (257.center);
		\draw (257.center) to (256.center);
		\draw (256.center) to (255.center);
		\draw (255.center) to (254.center);
		\draw (254.center) to (257.center);
		\draw (261.center) to (260);
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_7c1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.75) {};
		\node [style=none] (60) at (-0.75, -1.5) {};
		\node [style=none] (75) at (0.75, -1.5) {};
		\node [style=none] (76) at (-0.75, 0) {};
		\node [style=none] (77) at (-0.75, -0.5) {};
		\node [style=none] (78) at (-1, 0) {};
		\node [style=none] (79) at (1, 0) {};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=none] (81) at (-1, -0.5) {};
		\node [style=none] (82) at (0, -0.25) {$\phi_1$};
		\node [style=none] (87) at (0.75, -0.5) {};
		\node [style=none] (95) at (0.75, 0) {};
		\node [style=none] (144) at (0.75, 0) {};
		\node [style=none] (146) at (0.75, -0.5) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (223) at (0.75, -1.25) {};
		\node [style=none] (224) at (0.5, -1.25) {};
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (226) at (1, -0.75) {};
		\node [style=none] (227) at (0.5, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (229) at (0.75, -1) {$\rho_1$};
		\node [style=none] (233) at (0.75, 0) {};
		\node [style=none] (247) at (0.75, 1.75) {};
		\node [style=none] (248) at (0.75, 1.75) {};
		\node [style=none] (249) at (0.75, 1.5) {};
		\node [style=none] (250) at (0.75, 1) {};
		\node [style=none] (251) at (0.75, 1) {};
		\node [style=none] (252) at (0.75, 1) {};
		\node [style=none] (253) at (0.75, 1.5) {};
		\node [style=none] (254) at (0.5, 1.5) {};
		\node [style=none] (255) at (1, 1.5) {};
		\node [style=none] (256) at (1, 1) {};
		\node [style=none] (257) at (0.5, 1) {};
		\node [style=none] (258) at (0.75, 1) {};
		\node [style=none] (259) at (0.75, 1.25) {$b$};
		\node [style=smalldiscarding] (260) at (0.75, 0.5) {};
		\node [style=none] (261) at (0.75, 0) {};
		\node [style=none] (262) at (-2.25, 2.25) {};
		\node [style=none] (263) at (1.75, 2.25) {};
		\node [style=none] (264) at (1.25, 1.75) {};
		\node [style=none] (267) at (-1.25, 1.75) {};
		\node [style=none] (268) at (-1.25, -1.5) {};
		\node [style=none] (269) at (1.25, -1.5) {};
		\node [style=none] (270) at (1.75, -2) {};
		\node [style=none] (271) at (-2.25, -2) {};
		\node [style=none] (272) at (-1.75, 1.75) {$S_{IQ}$};
		\node [style=none] (273) at (-0.75, 2.75) {};
		\node [style=none] (274) at (-0.75, 2.25) {};
		\node [style=none] (275) at (-0.75, -2) {};
		\node [style=none] (276) at (-0.75, -2.5) {};
		\node [style=none] (290) at (0.75, 2.25) {};
		\node [style=none] (291) at (0.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw (249.center) to (248.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (257.center) to (256.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (256.center) to (255.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (255.center) to (254.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (254.center) to (257.center);
		\draw (257.center) to (256.center);
		\draw (256.center) to (255.center);
		\draw (255.center) to (254.center);
		\draw (254.center) to (257.center);
		\draw (261.center) to (260);
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_7d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.75) {};
		\node [style=none] (60) at (-0.75, -1.5) {};
		\node [style=none] (75) at (0.75, -1.5) {};
		\node [style=none] (76) at (-0.75, 0) {};
		\node [style=none] (77) at (-0.75, -0.5) {};
		\node [style=none] (78) at (-1, 0) {};
		\node [style=none] (79) at (1, 0) {};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=none] (81) at (-1, -0.5) {};
		\node [style=none] (82) at (0, -0.25) {$\phi'$};
		\node [style=none] (87) at (0.75, -0.5) {};
		\node [style=none] (95) at (0.75, 0) {};
		\node [style=none] (144) at (0.75, 0) {};
		\node [style=none] (146) at (0.75, -0.5) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (223) at (0.75, -1.25) {};
		\node [style=none] (224) at (0.5, -1.25) {};
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (226) at (1, -0.75) {};
		\node [style=none] (227) at (0.5, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (229) at (0.75, -1) {$\rho'$};
		\node [style=none] (233) at (0.75, 0) {};
		\node [style=none] (247) at (0.75, 1.75) {};
		\node [style=none] (248) at (0.75, 1.75) {};
		\node [style=none] (249) at (0.75, 1.5) {};
		\node [style=none] (250) at (0.75, 1) {};
		\node [style=none] (251) at (0.75, 1) {};
		\node [style=none] (252) at (0.75, 1) {};
		\node [style=none] (253) at (0.75, 1.5) {};
		\node [style=none] (254) at (0.5, 1.5) {};
		\node [style=none] (255) at (1, 1.5) {};
		\node [style=none] (256) at (1, 1) {};
		\node [style=none] (257) at (0.5, 1) {};
		\node [style=none] (258) at (0.75, 1) {};
		\node [style=none] (259) at (0.75, 1.25) {$1$};
		\node [style=smalldiscarding] (260) at (0.75, 0.5) {};
		\node [style=none] (261) at (0.75, 0) {};
		\node [style=none] (262) at (-2.25, 2.25) {};
		\node [style=none] (263) at (1.75, 2.25) {};
		\node [style=none] (264) at (1.25, 1.75) {};
		\node [style=none] (267) at (-1.25, 1.75) {};
		\node [style=none] (268) at (-1.25, -1.5) {};
		\node [style=none] (269) at (1.25, -1.5) {};
		\node [style=none] (270) at (1.75, -2) {};
		\node [style=none] (271) at (-2.25, -2) {};
		\node [style=none] (272) at (-1.75, 1.75) {$S_{IQ}$};
		\node [style=none] (273) at (-0.75, 2.75) {};
		\node [style=none] (274) at (-0.75, 2.25) {};
		\node [style=none] (275) at (-0.75, -2) {};
		\node [style=none] (276) at (-0.75, -2.5) {};
		\node [style=none] (290) at (0.75, 2.25) {};
		\node [style=none] (291) at (0.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw (249.center) to (248.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (257.center) to (256.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (256.center) to (255.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (255.center) to (254.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (254.center) to (257.center);
		\draw (257.center) to (256.center);
		\draw (256.center) to (255.center);
		\draw (255.center) to (254.center);
		\draw (254.center) to (257.center);
		\draw (261.center) to (260);
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_7d2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.75) {};
		\node [style=none] (60) at (-0.75, -1.5) {};
		\node [style=none] (75) at (0.75, -1.5) {};
		\node [style=none] (76) at (-0.75, 0) {};
		\node [style=none] (77) at (-0.75, -0.5) {};
		\node [style=none] (78) at (-1, 0) {};
		\node [style=none] (79) at (1, 0) {};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=none] (81) at (-1, -0.5) {};
		\node [style=none] (82) at (0, -0.25) {$\phi_2$};
		\node [style=none] (87) at (0.75, -0.5) {};
		\node [style=none] (95) at (0.75, 0) {};
		\node [style=none] (144) at (0.75, 0) {};
		\node [style=none] (146) at (0.75, -0.5) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (223) at (0.75, -1.25) {};
		\node [style=none] (224) at (0.5, -1.25) {};
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (226) at (1, -0.75) {};
		\node [style=none] (227) at (0.5, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (229) at (0.75, -1) {$\rho_2$};
		\node [style=none] (233) at (0.75, 0) {};
		\node [style=none] (247) at (0.75, 1.75) {};
		\node [style=none] (248) at (0.75, 1.75) {};
		\node [style=none] (249) at (0.75, 1.5) {};
		\node [style=none] (250) at (0.75, 1) {};
		\node [style=none] (251) at (0.75, 1) {};
		\node [style=none] (252) at (0.75, 1) {};
		\node [style=none] (253) at (0.75, 1.5) {};
		\node [style=none] (254) at (0.5, 1.5) {};
		\node [style=none] (255) at (1, 1.5) {};
		\node [style=none] (256) at (1, 1) {};
		\node [style=none] (257) at (0.5, 1) {};
		\node [style=none] (258) at (0.75, 1) {};
		\node [style=none] (259) at (0.75, 1.25) {$b$};
		\node [style=smalldiscarding] (260) at (0.75, 0.5) {};
		\node [style=none] (261) at (0.75, 0) {};
		\node [style=none] (262) at (-2.25, 2.25) {};
		\node [style=none] (263) at (1.75, 2.25) {};
		\node [style=none] (264) at (1.25, 1.75) {};
		\node [style=none] (267) at (-1.25, 1.75) {};
		\node [style=none] (268) at (-1.25, -1.5) {};
		\node [style=none] (269) at (1.25, -1.5) {};
		\node [style=none] (270) at (1.75, -2) {};
		\node [style=none] (271) at (-2.25, -2) {};
		\node [style=none] (272) at (-1.75, 1.75) {$S_{IQ}$};
		\node [style=none] (273) at (-0.75, 2.75) {};
		\node [style=none] (274) at (-0.75, 2.25) {};
		\node [style=none] (275) at (-0.75, -2) {};
		\node [style=none] (276) at (-0.75, -2.5) {};
		\node [style=none] (290) at (0.75, 2.25) {};
		\node [style=none] (291) at (0.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw (249.center) to (248.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (257.center) to (256.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (256.center) to (255.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (255.center) to (254.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (254.center) to (257.center);
		\draw (257.center) to (256.center);
		\draw (256.center) to (255.center);
		\draw (255.center) to (254.center);
		\draw (254.center) to (257.center);
		\draw (261.center) to (260);
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_8a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (1, -1) {};
		\node [style=none] (262) at (-2.25, 1.5) {};
		\node [style=none] (263) at (1.75, 1.5) {};
		\node [style=none] (264) at (1.25, 1) {};
		\node [style=none] (267) at (-1.25, 1) {};
		\node [style=none] (268) at (-1.25, -1.25) {};
		\node [style=none] (269) at (1.25, -1.25) {};
		\node [style=none] (270) at (1.75, -1.75) {};
		\node [style=none] (271) at (-2.25, -1.75) {};
		\node [style=none] (272) at (-1.75, 1) {$S_{IX'}$};
		\node [style=none] (273) at (-0.75, 2) {};
		\node [style=none] (274) at (-0.75, 1.5) {};
		\node [style=none] (275) at (-0.75, -1.75) {};
		\node [style=none] (276) at (-0.75, -2.25) {};
		\node [style=none] (290) at (0.75, 1.5) {};
		\node [style=none] (291) at (0.75, 2) {};
		\node [style=none] (292) at (-0.75, 1) {};
		\node [style=none] (293) at (-0.75, -1.25) {};
		\node [style=none] (294) at (0.75, -1.5) {};
		\node [style=none] (295) at (-0.75, 0.25) {};
		\node [style=none] (296) at (-0.75, -0.25) {};
		\node [style=none] (297) at (-1, 0.25) {};
		\node [style=none] (298) at (1, 0.25) {};
		\node [style=none] (299) at (1, -0.25) {};
		\node [style=none] (300) at (-1, -0.25) {};
		\node [style=none] (301) at (0, 0) {$\phi$};
		\node [style=none] (302) at (0.75, -0.25) {};
		\node [style=none] (303) at (0.75, 0.25) {};
		\node [style=none] (304) at (0.75, 0.25) {};
		\node [style=none] (305) at (0.75, -0.25) {};
		\node [style=none] (306) at (0.75, -0.5) {};
		\node [style=none] (307) at (0.75, -0.5) {};
		\node [style=none] (308) at (0.75, -0.5) {};
		\node [style=none] (309) at (0.75, -1) {};
		\node [style=none] (310) at (0.5, -1) {};
		\node [style=none] (311) at (1, -1) {};
		\node [style=none] (312) at (1, -0.5) {};
		\node [style=none] (313) at (0.5, -0.5) {};
		\node [style=none] (314) at (0.75, -0.5) {};
		\node [style=none] (315) at (0.75, -0.75) {$\rho$};
		\node [style=none] (316) at (0.75, 0.75) {};
		\node [style=none] (317) at (0.75, 1) {};
		\node [style=none] (318) at (0.75, 0.5) {};
		\node [style=none] (319) at (0.75, 0.25) {};
		\node [style=none] (320) at (0.75, 1) {};
		\node [style=none] (321) at (0.75, 0.5) {};
		\node [style=none] (322) at (0.75, 0.5) {};
		\node [style=none] (323) at (0.75, 0.5) {};
		\node [style=none] (324) at (0.75, 0.5) {};
		\node [style=none] (325) at (1, 2) {};
		\node [style=none] (326) at (0.75, 2.5) {};
		\node [style=none] (327) at (0.75, 2.5) {};
		\node [style=none] (328) at (0.75, 2.5) {};
		\node [style=none] (329) at (0.75, 2) {};
		\node [style=none] (330) at (0.5, 2) {};
		\node [style=none] (331) at (1, 2) {};
		\node [style=none] (332) at (1, 2.5) {};
		\node [style=none] (333) at (0.5, 2.5) {};
		\node [style=none] (334) at (0.75, 2.5) {};
		\node [style=none] (335) at (0.75, 2.25) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw (305.center) to (306.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (313.center);
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (333.center) to (332.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (332.center) to (331.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (331.center) to (330.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (330.center) to (333.center);
		\draw (333.center) to (332.center);
		\draw (332.center) to (331.center);
		\draw (331.center) to (330.center);
		\draw (330.center) to (333.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_8a1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (1, -1) {};
		\node [style=none] (262) at (-2.25, 1.5) {};
		\node [style=none] (263) at (1.75, 1.5) {};
		\node [style=none] (264) at (1.25, 1) {};
		\node [style=none] (267) at (-1.25, 1) {};
		\node [style=none] (268) at (-1.25, -1.25) {};
		\node [style=none] (269) at (1.25, -1.25) {};
		\node [style=none] (270) at (1.75, -1.75) {};
		\node [style=none] (271) at (-2.25, -1.75) {};
		\node [style=none] (272) at (-1.75, 1) {$S_{IX'}$};
		\node [style=none] (273) at (-0.75, 2) {};
		\node [style=none] (274) at (-0.75, 1.5) {};
		\node [style=none] (275) at (-0.75, -1.75) {};
		\node [style=none] (276) at (-0.75, -2.25) {};
		\node [style=none] (290) at (0.75, 1.5) {};
		\node [style=none] (291) at (0.75, 2) {};
		\node [style=none] (292) at (-0.75, 1) {};
		\node [style=none] (293) at (-0.75, -1.25) {};
		\node [style=none] (294) at (0.75, -1.5) {};
		\node [style=none] (295) at (-0.75, 0.25) {};
		\node [style=none] (296) at (-0.75, -0.25) {};
		\node [style=none] (297) at (-1, 0.25) {};
		\node [style=none] (298) at (1, 0.25) {};
		\node [style=none] (299) at (1, -0.25) {};
		\node [style=none] (300) at (-1, -0.25) {};
		\node [style=none] (301) at (0, 0) {$\phi$};
		\node [style=none] (302) at (0.75, -0.25) {};
		\node [style=none] (303) at (0.75, 0.25) {};
		\node [style=none] (304) at (0.75, 0.25) {};
		\node [style=none] (305) at (0.75, -0.25) {};
		\node [style=none] (306) at (0.75, -0.5) {};
		\node [style=none] (307) at (0.75, -0.5) {};
		\node [style=none] (308) at (0.75, -0.5) {};
		\node [style=none] (309) at (0.75, -1) {};
		\node [style=none] (310) at (0.5, -1) {};
		\node [style=none] (311) at (1, -1) {};
		\node [style=none] (312) at (1, -0.5) {};
		\node [style=none] (313) at (0.5, -0.5) {};
		\node [style=none] (314) at (0.75, -0.5) {};
		\node [style=none] (315) at (0.75, -0.75) {$\eta$};
		\node [style=none] (316) at (0.75, 0.75) {};
		\node [style=none] (317) at (0.75, 1) {};
		\node [style=none] (318) at (0.75, 0.5) {};
		\node [style=none] (319) at (0.75, 0.25) {};
		\node [style=none] (320) at (0.75, 1) {};
		\node [style=none] (321) at (0.75, 0.5) {};
		\node [style=none] (322) at (0.75, 0.5) {};
		\node [style=none] (323) at (0.75, 0.5) {};
		\node [style=none] (324) at (0.75, 0.5) {};
		\node [style=none] (325) at (1, 2) {};
		\node [style=none] (326) at (0.75, 2.5) {};
		\node [style=none] (327) at (0.75, 2.5) {};
		\node [style=none] (328) at (0.75, 2.5) {};
		\node [style=none] (329) at (0.75, 2) {};
		\node [style=none] (330) at (0.5, 2) {};
		\node [style=none] (331) at (1, 2) {};
		\node [style=none] (332) at (1, 2.5) {};
		\node [style=none] (333) at (0.5, 2.5) {};
		\node [style=none] (334) at (0.75, 2.5) {};
		\node [style=none] (335) at (0.75, 2.25) {$\sigma$};
		\node [style=none] (336) at (0.25, -0.75) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw (305.center) to (306.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (313.center);
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (333.center) to (332.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (332.center) to (331.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (331.center) to (330.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (330.center) to (333.center);
		\draw (333.center) to (332.center);
		\draw (332.center) to (331.center);
		\draw (331.center) to (330.center);
		\draw (330.center) to (333.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_8a2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (1, -2.75) {};
		\node [style=none] (262) at (-2.25, 1.5) {};
		\node [style=none] (263) at (1.75, 1.5) {};
		\node [style=none] (264) at (1.25, 1) {};
		\node [style=none] (267) at (-1.25, 1) {};
		\node [style=none] (268) at (-1.25, -1.25) {};
		\node [style=none] (269) at (1.25, -1.25) {};
		\node [style=none] (270) at (1.75, -1.75) {};
		\node [style=none] (271) at (-2.25, -1.75) {};
		\node [style=none] (272) at (-1.75, 1) {$S_{IX'}$};
		\node [style=none] (273) at (-0.75, 2) {};
		\node [style=none] (274) at (-0.75, 1.5) {};
		\node [style=none] (275) at (-0.75, -1.75) {};
		\node [style=none] (276) at (-0.75, -2.25) {};
		\node [style=none] (290) at (0.75, 1.5) {};
		\node [style=none] (291) at (0.75, 2) {};
		\node [style=none] (292) at (-0.75, 1) {};
		\node [style=none] (293) at (-0.75, -1.25) {};
		\node [style=none] (294) at (0.75, -1.5) {};
		\node [style=none] (295) at (-0.75, 0.25) {};
		\node [style=none] (296) at (-0.75, -0.25) {};
		\node [style=none] (297) at (-1, 0.25) {};
		\node [style=none] (298) at (1, 0.25) {};
		\node [style=none] (299) at (1, -0.25) {};
		\node [style=none] (300) at (-1, -0.25) {};
		\node [style=none] (301) at (0, 0) {$\phi$};
		\node [style=none] (302) at (0.75, -0.25) {};
		\node [style=none] (303) at (0.75, 0.25) {};
		\node [style=none] (304) at (0.75, 0.25) {};
		\node [style=none] (305) at (0.75, -0.25) {};
		\node [style=none] (306) at (0.75, -2.25) {};
		\node [style=none] (307) at (0.75, -2.25) {};
		\node [style=none] (308) at (0.75, -2.25) {};
		\node [style=none] (309) at (0.75, -2.75) {};
		\node [style=none] (310) at (0.5, -2.75) {};
		\node [style=none] (311) at (1, -2.75) {};
		\node [style=none] (312) at (1, -2.25) {};
		\node [style=none] (313) at (0.5, -2.25) {};
		\node [style=none] (314) at (0.75, -2.25) {};
		\node [style=none] (315) at (0.75, -2.5) {$\eta$};
		\node [style=none] (316) at (0.75, 0.75) {};
		\node [style=none] (317) at (0.75, 1) {};
		\node [style=none] (318) at (0.75, 0.5) {};
		\node [style=none] (319) at (0.75, 0.25) {};
		\node [style=none] (320) at (0.75, 1) {};
		\node [style=none] (321) at (0.75, 0.5) {};
		\node [style=none] (322) at (0.75, 0.5) {};
		\node [style=none] (323) at (0.75, 0.5) {};
		\node [style=none] (324) at (0.75, 0.5) {};
		\node [style=none] (325) at (1, 2) {};
		\node [style=none] (326) at (0.75, 2.5) {};
		\node [style=none] (327) at (0.75, 2.5) {};
		\node [style=none] (328) at (0.75, 2.5) {};
		\node [style=none] (329) at (0.75, 2) {};
		\node [style=none] (330) at (0.5, 2) {};
		\node [style=none] (331) at (1, 2) {};
		\node [style=none] (332) at (1, 2.5) {};
		\node [style=none] (333) at (0.5, 2.5) {};
		\node [style=none] (334) at (0.75, 2.5) {};
		\node [style=none] (335) at (0.75, 2.25) {$\sigma$};
		\node [style=none] (336) at (0.25, -0.75) {$a$};
		\node [style=none] (337) at (0.75, -1.75) {};
		\node [style=none] (338) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (313.center);
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (333.center) to (332.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (332.center) to (331.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (331.center) to (330.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (330.center) to (333.center);
		\draw (333.center) to (332.center);
		\draw (332.center) to (331.center);
		\draw (331.center) to (330.center);
		\draw (330.center) to (333.center);
		\draw (305.center) to (338.center);
		\draw (337.center) to (314.center);
		\draw [style=dottededge] (338.center) to (337.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_8a3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (1, -2.75) {};
		\node [style=none] (262) at (-2.25, 1.5) {};
		\node [style=none] (263) at (1.75, 1.5) {};
		\node [style=none] (264) at (1.25, 1) {};
		\node [style=none] (267) at (-1.25, 1) {};
		\node [style=none] (268) at (-1.25, -1.25) {};
		\node [style=none] (269) at (1.25, -1.25) {};
		\node [style=none] (270) at (1.75, -1.75) {};
		\node [style=none] (271) at (-2.25, -1.75) {};
		\node [style=none] (272) at (-1.75, 1) {$S_{XX'}$};
		\node [style=none] (273) at (-0.75, 2) {};
		\node [style=none] (274) at (-0.75, 1.5) {};
		\node [style=none] (275) at (-0.75, -1.75) {};
		\node [style=none] (276) at (-0.75, -2.25) {};
		\node [style=none] (290) at (0.75, 1.5) {};
		\node [style=none] (291) at (0.75, 2) {};
		\node [style=none] (292) at (-0.75, 1) {};
		\node [style=none] (293) at (-0.75, -1.25) {};
		\node [style=none] (294) at (0.75, -1.5) {};
		\node [style=none] (295) at (-0.75, 0.25) {};
		\node [style=none] (296) at (-0.75, -0.25) {};
		\node [style=none] (297) at (-1, 0.25) {};
		\node [style=none] (298) at (1, 0.25) {};
		\node [style=none] (299) at (1, -0.25) {};
		\node [style=none] (300) at (-1, -0.25) {};
		\node [style=none] (301) at (0, 0) {$\phi$};
		\node [style=none] (302) at (0.75, -0.25) {};
		\node [style=none] (303) at (0.75, 0.25) {};
		\node [style=none] (304) at (0.75, 0.25) {};
		\node [style=none] (305) at (0.75, -0.25) {};
		\node [style=none] (306) at (0.75, -2.25) {};
		\node [style=none] (307) at (0.75, -2.25) {};
		\node [style=none] (308) at (0.75, -2.25) {};
		\node [style=none] (309) at (0.75, -2.75) {};
		\node [style=none] (310) at (0.5, -2.75) {};
		\node [style=none] (311) at (1, -2.75) {};
		\node [style=none] (312) at (1, -2.25) {};
		\node [style=none] (313) at (0.5, -2.25) {};
		\node [style=none] (314) at (0.75, -2.25) {};
		\node [style=none] (315) at (0.75, -2.5) {$\eta$};
		\node [style=none] (316) at (0.75, 0.75) {};
		\node [style=none] (317) at (0.75, 1) {};
		\node [style=none] (318) at (0.75, 0.5) {};
		\node [style=none] (319) at (0.75, 0.25) {};
		\node [style=none] (320) at (0.75, 1) {};
		\node [style=none] (321) at (0.75, 0.5) {};
		\node [style=none] (322) at (0.75, 0.5) {};
		\node [style=none] (323) at (0.75, 0.5) {};
		\node [style=none] (324) at (0.75, 0.5) {};
		\node [style=none] (325) at (1, 2) {};
		\node [style=none] (326) at (0.75, 2.5) {};
		\node [style=none] (327) at (0.75, 2.5) {};
		\node [style=none] (328) at (0.75, 2.5) {};
		\node [style=none] (329) at (0.75, 2) {};
		\node [style=none] (330) at (0.5, 2) {};
		\node [style=none] (331) at (1, 2) {};
		\node [style=none] (332) at (1, 2.5) {};
		\node [style=none] (333) at (0.5, 2.5) {};
		\node [style=none] (334) at (0.75, 2.5) {};
		\node [style=none] (335) at (0.75, 2.25) {$\sigma$};
		\node [style=none] (336) at (0.25, -2.5) {$a$};
		\node [style=none] (337) at (0.75, -1.75) {};
		\node [style=none] (338) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (313.center);
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (333.center) to (332.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (332.center) to (331.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (331.center) to (330.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (330.center) to (333.center);
		\draw (333.center) to (332.center);
		\draw (332.center) to (331.center);
		\draw (331.center) to (330.center);
		\draw (330.center) to (333.center);
		\draw (305.center) to (338.center);
		\draw (337.center) to (314.center);
		\draw [style=dottededge] (338.center) to (337.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_8a4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (1, -2.75) {};
		\node [style=none] (262) at (-2.25, 1.5) {};
		\node [style=none] (263) at (1.75, 1.5) {};
		\node [style=none] (264) at (1.25, 1) {};
		\node [style=none] (267) at (-1.25, 1) {};
		\node [style=none] (268) at (-1.25, -1.25) {};
		\node [style=none] (269) at (1.25, -1.25) {};
		\node [style=none] (270) at (1.75, -1.75) {};
		\node [style=none] (271) at (-2.25, -1.75) {};
		\node [style=none] (272) at (-1.75, 1) {$S_{XX'}$};
		\node [style=none] (273) at (-0.75, 2) {};
		\node [style=none] (274) at (-0.75, 1.5) {};
		\node [style=none] (275) at (-0.75, -1.75) {};
		\node [style=none] (276) at (-0.75, -2.25) {};
		\node [style=none] (290) at (0.75, 1.5) {};
		\node [style=none] (291) at (0.75, 2) {};
		\node [style=none] (292) at (-0.75, 1) {};
		\node [style=none] (293) at (-0.75, -1.25) {};
		\node [style=none] (294) at (0.75, -1.5) {};
		\node [style=none] (295) at (-0.75, 0.25) {};
		\node [style=none] (296) at (-0.75, -0.25) {};
		\node [style=none] (297) at (-1, 0.25) {};
		\node [style=none] (298) at (1, 0.25) {};
		\node [style=none] (299) at (1, -0.25) {};
		\node [style=none] (300) at (-1, -0.25) {};
		\node [style=none] (301) at (0, 0) {$\phi_1$};
		\node [style=none] (302) at (0.75, -0.25) {};
		\node [style=none] (303) at (0.75, 0.25) {};
		\node [style=none] (304) at (0.75, 0.25) {};
		\node [style=none] (305) at (0.75, -0.25) {};
		\node [style=none] (306) at (0.75, -2.25) {};
		\node [style=none] (307) at (0.75, -2.25) {};
		\node [style=none] (308) at (0.75, -2.25) {};
		\node [style=none] (309) at (0.75, -2.75) {};
		\node [style=none] (310) at (0.5, -2.75) {};
		\node [style=none] (311) at (1, -2.75) {};
		\node [style=none] (312) at (1, -2.25) {};
		\node [style=none] (313) at (0.5, -2.25) {};
		\node [style=none] (314) at (0.75, -2.25) {};
		\node [style=none] (315) at (0.75, -2.5) {$\rho_1$};
		\node [style=none] (316) at (0.75, 0.75) {};
		\node [style=none] (317) at (0.75, 1) {};
		\node [style=none] (318) at (0.75, 0.5) {};
		\node [style=none] (319) at (0.75, 0.25) {};
		\node [style=none] (320) at (0.75, 1) {};
		\node [style=none] (321) at (0.75, 0.5) {};
		\node [style=none] (322) at (0.75, 0.5) {};
		\node [style=none] (323) at (0.75, 0.5) {};
		\node [style=none] (324) at (0.75, 0.5) {};
		\node [style=none] (325) at (1, 2) {};
		\node [style=none] (326) at (0.75, 2.5) {};
		\node [style=none] (327) at (0.75, 2.5) {};
		\node [style=none] (328) at (0.75, 2.5) {};
		\node [style=none] (329) at (0.75, 2) {};
		\node [style=none] (330) at (0.5, 2) {};
		\node [style=none] (331) at (1, 2) {};
		\node [style=none] (332) at (1, 2.5) {};
		\node [style=none] (333) at (0.5, 2.5) {};
		\node [style=none] (334) at (0.75, 2.5) {};
		\node [style=none] (335) at (0.75, 2.25) {$\sigma_1$};
		\node [style=none] (337) at (0.75, -1.75) {};
		\node [style=none] (338) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (313.center);
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (333.center) to (332.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (332.center) to (331.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (331.center) to (330.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (330.center) to (333.center);
		\draw (333.center) to (332.center);
		\draw (332.center) to (331.center);
		\draw (331.center) to (330.center);
		\draw (330.center) to (333.center);
		\draw (305.center) to (338.center);
		\draw (337.center) to (314.center);
		\draw [style=dottededge] (338.center) to (337.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_8a4_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (1, -2.75) {};
		\node [style=none] (262) at (-2.25, 1.5) {};
		\node [style=none] (263) at (1.75, 1.5) {};
		\node [style=none] (264) at (1.25, 1) {};
		\node [style=none] (267) at (-1.25, 1) {};
		\node [style=none] (268) at (-1.25, -1.25) {};
		\node [style=none] (269) at (1.25, -1.25) {};
		\node [style=none] (270) at (1.75, -1.75) {};
		\node [style=none] (271) at (-2.25, -1.75) {};
		\node [style=none] (272) at (-1.75, 1) {$S_{XX'}$};
		\node [style=none] (273) at (-0.75, 2) {};
		\node [style=none] (274) at (-0.75, 1.5) {};
		\node [style=none] (275) at (-0.75, -1.75) {};
		\node [style=none] (276) at (-0.75, -2.25) {};
		\node [style=none] (290) at (0.75, 1.5) {};
		\node [style=none] (291) at (0.75, 2) {};
		\node [style=none] (292) at (-0.75, 1) {};
		\node [style=none] (293) at (-0.75, -1.25) {};
		\node [style=none] (294) at (0.75, -1.5) {};
		\node [style=none] (295) at (-0.75, 0.25) {};
		\node [style=none] (296) at (-0.75, -0.25) {};
		\node [style=none] (297) at (-1, 0.25) {};
		\node [style=none] (298) at (1, 0.25) {};
		\node [style=none] (299) at (1, -0.25) {};
		\node [style=none] (300) at (-1, -0.25) {};
		\node [style=none] (301) at (0, 0) {$\phi_1$};
		\node [style=none] (302) at (0.75, -0.25) {};
		\node [style=none] (303) at (0.75, 0.25) {};
		\node [style=none] (304) at (0.75, 0.25) {};
		\node [style=none] (305) at (0.75, -0.25) {};
		\node [style=none] (306) at (0.75, -2.25) {};
		\node [style=none] (307) at (0.75, -2.25) {};
		\node [style=none] (308) at (0.75, -2.25) {};
		\node [style=none] (309) at (0.75, -2.75) {};
		\node [style=none] (310) at (0.5, -2.75) {};
		\node [style=none] (311) at (1, -2.75) {};
		\node [style=none] (312) at (1, -2.25) {};
		\node [style=none] (313) at (0.5, -2.25) {};
		\node [style=none] (314) at (0.75, -2.25) {};
		\node [style=none] (315) at (0.75, -2.5) {$\rho_1$};
		\node [style=none] (316) at (0.75, 0.75) {};
		\node [style=none] (317) at (0.75, 1) {};
		\node [style=none] (318) at (0.75, 0.5) {};
		\node [style=none] (319) at (0.75, 0.25) {};
		\node [style=none] (320) at (0.75, 1) {};
		\node [style=none] (321) at (0.75, 0.5) {};
		\node [style=none] (322) at (0.75, 0.5) {};
		\node [style=none] (323) at (0.75, 0.5) {};
		\node [style=none] (324) at (0.75, 0.5) {};
		\node [style=none] (325) at (1, 2) {};
		\node [style=none] (326) at (0.75, 2.5) {};
		\node [style=none] (327) at (0.75, 2.5) {};
		\node [style=none] (328) at (0.75, 2.5) {};
		\node [style=none] (329) at (0.75, 2) {};
		\node [style=none] (330) at (0.5, 2) {};
		\node [style=none] (331) at (1, 2) {};
		\node [style=none] (332) at (1, 2.5) {};
		\node [style=none] (333) at (0.5, 2.5) {};
		\node [style=none] (334) at (0.75, 2.5) {};
		\node [style=none] (335) at (0.75, 2.25) {$\sigma_1$};
		\node [style=none] (337) at (0.75, -1.75) {};
		\node [style=none] (338) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (313.center);
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (333.center) to (332.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (332.center) to (331.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (331.center) to (330.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (330.center) to (333.center);
		\draw (333.center) to (332.center);
		\draw (332.center) to (331.center);
		\draw (331.center) to (330.center);
		\draw (330.center) to (333.center);
		\draw (305.center) to (338.center);
		\draw (337.center) to (314.center);
		\draw [style=dottededge] (338.center) to (337.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_8a_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (1, -1) {};
		\node [style=none] (262) at (-2.25, 1.5) {};
		\node [style=none] (263) at (1.75, 1.5) {};
		\node [style=none] (264) at (1.25, 1) {};
		\node [style=none] (267) at (-1.25, 1) {};
		\node [style=none] (268) at (-1.25, -1.25) {};
		\node [style=none] (269) at (1.25, -1.25) {};
		\node [style=none] (270) at (1.75, -1.75) {};
		\node [style=none] (271) at (-2.25, -1.75) {};
		\node [style=none] (272) at (-1.75, 1) {$S_{IX'}$};
		\node [style=none] (273) at (-0.75, 2) {};
		\node [style=none] (274) at (-0.75, 1.5) {};
		\node [style=none] (275) at (-0.75, -1.75) {};
		\node [style=none] (276) at (-0.75, -2.25) {};
		\node [style=none] (290) at (0.75, 1.5) {};
		\node [style=none] (291) at (0.75, 2) {};
		\node [style=none] (292) at (-0.75, 1) {};
		\node [style=none] (293) at (-0.75, -1.25) {};
		\node [style=none] (294) at (0.75, -1.5) {};
		\node [style=none] (295) at (-0.75, 0.25) {};
		\node [style=none] (296) at (-0.75, -0.25) {};
		\node [style=none] (297) at (-1, 0.25) {};
		\node [style=none] (298) at (1, 0.25) {};
		\node [style=none] (299) at (1, -0.25) {};
		\node [style=none] (300) at (-1, -0.25) {};
		\node [style=none] (301) at (0, 0) {$\phi_1$};
		\node [style=none] (302) at (0.75, -0.25) {};
		\node [style=none] (303) at (0.75, 0.25) {};
		\node [style=none] (304) at (0.75, 0.25) {};
		\node [style=none] (305) at (0.75, -0.25) {};
		\node [style=none] (306) at (0.75, -0.5) {};
		\node [style=none] (307) at (0.75, -0.5) {};
		\node [style=none] (308) at (0.75, -0.5) {};
		\node [style=none] (309) at (0.75, -1) {};
		\node [style=none] (310) at (0.5, -1) {};
		\node [style=none] (311) at (1, -1) {};
		\node [style=none] (312) at (1, -0.5) {};
		\node [style=none] (313) at (0.5, -0.5) {};
		\node [style=none] (314) at (0.75, -0.5) {};
		\node [style=none] (315) at (0.75, -0.75) {$\rho_1$};
		\node [style=none] (316) at (0.75, 0.75) {};
		\node [style=none] (317) at (0.75, 1) {};
		\node [style=none] (318) at (0.75, 0.5) {};
		\node [style=none] (319) at (0.75, 0.25) {};
		\node [style=none] (320) at (0.75, 1) {};
		\node [style=none] (321) at (0.75, 0.5) {};
		\node [style=none] (322) at (0.75, 0.5) {};
		\node [style=none] (323) at (0.75, 0.5) {};
		\node [style=none] (324) at (0.75, 0.5) {};
		\node [style=none] (325) at (1, 2) {};
		\node [style=none] (326) at (0.75, 2.5) {};
		\node [style=none] (327) at (0.75, 2.5) {};
		\node [style=none] (328) at (0.75, 2.5) {};
		\node [style=none] (329) at (0.75, 2) {};
		\node [style=none] (330) at (0.5, 2) {};
		\node [style=none] (331) at (1, 2) {};
		\node [style=none] (332) at (1, 2.5) {};
		\node [style=none] (333) at (0.5, 2.5) {};
		\node [style=none] (334) at (0.75, 2.5) {};
		\node [style=none] (335) at (0.75, 2.25) {$\sigma_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw (305.center) to (306.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (313.center);
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (333.center) to (332.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (332.center) to (331.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (331.center) to (330.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (330.center) to (333.center);
		\draw (333.center) to (332.center);
		\draw (332.center) to (331.center);
		\draw (331.center) to (330.center);
		\draw (330.center) to (333.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_8b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (1, -1) {};
		\node [style=none] (262) at (-2.25, 1.5) {};
		\node [style=none] (263) at (1.75, 1.5) {};
		\node [style=none] (264) at (1.25, 1) {};
		\node [style=none] (267) at (-1.25, 1) {};
		\node [style=none] (268) at (-1.25, -1.25) {};
		\node [style=none] (269) at (1.25, -1.25) {};
		\node [style=none] (270) at (1.75, -1.75) {};
		\node [style=none] (271) at (-2.25, -1.75) {};
		\node [style=none] (272) at (-1.75, 1) {$S_{IY'}$};
		\node [style=none] (273) at (-0.75, 2) {};
		\node [style=none] (274) at (-0.75, 1.5) {};
		\node [style=none] (275) at (-0.75, -1.75) {};
		\node [style=none] (276) at (-0.75, -2.25) {};
		\node [style=none] (290) at (0.75, 1.5) {};
		\node [style=none] (291) at (0.75, 2) {};
		\node [style=none] (292) at (-0.75, 1) {};
		\node [style=none] (293) at (-0.75, -1.25) {};
		\node [style=none] (294) at (0.75, -1.5) {};
		\node [style=none] (295) at (-0.75, 0.25) {};
		\node [style=none] (296) at (-0.75, -0.25) {};
		\node [style=none] (297) at (-1, 0.25) {};
		\node [style=none] (298) at (1, 0.25) {};
		\node [style=none] (299) at (1, -0.25) {};
		\node [style=none] (300) at (-1, -0.25) {};
		\node [style=none] (301) at (0, 0) {$\phi'$};
		\node [style=none] (302) at (0.75, -0.25) {};
		\node [style=none] (303) at (0.75, 0.25) {};
		\node [style=none] (304) at (0.75, 0.25) {};
		\node [style=none] (305) at (0.75, -0.25) {};
		\node [style=none] (306) at (0.75, -0.5) {};
		\node [style=none] (307) at (0.75, -0.5) {};
		\node [style=none] (308) at (0.75, -0.5) {};
		\node [style=none] (309) at (0.75, -1) {};
		\node [style=none] (310) at (0.5, -1) {};
		\node [style=none] (311) at (1, -1) {};
		\node [style=none] (312) at (1, -0.5) {};
		\node [style=none] (313) at (0.5, -0.5) {};
		\node [style=none] (314) at (0.75, -0.5) {};
		\node [style=none] (315) at (0.75, -0.75) {$\rho'$};
		\node [style=none] (316) at (0.75, 0.75) {};
		\node [style=none] (317) at (0.75, 1) {};
		\node [style=none] (318) at (0.75, 0.5) {};
		\node [style=none] (319) at (0.75, 0.25) {};
		\node [style=none] (320) at (0.75, 1) {};
		\node [style=none] (321) at (0.75, 0.5) {};
		\node [style=none] (322) at (0.75, 0.5) {};
		\node [style=none] (323) at (0.75, 0.5) {};
		\node [style=none] (324) at (0.75, 0.5) {};
		\node [style=none] (325) at (1, 2) {};
		\node [style=none] (326) at (0.75, 2.5) {};
		\node [style=none] (327) at (0.75, 2.5) {};
		\node [style=none] (328) at (0.75, 2.5) {};
		\node [style=none] (329) at (0.75, 2) {};
		\node [style=none] (330) at (0.5, 2) {};
		\node [style=none] (331) at (1, 2) {};
		\node [style=none] (332) at (1, 2.5) {};
		\node [style=none] (333) at (0.5, 2.5) {};
		\node [style=none] (334) at (0.75, 2.5) {};
		\node [style=none] (335) at (0.75, 2.25) {$\sigma'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw (305.center) to (306.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (313.center);
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (333.center) to (332.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (332.center) to (331.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (331.center) to (330.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (330.center) to (333.center);
		\draw (333.center) to (332.center);
		\draw (332.center) to (331.center);
		\draw (331.center) to (330.center);
		\draw (330.center) to (333.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_8b1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (1, -1) {};
		\node [style=none] (262) at (-2.25, 1.5) {};
		\node [style=none] (263) at (1.75, 1.5) {};
		\node [style=none] (264) at (1.25, 1) {};
		\node [style=none] (267) at (-1.25, 1) {};
		\node [style=none] (268) at (-1.25, -1.25) {};
		\node [style=none] (269) at (1.25, -1.25) {};
		\node [style=none] (270) at (1.75, -1.75) {};
		\node [style=none] (271) at (-2.25, -1.75) {};
		\node [style=none] (272) at (-1.75, 1) {$S_{IX'}$};
		\node [style=none] (273) at (-0.75, 2) {};
		\node [style=none] (274) at (-0.75, 1.5) {};
		\node [style=none] (275) at (-0.75, -1.75) {};
		\node [style=none] (276) at (-0.75, -2.25) {};
		\node [style=none] (290) at (0.75, 1.5) {};
		\node [style=none] (291) at (0.75, 2) {};
		\node [style=none] (292) at (-0.75, 1) {};
		\node [style=none] (293) at (-0.75, -1.25) {};
		\node [style=none] (294) at (0.75, -1.5) {};
		\node [style=none] (295) at (-0.75, 0.25) {};
		\node [style=none] (296) at (-0.75, -0.25) {};
		\node [style=none] (297) at (-1, 0.25) {};
		\node [style=none] (298) at (1, 0.25) {};
		\node [style=none] (299) at (1, -0.25) {};
		\node [style=none] (300) at (-1, -0.25) {};
		\node [style=none] (301) at (0, 0) {$\Phi'$};
		\node [style=none] (302) at (0.75, -0.25) {};
		\node [style=none] (303) at (0.75, 0.25) {};
		\node [style=none] (304) at (0.75, 0.25) {};
		\node [style=none] (305) at (0.75, -0.25) {};
		\node [style=none] (306) at (0.75, -0.5) {};
		\node [style=none] (307) at (0.75, -0.5) {};
		\node [style=none] (308) at (0.75, -0.5) {};
		\node [style=none] (309) at (0.75, -1) {};
		\node [style=none] (310) at (0.5, -1) {};
		\node [style=none] (311) at (1, -1) {};
		\node [style=none] (312) at (1, -0.5) {};
		\node [style=none] (313) at (0.5, -0.5) {};
		\node [style=none] (314) at (0.75, -0.5) {};
		\node [style=none] (315) at (0.75, -0.75) {$\rho'$};
		\node [style=none] (316) at (0.75, 0.75) {};
		\node [style=none] (317) at (0.75, 1) {};
		\node [style=none] (318) at (0.75, 0.5) {};
		\node [style=none] (319) at (0.75, 0.25) {};
		\node [style=none] (320) at (0.75, 1) {};
		\node [style=none] (321) at (0.75, 0.5) {};
		\node [style=none] (322) at (0.75, 0.5) {};
		\node [style=none] (323) at (0.75, 0.5) {};
		\node [style=none] (324) at (0.75, 0.5) {};
		\node [style=none] (325) at (1, 2) {};
		\node [style=none] (326) at (0.75, 2.5) {};
		\node [style=none] (327) at (0.75, 2.5) {};
		\node [style=none] (328) at (0.75, 2.5) {};
		\node [style=none] (329) at (0.75, 2) {};
		\node [style=none] (330) at (0.5, 2) {};
		\node [style=none] (331) at (1, 2) {};
		\node [style=none] (332) at (1, 2.5) {};
		\node [style=none] (333) at (0.5, 2.5) {};
		\node [style=none] (334) at (0.75, 2.5) {};
		\node [style=none] (335) at (0.75, 2.25) {$\sigma'$};
		\node [style=none] (336) at (0.25, -0.75) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw (305.center) to (306.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (313.center);
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (333.center) to (332.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (332.center) to (331.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (331.center) to (330.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (330.center) to (333.center);
		\draw (333.center) to (332.center);
		\draw (332.center) to (331.center);
		\draw (331.center) to (330.center);
		\draw (330.center) to (333.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_8b2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (1, -2.75) {};
		\node [style=none] (262) at (-2.25, 1.5) {};
		\node [style=none] (263) at (1.75, 1.5) {};
		\node [style=none] (264) at (1.25, 1) {};
		\node [style=none] (267) at (-1.25, 1) {};
		\node [style=none] (268) at (-1.25, -1.25) {};
		\node [style=none] (269) at (1.25, -1.25) {};
		\node [style=none] (270) at (1.75, -1.75) {};
		\node [style=none] (271) at (-2.25, -1.75) {};
		\node [style=none] (272) at (-1.75, 1) {$S_{IX'}$};
		\node [style=none] (273) at (-0.75, 2) {};
		\node [style=none] (274) at (-0.75, 1.5) {};
		\node [style=none] (275) at (-0.75, -1.75) {};
		\node [style=none] (276) at (-0.75, -2.25) {};
		\node [style=none] (290) at (0.75, 1.5) {};
		\node [style=none] (291) at (0.75, 2) {};
		\node [style=none] (292) at (-0.75, 1) {};
		\node [style=none] (293) at (-0.75, -1.25) {};
		\node [style=none] (294) at (0.75, -1.5) {};
		\node [style=none] (295) at (-0.75, 0.25) {};
		\node [style=none] (296) at (-0.75, -0.25) {};
		\node [style=none] (297) at (-1, 0.25) {};
		\node [style=none] (298) at (1, 0.25) {};
		\node [style=none] (299) at (1, -0.25) {};
		\node [style=none] (300) at (-1, -0.25) {};
		\node [style=none] (301) at (0, 0) {$\Phi'$};
		\node [style=none] (302) at (0.75, -0.25) {};
		\node [style=none] (303) at (0.75, 0.25) {};
		\node [style=none] (304) at (0.75, 0.25) {};
		\node [style=none] (305) at (0.75, -0.25) {};
		\node [style=none] (306) at (0.75, -2.25) {};
		\node [style=none] (307) at (0.75, -2.25) {};
		\node [style=none] (308) at (0.75, -2.25) {};
		\node [style=none] (309) at (0.75, -2.75) {};
		\node [style=none] (310) at (0.5, -2.75) {};
		\node [style=none] (311) at (1, -2.75) {};
		\node [style=none] (312) at (1, -2.25) {};
		\node [style=none] (313) at (0.5, -2.25) {};
		\node [style=none] (314) at (0.75, -2.25) {};
		\node [style=none] (315) at (0.75, -2.5) {$\rho'$};
		\node [style=none] (316) at (0.75, 0.75) {};
		\node [style=none] (317) at (0.75, 1) {};
		\node [style=none] (318) at (0.75, 0.5) {};
		\node [style=none] (319) at (0.75, 0.25) {};
		\node [style=none] (320) at (0.75, 1) {};
		\node [style=none] (321) at (0.75, 0.5) {};
		\node [style=none] (322) at (0.75, 0.5) {};
		\node [style=none] (323) at (0.75, 0.5) {};
		\node [style=none] (324) at (0.75, 0.5) {};
		\node [style=none] (325) at (1, 2) {};
		\node [style=none] (326) at (0.75, 2.5) {};
		\node [style=none] (327) at (0.75, 2.5) {};
		\node [style=none] (328) at (0.75, 2.5) {};
		\node [style=none] (329) at (0.75, 2) {};
		\node [style=none] (330) at (0.5, 2) {};
		\node [style=none] (331) at (1, 2) {};
		\node [style=none] (332) at (1, 2.5) {};
		\node [style=none] (333) at (0.5, 2.5) {};
		\node [style=none] (334) at (0.75, 2.5) {};
		\node [style=none] (335) at (0.75, 2.25) {$\sigma'$};
		\node [style=none] (336) at (0.25, -0.75) {$a$};
		\node [style=none] (337) at (0.75, -1.75) {};
		\node [style=none] (338) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (313.center);
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (333.center) to (332.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (332.center) to (331.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (331.center) to (330.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (330.center) to (333.center);
		\draw (333.center) to (332.center);
		\draw (332.center) to (331.center);
		\draw (331.center) to (330.center);
		\draw (330.center) to (333.center);
		\draw (305.center) to (338.center);
		\draw (337.center) to (314.center);
		\draw [style=dottededge] (338.center) to (337.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_8b3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (1, -2.75) {};
		\node [style=none] (262) at (-2.25, 1.5) {};
		\node [style=none] (263) at (1.75, 1.5) {};
		\node [style=none] (264) at (1.25, 1) {};
		\node [style=none] (267) at (-1.25, 1) {};
		\node [style=none] (268) at (-1.25, -1.25) {};
		\node [style=none] (269) at (1.25, -1.25) {};
		\node [style=none] (270) at (1.75, -1.75) {};
		\node [style=none] (271) at (-2.25, -1.75) {};
		\node [style=none] (272) at (-1.75, 1) {$S_{IX'}$};
		\node [style=none] (273) at (-0.75, 2) {};
		\node [style=none] (274) at (-0.75, 1.5) {};
		\node [style=none] (275) at (-0.75, -1.75) {};
		\node [style=none] (276) at (-0.75, -2.25) {};
		\node [style=none] (290) at (0.75, 1.5) {};
		\node [style=none] (291) at (0.75, 2) {};
		\node [style=none] (292) at (-0.75, 1) {};
		\node [style=none] (293) at (-0.75, -1.25) {};
		\node [style=none] (294) at (0.75, -1.5) {};
		\node [style=none] (295) at (-0.75, 0.25) {};
		\node [style=none] (296) at (-0.75, -0.25) {};
		\node [style=none] (297) at (-1, 0.25) {};
		\node [style=none] (298) at (1, 0.25) {};
		\node [style=none] (299) at (1, -0.25) {};
		\node [style=none] (300) at (-1, -0.25) {};
		\node [style=none] (301) at (0, 0) {$\Phi'$};
		\node [style=none] (302) at (0.75, -0.25) {};
		\node [style=none] (303) at (0.75, 0.25) {};
		\node [style=none] (304) at (0.75, 0.25) {};
		\node [style=none] (305) at (0.75, -0.25) {};
		\node [style=none] (306) at (0.75, -2.25) {};
		\node [style=none] (307) at (0.75, -2.25) {};
		\node [style=none] (308) at (0.75, -2.25) {};
		\node [style=none] (309) at (0.75, -2.75) {};
		\node [style=none] (310) at (0.5, -2.75) {};
		\node [style=none] (311) at (1, -2.75) {};
		\node [style=none] (312) at (1, -2.25) {};
		\node [style=none] (313) at (0.5, -2.25) {};
		\node [style=none] (314) at (0.75, -2.25) {};
		\node [style=none] (315) at (0.75, -2.5) {$\rho'$};
		\node [style=none] (316) at (0.75, 0.75) {};
		\node [style=none] (317) at (0.75, 1) {};
		\node [style=none] (318) at (0.75, 0.5) {};
		\node [style=none] (319) at (0.75, 0.25) {};
		\node [style=none] (320) at (0.75, 1) {};
		\node [style=none] (321) at (0.75, 0.5) {};
		\node [style=none] (322) at (0.75, 0.5) {};
		\node [style=none] (323) at (0.75, 0.5) {};
		\node [style=none] (324) at (0.75, 0.5) {};
		\node [style=none] (325) at (1, 2) {};
		\node [style=none] (326) at (0.75, 2.5) {};
		\node [style=none] (327) at (0.75, 2.5) {};
		\node [style=none] (328) at (0.75, 2.5) {};
		\node [style=none] (329) at (0.75, 2) {};
		\node [style=none] (330) at (0.5, 2) {};
		\node [style=none] (331) at (1, 2) {};
		\node [style=none] (332) at (1, 2.5) {};
		\node [style=none] (333) at (0.5, 2.5) {};
		\node [style=none] (334) at (0.75, 2.5) {};
		\node [style=none] (335) at (0.75, 2.25) {$\sigma'$};
		\node [style=none] (336) at (0.25, -2.5) {$a$};
		\node [style=none] (337) at (0.75, -1.75) {};
		\node [style=none] (338) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (313.center);
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (333.center) to (332.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (332.center) to (331.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (331.center) to (330.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (330.center) to (333.center);
		\draw (333.center) to (332.center);
		\draw (332.center) to (331.center);
		\draw (331.center) to (330.center);
		\draw (330.center) to (333.center);
		\draw (305.center) to (338.center);
		\draw (337.center) to (314.center);
		\draw [style=dottededge] (338.center) to (337.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_8b4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (1, -2.75) {};
		\node [style=none] (262) at (-2.25, 1.5) {};
		\node [style=none] (263) at (1.75, 1.5) {};
		\node [style=none] (264) at (1.25, 1) {};
		\node [style=none] (267) at (-1.25, 1) {};
		\node [style=none] (268) at (-1.25, -1.25) {};
		\node [style=none] (269) at (1.25, -1.25) {};
		\node [style=none] (270) at (1.75, -1.75) {};
		\node [style=none] (271) at (-2.25, -1.75) {};
		\node [style=none] (272) at (-1.75, 1) {$S_{YY'}$};
		\node [style=none] (273) at (-0.75, 2) {};
		\node [style=none] (274) at (-0.75, 1.5) {};
		\node [style=none] (275) at (-0.75, -1.75) {};
		\node [style=none] (276) at (-0.75, -2.25) {};
		\node [style=none] (290) at (0.75, 1.5) {};
		\node [style=none] (291) at (0.75, 2) {};
		\node [style=none] (292) at (-0.75, 1) {};
		\node [style=none] (293) at (-0.75, -1.25) {};
		\node [style=none] (294) at (0.75, -1.5) {};
		\node [style=none] (295) at (-0.75, 0.25) {};
		\node [style=none] (296) at (-0.75, -0.25) {};
		\node [style=none] (297) at (-1, 0.25) {};
		\node [style=none] (298) at (1, 0.25) {};
		\node [style=none] (299) at (1, -0.25) {};
		\node [style=none] (300) at (-1, -0.25) {};
		\node [style=none] (301) at (0, 0) {$\phi_2$};
		\node [style=none] (302) at (0.75, -0.25) {};
		\node [style=none] (303) at (0.75, 0.25) {};
		\node [style=none] (304) at (0.75, 0.25) {};
		\node [style=none] (305) at (0.75, -0.25) {};
		\node [style=none] (306) at (0.75, -2.25) {};
		\node [style=none] (307) at (0.75, -2.25) {};
		\node [style=none] (308) at (0.75, -2.25) {};
		\node [style=none] (309) at (0.75, -2.75) {};
		\node [style=none] (310) at (0.5, -2.75) {};
		\node [style=none] (311) at (1, -2.75) {};
		\node [style=none] (312) at (1, -2.25) {};
		\node [style=none] (313) at (0.5, -2.25) {};
		\node [style=none] (314) at (0.75, -2.25) {};
		\node [style=none] (315) at (0.75, -2.5) {$\rho_2$};
		\node [style=none] (316) at (0.75, 0.75) {};
		\node [style=none] (317) at (0.75, 1) {};
		\node [style=none] (318) at (0.75, 0.5) {};
		\node [style=none] (319) at (0.75, 0.25) {};
		\node [style=none] (320) at (0.75, 1) {};
		\node [style=none] (321) at (0.75, 0.5) {};
		\node [style=none] (322) at (0.75, 0.5) {};
		\node [style=none] (323) at (0.75, 0.5) {};
		\node [style=none] (324) at (0.75, 0.5) {};
		\node [style=none] (325) at (1, 2) {};
		\node [style=none] (326) at (0.75, 2.5) {};
		\node [style=none] (327) at (0.75, 2.5) {};
		\node [style=none] (328) at (0.75, 2.5) {};
		\node [style=none] (329) at (0.75, 2) {};
		\node [style=none] (330) at (0.5, 2) {};
		\node [style=none] (331) at (1, 2) {};
		\node [style=none] (332) at (1, 2.5) {};
		\node [style=none] (333) at (0.5, 2.5) {};
		\node [style=none] (334) at (0.75, 2.5) {};
		\node [style=none] (335) at (0.75, 2.25) {$\sigma_2$};
		\node [style=none] (337) at (0.75, -1.75) {};
		\node [style=none] (338) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (313.center);
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (333.center) to (332.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (332.center) to (331.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (331.center) to (330.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (330.center) to (333.center);
		\draw (333.center) to (332.center);
		\draw (332.center) to (331.center);
		\draw (331.center) to (330.center);
		\draw (330.center) to (333.center);
		\draw (305.center) to (338.center);
		\draw (337.center) to (314.center);
		\draw [style=dottededge] (338.center) to (337.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_8b4_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (1, -2.75) {};
		\node [style=none] (262) at (-2.25, 1.5) {};
		\node [style=none] (263) at (1.75, 1.5) {};
		\node [style=none] (264) at (1.25, 1) {};
		\node [style=none] (267) at (-1.25, 1) {};
		\node [style=none] (268) at (-1.25, -1.25) {};
		\node [style=none] (269) at (1.25, -1.25) {};
		\node [style=none] (270) at (1.75, -1.75) {};
		\node [style=none] (271) at (-2.25, -1.75) {};
		\node [style=none] (272) at (-1.75, 1) {$S_{YY'}$};
		\node [style=none] (273) at (-0.75, 2) {};
		\node [style=none] (274) at (-0.75, 1.5) {};
		\node [style=none] (275) at (-0.75, -1.75) {};
		\node [style=none] (276) at (-0.75, -2.25) {};
		\node [style=none] (290) at (0.75, 1.5) {};
		\node [style=none] (291) at (0.75, 2) {};
		\node [style=none] (292) at (-0.75, 1) {};
		\node [style=none] (293) at (-0.75, -1.25) {};
		\node [style=none] (294) at (0.75, -1.5) {};
		\node [style=none] (295) at (-0.75, 0.25) {};
		\node [style=none] (296) at (-0.75, -0.25) {};
		\node [style=none] (297) at (-1, 0.25) {};
		\node [style=none] (298) at (1, 0.25) {};
		\node [style=none] (299) at (1, -0.25) {};
		\node [style=none] (300) at (-1, -0.25) {};
		\node [style=none] (301) at (0, 0) {$\phi_2$};
		\node [style=none] (302) at (0.75, -0.25) {};
		\node [style=none] (303) at (0.75, 0.25) {};
		\node [style=none] (304) at (0.75, 0.25) {};
		\node [style=none] (305) at (0.75, -0.25) {};
		\node [style=none] (306) at (0.75, -2.25) {};
		\node [style=none] (307) at (0.75, -2.25) {};
		\node [style=none] (308) at (0.75, -2.25) {};
		\node [style=none] (309) at (0.75, -2.75) {};
		\node [style=none] (310) at (0.5, -2.75) {};
		\node [style=none] (311) at (1, -2.75) {};
		\node [style=none] (312) at (1, -2.25) {};
		\node [style=none] (313) at (0.5, -2.25) {};
		\node [style=none] (314) at (0.75, -2.25) {};
		\node [style=none] (315) at (0.75, -2.5) {$\rho_2$};
		\node [style=none] (316) at (0.75, 0.75) {};
		\node [style=none] (317) at (0.75, 1) {};
		\node [style=none] (318) at (0.75, 0.5) {};
		\node [style=none] (319) at (0.75, 0.25) {};
		\node [style=none] (320) at (0.75, 1) {};
		\node [style=none] (321) at (0.75, 0.5) {};
		\node [style=none] (322) at (0.75, 0.5) {};
		\node [style=none] (323) at (0.75, 0.5) {};
		\node [style=none] (324) at (0.75, 0.5) {};
		\node [style=none] (325) at (1, 2) {};
		\node [style=none] (326) at (0.75, 2.5) {};
		\node [style=none] (327) at (0.75, 2.5) {};
		\node [style=none] (328) at (0.75, 2.5) {};
		\node [style=none] (329) at (0.75, 2) {};
		\node [style=none] (330) at (0.5, 2) {};
		\node [style=none] (331) at (1, 2) {};
		\node [style=none] (332) at (1, 2.5) {};
		\node [style=none] (333) at (0.5, 2.5) {};
		\node [style=none] (334) at (0.75, 2.5) {};
		\node [style=none] (335) at (0.75, 2.25) {$\sigma_2$};
		\node [style=none] (337) at (0.75, -1.75) {};
		\node [style=none] (338) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (313.center);
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (333.center) to (332.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (332.center) to (331.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (331.center) to (330.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (330.center) to (333.center);
		\draw (333.center) to (332.center);
		\draw (332.center) to (331.center);
		\draw (331.center) to (330.center);
		\draw (330.center) to (333.center);
		\draw (305.center) to (338.center);
		\draw (337.center) to (314.center);
		\draw [style=dottededge] (338.center) to (337.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_8b_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (1, -1) {};
		\node [style=none] (262) at (-2.25, 1.5) {};
		\node [style=none] (263) at (1.75, 1.5) {};
		\node [style=none] (264) at (1.25, 1) {};
		\node [style=none] (267) at (-1.25, 1) {};
		\node [style=none] (268) at (-1.25, -1.25) {};
		\node [style=none] (269) at (1.25, -1.25) {};
		\node [style=none] (270) at (1.75, -1.75) {};
		\node [style=none] (271) at (-2.25, -1.75) {};
		\node [style=none] (272) at (-1.75, 1) {$S_{IY'}$};
		\node [style=none] (273) at (-0.75, 2) {};
		\node [style=none] (274) at (-0.75, 1.5) {};
		\node [style=none] (275) at (-0.75, -1.75) {};
		\node [style=none] (276) at (-0.75, -2.25) {};
		\node [style=none] (290) at (0.75, 1.5) {};
		\node [style=none] (291) at (0.75, 2) {};
		\node [style=none] (292) at (-0.75, 1) {};
		\node [style=none] (293) at (-0.75, -1.25) {};
		\node [style=none] (294) at (0.75, -1.5) {};
		\node [style=none] (295) at (-0.75, 0.25) {};
		\node [style=none] (296) at (-0.75, -0.25) {};
		\node [style=none] (297) at (-1, 0.25) {};
		\node [style=none] (298) at (1, 0.25) {};
		\node [style=none] (299) at (1, -0.25) {};
		\node [style=none] (300) at (-1, -0.25) {};
		\node [style=none] (301) at (0, 0) {$\phi_2$};
		\node [style=none] (302) at (0.75, -0.25) {};
		\node [style=none] (303) at (0.75, 0.25) {};
		\node [style=none] (304) at (0.75, 0.25) {};
		\node [style=none] (305) at (0.75, -0.25) {};
		\node [style=none] (306) at (0.75, -0.5) {};
		\node [style=none] (307) at (0.75, -0.5) {};
		\node [style=none] (308) at (0.75, -0.5) {};
		\node [style=none] (309) at (0.75, -1) {};
		\node [style=none] (310) at (0.5, -1) {};
		\node [style=none] (311) at (1, -1) {};
		\node [style=none] (312) at (1, -0.5) {};
		\node [style=none] (313) at (0.5, -0.5) {};
		\node [style=none] (314) at (0.75, -0.5) {};
		\node [style=none] (315) at (0.75, -0.75) {$\rho_2$};
		\node [style=none] (316) at (0.75, 0.75) {};
		\node [style=none] (317) at (0.75, 1) {};
		\node [style=none] (318) at (0.75, 0.5) {};
		\node [style=none] (319) at (0.75, 0.25) {};
		\node [style=none] (320) at (0.75, 1) {};
		\node [style=none] (321) at (0.75, 0.5) {};
		\node [style=none] (322) at (0.75, 0.5) {};
		\node [style=none] (323) at (0.75, 0.5) {};
		\node [style=none] (324) at (0.75, 0.5) {};
		\node [style=none] (325) at (1, 2) {};
		\node [style=none] (326) at (0.75, 2.5) {};
		\node [style=none] (327) at (0.75, 2.5) {};
		\node [style=none] (328) at (0.75, 2.5) {};
		\node [style=none] (329) at (0.75, 2) {};
		\node [style=none] (330) at (0.5, 2) {};
		\node [style=none] (331) at (1, 2) {};
		\node [style=none] (332) at (1, 2.5) {};
		\node [style=none] (333) at (0.5, 2.5) {};
		\node [style=none] (334) at (0.75, 2.5) {};
		\node [style=none] (335) at (0.75, 2.25) {$\sigma_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw (305.center) to (306.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (313.center);
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (333.center) to (332.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (332.center) to (331.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (331.center) to (330.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (330.center) to (333.center);
		\draw (333.center) to (332.center);
		\draw (332.center) to (331.center);
		\draw (331.center) to (330.center);
		\draw (330.center) to (333.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_9a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (1, -1) {};
		\node [style=none] (262) at (-2.25, 1.5) {};
		\node [style=none] (263) at (1.75, 1.5) {};
		\node [style=none] (264) at (1.25, 1) {};
		\node [style=none] (267) at (-1.25, 1) {};
		\node [style=none] (268) at (-1.25, -1.25) {};
		\node [style=none] (269) at (1.25, -1.25) {};
		\node [style=none] (270) at (1.75, -1.75) {};
		\node [style=none] (271) at (-2.25, -1.75) {};
		\node [style=none] (272) at (-1.75, 1) {$S_{IX'}$};
		\node [style=none] (273) at (-0.75, 2) {};
		\node [style=none] (274) at (-0.75, 1.5) {};
		\node [style=none] (275) at (-0.75, -1.75) {};
		\node [style=none] (276) at (-0.75, -2.25) {};
		\node [style=none] (290) at (0.75, 1.5) {};
		\node [style=none] (291) at (0.75, 3) {};
		\node [style=none] (292) at (-0.75, 1) {};
		\node [style=none] (293) at (-0.75, -1.25) {};
		\node [style=none] (294) at (0.75, -1.5) {};
		\node [style=none] (295) at (-0.75, 0.25) {};
		\node [style=none] (296) at (-0.75, -0.25) {};
		\node [style=none] (297) at (-1, 0.25) {};
		\node [style=none] (298) at (1, 0.25) {};
		\node [style=none] (299) at (1, -0.25) {};
		\node [style=none] (300) at (-1, -0.25) {};
		\node [style=none] (301) at (0, 0) {$\phi$};
		\node [style=none] (302) at (0.75, -0.25) {};
		\node [style=none] (303) at (0.75, 0.25) {};
		\node [style=none] (304) at (0.75, 0.25) {};
		\node [style=none] (305) at (0.75, -0.25) {};
		\node [style=none] (306) at (0.75, -0.5) {};
		\node [style=none] (307) at (0.75, -0.5) {};
		\node [style=none] (308) at (0.75, -0.5) {};
		\node [style=none] (309) at (0.75, -1) {};
		\node [style=none] (310) at (0.5, -1) {};
		\node [style=none] (311) at (1, -1) {};
		\node [style=none] (312) at (1, -0.5) {};
		\node [style=none] (313) at (0.5, -0.5) {};
		\node [style=none] (314) at (0.75, -0.5) {};
		\node [style=none] (315) at (0.75, -0.75) {$\rho$};
		\node [style=none] (316) at (0.75, 0.75) {};
		\node [style=none] (317) at (0.75, 1) {};
		\node [style=none] (318) at (0.75, 0.5) {};
		\node [style=none] (319) at (0.75, 0.25) {};
		\node [style=none] (331) at (1, 3) {};
		\node [style=none] (332) at (0.75, 3.5) {};
		\node [style=none] (333) at (0.75, 3.5) {};
		\node [style=none] (334) at (0.75, 3.5) {};
		\node [style=none] (335) at (0.75, 3) {};
		\node [style=none] (336) at (0.5, 3) {};
		\node [style=none] (337) at (1, 3) {};
		\node [style=none] (338) at (1, 3.5) {};
		\node [style=none] (339) at (0.5, 3.5) {};
		\node [style=none] (340) at (0.75, 3.5) {};
		\node [style=none] (341) at (0.75, 3.25) {$0$};
		\node [style=none] (342) at (1, 1.5) {};
		\node [style=none] (343) at (0.75, 1.5) {};
		\node [style=none] (344) at (0.75, 1.5) {};
		\node [style=none] (345) at (0.75, 2.75) {};
		\node [style=none] (346) at (0.75, 3) {};
		\node [style=none] (347) at (0.75, 1.75) {};
		\node [style=none] (348) at (0.75, 1.5) {};
		\node [style=none] (349) at (0.75, 2) {};
		\node [style=none] (350) at (0.75, 2.5) {};
		\node [style=none] (351) at (0.75, 2.5) {};
		\node [style=none] (352) at (0.75, 2.5) {};
		\node [style=none] (353) at (0.75, 2) {};
		\node [style=none] (354) at (0.5, 2) {};
		\node [style=none] (355) at (1, 2) {};
		\node [style=none] (356) at (1, 2.5) {};
		\node [style=none] (357) at (0.5, 2.5) {};
		\node [style=none] (358) at (0.75, 2.5) {};
		\node [style=none] (359) at (0.75, 2.25) {$\Sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw (305.center) to (306.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (313.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (339.center) to (338.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (338.center) to (337.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (337.center) to (336.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (336.center) to (339.center);
		\draw (339.center) to (338.center);
		\draw (338.center) to (337.center);
		\draw (337.center) to (336.center);
		\draw (336.center) to (339.center);
		\draw [style=dottededge] (290.center) to (317.center);
		\draw (349.center) to (348.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (357.center) to (356.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (356.center) to (355.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (355.center) to (354.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (354.center) to (357.center);
		\draw (357.center) to (356.center);
		\draw (356.center) to (355.center);
		\draw (355.center) to (354.center);
		\draw (354.center) to (357.center);
		\draw (346.center) to (358.center);
		\draw (319.center) to (317.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_9a_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (1, -1) {};
		\node [style=none] (262) at (-2.25, 1.5) {};
		\node [style=none] (263) at (1.75, 1.5) {};
		\node [style=none] (264) at (1.25, 1) {};
		\node [style=none] (267) at (-1.25, 1) {};
		\node [style=none] (268) at (-1.25, -1.25) {};
		\node [style=none] (269) at (1.25, -1.25) {};
		\node [style=none] (270) at (1.75, -1.75) {};
		\node [style=none] (271) at (-2.25, -1.75) {};
		\node [style=none] (272) at (-1.75, 1) {$S_{IX'}$};
		\node [style=none] (273) at (-0.75, 2) {};
		\node [style=none] (274) at (-0.75, 1.5) {};
		\node [style=none] (275) at (-0.75, -1.75) {};
		\node [style=none] (276) at (-0.75, -2.25) {};
		\node [style=none] (290) at (0.75, 1.5) {};
		\node [style=none] (291) at (0.75, 3) {};
		\node [style=none] (292) at (-0.75, 1) {};
		\node [style=none] (293) at (-0.75, -1.25) {};
		\node [style=none] (294) at (0.75, -1.5) {};
		\node [style=none] (295) at (-0.75, 0.25) {};
		\node [style=none] (296) at (-0.75, -0.25) {};
		\node [style=none] (297) at (-1, 0.25) {};
		\node [style=none] (298) at (1, 0.25) {};
		\node [style=none] (299) at (1, -0.25) {};
		\node [style=none] (300) at (-1, -0.25) {};
		\node [style=none] (301) at (0, 0) {$\phi_1$};
		\node [style=none] (302) at (0.75, -0.25) {};
		\node [style=none] (303) at (0.75, 0.25) {};
		\node [style=none] (304) at (0.75, 0.25) {};
		\node [style=none] (305) at (0.75, -0.25) {};
		\node [style=none] (306) at (0.75, -0.5) {};
		\node [style=none] (307) at (0.75, -0.5) {};
		\node [style=none] (308) at (0.75, -0.5) {};
		\node [style=none] (309) at (0.75, -1) {};
		\node [style=none] (310) at (0.5, -1) {};
		\node [style=none] (311) at (1, -1) {};
		\node [style=none] (312) at (1, -0.5) {};
		\node [style=none] (313) at (0.5, -0.5) {};
		\node [style=none] (314) at (0.75, -0.5) {};
		\node [style=none] (315) at (0.75, -0.75) {$\rho_1$};
		\node [style=none] (316) at (0.75, 0.75) {};
		\node [style=none] (317) at (0.75, 1) {};
		\node [style=none] (318) at (0.75, 0.5) {};
		\node [style=none] (319) at (0.75, 0.25) {};
		\node [style=none] (331) at (1, 3) {};
		\node [style=none] (332) at (0.75, 3.5) {};
		\node [style=none] (333) at (0.75, 3.5) {};
		\node [style=none] (334) at (0.75, 3.5) {};
		\node [style=none] (335) at (0.75, 3) {};
		\node [style=none] (336) at (0.5, 3) {};
		\node [style=none] (337) at (1, 3) {};
		\node [style=none] (338) at (1, 3.5) {};
		\node [style=none] (339) at (0.5, 3.5) {};
		\node [style=none] (340) at (0.75, 3.5) {};
		\node [style=none] (341) at (0.75, 3.25) {$a$};
		\node [style=none] (342) at (1, 1.5) {};
		\node [style=none] (343) at (0.75, 1.5) {};
		\node [style=none] (344) at (0.75, 1.5) {};
		\node [style=none] (345) at (0.75, 2.75) {};
		\node [style=none] (346) at (0.75, 3) {};
		\node [style=none] (347) at (0.75, 1.75) {};
		\node [style=none] (348) at (0.75, 1.5) {};
		\node [style=none] (349) at (0.75, 2) {};
		\node [style=none] (350) at (0.75, 2.5) {};
		\node [style=none] (351) at (0.75, 2.5) {};
		\node [style=none] (352) at (0.75, 2.5) {};
		\node [style=none] (353) at (0.75, 2) {};
		\node [style=none] (354) at (0.5, 2) {};
		\node [style=none] (355) at (1, 2) {};
		\node [style=none] (356) at (1, 2.5) {};
		\node [style=none] (357) at (0.5, 2.5) {};
		\node [style=none] (358) at (0.75, 2.5) {};
		\node [style=none] (359) at (0.75, 2.25) {$\Sigma_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw (305.center) to (306.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (313.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (339.center) to (338.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (338.center) to (337.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (337.center) to (336.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (336.center) to (339.center);
		\draw (339.center) to (338.center);
		\draw (338.center) to (337.center);
		\draw (337.center) to (336.center);
		\draw (336.center) to (339.center);
		\draw [style=dottededge] (290.center) to (317.center);
		\draw (349.center) to (348.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (357.center) to (356.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (356.center) to (355.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (355.center) to (354.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (354.center) to (357.center);
		\draw (357.center) to (356.center);
		\draw (356.center) to (355.center);
		\draw (355.center) to (354.center);
		\draw (354.center) to (357.center);
		\draw (346.center) to (358.center);
		\draw (319.center) to (317.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_9b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (1, -1) {};
		\node [style=none] (262) at (-2.25, 1.5) {};
		\node [style=none] (263) at (1.75, 1.5) {};
		\node [style=none] (264) at (1.25, 1) {};
		\node [style=none] (267) at (-1.25, 1) {};
		\node [style=none] (268) at (-1.25, -1.25) {};
		\node [style=none] (269) at (1.25, -1.25) {};
		\node [style=none] (270) at (1.75, -1.75) {};
		\node [style=none] (271) at (-2.25, -1.75) {};
		\node [style=none] (272) at (-1.75, 1) {$S_{IY'}$};
		\node [style=none] (273) at (-0.75, 2) {};
		\node [style=none] (274) at (-0.75, 1.5) {};
		\node [style=none] (275) at (-0.75, -1.75) {};
		\node [style=none] (276) at (-0.75, -2.25) {};
		\node [style=none] (290) at (0.75, 1.5) {};
		\node [style=none] (291) at (0.75, 3) {};
		\node [style=none] (292) at (-0.75, 1) {};
		\node [style=none] (293) at (-0.75, -1.25) {};
		\node [style=none] (294) at (0.75, -1.5) {};
		\node [style=none] (295) at (-0.75, 0.25) {};
		\node [style=none] (296) at (-0.75, -0.25) {};
		\node [style=none] (297) at (-1, 0.25) {};
		\node [style=none] (298) at (1, 0.25) {};
		\node [style=none] (299) at (1, -0.25) {};
		\node [style=none] (300) at (-1, -0.25) {};
		\node [style=none] (301) at (0, 0) {$\phi'$};
		\node [style=none] (302) at (0.75, -0.25) {};
		\node [style=none] (303) at (0.75, 0.25) {};
		\node [style=none] (304) at (0.75, 0.25) {};
		\node [style=none] (305) at (0.75, -0.25) {};
		\node [style=none] (306) at (0.75, -0.5) {};
		\node [style=none] (307) at (0.75, -0.5) {};
		\node [style=none] (308) at (0.75, -0.5) {};
		\node [style=none] (309) at (0.75, -1) {};
		\node [style=none] (310) at (0.5, -1) {};
		\node [style=none] (311) at (1, -1) {};
		\node [style=none] (312) at (1, -0.5) {};
		\node [style=none] (313) at (0.5, -0.5) {};
		\node [style=none] (314) at (0.75, -0.5) {};
		\node [style=none] (315) at (0.75, -0.75) {$\rho'$};
		\node [style=none] (316) at (0.75, 0.75) {};
		\node [style=none] (317) at (0.75, 1) {};
		\node [style=none] (318) at (0.75, 0.5) {};
		\node [style=none] (319) at (0.75, 0.25) {};
		\node [style=none] (331) at (1, 3) {};
		\node [style=none] (332) at (0.75, 3.5) {};
		\node [style=none] (333) at (0.75, 3.5) {};
		\node [style=none] (334) at (0.75, 3.5) {};
		\node [style=none] (335) at (0.75, 3) {};
		\node [style=none] (336) at (0.5, 3) {};
		\node [style=none] (337) at (1, 3) {};
		\node [style=none] (338) at (1, 3.5) {};
		\node [style=none] (339) at (0.5, 3.5) {};
		\node [style=none] (340) at (0.75, 3.5) {};
		\node [style=none] (341) at (0.75, 3.25) {$0$};
		\node [style=none] (342) at (1, 1.5) {};
		\node [style=none] (343) at (0.75, 1.5) {};
		\node [style=none] (344) at (0.75, 1.5) {};
		\node [style=none] (345) at (0.75, 2.75) {};
		\node [style=none] (346) at (0.75, 3) {};
		\node [style=none] (347) at (0.75, 1.75) {};
		\node [style=none] (348) at (0.75, 1.5) {};
		\node [style=none] (349) at (0.75, 2) {};
		\node [style=none] (350) at (0.75, 2.5) {};
		\node [style=none] (351) at (0.75, 2.5) {};
		\node [style=none] (352) at (0.75, 2.5) {};
		\node [style=none] (353) at (0.75, 2) {};
		\node [style=none] (354) at (0.5, 2) {};
		\node [style=none] (355) at (1, 2) {};
		\node [style=none] (356) at (1, 2.5) {};
		\node [style=none] (357) at (0.5, 2.5) {};
		\node [style=none] (358) at (0.75, 2.5) {};
		\node [style=none] (359) at (0.75, 2.25) {$\Sigma'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw (305.center) to (306.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (313.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (339.center) to (338.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (338.center) to (337.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (337.center) to (336.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (336.center) to (339.center);
		\draw (339.center) to (338.center);
		\draw (338.center) to (337.center);
		\draw (337.center) to (336.center);
		\draw (336.center) to (339.center);
		\draw [style=dottededge] (290.center) to (317.center);
		\draw (349.center) to (348.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (357.center) to (356.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (356.center) to (355.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (355.center) to (354.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (354.center) to (357.center);
		\draw (357.center) to (356.center);
		\draw (356.center) to (355.center);
		\draw (355.center) to (354.center);
		\draw (354.center) to (357.center);
		\draw (346.center) to (358.center);
		\draw (319.center) to (317.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_9b_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (1, -1) {};
		\node [style=none] (262) at (-2.25, 1.5) {};
		\node [style=none] (263) at (1.75, 1.5) {};
		\node [style=none] (264) at (1.25, 1) {};
		\node [style=none] (267) at (-1.25, 1) {};
		\node [style=none] (268) at (-1.25, -1.25) {};
		\node [style=none] (269) at (1.25, -1.25) {};
		\node [style=none] (270) at (1.75, -1.75) {};
		\node [style=none] (271) at (-2.25, -1.75) {};
		\node [style=none] (272) at (-1.75, 1) {$S_{IY'}$};
		\node [style=none] (273) at (-0.75, 2) {};
		\node [style=none] (274) at (-0.75, 1.5) {};
		\node [style=none] (275) at (-0.75, -1.75) {};
		\node [style=none] (276) at (-0.75, -2.25) {};
		\node [style=none] (290) at (0.75, 1.5) {};
		\node [style=none] (291) at (0.75, 3) {};
		\node [style=none] (292) at (-0.75, 1) {};
		\node [style=none] (293) at (-0.75, -1.25) {};
		\node [style=none] (294) at (0.75, -1.5) {};
		\node [style=none] (295) at (-0.75, 0.25) {};
		\node [style=none] (296) at (-0.75, -0.25) {};
		\node [style=none] (297) at (-1, 0.25) {};
		\node [style=none] (298) at (1, 0.25) {};
		\node [style=none] (299) at (1, -0.25) {};
		\node [style=none] (300) at (-1, -0.25) {};
		\node [style=none] (301) at (0, 0) {$\phi_2$};
		\node [style=none] (302) at (0.75, -0.25) {};
		\node [style=none] (303) at (0.75, 0.25) {};
		\node [style=none] (304) at (0.75, 0.25) {};
		\node [style=none] (305) at (0.75, -0.25) {};
		\node [style=none] (306) at (0.75, -0.5) {};
		\node [style=none] (307) at (0.75, -0.5) {};
		\node [style=none] (308) at (0.75, -0.5) {};
		\node [style=none] (309) at (0.75, -1) {};
		\node [style=none] (310) at (0.5, -1) {};
		\node [style=none] (311) at (1, -1) {};
		\node [style=none] (312) at (1, -0.5) {};
		\node [style=none] (313) at (0.5, -0.5) {};
		\node [style=none] (314) at (0.75, -0.5) {};
		\node [style=none] (315) at (0.75, -0.75) {$\rho_2$};
		\node [style=none] (316) at (0.75, 0.75) {};
		\node [style=none] (317) at (0.75, 1) {};
		\node [style=none] (318) at (0.75, 0.5) {};
		\node [style=none] (319) at (0.75, 0.25) {};
		\node [style=none] (331) at (1, 3) {};
		\node [style=none] (332) at (0.75, 3.5) {};
		\node [style=none] (333) at (0.75, 3.5) {};
		\node [style=none] (334) at (0.75, 3.5) {};
		\node [style=none] (335) at (0.75, 3) {};
		\node [style=none] (336) at (0.5, 3) {};
		\node [style=none] (337) at (1, 3) {};
		\node [style=none] (338) at (1, 3.5) {};
		\node [style=none] (339) at (0.5, 3.5) {};
		\node [style=none] (340) at (0.75, 3.5) {};
		\node [style=none] (341) at (0.75, 3.25) {$a$};
		\node [style=none] (342) at (1, 1.5) {};
		\node [style=none] (343) at (0.75, 1.5) {};
		\node [style=none] (344) at (0.75, 1.5) {};
		\node [style=none] (345) at (0.75, 2.75) {};
		\node [style=none] (346) at (0.75, 3) {};
		\node [style=none] (347) at (0.75, 1.75) {};
		\node [style=none] (348) at (0.75, 1.5) {};
		\node [style=none] (349) at (0.75, 2) {};
		\node [style=none] (350) at (0.75, 2.5) {};
		\node [style=none] (351) at (0.75, 2.5) {};
		\node [style=none] (352) at (0.75, 2.5) {};
		\node [style=none] (353) at (0.75, 2) {};
		\node [style=none] (354) at (0.5, 2) {};
		\node [style=none] (355) at (1, 2) {};
		\node [style=none] (356) at (1, 2.5) {};
		\node [style=none] (357) at (0.5, 2.5) {};
		\node [style=none] (358) at (0.75, 2.5) {};
		\node [style=none] (359) at (0.75, 2.25) {$\Sigma_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw (305.center) to (306.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (313.center) to (312.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (312.center) to (311.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (311.center) to (310.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (310.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (310.center);
		\draw (310.center) to (313.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (339.center) to (338.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (338.center) to (337.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (337.center) to (336.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (336.center) to (339.center);
		\draw (339.center) to (338.center);
		\draw (338.center) to (337.center);
		\draw (337.center) to (336.center);
		\draw (336.center) to (339.center);
		\draw [style=dottededge] (290.center) to (317.center);
		\draw (349.center) to (348.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (357.center) to (356.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (356.center) to (355.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (355.center) to (354.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (354.center) to (357.center);
		\draw (357.center) to (356.center);
		\draw (356.center) to (355.center);
		\draw (355.center) to (354.center);
		\draw (354.center) to (357.center);
		\draw (346.center) to (358.center);
		\draw (319.center) to (317.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_less_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (95) at (0, -0.475) {};
		\node [style=none] (145) at (0, 0.25) {};
		\node [style=none] (146) at (0, 0.775) {};
		\node [style=none] (147) at (0, 0.225) {};
		\node [style=none] (148) at (-0.25, 0.775) {};
		\node [style=none] (149) at (0.25, 0.775) {};
		\node [style=none] (150) at (0.25, 0.225) {};
		\node [style=none] (151) at (-0.25, 0.225) {};
		\node [style=none] (152) at (0, 0.5) {$\pi_i$};
		\node [style=none] (153) at (0, 0.225) {};
		\node [style=none] (154) at (0, 0.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (148.center)
			 to (149.center)
			 to (150.center)
			 to (151.center)
			 to cycle;
		\draw (153.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_less_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=smalldiscarding] (2) at (-0.5, 0.5) {};
		\node [style=smalldiscarding] (3) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_less_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=smalldiscarding] (2) at (-1, 0.5) {};
		\node [style=smalldiscarding] (3) at (0, 0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=smalldiscarding] (5) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw (3) to (1.center);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_proof_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (146) at (0, 0.025) {};
		\node [style=none] (148) at (-0.25, 0.025) {};
		\node [style=none] (149) at (0.25, 0.025) {};
		\node [style=none] (150) at (0.25, -0.525) {};
		\node [style=none] (151) at (-0.25, -0.525) {};
		\node [style=none] (152) at (0, -0.25) {$1$};
		\node [style=none] (154) at (0, 0.025) {};
		\node [style=none] (155) at (0, 0.025) {};
		\node [style=none] (156) at (0, 0.75) {};
		\node [style=none] (157) at (0, 0.725) {};
		\node [style=none] (158) at (0, 0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (148.center)
			 to (149.center)
			 to (150.center)
			 to (151.center)
			 to cycle;
		\draw (158.center) to (155.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_proof_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (146) at (0, 0.025) {};
		\node [style=none] (148) at (-0.25, 0.025) {};
		\node [style=none] (149) at (0.25, 0.025) {};
		\node [style=none] (150) at (0.25, -0.525) {};
		\node [style=none] (151) at (-0.25, -0.525) {};
		\node [style=none] (152) at (0, -0.25) {$2$};
		\node [style=none] (154) at (0, 0.025) {};
		\node [style=none] (155) at (0, 0.025) {};
		\node [style=none] (156) at (0, 0.75) {};
		\node [style=none] (157) at (0, 0.725) {};
		\node [style=none] (158) at (0, 0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (148.center)
			 to (149.center)
			 to (150.center)
			 to (151.center)
			 to cycle;
		\draw (158.center) to (155.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/faithul_sup_1.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 2.5) {};
		\node [style=none] (5) at (0.5, 2.5) {};
		\node [style=none] (6) at (-1.5, -2.25) {$I^{*}$};
		\node [style=none] (8) at (-0.5, -2.25) {$B$};
		\node [style=none] (10) at (-0.5, 2.75) {$I^{*}$};
		\node [style=none] (11) at (0.5, 2.75) {$C$};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=none] (13) at (1.5, -0.75) {};
		\node [style=none] (14) at (0.5, -1.25) {};
		\node [style=none] (15) at (1.5, -1.25) {};
		\node [style=none] (16) at (1, -1) {$S$};
		\node [style=none] (17) at (0.75, -1.25) {};
		\node [style=none] (18) at (0.75, -1.25) {};
		\node [style=none] (19) at (0.75, -0.75) {};
		\node [style=none] (20) at (0.75, -0.75) {};
		\node [style=none] (21) at (1.25, -1.25) {};
		\node [style=none] (22) at (1.25, -1.25) {};
		\node [style=none] (23) at (1.25, -0.75) {};
		\node [style=none] (24) at (0.5, -2) {};
		\node [style=none] (25) at (1.5, -2) {};
		\node [style=none] (26) at (-0.5, -2) {};
		\node [style=none] (27) at (-1.5, -2) {};
		\node [style=none] (28) at (0.5, -2.25) {$X^{*}$};
		\node [style=none] (29) at (1.5, -2.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (1.center) to (2.center);
		\draw [in=90, out=-90] (5.center) to (3.center);
		\draw [style=dottededge, in=90, out=-90] (4.center) to (0.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw (20.center) to (19.center);
		\draw [in=90, out=-90] (1.center) to (20.center);
		\draw [in=90, out=-90] (3.center) to (23.center);
		\draw [in=270, out=90] (24.center) to (18.center);
		\draw [in=270, out=90] (25.center) to (22.center);
		\draw [style=dottededge] (0.center) to (27.center);
		\draw [in=90, out=-90] (2.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/faithul_sup_2.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 2.5) {};
		\node [style=none] (5) at (0.5, 2.5) {};
		\node [style=none] (6) at (-1.5, -2.25) {$I^{*}$};
		\node [style=none] (8) at (-0.5, -2.25) {$B$};
		\node [style=none] (10) at (-0.5, 2.75) {$I^{*}$};
		\node [style=none] (11) at (0.5, 2.75) {$C$};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=none] (13) at (1.5, -0.75) {};
		\node [style=none] (14) at (0.5, -1.25) {};
		\node [style=none] (15) at (1.5, -1.25) {};
		\node [style=none] (16) at (1, -1) {$T$};
		\node [style=none] (17) at (0.75, -1.25) {};
		\node [style=none] (18) at (0.75, -1.25) {};
		\node [style=none] (19) at (0.75, -0.75) {};
		\node [style=none] (20) at (0.75, -0.75) {};
		\node [style=none] (21) at (1.25, -1.25) {};
		\node [style=none] (22) at (1.25, -1.25) {};
		\node [style=none] (23) at (1.25, -0.75) {};
		\node [style=none] (24) at (0.5, -2) {};
		\node [style=none] (25) at (1.5, -2) {};
		\node [style=none] (26) at (-0.5, -2) {};
		\node [style=none] (27) at (-1.5, -2) {};
		\node [style=none] (28) at (0.5, -2.25) {$X^{*}$};
		\node [style=none] (29) at (1.5, -2.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (1.center) to (2.center);
		\draw [in=90, out=-90] (5.center) to (3.center);
		\draw [style=dottededge, in=90, out=-90] (4.center) to (0.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw (20.center) to (19.center);
		\draw [in=90, out=-90] (1.center) to (20.center);
		\draw [in=90, out=-90] (3.center) to (23.center);
		\draw [in=270, out=90] (24.center) to (18.center);
		\draw [in=270, out=90] (25.center) to (22.center);
		\draw [style=dottededge] (0.center) to (27.center);
		\draw [in=90, out=-90] (2.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/faithul_sup_3.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (5) at (0.5, 2.5) {};
		\node [style=none] (8) at (-0.5, -2.25) {$B$};
		\node [style=none] (11) at (0.5, 2.75) {$C$};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=none] (13) at (1.5, -0.75) {};
		\node [style=none] (14) at (0.5, -1.25) {};
		\node [style=none] (15) at (1.5, -1.25) {};
		\node [style=none] (16) at (1, -1) {$S$};
		\node [style=none] (17) at (0.75, -1.25) {};
		\node [style=none] (18) at (0.75, -1.25) {};
		\node [style=none] (19) at (0.75, -0.75) {};
		\node [style=none] (20) at (0.75, -0.75) {};
		\node [style=none] (21) at (1.25, -1.25) {};
		\node [style=none] (22) at (1.25, -1.25) {};
		\node [style=none] (23) at (1.25, -0.75) {};
		\node [style=none] (24) at (0.5, -2) {};
		\node [style=none] (25) at (1.5, -2) {};
		\node [style=none] (26) at (-0.5, -2) {};
		\node [style=none] (28) at (0.5, -2.25) {$X^{*}$};
		\node [style=none] (29) at (1.5, -2.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (1.center) to (2.center);
		\draw [in=90, out=-90] (5.center) to (3.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw (20.center) to (19.center);
		\draw [in=90, out=-90] (1.center) to (20.center);
		\draw [in=90, out=-90] (3.center) to (23.center);
		\draw [in=270, out=90] (24.center) to (18.center);
		\draw [in=270, out=90] (25.center) to (22.center);
		\draw [in=90, out=-90] (2.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/faithul_sup_4.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (5) at (0.5, 2.5) {};
		\node [style=none] (8) at (-0.5, -2.25) {$B$};
		\node [style=none] (11) at (0.5, 2.75) {$C$};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=none] (13) at (1.5, -0.75) {};
		\node [style=none] (14) at (0.5, -1.25) {};
		\node [style=none] (15) at (1.5, -1.25) {};
		\node [style=none] (16) at (1, -1) {$T$};
		\node [style=none] (17) at (0.75, -1.25) {};
		\node [style=none] (18) at (0.75, -1.25) {};
		\node [style=none] (19) at (0.75, -0.75) {};
		\node [style=none] (20) at (0.75, -0.75) {};
		\node [style=none] (21) at (1.25, -1.25) {};
		\node [style=none] (22) at (1.25, -1.25) {};
		\node [style=none] (23) at (1.25, -0.75) {};
		\node [style=none] (24) at (0.5, -2) {};
		\node [style=none] (25) at (1.5, -2) {};
		\node [style=none] (26) at (-0.5, -2) {};
		\node [style=none] (28) at (0.5, -2.25) {$X^{*}$};
		\node [style=none] (29) at (1.5, -2.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (1.center) to (2.center);
		\draw [in=90, out=-90] (5.center) to (3.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw (20.center) to (19.center);
		\draw [in=90, out=-90] (1.center) to (20.center);
		\draw [in=90, out=-90] (3.center) to (23.center);
		\draw [in=270, out=90] (24.center) to (18.center);
		\draw [in=270, out=90] (25.center) to (22.center);
		\draw [in=90, out=-90] (2.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/faithul_sup_5.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (8) at (-0.5, 1.25) {$B^{*}$};
		\node [style=none] (11) at (0.5, 1.25) {$C$};
		\node [style=none] (12) at (-0.5, 0.25) {};
		\node [style=none] (13) at (0.5, 0.25) {};
		\node [style=none] (14) at (-0.5, -0.25) {};
		\node [style=none] (15) at (0.5, -0.25) {};
		\node [style=none] (16) at (0, 0) {$S$};
		\node [style=none] (17) at (-0.25, -0.25) {};
		\node [style=none] (18) at (-0.25, -0.25) {};
		\node [style=none] (19) at (-0.25, 0.25) {};
		\node [style=none] (20) at (-0.25, 0.25) {};
		\node [style=none] (21) at (0.25, -0.25) {};
		\node [style=none] (22) at (0.25, -0.25) {};
		\node [style=none] (23) at (0.25, 0.25) {};
		\node [style=none] (24) at (-0.5, -1) {};
		\node [style=none] (25) at (0.5, -1) {};
		\node [style=none] (26) at (-0.25, 0.25) {};
		\node [style=none] (28) at (-0.5, -1.25) {$X^{*}$};
		\node [style=none] (29) at (0.5, -1.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (12.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw (20.center) to (19.center);
		\draw [in=90, out=-90] (3.center) to (23.center);
		\draw [in=270, out=90] (24.center) to (18.center);
		\draw [in=270, out=90] (25.center) to (22.center);
		\draw [in=90, out=-90] (2.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/faithul_sup_6.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (8) at (-0.5, 1.25) {$B^{*}$};
		\node [style=none] (11) at (0.5, 1.25) {$C$};
		\node [style=none] (12) at (-0.5, 0.25) {};
		\node [style=none] (13) at (0.5, 0.25) {};
		\node [style=none] (14) at (-0.5, -0.25) {};
		\node [style=none] (15) at (0.5, -0.25) {};
		\node [style=none] (16) at (0, 0) {$T$};
		\node [style=none] (17) at (-0.25, -0.25) {};
		\node [style=none] (18) at (-0.25, -0.25) {};
		\node [style=none] (19) at (-0.25, 0.25) {};
		\node [style=none] (20) at (-0.25, 0.25) {};
		\node [style=none] (21) at (0.25, -0.25) {};
		\node [style=none] (22) at (0.25, -0.25) {};
		\node [style=none] (23) at (0.25, 0.25) {};
		\node [style=none] (24) at (-0.5, -1) {};
		\node [style=none] (25) at (0.5, -1) {};
		\node [style=none] (26) at (-0.25, 0.25) {};
		\node [style=none] (28) at (-0.5, -1.25) {$X^{*}$};
		\node [style=none] (29) at (0.5, -1.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (12.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw (20.center) to (19.center);
		\draw [in=90, out=-90] (3.center) to (23.center);
		\draw [in=270, out=90] (24.center) to (18.center);
		\draw [in=270, out=90] (25.center) to (22.center);
		\draw [in=90, out=-90] (2.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/final1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0, 0) {$S$};
		\node [style=none] (5) at (-0.25, -0.75) {};
		\node [style=none] (8) at (-0.25, -0.25) {};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (11) at (-0.25, 0.75) {};
		\node [style=none] (12) at (-0.25, 0.25) {};
		\node [style=none] (18) at (-0.25, 1) {$B^{*}$};
		\node [style=none] (20) at (0.25, -0.75) {};
		\node [style=none] (23) at (0.25, -0.25) {};
		\node [style=none] (25) at (0.25, -0.25) {};
		\node [style=none] (26) at (0.25, 0.75) {};
		\node [style=none] (27) at (0.25, 0.25) {};
		\node [style=none] (28) at (0.25, 1) {$B'$};
		\node [style=none] (29) at (-0.25, -1) {$A^{*}$};
		\node [style=none] (30) at (0.25, -1) {$A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=270, out=90] (5.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw [in=270, out=90] (20.center) to (23.center);
		\draw (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/final10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 1.25) {};
		\node [style=none] (48) at (1.75, 1.25) {};
		\node [style=none] (49) at (1.25, 0.75) {};
		\node [style=none] (55) at (-0.75, 0.75) {};
		\node [style=none] (60) at (-0.75, -0.75) {};
		\node [style=none] (61) at (-1.25, 0.75) {};
		\node [style=none] (62) at (-1.25, -0.75) {};
		\node [style=none] (63) at (1.25, -0.75) {};
		\node [style=none] (64) at (1.75, -1.25) {};
		\node [style=none] (65) at (-2.25, -1.25) {};
		\node [style=none] (66) at (-1.75, 0.75) {$S$};
		\node [style=none] (67) at (-0.75, 1.75) {};
		\node [style=none] (68) at (-0.75, 1.25) {};
		\node [style=none] (69) at (-0.75, -1.25) {};
		\node [style=none] (70) at (-0.75, -1.75) {};
		\node [style=none] (74) at (0.75, 0.75) {};
		\node [style=none] (75) at (0.75, -0.75) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (88) at (0.75, -0.75) {};
		\node [style=none] (89) at (0.75, 0.75) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 1.25) {};
		\node [style=none] (145) at (0.75, 1.75) {};
		\node [style=none] (146) at (0.75, -1.25) {};
		\node [style=none] (147) at (0.75, -1.75) {};
		\node [style=none] (221) at (0.75, -1.75) {};
		\node [style=none] (222) at (0.75, -1.75) {};
		\node [style=none] (228) at (0.75, -1.75) {};
		\node [style=none] (233) at (0.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw (88.center) to (87.center);
		\draw (95.center) to (89.center);
		\draw [style=dottededge] (144.center) to (89.center);
		\draw [style=dottededge] (88.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/final2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 1.75) {};
		\node [style=none] (48) at (1.75, 1.75) {};
		\node [style=none] (49) at (1.25, 1.25) {};
		\node [style=none] (55) at (-0.75, 1.25) {};
		\node [style=none] (60) at (-0.75, -0.25) {};
		\node [style=none] (61) at (-1.25, 1.25) {};
		\node [style=none] (62) at (-1.25, -0.25) {};
		\node [style=none] (63) at (1.25, -0.25) {};
		\node [style=none] (64) at (1.75, -0.75) {};
		\node [style=none] (65) at (-2.25, -0.75) {};
		\node [style=none] (66) at (-1.75, 1.25) {$S$};
		\node [style=none] (67) at (-0.75, 2.75) {};
		\node [style=none] (68) at (-0.75, 1.75) {};
		\node [style=none] (69) at (-0.75, -0.75) {};
		\node [style=none] (70) at (-0.75, -1.25) {};
		\node [style=none] (74) at (0.75, 1.25) {};
		\node [style=none] (75) at (0.75, -0.25) {};
		\node [style=none] (88) at (0.75, -0.25) {};
		\node [style=none] (89) at (0.75, 1.25) {};
		\node [style=none] (144) at (0.75, 1.75) {};
		\node [style=none] (145) at (0.75, 2.25) {};
		\node [style=none] (146) at (0.75, -0.75) {};
		\node [style=none] (147) at (0.75, -1.25) {};
		\node [style=none] (221) at (0.75, -1.25) {};
		\node [style=none] (222) at (0.75, -1.25) {};
		\node [style=none] (228) at (0.75, -1.25) {};
		\node [style=none] (233) at (0.75, 2.25) {};
		\node [style=none] (234) at (-0.75, -0.25) {};
		\node [style=none] (235) at (0.75, -0.25) {};
		\node [style=none] (236) at (2.75, 2.25) {};
		\node [style=none] (237) at (2.75, -1.25) {};
		\node [style=none] (238) at (0.75, -2.75) {};
		\node [style=none] (239) at (2.75, -2.75) {};
		\node [style=none] (240) at (-2.75, -1.25) {};
		\node [style=none] (241) at (-2.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=dottededge] (144.center) to (89.center);
		\draw [style=dottededge] (88.center) to (146.center);
		\draw [in=270, out=90] (234.center) to (89.center);
		\draw [in=90, out=-90] (55.center) to (235.center);
		\draw [bend left=90, looseness=1.25] (233.center) to (236.center);
		\draw (236.center) to (237.center);
		\draw [in=270, out=90] (238.center) to (237.center);
		\draw [in=270, out=90] (239.center) to (228.center);
		\draw [bend right=90] (240.center) to (70.center);
		\draw (241.center) to (240.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/final3.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.25) {};
		\node [style=none] (1) at (-0.25, 1.25) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (-0.75, 1) {$S$};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (10) at (-1, 0.75) {};
		\node [style=none] (11) at (-1, 1.25) {};
		\node [style=none] (12) at (-1, 1.25) {};
		\node [style=none] (18) at (-2, -1.75) {$B$};
		\node [style=none] (20) at (-0.5, 0.25) {};
		\node [style=none] (23) at (-0.5, 0.75) {};
		\node [style=none] (25) at (-0.5, 0.75) {};
		\node [style=none] (26) at (-0.5, 1.75) {};
		\node [style=none] (27) at (-0.5, 1.25) {};
		\node [style=none] (28) at (-0.5, 2) {$B'$};
		\node [style=none] (33) at (-0.5, -0.5) {};
		\node [style=none] (47) at (-2, 1.25) {};
		\node [style=none] (48) at (-2, -1.5) {};
		\node [style=none] (49) at (-0.5, 0.25) {};
		\node [style=none] (50) at (-0.5, -0.25) {};
		\node [style=none] (51) at (-0.75, 0.25) {};
		\node [style=none] (52) at (1.25, 0.25) {};
		\node [style=none] (53) at (1.25, -0.25) {};
		\node [style=none] (54) at (-0.75, -0.25) {};
		\node [style=none] (55) at (0.25, 0) {$\phi$};
		\node [style=none] (56) at (1, -0.25) {};
		\node [style=none] (57) at (1, 0.25) {};
		\node [style=none] (58) at (1, 0.25) {};
		\node [style=none] (59) at (1, -0.25) {};
		\node [style=none] (60) at (1, 0.25) {};
		\node [style=none] (61) at (1, 0) {};
		\node [style=none] (62) at (1, 1.75) {};
		\node [style=none] (63) at (1, -1.5) {};
		\node [style=none] (64) at (1, -1.5) {};
		\node [style=none] (65) at (1, -1.5) {};
		\node [style=none] (66) at (1, -1.5) {};
		\node [style=none] (67) at (1, -2) {};
		\node [style=none] (68) at (0.75, -2) {};
		\node [style=none] (69) at (1.25, -2) {};
		\node [style=none] (70) at (1.25, -1.5) {};
		\node [style=none] (71) at (0.75, -1.5) {};
		\node [style=none] (72) at (1, -1.5) {};
		\node [style=none] (73) at (1, -1.75) {$\rho$};
		\node [style=none] (74) at (1, 2.25) {};
		\node [style=none] (75) at (1, 2.25) {};
		\node [style=none] (76) at (1, 2.25) {};
		\node [style=none] (77) at (1, 2.25) {};
		\node [style=none] (78) at (1, 1.75) {};
		\node [style=none] (79) at (0.75, 1.75) {};
		\node [style=none] (80) at (1.25, 1.75) {};
		\node [style=none] (81) at (1.25, 2.25) {};
		\node [style=none] (82) at (0.75, 2.25) {};
		\node [style=none] (83) at (1, 2.25) {};
		\node [style=none] (84) at (1, 2) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=270, out=90] (5.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw [in=270, out=90] (20.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw [bend left=90, looseness=2.25] (33.center) to (5.center);
		\draw [bend left=90, looseness=1.50] (47.center) to (11.center);
		\draw (48.center) to (47.center);
		\draw [style=new edge style 1, bend left] (54.center) to (53.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (53.center) to (52.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (52.center) to (51.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (51.center) to (54.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (51.center);
		\draw (33.center) to (50.center);
		\draw (63.center) to (59.center);
		\draw (60.center) to (62.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (71.center) to (70.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (70.center) to (69.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (69.center) to (68.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (68.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (71.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (82.center) to (81.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (81.center) to (80.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (80.center) to (79.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (79.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (81.center) to (80.center);
		\draw (80.center) to (79.center);
		\draw (79.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/final3_compact.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.25) {};
		\node [style=none] (1) at (-0.25, 1.25) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (-0.75, 1) {$S$};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (10) at (-1, 0.75) {};
		\node [style=none] (11) at (-1, 1.25) {};
		\node [style=none] (12) at (-1, 1.25) {};
		\node [style=none] (18) at (-2, -1.75) {$B$};
		\node [style=none] (20) at (-0.5, 0.25) {};
		\node [style=none] (23) at (-0.5, 0.75) {};
		\node [style=none] (25) at (-0.5, 0.75) {};
		\node [style=none] (26) at (-0.5, 1.75) {};
		\node [style=none] (27) at (-0.5, 1.25) {};
		\node [style=none] (28) at (-0.5, 2) {$B'$};
		\node [style=none] (33) at (-0.5, -0.5) {};
		\node [style=none] (47) at (-2, 1.25) {};
		\node [style=none] (48) at (-2, -1.5) {};
		\node [style=none] (49) at (-0.5, 0.25) {};
		\node [style=none] (50) at (-0.5, -0.25) {};
		\node [style=none] (51) at (-0.75, 0.25) {};
		\node [style=none] (52) at (1.25, 0.25) {};
		\node [style=none] (53) at (1.25, -0.25) {};
		\node [style=none] (54) at (-0.75, -0.25) {};
		\node [style=none] (55) at (0.25, 0) {$\phi$};
		\node [style=none] (56) at (1, -0.25) {};
		\node [style=none] (57) at (1, 0.25) {};
		\node [style=none] (58) at (1, 0.25) {};
		\node [style=none] (59) at (1, -0.25) {};
		\node [style=none] (60) at (1, 0.25) {};
		\node [style=none] (61) at (1, 0) {};
		\node [style=none] (62) at (1, 1.75) {};
		\node [style=none] (63) at (1, -1.5) {};
		\node [style=none] (64) at (1, -1.5) {};
		\node [style=none] (65) at (1, -1.5) {};
		\node [style=none] (66) at (1, -1.5) {};
		\node [style=none] (72) at (1, -1.5) {};
		\node [style=none] (78) at (1, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=270, out=90] (5.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw [in=270, out=90] (20.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw [bend left=90, looseness=2.25] (33.center) to (5.center);
		\draw [bend left=90, looseness=1.50] (47.center) to (11.center);
		\draw (48.center) to (47.center);
		\draw [style=new edge style 1, bend left] (54.center) to (53.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (53.center) to (52.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (52.center) to (51.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (51.center) to (54.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (51.center);
		\draw (33.center) to (50.center);
		\draw (63.center) to (59.center);
		\draw (60.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/final4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.5, 3) {};
		\node [style=none] (48) at (1.75, 3) {};
		\node [style=none] (49) at (1.25, 2.5) {};
		\node [style=none] (55) at (-0.75, 2.5) {};
		\node [style=none] (60) at (-0.75, 1) {};
		\node [style=none] (61) at (-1.25, 2.5) {};
		\node [style=none] (62) at (-1.25, 1) {};
		\node [style=none] (63) at (1.25, 1) {};
		\node [style=none] (64) at (1.75, 0.5) {};
		\node [style=none] (65) at (-2.5, 0.5) {};
		\node [style=none] (66) at (-2, 2.5) {$S$};
		\node [style=none] (67) at (-0.75, 4) {};
		\node [style=none] (68) at (-0.75, 3) {};
		\node [style=none] (69) at (-0.75, 0.5) {};
		\node [style=none] (70) at (-0.75, -3.75) {};
		\node [style=none] (74) at (0.75, 2.5) {};
		\node [style=none] (75) at (0.75, 1) {};
		\node [style=none] (88) at (0.75, 1) {};
		\node [style=none] (89) at (0.75, 2.5) {};
		\node [style=none] (144) at (0.75, 3) {};
		\node [style=none] (145) at (0.75, 3.5) {};
		\node [style=none] (146) at (0.75, 0.5) {};
		\node [style=none] (147) at (0.75, -1.25) {};
		\node [style=none] (221) at (0.75, -1.25) {};
		\node [style=none] (222) at (0.75, -1.25) {};
		\node [style=none] (228) at (0.75, -1) {};
		\node [style=none] (233) at (0.75, 3.5) {};
		\node [style=none] (234) at (-0.75, 1) {};
		\node [style=none] (235) at (0.75, 1) {};
		\node [style=none] (236) at (3, 3.5) {};
		\node [style=none] (237) at (3, -3.25) {};
		\node [style=none] (242) at (0.75, -1.25) {};
		\node [style=none] (243) at (0.75, -1.75) {};
		\node [style=none] (244) at (0.5, -1.25) {};
		\node [style=none] (245) at (2.5, -1.25) {};
		\node [style=none] (246) at (2.5, -1.75) {};
		\node [style=none] (247) at (0.5, -1.75) {};
		\node [style=none] (248) at (1.5, -1.5) {$\phi$};
		\node [style=none] (249) at (2.25, -1.75) {};
		\node [style=none] (250) at (2.25, -1.25) {};
		\node [style=none] (251) at (2.25, -1.25) {};
		\node [style=none] (252) at (2.25, -0.75) {};
		\node [style=none] (253) at (2.25, -0.25) {};
		\node [style=none] (254) at (2.25, -0.25) {};
		\node [style=none] (255) at (2.25, -0.25) {};
		\node [style=none] (256) at (2.25, -0.75) {};
		\node [style=none] (257) at (2, -0.75) {};
		\node [style=none] (258) at (2.5, -0.75) {};
		\node [style=none] (259) at (2.5, -0.25) {};
		\node [style=none] (260) at (2, -0.25) {};
		\node [style=none] (261) at (2.25, -0.25) {};
		\node [style=none] (262) at (2.25, -0.5) {$\sigma$};
		\node [style=none] (263) at (2.25, -1.75) {};
		\node [style=none] (264) at (2.25, -2.25) {};
		\node [style=none] (265) at (2.25, -2.25) {};
		\node [style=none] (266) at (2.25, -2.25) {};
		\node [style=none] (267) at (2.25, -2.75) {};
		\node [style=none] (268) at (2, -2.75) {};
		\node [style=none] (269) at (2.5, -2.75) {};
		\node [style=none] (270) at (2.5, -2.25) {};
		\node [style=none] (271) at (2, -2.25) {};
		\node [style=none] (272) at (2.25, -2.25) {};
		\node [style=none] (273) at (2.25, -2.5) {$\rho$};
		\node [style=none] (274) at (0.75, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (145.center) to (144.center);
		\draw [in=90, out=-90] (146.center) to (147.center);
		\draw [style=dottededge] (144.center) to (89.center);
		\draw [style=dottededge] (88.center) to (146.center);
		\draw [in=270, out=90] (234.center) to (89.center);
		\draw [in=90, out=-90] (55.center) to (235.center);
		\draw [bend left=90, looseness=1.25] (233.center) to (236.center);
		\draw (236.center) to (237.center);
		\draw [style=new edge style 1, bend left] (247.center) to (246.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (246.center) to (245.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (245.center) to (244.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (244.center) to (247.center);
		\draw (244.center) to (245.center);
		\draw (245.center) to (246.center);
		\draw (246.center) to (247.center);
		\draw (247.center) to (244.center);
		\draw (252.center) to (251.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (260.center) to (259.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (259.center) to (258.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (258.center) to (257.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (257.center) to (260.center);
		\draw (260.center) to (259.center);
		\draw (259.center) to (258.center);
		\draw (258.center) to (257.center);
		\draw (257.center) to (260.center);
		\draw (263.center) to (264.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (271.center) to (270.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (270.center) to (269.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (269.center) to (268.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (268.center) to (271.center);
		\draw (271.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (271.center);
		\draw [bend right=90] (274.center) to (237.center);
		\draw (274.center) to (243.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/final4_compact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.5, 3) {};
		\node [style=none] (48) at (1.75, 3) {};
		\node [style=none] (49) at (1.25, 2.5) {};
		\node [style=none] (55) at (-0.75, 2.5) {};
		\node [style=none] (60) at (-0.75, 1) {};
		\node [style=none] (61) at (-1.25, 2.5) {};
		\node [style=none] (62) at (-1.25, 1) {};
		\node [style=none] (63) at (1.25, 1) {};
		\node [style=none] (64) at (1.75, 0.5) {};
		\node [style=none] (65) at (-2.5, 0.5) {};
		\node [style=none] (66) at (-2, 2.5) {$S$};
		\node [style=none] (67) at (-0.75, 4.5) {};
		\node [style=none] (68) at (-0.75, 3) {};
		\node [style=none] (69) at (-0.75, 0.5) {};
		\node [style=none] (70) at (-0.75, -3.25) {};
		\node [style=none] (74) at (0.75, 2.5) {};
		\node [style=none] (75) at (0.75, 1) {};
		\node [style=none] (88) at (0.75, 1) {};
		\node [style=none] (89) at (0.75, 2.5) {};
		\node [style=none] (144) at (0.75, 3) {};
		\node [style=none] (145) at (0.75, 3) {};
		\node [style=none] (146) at (0.75, 0.5) {};
		\node [style=none] (147) at (0.75, -0.5) {};
		\node [style=none] (221) at (0.75, -0.5) {};
		\node [style=none] (222) at (0.75, -0.5) {};
		\node [style=none] (228) at (0.75, -0.25) {};
		\node [style=none] (233) at (0.75, 3) {};
		\node [style=none] (234) at (-0.75, 1) {};
		\node [style=none] (235) at (0.75, 1) {};
		\node [style=none] (236) at (3, 3) {};
		\node [style=none] (237) at (3, -1.5) {};
		\node [style=none] (242) at (0.75, -0.5) {};
		\node [style=none] (243) at (0.75, -1) {};
		\node [style=none] (244) at (0.5, -0.5) {};
		\node [style=none] (245) at (2.5, -0.5) {};
		\node [style=none] (246) at (2.5, -1) {};
		\node [style=none] (247) at (0.5, -1) {};
		\node [style=none] (248) at (1.5, -0.75) {$\phi$};
		\node [style=none] (249) at (2.25, -1) {};
		\node [style=none] (250) at (2.25, -0.5) {};
		\node [style=none] (251) at (2.25, -0.5) {};
		\node [style=none] (252) at (2.25, 4.5) {};
		\node [style=none] (263) at (2.25, -1) {};
		\node [style=none] (264) at (2.25, -3.25) {};
		\node [style=none] (265) at (2.25, -3.25) {};
		\node [style=none] (266) at (2.25, -3.25) {};
		\node [style=none] (272) at (2.25, -3.25) {};
		\node [style=none] (274) at (0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (145.center) to (144.center);
		\draw [in=90, out=-90] (146.center) to (147.center);
		\draw [style=dottededge] (144.center) to (89.center);
		\draw [style=dottededge] (88.center) to (146.center);
		\draw [in=270, out=90] (234.center) to (89.center);
		\draw [in=90, out=-90] (55.center) to (235.center);
		\draw [bend left=90, looseness=1.25] (233.center) to (236.center);
		\draw (236.center) to (237.center);
		\draw [style=new edge style 1, bend left] (247.center) to (246.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (246.center) to (245.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (245.center) to (244.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (244.center) to (247.center);
		\draw (244.center) to (245.center);
		\draw (245.center) to (246.center);
		\draw (246.center) to (247.center);
		\draw (247.center) to (244.center);
		\draw (252.center) to (251.center);
		\draw (263.center) to (264.center);
		\draw [bend right=90] (274.center) to (237.center);
		\draw (274.center) to (243.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/final5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.5, 3) {};
		\node [style=none] (48) at (4, 3) {};
		\node [style=none] (49) at (3.5, 2.5) {};
		\node [style=none] (55) at (-0.75, 2.5) {};
		\node [style=none] (60) at (-0.75, 1) {};
		\node [style=none] (61) at (-1.25, 2.5) {};
		\node [style=none] (62) at (-1.25, 1) {};
		\node [style=none] (63) at (3.5, 1) {};
		\node [style=none] (64) at (4, 0.5) {};
		\node [style=none] (65) at (-2.5, 0.5) {};
		\node [style=none] (66) at (-2, 2.5) {$S$};
		\node [style=none] (67) at (-0.75, 4) {};
		\node [style=none] (68) at (-0.75, 3) {};
		\node [style=none] (69) at (-0.75, 0.5) {};
		\node [style=none] (70) at (-0.75, -3.75) {};
		\node [style=none] (74) at (0.75, 2.5) {};
		\node [style=none] (75) at (0.75, 1) {};
		\node [style=none] (88) at (0.75, 1) {};
		\node [style=none] (89) at (0.75, 2.5) {};
		\node [style=none] (144) at (0.75, 3) {};
		\node [style=none] (145) at (0.75, 3) {};
		\node [style=none] (146) at (0.75, 0.5) {};
		\node [style=none] (147) at (0.75, -1.25) {};
		\node [style=none] (221) at (0.75, -1.25) {};
		\node [style=none] (222) at (0.75, -1.25) {};
		\node [style=none] (228) at (0.75, -1) {};
		\node [style=none] (233) at (0.75, 3) {};
		\node [style=none] (234) at (-0.75, 1) {};
		\node [style=none] (235) at (0.75, 1) {};
		\node [style=none] (236) at (3, 3) {};
		\node [style=none] (237) at (3, -3.25) {};
		\node [style=none] (242) at (0.75, -1.25) {};
		\node [style=none] (243) at (0.75, -1.75) {};
		\node [style=none] (244) at (0.5, -1.25) {};
		\node [style=none] (245) at (2.5, -1.25) {};
		\node [style=none] (246) at (2.5, -1.75) {};
		\node [style=none] (247) at (0.5, -1.75) {};
		\node [style=none] (248) at (1.5, -1.5) {$\phi$};
		\node [style=none] (249) at (2.25, -1.75) {};
		\node [style=none] (250) at (2.25, -1.25) {};
		\node [style=none] (251) at (2.25, -1.25) {};
		\node [style=none] (252) at (2.25, 3.25) {};
		\node [style=none] (253) at (2.25, 3.75) {};
		\node [style=none] (254) at (2.25, 3.75) {};
		\node [style=none] (255) at (2.25, 3.75) {};
		\node [style=none] (256) at (2.25, 3.25) {};
		\node [style=none] (257) at (2, 3.25) {};
		\node [style=none] (258) at (2.5, 3.25) {};
		\node [style=none] (259) at (2.5, 3.75) {};
		\node [style=none] (260) at (2, 3.75) {};
		\node [style=none] (261) at (2.25, 3.75) {};
		\node [style=none] (262) at (2.25, 3.5) {$\sigma$};
		\node [style=none] (263) at (2.25, -1.75) {};
		\node [style=none] (264) at (2.25, -2.25) {};
		\node [style=none] (265) at (2.25, -2.25) {};
		\node [style=none] (266) at (2.25, -2.25) {};
		\node [style=none] (267) at (2.25, -2.75) {};
		\node [style=none] (268) at (2, -2.75) {};
		\node [style=none] (269) at (2.5, -2.75) {};
		\node [style=none] (270) at (2.5, -2.25) {};
		\node [style=none] (271) at (2, -2.25) {};
		\node [style=none] (272) at (2.25, -2.25) {};
		\node [style=none] (273) at (2.25, -2.5) {$\rho$};
		\node [style=none] (274) at (0.75, -3.25) {};
		\node [style=none] (275) at (3, 2.5) {};
		\node [style=none] (276) at (3, 2.5) {};
		\node [style=none] (277) at (3, 3) {};
		\node [style=none] (278) at (3, 3) {};
		\node [style=none] (279) at (3, 3) {};
		\node [style=none] (280) at (3, 0.5) {};
		\node [style=none] (281) at (3, 0.5) {};
		\node [style=none] (282) at (3, 1) {};
		\node [style=none] (283) at (3, 1) {};
		\node [style=none] (284) at (3, 1) {};
		\node [style=none] (285) at (2.25, 3) {};
		\node [style=none] (286) at (2.25, 2.5) {};
		\node [style=none] (287) at (2.25, 1) {};
		\node [style=none] (288) at (2.25, 0.5) {};
		\node [style=none] (289) at (0.25, -3.5) {$\frac{1}{d^2}$};
		\node [style=none] (290) at (0.5, 4.5) {$\frac{1}{d^2}$};
		\node [style=none] (291) at (5, 1.75) {$d^4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw [in=90, out=-90] (146.center) to (147.center);
		\draw [style=dottededge] (144.center) to (89.center);
		\draw [style=dottededge] (88.center) to (146.center);
		\draw [in=270, out=90] (234.center) to (89.center);
		\draw [in=90, out=-90] (55.center) to (235.center);
		\draw [bend left=90, looseness=2.00] (233.center) to (236.center);
		\draw [style=new edge style 1, bend left] (247.center) to (246.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (246.center) to (245.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (245.center) to (244.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (244.center) to (247.center);
		\draw (244.center) to (245.center);
		\draw (245.center) to (246.center);
		\draw (246.center) to (247.center);
		\draw (247.center) to (244.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (260.center) to (259.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (259.center) to (258.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (258.center) to (257.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (257.center) to (260.center);
		\draw (260.center) to (259.center);
		\draw (259.center) to (258.center);
		\draw (258.center) to (257.center);
		\draw (257.center) to (260.center);
		\draw (263.center) to (264.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (271.center) to (270.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (270.center) to (269.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (269.center) to (268.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (268.center) to (271.center);
		\draw (271.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (271.center);
		\draw [bend right=90] (274.center) to (237.center);
		\draw (274.center) to (243.center);
		\draw [style=dottededge] (277.center) to (276.center);
		\draw [style=dottededge] (282.center) to (281.center);
		\draw (237.center) to (281.center);
		\draw (284.center) to (276.center);
		\draw (288.center) to (251.center);
		\draw (287.center) to (286.center);
		\draw (285.center) to (256.center);
		\draw [style=dottededge] (285.center) to (286.center);
		\draw [style=dottededge] (287.center) to (288.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/final5_compact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.5, 3) {};
		\node [style=none] (48) at (4, 3) {};
		\node [style=none] (49) at (3.5, 2.5) {};
		\node [style=none] (55) at (-0.75, 2.5) {};
		\node [style=none] (60) at (-0.75, 1) {};
		\node [style=none] (61) at (-1.25, 2.5) {};
		\node [style=none] (62) at (-1.25, 1) {};
		\node [style=none] (63) at (3.5, 1) {};
		\node [style=none] (64) at (4, 0.5) {};
		\node [style=none] (65) at (-2.5, 0.5) {};
		\node [style=none] (66) at (-2, 2.5) {$S$};
		\node [style=none] (67) at (-0.75, 4) {};
		\node [style=none] (68) at (-0.75, 3) {};
		\node [style=none] (69) at (-0.75, 0.5) {};
		\node [style=none] (70) at (-0.75, -3.75) {};
		\node [style=none] (74) at (0.75, 2.5) {};
		\node [style=none] (75) at (0.75, 1) {};
		\node [style=none] (88) at (0.75, 1) {};
		\node [style=none] (89) at (0.75, 2.5) {};
		\node [style=none] (144) at (0.75, 3) {};
		\node [style=none] (145) at (0.75, 3) {};
		\node [style=none] (146) at (0.75, 0.5) {};
		\node [style=none] (147) at (0.75, -1.25) {};
		\node [style=none] (221) at (0.75, -1.25) {};
		\node [style=none] (222) at (0.75, -1.25) {};
		\node [style=none] (228) at (0.75, -1) {};
		\node [style=none] (233) at (0.75, 3) {};
		\node [style=none] (234) at (-0.75, 1) {};
		\node [style=none] (235) at (0.75, 1) {};
		\node [style=none] (236) at (3, 3) {};
		\node [style=none] (237) at (3, -2.25) {};
		\node [style=none] (242) at (0.75, -1.25) {};
		\node [style=none] (243) at (0.75, -1.75) {};
		\node [style=none] (244) at (0.5, -1.25) {};
		\node [style=none] (245) at (2.5, -1.25) {};
		\node [style=none] (246) at (2.5, -1.75) {};
		\node [style=none] (247) at (0.5, -1.75) {};
		\node [style=none] (248) at (1.5, -1.5) {$\Phi$};
		\node [style=none] (249) at (2.25, -1.75) {};
		\node [style=none] (250) at (2.25, -1.25) {};
		\node [style=none] (251) at (2.25, -1.25) {};
		\node [style=none] (252) at (2.25, 3.25) {};
		\node [style=none] (256) at (2.25, 4) {};
		\node [style=none] (263) at (2.25, -1.75) {};
		\node [style=none] (264) at (2.25, -3.75) {};
		\node [style=none] (265) at (2.25, -3.75) {};
		\node [style=none] (274) at (0.75, -2.25) {};
		\node [style=none] (275) at (3, 2.5) {};
		\node [style=none] (276) at (3, 2.5) {};
		\node [style=none] (277) at (3, 3) {};
		\node [style=none] (278) at (3, 3) {};
		\node [style=none] (279) at (3, 3) {};
		\node [style=none] (280) at (3, 0.5) {};
		\node [style=none] (281) at (3, 0.5) {};
		\node [style=none] (282) at (3, 1) {};
		\node [style=none] (283) at (3, 1) {};
		\node [style=none] (284) at (3, 1) {};
		\node [style=none] (285) at (2.25, 3) {};
		\node [style=none] (286) at (2.25, 2.5) {};
		\node [style=none] (287) at (2.25, 1) {};
		\node [style=none] (288) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw [in=90, out=-90] (146.center) to (147.center);
		\draw [style=dottededge] (144.center) to (89.center);
		\draw [style=dottededge] (88.center) to (146.center);
		\draw [in=270, out=90] (234.center) to (89.center);
		\draw [in=90, out=-90] (55.center) to (235.center);
		\draw [bend left=90] (233.center) to (236.center);
		\draw [style=new edge style 1, bend left] (247.center) to (246.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (246.center) to (245.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (245.center) to (244.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (244.center) to (247.center);
		\draw (244.center) to (245.center);
		\draw (245.center) to (246.center);
		\draw (246.center) to (247.center);
		\draw (247.center) to (244.center);
		\draw (263.center) to (264.center);
		\draw [bend right=90] (274.center) to (237.center);
		\draw (274.center) to (243.center);
		\draw [style=dottededge] (277.center) to (276.center);
		\draw [style=dottededge] (282.center) to (281.center);
		\draw (237.center) to (281.center);
		\draw (284.center) to (276.center);
		\draw (288.center) to (251.center);
		\draw (287.center) to (286.center);
		\draw (285.center) to (256.center);
		\draw [style=dottededge] (285.center) to (286.center);
		\draw [style=dottededge] (287.center) to (288.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/final5b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.5, 3) {};
		\node [style=none] (48) at (4, 3) {};
		\node [style=none] (49) at (3.5, 2.5) {};
		\node [style=none] (55) at (-0.75, 2.5) {};
		\node [style=none] (60) at (-0.75, 1) {};
		\node [style=none] (61) at (-1.25, 2.5) {};
		\node [style=none] (62) at (-1.25, 1) {};
		\node [style=none] (63) at (3.5, 1) {};
		\node [style=none] (64) at (4, 0.5) {};
		\node [style=none] (65) at (-2.5, 0.5) {};
		\node [style=none] (66) at (-2, 2.5) {$S_{A',A}$};
		\node [style=none] (67) at (-0.75, 4) {};
		\node [style=none] (68) at (-0.75, 3) {};
		\node [style=none] (69) at (-0.75, 0.5) {};
		\node [style=none] (70) at (-0.75, -3.75) {};
		\node [style=none] (74) at (0.75, 2.5) {};
		\node [style=none] (75) at (0.75, 1) {};
		\node [style=none] (88) at (0.75, 1) {};
		\node [style=none] (89) at (0.75, 2.5) {};
		\node [style=none] (144) at (0.75, 3) {};
		\node [style=none] (145) at (0.75, 3) {};
		\node [style=none] (146) at (0.75, 0.5) {};
		\node [style=none] (147) at (0.75, -0.25) {};
		\node [style=none] (221) at (0.75, -0.25) {};
		\node [style=none] (222) at (0.75, -0.25) {};
		\node [style=none] (228) at (0.75, 0) {};
		\node [style=none] (233) at (0.75, 3) {};
		\node [style=none] (234) at (-0.75, 1) {};
		\node [style=none] (235) at (0.75, 1) {};
		\node [style=none] (236) at (3, 3) {};
		\node [style=none] (237) at (3, -2.25) {};
		\node [style=none] (242) at (0.75, -0.25) {};
		\node [style=none] (243) at (0.75, -0.75) {};
		\node [style=none] (244) at (0.5, -0.25) {};
		\node [style=none] (245) at (2.5, -0.25) {};
		\node [style=none] (246) at (2.5, -0.75) {};
		\node [style=none] (247) at (0.5, -0.75) {};
		\node [style=none] (248) at (1.5, -0.5) {$\Phi$};
		\node [style=none] (249) at (2.25, -0.75) {};
		\node [style=none] (250) at (2.25, -0.25) {};
		\node [style=none] (251) at (2.25, -0.25) {};
		\node [style=none] (252) at (2.25, 3.25) {};
		\node [style=none] (253) at (2.25, 3.75) {};
		\node [style=none] (254) at (2.25, 3.75) {};
		\node [style=none] (255) at (2.25, 3.75) {};
		\node [style=none] (256) at (2.25, 3.25) {};
		\node [style=none] (257) at (2, 3.25) {};
		\node [style=none] (258) at (2.5, 3.25) {};
		\node [style=none] (259) at (2.5, 3.75) {};
		\node [style=none] (260) at (2, 3.75) {};
		\node [style=none] (261) at (2.25, 3.75) {};
		\node [style=none] (262) at (2.25, 3.5) {$\sigma$};
		\node [style=none] (263) at (2.25, -0.75) {};
		\node [style=none] (264) at (2.25, -1.25) {};
		\node [style=none] (265) at (2.25, -1.25) {};
		\node [style=none] (266) at (2.25, -1.25) {};
		\node [style=none] (267) at (2.25, -1.75) {};
		\node [style=none] (268) at (2, -1.75) {};
		\node [style=none] (269) at (2.5, -1.75) {};
		\node [style=none] (270) at (2.5, -1.25) {};
		\node [style=none] (271) at (2, -1.25) {};
		\node [style=none] (272) at (2.25, -1.25) {};
		\node [style=none] (273) at (2.25, -1.5) {$\rho$};
		\node [style=none] (274) at (0.75, -2.25) {};
		\node [style=none] (275) at (3, 2.5) {};
		\node [style=none] (276) at (3, 2.5) {};
		\node [style=none] (277) at (3, 3) {};
		\node [style=none] (278) at (3, 3) {};
		\node [style=none] (279) at (3, 3) {};
		\node [style=none] (280) at (3, 0.5) {};
		\node [style=none] (281) at (3, 0.5) {};
		\node [style=none] (282) at (3, 1) {};
		\node [style=none] (283) at (3, 1) {};
		\node [style=none] (284) at (3, 1) {};
		\node [style=none] (285) at (2.25, 3) {};
		\node [style=none] (286) at (2.25, 2.5) {};
		\node [style=none] (287) at (2.25, 1) {};
		\node [style=none] (288) at (2.25, 0.5) {};
		\node [style=none] (289) at (0.25, 4) {$\beta \frac{1}{\beta}$};
		\node [style=none] (290) at (0.25, -2) {$\alpha \frac{1}{\alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw [in=90, out=-90] (146.center) to (147.center);
		\draw [style=dottededge] (144.center) to (89.center);
		\draw [style=dottededge] (88.center) to (146.center);
		\draw [in=270, out=90] (234.center) to (89.center);
		\draw [in=90, out=-90] (55.center) to (235.center);
		\draw [bend left=90, looseness=2.00] (233.center) to (236.center);
		\draw [style=new edge style 1, bend left] (247.center) to (246.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (246.center) to (245.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (245.center) to (244.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (244.center) to (247.center);
		\draw (244.center) to (245.center);
		\draw (245.center) to (246.center);
		\draw (246.center) to (247.center);
		\draw (247.center) to (244.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (260.center) to (259.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (259.center) to (258.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (258.center) to (257.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (257.center) to (260.center);
		\draw (260.center) to (259.center);
		\draw (259.center) to (258.center);
		\draw (258.center) to (257.center);
		\draw (257.center) to (260.center);
		\draw (263.center) to (264.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (271.center) to (270.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (270.center) to (269.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (269.center) to (268.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (268.center) to (271.center);
		\draw (271.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (271.center);
		\draw [bend right=90] (274.center) to (237.center);
		\draw (274.center) to (243.center);
		\draw [style=dottededge] (277.center) to (276.center);
		\draw [style=dottededge] (282.center) to (281.center);
		\draw (237.center) to (281.center);
		\draw (284.center) to (276.center);
		\draw (288.center) to (251.center);
		\draw (287.center) to (286.center);
		\draw (285.center) to (256.center);
		\draw [style=dottededge] (285.center) to (286.center);
		\draw [style=dottededge] (287.center) to (288.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/final6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 3.5) {};
		\node [style=none] (48) at (4, 3.5) {};
		\node [style=none] (49) at (3.5, 3) {};
		\node [style=none] (55) at (-0.75, 3) {};
		\node [style=none] (60) at (-0.75, -2.75) {};
		\node [style=none] (61) at (-1.25, 3) {};
		\node [style=none] (62) at (-1.25, -2.75) {};
		\node [style=none] (63) at (3.5, -2.75) {};
		\node [style=none] (64) at (4, -3.25) {};
		\node [style=none] (65) at (-2.25, -3.25) {};
		\node [style=none] (66) at (-1.75, 3) {$S_{\mathbf{CP}}$};
		\node [style=none] (67) at (-0.75, 4.5) {};
		\node [style=none] (68) at (-0.75, 3.5) {};
		\node [style=none] (69) at (-0.75, -3.25) {};
		\node [style=none] (70) at (-0.75, -4) {};
		\node [style=none] (144) at (0.5, 2) {};
		\node [style=none] (145) at (0.5, 2) {};
		\node [style=none] (146) at (-0.75, 3) {};
		\node [style=none] (147) at (0.5, -0.5) {};
		\node [style=none] (221) at (0.5, -0.5) {};
		\node [style=none] (222) at (0.5, -0.5) {};
		\node [style=none] (228) at (0.5, -0.25) {};
		\node [style=none] (233) at (0.5, 2) {};
		\node [style=none] (234) at (-0.75, -2.75) {};
		\node [style=none] (236) at (2.75, 2) {};
		\node [style=none] (237) at (2.75, -1.75) {};
		\node [style=none] (242) at (0.5, -0.5) {};
		\node [style=none] (243) at (0.5, -1) {};
		\node [style=none] (244) at (0.25, -0.5) {};
		\node [style=none] (245) at (2.25, -0.5) {};
		\node [style=none] (246) at (2.25, -1) {};
		\node [style=none] (247) at (0.25, -1) {};
		\node [style=none] (248) at (1.25, -0.75) {$\Phi$};
		\node [style=none] (249) at (2, -1) {};
		\node [style=none] (250) at (2, -0.5) {};
		\node [style=none] (251) at (2, -0.5) {};
		\node [style=none] (252) at (2, 1.5) {};
		\node [style=none] (253) at (2, 2) {};
		\node [style=none] (254) at (2, 2) {};
		\node [style=none] (255) at (2, 2) {};
		\node [style=none] (256) at (2, 1.5) {};
		\node [style=none] (257) at (1.75, 1.5) {};
		\node [style=none] (258) at (2.25, 1.5) {};
		\node [style=none] (259) at (2.25, 2) {};
		\node [style=none] (260) at (1.75, 2) {};
		\node [style=none] (261) at (2, 2) {};
		\node [style=none] (262) at (2, 1.75) {$\sigma$};
		\node [style=none] (263) at (2, -1) {};
		\node [style=none] (264) at (2, -1.5) {};
		\node [style=none] (265) at (2, -1.5) {};
		\node [style=none] (266) at (2, -1.5) {};
		\node [style=none] (267) at (2, -2) {};
		\node [style=none] (268) at (1.75, -2) {};
		\node [style=none] (269) at (2.25, -2) {};
		\node [style=none] (270) at (2.25, -1.5) {};
		\node [style=none] (271) at (1.75, -1.5) {};
		\node [style=none] (272) at (2, -1.5) {};
		\node [style=none] (273) at (2, -1.75) {$\rho$};
		\node [style=none] (274) at (0.5, -1.75) {};
		\node [style=none] (277) at (2.75, 2) {};
		\node [style=none] (278) at (2.75, 2) {};
		\node [style=none] (279) at (2.75, 2) {};
		\node [style=none] (280) at (2.75, 2) {};
		\node [style=none] (281) at (2.75, 2) {};
		\node [style=none] (282) at (0.75, 1.75) {};
		\node [style=none] (283) at (-0.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw [in=90, out=-90] (146.center) to (147.center);
		\draw [bend left=90, looseness=1.25] (233.center) to (236.center);
		\draw [style=new edge style 1, bend left] (247.center) to (246.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (246.center) to (245.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (245.center) to (244.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (244.center) to (247.center);
		\draw (244.center) to (245.center);
		\draw (245.center) to (246.center);
		\draw (246.center) to (247.center);
		\draw (247.center) to (244.center);
		\draw (252.center) to (251.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (260.center) to (259.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (259.center) to (258.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (258.center) to (257.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (257.center) to (260.center);
		\draw (260.center) to (259.center);
		\draw (259.center) to (258.center);
		\draw (258.center) to (257.center);
		\draw (257.center) to (260.center);
		\draw (263.center) to (264.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (271.center) to (270.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (270.center) to (269.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (269.center) to (268.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (268.center) to (271.center);
		\draw (271.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (271.center);
		\draw [bend right=90] (274.center) to (237.center);
		\draw (274.center) to (243.center);
		\draw (237.center) to (281.center);
		\draw [in=270, out=90] (283.center) to (233.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/final6_compact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 3) {};
		\node [style=none] (48) at (4, 3) {};
		\node [style=none] (49) at (3.5, 2.5) {};
		\node [style=none] (55) at (-0.75, 2.5) {};
		\node [style=none] (60) at (-0.75, -2.75) {};
		\node [style=none] (61) at (-1.25, 2.5) {};
		\node [style=none] (62) at (-1.25, -2.75) {};
		\node [style=none] (63) at (3.5, -2.75) {};
		\node [style=none] (64) at (4, -3.25) {};
		\node [style=none] (65) at (-2.25, -3.25) {};
		\node [style=none] (66) at (-1.75, 2.5) {$S$};
		\node [style=none] (67) at (-0.75, 3.75) {};
		\node [style=none] (68) at (-0.75, 3) {};
		\node [style=none] (69) at (-0.75, -3.25) {};
		\node [style=none] (70) at (-0.75, -4) {};
		\node [style=none] (144) at (0.5, 1) {};
		\node [style=none] (145) at (0.5, 1) {};
		\node [style=none] (146) at (-0.75, 2.5) {};
		\node [style=none] (147) at (0.5, -0.5) {};
		\node [style=none] (221) at (0.5, -0.5) {};
		\node [style=none] (222) at (0.5, -0.5) {};
		\node [style=none] (228) at (0.5, -0.25) {};
		\node [style=none] (233) at (0.5, 1) {};
		\node [style=none] (234) at (-0.75, -2.75) {};
		\node [style=none] (236) at (2.75, 1) {};
		\node [style=none] (237) at (2.75, -1.75) {};
		\node [style=none] (242) at (0.5, -0.5) {};
		\node [style=none] (243) at (0.5, -1) {};
		\node [style=none] (244) at (0.25, -0.5) {};
		\node [style=none] (245) at (2.25, -0.5) {};
		\node [style=none] (246) at (2.25, -1) {};
		\node [style=none] (247) at (0.25, -1) {};
		\node [style=none] (248) at (1.25, -0.75) {$\phi$};
		\node [style=none] (249) at (2, -1) {};
		\node [style=none] (250) at (2, -0.5) {};
		\node [style=none] (251) at (2, -0.5) {};
		\node [style=none] (252) at (2, 2.5) {};
		\node [style=none] (256) at (2, 2.5) {};
		\node [style=none] (263) at (2, -1) {};
		\node [style=none] (264) at (2, -2.75) {};
		\node [style=none] (265) at (2, -2.75) {};
		\node [style=none] (266) at (2, -2.75) {};
		\node [style=none] (272) at (2, -2.75) {};
		\node [style=none] (274) at (0.5, -1.75) {};
		\node [style=none] (277) at (2.75, 1) {};
		\node [style=none] (278) at (2.75, 1) {};
		\node [style=none] (279) at (2.75, 1) {};
		\node [style=none] (280) at (2.75, 1) {};
		\node [style=none] (281) at (2.75, 1) {};
		\node [style=none] (282) at (0.75, 0.75) {};
		\node [style=none] (283) at (-0.75, -2.75) {};
		\node [style=none] (284) at (2, 3.75) {};
		\node [style=none] (285) at (2, 3) {};
		\node [style=none] (286) at (2, -3.25) {};
		\node [style=none] (287) at (2, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw [in=90, out=-90] (146.center) to (147.center);
		\draw [bend left=90, looseness=1.25] (233.center) to (236.center);
		\draw [style=new edge style 1, bend left] (247.center) to (246.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (246.center) to (245.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (245.center) to (244.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (244.center) to (247.center);
		\draw (244.center) to (245.center);
		\draw (245.center) to (246.center);
		\draw (246.center) to (247.center);
		\draw (247.center) to (244.center);
		\draw (252.center) to (251.center);
		\draw (263.center) to (264.center);
		\draw [bend right=90] (274.center) to (237.center);
		\draw (274.center) to (243.center);
		\draw (237.center) to (281.center);
		\draw [in=270, out=90] (283.center) to (233.center);
		\draw (285.center) to (284.center);
		\draw (287.center) to (286.center);
		\draw [style=dottededge] (285.center) to (256.center);
		\draw [style=dottededge] (272.center) to (286.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/final6b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 3.5) {};
		\node [style=none] (48) at (4, 3.5) {};
		\node [style=none] (49) at (3.5, 3) {};
		\node [style=none] (55) at (-0.75, 3) {};
		\node [style=none] (60) at (-0.75, -2.75) {};
		\node [style=none] (61) at (-1.25, 3) {};
		\node [style=none] (62) at (-1.25, -2.75) {};
		\node [style=none] (63) at (3.5, -2.75) {};
		\node [style=none] (64) at (4, -3.25) {};
		\node [style=none] (65) at (-2.25, -3.25) {};
		\node [style=none] (66) at (-1.75, 3) {$S_{\mathbf{O}}$};
		\node [style=none] (67) at (-0.75, 4.5) {};
		\node [style=none] (68) at (-0.75, 3.5) {};
		\node [style=none] (69) at (-0.75, -3.25) {};
		\node [style=none] (70) at (-0.75, -4) {};
		\node [style=none] (144) at (0.5, 2) {};
		\node [style=none] (145) at (0.5, 2) {};
		\node [style=none] (146) at (-0.75, 3) {};
		\node [style=none] (147) at (0.5, -0.5) {};
		\node [style=none] (221) at (0.5, -0.5) {};
		\node [style=none] (222) at (0.5, -0.5) {};
		\node [style=none] (228) at (0.5, -0.25) {};
		\node [style=none] (233) at (0.5, 2) {};
		\node [style=none] (234) at (-0.75, -2.75) {};
		\node [style=none] (236) at (2.75, 2) {};
		\node [style=none] (237) at (2.75, -1.75) {};
		\node [style=none] (242) at (0.5, -0.5) {};
		\node [style=none] (243) at (0.5, -1) {};
		\node [style=none] (244) at (0.25, -0.5) {};
		\node [style=none] (245) at (2.25, -0.5) {};
		\node [style=none] (246) at (2.25, -1) {};
		\node [style=none] (247) at (0.25, -1) {};
		\node [style=none] (248) at (1.25, -0.75) {$\Phi$};
		\node [style=none] (249) at (2, -1) {};
		\node [style=none] (250) at (2, -0.5) {};
		\node [style=none] (251) at (2, -0.5) {};
		\node [style=none] (252) at (2, 1.75) {};
		\node [style=none] (253) at (2, 2.25) {};
		\node [style=none] (254) at (2, 2.25) {};
		\node [style=none] (255) at (2, 2.25) {};
		\node [style=none] (256) at (2, 1.75) {};
		\node [style=none] (257) at (1.75, 1.75) {};
		\node [style=none] (258) at (2.25, 1.75) {};
		\node [style=none] (259) at (2.25, 2.25) {};
		\node [style=none] (260) at (1.75, 2.25) {};
		\node [style=none] (261) at (2, 2.25) {};
		\node [style=none] (262) at (2, 2) {$\sigma$};
		\node [style=none] (263) at (2, -1) {};
		\node [style=none] (264) at (2, -1.5) {};
		\node [style=none] (265) at (2, -1.5) {};
		\node [style=none] (266) at (2, -1.5) {};
		\node [style=none] (267) at (2, -2) {};
		\node [style=none] (268) at (1.75, -2) {};
		\node [style=none] (269) at (2.25, -2) {};
		\node [style=none] (270) at (2.25, -1.5) {};
		\node [style=none] (271) at (1.75, -1.5) {};
		\node [style=none] (272) at (2, -1.5) {};
		\node [style=none] (273) at (2, -1.75) {$\rho$};
		\node [style=none] (274) at (0.5, -1.75) {};
		\node [style=none] (277) at (2.75, 2) {};
		\node [style=none] (278) at (2.75, 2) {};
		\node [style=none] (279) at (2.75, 2) {};
		\node [style=none] (280) at (2.75, 2) {};
		\node [style=none] (281) at (2.75, 2) {};
		\node [style=none] (282) at (0.75, 1.75) {};
		\node [style=none] (283) at (-0.75, -2.75) {};
		\node [style=none] (284) at (1, 4) {$\frac{1}{\beta}$};
		\node [style=none] (285) at (0, 2.5) {$\beta$};
		\node [style=none] (286) at (1, -3.75) {$\frac{1}{\alpha}$};
		\node [style=none] (287) at (0, -2.25) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw [in=90, out=-90] (146.center) to (147.center);
		\draw [bend left=90, looseness=1.25] (233.center) to (236.center);
		\draw [style=new edge style 1, bend left] (247.center) to (246.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (246.center) to (245.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (245.center) to (244.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (244.center) to (247.center);
		\draw (244.center) to (245.center);
		\draw (245.center) to (246.center);
		\draw (246.center) to (247.center);
		\draw (247.center) to (244.center);
		\draw (252.center) to (251.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (260.center) to (259.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (259.center) to (258.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (258.center) to (257.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (257.center) to (260.center);
		\draw (260.center) to (259.center);
		\draw (259.center) to (258.center);
		\draw (258.center) to (257.center);
		\draw (257.center) to (260.center);
		\draw (263.center) to (264.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (271.center) to (270.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (270.center) to (269.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (269.center) to (268.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (268.center) to (271.center);
		\draw (271.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (271.center);
		\draw [bend right=90] (274.center) to (237.center);
		\draw (274.center) to (243.center);
		\draw (237.center) to (281.center);
		\draw [in=270, out=90] (283.center) to (233.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/final7.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 2) {};
		\node [style=none] (48) at (1.75, 2) {};
		\node [style=none] (49) at (1.25, 1.5) {};
		\node [style=none] (55) at (-0.75, 1.5) {};
		\node [style=none] (60) at (-0.75, -1.5) {};
		\node [style=none] (61) at (-1.25, 1.5) {};
		\node [style=none] (62) at (-1.25, -1.5) {};
		\node [style=none] (63) at (1.25, -1.5) {};
		\node [style=none] (64) at (1.75, -2) {};
		\node [style=none] (65) at (-2.25, -2) {};
		\node [style=none] (66) at (-1.75, 1.5) {$S_{\mathbf{CP}}$};
		\node [style=none] (67) at (-0.75, 2.5) {};
		\node [style=none] (68) at (-0.75, 2) {};
		\node [style=none] (69) at (-0.75, -2) {};
		\node [style=none] (70) at (-0.75, -2.5) {};
		\node [style=none] (74) at (0.75, 1.5) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\Phi$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 0.25) {};
		\node [style=none] (145) at (0.75, 0.75) {};
		\node [style=none] (146) at (0.75, -2) {};
		\node [style=none] (230) at (0.75, 1.25) {};
		\node [style=none] (231) at (0.75, 1.25) {};
		\node [style=none] (232) at (0.75, 1.25) {};
		\node [style=none] (233) at (0.75, 0.75) {};
		\node [style=none] (234) at (0.5, 0.75) {};
		\node [style=none] (235) at (1, 0.75) {};
		\node [style=none] (236) at (1, 1.25) {};
		\node [style=none] (237) at (0.5, 1.25) {};
		\node [style=none] (238) at (0.75, 1.25) {};
		\node [style=none] (239) at (0.75, 1) {$\sigma$};
		\node [style=none] (240) at (0.75, -0.25) {};
		\node [style=none] (241) at (0.75, -0.75) {};
		\node [style=none] (242) at (0.75, -0.75) {};
		\node [style=none] (243) at (0.75, -0.75) {};
		\node [style=none] (244) at (0.75, -1.25) {};
		\node [style=none] (245) at (0.5, -1.25) {};
		\node [style=none] (246) at (1, -1.25) {};
		\node [style=none] (247) at (1, -0.75) {};
		\node [style=none] (248) at (0.5, -0.75) {};
		\node [style=none] (249) at (0.75, -0.75) {};
		\node [style=none] (250) at (0.75, -1) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (145.center) to (144.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (240.center) to (241.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (248.center) to (247.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (247.center) to (246.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (246.center) to (245.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (245.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (246.center);
		\draw (246.center) to (245.center);
		\draw (245.center) to (248.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/final7b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 2) {};
		\node [style=none] (48) at (1.75, 2) {};
		\node [style=none] (49) at (1.25, 1.5) {};
		\node [style=none] (55) at (-0.75, 1.5) {};
		\node [style=none] (60) at (-0.75, -1.5) {};
		\node [style=none] (61) at (-1.25, 1.5) {};
		\node [style=none] (62) at (-1.25, -1.5) {};
		\node [style=none] (63) at (1.25, -1.5) {};
		\node [style=none] (64) at (1.75, -2) {};
		\node [style=none] (65) at (-2.25, -2) {};
		\node [style=none] (66) at (-1.75, 1.5) {$S_{\mathbf{O}}$};
		\node [style=none] (67) at (-0.75, 2.5) {};
		\node [style=none] (68) at (-0.75, 2) {};
		\node [style=none] (69) at (-0.75, -2) {};
		\node [style=none] (70) at (-0.75, -2.5) {};
		\node [style=none] (74) at (0.75, 1.5) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\Phi$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 0.25) {};
		\node [style=none] (145) at (0.75, 0.75) {};
		\node [style=none] (146) at (0.75, -2) {};
		\node [style=none] (230) at (0.75, 1.25) {};
		\node [style=none] (231) at (0.75, 1.25) {};
		\node [style=none] (232) at (0.75, 1.25) {};
		\node [style=none] (233) at (0.75, 0.75) {};
		\node [style=none] (234) at (0.5, 0.75) {};
		\node [style=none] (235) at (1, 0.75) {};
		\node [style=none] (236) at (1, 1.25) {};
		\node [style=none] (237) at (0.5, 1.25) {};
		\node [style=none] (238) at (0.75, 1.25) {};
		\node [style=none] (239) at (0.75, 1) {$\sigma$};
		\node [style=none] (240) at (0.75, -0.25) {};
		\node [style=none] (241) at (0.75, -0.75) {};
		\node [style=none] (242) at (0.75, -0.75) {};
		\node [style=none] (243) at (0.75, -0.75) {};
		\node [style=none] (244) at (0.75, -1.25) {};
		\node [style=none] (245) at (0.5, -1.25) {};
		\node [style=none] (246) at (1, -1.25) {};
		\node [style=none] (247) at (1, -0.75) {};
		\node [style=none] (248) at (0.5, -0.75) {};
		\node [style=none] (249) at (0.75, -0.75) {};
		\node [style=none] (250) at (0.75, -1) {$\rho$};
		\node [style=none] (251) at (0, 2.5) {$\frac{1}{\alpha}$};
		\node [style=none] (252) at (0, 1) {$\alpha$};
		\node [style=none] (253) at (0, -2.5) {$\frac{1}{\beta}$};
		\node [style=none] (254) at (0, -1) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (145.center) to (144.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (240.center) to (241.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (248.center) to (247.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (247.center) to (246.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (246.center) to (245.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (245.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (246.center);
		\draw (246.center) to (245.center);
		\draw (245.center) to (248.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/final8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 1.25) {};
		\node [style=none] (48) at (1.75, 1.25) {};
		\node [style=none] (49) at (1.25, 0.75) {};
		\node [style=none] (55) at (-0.75, 0.75) {};
		\node [style=none] (60) at (-0.75, -0.75) {};
		\node [style=none] (61) at (-1.25, 0.75) {};
		\node [style=none] (62) at (-1.25, -0.75) {};
		\node [style=none] (63) at (1.25, -0.75) {};
		\node [style=none] (64) at (1.75, -1.25) {};
		\node [style=none] (65) at (-2.25, -1.25) {};
		\node [style=none] (66) at (-1.75, 0.75) {$S$};
		\node [style=none] (67) at (-0.75, 1.75) {};
		\node [style=none] (68) at (-0.75, 1.25) {};
		\node [style=none] (69) at (-0.75, -1.25) {};
		\node [style=none] (70) at (-0.75, -1.75) {};
		\node [style=none] (74) at (0.75, 0.75) {};
		\node [style=none] (75) at (0.75, -0.75) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (88) at (0.75, -0.75) {};
		\node [style=none] (89) at (0.75, 0.75) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 1.25) {};
		\node [style=none] (145) at (0.75, 1.75) {};
		\node [style=none] (146) at (0.75, -1.25) {};
		\node [style=none] (147) at (0.75, -1.75) {};
		\node [style=none] (221) at (0.75, -1.75) {};
		\node [style=none] (222) at (0.75, -1.75) {};
		\node [style=none] (223) at (0.75, -2.25) {};
		\node [style=none] (224) at (0.5, -2.25) {};
		\node [style=none] (225) at (1, -2.25) {};
		\node [style=none] (226) at (1, -1.75) {};
		\node [style=none] (227) at (0.5, -1.75) {};
		\node [style=none] (228) at (0.75, -1.75) {};
		\node [style=none] (229) at (0.75, -2) {$\rho$};
		\node [style=none] (230) at (0.75, 2.25) {};
		\node [style=none] (231) at (0.75, 2.25) {};
		\node [style=none] (232) at (0.75, 2.25) {};
		\node [style=none] (233) at (0.75, 1.75) {};
		\node [style=none] (234) at (0.5, 1.75) {};
		\node [style=none] (235) at (1, 1.75) {};
		\node [style=none] (236) at (1, 2.25) {};
		\node [style=none] (237) at (0.5, 2.25) {};
		\node [style=none] (238) at (0.75, 2.25) {};
		\node [style=none] (239) at (0.75, 2) {$\sigma$};
		\node [style=none] (240) at (2.5, 0) {$d^4$};
		\node [style=none] (241) at (0, 2) {$\frac{1}{d^4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (88.center) to (87.center);
		\draw (95.center) to (89.center);
		\draw [style=dottededge] (144.center) to (89.center);
		\draw [style=dottededge] (88.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/final8b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 1.25) {};
		\node [style=none] (48) at (1.75, 1.25) {};
		\node [style=none] (49) at (1.25, 0.75) {};
		\node [style=none] (55) at (-0.75, 0.75) {};
		\node [style=none] (60) at (-0.75, -0.75) {};
		\node [style=none] (61) at (-1.25, 0.75) {};
		\node [style=none] (62) at (-1.25, -0.75) {};
		\node [style=none] (63) at (1.25, -0.75) {};
		\node [style=none] (64) at (1.75, -1.25) {};
		\node [style=none] (65) at (-2.25, -1.25) {};
		\node [style=none] (66) at (-1.75, 0.75) {$S_{XX'}$};
		\node [style=none] (67) at (-0.75, 1.75) {};
		\node [style=none] (68) at (-0.75, 1.25) {};
		\node [style=none] (69) at (-0.75, -1.25) {};
		\node [style=none] (70) at (-0.75, -1.75) {};
		\node [style=none] (74) at (0.75, 0.75) {};
		\node [style=none] (75) at (0.75, -0.75) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\Phi$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (88) at (0.75, -0.75) {};
		\node [style=none] (89) at (0.75, 0.75) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 1.25) {};
		\node [style=none] (145) at (0.75, 1.75) {};
		\node [style=none] (146) at (0.75, -1.25) {};
		\node [style=none] (147) at (0.75, -1.75) {};
		\node [style=none] (221) at (0.75, -1.75) {};
		\node [style=none] (222) at (0.75, -1.75) {};
		\node [style=none] (223) at (0.75, -2.25) {};
		\node [style=none] (224) at (0.5, -2.25) {};
		\node [style=none] (225) at (1, -2.25) {};
		\node [style=none] (226) at (1, -1.75) {};
		\node [style=none] (227) at (0.5, -1.75) {};
		\node [style=none] (228) at (0.75, -1.75) {};
		\node [style=none] (229) at (0.75, -2) {$\rho$};
		\node [style=none] (230) at (0.75, 2.25) {};
		\node [style=none] (231) at (0.75, 2.25) {};
		\node [style=none] (232) at (0.75, 2.25) {};
		\node [style=none] (233) at (0.75, 1.75) {};
		\node [style=none] (234) at (0.5, 1.75) {};
		\node [style=none] (235) at (1, 1.75) {};
		\node [style=none] (236) at (1, 2.25) {};
		\node [style=none] (237) at (0.5, 2.25) {};
		\node [style=none] (238) at (0.75, 2.25) {};
		\node [style=none] (239) at (0.75, 2) {$\sigma$};
		\node [style=none] (240) at (0, 2) {$\beta \frac{1}{\beta}$};
		\node [style=none] (241) at (-0.25, -2) {$\alpha \frac{1}{\alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (88.center) to (87.center);
		\draw (95.center) to (89.center);
		\draw [style=dottededge] (144.center) to (89.center);
		\draw [style=dottededge] (88.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/final9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.25) {};
		\node [style=none] (1) at (-0.25, 1.25) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (-0.75, 1) {$S$};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (10) at (-1, 0.75) {};
		\node [style=none] (11) at (-1, 1.25) {};
		\node [style=none] (12) at (-1, 1.25) {};
		\node [style=none] (20) at (-0.5, 0.25) {};
		\node [style=none] (23) at (-0.5, 0.75) {};
		\node [style=none] (25) at (-0.5, 0.75) {};
		\node [style=none] (26) at (-0.5, 1.75) {};
		\node [style=none] (27) at (-0.5, 1.25) {};
		\node [style=none] (33) at (-0.5, -0.5) {};
		\node [style=none] (47) at (-2, 1.25) {};
		\node [style=none] (48) at (-2, -1.5) {};
		\node [style=none] (49) at (-0.5, 0.25) {};
		\node [style=none] (50) at (-0.5, -0.25) {};
		\node [style=none] (51) at (-0.75, 0.25) {};
		\node [style=none] (52) at (1.25, 0.25) {};
		\node [style=none] (53) at (1.25, -0.25) {};
		\node [style=none] (54) at (-0.75, -0.25) {};
		\node [style=none] (55) at (0.25, 0) {$\phi$};
		\node [style=none] (56) at (1, -0.25) {};
		\node [style=none] (57) at (1, 0.25) {};
		\node [style=none] (58) at (1, 0.25) {};
		\node [style=none] (59) at (1, -0.25) {};
		\node [style=none] (60) at (1, 0.25) {};
		\node [style=none] (61) at (1, 0) {};
		\node [style=none] (62) at (1, 1.75) {};
		\node [style=none] (63) at (1, -1.5) {};
		\node [style=none] (64) at (1, -1.5) {};
		\node [style=none] (65) at (1, -1.5) {};
		\node [style=none] (66) at (1, -1.5) {};
		\node [style=none] (72) at (1, -1.5) {};
		\node [style=none] (78) at (1, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=270, out=90] (5.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw [in=270, out=90] (20.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw [bend left=90, looseness=2.25] (33.center) to (5.center);
		\draw [bend left=90, looseness=1.50] (47.center) to (11.center);
		\draw (48.center) to (47.center);
		\draw [style=new edge style 1, bend left] (54.center) to (53.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (53.center) to (52.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (52.center) to (51.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (51.center) to (54.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (51.center);
		\draw (33.center) to (50.center);
		\draw (63.center) to (59.center);
		\draw (60.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/final_comb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 2.25) {};
		\node [style=none] (48) at (1.75, 2.25) {};
		\node [style=none] (49) at (1.25, 1.25) {};
		\node [style=none] (55) at (-0.75, 1.25) {};
		\node [style=none] (60) at (-0.75, -0.25) {};
		\node [style=none] (61) at (-1.25, 1.25) {};
		\node [style=none] (62) at (-1.25, -0.25) {};
		\node [style=none] (63) at (1.25, -0.25) {};
		\node [style=none] (64) at (1.75, -1.25) {};
		\node [style=none] (65) at (-2.25, -1.25) {};
		\node [style=none] (66) at (-1.75, 1.75) {$S$};
		\node [style=none] (67) at (-0.75, 3.25) {};
		\node [style=none] (68) at (-0.75, 2.25) {};
		\node [style=none] (69) at (-0.75, -1.25) {};
		\node [style=none] (70) at (-0.75, -1.25) {};
		\node [style=none] (74) at (0.75, 1.25) {};
		\node [style=none] (75) at (0.75, -0.25) {};
		\node [style=none] (88) at (0.75, -0.25) {};
		\node [style=none] (89) at (0.75, 1.25) {};
		\node [style=none] (144) at (0.75, 2.25) {};
		\node [style=none] (145) at (0.75, 2.75) {};
		\node [style=none] (146) at (0.75, -1.25) {};
		\node [style=none] (147) at (0.75, -1.25) {};
		\node [style=none] (221) at (0.75, -1.25) {};
		\node [style=none] (222) at (0.75, -1.25) {};
		\node [style=none] (228) at (0.75, -1.25) {};
		\node [style=none] (233) at (0.75, 2.75) {};
		\node [style=none] (234) at (-0.75, -0.25) {};
		\node [style=none] (235) at (0.75, -0.25) {};
		\node [style=none] (236) at (2.75, 2.75) {};
		\node [style=none] (237) at (2.75, -1.25) {};
		\node [style=none] (238) at (0.75, -2.75) {};
		\node [style=none] (239) at (2.75, -2.75) {};
		\node [style=none] (240) at (-2.75, -1.25) {};
		\node [style=none] (241) at (-2.75, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=dottededge] (144.center) to (89.center);
		\draw [style=dottededge] (88.center) to (146.center);
		\draw [in=270, out=90] (234.center) to (89.center);
		\draw [in=90, out=-90] (55.center) to (235.center);
		\draw [bend left=90, looseness=1.25] (233.center) to (236.center);
		\draw (236.center) to (237.center);
		\draw [in=270, out=90] (238.center) to (237.center);
		\draw [in=270, out=90] (239.center) to (228.center);
		\draw [bend right=90] (240.center) to (70.center);
		\draw (241.center) to (240.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/formal_cp_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-4.75, 2.25) {};
		\node [style=none] (48) at (-0.5, 2.25) {};
		\node [style=none] (49) at (-1, 1.75) {};
		\node [style=none] (55) at (-3.25, 1.75) {};
		\node [style=none] (60) at (-3.25, -1.75) {};
		\node [style=none] (61) at (-3.75, 1.75) {};
		\node [style=none] (62) at (-3.75, -1.75) {};
		\node [style=none] (63) at (-1, -1.75) {};
		\node [style=none] (64) at (-0.5, -2.25) {};
		\node [style=none] (65) at (-4.75, -2.25) {};
		\node [style=none] (66) at (-4.25, 0) {$S_{YY'}$};
		\node [style=none] (67) at (-3.25, 2.75) {};
		\node [style=none] (68) at (-3.25, 2.25) {};
		\node [style=none] (69) at (-3.25, -2.25) {};
		\node [style=none] (70) at (-3.25, -2.75) {};
		\node [style=none] (72) at (-1.75, 1.25) {};
		\node [style=none] (73) at (-1.75, -1.25) {};
		\node [style=none] (74) at (-1.75, 1.75) {};
		\node [style=none] (75) at (-1.75, -1.75) {};
		\node [style=none] (76) at (-3.25, 0.25) {};
		\node [style=none] (77) at (-3.25, -0.25) {};
		\node [style=none] (78) at (-3.5, 0.25) {};
		\node [style=none] (79) at (-1.5, 0.25) {};
		\node [style=none] (80) at (-1.5, -0.25) {};
		\node [style=none] (81) at (-3.5, -0.25) {};
		\node [style=none] (82) at (-2.5, 0) {$\phi$};
		\node [style=none] (83) at (-2, -1.25) {};
		\node [style=none] (84) at (-1.5, -1.25) {};
		\node [style=none] (85) at (-1.5, -0.75) {};
		\node [style=none] (86) at (-2, -0.75) {};
		\node [style=none] (87) at (-1.75, -0.25) {};
		\node [style=none] (88) at (-1.75, -0.75) {};
		\node [style=none] (89) at (-1.75, 0.75) {};
		\node [style=none] (90) at (-2, 0.75) {};
		\node [style=none] (91) at (-1.5, 0.75) {};
		\node [style=none] (92) at (-1.5, 1.25) {};
		\node [style=none] (93) at (-2, 1.25) {};
		\node [style=none] (94) at (-1.75, 1.25) {};
		\node [style=none] (95) at (-1.75, 0.25) {};
		\node [style=none] (96) at (0.5, 0) {$=$};
		\node [style=none] (141) at (-1.75, 1) {$g$};
		\node [style=none] (143) at (-1.75, -1) {$f$};
		\node [style=none] (144) at (-1.75, 2.25) {};
		\node [style=none] (145) at (-1.75, 2.75) {};
		\node [style=none] (146) at (-1.75, -2.25) {};
		\node [style=none] (147) at (-1.75, -2.75) {};
		\node [style=none] (148) at (1.5, 1.25) {};
		\node [style=none] (149) at (5.75, 1.25) {};
		\node [style=none] (150) at (5.25, 0.75) {};
		\node [style=none] (151) at (3, 0.75) {};
		\node [style=none] (152) at (3, -0.75) {};
		\node [style=none] (153) at (2.5, 0.75) {};
		\node [style=none] (154) at (2.5, -0.75) {};
		\node [style=none] (155) at (5.25, -0.75) {};
		\node [style=none] (156) at (5.75, -1.25) {};
		\node [style=none] (157) at (1.5, -1.25) {};
		\node [style=none] (158) at (2, 0) {$S_{XX'}$};
		\node [style=none] (159) at (3, 2.75) {};
		\node [style=none] (160) at (3, 1.25) {};
		\node [style=none] (163) at (4.5, 0.25) {};
		\node [style=none] (165) at (4.5, 0.75) {};
		\node [style=none] (166) at (4.5, -0.75) {};
		\node [style=none] (167) at (3, 0.25) {};
		\node [style=none] (168) at (3, -0.25) {};
		\node [style=none] (169) at (2.75, 0.25) {};
		\node [style=none] (170) at (4.75, 0.25) {};
		\node [style=none] (171) at (4.75, -0.25) {};
		\node [style=none] (172) at (2.75, -0.25) {};
		\node [style=none] (173) at (3.75, 0) {$\phi$};
		\node [style=none] (178) at (4.5, -0.25) {};
		\node [style=none] (179) at (4.5, -0.75) {};
		\node [style=none] (185) at (4.5, 0.25) {};
		\node [style=none] (193) at (4.5, 2.25) {};
		\node [style=none] (194) at (4.5, 2.75) {};
		\node [style=none] (196) at (4.5, 1.75) {};
		\node [style=none] (197) at (4.25, 1.75) {};
		\node [style=none] (198) at (4.75, 1.75) {};
		\node [style=none] (199) at (4.75, 2.25) {};
		\node [style=none] (200) at (4.25, 2.25) {};
		\node [style=none] (201) at (4.5, 2.25) {};
		\node [style=none] (202) at (4.5, 1.25) {};
		\node [style=none] (203) at (4.5, 2) {$g$};
		\node [style=none] (204) at (3, -1.25) {};
		\node [style=none] (205) at (3, -2.75) {};
		\node [style=none] (206) at (4.5, -1.75) {};
		\node [style=none] (207) at (4.5, -1.25) {};
		\node [style=none] (208) at (4.5, -2.25) {};
		\node [style=none] (209) at (4.25, -2.25) {};
		\node [style=none] (210) at (4.75, -2.25) {};
		\node [style=none] (211) at (4.75, -1.75) {};
		\node [style=none] (212) at (4.25, -1.75) {};
		\node [style=none] (213) at (4.5, -1.75) {};
		\node [style=none] (214) at (4.5, -2.75) {};
		\node [style=none] (215) at (4.5, -2) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (72.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (86.center) to (85.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (85.center) to (84.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (84.center) to (83.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (83.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (86.center);
		\draw (88.center) to (87.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (93.center) to (92.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (92.center) to (91.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (91.center) to (90.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (90.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (93.center);
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw (148.center) to (149.center);
		\draw (157.center) to (156.center);
		\draw (155.center) to (154.center);
		\draw (154.center) to (153.center);
		\draw (153.center) to (150.center);
		\draw (148.center) to (157.center);
		\draw (160.center) to (159.center);
		\draw (156.center) to (149.center);
		\draw (150.center) to (155.center);
		\draw [in=90, out=-90, looseness=0.75] (165.center) to (163.center);
		\draw (151.center) to (167.center);
		\draw (168.center) to (152.center);
		\draw [style=new edge style 1, bend left] (172.center) to (171.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (171.center) to (170.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (170.center) to (169.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (169.center) to (172.center);
		\draw (169.center) to (170.center);
		\draw (170.center) to (171.center);
		\draw (171.center) to (172.center);
		\draw (172.center) to (169.center);
		\draw (179.center) to (178.center);
		\draw [in=90, out=-90, looseness=0.75] (194.center) to (193.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (200.center) to (199.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (199.center) to (198.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (198.center) to (197.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (197.center) to (200.center);
		\draw (200.center) to (199.center);
		\draw (199.center) to (198.center);
		\draw (198.center) to (197.center);
		\draw (197.center) to (200.center);
		\draw (196.center) to (202.center);
		\draw (205.center) to (204.center);
		\draw [in=90, out=-90, looseness=0.75] (207.center) to (206.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (212.center) to (211.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (211.center) to (210.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (210.center) to (209.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (209.center) to (212.center);
		\draw (212.center) to (211.center);
		\draw (211.center) to (210.center);
		\draw (210.center) to (209.center);
		\draw (209.center) to (212.center);
		\draw (208.center) to (214.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw [style=dottededge] (75.center) to (146.center);
		\draw [style=dottededge] (207.center) to (179.center);
		\draw [style=dottededge] (165.center) to (202.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/formal_cp_1a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 2.25) {};
		\node [style=none] (48) at (2, 2.25) {};
		\node [style=none] (49) at (1.5, 1.75) {};
		\node [style=none] (55) at (-0.75, 1.75) {};
		\node [style=none] (60) at (-0.75, -1.75) {};
		\node [style=none] (61) at (-1.25, 1.75) {};
		\node [style=none] (62) at (-1.25, -1.75) {};
		\node [style=none] (63) at (1.5, -1.75) {};
		\node [style=none] (64) at (2, -2.25) {};
		\node [style=none] (65) at (-2.25, -2.25) {};
		\node [style=none] (66) at (-1.75, 0) {$S_{XX'}$};
		\node [style=none] (67) at (-0.75, 2.75) {};
		\node [style=none] (68) at (-0.75, 2.25) {};
		\node [style=none] (69) at (-0.75, -2.25) {};
		\node [style=none] (70) at (-0.75, -2.75) {};
		\node [style=none] (72) at (0.75, 1.25) {};
		\node [style=none] (73) at (0.75, -1.25) {};
		\node [style=none] (74) at (0.75, 1.75) {};
		\node [style=none] (75) at (0.75, -1.75) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi$};
		\node [style=none] (83) at (0.5, -1.25) {};
		\node [style=none] (84) at (1, -1.25) {};
		\node [style=none] (85) at (1, -0.75) {};
		\node [style=none] (86) at (0.5, -0.75) {};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (88) at (0.75, -0.75) {};
		\node [style=none] (89) at (0.75, 0.75) {};
		\node [style=none] (90) at (0.5, 0.75) {};
		\node [style=none] (91) at (1, 0.75) {};
		\node [style=none] (92) at (1, 1.25) {};
		\node [style=none] (93) at (0.5, 1.25) {};
		\node [style=none] (94) at (0.75, 1.25) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (141) at (0.75, 1) {$g$};
		\node [style=none] (143) at (0.75, -1) {$f$};
		\node [style=none] (144) at (0.75, 2.25) {};
		\node [style=none] (145) at (0.75, 2.75) {};
		\node [style=none] (146) at (0.75, -2.25) {};
		\node [style=none] (147) at (0.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (72.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (86.center) to (85.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (85.center) to (84.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (84.center) to (83.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (83.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (86.center);
		\draw (88.center) to (87.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (93.center) to (92.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (92.center) to (91.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (91.center) to (90.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (90.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (93.center);
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw [style=dottededge] (75.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/formal_cp_1aa.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 2.25) {};
		\node [style=none] (48) at (2.25, 2.25) {};
		\node [style=none] (49) at (1.75, 1.75) {};
		\node [style=none] (55) at (-0.75, 1.75) {};
		\node [style=none] (60) at (-0.75, -1.75) {};
		\node [style=none] (61) at (-1.25, 1.75) {};
		\node [style=none] (62) at (-1.25, -1.75) {};
		\node [style=none] (63) at (1.75, -1.75) {};
		\node [style=none] (64) at (2.25, -2.25) {};
		\node [style=none] (65) at (-2.25, -2.25) {};
		\node [style=none] (66) at (-1.75, 0) {$S_{XX'}$};
		\node [style=none] (67) at (-0.75, 2.75) {};
		\node [style=none] (68) at (-0.75, 2.25) {};
		\node [style=none] (69) at (-0.75, -2.25) {};
		\node [style=none] (70) at (-0.75, -2.75) {};
		\node [style=none] (72) at (0.75, 1.25) {};
		\node [style=none] (73) at (0.75, -1.25) {};
		\node [style=none] (74) at (0.75, 1.75) {};
		\node [style=none] (75) at (0.75, -1.75) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi$};
		\node [style=none] (83) at (0.5, -1.25) {};
		\node [style=none] (84) at (1.5, -1.25) {};
		\node [style=none] (85) at (1.5, -0.75) {};
		\node [style=none] (86) at (0.5, -0.75) {};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (88) at (0.75, -0.75) {};
		\node [style=none] (89) at (0.75, 0.75) {};
		\node [style=none] (90) at (0.5, 0.75) {};
		\node [style=none] (91) at (1.5, 0.75) {};
		\node [style=none] (92) at (1.5, 1.25) {};
		\node [style=none] (93) at (0.5, 1.25) {};
		\node [style=none] (94) at (0.75, 1.25) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (141) at (1, 1) {$g$};
		\node [style=none] (143) at (1, -1) {$f$};
		\node [style=none] (144) at (0.75, 2.25) {};
		\node [style=none] (145) at (0.75, 2.75) {};
		\node [style=none] (146) at (0.75, -2.25) {};
		\node [style=none] (147) at (0.75, -2.75) {};
		\node [style=none] (148) at (1.25, -0.75) {};
		\node [style=none] (149) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (72.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (86.center) to (85.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (85.center) to (84.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (84.center) to (83.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (83.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (86.center);
		\draw (88.center) to (87.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.75] (93.center) to (92.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (92.center) to (91.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (91.center) to (90.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (90.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (93.center);
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw [style=dottededge] (75.center) to (146.center);
		\draw (149.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/formal_cp_1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, 1.25) {};
		\node [style=none] (2) at (2, 1.25) {};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-1.25, 0.75) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=none] (9) at (2, -1.25) {};
		\node [style=none] (10) at (-2.25, -1.25) {};
		\node [style=none] (11) at (-1.75, 0) {$S_{YY'}$};
		\node [style=none] (12) at (-0.75, 2.75) {};
		\node [style=none] (13) at (-0.75, 1.25) {};
		\node [style=none] (14) at (0.75, 0.25) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=none] (16) at (0.75, -0.75) {};
		\node [style=none] (17) at (-0.75, 0.25) {};
		\node [style=none] (18) at (-0.75, -0.25) {};
		\node [style=none] (19) at (-1, 0.25) {};
		\node [style=none] (20) at (1, 0.25) {};
		\node [style=none] (21) at (1, -0.25) {};
		\node [style=none] (22) at (-1, -0.25) {};
		\node [style=none] (23) at (0, 0) {$\phi$};
		\node [style=none] (24) at (0.75, -0.25) {};
		\node [style=none] (25) at (0.75, -0.75) {};
		\node [style=none] (26) at (0.75, 0.25) {};
		\node [style=none] (27) at (0.75, 2.25) {};
		\node [style=none] (28) at (0.75, 2.75) {};
		\node [style=none] (29) at (0.75, 1.75) {};
		\node [style=none] (30) at (0.5, 1.75) {};
		\node [style=none] (31) at (1, 1.75) {};
		\node [style=none] (32) at (1, 2.25) {};
		\node [style=none] (33) at (0.5, 2.25) {};
		\node [style=none] (34) at (0.75, 2.25) {};
		\node [style=none] (35) at (0.75, 1.25) {};
		\node [style=none] (36) at (0.75, 2) {$g$};
		\node [style=none] (37) at (-0.75, -1.25) {};
		\node [style=none] (38) at (-0.75, -2.75) {};
		\node [style=none] (39) at (0.75, -1.75) {};
		\node [style=none] (40) at (0.75, -1.25) {};
		\node [style=none] (41) at (0.75, -2.25) {};
		\node [style=none] (42) at (0.5, -2.25) {};
		\node [style=none] (43) at (1, -2.25) {};
		\node [style=none] (44) at (1, -1.75) {};
		\node [style=none] (45) at (0.5, -1.75) {};
		\node [style=none] (46) at (0.75, -1.75) {};
		\node [style=none] (47) at (0.75, -2.75) {};
		\node [style=none] (48) at (0.75, -2) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (10.center) to (9.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (1.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw (9.center) to (2.center);
		\draw (3.center) to (8.center);
		\draw [in=90, out=-90, looseness=0.75] (15.center) to (14.center);
		\draw (4.center) to (17.center);
		\draw (18.center) to (5.center);
		\draw [style=new edge style 1, bend left] (22.center) to (21.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (21.center) to (20.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (20.center) to (19.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (19.center) to (22.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (19.center);
		\draw (25.center) to (24.center);
		\draw [in=90, out=-90, looseness=0.75] (28.center) to (27.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (33.center) to (32.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (32.center) to (31.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (31.center) to (30.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (30.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (33.center);
		\draw (29.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw [in=90, out=-90, looseness=0.75] (40.center) to (39.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (45.center) to (44.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (44.center) to (43.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (43.center) to (42.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (42.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (45.center);
		\draw (41.center) to (47.center);
		\draw [style=dottededge] (40.center) to (25.center);
		\draw [style=dottededge] (15.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/formal_interchange_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (93) at (-0.25, 0.75) {$\bigcircle$};
		\node [style=none] (94) at (-0.25, 1.5) {};
		\node [style={qwhite_dot}] (97) at (0.75, -0.25) {$\bigotimes$};
		\node [style=none] (99) at (0.25, -1.25) {};
		\node [style=none] (100) at (1.25, -1.25) {};
		\node [style={qwhite_dot}] (101) at (-1.25, -0.25) {$\bigotimes$};
		\node [style=none] (102) at (-1.75, -1.25) {};
		\node [style=none] (103) at (-0.75, -1.25) {};
		\node [style=none] (104) at (-1.75, -1.5) {$[a,b]$};
		\node [style=none] (105) at (0.25, -1.5) {$[b,c]$};
		\node [style=none] (106) at (-0.75, -1.5) {$[a',b']$};
		\node [style=none] (107) at (1.25, -1.5) {$[b',c']$};
		\node [style=none] (108) at (-0.25, 1.75) {$[aa',cc']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (94.center) to (93);
		\draw [style=double edge, in=90, out=-150] (97) to (99.center);
		\draw [style=double edge, in=90, out=-30] (97) to (100.center);
		\draw [style=double edge, bend left] (93) to (97);
		\draw [style=double edge, in=90, out=-150] (101) to (102.center);
		\draw [style=double edge, in=90, out=-30] (101) to (103.center);
		\draw [style=double edge, bend left] (101) to (93);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/formal_interchange_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (93) at (0, 0.75) {$\bigotimes$};
		\node [style=none] (94) at (0, 1.5) {};
		\node [style={qwhite_dot}] (97) at (1, -0.25) {$\bigcircle$};
		\node [style=none] (99) at (-0.5, -1.25) {};
		\node [style=none] (100) at (1.5, -1.25) {};
		\node [style={qwhite_dot}] (101) at (-1, -0.25) {$\bigcircle$};
		\node [style=none] (102) at (-1.5, -1.25) {};
		\node [style=none] (103) at (0.5, -1.25) {};
		\node [style=none] (104) at (-1.5, -1.5) {$[a,b]$};
		\node [style=none] (105) at (0.5, -1.5) {$[b,c]$};
		\node [style=none] (106) at (-0.5, -1.5) {$[a',b']$};
		\node [style=none] (107) at (1.5, -1.5) {$[b',c']$};
		\node [style=none] (108) at (0, 1.75) {$[aa',cc']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (94.center) to (93);
		\draw [style=double edge, in=90, out=-150] (97) to (99.center);
		\draw [style=double edge, in=90, out=-30] (97) to (100.center);
		\draw [style=double edge, bend left] (93) to (97);
		\draw [style=double edge, in=90, out=-150] (101) to (102.center);
		\draw [style=double edge, in=90, out=-30] (101) to (103.center);
		\draw [style=double edge, bend left] (101) to (93);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/fornal_cp_1bb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, 1.25) {};
		\node [style=none] (2) at (1.75, 1.25) {};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-1.25, 0.75) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style=none] (8) at (1.25, -0.75) {};
		\node [style=none] (9) at (1.75, -1.25) {};
		\node [style=none] (10) at (-2.25, -1.25) {};
		\node [style=none] (11) at (-1.75, 0) {$S_{YY'}$};
		\node [style=none] (12) at (-0.75, 2.75) {};
		\node [style=none] (13) at (-0.75, 1.25) {};
		\node [style=none] (14) at (0.75, 0.25) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=none] (16) at (0.75, -0.75) {};
		\node [style=none] (17) at (-0.75, 0.25) {};
		\node [style=none] (18) at (-0.75, -0.25) {};
		\node [style=none] (19) at (-1, 0.25) {};
		\node [style=none] (20) at (1, 0.25) {};
		\node [style=none] (21) at (1, -0.25) {};
		\node [style=none] (22) at (-1, -0.25) {};
		\node [style=none] (23) at (0, 0) {$\phi$};
		\node [style=none] (24) at (0.75, -0.25) {};
		\node [style=none] (25) at (0.75, -0.75) {};
		\node [style=none] (26) at (0.75, 0.25) {};
		\node [style=none] (27) at (1.5, 2.5) {};
		\node [style=none] (28) at (1.5, 3) {};
		\node [style=none] (29) at (1.5, 2) {};
		\node [style=none] (30) at (1.25, 2) {};
		\node [style=none] (31) at (2.25, 2) {};
		\node [style=none] (32) at (2.25, 2.5) {};
		\node [style=none] (33) at (1.25, 2.5) {};
		\node [style=none] (34) at (1.5, 2.5) {};
		\node [style=none] (35) at (0.75, 1.25) {};
		\node [style=none] (36) at (1.75, 2.25) {$g$};
		\node [style=none] (37) at (-0.75, -1.25) {};
		\node [style=none] (38) at (-0.75, -2.75) {};
		\node [style=none] (39) at (1.5, -2) {};
		\node [style=none] (40) at (0.75, -1.25) {};
		\node [style=none] (41) at (1.5, -2.5) {};
		\node [style=none] (42) at (1.25, -2.5) {};
		\node [style=none] (43) at (2.25, -2.5) {};
		\node [style=none] (44) at (2.25, -2) {};
		\node [style=none] (45) at (1.25, -2) {};
		\node [style=none] (46) at (1.5, -2) {};
		\node [style=none] (47) at (1.5, -3) {};
		\node [style=none] (48) at (1.75, -2.25) {$f$};
		\node [style=none] (49) at (2, -2) {};
		\node [style=none] (50) at (2.25, 0) {};
		\node [style=none] (51) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (10.center) to (9.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (1.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw (9.center) to (2.center);
		\draw (3.center) to (8.center);
		\draw [in=90, out=-90, looseness=0.75] (15.center) to (14.center);
		\draw (4.center) to (17.center);
		\draw (18.center) to (5.center);
		\draw [style=new edge style 1, bend left] (22.center) to (21.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (21.center) to (20.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (20.center) to (19.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (19.center) to (22.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (19.center);
		\draw (25.center) to (24.center);
		\draw [in=90, out=-90, looseness=0.75] (28.center) to (27.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.75] (33.center) to (32.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (32.center) to (31.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (31.center) to (30.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (30.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (33.center);
		\draw [in=90, out=-90] (29.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw [in=90, out=-90, looseness=0.75] (40.center) to (39.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (45.center) to (44.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (44.center) to (43.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (43.center) to (42.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (42.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (45.center);
		\draw (41.center) to (47.center);
		\draw [style=dottededge] (40.center) to (25.center);
		\draw [style=dottededge] (15.center) to (35.center);
		\draw [in=90, out=-90] (50.center) to (49.center);
		\draw [in=90, out=-90] (51.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/functor_ext1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.75) {};
		\node [style=none] (60) at (-0.75, -1.75) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\Phi$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (146) at (0.75, -0.25) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (223) at (0.75, -1.25) {};
		\node [style=none] (224) at (0.5, -1.25) {};
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (226) at (1, -0.75) {};
		\node [style=none] (227) at (0.5, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (229) at (0.75, -1) {$f$};
		\node [style=none] (239) at (0.75, -1.75) {};
		\node [style=none] (241) at (0.75, 1.75) {};
		\node [style=none] (242) at (0.75, 1.75) {};
		\node [style=none] (243) at (0.75, 1.25) {};
		\node [style=none] (244) at (0.75, 1.25) {};
		\node [style=none] (245) at (0.75, 1.25) {};
		\node [style=none] (246) at (0.75, 0.75) {};
		\node [style=none] (247) at (0.5, 0.75) {};
		\node [style=none] (248) at (1, 0.75) {};
		\node [style=none] (249) at (1, 1.25) {};
		\node [style=none] (250) at (0.5, 1.25) {};
		\node [style=none] (251) at (0.75, 1.25) {};
		\node [style=none] (252) at (0.75, 1) {$g$};
		\node [style=none] (253) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (227.center) to (226.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (226.center) to (225.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (225.center) to (224.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (224.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (227.center);
		\draw (239.center) to (223.center);
		\draw (242.center) to (243.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (250.center) to (249.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (249.center) to (248.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (248.center) to (247.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (247.center) to (250.center);
		\draw (250.center) to (249.center);
		\draw (249.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (250.center);
		\draw (253.center) to (246.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/functor_ext2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (147) at (0.25, -1.75) {};
		\node [style=none] (221) at (0.25, -1.75) {};
		\node [style=none] (222) at (0.25, -1.75) {};
		\node [style=none] (228) at (0.25, -1.75) {};
		\node [style=none] (232) at (0.25, 1.5) {};
		\node [style=none] (234) at (0.25, 1.75) {};
		\node [style=none] (235) at (0.25, 2.25) {};
		\node [style=none] (236) at (0.25, 2.25) {};
		\node [style=none] (237) at (0.25, 2.25) {};
		\node [style=none] (238) at (0.25, 1.75) {};
		\node [style=none] (239) at (0, 1.75) {};
		\node [style=none] (240) at (1.5, 1.75) {};
		\node [style=none] (241) at (1.5, 2.25) {};
		\node [style=none] (242) at (0, 2.25) {};
		\node [style=none] (243) at (0.25, 2.25) {};
		\node [style=none] (244) at (0.75, 2) {$\sigma$};
		\node [style=none] (245) at (0.25, -2.25) {};
		\node [style=none] (246) at (0.25, -1.75) {};
		\node [style=none] (247) at (0.25, -1.75) {};
		\node [style=none] (248) at (0.25, -1.75) {};
		\node [style=none] (249) at (0.25, -2.25) {};
		\node [style=none] (250) at (0, -2.25) {};
		\node [style=none] (251) at (1.5, -2.25) {};
		\node [style=none] (252) at (1.5, -1.75) {};
		\node [style=none] (253) at (0, -1.75) {};
		\node [style=none] (254) at (0.25, -1.75) {};
		\node [style=none] (255) at (0.75, -2) {$\rho$};
		\node [style=none] (256) at (1.25, 1.75) {};
		\node [style=none] (257) at (1.25, -1.75) {};
		\node [style=none] (258) at (-1.25, 1.75) {};
		\node [style=none] (259) at (-1.25, -1.75) {};
		\node [style=none] (260) at (-1.25, 0.25) {};
		\node [style=none] (261) at (-1.25, -0.25) {};
		\node [style=none] (262) at (-1.5, 0.25) {};
		\node [style=none] (263) at (0.5, 0.25) {};
		\node [style=none] (264) at (0.5, -0.25) {};
		\node [style=none] (265) at (-1.5, -0.25) {};
		\node [style=none] (266) at (-0.5, 0) {$\Phi$};
		\node [style=none] (267) at (0.25, -0.25) {};
		\node [style=none] (268) at (0.25, -0.25) {};
		\node [style=none] (269) at (0.25, -0.75) {};
		\node [style=none] (270) at (0.25, -0.75) {};
		\node [style=none] (271) at (0.25, -0.75) {};
		\node [style=none] (272) at (0.25, -1.25) {};
		\node [style=none] (273) at (0, -1.25) {};
		\node [style=none] (274) at (0.5, -1.25) {};
		\node [style=none] (275) at (0.5, -0.75) {};
		\node [style=none] (276) at (0, -0.75) {};
		\node [style=none] (277) at (0.25, -0.75) {};
		\node [style=none] (278) at (0.25, -1) {$f$};
		\node [style=none] (279) at (0.25, -1.75) {};
		\node [style=none] (280) at (0.25, 1.75) {};
		\node [style=none] (281) at (0.25, 1.75) {};
		\node [style=none] (282) at (0.25, 1.25) {};
		\node [style=none] (283) at (0.25, 1.25) {};
		\node [style=none] (284) at (0.25, 1.25) {};
		\node [style=none] (285) at (0.25, 0.75) {};
		\node [style=none] (286) at (0, 0.75) {};
		\node [style=none] (287) at (0.5, 0.75) {};
		\node [style=none] (288) at (0.5, 1.25) {};
		\node [style=none] (289) at (0, 1.25) {};
		\node [style=none] (290) at (0.25, 1.25) {};
		\node [style=none] (291) at (0.25, 1) {$g$};
		\node [style=none] (292) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend right=90] (242.center) to (241.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (241.center) to (240.center);
		\draw [style=new edge style 1, bend left=270] (240.center) to (239.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (239.center) to (242.center);
		\draw (242.center) to (241.center);
		\draw (241.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw (239.center) to (242.center);
		\draw [style=new edge style 1, bend right=90] (253.center) to (252.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (252.center) to (251.center);
		\draw [style=new edge style 1, bend left=270] (251.center) to (250.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (250.center) to (253.center);
		\draw (253.center) to (252.center);
		\draw (252.center) to (251.center);
		\draw (251.center) to (250.center);
		\draw (250.center) to (253.center);
		\draw (256.center) to (257.center);
		\draw (258.center) to (260.center);
		\draw (261.center) to (259.center);
		\draw [style=new edge style 1, bend left] (265.center) to (264.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (264.center) to (263.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (263.center) to (262.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (262.center) to (265.center);
		\draw (262.center) to (263.center);
		\draw (263.center) to (264.center);
		\draw (264.center) to (265.center);
		\draw (265.center) to (262.center);
		\draw (268.center) to (269.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (276.center) to (275.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (275.center) to (274.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (274.center) to (273.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (273.center) to (276.center);
		\draw (276.center) to (275.center);
		\draw (275.center) to (274.center);
		\draw (274.center) to (273.center);
		\draw (273.center) to (276.center);
		\draw (279.center) to (272.center);
		\draw (281.center) to (282.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (289.center) to (288.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (288.center) to (287.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (287.center) to (286.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (286.center) to (289.center);
		\draw (289.center) to (288.center);
		\draw (288.center) to (287.center);
		\draw (287.center) to (286.center);
		\draw (286.center) to (289.center);
		\draw (292.center) to (285.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/functor_ext3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1.25) {};
		\node [style=none] (60) at (-0.75, -1.25) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\Phi$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 0.25) {};
		\node [style=none] (146) at (0.75, -0.25) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (232) at (0.75, 0.5) {};
		\node [style=none] (233) at (0.75, 0.25) {};
		\node [style=none] (234) at (0.75, 0.75) {};
		\node [style=none] (235) at (0.75, 1.25) {};
		\node [style=none] (236) at (0.75, 1.25) {};
		\node [style=none] (237) at (0.75, 1.25) {};
		\node [style=none] (238) at (0.75, 0.75) {};
		\node [style=none] (239) at (0.5, 0.75) {};
		\node [style=none] (240) at (2, 0.75) {};
		\node [style=none] (241) at (2, 1.25) {};
		\node [style=none] (242) at (0.5, 1.25) {};
		\node [style=none] (243) at (0.75, 1.25) {};
		\node [style=none] (244) at (1.25, 1) {$\sigma'$};
		\node [style=none] (245) at (0.75, -1.25) {};
		\node [style=none] (246) at (0.75, -0.75) {};
		\node [style=none] (247) at (0.75, -0.75) {};
		\node [style=none] (248) at (0.75, -0.75) {};
		\node [style=none] (249) at (0.75, -1.25) {};
		\node [style=none] (250) at (0.5, -1.25) {};
		\node [style=none] (251) at (2, -1.25) {};
		\node [style=none] (252) at (2, -0.75) {};
		\node [style=none] (253) at (0.5, -0.75) {};
		\node [style=none] (254) at (0.75, -0.75) {};
		\node [style=none] (255) at (1.25, -1) {$\rho'$};
		\node [style=none] (256) at (1.75, 0.75) {};
		\node [style=none] (257) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw (234.center) to (233.center);
		\draw [style=new edge style 1, bend right=90] (242.center) to (241.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (241.center) to (240.center);
		\draw [style=new edge style 1, bend left=270] (240.center) to (239.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (239.center) to (242.center);
		\draw (242.center) to (241.center);
		\draw (241.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw (239.center) to (242.center);
		\draw [style=new edge style 1, bend right=90] (253.center) to (252.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (252.center) to (251.center);
		\draw [style=new edge style 1, bend left=270] (251.center) to (250.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (250.center) to (253.center);
		\draw (253.center) to (252.center);
		\draw (252.center) to (251.center);
		\draw (251.center) to (250.center);
		\draw (250.center) to (253.center);
		\draw (256.center) to (257.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/functor_ext4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (147) at (0.25, -1.75) {};
		\node [style=none] (221) at (0.25, -1.75) {};
		\node [style=none] (222) at (0.25, -1.75) {};
		\node [style=none] (228) at (0.25, -1.75) {};
		\node [style=none] (232) at (0.25, 1.5) {};
		\node [style=none] (234) at (0.25, 1.75) {};
		\node [style=none] (238) at (0.25, 1.75) {};
		\node [style=none] (246) at (0.25, -1.75) {};
		\node [style=none] (247) at (0.25, -1.75) {};
		\node [style=none] (248) at (0.25, -1.75) {};
		\node [style=none] (254) at (0.25, -1.75) {};
		\node [style=none] (258) at (-1.25, 2.75) {};
		\node [style=none] (259) at (-1.25, -2.75) {};
		\node [style=none] (260) at (-1.25, 0.25) {};
		\node [style=none] (261) at (-1.25, -0.25) {};
		\node [style=none] (262) at (-1.5, 0.25) {};
		\node [style=none] (263) at (0.5, 0.25) {};
		\node [style=none] (264) at (0.5, -0.25) {};
		\node [style=none] (265) at (-1.5, -0.25) {};
		\node [style=none] (266) at (-0.5, 0) {$\Phi$};
		\node [style=none] (267) at (0.25, -0.25) {};
		\node [style=none] (268) at (0.25, -0.25) {};
		\node [style=none] (269) at (0.25, -0.75) {};
		\node [style=none] (270) at (0.25, -0.75) {};
		\node [style=none] (271) at (0.25, -0.75) {};
		\node [style=none] (272) at (0.25, -1.25) {};
		\node [style=none] (273) at (0, -1.25) {};
		\node [style=none] (274) at (0.5, -1.25) {};
		\node [style=none] (275) at (0.5, -0.75) {};
		\node [style=none] (276) at (0, -0.75) {};
		\node [style=none] (277) at (0.25, -0.75) {};
		\node [style=none] (278) at (0.25, -1) {$f$};
		\node [style=none] (279) at (0.25, -1.75) {};
		\node [style=none] (280) at (0.25, 1.75) {};
		\node [style=none] (281) at (0.25, 1.75) {};
		\node [style=none] (282) at (0.25, 1.25) {};
		\node [style=none] (283) at (0.25, 1.25) {};
		\node [style=none] (284) at (0.25, 1.25) {};
		\node [style=none] (285) at (0.25, 0.75) {};
		\node [style=none] (286) at (0, 0.75) {};
		\node [style=none] (287) at (0.5, 0.75) {};
		\node [style=none] (288) at (0.5, 1.25) {};
		\node [style=none] (289) at (0, 1.25) {};
		\node [style=none] (290) at (0.25, 1.25) {};
		\node [style=none] (291) at (0.25, 1) {$g$};
		\node [style=none] (292) at (0.25, 0.25) {};
		\node [style=none] (293) at (0.25, 2.5) {};
		\node [style=none] (294) at (0.25, 2.75) {};
		\node [style=none] (295) at (0.25, 2.75) {};
		\node [style=none] (297) at (0.25, 2.75) {};
		\node [style=none] (298) at (0.25, 2.75) {};
		\node [style=none] (299) at (0.25, 2.25) {};
		\node [style=none] (300) at (0.25, 2.25) {};
		\node [style=none] (301) at (0.25, 2.25) {};
		\node [style=none] (302) at (0.25, 1.75) {};
		\node [style=none] (303) at (0, 1.75) {};
		\node [style=none] (304) at (0.5, 1.75) {};
		\node [style=none] (305) at (0.5, 2.25) {};
		\node [style=none] (306) at (0, 2.25) {};
		\node [style=none] (307) at (0.25, 2.25) {};
		\node [style=none] (308) at (0.25, 2) {$g'$};
		\node [style=none] (312) at (0.5, -2.75) {};
		\node [style=none] (315) at (0.25, -1.75) {};
		\node [style=none] (316) at (0.25, -1.75) {};
		\node [style=none] (317) at (0.25, -1.75) {};
		\node [style=none] (318) at (0.25, -2.25) {};
		\node [style=none] (319) at (0, -2.25) {};
		\node [style=none] (320) at (0.5, -2.25) {};
		\node [style=none] (321) at (0.5, -1.75) {};
		\node [style=none] (322) at (0, -1.75) {};
		\node [style=none] (323) at (0.25, -1.75) {};
		\node [style=none] (324) at (0.25, -2) {$f'$};
		\node [style=none] (325) at (0.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (258.center) to (260.center);
		\draw (261.center) to (259.center);
		\draw [style=new edge style 1, bend left] (265.center) to (264.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (264.center) to (263.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (263.center) to (262.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (262.center) to (265.center);
		\draw (262.center) to (263.center);
		\draw (263.center) to (264.center);
		\draw (264.center) to (265.center);
		\draw (265.center) to (262.center);
		\draw (268.center) to (269.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (276.center) to (275.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (275.center) to (274.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (274.center) to (273.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (273.center) to (276.center);
		\draw (276.center) to (275.center);
		\draw (275.center) to (274.center);
		\draw (274.center) to (273.center);
		\draw (273.center) to (276.center);
		\draw (279.center) to (272.center);
		\draw (281.center) to (282.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (289.center) to (288.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (288.center) to (287.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (287.center) to (286.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (286.center) to (289.center);
		\draw (289.center) to (288.center);
		\draw (288.center) to (287.center);
		\draw (287.center) to (286.center);
		\draw (286.center) to (289.center);
		\draw (292.center) to (285.center);
		\draw (298.center) to (299.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (306.center) to (305.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (305.center) to (304.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (304.center) to (303.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (303.center) to (306.center);
		\draw (306.center) to (305.center);
		\draw (305.center) to (304.center);
		\draw (304.center) to (303.center);
		\draw (303.center) to (306.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (322.center) to (321.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (321.center) to (320.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (320.center) to (319.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (319.center) to (322.center);
		\draw (322.center) to (321.center);
		\draw (321.center) to (320.center);
		\draw (320.center) to (319.center);
		\draw (319.center) to (322.center);
		\draw (325.center) to (318.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/functorbox1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (235) at (-0.5, -1.75) {};
		\node [style=none] (269) at (-1, 0.25) {};
		\node [style=none] (270) at (-1, 1.75) {};
		\node [style=none] (290) at (0, -0.25) {};
		\node [style=none] (293) at (0, 0.25) {};
		\node [style=none] (294) at (0, -0.75) {};
		\node [style=none] (295) at (0, -0.75) {};
		\node [style=none] (296) at (0, -0.75) {};
		\node [style=none] (297) at (0, -1.25) {};
		\node [style=none] (298) at (-0.25, -1.25) {};
		\node [style=none] (299) at (0.25, -1.25) {};
		\node [style=none] (300) at (0.25, -0.75) {};
		\node [style=none] (301) at (-0.25, -0.75) {};
		\node [style=none] (302) at (0, -0.75) {};
		\node [style=none] (303) at (0, -1) {$g$};
		\node [style=none] (304) at (0, 0.5) {};
		\node [style=none] (306) at (0, 0.75) {};
		\node [style=none] (307) at (0, 1.25) {};
		\node [style=none] (308) at (0, 1.25) {};
		\node [style=none] (309) at (0, 1.25) {};
		\node [style=none] (310) at (0, 0.75) {};
		\node [style=none] (311) at (-0.25, 0.75) {};
		\node [style=none] (312) at (0.25, 0.75) {};
		\node [style=none] (313) at (0.25, 1.25) {};
		\node [style=none] (314) at (-0.25, 1.25) {};
		\node [style=none] (315) at (0, 1.25) {};
		\node [style=none] (316) at (0, 1) {$f$};
		\node [style=none] (317) at (0, 1.75) {};
		\node [style=none] (318) at (0, 0.25) {};
		\node [style=none] (319) at (0, -1.75) {};
		\node [style=none] (320) at (0.75, 0.25) {};
		\node [style=none] (321) at (0.75, 1.75) {};
		\node [style=none] (322) at (-0.75, 1.5) {$\mathcal{F}$};
		\node [style=none] (323) at (0, 2.25) {};
		\node [style=none] (324) at (-1, -1.75) {};
		\node [style=none] (325) at (-1, -0.25) {};
		\node [style=none] (341) at (0.75, -1.75) {};
		\node [style=none] (342) at (0.75, -0.25) {};
		\node [style=none] (343) at (-0.75, -0.5) {$\mathcal{F}$};
		\node [style=none] (344) at (0, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 5] (270.center) to (269.center);
		\draw (293.center) to (294.center);
		\draw (301.center) to (300.center);
		\draw (300.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (298.center) to (301.center);
		\draw (314.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (314.center);
		\draw (317.center) to (315.center);
		\draw (318.center) to (310.center);
		\draw (319.center) to (303.center);
		\draw [style=new edge style 5] (320.center) to (269.center);
		\draw [style=new edge style 5] (321.center) to (320.center);
		\draw [style=new edge style 5] (321.center) to (270.center);
		\draw (323.center) to (317.center);
		\draw [style=new edge style 5] (325.center) to (324.center);
		\draw [style=new edge style 5] (341.center) to (324.center);
		\draw [style=new edge style 5] (342.center) to (341.center);
		\draw [style=new edge style 5] (342.center) to (325.center);
		\draw (344.center) to (319.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/functorbox2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.25, -1.5) {};
		\node [style=none] (2) at (-0.75, 1.5) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (0.25, 0.25) {};
		\node [style=none] (5) at (0.25, -0.5) {};
		\node [style=none] (6) at (0.25, -0.5) {};
		\node [style=none] (7) at (0.25, -0.5) {};
		\node [style=none] (8) at (0.25, -1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (0.5, -1) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (0.25, -0.5) {};
		\node [style=none] (14) at (0.25, -1) {};
		\node [style=none] (15) at (0.25, 0.5) {};
		\node [style=none] (16) at (0.25, 0.5) {};
		\node [style=none] (17) at (0.25, 1) {};
		\node [style=none] (18) at (0.25, 1) {};
		\node [style=none] (19) at (0.25, 1) {};
		\node [style=none] (20) at (0.25, 0.5) {};
		\node [style=none] (21) at (0, 0.5) {};
		\node [style=none] (22) at (0.5, 0.5) {};
		\node [style=none] (23) at (0.5, 1) {};
		\node [style=none] (24) at (0, 1) {};
		\node [style=none] (25) at (0.25, 1) {};
		\node [style=none] (26) at (0.25, 0.75) {$f$};
		\node [style=none] (27) at (0.25, 1.5) {};
		\node [style=none] (28) at (0.25, -0.5) {};
		\node [style=none] (29) at (0.25, -1.5) {};
		\node [style=none] (30) at (1, 1.5) {};
		\node [style=none] (31) at (-0.5, 1.25) {$\mathcal{F}$};
		\node [style=none] (32) at (0.25, 2) {};
		\node [style=none] (33) at (-0.75, -1.5) {};
		\node [style=none] (34) at (1, -1.5) {};
		\node [style=none] (35) at (0.25, -2) {};
		\node [style=none] (36) at (0.25, -0.75) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (12.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (24.center);
		\draw (27.center) to (25.center);
		\draw (28.center) to (20.center);
		\draw (29.center) to (14.center);
		\draw [style=new edge style 5] (30.center) to (2.center);
		\draw (32.center) to (27.center);
		\draw [style=new edge style 5] (34.center) to (33.center);
		\draw (35.center) to (29.center);
		\draw [style=new edge style 5] (34.center) to (30.center);
		\draw [style=new edge style 5] (2.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/functorbox3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (29) at (0, 1) {};
		\node [style=none] (30) at (0.75, 0.75) {};
		\node [style=none] (31) at (-0.75, 0.5) {$\mathcal{F}$};
		\node [style=none] (33) at (-1, -0.75) {};
		\node [style=none] (34) at (0.75, -0.75) {};
		\node [style=none] (35) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 5] (30.center) to (2.center);
		\draw [style=new edge style 5] (34.center) to (33.center);
		\draw (35.center) to (29.center);
		\draw [style=new edge style 5] (34.center) to (30.center);
		\draw [style=new edge style 5] (2.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/functorbox4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (235) at (0.75, -0.75) {};
		\node [style=none] (290) at (1.25, 0.75) {};
		\node [style=none] (293) at (1.25, 1.25) {};
		\node [style=none] (294) at (1.25, 0.25) {};
		\node [style=none] (295) at (1.25, 0.25) {};
		\node [style=none] (296) at (1.25, 0.25) {};
		\node [style=none] (297) at (1.25, -0.25) {};
		\node [style=none] (298) at (1, -0.25) {};
		\node [style=none] (299) at (1.5, -0.25) {};
		\node [style=none] (300) at (1.5, 0.25) {};
		\node [style=none] (301) at (1, 0.25) {};
		\node [style=none] (302) at (1.25, 0.25) {};
		\node [style=none] (303) at (1.25, -0.25) {};
		\node [style=none] (318) at (1.25, 1.25) {};
		\node [style=none] (319) at (1.25, -0.75) {};
		\node [style=none] (324) at (0.25, -0.75) {};
		\node [style=none] (325) at (0.25, 0.75) {};
		\node [style=none] (341) at (2, -0.75) {};
		\node [style=none] (342) at (2, 0.75) {};
		\node [style=none] (343) at (0.5, 0.5) {$\mathcal{F}$};
		\node [style=none] (344) at (1.25, -1.25) {};
		\node [style=none] (345) at (-2, -0.75) {};
		\node [style=none] (346) at (-2, 0.75) {};
		\node [style=none] (348) at (-1, -0.75) {};
		\node [style=none] (349) at (-1, -0.5) {};
		\node [style=none] (350) at (-1, -0.25) {};
		\node [style=none] (351) at (-1, 0.25) {};
		\node [style=none] (352) at (-1, 0.25) {};
		\node [style=none] (353) at (-1, 0.25) {};
		\node [style=none] (354) at (-1, -0.25) {};
		\node [style=none] (355) at (-1.25, -0.25) {};
		\node [style=none] (356) at (-0.75, -0.25) {};
		\node [style=none] (357) at (-0.75, 0.25) {};
		\node [style=none] (358) at (-1.25, 0.25) {};
		\node [style=none] (359) at (-1, 0.25) {};
		\node [style=none] (360) at (-1, 0) {$f$};
		\node [style=none] (361) at (-1, 0.75) {};
		\node [style=none] (362) at (-1, -0.75) {};
		\node [style=none] (363) at (-0.25, -0.75) {};
		\node [style=none] (364) at (-0.25, 0.75) {};
		\node [style=none] (365) at (-1.75, 0.5) {$\mathcal{F}$};
		\node [style=none] (366) at (-1, 1.25) {};
		\node [style=none] (367) at (-1, -1.25) {};
		\node [style=none] (368) at (1.25, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (293.center) to (294.center);
		\draw (301.center) to (300.center);
		\draw (300.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (298.center) to (301.center);
		\draw (319.center) to (303.center);
		\draw [style=new edge style 5] (325.center) to (324.center);
		\draw [style=new edge style 5] (341.center) to (324.center);
		\draw [style=new edge style 5] (342.center) to (341.center);
		\draw [style=new edge style 5] (342.center) to (325.center);
		\draw (344.center) to (319.center);
		\draw [style=new edge style 5] (346.center) to (345.center);
		\draw (358.center) to (357.center);
		\draw (357.center) to (356.center);
		\draw (356.center) to (355.center);
		\draw (355.center) to (358.center);
		\draw (361.center) to (359.center);
		\draw (362.center) to (354.center);
		\draw [style=new edge style 5] (363.center) to (345.center);
		\draw [style=new edge style 5] (364.center) to (363.center);
		\draw [style=new edge style 5] (364.center) to (346.center);
		\draw (366.center) to (361.center);
		\draw (362.center) to (367.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/functorbox5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (235) at (1, -0.75) {};
		\node [style=none] (290) at (0.25, 0.75) {};
		\node [style=none] (293) at (0.25, 1.25) {};
		\node [style=none] (294) at (0.25, 0.25) {};
		\node [style=none] (295) at (0.25, 0.25) {};
		\node [style=none] (296) at (0.25, 0.25) {};
		\node [style=none] (297) at (0.25, -0.25) {};
		\node [style=none] (298) at (0, -0.25) {};
		\node [style=none] (299) at (0.5, -0.25) {};
		\node [style=none] (300) at (0.5, 0.25) {};
		\node [style=none] (301) at (0, 0.25) {};
		\node [style=none] (302) at (0.25, 0.25) {};
		\node [style=none] (303) at (0.25, -0.25) {};
		\node [style=none] (318) at (0.25, 1.25) {};
		\node [style=none] (319) at (0.25, -0.75) {};
		\node [style=none] (344) at (0.25, -1.25) {};
		\node [style=none] (345) at (-2, -0.75) {};
		\node [style=none] (346) at (-2, 0.75) {};
		\node [style=none] (348) at (-1, -0.75) {};
		\node [style=none] (349) at (-1, -0.5) {};
		\node [style=none] (350) at (-1, -0.25) {};
		\node [style=none] (351) at (-1, 0.25) {};
		\node [style=none] (352) at (-1, 0.25) {};
		\node [style=none] (353) at (-1, 0.25) {};
		\node [style=none] (354) at (-1, -0.25) {};
		\node [style=none] (355) at (-1.25, -0.25) {};
		\node [style=none] (356) at (-0.75, -0.25) {};
		\node [style=none] (357) at (-0.75, 0.25) {};
		\node [style=none] (358) at (-1.25, 0.25) {};
		\node [style=none] (359) at (-1, 0.25) {};
		\node [style=none] (360) at (-1, 0) {$f$};
		\node [style=none] (361) at (-1, 0.75) {};
		\node [style=none] (362) at (-1, -0.75) {};
		\node [style=none] (363) at (1, -0.75) {};
		\node [style=none] (364) at (1, 0.75) {};
		\node [style=none] (365) at (-1.75, 0.5) {$\mathcal{F}$};
		\node [style=none] (366) at (-1, 1.25) {};
		\node [style=none] (367) at (-1, -1.25) {};
		\node [style=none] (368) at (0.25, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (293.center) to (294.center);
		\draw (301.center) to (300.center);
		\draw (300.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (298.center) to (301.center);
		\draw (319.center) to (303.center);
		\draw (344.center) to (319.center);
		\draw [style=new edge style 5] (346.center) to (345.center);
		\draw (358.center) to (357.center);
		\draw (357.center) to (356.center);
		\draw (356.center) to (355.center);
		\draw (355.center) to (358.center);
		\draw (361.center) to (359.center);
		\draw (362.center) to (354.center);
		\draw [style=new edge style 5] (363.center) to (345.center);
		\draw [style=new edge style 5] (364.center) to (363.center);
		\draw [style=new edge style 5] (364.center) to (346.center);
		\draw (366.center) to (361.center);
		\draw (362.center) to (367.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/functorboxnat1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (269) at (-1, 0) {};
		\node [style=none] (270) at (-1, 1.5) {};
		\node [style=none] (293) at (0, 0) {};
		\node [style=none] (294) at (0, -0.5) {};
		\node [style=none] (295) at (0, -0.5) {};
		\node [style=none] (296) at (0, -0.5) {};
		\node [style=none] (297) at (0, -1) {};
		\node [style=none] (298) at (-0.25, -1) {};
		\node [style=none] (299) at (0.25, -1) {};
		\node [style=none] (300) at (0.25, -0.5) {};
		\node [style=none] (301) at (-0.25, -0.5) {};
		\node [style=none] (302) at (0, -0.5) {};
		\node [style=none] (304) at (0, 0.25) {};
		\node [style=none] (306) at (0, 0.5) {};
		\node [style=none] (307) at (0, 1) {};
		\node [style=none] (308) at (0, 1) {};
		\node [style=none] (309) at (0, 1) {};
		\node [style=none] (310) at (0, 0.5) {};
		\node [style=none] (311) at (-0.25, 0.5) {};
		\node [style=none] (312) at (0.25, 0.5) {};
		\node [style=none] (313) at (0.25, 1) {};
		\node [style=none] (314) at (-0.25, 1) {};
		\node [style=none] (315) at (0, 1) {};
		\node [style=none] (316) at (0, 0.75) {$f$};
		\node [style=none] (317) at (0, 1.5) {};
		\node [style=none] (318) at (0, 0) {};
		\node [style=none] (319) at (0, -1) {};
		\node [style=none] (320) at (0.75, 0) {};
		\node [style=none] (321) at (0.75, 1.5) {};
		\node [style=none] (322) at (-0.75, 1.25) {$\mathcal{G}$};
		\node [style=none] (323) at (0, 2) {};
		\node [style=none] (344) at (0, -1.5) {};
		\node [style=none] (345) at (0, -0.75) {$\eta_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 2] (270.center) to (269.center);
		\draw (293.center) to (294.center);
		\draw (301.center) to (300.center);
		\draw (300.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (298.center) to (301.center);
		\draw (314.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (314.center);
		\draw (317.center) to (315.center);
		\draw (318.center) to (310.center);
		\draw [style=new edge style 2] (320.center) to (269.center);
		\draw [style=new edge style 2] (321.center) to (320.center);
		\draw [style=new edge style 2] (321.center) to (270.center);
		\draw (323.center) to (317.center);
		\draw (344.center) to (319.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/functorboxnat2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (269) at (-1, 0.5) {};
		\node [style=none] (270) at (-1, -1) {};
		\node [style=none] (293) at (0, 0.5) {};
		\node [style=none] (294) at (0, 1) {};
		\node [style=none] (295) at (0, 1) {};
		\node [style=none] (296) at (0, 1) {};
		\node [style=none] (297) at (0, 1.5) {};
		\node [style=none] (298) at (-0.25, 1.5) {};
		\node [style=none] (299) at (0.25, 1.5) {};
		\node [style=none] (300) at (0.25, 1) {};
		\node [style=none] (301) at (-0.25, 1) {};
		\node [style=none] (302) at (0, 1) {};
		\node [style=none] (304) at (0, 0.25) {};
		\node [style=none] (306) at (0, 0) {};
		\node [style=none] (307) at (0, -0.5) {};
		\node [style=none] (308) at (0, -0.5) {};
		\node [style=none] (309) at (0, -0.5) {};
		\node [style=none] (310) at (0, 0) {};
		\node [style=none] (311) at (-0.25, 0) {};
		\node [style=none] (312) at (0.25, 0) {};
		\node [style=none] (313) at (0.25, -0.5) {};
		\node [style=none] (314) at (-0.25, -0.5) {};
		\node [style=none] (315) at (0, -0.5) {};
		\node [style=none] (316) at (0, -0.25) {$f$};
		\node [style=none] (317) at (0, -1) {};
		\node [style=none] (318) at (0, 0.5) {};
		\node [style=none] (319) at (0, 1.5) {};
		\node [style=none] (320) at (0.75, 0.5) {};
		\node [style=none] (321) at (0.75, -1) {};
		\node [style=none] (322) at (-0.75, 0.25) {$\mathcal{F}$};
		\node [style=none] (323) at (0, -1.5) {};
		\node [style=none] (344) at (0, 2) {};
		\node [style=none] (345) at (0, 1.25) {$\eta_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 5] (270.center) to (269.center);
		\draw (293.center) to (294.center);
		\draw (301.center) to (300.center);
		\draw (300.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (298.center) to (301.center);
		\draw (314.center) to (313.center);
		\draw (313.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (311.center) to (314.center);
		\draw (317.center) to (315.center);
		\draw (318.center) to (310.center);
		\draw [style=new edge style 5] (320.center) to (269.center);
		\draw [style=new edge style 5] (321.center) to (320.center);
		\draw [style=new edge style 5] (321.center) to (270.center);
		\draw (323.center) to (317.center);
		\draw (344.center) to (319.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/get_zero_0a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.5, 1.75) {};
		\node [style=none] (74) at (1, 1.75) {};
		\node [style=none] (76) at (-0.5, 0.025) {};
		\node [style=none] (77) at (-0.5, -0.525) {};
		\node [style=none] (78) at (-0.75, 0.025) {};
		\node [style=none] (79) at (1.25, 0.025) {};
		\node [style=none] (80) at (1.25, -0.525) {};
		\node [style=none] (81) at (-0.75, -0.525) {};
		\node [style=none] (82) at (0.25, -0.25) {$\rho_1$};
		\node [style=none] (89) at (1, 1.725) {};
		\node [style=none] (95) at (1, 1.275) {};
		\node [style=none] (146) at (1, 0) {};
		\node [style=none] (147) at (1, 0.75) {};
		\node [style=none] (150) at (0.5, 1.275) {};
		\node [style=none] (151) at (1.25, 1.275) {};
		\node [style=none] (152) at (1.25, 0.725) {};
		\node [style=none] (153) at (0.5, 0.725) {};
		\node [style=none] (154) at (0.875, 1) {$\Sigma_1$};
		\node [style=none] (156) at (0.75, 0) {};
		\node [style=none] (157) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (147.center) to (146.center);
		\draw [style={morphism_shade}] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
		\draw (157.center) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/get_zero_0b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.5, 1.75) {};
		\node [style=none] (74) at (1, 1.75) {};
		\node [style=none] (76) at (-0.5, 0.025) {};
		\node [style=none] (77) at (-0.5, -0.525) {};
		\node [style=none] (78) at (-0.75, 0.025) {};
		\node [style=none] (79) at (1.25, 0.025) {};
		\node [style=none] (80) at (1.25, -0.525) {};
		\node [style=none] (81) at (-0.75, -0.525) {};
		\node [style=none] (82) at (0.25, -0.25) {$\rho_2$};
		\node [style=none] (89) at (1, 1.725) {};
		\node [style=none] (95) at (1, 1.275) {};
		\node [style=none] (146) at (1, 0) {};
		\node [style=none] (147) at (1, 0.75) {};
		\node [style=none] (150) at (0.5, 1.275) {};
		\node [style=none] (151) at (1.25, 1.275) {};
		\node [style=none] (152) at (1.25, 0.725) {};
		\node [style=none] (153) at (0.5, 0.725) {};
		\node [style=none] (154) at (0.875, 1) {$\Sigma_2$};
		\node [style=none] (156) at (0.75, 0) {};
		\node [style=none] (157) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (147.center) to (146.center);
		\draw [style={morphism_shade}] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
		\draw (157.center) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/get_zero_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.5, 2.25) {};
		\node [style=none] (74) at (0.75, 2.25) {};
		\node [style=none] (76) at (-0.5, -0.225) {};
		\node [style=none] (77) at (-0.5, -0.775) {};
		\node [style=none] (78) at (-0.75, -0.225) {};
		\node [style=none] (79) at (1.25, -0.225) {};
		\node [style=none] (80) at (1.25, -0.775) {};
		\node [style=none] (81) at (-0.75, -0.775) {};
		\node [style=none] (82) at (0.25, -0.5) {$\rho_1$};
		\node [style=none] (89) at (0.75, 2.225) {};
		\node [style=none] (95) at (0.75, 1.775) {};
		\node [style=none] (146) at (1, -0.25) {};
		\node [style=smalldiscarding] (147) at (1, 0.5) {};
		\node [style=none] (150) at (0.5, 1.775) {};
		\node [style=none] (151) at (1, 1.775) {};
		\node [style=none] (152) at (1, 1.225) {};
		\node [style=none] (153) at (0.5, 1.225) {};
		\node [style=none] (154) at (0.75, 1.5) {$b$};
		\node [style=none] (156) at (0.5, -0.25) {};
		\node [style=smalldiscarding] (157) at (0.5, 0.5) {};
		\node [style=none] (158) at (0, 0.5) {$\frac{1}{d_1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (147) to (146.center);
		\draw [style={morphism_shade}] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
		\draw (157) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/get_zero_10.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 0.5) {};
		\node [style=none] (48) at (1.75, 0.5) {};
		\node [style=none] (49) at (1.5, 0) {};
		\node [style=none] (55) at (-0.5, 0) {};
		\node [style=none] (61) at (-1.25, 0) {};
		\node [style=none] (62) at (-1.25, -1.5) {};
		\node [style=none] (63) at (1.5, -1.5) {};
		\node [style=none] (64) at (1.75, -2) {};
		\node [style=none] (65) at (-2.25, -2) {};
		\node [style=none] (66) at (-1.75, 0) {$S_{x,x'}$};
		\node [style=none] (67) at (-0.5, 2.5) {};
		\node [style=none] (68) at (-0.5, 0.5) {};
		\node [style=none] (74) at (1, 0) {};
		\node [style=none] (76) at (-0.5, -0.475) {};
		\node [style=none] (77) at (-0.5, -1.025) {};
		\node [style=none] (78) at (-0.75, -0.475) {};
		\node [style=none] (79) at (1.25, -0.475) {};
		\node [style=none] (80) at (1.25, -1.025) {};
		\node [style=none] (81) at (-0.75, -1.025) {};
		\node [style=none] (82) at (0.25, -0.75) {$\rho_2$};
		\node [style=none] (87) at (1, -1.025) {};
		\node [style=none] (89) at (1, -0.025) {};
		\node [style=none] (95) at (1, -0.475) {};
		\node [style=none] (144) at (1, 0.5) {};
		\node [style=none] (145) at (1, 2) {};
		\node [style=none] (146) at (1, 2.525) {};
		\node [style=none] (147) at (1, 1.975) {};
		\node [style=none] (148) at (0.75, 2.525) {};
		\node [style=none] (149) at (1.25, 2.525) {};
		\node [style=none] (150) at (1.25, 1.975) {};
		\node [style=none] (151) at (0.75, 1.975) {};
		\node [style=none] (152) at (1, 2.25) {$a$};
		\node [style=none] (153) at (1, 1.975) {};
		\node [style=none] (154) at (1, 2.525) {};
		\node [style=none] (155) at (1, 1) {};
		\node [style=none] (156) at (1, 1.525) {};
		\node [style=none] (157) at (1, 0.975) {};
		\node [style=none] (158) at (0.75, 1.525) {};
		\node [style=none] (159) at (1.25, 1.525) {};
		\node [style=none] (160) at (1.25, 0.975) {};
		\node [style=none] (161) at (0.75, 0.975) {};
		\node [style=none] (162) at (1, 1.25) {$\Sigma_2$};
		\node [style=none] (163) at (1, 0.975) {};
		\node [style=none] (164) at (1, 1.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw [style={morphism_shade}] (148.center)
			 to (149.center)
			 to (150.center)
			 to (151.center)
			 to cycle;
		\draw [style={morphism_shade}] (158.center)
			 to (159.center)
			 to (160.center)
			 to (161.center)
			 to cycle;
		\draw (153.center) to (164.center);
		\draw (163.center) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/get_zero_11.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 1.5) {};
		\node [style=none] (48) at (1.75, 1.5) {};
		\node [style=none] (49) at (1.5, 1) {};
		\node [style=none] (55) at (-0.5, 1) {};
		\node [style=none] (61) at (-1.25, 1) {};
		\node [style=none] (62) at (-1.25, -1.5) {};
		\node [style=none] (63) at (1.5, -1.5) {};
		\node [style=none] (64) at (1.75, -2) {};
		\node [style=none] (65) at (-2.25, -2) {};
		\node [style=none] (66) at (-1.75, 1) {$S_{I,\mathbb{C}_2}$};
		\node [style=none] (67) at (-0.5, 2.5) {};
		\node [style=none] (68) at (-0.5, 1.5) {};
		\node [style=none] (74) at (1, 1) {};
		\node [style=none] (76) at (-0.5, -0.475) {};
		\node [style=none] (77) at (-0.5, -1.025) {};
		\node [style=none] (78) at (-0.75, -0.475) {};
		\node [style=none] (79) at (1.25, -0.475) {};
		\node [style=none] (80) at (1.25, -1.025) {};
		\node [style=none] (81) at (-0.75, -1.025) {};
		\node [style=none] (82) at (0.25, -0.75) {$\rho_1$};
		\node [style=none] (87) at (1, -1.025) {};
		\node [style=none] (89) at (1, 0.975) {};
		\node [style=none] (95) at (1, 0.525) {};
		\node [style=none] (144) at (1, 1.5) {};
		\node [style=none] (145) at (1, 2) {};
		\node [style=none] (146) at (1, 2.525) {};
		\node [style=none] (147) at (1, 1.975) {};
		\node [style=none] (148) at (0.75, 2.525) {};
		\node [style=none] (149) at (1.25, 2.525) {};
		\node [style=none] (150) at (1.25, 1.975) {};
		\node [style=none] (151) at (0.75, 1.975) {};
		\node [style=none] (152) at (1, 2.25) {$a$};
		\node [style=none] (153) at (1, 1.975) {};
		\node [style=none] (154) at (1, 2.525) {};
		\node [style=none] (156) at (1, 1.525) {};
		\node [style=none] (164) at (1, 1.525) {};
		\node [style=none] (165) at (1, 0) {};
		\node [style=none] (166) at (1, 0.525) {};
		\node [style=none] (167) at (1, -0.025) {};
		\node [style=none] (173) at (1, -0.025) {};
		\node [style=none] (174) at (1, 0.525) {};
		\node [style=none] (175) at (1, -0.5) {};
		\node [style=none] (178) at (0.75, 0.525) {};
		\node [style=none] (179) at (1.25, 0.525) {};
		\node [style=none] (180) at (1.25, -0.025) {};
		\node [style=none] (181) at (0.75, -0.025) {};
		\node [style=none] (182) at (1, 0.25) {$\Sigma_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw [style={morphism_shade}] (148.center)
			 to (149.center)
			 to (150.center)
			 to (151.center)
			 to cycle;
		\draw (153.center) to (164.center);
		\draw (175.center) to (173.center);
		\draw [style={morphism_shade}] (178.center)
			 to (179.center)
			 to (180.center)
			 to (181.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/get_zero_12.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 1.5) {};
		\node [style=none] (48) at (1.75, 1.5) {};
		\node [style=none] (49) at (1.5, 1) {};
		\node [style=none] (55) at (-0.5, 1) {};
		\node [style=none] (61) at (-1.25, 1) {};
		\node [style=none] (62) at (-1.25, -1.5) {};
		\node [style=none] (63) at (1.5, -1.5) {};
		\node [style=none] (64) at (1.75, -2) {};
		\node [style=none] (65) at (-2.25, -2) {};
		\node [style=none] (66) at (-1.75, 1) {$S_{I,\mathbb{C}_2}$};
		\node [style=none] (67) at (-0.5, 2.5) {};
		\node [style=none] (68) at (-0.5, 1.5) {};
		\node [style=none] (74) at (1, 1) {};
		\node [style=none] (76) at (-0.5, -0.475) {};
		\node [style=none] (77) at (-0.5, -1.025) {};
		\node [style=none] (78) at (-0.75, -0.475) {};
		\node [style=none] (79) at (1.25, -0.475) {};
		\node [style=none] (80) at (1.25, -1.025) {};
		\node [style=none] (81) at (-0.75, -1.025) {};
		\node [style=none] (82) at (0.25, -0.75) {$\rho_2$};
		\node [style=none] (87) at (1, -1.025) {};
		\node [style=none] (89) at (1, 0.975) {};
		\node [style=none] (95) at (1, 0.525) {};
		\node [style=none] (144) at (1, 1.5) {};
		\node [style=none] (145) at (1, 2) {};
		\node [style=none] (146) at (1, 2.525) {};
		\node [style=none] (147) at (1, 1.975) {};
		\node [style=none] (148) at (0.75, 2.525) {};
		\node [style=none] (149) at (1.25, 2.525) {};
		\node [style=none] (150) at (1.25, 1.975) {};
		\node [style=none] (151) at (0.75, 1.975) {};
		\node [style=none] (152) at (1, 2.25) {$a$};
		\node [style=none] (153) at (1, 1.975) {};
		\node [style=none] (154) at (1, 2.525) {};
		\node [style=none] (156) at (1, 1.525) {};
		\node [style=none] (164) at (1, 1.525) {};
		\node [style=none] (165) at (1, 0) {};
		\node [style=none] (166) at (1, 0.525) {};
		\node [style=none] (167) at (1, -0.025) {};
		\node [style=none] (173) at (1, -0.025) {};
		\node [style=none] (174) at (1, 0.525) {};
		\node [style=none] (175) at (1, -0.5) {};
		\node [style=none] (178) at (0.75, 0.525) {};
		\node [style=none] (179) at (1.25, 0.525) {};
		\node [style=none] (180) at (1.25, -0.025) {};
		\node [style=none] (181) at (0.75, -0.025) {};
		\node [style=none] (182) at (1, 0.25) {$\Sigma_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw [style={morphism_shade}] (148.center)
			 to (149.center)
			 to (150.center)
			 to (151.center)
			 to cycle;
		\draw (153.center) to (164.center);
		\draw (175.center) to (173.center);
		\draw [style={morphism_shade}] (178.center)
			 to (179.center)
			 to (180.center)
			 to (181.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/get_zero_13.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2, 2.5) {};
		\node [style=none] (48) at (2, 2.5) {};
		\node [style=none] (49) at (1.75, 2) {};
		\node [style=none] (55) at (-0.5, 2) {};
		\node [style=none] (61) at (-1, 2) {};
		\node [style=none] (62) at (-1, -2) {};
		\node [style=none] (63) at (1.75, -2) {};
		\node [style=none] (64) at (2, -2.5) {};
		\node [style=none] (65) at (-2, -2.5) {};
		\node [style=none] (66) at (-1.5, 2) {$S_{I,\mathbb{C}_2}$};
		\node [style=none] (67) at (-0.5, 3) {};
		\node [style=none] (68) at (-0.5, 2.5) {};
		\node [style=none] (74) at (0.75, 2) {};
		\node [style=none] (89) at (0.75, 1.975) {};
		\node [style=none] (144) at (0.75, 2.5) {};
		\node [style=none] (145) at (0.75, 3) {};
		\node [style=none] (146) at (-0.5, 2) {};
		\node [style=none] (148) at (-0.5, -0.975) {};
		\node [style=none] (149) at (-0.5, -1.525) {};
		\node [style=none] (150) at (-0.75, -0.975) {};
		\node [style=none] (151) at (1.25, -0.975) {};
		\node [style=none] (152) at (1.25, -1.525) {};
		\node [style=none] (153) at (-0.75, -1.525) {};
		\node [style=none] (154) at (0.25, -1.25) {$\rho_1$};
		\node [style=none] (155) at (0.75, 1.975) {};
		\node [style=none] (156) at (0.75, 1.025) {};
		\node [style=none] (157) at (1, -1) {};
		\node [style=smalldiscarding] (158) at (1, -0.25) {};
		\node [style=none] (159) at (0.5, 1.025) {};
		\node [style=none] (160) at (1, 1.025) {};
		\node [style=none] (161) at (1, 0.475) {};
		\node [style=none] (162) at (0.5, 0.475) {};
		\node [style=none] (163) at (0.75, 0.75) {$b$};
		\node [style=none] (164) at (0.5, -1) {};
		\node [style=smalldiscarding] (165) at (0.5, -0.25) {};
		\node [style=none] (166) at (0, -0.25) {$\frac{1}{d_1}$};
		\node [style=none] (167) at (0.75, 3) {};
		\node [style=none] (168) at (0.75, 3.525) {};
		\node [style=none] (169) at (0.75, 2.975) {};
		\node [style=none] (170) at (0.5, 3.525) {};
		\node [style=none] (171) at (1, 3.525) {};
		\node [style=none] (172) at (1, 2.975) {};
		\node [style=none] (173) at (0.5, 2.975) {};
		\node [style=none] (174) at (0.75, 3.25) {$a$};
		\node [style=none] (175) at (0.75, 2.975) {};
		\node [style=none] (176) at (0.75, 3.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw (146.center) to (148.center);
		\draw [style={morphism_shade}] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
		\draw (155.center) to (156.center);
		\draw (158) to (157.center);
		\draw [style={morphism_shade}] (159.center)
			 to (160.center)
			 to (161.center)
			 to (162.center)
			 to cycle;
		\draw (165) to (164.center);
		\draw [style={morphism_shade}] (170.center)
			 to (171.center)
			 to (172.center)
			 to (173.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/get_zero_14.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2, 2.5) {};
		\node [style=none] (48) at (2, 2.5) {};
		\node [style=none] (49) at (1.75, 2) {};
		\node [style=none] (55) at (-0.5, 2) {};
		\node [style=none] (61) at (-1, 2) {};
		\node [style=none] (62) at (-1, -2) {};
		\node [style=none] (63) at (1.75, -2) {};
		\node [style=none] (64) at (2, -2.5) {};
		\node [style=none] (65) at (-2, -2.5) {};
		\node [style=none] (66) at (-1.5, 2) {$S_{I,\mathbb{C}_2}$};
		\node [style=none] (67) at (-0.5, 3) {};
		\node [style=none] (68) at (-0.5, 2.5) {};
		\node [style=none] (74) at (0.75, 2) {};
		\node [style=none] (89) at (0.75, 1.975) {};
		\node [style=none] (144) at (0.75, 2.5) {};
		\node [style=none] (145) at (0.75, 3) {};
		\node [style=none] (146) at (-0.5, 2) {};
		\node [style=none] (148) at (-0.5, -0.975) {};
		\node [style=none] (149) at (-0.5, -1.525) {};
		\node [style=none] (150) at (-0.75, -0.975) {};
		\node [style=none] (151) at (1.25, -0.975) {};
		\node [style=none] (152) at (1.25, -1.525) {};
		\node [style=none] (153) at (-0.75, -1.525) {};
		\node [style=none] (154) at (0.25, -1.25) {$\rho_1$};
		\node [style=none] (155) at (0.75, 1.975) {};
		\node [style=none] (156) at (0.75, 1.025) {};
		\node [style=none] (157) at (1, -1) {};
		\node [style=smalldiscarding] (158) at (1, -0.25) {};
		\node [style=none] (159) at (0.5, 1.025) {};
		\node [style=none] (160) at (1, 1.025) {};
		\node [style=none] (161) at (1, 0.475) {};
		\node [style=none] (162) at (0.5, 0.475) {};
		\node [style=none] (163) at (0.75, 0.75) {$b$};
		\node [style=none] (164) at (0.5, -1) {};
		\node [style=smalldiscarding] (165) at (0.5, -0.25) {};
		\node [style=none] (166) at (0, -0.25) {$\frac{1}{d_2}$};
		\node [style=none] (167) at (0.75, 3) {};
		\node [style=none] (168) at (0.75, 3.525) {};
		\node [style=none] (169) at (0.75, 2.975) {};
		\node [style=none] (170) at (0.5, 3.525) {};
		\node [style=none] (171) at (1, 3.525) {};
		\node [style=none] (172) at (1, 2.975) {};
		\node [style=none] (173) at (0.5, 2.975) {};
		\node [style=none] (174) at (0.75, 3.25) {$a$};
		\node [style=none] (175) at (0.75, 2.975) {};
		\node [style=none] (176) at (0.75, 3.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw (146.center) to (148.center);
		\draw [style={morphism_shade}] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
		\draw (155.center) to (156.center);
		\draw (158) to (157.center);
		\draw [style={morphism_shade}] (159.center)
			 to (160.center)
			 to (161.center)
			 to (162.center)
			 to cycle;
		\draw (165) to (164.center);
		\draw [style={morphism_shade}] (170.center)
			 to (171.center)
			 to (172.center)
			 to (173.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/get_zero_15.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2, 0.75) {};
		\node [style=none] (48) at (2, 0.75) {};
		\node [style=none] (49) at (1.75, 0.25) {};
		\node [style=none] (55) at (-0.5, 0.25) {};
		\node [style=none] (61) at (-1, 0.25) {};
		\node [style=none] (62) at (-1, -2) {};
		\node [style=none] (63) at (1.75, -2) {};
		\node [style=none] (64) at (2, -2.5) {};
		\node [style=none] (65) at (-2, -2.5) {};
		\node [style=none] (66) at (-1.5, 0.25) {$S_{I,I}$};
		\node [style=none] (67) at (-0.5, 1.25) {};
		\node [style=none] (68) at (-0.5, 0.75) {};
		\node [style=none] (145) at (0.75, 2.25) {};
		\node [style=none] (146) at (-0.5, 0.25) {};
		\node [style=none] (148) at (-0.5, -0.975) {};
		\node [style=none] (149) at (-0.5, -1.525) {};
		\node [style=none] (150) at (-0.75, -0.975) {};
		\node [style=none] (151) at (1.25, -0.975) {};
		\node [style=none] (152) at (1.25, -1.525) {};
		\node [style=none] (153) at (-0.75, -1.525) {};
		\node [style=none] (154) at (0.25, -1.25) {$\rho_1$};
		\node [style=none] (155) at (0.75, 2.225) {};
		\node [style=none] (156) at (0.75, 1.525) {};
		\node [style=none] (157) at (1, -1) {};
		\node [style=smalldiscarding] (158) at (1, -0.25) {};
		\node [style=none] (159) at (0.5, 1.525) {};
		\node [style=none] (160) at (1, 1.525) {};
		\node [style=none] (161) at (1, 0.975) {};
		\node [style=none] (162) at (0.5, 0.975) {};
		\node [style=none] (163) at (0.75, 1.25) {$b$};
		\node [style=none] (164) at (0.5, -1) {};
		\node [style=smalldiscarding] (165) at (0.5, -0.25) {};
		\node [style=none] (166) at (0, -0.25) {$\frac{1}{d_1}$};
		\node [style=none] (167) at (0.75, 2.25) {};
		\node [style=none] (168) at (0.75, 2.775) {};
		\node [style=none] (169) at (0.75, 2.225) {};
		\node [style=none] (170) at (0.5, 2.775) {};
		\node [style=none] (171) at (1, 2.775) {};
		\node [style=none] (172) at (1, 2.225) {};
		\node [style=none] (173) at (0.5, 2.225) {};
		\node [style=none] (174) at (0.75, 2.5) {$a$};
		\node [style=none] (175) at (0.75, 2.225) {};
		\node [style=none] (176) at (0.75, 2.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (146.center) to (148.center);
		\draw [style={morphism_shade}] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
		\draw (155.center) to (156.center);
		\draw (158) to (157.center);
		\draw [style={morphism_shade}] (159.center)
			 to (160.center)
			 to (161.center)
			 to (162.center)
			 to cycle;
		\draw (165) to (164.center);
		\draw [style={morphism_shade}] (170.center)
			 to (171.center)
			 to (172.center)
			 to (173.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/get_zero_16.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2, 0.75) {};
		\node [style=none] (48) at (2, 0.75) {};
		\node [style=none] (49) at (1.75, 0.25) {};
		\node [style=none] (55) at (-0.5, 0.25) {};
		\node [style=none] (61) at (-1, 0.25) {};
		\node [style=none] (62) at (-1, -2) {};
		\node [style=none] (63) at (1.75, -2) {};
		\node [style=none] (64) at (2, -2.5) {};
		\node [style=none] (65) at (-2, -2.5) {};
		\node [style=none] (66) at (-1.5, 0.25) {$S_{I,I}$};
		\node [style=none] (67) at (-0.5, 1.25) {};
		\node [style=none] (68) at (-0.5, 0.75) {};
		\node [style=none] (145) at (0.75, 2.25) {};
		\node [style=none] (146) at (-0.5, 0.25) {};
		\node [style=none] (148) at (-0.5, -0.975) {};
		\node [style=none] (149) at (-0.5, -1.525) {};
		\node [style=none] (150) at (-0.75, -0.975) {};
		\node [style=none] (151) at (1.25, -0.975) {};
		\node [style=none] (152) at (1.25, -1.525) {};
		\node [style=none] (153) at (-0.75, -1.525) {};
		\node [style=none] (154) at (0.25, -1.25) {$\rho_2$};
		\node [style=none] (155) at (0.75, 2.225) {};
		\node [style=none] (156) at (0.75, 1.525) {};
		\node [style=none] (157) at (1, -1) {};
		\node [style=smalldiscarding] (158) at (1, -0.25) {};
		\node [style=none] (159) at (0.5, 1.525) {};
		\node [style=none] (160) at (1, 1.525) {};
		\node [style=none] (161) at (1, 0.975) {};
		\node [style=none] (162) at (0.5, 0.975) {};
		\node [style=none] (163) at (0.75, 1.25) {$b$};
		\node [style=none] (164) at (0.5, -1) {};
		\node [style=smalldiscarding] (165) at (0.5, -0.25) {};
		\node [style=none] (166) at (0, -0.25) {$\frac{1}{d_2}$};
		\node [style=none] (167) at (0.75, 2.25) {};
		\node [style=none] (168) at (0.75, 2.775) {};
		\node [style=none] (169) at (0.75, 2.225) {};
		\node [style=none] (170) at (0.5, 2.775) {};
		\node [style=none] (171) at (1, 2.775) {};
		\node [style=none] (172) at (1, 2.225) {};
		\node [style=none] (173) at (0.5, 2.225) {};
		\node [style=none] (174) at (0.75, 2.5) {$a$};
		\node [style=none] (175) at (0.75, 2.225) {};
		\node [style=none] (176) at (0.75, 2.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (146.center) to (148.center);
		\draw [style={morphism_shade}] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
		\draw (155.center) to (156.center);
		\draw (158) to (157.center);
		\draw [style={morphism_shade}] (159.center)
			 to (160.center)
			 to (161.center)
			 to (162.center)
			 to cycle;
		\draw (165) to (164.center);
		\draw [style={morphism_shade}] (170.center)
			 to (171.center)
			 to (172.center)
			 to (173.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/get_zero_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.5, 2.25) {};
		\node [style=none] (74) at (0.75, 2.25) {};
		\node [style=none] (76) at (-0.5, -0.225) {};
		\node [style=none] (77) at (-0.5, -0.775) {};
		\node [style=none] (78) at (-0.75, -0.225) {};
		\node [style=none] (79) at (1.25, -0.225) {};
		\node [style=none] (80) at (1.25, -0.775) {};
		\node [style=none] (81) at (-0.75, -0.775) {};
		\node [style=none] (82) at (0.25, -0.5) {$\rho_2$};
		\node [style=none] (89) at (0.75, 2.225) {};
		\node [style=none] (95) at (0.75, 1.775) {};
		\node [style=none] (146) at (1, -0.25) {};
		\node [style=smalldiscarding] (147) at (1, 0.5) {};
		\node [style=none] (150) at (0.5, 1.775) {};
		\node [style=none] (151) at (1, 1.775) {};
		\node [style=none] (152) at (1, 1.225) {};
		\node [style=none] (153) at (0.5, 1.225) {};
		\node [style=none] (154) at (0.75, 1.5) {$b$};
		\node [style=none] (156) at (0.5, -0.25) {};
		\node [style=smalldiscarding] (157) at (0.5, 0.5) {};
		\node [style=none] (158) at (0, 0.5) {$\frac{1}{d_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (147) to (146.center);
		\draw [style={morphism_shade}] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
		\draw (157) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/get_zero_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2, 2.25) {};
		\node [style=none] (48) at (2, 2.25) {};
		\node [style=none] (49) at (1.75, 1.75) {};
		\node [style=none] (55) at (-0.5, 1.75) {};
		\node [style=none] (61) at (-1, 1.75) {};
		\node [style=none] (62) at (-1, -1) {};
		\node [style=none] (63) at (1.75, -1) {};
		\node [style=none] (64) at (2, -1.5) {};
		\node [style=none] (65) at (-2, -1.5) {};
		\node [style=none] (66) at (-1.5, 1.75) {$S_{I,\mathbb{C}_2}$};
		\node [style=none] (67) at (-0.5, 2.75) {};
		\node [style=none] (68) at (-0.5, 2.25) {};
		\node [style=none] (74) at (0.5, 1.75) {};
		\node [style=none] (76) at (-0.5, 0.025) {};
		\node [style=none] (77) at (-0.5, -0.525) {};
		\node [style=none] (78) at (-0.75, 0.025) {};
		\node [style=none] (79) at (1.25, 0.025) {};
		\node [style=none] (80) at (1.25, -0.525) {};
		\node [style=none] (81) at (-0.75, -0.525) {};
		\node [style=none] (82) at (0.25, -0.25) {$\rho_1$};
		\node [style=none] (87) at (1, -0.525) {};
		\node [style=none] (89) at (0.5, 1.725) {};
		\node [style=none] (95) at (0.5, 1.275) {};
		\node [style=none] (144) at (0.5, 2.25) {};
		\node [style=none] (145) at (0.5, 2.75) {};
		\node [style=none] (146) at (0.5, 0) {};
		\node [style=none] (147) at (0.5, 0.75) {};
		\node [style=none] (150) at (0.25, 1.275) {};
		\node [style=none] (151) at (0.75, 1.275) {};
		\node [style=none] (152) at (0.75, 0.725) {};
		\node [style=none] (153) at (0.25, 0.725) {};
		\node [style=none] (154) at (0.5, 1) {$\Sigma_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw (147.center) to (146.center);
		\draw [style={morphism_shade}] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/get_zero_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2, 2.25) {};
		\node [style=none] (48) at (2, 2.25) {};
		\node [style=none] (49) at (1.75, 1.75) {};
		\node [style=none] (55) at (-0.5, 1.75) {};
		\node [style=none] (61) at (-1, 1.75) {};
		\node [style=none] (62) at (-1, -1) {};
		\node [style=none] (63) at (1.75, -1) {};
		\node [style=none] (64) at (2, -1.5) {};
		\node [style=none] (65) at (-2, -1.5) {};
		\node [style=none] (66) at (-1.5, 1.75) {$S_{I,\mathbb{C}_2}$};
		\node [style=none] (67) at (-0.5, 2.75) {};
		\node [style=none] (68) at (-0.5, 2.25) {};
		\node [style=none] (74) at (0.5, 1.75) {};
		\node [style=none] (76) at (-0.5, 0.025) {};
		\node [style=none] (77) at (-0.5, -0.525) {};
		\node [style=none] (78) at (-0.75, 0.025) {};
		\node [style=none] (79) at (1.25, 0.025) {};
		\node [style=none] (80) at (1.25, -0.525) {};
		\node [style=none] (81) at (-0.75, -0.525) {};
		\node [style=none] (82) at (0.25, -0.25) {$\rho_2$};
		\node [style=none] (87) at (1, -0.525) {};
		\node [style=none] (89) at (0.5, 1.725) {};
		\node [style=none] (95) at (0.5, 1.275) {};
		\node [style=none] (144) at (0.5, 2.25) {};
		\node [style=none] (145) at (0.5, 2.75) {};
		\node [style=none] (146) at (0.5, 0) {};
		\node [style=none] (147) at (0.5, 0.75) {};
		\node [style=none] (150) at (0.25, 1.275) {};
		\node [style=none] (151) at (0.75, 1.275) {};
		\node [style=none] (152) at (0.75, 0.725) {};
		\node [style=none] (153) at (0.25, 0.725) {};
		\node [style=none] (154) at (0.5, 1) {$\Sigma_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw (147.center) to (146.center);
		\draw [style={morphism_shade}] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/get_zero_7.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2, 2.5) {};
		\node [style=none] (48) at (2, 2.5) {};
		\node [style=none] (49) at (1.75, 2) {};
		\node [style=none] (55) at (-0.5, 2) {};
		\node [style=none] (61) at (-1, 2) {};
		\node [style=none] (62) at (-1, -2) {};
		\node [style=none] (63) at (1.75, -2) {};
		\node [style=none] (64) at (2, -2.5) {};
		\node [style=none] (65) at (-2, -2.5) {};
		\node [style=none] (66) at (-1.5, 2) {$S_{I,\mathbb{C}_2}$};
		\node [style=none] (67) at (-0.5, 3) {};
		\node [style=none] (68) at (-0.5, 2.5) {};
		\node [style=none] (74) at (0.75, 2) {};
		\node [style=none] (89) at (0.75, 1.975) {};
		\node [style=none] (144) at (0.75, 2.5) {};
		\node [style=none] (145) at (0.75, 3) {};
		\node [style=none] (146) at (-0.5, 2) {};
		\node [style=none] (148) at (-0.5, -0.975) {};
		\node [style=none] (149) at (-0.5, -1.525) {};
		\node [style=none] (150) at (-0.75, -0.975) {};
		\node [style=none] (151) at (1.25, -0.975) {};
		\node [style=none] (152) at (1.25, -1.525) {};
		\node [style=none] (153) at (-0.75, -1.525) {};
		\node [style=none] (154) at (0.25, -1.25) {$\rho_1$};
		\node [style=none] (155) at (0.75, 1.975) {};
		\node [style=none] (156) at (0.75, 1.025) {};
		\node [style=none] (157) at (1, -1) {};
		\node [style=smalldiscarding] (158) at (1, -0.25) {};
		\node [style=none] (159) at (0.5, 1.025) {};
		\node [style=none] (160) at (1, 1.025) {};
		\node [style=none] (161) at (1, 0.475) {};
		\node [style=none] (162) at (0.5, 0.475) {};
		\node [style=none] (163) at (0.75, 0.75) {$b$};
		\node [style=none] (164) at (0.5, -1) {};
		\node [style=smalldiscarding] (165) at (0.5, -0.25) {};
		\node [style=none] (166) at (0, -0.25) {$\frac{1}{d_1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw (146.center) to (148.center);
		\draw [style={morphism_shade}] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
		\draw (155.center) to (156.center);
		\draw (158) to (157.center);
		\draw [style={morphism_shade}] (159.center)
			 to (160.center)
			 to (161.center)
			 to (162.center)
			 to cycle;
		\draw (165) to (164.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/get_zero_8.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2, 2.5) {};
		\node [style=none] (48) at (2, 2.5) {};
		\node [style=none] (49) at (1.75, 2) {};
		\node [style=none] (55) at (-0.5, 2) {};
		\node [style=none] (61) at (-1, 2) {};
		\node [style=none] (62) at (-1, -2) {};
		\node [style=none] (63) at (1.75, -2) {};
		\node [style=none] (64) at (2, -2.5) {};
		\node [style=none] (65) at (-2, -2.5) {};
		\node [style=none] (66) at (-1.5, 2) {$S_{I,\mathbb{C}_2}$};
		\node [style=none] (67) at (-0.5, 3) {};
		\node [style=none] (68) at (-0.5, 2.5) {};
		\node [style=none] (74) at (0.75, 2) {};
		\node [style=none] (89) at (0.75, 1.975) {};
		\node [style=none] (144) at (0.75, 2.5) {};
		\node [style=none] (145) at (0.75, 3) {};
		\node [style=none] (146) at (-0.5, 2) {};
		\node [style=none] (148) at (-0.5, -0.975) {};
		\node [style=none] (149) at (-0.5, -1.525) {};
		\node [style=none] (150) at (-0.75, -0.975) {};
		\node [style=none] (151) at (1.25, -0.975) {};
		\node [style=none] (152) at (1.25, -1.525) {};
		\node [style=none] (153) at (-0.75, -1.525) {};
		\node [style=none] (154) at (0.25, -1.25) {$\rho_2$};
		\node [style=none] (155) at (0.75, 1.975) {};
		\node [style=none] (156) at (0.75, 1.025) {};
		\node [style=none] (157) at (1, -1) {};
		\node [style=smalldiscarding] (158) at (1, -0.25) {};
		\node [style=none] (159) at (0.5, 1.025) {};
		\node [style=none] (160) at (1, 1.025) {};
		\node [style=none] (161) at (1, 0.475) {};
		\node [style=none] (162) at (0.5, 0.475) {};
		\node [style=none] (163) at (0.75, 0.75) {$b$};
		\node [style=none] (164) at (0.5, -1) {};
		\node [style=smalldiscarding] (165) at (0.5, -0.25) {};
		\node [style=none] (166) at (0, -0.25) {$\frac{1}{d_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw (146.center) to (148.center);
		\draw [style={morphism_shade}] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
		\draw (155.center) to (156.center);
		\draw (158) to (157.center);
		\draw [style={morphism_shade}] (159.center)
			 to (160.center)
			 to (161.center)
			 to (162.center)
			 to cycle;
		\draw (165) to (164.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/get_zero_9.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 0.5) {};
		\node [style=none] (48) at (1.75, 0.5) {};
		\node [style=none] (49) at (1.5, 0) {};
		\node [style=none] (55) at (-0.5, 0) {};
		\node [style=none] (61) at (-1.25, 0) {};
		\node [style=none] (62) at (-1.25, -1.5) {};
		\node [style=none] (63) at (1.5, -1.5) {};
		\node [style=none] (64) at (1.75, -2) {};
		\node [style=none] (65) at (-2.25, -2) {};
		\node [style=none] (66) at (-1.75, 0) {$S_{x,x'}$};
		\node [style=none] (67) at (-0.5, 2.5) {};
		\node [style=none] (68) at (-0.5, 0.5) {};
		\node [style=none] (74) at (1, 0) {};
		\node [style=none] (76) at (-0.5, -0.475) {};
		\node [style=none] (77) at (-0.5, -1.025) {};
		\node [style=none] (78) at (-0.75, -0.475) {};
		\node [style=none] (79) at (1.25, -0.475) {};
		\node [style=none] (80) at (1.25, -1.025) {};
		\node [style=none] (81) at (-0.75, -1.025) {};
		\node [style=none] (82) at (0.25, -0.75) {$\rho_1$};
		\node [style=none] (87) at (1, -1.025) {};
		\node [style=none] (89) at (1, -0.025) {};
		\node [style=none] (95) at (1, -0.475) {};
		\node [style=none] (144) at (1, 0.5) {};
		\node [style=none] (145) at (1, 2) {};
		\node [style=none] (146) at (1, 2.525) {};
		\node [style=none] (147) at (1, 1.975) {};
		\node [style=none] (148) at (0.75, 2.525) {};
		\node [style=none] (149) at (1.25, 2.525) {};
		\node [style=none] (150) at (1.25, 1.975) {};
		\node [style=none] (151) at (0.75, 1.975) {};
		\node [style=none] (152) at (1, 2.25) {$a$};
		\node [style=none] (153) at (1, 1.975) {};
		\node [style=none] (154) at (1, 2.525) {};
		\node [style=none] (155) at (1, 1) {};
		\node [style=none] (156) at (1, 1.525) {};
		\node [style=none] (157) at (1, 0.975) {};
		\node [style=none] (158) at (0.75, 1.525) {};
		\node [style=none] (159) at (1.25, 1.525) {};
		\node [style=none] (160) at (1.25, 0.975) {};
		\node [style=none] (161) at (0.75, 0.975) {};
		\node [style=none] (162) at (1, 1.25) {$\Sigma_1$};
		\node [style=none] (163) at (1, 0.975) {};
		\node [style=none] (164) at (1, 1.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw [style={morphism_shade}] (148.center)
			 to (149.center)
			 to (150.center)
			 to (151.center)
			 to cycle;
		\draw [style={morphism_shade}] (158.center)
			 to (159.center)
			 to (160.center)
			 to (161.center)
			 to cycle;
		\draw (153.center) to (164.center);
		\draw (163.center) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/graph_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1, 0) {$B$};
		\node [style=box] (1) at (1, 0) {$C$};
		\node [style=box] (2) at (0, 1) {$D$};
		\node [style=box] (3) at (0, -1) {$A$};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=none] (5) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (4.center) to (3);
		\draw [style=new edge style 4] (1) to (3);
		\draw [style=new edge style 4, bend right=15] (0) to (1);
		\draw [style=new edge style 4] (2) to (0);
		\draw [style=new edge style 3] (0) to (3);
		\draw [style=new edge style 3, bend right=15] (1) to (0);
		\draw [style=new edge style 3] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/graph_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (0) at (-1, 0) {$B$};
		\node [style=had] (1) at (1, 0) {$C$};
		\node [style=had] (2) at (0, 1) {$D$};
		\node [style=had] (3) at (0, -1) {$A$};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=none] (5) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (4.center) to (3);
		\draw [style=new edge style 3] (0) to (3);
		\draw [style=new edge style 3, bend right=15] (1) to (0);
		\draw [style=new edge style 3] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/graph_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1, 0) {$B$};
		\node [style=box] (1) at (1, 0) {$C$};
		\node [style=box] (2) at (0, 1) {$D$};
		\node [style=box] (3) at (0, -1) {$A$};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=none] (5) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (4.center) to (3);
		\draw [style=new edge style 4] (1) to (3);
		\draw [style=new edge style 4, bend right=15] (0) to (1);
		\draw [style=new edge style 4] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/graph_new_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1, 0) {$B$};
		\node [style=box] (1) at (1, 0) {$C$};
		\node [style=box] (2) at (0, 1) {$D$};
		\node [style=box] (3) at (0, -1) {$A$};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=none] (5) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (4.center) to (3);
		\draw [style=new edge style 4] (1) to (3);
		\draw [style=new edge style 4, bend right=15] (0) to (1);
		\draw [style=new edge style 4] (2) to (0);
		\draw [style=new edge style 3] (0) to (3);
		\draw [style=new edge style 3, bend right=15] (1) to (0);
		\draw [style=new edge style 3] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (0, 0.75) {};
		\node [style=none] (60) at (0, -0.75) {};
		\node [style=none] (76) at (0, 0.275) {};
		\node [style=none] (77) at (0, -0.275) {};
		\node [style=none] (79) at (0.25, 0) {};
		\node [style=none] (82) at (-0.25, 0) {};
		\node [style=none] (83) at (0.25, 0) {};
		\node [style=none] (84) at (-0.25, 0) {};
		\node [style=none] (85) at (0.25, -0.75) {$a$};
		\node [style=none] (87) at (0.25, 0.75) {$a'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=dottededge, bend left=90, looseness=2.00] (82.center) to (79.center);
		\draw [style=dottededge, bend right=90, looseness=2.00] (84.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-0.5, 0.75) {};
		\node [style=none] (48) at (0.5, 0.75) {};
		\node [style=none] (64) at (0.5, -0.25) {};
		\node [style=none] (65) at (-0.5, -0.25) {};
		\node [style=none] (66) at (0, 0.25) {$S$};
		\node [style=none] (67) at (0, 1.75) {};
		\node [style=none] (68) at (0, 0.75) {};
		\node [style=none] (69) at (-0.5, -0.25) {};
		\node [style=none] (70) at (-1.25, -1.5) {};
		\node [style=none] (81) at (1, 1.75) {$(b \rightarrow b')$};
		\node [style=none] (82) at (-1.25, -1.75) {$(a_1 \rightarrow a_1')$};
		\node [style=none] (83) at (-0.5, 0.75) {};
		\node [style=none] (84) at (0.5, 0.75) {};
		\node [style=none] (85) at (0.5, -0.25) {};
		\node [style=none] (86) at (-0.5, -0.25) {};
		\node [style=none] (87) at (0.5, -0.25) {};
		\node [style=none] (88) at (1.25, -1.5) {};
		\node [style=none] (89) at (1.25, -1.75) {$(a_2 \rightarrow a_2')$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style=double edge, bend left] (70.center) to (69.center);
		\draw [style=double edge] (68.center) to (67.center);
		\draw [style=double edge] (84.center)
			 to (83.center)
			 to (86.center)
			 to (85.center)
			 to cycle;
		\draw [style=double edge, bend right] (88.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_10t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=none] (4) at (0, 0.25) {$S$};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (0.25, 0) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (-0.25, -0.75) {};
		\node [style=none] (14) at (0.25, -0.75) {};
		\node [style=none] (15) at (-0.75, -1.275) {$[a_1,a_1']$};
		\node [style=none] (17) at (0.75, -1.25) {$[a_2,a_2']$};
		\node [style=none] (19) at (-0.25, 0.5) {};
		\node [style=none] (20) at (0.25, 0.5) {};
		\node [style=none] (21) at (0, 1.25) {};
		\node [style=none] (23) at (0, 0.5) {};
		\node [style=none] (25) at (0.25, 0.5) {};
		\node [style=none] (28) at (0, 1.475) {$[b,b']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [style=double edge, in=-120, out=90] (5.center) to (8.center);
		\draw [style=double edge, in=90, out=-60] (10.center) to (7.center);
		\draw [style=dottededge] (14.center) to (13.center);
		\draw [style=double edge] (21.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-1.5, 1.5) {};
		\node [style=none] (48) at (1, 1.5) {};
		\node [style=none] (49) at (0.5, 1) {};
		\node [style=none] (61) at (-0.75, 1) {};
		\node [style=none] (62) at (-0.75, -1) {};
		\node [style=none] (63) at (0.5, -1) {};
		\node [style=none] (64) at (1, -1.5) {};
		\node [style=none] (65) at (-1.5, -1.5) {};
		\node [style=none] (66) at (-1.125, 1) {$S$};
		\node [style=none] (67) at (-1, 2) {};
		\node [style=none] (68) at (-1, 1.5) {};
		\node [style=none] (69) at (-1, -1.5) {};
		\node [style=none] (70) at (-1, -2) {};
		\node [style=none] (71) at (-0.25, 1) {};
		\node [style=none] (72) at (-0.25, -1) {};
		\node [style=none] (73) at (-0.25, 0.275) {};
		\node [style=none] (74) at (-0.25, -0.275) {};
		\node [style=none] (79) at (0, -0.5) {$a$};
		\node [style=none] (80) at (0, 0.5) {$a'$};
		\node [style=none] (81) at (-0.75, 2) {$b_1'$};
		\node [style=none] (82) at (-0.75, -2) {$b_1$};
		\node [style=none] (83) at (0.5, 2) {};
		\node [style=none] (84) at (0.5, 1.5) {};
		\node [style=none] (85) at (0.5, -1.5) {};
		\node [style=none] (86) at (0.5, -2) {};
		\node [style=none] (87) at (0.75, 2) {$b_2'$};
		\node [style=none] (88) at (0.75, -2) {$b_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (71.center) to (73.center);
		\draw (74.center) to (72.center);
		\draw (86.center) to (85.center);
		\draw (84.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-0.5, -0.5) {};
		\node [style=none] (48) at (0.5, -0.5) {};
		\node [style=none] (64) at (0.5, 0.5) {};
		\node [style=none] (65) at (-0.5, 0.5) {};
		\node [style=none] (66) at (0, 0) {$S$};
		\node [style=none] (67) at (0, -1.5) {};
		\node [style=none] (68) at (0, -0.5) {};
		\node [style=none] (69) at (-0.5, 0.5) {};
		\node [style=none] (70) at (-1.25, 1.75) {};
		\node [style=none] (81) at (0, -1.75) {$(a \rightarrow a')$};
		\node [style=none] (82) at (-1.25, 2) {$(b_1 \rightarrow b_1')$};
		\node [style=none] (83) at (-0.5, -0.5) {};
		\node [style=none] (84) at (0.5, -0.5) {};
		\node [style=none] (85) at (0.5, 0.5) {};
		\node [style=none] (86) at (-0.5, 0.5) {};
		\node [style=none] (87) at (0.5, 0.5) {};
		\node [style=none] (88) at (1.25, 1.75) {};
		\node [style=none] (89) at (1.25, 2) {$(b_2 \rightarrow b_2')$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style=double edge, bend right] (70.center) to (69.center);
		\draw [style=double edge] (68.center) to (67.center);
		\draw [style=double edge] (84.center)
			 to (83.center)
			 to (86.center)
			 to (85.center)
			 to cycle;
		\draw [style=double edge, bend left] (88.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_12t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.3) {};
		\node [style=none] (1) at (0.25, -0.3) {};
		\node [style=none] (2) at (-0.25, 0.2) {};
		\node [style=none] (3) at (0.25, 0.2) {};
		\node [style=none] (4) at (0, -0.05) {$S$};
		\node [style=none] (5) at (-0.75, 1.2) {};
		\node [style=none] (7) at (0.75, 1.2) {};
		\node [style=none] (8) at (-0.25, 0.2) {};
		\node [style=none] (9) at (0, 0.2) {};
		\node [style=none] (10) at (0.25, 0.2) {};
		\node [style=none] (12) at (0, -0.3) {};
		\node [style=none] (13) at (-0.25, 0.95) {};
		\node [style=none] (14) at (0.25, 0.95) {};
		\node [style=none] (15) at (-0.75, 1.475) {$[b_1,b_1']$};
		\node [style=none] (17) at (0.75, 1.45) {$[b_2,b_2']$};
		\node [style=none] (19) at (-0.25, -0.3) {};
		\node [style=none] (20) at (0.25, -0.3) {};
		\node [style=none] (21) at (0, -1.05) {};
		\node [style=none] (23) at (0, -0.3) {};
		\node [style=none] (25) at (0.25, -0.3) {};
		\node [style=none] (28) at (0, -1.275) {$[a,a']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (3.center) to (1.center);
		\draw [style=double edge, in=120, out=-90] (5.center) to (8.center);
		\draw [style=double edge, in=-90, out=60] (10.center) to (7.center);
		\draw [style=dottededge] (14.center) to (13.center);
		\draw [style=double edge] (21.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2, 1.5) {};
		\node [style=none] (48) at (2.75, 1.5) {};
		\node [style=none] (49) at (0, 1) {};
		\node [style=none] (61) at (-1.25, 1) {};
		\node [style=none] (62) at (-1.25, -1) {};
		\node [style=none] (63) at (0, -1) {};
		\node [style=none] (64) at (2.75, -1.5) {};
		\node [style=none] (65) at (-2, -1.5) {};
		\node [style=none] (66) at (-1.625, 1) {$S$};
		\node [style=none] (67) at (-1.5, 2) {};
		\node [style=none] (68) at (-1.5, 1.5) {};
		\node [style=none] (69) at (-1.5, -1.5) {};
		\node [style=none] (70) at (-1.5, -2) {};
		\node [style=none] (71) at (-0.75, 1) {};
		\node [style=none] (72) at (-0.75, -1) {};
		\node [style=none] (73) at (-0.75, 0.275) {};
		\node [style=none] (74) at (-0.75, -0.275) {};
		\node [style=none] (79) at (-0.5, -0.5) {$a_1$};
		\node [style=none] (80) at (-0.5, 0.5) {$a_1'$};
		\node [style=none] (81) at (-1.25, 2) {$b_1'$};
		\node [style=none] (82) at (-1.25, -2) {$b_1$};
		\node [style=none] (83) at (2.25, 1) {};
		\node [style=none] (84) at (1, 1) {};
		\node [style=none] (85) at (1, -1) {};
		\node [style=none] (86) at (2.25, -1) {};
		\node [style=none] (87) at (1.5, 1) {};
		\node [style=none] (88) at (1.5, -1) {};
		\node [style=none] (89) at (1.5, 0.275) {};
		\node [style=none] (90) at (1.5, -0.275) {};
		\node [style=none] (95) at (1.75, -0.5) {$a_n$};
		\node [style=none] (96) at (1.75, 0.5) {$a_n'$};
		\node [style=none] (97) at (0, 2) {};
		\node [style=none] (98) at (0, 1.5) {};
		\node [style=none] (99) at (0, -1.5) {};
		\node [style=none] (100) at (0, -2) {};
		\node [style=none] (101) at (0.25, -2) {$b_m$};
		\node [style=none] (102) at (0.25, 2) {$b_m'$};
		\node [style=none] (103) at (-0.75, 1.75) {$\dots$};
		\node [style=none] (104) at (-0.75, -1.75) {$\dots$};
		\node [style=none] (105) at (0.5, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (71.center) to (73.center);
		\draw (74.center) to (72.center);
		\draw [style={hole_shade}] (86.center)
			 to (85.center)
			 to (84.center)
			 to (83.center)
			 to cycle;
		\draw (87.center) to (89.center);
		\draw (90.center) to (88.center);
		\draw (100.center) to (99.center);
		\draw (98.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-0.5, -0.5) {};
		\node [style=none] (48) at (0.5, -0.5) {};
		\node [style=none] (64) at (0.5, 0.5) {};
		\node [style=none] (65) at (-0.5, 0.5) {};
		\node [style=none] (66) at (0, 0) {$S$};
		\node [style=none] (69) at (-0.5, 0.5) {};
		\node [style=none] (70) at (-1.25, 1.75) {};
		\node [style=none] (82) at (-1.25, 2) {$(b_1 \rightarrow b_1')$};
		\node [style=none] (83) at (-0.5, -0.5) {};
		\node [style=none] (84) at (0.5, -0.5) {};
		\node [style=none] (85) at (0.5, 0.5) {};
		\node [style=none] (86) at (-0.5, 0.5) {};
		\node [style=none] (87) at (0.5, 0.5) {};
		\node [style=none] (88) at (1.25, 1.75) {};
		\node [style=none] (89) at (1.25, 2) {$(b_m \rightarrow b_m')$};
		\node [style=none] (92) at (-0.5, -0.5) {};
		\node [style=none] (93) at (-1.25, -1.75) {};
		\node [style=none] (94) at (-1.25, -2) {$(a_1 \rightarrow a_1')$};
		\node [style=none] (97) at (0.5, -0.5) {};
		\node [style=none] (98) at (1.25, -1.75) {};
		\node [style=none] (99) at (1.25, -2) {$(a_n \rightarrow a_n')$};
		\node [style=none] (100) at (0, 1.25) {$\dots$};
		\node [style=none] (101) at (0, -1.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style=double edge, bend right] (70.center) to (69.center);
		\draw [style=double edge] (84.center)
			 to (83.center)
			 to (86.center)
			 to (85.center)
			 to cycle;
		\draw [style=double edge, bend left] (88.center) to (87.center);
		\draw [style=double edge, bend left] (93.center) to (92.center);
		\draw [style=double edge, bend right] (98.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_14t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (0, 0) {$S$};
		\node [style=none] (5) at (-0.75, -1.25) {};
		\node [style=none] (7) at (0.75, -1.25) {};
		\node [style=none] (8) at (-0.25, -0.25) {};
		\node [style=none] (9) at (0, -0.25) {};
		\node [style=none] (10) at (0.25, -0.25) {};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (13) at (-0.25, -1) {};
		\node [style=none] (14) at (0.25, -1) {};
		\node [style=none] (15) at (-0.75, -1.525) {$[a_1,a_1']$};
		\node [style=none] (17) at (0.75, -1.5) {$[a_n,a_n']$};
		\node [style=none] (19) at (-0.25, 0.25) {};
		\node [style=none] (20) at (0.25, 0.25) {};
		\node [style=none] (21) at (-0.75, 1.25) {};
		\node [style=none] (22) at (0.75, 1.25) {};
		\node [style=none] (23) at (-0.25, 0.25) {};
		\node [style=none] (25) at (0.25, 0.25) {};
		\node [style=none] (26) at (-0.25, 1) {};
		\node [style=none] (27) at (0.25, 1) {};
		\node [style=none] (28) at (-0.75, 1.475) {$[b_1,b_1']$};
		\node [style=none] (29) at (0.75, 1.5) {$[b_m,b_m']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [style=double edge, in=-120, out=90] (5.center) to (8.center);
		\draw [style=double edge, in=90, out=-60] (10.center) to (7.center);
		\draw [style=dottededge] (14.center) to (13.center);
		\draw [style=double edge, in=120, out=-90] (21.center) to (23.center);
		\draw [style=double edge, in=-90, out=60] (25.center) to (22.center);
		\draw [style=dottededge] (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_14tb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=none] (4) at (0, 0.25) {$S$};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (0.25, 0) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (-0.25, -0.75) {};
		\node [style=none] (14) at (0.25, -0.75) {};
		\node [style=none] (15) at (-0.75, -1.275) {$[a_1,a_1']$};
		\node [style=none] (17) at (0.75, -1.25) {$[a_n,a_n']$};
		\node [style=none] (19) at (-0.25, 0.5) {};
		\node [style=none] (20) at (0.25, 0.5) {};
		\node [style=none] (21) at (0, 1.25) {};
		\node [style=none] (23) at (0, 0.5) {};
		\node [style=none] (25) at (0.25, 0.5) {};
		\node [style=none] (28) at (0, 1.475) {$[b_1 \dots b_m,b_1' \dots b_m']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [style=double edge, in=-120, out=90] (5.center) to (8.center);
		\draw [style=double edge, in=90, out=-60] (10.center) to (7.center);
		\draw [style=dottededge] (14.center) to (13.center);
		\draw [style=double edge] (21.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.5, 2.75) {$x'$};
		\node [style=none] (82) at (-0.5, -2.5) {$x$};
		\node [style=none] (106) at (-4.5, 3.75) {};
		\node [style=none] (107) at (0.25, 3.75) {};
		\node [style=none] (108) at (-2.5, 1) {};
		\node [style=none] (109) at (-3.75, 1) {};
		\node [style=none] (110) at (-3.75, -1) {};
		\node [style=none] (111) at (-2.5, -1) {};
		\node [style=none] (112) at (0.25, -3.75) {};
		\node [style=none] (113) at (-4.5, -3.75) {};
		\node [style=none] (114) at (-4.125, 3.25) {$S$};
		\node [style=none] (115) at (-4, 4.25) {};
		\node [style=none] (116) at (-4, 3.75) {};
		\node [style=none] (117) at (-4, -3.75) {};
		\node [style=none] (118) at (-4, -4.25) {};
		\node [style=none] (119) at (-3.25, 1) {};
		\node [style=none] (120) at (-3.25, -1) {};
		\node [style=none] (121) at (-3.25, 0.275) {};
		\node [style=none] (122) at (-3.25, -0.275) {};
		\node [style=none] (123) at (-3, -0.5) {$a_1$};
		\node [style=none] (124) at (-3, 0.5) {$a_1'$};
		\node [style=none] (125) at (-3.75, 4.25) {$b_1'$};
		\node [style=none] (126) at (-3.75, -4.25) {$b_1$};
		\node [style=none] (137) at (-2.5, 4.25) {};
		\node [style=none] (138) at (-2.5, 3.75) {};
		\node [style=none] (139) at (-2.5, -3.75) {};
		\node [style=none] (140) at (-2.5, -4.25) {};
		\node [style=none] (141) at (-2.25, -4.25) {$b_m$};
		\node [style=none] (142) at (-2.25, 4.25) {$b_m'$};
		\node [style=none] (143) at (-3.25, 4) {$\dots$};
		\node [style=none] (144) at (-3.25, -4) {$\dots$};
		\node [style=none] (145) at (-2, 0) {$\dots$};
		\node [style=none] (146) at (-0.125, 3.25) {};
		\node [style=none] (147) at (-1.375, 3.25) {};
		\node [style=none] (148) at (-1.375, -3.25) {};
		\node [style=none] (149) at (-0.125, -3.25) {};
		\node [style=none] (167) at (-0.75, 3.25) {};
		\node [style=none] (168) at (-0.5, 1.5) {};
		\node [style=none] (169) at (-0.5, -1.5) {};
		\node [style=none] (170) at (-0.75, -3.25) {};
		\node [style=none] (171) at (-1, 1.5) {};
		\node [style=none] (172) at (3.75, 1.5) {};
		\node [style=none] (173) at (1, 1) {};
		\node [style=none] (174) at (-0.25, 1) {};
		\node [style=none] (175) at (-0.25, -1) {};
		\node [style=none] (176) at (1, -1) {};
		\node [style=none] (177) at (3.75, -1.5) {};
		\node [style=none] (178) at (-1, -1.5) {};
		\node [style=none] (179) at (-0.625, 1) {$T$};
		\node [style=none] (180) at (0.25, 1) {};
		\node [style=none] (181) at (0.25, -1) {};
		\node [style=none] (182) at (0.25, 0.275) {};
		\node [style=none] (183) at (0.25, -0.275) {};
		\node [style=none] (184) at (0.5, -0.5) {$c_1$};
		\node [style=none] (185) at (0.5, 0.5) {$c_1'$};
		\node [style=none] (196) at (1.75, 4.25) {};
		\node [style=none] (197) at (1, 1.5) {};
		\node [style=none] (198) at (1, -1.5) {};
		\node [style=none] (199) at (1.75, -4.25) {};
		\node [style=none] (200) at (2, -4.25) {$d_p$};
		\node [style=none] (201) at (2, 4.25) {$d_p'$};
		\node [style=none] (202) at (0.75, 2.5) {$\dots$};
		\node [style=none] (203) at (0.75, -2.75) {$\dots$};
		\node [style=none] (204) at (1.5, 0) {$\dots$};
		\node [style=none] (205) at (-0.5, 1.5) {};
		\node [style=none] (206) at (-0.5, -1.5) {};
		\node [style=none] (207) at (3.375, 1) {};
		\node [style=none] (208) at (2.125, 1) {};
		\node [style=none] (209) at (2.125, -1) {};
		\node [style=none] (210) at (3.375, -1) {};
		\node [style=none] (212) at (2.625, 1) {};
		\node [style=none] (213) at (2.625, -1) {};
		\node [style=none] (214) at (2.625, 0.275) {};
		\node [style=none] (215) at (2.625, -0.275) {};
		\node [style=none] (220) at (2.875, -0.5) {$c_n$};
		\node [style=none] (221) at (2.875, 0.5) {$c_n'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (107.center)
			 to (106.center)
			 to (113.center)
			 to (112.center)
			 to cycle;
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (108.center)
			 to cycle;
		\draw (118.center) to (117.center);
		\draw (116.center) to (115.center);
		\draw (119.center) to (121.center);
		\draw (122.center) to (120.center);
		\draw (140.center) to (139.center);
		\draw (138.center) to (137.center);
		\draw [style={hole_shade}] (149.center)
			 to (148.center)
			 to (147.center)
			 to (146.center)
			 to cycle;
		\draw [in=270, out=90] (168.center) to (167.center);
		\draw [in=270, out=90] (170.center) to (169.center);
		\draw [style={supermap_shade}] (172.center)
			 to (171.center)
			 to (178.center)
			 to (177.center)
			 to cycle;
		\draw [style={hole_shade}] (176.center)
			 to (175.center)
			 to (174.center)
			 to (173.center)
			 to cycle;
		\draw (180.center) to (182.center);
		\draw (183.center) to (181.center);
		\draw [in=270, out=90] (199.center) to (198.center);
		\draw [in=270, out=90] (197.center) to (196.center);
		\draw [style={hole_shade}] (210.center)
			 to (209.center)
			 to (208.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (214.center);
		\draw (215.center) to (213.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-0.5, -0.5) {};
		\node [style=none] (48) at (0.5, -0.5) {};
		\node [style=none] (64) at (0.5, 0.5) {};
		\node [style=none] (65) at (-0.5, 0.5) {};
		\node [style=none] (66) at (0, 0) {$T$};
		\node [style=none] (69) at (-0.5, 0.5) {};
		\node [style=none] (70) at (-1.75, 2) {};
		\node [style=none] (82) at (-0.5, 1.5) {$(x \rightarrow x')$};
		\node [style=none] (83) at (-0.5, -0.5) {};
		\node [style=none] (84) at (0.5, -0.5) {};
		\node [style=none] (85) at (0.5, 0.5) {};
		\node [style=none] (86) at (-0.5, 0.5) {};
		\node [style=none] (87) at (0.5, 0.5) {};
		\node [style=none] (88) at (1.5, 4.25) {};
		\node [style=none] (89) at (1.5, 4.5) {$(d_p \rightarrow d_p')$};
		\node [style=none] (92) at (-0.5, -0.5) {};
		\node [style=none] (93) at (-1.25, -1.75) {};
		\node [style=none] (94) at (-1.25, -2) {$(c_1 \rightarrow c_1')$};
		\node [style=none] (97) at (0.5, -0.5) {};
		\node [style=none] (98) at (1.25, -1.75) {};
		\node [style=none] (99) at (1.25, -2) {$(c_n \rightarrow c_n')$};
		\node [style=none] (100) at (0.25, 3.75) {$\dots$};
		\node [style=none] (101) at (0, -1.25) {$\dots$};
		\node [style=none] (102) at (-2.75, 2) {};
		\node [style=none] (103) at (-1.75, 2) {};
		\node [style=none] (104) at (-1.75, 3) {};
		\node [style=none] (105) at (-2.75, 3) {};
		\node [style=none] (106) at (-2.25, 2.5) {$S$};
		\node [style=none] (107) at (-2.75, 3) {};
		\node [style=none] (108) at (-3.5, 4.25) {};
		\node [style=none] (109) at (-3.5, 4.5) {$(b_1 \rightarrow b_1')$};
		\node [style=none] (110) at (-2.75, 2) {};
		\node [style=none] (111) at (-1.75, 2) {};
		\node [style=none] (112) at (-1.75, 3) {};
		\node [style=none] (113) at (-2.75, 3) {};
		\node [style=none] (114) at (-1.75, 3) {};
		\node [style=none] (115) at (-1, 4.25) {};
		\node [style=none] (116) at (-1, 4.5) {$(b_m \rightarrow b_m')$};
		\node [style=none] (117) at (-2.75, 2) {};
		\node [style=none] (118) at (-4, -1.75) {};
		\node [style=none] (119) at (-4, -2) {$(a_1 \rightarrow a_1')$};
		\node [style=none] (123) at (-2.25, 3.75) {$\dots$};
		\node [style=none] (124) at (-2.5, -1.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style=double edge, in=90, out=-90] (70.center) to (69.center);
		\draw [style=double edge] (84.center)
			 to (83.center)
			 to (86.center)
			 to (85.center)
			 to cycle;
		\draw [style=double edge, in=45, out=-90] (88.center) to (87.center);
		\draw [style=double edge, bend left] (93.center) to (92.center);
		\draw [style=double edge, bend right] (98.center) to (97.center);
		\draw [style={supermap_shade}] (103.center)
			 to (102.center)
			 to (105.center)
			 to (104.center)
			 to cycle;
		\draw [style=double edge, bend right] (108.center) to (107.center);
		\draw [style=double edge] (111.center)
			 to (110.center)
			 to (113.center)
			 to (112.center)
			 to cycle;
		\draw [style=double edge, bend left] (115.center) to (114.center);
		\draw [style=double edge, in=225, out=90] (118.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-1.25, -0.5) {};
		\node [style=none] (48) at (1.25, -0.5) {};
		\node [style=none] (49) at (0.75, -1) {};
		\node [style=none] (61) at (-0.5, -1) {};
		\node [style=none] (62) at (-0.5, -3) {};
		\node [style=none] (63) at (0.75, -3) {};
		\node [style=none] (64) at (1.25, -3.5) {};
		\node [style=none] (65) at (-1.25, -3.5) {};
		\node [style=none] (66) at (-0.875, -1) {$T$};
		\node [style=none] (67) at (-0.75, 0.5) {};
		\node [style=none] (68) at (-0.75, -0.5) {};
		\node [style=none] (69) at (-0.75, -3.5) {};
		\node [style=none] (70) at (-0.75, -4) {};
		\node [style=none] (71) at (0, -1) {};
		\node [style=none] (72) at (0, -3) {};
		\node [style=none] (73) at (0, -1.725) {};
		\node [style=none] (74) at (0, -2.275) {};
		\node [style=none] (79) at (0.25, -2.5) {$a$};
		\node [style=none] (80) at (0.25, -1.5) {$a'$};
		\node [style=none] (81) at (-0.5, 0) {$x$};
		\node [style=none] (82) at (-0.5, -4) {$c$};
		\node [style=none] (83) at (-1.25, 3.5) {};
		\node [style=none] (84) at (1.25, 3.5) {};
		\node [style=none] (85) at (0.75, 3) {};
		\node [style=none] (86) at (-0.5, 3) {};
		\node [style=none] (87) at (-0.5, 1) {};
		\node [style=none] (88) at (0.75, 1) {};
		\node [style=none] (89) at (1.25, 0.5) {};
		\node [style=none] (90) at (-1.25, 0.5) {};
		\node [style=none] (91) at (-0.875, 3) {$S$};
		\node [style=none] (92) at (-0.75, 4) {};
		\node [style=none] (93) at (-0.75, 3.5) {};
		\node [style=none] (94) at (-0.75, 0.5) {};
		\node [style=none] (96) at (0, 3) {};
		\node [style=none] (97) at (0, 1) {};
		\node [style=none] (98) at (0, 2.275) {};
		\node [style=none] (99) at (0, 1.725) {};
		\node [style=none] (100) at (0.25, 1.5) {$b$};
		\node [style=none] (101) at (0.25, 2.5) {$b'$};
		\node [style=none] (102) at (-0.5, 4) {$c'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (71.center) to (73.center);
		\draw (74.center) to (72.center);
		\draw [style={supermap_shade}] (84.center)
			 to (83.center)
			 to (90.center)
			 to (89.center)
			 to cycle;
		\draw [style={hole_shade}] (88.center)
			 to (87.center)
			 to (86.center)
			 to (85.center)
			 to cycle;
		\draw (93.center) to (92.center);
		\draw (96.center) to (98.center);
		\draw (99.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-0.5, 0.75) {};
		\node [style=none] (48) at (0.5, 0.75) {};
		\node [style=none] (64) at (0.5, -0.25) {};
		\node [style=none] (65) at (-0.5, -0.25) {};
		\node [style=none] (66) at (0, 0.25) {$S \seq T$};
		\node [style=none] (67) at (0, 1.75) {};
		\node [style=none] (68) at (0, 0.75) {};
		\node [style=none] (69) at (-0.75, 0) {};
		\node [style=none] (70) at (-1.5, -1.25) {};
		\node [style=none] (81) at (0, 2) {$(c \rightarrow c')$};
		\node [style=none] (82) at (-1.5, -1.5) {$(a \rightarrow a')$};
		\node [style=none] (83) at (-0.5, 0.75) {};
		\node [style=none] (84) at (0.5, 0.75) {};
		\node [style=none] (85) at (0.5, -0.25) {};
		\node [style=none] (86) at (-0.5, -0.25) {};
		\node [style=none] (87) at (0.75, 0) {};
		\node [style=none] (88) at (1.5, -1.25) {};
		\node [style=none] (89) at (1.5, -1.5) {$(b \rightarrow b')$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to [bend right=90] (65.center)
			 to (64.center)
			 to [bend right=90] cycle;
		\draw [style=double edge, in=195, out=105, looseness=0.75] (70.center) to (69.center);
		\draw [style=double edge] (68.center) to (67.center);
		\draw [style=double edge] (84.center)
			 to (83.center)
			 to [bend right=90] (86.center)
			 to (85.center)
			 to [bend right=90] cycle;
		\draw [style=double edge, in=345, out=75, looseness=0.75] (88.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_18b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (0, 1) {};
		\node [style=none] (48) at (0, 1) {};
		\node [style=none] (64) at (0, 0.25) {};
		\node [style=none] (65) at (0, 0.25) {};
		\node [style=none] (66) at (0, 0.625) {$\bigcirc$};
		\node [style=none] (67) at (0, 1.75) {};
		\node [style=none] (68) at (0, 1) {};
		\node [style=none] (69) at (-0.325, 0.5) {};
		\node [style=none] (70) at (-1, -0.5) {};
		\node [style=none] (81) at (0, 2) {$(c \rightarrow c')$};
		\node [style=none] (87) at (0.325, 0.5) {};
		\node [style=none] (88) at (1, -0.5) {};
		\node [style=none] (89) at (-1.5, -0.5) {};
		\node [style=none] (90) at (-0.5, -0.5) {};
		\node [style=none] (91) at (-0.5, -1.5) {};
		\node [style=none] (92) at (-1.5, -1.5) {};
		\node [style=none] (93) at (-1, -1) {$T$};
		\node [style=none] (96) at (-1, -1.5) {};
		\node [style=none] (97) at (-1, -2) {};
		\node [style=none] (98) at (-1.5, -0.5) {};
		\node [style=none] (99) at (-0.5, -0.5) {};
		\node [style=none] (100) at (-0.5, -1.5) {};
		\node [style=none] (101) at (-1.5, -1.5) {};
		\node [style=none] (102) at (0.5, -0.5) {};
		\node [style=none] (103) at (1.5, -0.5) {};
		\node [style=none] (104) at (1.5, -1.5) {};
		\node [style=none] (105) at (0.5, -1.5) {};
		\node [style=none] (106) at (1, -1) {$S$};
		\node [style=none] (107) at (1, -0.5) {};
		\node [style=none] (108) at (1, -1.5) {};
		\node [style=none] (109) at (1, -2) {};
		\node [style=none] (110) at (0.5, -0.5) {};
		\node [style=none] (111) at (1.5, -0.5) {};
		\node [style=none] (112) at (1.5, -1.5) {};
		\node [style=none] (113) at (0.5, -1.5) {};
		\node [style=none] (114) at (-1, -2.25) {$(a \rightarrow a')$};
		\node [style=none] (115) at (1, -2.25) {$(b \rightarrow b')$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to [bend right=90, looseness=1.50] (65.center)
			 to (64.center)
			 to [bend right=90, looseness=1.50] cycle;
		\draw [style=double edge, in=195, out=105, looseness=0.75] (70.center) to (69.center);
		\draw [style=double edge] (68.center) to (67.center);
		\draw [style=double edge, in=345, out=75, looseness=0.75] (88.center) to (87.center);
		\draw [style={supermap_shade}] (90.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to cycle;
		\draw [style=double edge] (97.center) to (96.center);
		\draw [style=double edge] (99.center)
			 to (98.center)
			 to (101.center)
			 to (100.center)
			 to cycle;
		\draw [style={supermap_shade}] (103.center)
			 to (102.center)
			 to (105.center)
			 to (104.center)
			 to cycle;
		\draw [style=double edge] (109.center) to (108.center);
		\draw [style=double edge] (111.center)
			 to (110.center)
			 to (113.center)
			 to (112.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_18c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=none] (4) at (0, 0.25) {$S \seq T$};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (0.25, 0) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (-0.25, -0.75) {};
		\node [style=none] (14) at (0.25, -0.75) {};
		\node [style=none] (15) at (-0.75, -1.275) {$[a,a']$};
		\node [style=none] (17) at (0.75, -1.25) {$[b,b']$};
		\node [style=none] (19) at (-0.25, 0.5) {};
		\node [style=none] (20) at (0.25, 0.5) {};
		\node [style=none] (21) at (0, 1.25) {};
		\node [style=none] (23) at (0, 0.5) {};
		\node [style=none] (25) at (0.25, 0.5) {};
		\node [style=none] (28) at (0, 1.475) {$[c,c']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [style=double edge, in=-120, out=90] (5.center) to (8.center);
		\draw [style=double edge, in=90, out=-60] (10.center) to (7.center);
		\draw [style=dottededge] (14.center) to (13.center);
		\draw [style=double edge] (21.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_18d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0, 0.5) {$S \seq T$};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (-0.5, 0.25) {};
		\node [style=none] (9) at (0, 0.25) {};
		\node [style=none] (10) at (0.5, 0.25) {};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (15) at (-1.5, -1.275) {$[a_1,a_1']$};
		\node [style=none] (17) at (1.5, -1.25) {$[b_2,b_2']$};
		\node [style=none] (19) at (-0.5, 0.75) {};
		\node [style=none] (20) at (0.5, 0.75) {};
		\node [style=none] (21) at (0, 1.5) {};
		\node [style=none] (23) at (0, 0.75) {};
		\node [style=none] (25) at (0.5, 0.75) {};
		\node [style=none] (28) at (0, 1.725) {$[c,c']$};
		\node [style=none] (30) at (-0.5, -1) {};
		\node [style=none] (31) at (-0.25, 0.25) {};
		\node [style=none] (32) at (-0.5, -1.275) {$[a_2,a_2']$};
		\node [style=none] (33) at (0.25, 0.25) {};
		\node [style=none] (34) at (0.5, -1) {};
		\node [style=none] (35) at (0.25, 0.25) {};
		\node [style=none] (36) at (0.5, -1.25) {$[b_1,b_1']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [style=double edge, in=-120, out=90] (5.center) to (8.center);
		\draw [style=double edge, in=90, out=-60] (10.center) to (7.center);
		\draw [style=double edge] (21.center) to (23.center);
		\draw [style=double edge, in=270, out=90] (30.center) to (31.center);
		\draw [style=double edge, in=90, out=-90] (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_18e.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0, 0.5) {$S \otimes T$};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (-0.5, 0.25) {};
		\node [style=none] (9) at (0, 0.25) {};
		\node [style=none] (10) at (0.5, 0.25) {};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (15) at (-1.5, -1.275) {$[a_1,a_1']$};
		\node [style=none] (17) at (1.5, -1.25) {$[b_2,b_2']$};
		\node [style=none] (19) at (-0.5, 0.75) {};
		\node [style=none] (20) at (0.5, 0.75) {};
		\node [style=none] (21) at (0, 1.5) {};
		\node [style=none] (23) at (0, 0.75) {};
		\node [style=none] (25) at (0.5, 0.75) {};
		\node [style=none] (28) at (0, 1.725) {$[cd,c'd']$};
		\node [style=none] (30) at (-0.5, -1) {};
		\node [style=none] (31) at (-0.25, 0.25) {};
		\node [style=none] (32) at (-0.5, -1.275) {$[a_2,a_2']$};
		\node [style=none] (33) at (0.25, 0.25) {};
		\node [style=none] (34) at (0.5, -1) {};
		\node [style=none] (35) at (0.25, 0.25) {};
		\node [style=none] (36) at (0.5, -1.25) {$[b_1,b_1']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [style=double edge, in=-120, out=90] (5.center) to (8.center);
		\draw [style=double edge, in=90, out=-60] (10.center) to (7.center);
		\draw [style=double edge] (21.center) to (23.center);
		\draw [style=double edge, in=270, out=90] (30.center) to (31.center);
		\draw [style=double edge, in=90, out=-90] (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-1.5, 2.75) {};
		\node [style=none] (48) at (1, 2.75) {};
		\node [style=none] (49) at (0.5, 2.25) {};
		\node [style=none] (61) at (-0.75, 2.25) {};
		\node [style=none] (62) at (-0.75, 0.25) {};
		\node [style=none] (63) at (0.5, 0.25) {};
		\node [style=none] (64) at (1, -2.75) {};
		\node [style=none] (65) at (-1.5, -2.75) {};
		\node [style=none] (66) at (-1.125, 2.25) {$\bigcirc$};
		\node [style=none] (67) at (-0.25, 3.25) {};
		\node [style=none] (68) at (-0.25, 2.75) {};
		\node [style=none] (69) at (-0.25, -2.75) {};
		\node [style=none] (70) at (-0.25, -3.25) {};
		\node [style=none] (71) at (-0.25, 2.25) {};
		\node [style=none] (72) at (-0.25, 0.25) {};
		\node [style=none] (73) at (-0.25, 1.525) {};
		\node [style=none] (74) at (-0.25, 0.975) {};
		\node [style=none] (79) at (0, 0.75) {$b$};
		\node [style=none] (80) at (0, 1.75) {$c$};
		\node [style=none] (81) at (0, 3.25) {$c$};
		\node [style=none] (82) at (0, -3.25) {$a$};
		\node [style=none] (83) at (0.5, -0.25) {};
		\node [style=none] (84) at (-0.75, -0.25) {};
		\node [style=none] (85) at (-0.75, -2.25) {};
		\node [style=none] (86) at (0.5, -2.25) {};
		\node [style=none] (87) at (-0.25, -0.25) {};
		\node [style=none] (88) at (-0.25, -2.25) {};
		\node [style=none] (89) at (-0.25, -0.975) {};
		\node [style=none] (90) at (-0.25, -1.525) {};
		\node [style=none] (91) at (0, -1.75) {$a$};
		\node [style=none] (92) at (0, -0.75) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (71.center) to (73.center);
		\draw (74.center) to (72.center);
		\draw [style={hole_shade}] (86.center)
			 to (85.center)
			 to (84.center)
			 to (83.center)
			 to cycle;
		\draw (87.center) to (89.center);
		\draw (90.center) to (88.center);
		\draw (68.center) to (71.center);
		\draw (72.center) to (87.center);
		\draw (88.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_19b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-1.5, 2.75) {};
		\node [style=none] (48) at (1, 2.75) {};
		\node [style=none] (49) at (0.5, 2.25) {};
		\node [style=none] (61) at (-0.75, 2.25) {};
		\node [style=none] (62) at (-0.75, 0.25) {};
		\node [style=none] (63) at (0.5, 0.25) {};
		\node [style=none] (64) at (1, -2.75) {};
		\node [style=none] (65) at (-1.5, -2.75) {};
		\node [style=none] (67) at (-0.25, 3.25) {};
		\node [style=none] (68) at (-0.25, 2.75) {};
		\node [style=none] (69) at (-0.25, -2.75) {};
		\node [style=none] (70) at (-0.25, -3.25) {};
		\node [style=none] (71) at (-0.25, 2.25) {};
		\node [style=none] (72) at (-0.25, 0.25) {};
		\node [style=none] (73) at (-0.25, 1.525) {};
		\node [style=none] (74) at (-0.25, 0.975) {};
		\node [style=none] (79) at (0, 0.75) {$b$};
		\node [style=none] (80) at (0, 1.75) {$c$};
		\node [style=none] (81) at (0, 3.25) {$c$};
		\node [style=none] (82) at (0, -3.25) {$a$};
		\node [style=none] (83) at (0.5, -0.25) {};
		\node [style=none] (84) at (-0.75, -0.25) {};
		\node [style=none] (85) at (-0.75, -2.25) {};
		\node [style=none] (86) at (0.5, -2.25) {};
		\node [style=none] (87) at (-0.25, -0.25) {};
		\node [style=none] (88) at (-0.25, -2.25) {};
		\node [style=none] (89) at (-0.25, -0.975) {};
		\node [style=none] (90) at (-0.25, -1.525) {};
		\node [style=none] (91) at (0, -1.75) {$a$};
		\node [style=none] (92) at (0, -0.75) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style=dottededge] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (71.center) to (73.center);
		\draw (74.center) to (72.center);
		\draw [style=dottededge] (86.center)
			 to (85.center)
			 to (84.center)
			 to (83.center)
			 to cycle;
		\draw (87.center) to (89.center);
		\draw (90.center) to (88.center);
		\draw (68.center) to (71.center);
		\draw (72.center) to (87.center);
		\draw (88.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-1.5, 1.5) {};
		\node [style=none] (48) at (1, 1.5) {};
		\node [style=none] (49) at (0.5, 1) {};
		\node [style=none] (61) at (-0.75, 1) {};
		\node [style=none] (62) at (-0.75, -1) {};
		\node [style=none] (63) at (0.5, -1) {};
		\node [style=none] (64) at (1, -1.5) {};
		\node [style=none] (65) at (-1.5, -1.5) {};
		\node [style=none] (66) at (-1.125, 1) {$S$};
		\node [style=none] (67) at (-1, 2) {};
		\node [style=none] (68) at (-1, 1.5) {};
		\node [style=none] (69) at (-1, -1.5) {};
		\node [style=none] (70) at (-1, -2) {};
		\node [style=none] (71) at (-0.25, 1) {};
		\node [style=none] (72) at (-0.25, -1) {};
		\node [style=none] (73) at (-0.25, 0.275) {};
		\node [style=none] (74) at (-0.25, -0.275) {};
		\node [style=none] (75) at (0, 0) {};
		\node [style=none] (76) at (-0.5, 0) {};
		\node [style=none] (77) at (0, 0) {};
		\node [style=none] (78) at (-0.5, 0) {};
		\node [style=none] (79) at (0, -0.5) {$a$};
		\node [style=none] (80) at (0, 0.5) {$a'$};
		\node [style=none] (81) at (-0.75, 2) {$b'$};
		\node [style=none] (82) at (-0.75, -2) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (71.center) to (73.center);
		\draw (74.center) to (72.center);
		\draw [style=dottededge, bend left=90, looseness=2.00] (76.center) to (75.center);
		\draw [style=dottededge, bend right=90, looseness=2.00] (78.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (0, 0.5) {};
		\node [style=none] (48) at (0, 0.5) {};
		\node [style=none] (64) at (0, -0.25) {};
		\node [style=none] (65) at (0, -0.25) {};
		\node [style=none] (66) at (0, 0.125) {$\bigcirc$};
		\node [style=none] (67) at (0, 1.25) {};
		\node [style=none] (68) at (0, 0.5) {};
		\node [style=none] (69) at (-0.325, 0) {};
		\node [style=none] (70) at (-1, -1) {};
		\node [style=none] (81) at (0, 1.5) {$(c \rightarrow c')$};
		\node [style=none] (82) at (-1, -1.25) {$(a \rightarrow a')$};
		\node [style=none] (87) at (0.325, 0) {};
		\node [style=none] (88) at (1, -1) {};
		\node [style=none] (89) at (1, -1.25) {$(b \rightarrow b')$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to [bend right=90, looseness=1.50] (65.center)
			 to (64.center)
			 to [bend right=90, looseness=1.50] cycle;
		\draw [style=double edge, in=195, out=105, looseness=0.75] (70.center) to (69.center);
		\draw [style=double edge] (68.center) to (67.center);
		\draw [style=double edge, in=345, out=75, looseness=0.75] (88.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_20b.tikz <==
\documentclass[10pt]{article}
\usepackage[usenames]{color} %used for font color
\usepackage{amssymb} %maths
\usepackage{amsmath} %maths
\usepackage[utf8]{inputenc} %useful to type directly diacritic characters
\begin{document}
\[\[\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (90) at (-0.5, -1) {$[a,b]$};
		\node [style=none] (91) at (0.5, -1) {$[b,c]$};
		\node [style=none] (92) at (0, 1) {$[a,c]$};
		\node [style={qwhite_dot}] (93) at (0, 0) {$\bigcircle$};
		\node [style=none] (94) at (0, 0.75) {};
		\node [style=none] (95) at (-0.5, -0.75) {};
		\node [style=none] (96) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (94.center) to (93);
		\draw [style=double edge, bend right] (93) to (95.center);
		\draw [style=double edge, bend left] (93) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}
\]
\]
\end{document}

==> figs/hole_21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.5, 1.5) {};
		\node [style=none] (48) at (0, 1.5) {};
		\node [style=none] (49) at (-0.5, 1) {};
		\node [style=none] (61) at (-1.75, 1) {};
		\node [style=none] (62) at (-1.75, -1) {};
		\node [style=none] (63) at (-0.5, -1) {};
		\node [style=none] (64) at (0, -1.5) {};
		\node [style=none] (65) at (-2.5, -1.5) {};
		\node [style=none] (66) at (-2.15, 1) {$S$};
		\node [style=none] (67) at (-2, 2) {};
		\node [style=none] (68) at (-2, 1.5) {};
		\node [style=none] (69) at (-2, -1.5) {};
		\node [style=none] (70) at (-2, -2) {};
		\node [style=none] (71) at (-1.25, 1) {};
		\node [style=none] (72) at (-1.25, -1) {};
		\node [style=none] (73) at (-1.25, 0.275) {};
		\node [style=none] (74) at (-1.25, -0.275) {};
		\node [style=none] (79) at (-1, -0.5) {$a$};
		\node [style=none] (80) at (-1, 0.5) {$a'$};
		\node [style=none] (81) at (-1.75, 2) {$b'$};
		\node [style=none] (82) at (-1.75, -2) {$b$};
		\node [style=none] (83) at (0, 1.5) {};
		\node [style=none] (84) at (2.5, 1.5) {};
		\node [style=none] (85) at (1.75, 1) {};
		\node [style=none] (86) at (0.5, 1) {};
		\node [style=none] (87) at (0.5, -1) {};
		\node [style=none] (88) at (1.75, -1) {};
		\node [style=none] (89) at (2.5, -1.5) {};
		\node [style=none] (90) at (0, -1.5) {};
		\node [style=none] (92) at (0.25, 2) {};
		\node [style=none] (93) at (0.25, 1.5) {};
		\node [style=none] (94) at (0.25, -1.5) {};
		\node [style=none] (95) at (0.25, -2) {};
		\node [style=none] (96) at (1, 1) {};
		\node [style=none] (97) at (1, -1) {};
		\node [style=none] (98) at (1, 0.275) {};
		\node [style=none] (99) at (1, -0.275) {};
		\node [style=none] (100) at (1.25, -0.5) {$c$};
		\node [style=none] (101) at (1.25, 0.5) {$c'$};
		\node [style=none] (102) at (0.5, 2) {$d'$};
		\node [style=none] (103) at (0.5, -2) {$d$};
		\node [style=none] (104) at (2.15, 1) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to [in=270, out=90] (61.center)
			 to (49.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (71.center) to (73.center);
		\draw (74.center) to (72.center);
		\draw [style={supermap_shade}] (84.center)
			 to (83.center)
			 to (90.center)
			 to (89.center)
			 to cycle;
		\draw [style={hole_shade}] (88.center)
			 to (87.center)
			 to (86.center)
			 to (85.center)
			 to cycle;
		\draw (95.center) to (94.center);
		\draw (93.center) to (92.center);
		\draw (96.center) to (98.center);
		\draw (99.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=none] (4) at (0, 0.25) {$S \otimes T$};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (0.25, 0) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (-0.25, -0.75) {};
		\node [style=none] (14) at (0.25, -0.75) {};
		\node [style=none] (15) at (-0.75, -1.275) {$[a,a']$};
		\node [style=none] (17) at (0.75, -1.25) {$[c,c']$};
		\node [style=none] (19) at (-0.25, 0.5) {};
		\node [style=none] (20) at (0.25, 0.5) {};
		\node [style=none] (21) at (0, 1.25) {};
		\node [style=none] (23) at (0, 0.5) {};
		\node [style=none] (25) at (0.25, 0.5) {};
		\node [style=none] (28) at (0, 1.475) {$[bd,b'd']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [style=double edge, in=-120, out=90] (5.center) to (8.center);
		\draw [style=double edge, in=90, out=-60] (10.center) to (7.center);
		\draw [style=dottededge] (14.center) to (13.center);
		\draw [style=double edge] (21.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.5, 1.5) {};
		\node [style=none] (48) at (2.25, 1.5) {};
		\node [style=none] (49) at (-0.5, 1) {};
		\node [style=none] (61) at (-1.75, 1) {};
		\node [style=none] (62) at (-1.75, -1) {};
		\node [style=none] (63) at (-0.5, -1) {};
		\node [style=none] (64) at (2.25, -1.5) {};
		\node [style=none] (65) at (-2.5, -1.5) {};
		\node [style=none] (67) at (-1.25, 2) {};
		\node [style=none] (68) at (-1.25, 1.5) {};
		\node [style=none] (69) at (-1.25, -1.5) {};
		\node [style=none] (70) at (-1.25, -2) {};
		\node [style=none] (71) at (-1.25, 1) {};
		\node [style=none] (72) at (-1.25, -1) {};
		\node [style=none] (73) at (-1.25, 0.275) {};
		\node [style=none] (74) at (-1.25, -0.275) {};
		\node [style=none] (79) at (-1, -0.5) {$a$};
		\node [style=none] (80) at (-1, 0.5) {$a'$};
		\node [style=none] (81) at (-1, 2) {$a'$};
		\node [style=none] (82) at (-1, -2) {$a$};
		\node [style=none] (85) at (1.75, 1) {};
		\node [style=none] (86) at (0.5, 1) {};
		\node [style=none] (87) at (0.5, -1) {};
		\node [style=none] (88) at (1.75, -1) {};
		\node [style=none] (92) at (1, 2) {};
		\node [style=none] (93) at (1, 1.5) {};
		\node [style=none] (94) at (1, -1.5) {};
		\node [style=none] (95) at (1, -2) {};
		\node [style=none] (96) at (1, 1) {};
		\node [style=none] (97) at (1, -1) {};
		\node [style=none] (98) at (1, 0.275) {};
		\node [style=none] (99) at (1, -0.275) {};
		\node [style=none] (100) at (1.25, -0.5) {$b$};
		\node [style=none] (101) at (1.25, 0.5) {$b'$};
		\node [style=none] (102) at (1.25, 2) {$b'$};
		\node [style=none] (103) at (1.25, -2) {$b$};
		\node [style=none] (104) at (-2.15, 1) {$\otimes$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to [in=270, out=90] (61.center)
			 to (49.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (71.center) to (73.center);
		\draw (74.center) to (72.center);
		\draw [style={hole_shade}] (88.center)
			 to (87.center)
			 to (86.center)
			 to (85.center)
			 to cycle;
		\draw (95.center) to (94.center);
		\draw (93.center) to (92.center);
		\draw (96.center) to (98.center);
		\draw (99.center) to (97.center);
		\draw (68.center) to (71.center);
		\draw (72.center) to (69.center);
		\draw (97.center) to (94.center);
		\draw (93.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_23b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.5, 1.5) {};
		\node [style=none] (48) at (2.25, 1.5) {};
		\node [style=none] (64) at (2.25, -1.5) {};
		\node [style=none] (65) at (-2.5, -1.5) {};
		\node [style=none] (67) at (-1.25, 2) {};
		\node [style=none] (68) at (-1.25, 1.5) {};
		\node [style=none] (69) at (-1.25, -1.5) {};
		\node [style=none] (70) at (-1.25, -2) {};
		\node [style=none] (71) at (-1.25, 1) {};
		\node [style=none] (72) at (-1.25, -1) {};
		\node [style=none] (73) at (-1.25, 0.275) {};
		\node [style=none] (74) at (-1.25, -0.275) {};
		\node [style=none] (79) at (-1, -0.5) {$a$};
		\node [style=none] (80) at (-1, 0.5) {$a'$};
		\node [style=none] (81) at (-1, 2) {$a'$};
		\node [style=none] (82) at (-1, -2) {$a$};
		\node [style=none] (85) at (1.75, 1) {};
		\node [style=none] (86) at (0.5, 1) {};
		\node [style=none] (87) at (0.5, -1) {};
		\node [style=none] (88) at (1.75, -1) {};
		\node [style=none] (92) at (1, 2) {};
		\node [style=none] (93) at (1, 1.5) {};
		\node [style=none] (94) at (1, -1.5) {};
		\node [style=none] (95) at (1, -2) {};
		\node [style=none] (96) at (1, 1) {};
		\node [style=none] (97) at (1, -1) {};
		\node [style=none] (98) at (1, 0.275) {};
		\node [style=none] (99) at (1, -0.275) {};
		\node [style=none] (100) at (1.25, -0.5) {$b$};
		\node [style=none] (101) at (1.25, 0.5) {$b'$};
		\node [style=none] (102) at (1.25, 2) {$b'$};
		\node [style=none] (103) at (1.25, -2) {$b$};
		\node [style=none] (104) at (-0.5, 1) {};
		\node [style=none] (105) at (-1.75, 1) {};
		\node [style=none] (106) at (-1.75, -1) {};
		\node [style=none] (107) at (-0.5, -1) {};
		\node [style=none] (108) at (-1.25, 1) {};
		\node [style=none] (109) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (71.center) to (73.center);
		\draw (74.center) to (72.center);
		\draw [style=dottededge] (88.center)
			 to (87.center)
			 to (86.center)
			 to (85.center)
			 to cycle;
		\draw (95.center) to (94.center);
		\draw (93.center) to (92.center);
		\draw (96.center) to (98.center);
		\draw (99.center) to (97.center);
		\draw (68.center) to (71.center);
		\draw (72.center) to (69.center);
		\draw (97.center) to (94.center);
		\draw (93.center) to (96.center);
		\draw [style=dottededge] (107.center)
			 to (106.center)
			 to (105.center)
			 to (104.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (0, 0.5) {};
		\node [style=none] (48) at (0, 0.5) {};
		\node [style=none] (64) at (0, -0.25) {};
		\node [style=none] (65) at (0, -0.25) {};
		\node [style=none] (66) at (0, 0.125) {$\bigotimes$};
		\node [style=none] (67) at (0, 1.25) {};
		\node [style=none] (68) at (0, 0.5) {};
		\node [style=none] (69) at (-0.325, 0) {};
		\node [style=none] (70) at (-1, -1) {};
		\node [style=none] (81) at (0, 1.5) {$(ab \rightarrow a'b')$};
		\node [style=none] (82) at (-1, -1.25) {$(a \rightarrow a')$};
		\node [style=none] (87) at (0.325, 0) {};
		\node [style=none] (88) at (1, -1) {};
		\node [style=none] (89) at (1, -1.25) {$(b \rightarrow b')$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to [bend right=90, looseness=1.50] (65.center)
			 to (64.center)
			 to [bend right=90, looseness=1.50] cycle;
		\draw [style=double edge, in=195, out=105, looseness=0.75] (70.center) to (69.center);
		\draw [style=double edge] (68.center) to (67.center);
		\draw [style=double edge, in=345, out=75, looseness=0.75] (88.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_24b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (90) at (-0.5, -1) {$[a,a']$};
		\node [style=none] (91) at (0.5, -1) {$[b,b']$};
		\node [style=none] (92) at (0, 1) {$[ab,a'b']$};
		\node [style={qwhite_dot}] (93) at (0, 0) {$\bigotimes$};
		\node [style=none] (94) at (0, 0.75) {};
		\node [style=none] (95) at (-0.5, -0.75) {};
		\node [style=none] (96) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (94.center) to (93);
		\draw [style=double edge, bend right] (93) to (95.center);
		\draw [style=double edge, bend left] (93) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-0.5, 0.5) {};
		\node [style=none] (48) at (0.5, 0.5) {};
		\node [style=none] (64) at (0.5, -0.5) {};
		\node [style=none] (65) at (-0.5, -0.5) {};
		\node [style=none] (66) at (0, 0) {$S$};
		\node [style=none] (67) at (0, 1) {};
		\node [style=none] (68) at (0, 0.5) {};
		\node [style=none] (69) at (0, -0.5) {};
		\node [style=none] (70) at (0, -1) {};
		\node [style=none] (81) at (1, 1) {$b \rightarrow b'$};
		\node [style=none] (82) at (1, -1) {$a \rightarrow a'$};
		\node [style=none] (83) at (-0.5, 0.5) {};
		\node [style=none] (84) at (0.5, 0.5) {};
		\node [style=none] (85) at (0.5, -0.5) {};
		\node [style=none] (86) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style=double edge] (70.center) to (69.center);
		\draw [style=double edge] (68.center) to (67.center);
		\draw [style=double edge] (84.center)
			 to (83.center)
			 to (86.center)
			 to (85.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 0) {$S$};
		\node [style=none] (67) at (0, 1) {};
		\node [style=none] (68) at (0, 0.5) {};
		\node [style=none] (69) at (0, -0.5) {};
		\node [style=none] (70) at (0, -1) {};
		\node [style=none] (81) at (1, 1) {$b \rightarrow b'$};
		\node [style=none] (82) at (1, -1) {$a \rightarrow a'$};
		\node [style=none] (83) at (-0.5, 0.5) {};
		\node [style=none] (84) at (0.5, 0.5) {};
		\node [style=none] (85) at (0.5, -0.5) {};
		\node [style=none] (86) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (70.center) to (69.center);
		\draw [style=double edge] (68.center) to (67.center);
		\draw [style=double edge] (84.center)
			 to (83.center)
			 to (86.center)
			 to (85.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_3t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (0, 0) {$S$};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (0, -0.25) {};
		\node [style=none] (10) at (0.25, -0.25) {};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (15) at (0, -1.025) {$[a,a']$};
		\node [style=none] (19) at (-0.25, 0.25) {};
		\node [style=none] (20) at (0.25, 0.25) {};
		\node [style=none] (21) at (0, 0.75) {};
		\node [style=none] (23) at (0, 0.25) {};
		\node [style=none] (25) at (0.25, 0.25) {};
		\node [style=none] (28) at (0, 0.975) {$[b,b']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [style=double edge] (5.center) to (8.center);
		\draw [style=double edge] (21.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (-2.75, 3.25) {};
		\node [style=none] (84) at (2.5, 3.25) {};
		\node [style=none] (85) at (2, 2.75) {};
		\node [style=none] (86) at (-2, 2.75) {};
		\node [style=none] (87) at (-2, -2.25) {};
		\node [style=none] (88) at (2, -2.25) {};
		\node [style=none] (89) at (2.5, -2.75) {};
		\node [style=none] (90) at (-2.75, -2.75) {};
		\node [style=none] (91) at (-2.375, 2.75) {$S$};
		\node [style=none] (92) at (-2.25, 3.75) {};
		\node [style=none] (93) at (-2.25, 3.25) {};
		\node [style=none] (94) at (-2.25, -2.75) {};
		\node [style=none] (95) at (-2.25, -3.25) {};
		\node [style=none] (96) at (-0.75, 2.75) {};
		\node [style=none] (97) at (-0.75, -2.25) {};
		\node [style=none] (98) at (-0.75, 1.775) {};
		\node [style=none] (99) at (-0.75, -1.275) {};
		\node [style=none] (106) at (-2, 3.75) {$c'$};
		\node [style=none] (107) at (-2, -3.25) {$c$};
		\node [style=none] (108) at (-1.25, 1.75) {};
		\node [style=none] (109) at (1.25, 1.75) {};
		\node [style=none] (110) at (0.75, 1.25) {};
		\node [style=none] (111) at (-0.5, 1.25) {};
		\node [style=none] (112) at (-0.5, -0.75) {};
		\node [style=none] (113) at (0.75, -0.75) {};
		\node [style=none] (114) at (1.25, -1.25) {};
		\node [style=none] (115) at (-1.25, -1.25) {};
		\node [style=none] (116) at (-0.875, 1.25) {$T$};
		\node [style=none] (121) at (0, 1.25) {};
		\node [style=none] (122) at (0, -0.75) {};
		\node [style=none] (123) at (0, 0.525) {};
		\node [style=none] (124) at (0, -0.025) {};
		\node [style=none] (129) at (0.25, -0.25) {$a$};
		\node [style=none] (130) at (0.25, 0.75) {$a'$};
		\node [style=none] (131) at (-0.5, 2.25) {$b'$};
		\node [style=none] (132) at (-0.5, -1.75) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (84.center)
			 to (83.center)
			 to (90.center)
			 to (89.center)
			 to cycle;
		\draw [style={hole_shade}] (88.center)
			 to (87.center)
			 to (86.center)
			 to (85.center)
			 to cycle;
		\draw (95.center) to (94.center);
		\draw (93.center) to (92.center);
		\draw (96.center) to (98.center);
		\draw (99.center) to (97.center);
		\draw [style={supermap_shade}] (109.center)
			 to (108.center)
			 to (115.center)
			 to (114.center)
			 to cycle;
		\draw [style={hole_shade}] (113.center)
			 to (112.center)
			 to (111.center)
			 to (110.center)
			 to cycle;
		\draw (121.center) to (123.center);
		\draw (124.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-0.5, -0.5) {};
		\node [style=none] (48) at (0.5, -0.5) {};
		\node [style=none] (64) at (0.5, -1.5) {};
		\node [style=none] (65) at (-0.5, -1.5) {};
		\node [style=none] (66) at (0, -1) {$T$};
		\node [style=none] (68) at (0, -0.5) {};
		\node [style=none] (69) at (0, -1.5) {};
		\node [style=none] (70) at (0, -2) {};
		\node [style=none] (82) at (1, -2) {$a \rightarrow a'$};
		\node [style=none] (83) at (-0.5, -0.5) {};
		\node [style=none] (84) at (0.5, -0.5) {};
		\node [style=none] (85) at (0.5, -1.5) {};
		\node [style=none] (86) at (-0.5, -1.5) {};
		\node [style=none] (87) at (-0.5, 1.75) {};
		\node [style=none] (88) at (0.5, 1.75) {};
		\node [style=none] (89) at (0.5, 0.75) {};
		\node [style=none] (90) at (-0.5, 0.75) {};
		\node [style=none] (91) at (0, 1.25) {$S$};
		\node [style=none] (92) at (0, 2.25) {};
		\node [style=none] (93) at (0, 1.75) {};
		\node [style=none] (94) at (0, 0.75) {};
		\node [style=none] (95) at (0, -0.5) {};
		\node [style=none] (96) at (1, 0) {$b \rightarrow b'$};
		\node [style=none] (97) at (1, 2.25) {$c \rightarrow c'$};
		\node [style=none] (98) at (-0.5, 1.75) {};
		\node [style=none] (99) at (0.5, 1.75) {};
		\node [style=none] (100) at (0.5, 0.75) {};
		\node [style=none] (101) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style=double edge] (70.center) to (69.center);
		\draw [style=double edge] (84.center)
			 to (83.center)
			 to (86.center)
			 to (85.center)
			 to cycle;
		\draw [style={supermap_shade}] (88.center)
			 to (87.center)
			 to (90.center)
			 to (89.center)
			 to cycle;
		\draw [style=double edge] (95.center) to (94.center);
		\draw [style=double edge] (93.center) to (92.center);
		\draw [style=double edge] (99.center) to (98.center);
		\draw [style=double edge] (98.center) to (101.center);
		\draw [style=double edge] (101.center) to (100.center);
		\draw [style=double edge] (100.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_6t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.5) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (0, -0.75) {$T$};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (15) at (0.5, -1.525) {$[a,a']$};
		\node [style=none] (19) at (-0.25, -0.5) {};
		\node [style=none] (20) at (0.25, -0.5) {};
		\node [style=none] (21) at (0, 0.5) {};
		\node [style=none] (23) at (0, -0.5) {};
		\node [style=none] (25) at (0.25, -0.5) {};
		\node [style=none] (28) at (0.5, -0.025) {$[b,b']$};
		\node [style=none] (29) at (-0.25, 1) {};
		\node [style=none] (30) at (0.25, 1) {};
		\node [style=none] (31) at (-0.25, 0.5) {};
		\node [style=none] (32) at (0.25, 0.5) {};
		\node [style=none] (33) at (0, 0.75) {$S$};
		\node [style=none] (34) at (0, 0.5) {};
		\node [style=none] (35) at (0, 0.5) {};
		\node [style=none] (36) at (0.25, 0.5) {};
		\node [style=none] (37) at (0, 1) {};
		\node [style=none] (38) at (-0.25, 1) {};
		\node [style=none] (39) at (0.25, 1) {};
		\node [style=none] (40) at (0, 1.5) {};
		\node [style=none] (41) at (0, 1) {};
		\node [style=none] (42) at (0.25, 1) {};
		\node [style=none] (43) at (0.5, 1.475) {$[c,c']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [style=double edge] (5.center) to (8.center);
		\draw [style=double edge] (21.center) to (23.center);
		\draw [style=double edge] (30.center) to (29.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (29.center) to (31.center);
		\draw [style=double edge] (32.center) to (31.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (32.center) to (30.center);
		\draw [style=double edge] (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-1.5, 1.5) {};
		\node [style=none] (48) at (1, 1.5) {};
		\node [style=none] (49) at (0.5, 1) {};
		\node [style=none] (61) at (-0.75, 1) {};
		\node [style=none] (62) at (-0.75, -1) {};
		\node [style=none] (63) at (0.5, -1) {};
		\node [style=none] (64) at (1, -1.5) {};
		\node [style=none] (65) at (-1.5, -1.5) {};
		\node [style=none] (67) at (-0.25, 2) {};
		\node [style=none] (68) at (-0.25, 1.5) {};
		\node [style=none] (69) at (-0.25, -1.5) {};
		\node [style=none] (70) at (-0.25, -2) {};
		\node [style=none] (71) at (-0.25, 1) {};
		\node [style=none] (72) at (-0.25, -1) {};
		\node [style=none] (73) at (-0.25, 0.275) {};
		\node [style=none] (74) at (-0.25, -0.275) {};
		\node [style=none] (79) at (0, -0.5) {$a$};
		\node [style=none] (80) at (0, 0.5) {$a'$};
		\node [style=none] (81) at (0, 2) {$a'$};
		\node [style=none] (82) at (0, -2) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style=dottededge] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (71.center) to (73.center);
		\draw (74.center) to (72.center);
		\draw (68.center) to (71.center);
		\draw (72.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-0.5, 0.5) {};
		\node [style=none] (48) at (0.5, 0.5) {};
		\node [style=none] (64) at (0.5, -0.5) {};
		\node [style=none] (65) at (-0.5, -0.5) {};
		\node [style=none] (66) at (-0.25, 0) {$i$};
		\node [style=none] (67) at (0, 1) {};
		\node [style=none] (68) at (0, 0.5) {};
		\node [style=none] (69) at (0, -0.5) {};
		\node [style=none] (70) at (0, -1) {};
		\node [style=none] (81) at (1, 1) {$a \rightarrow a'$};
		\node [style=none] (82) at (1, -1) {$a \rightarrow a'$};
		\node [style=none] (83) at (-0.5, 0.5) {};
		\node [style=none] (84) at (0.5, 0.5) {};
		\node [style=none] (85) at (0.5, -0.5) {};
		\node [style=none] (86) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style=double edge] (70.center) to (69.center);
		\draw [style=double edge] (68.center) to (67.center);
		\draw [style=double edge] (84.center)
			 to (83.center)
			 to (86.center)
			 to (85.center)
			 to cycle;
		\draw [style=double edge] (68.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_8t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (0, -0.75) {};
		\node [style=none] (21) at (0, 0.75) {};
		\node [style=none] (23) at (0, -0.75) {};
		\node [style=none] (28) at (0.5, -0.775) {$[a,a']$};
		\node [style=none] (34) at (0, 0.75) {};
		\node [style=none] (35) at (0, 0.75) {};
		\node [style=none] (36) at (0.5, 0.725) {$[a,a']$};
		\node [style=none] (37) at (-0.25, 0.25) {};
		\node [style=none] (38) at (0.25, 0.25) {};
		\node [style=none] (39) at (0.25, -0.25) {};
		\node [style=none] (40) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (21.center) to (23.center);
		\draw [style=dottededge] (37.center) to (38.center);
		\draw [style=dottededge] (38.center) to (39.center);
		\draw [style=dottededge] (39.center) to (40.center);
		\draw [style=dottededge] (40.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2, 1.5) {};
		\node [style=none] (48) at (2.25, 1.5) {};
		\node [style=none] (49) at (0, 1) {};
		\node [style=none] (61) at (-1.25, 1) {};
		\node [style=none] (62) at (-1.25, -1) {};
		\node [style=none] (63) at (0, -1) {};
		\node [style=none] (64) at (2.25, -1.5) {};
		\node [style=none] (65) at (-2, -1.5) {};
		\node [style=none] (66) at (-1.625, 1) {$S$};
		\node [style=none] (67) at (-1.5, 2) {};
		\node [style=none] (68) at (-1.5, 1.5) {};
		\node [style=none] (69) at (-1.5, -1.5) {};
		\node [style=none] (70) at (-1.5, -2) {};
		\node [style=none] (71) at (-0.75, 1) {};
		\node [style=none] (72) at (-0.75, -1) {};
		\node [style=none] (73) at (-0.75, 0.275) {};
		\node [style=none] (74) at (-0.75, -0.275) {};
		\node [style=none] (79) at (-0.5, -0.5) {$a_1$};
		\node [style=none] (80) at (-0.5, 0.5) {$a_1'$};
		\node [style=none] (81) at (-1.25, 2) {$b'$};
		\node [style=none] (82) at (-1.25, -2) {$b$};
		\node [style=none] (83) at (1.75, 1) {};
		\node [style=none] (84) at (0.5, 1) {};
		\node [style=none] (85) at (0.5, -1) {};
		\node [style=none] (86) at (1.75, -1) {};
		\node [style=none] (87) at (1, 1) {};
		\node [style=none] (88) at (1, -1) {};
		\node [style=none] (89) at (1, 0.275) {};
		\node [style=none] (90) at (1, -0.275) {};
		\node [style=none] (95) at (1.25, -0.5) {$a_2$};
		\node [style=none] (96) at (1.25, 0.5) {$a_2'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (71.center) to (73.center);
		\draw (74.center) to (72.center);
		\draw [style={hole_shade}] (86.center)
			 to (85.center)
			 to (84.center)
			 to (83.center)
			 to cycle;
		\draw (87.center) to (89.center);
		\draw (90.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_ass-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (93) at (-0.25, 0.75) {$\bigotimes$};
		\node [style=none] (94) at (-0.25, 1.5) {};
		\node [style=none] (95) at (-1, -1) {};
		\node [style={qwhite_dot}] (97) at (0.5, -0.25) {$\bigotimes$};
		\node [style=none] (99) at (0, -1) {};
		\node [style=none] (100) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (94.center) to (93);
		\draw [style=double edge, in=90, out=-150] (93) to (95.center);
		\draw [style=double edge, in=90, out=-150] (97) to (99.center);
		\draw [style=double edge, in=90, out=-30] (97) to (100.center);
		\draw [style=double edge, in=90, out=-15] (93) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_ass_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (93) at (-0.25, 0.75) {$\bigcircle$};
		\node [style=none] (94) at (-0.25, 1.5) {};
		\node [style=none] (95) at (-1.5, -1.25) {};
		\node [style={qwhite_dot}] (97) at (0.75, -0.25) {$\bigcircle$};
		\node [style=none] (99) at (0, -1.25) {};
		\node [style=none] (100) at (1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (94.center) to (93);
		\draw [style=double edge, in=90, out=-150] (93) to (95.center);
		\draw [style=double edge, in=90, out=-150] (97) to (99.center);
		\draw [style=double edge, in=90, out=-30] (97) to (100.center);
		\draw [style=double edge, bend left] (93) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_ass_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (93) at (0.25, 0.75) {$\bigcircle$};
		\node [style=none] (94) at (0.25, 1.5) {};
		\node [style=none] (95) at (1.5, -1.25) {};
		\node [style={qwhite_dot}] (97) at (-0.75, -0.25) {$\bigcircle$};
		\node [style=none] (99) at (0, -1.25) {};
		\node [style=none] (100) at (-1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (94.center) to (93);
		\draw [style=double edge, in=90, out=-30] (93) to (95.center);
		\draw [style=double edge, in=90, out=-30] (97) to (99.center);
		\draw [style=double edge, in=90, out=-150] (97) to (100.center);
		\draw [style=double edge, bend right] (93) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_ass_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (93) at (-0.25, 0.75) {$\bigotimes$};
		\node [style=none] (94) at (-0.25, 1.5) {};
		\node [style=none] (95) at (-1.5, -1.25) {};
		\node [style={qwhite_dot}] (97) at (0.75, -0.25) {$\bigotimes$};
		\node [style=none] (99) at (0, -1.25) {};
		\node [style=none] (100) at (1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (94.center) to (93);
		\draw [style=double edge, in=90, out=-150] (93) to (95.center);
		\draw [style=double edge, in=90, out=-150] (97) to (99.center);
		\draw [style=double edge, in=90, out=-30] (97) to (100.center);
		\draw [style=double edge, bend left] (93) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_ass_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (93) at (0.25, 0.75) {$\bigotimes$};
		\node [style=none] (94) at (0.25, 1.5) {};
		\node [style=none] (95) at (1.5, -1.25) {};
		\node [style={qwhite_dot}] (97) at (-0.75, -0.25) {$\bigotimes$};
		\node [style=none] (99) at (0, -1.25) {};
		\node [style=none] (100) at (-1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (94.center) to (93);
		\draw [style=double edge, in=90, out=-30] (93) to (95.center);
		\draw [style=double edge, in=90, out=-30] (97) to (99.center);
		\draw [style=double edge, in=90, out=-150] (97) to (100.center);
		\draw [style=double edge, bend right] (93) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_circ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (90) at (-0.5, -1) {$[a,b]$};
		\node [style=none] (91) at (0.5, -1) {$[b,c]$};
		\node [style=none] (92) at (0, 1) {$[a,c]$};
		\node [style={qwhite_dot}] (93) at (0, 0) {$\bigcirc$};
		\node [style=none] (94) at (0, 0.75) {};
		\node [style=none] (95) at (-0.5, -0.75) {};
		\node [style=none] (96) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (94.center) to (93);
		\draw [style=double edge, bend right] (93) to (95.center);
		\draw [style=double edge, bend left] (93) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_cotensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-1.75, 1.5) {};
		\node [style=none] (48) at (1.75, 1.5) {};
		\node [style=none] (49) at (1.25, 1) {};
		\node [style=none] (61) at (-1, 1) {};
		\node [style=none] (62) at (-1, -1) {};
		\node [style=none] (63) at (1.25, -1) {};
		\node [style=none] (64) at (1.75, -1.5) {};
		\node [style=none] (65) at (-1.75, -1.5) {};
		\node [style=none] (67) at (-0.5, 2) {};
		\node [style=none] (68) at (-0.5, 1.5) {};
		\node [style=none] (69) at (-0.5, -1.5) {};
		\node [style=none] (70) at (-0.5, -2) {};
		\node [style=none] (71) at (-0.5, 1) {};
		\node [style=none] (72) at (-0.5, -1) {};
		\node [style=none] (73) at (-0.5, 0.275) {};
		\node [style=none] (74) at (-0.5, -0.275) {};
		\node [style=none] (79) at (-0.25, -0.5) {$a$};
		\node [style=none] (80) at (-0.25, 0.5) {$a'$};
		\node [style=none] (81) at (-0.25, 2) {$a'$};
		\node [style=none] (82) at (-0.25, -2) {$a$};
		\node [style=none] (83) at (0.5, 2) {};
		\node [style=none] (84) at (0.5, 1.5) {};
		\node [style=none] (85) at (0.5, -1.5) {};
		\node [style=none] (86) at (0.5, -2) {};
		\node [style=none] (87) at (0.5, 1) {};
		\node [style=none] (88) at (0.5, -1) {};
		\node [style=none] (89) at (0.5, 0.275) {};
		\node [style=none] (90) at (0.5, -0.275) {};
		\node [style=none] (91) at (0.75, -0.5) {$b$};
		\node [style=none] (92) at (0.75, 0.5) {$b'$};
		\node [style=none] (93) at (0.75, 2) {$b'$};
		\node [style=none] (94) at (0.75, -2) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style=dottededge] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (71.center) to (73.center);
		\draw (74.center) to (72.center);
		\draw (68.center) to (71.center);
		\draw (72.center) to (69.center);
		\draw (86.center) to (85.center);
		\draw (84.center) to (83.center);
		\draw (87.center) to (89.center);
		\draw (90.center) to (88.center);
		\draw (84.center) to (87.center);
		\draw (88.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_cotensor_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qblack_dot}] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, -1.25) {$[ab,a'b']$};
		\node [style=none] (5) at (-0.5, 1.25) {$[a,a']$};
		\node [style=none] (6) at (0.5, 1.25) {$[b,b']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (0) to (3.center);
		\draw [style=double edge, bend left] (0) to (1.center);
		\draw [style=double edge, bend right] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_cotensor_copy_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (9) at (0, -0.8) {$\bigcircle$};
		\node [style=none] (15) at (-0.5, 0.95) {$[a,a']$};
		\node [style=none] (17) at (0.5, 0.95) {$[b,b']$};
		\node [style={qblack_dot}] (29) at (0, 0) {};
		\node [style=none] (30) at (-0.5, 0.75) {};
		\node [style=none] (31) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right] (30.center) to (29);
		\draw [style=double edge] (29) to (9);
		\draw [style=double edge, bend right] (29) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_cotensor_copy_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (9) at (-0.5, -0.05) {$\bigcircle$};
		\node [style=none] (15) at (-0.5, 0.95) {$[a,a']$};
		\node [style=none] (17) at (0.5, 0.95) {$[b,b']$};
		\node [style=none] (30) at (-0.5, 0.75) {};
		\node [style=none] (31) at (0.5, 0.75) {};
		\node [style={qwhite_dot}] (32) at (0.5, -0.05) {$\bigcircle$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (30.center) to (9);
		\draw [style=double edge] (31.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_cotensor_copy_d1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2, 1.75) {};
		\node [style=none] (48) at (1.75, 1.75) {};
		\node [style=none] (49) at (1.25, 1.25) {};
		\node [style=none] (61) at (-1.25, 1.25) {};
		\node [style=none] (62) at (-1.25, -1.25) {};
		\node [style=none] (63) at (1.25, -1.25) {};
		\node [style=none] (64) at (1.75, -1.75) {};
		\node [style=none] (65) at (-2, -1.75) {};
		\node [style=none] (67) at (-0.5, 2.25) {};
		\node [style=none] (68) at (-0.5, 1.75) {};
		\node [style=none] (69) at (-0.5, -1.75) {};
		\node [style=none] (70) at (-0.5, -2.25) {};
		\node [style=none] (71) at (-0.5, 1.25) {};
		\node [style=none] (72) at (-0.5, -1.25) {};
		\node [style=none] (73) at (-0.5, 0.275) {};
		\node [style=none] (74) at (-0.5, -0.275) {};
		\node [style=none] (79) at (-0.25, -0.75) {$a$};
		\node [style=none] (80) at (-0.25, 0.75) {$a'$};
		\node [style=none] (81) at (-0.25, 2.25) {$a'$};
		\node [style=none] (82) at (-0.25, -2.25) {$a$};
		\node [style=none] (83) at (0.5, 2.25) {};
		\node [style=none] (84) at (0.5, 1.75) {};
		\node [style=none] (85) at (0.5, -1.75) {};
		\node [style=none] (86) at (0.5, -2.25) {};
		\node [style=none] (87) at (0.5, 1.25) {};
		\node [style=none] (88) at (0.5, -1.25) {};
		\node [style=none] (89) at (0.5, 0.275) {};
		\node [style=none] (90) at (0.5, -0.275) {};
		\node [style=none] (91) at (0.75, -0.75) {$b$};
		\node [style=none] (92) at (0.75, 0.75) {$b'$};
		\node [style=none] (93) at (0.75, 2.25) {$b'$};
		\node [style=none] (94) at (0.75, -2.25) {$b$};
		\node [style=none] (95) at (-0.75, 0.25) {};
		\node [style=none] (96) at (-0.25, 0.25) {};
		\node [style=none] (97) at (-0.25, -0.25) {};
		\node [style=none] (98) at (-0.75, -0.25) {};
		\node [style=none] (99) at (0.25, 0.25) {};
		\node [style=none] (100) at (0.75, 0.25) {};
		\node [style=none] (101) at (0.75, -0.25) {};
		\node [style=none] (102) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style=dottededge] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (71.center) to (73.center);
		\draw (74.center) to (72.center);
		\draw (68.center) to (71.center);
		\draw (72.center) to (69.center);
		\draw (86.center) to (85.center);
		\draw (84.center) to (83.center);
		\draw (87.center) to (89.center);
		\draw (90.center) to (88.center);
		\draw (84.center) to (87.center);
		\draw (88.center) to (85.center);
		\draw [style=dottededge] (95.center) to (96.center);
		\draw [style=dottededge] (96.center) to (97.center);
		\draw [style=dottededge] (97.center) to (98.center);
		\draw [style=dottededge] (98.center) to (95.center);
		\draw [style=dottededge] (99.center) to (100.center);
		\draw [style=dottededge] (100.center) to (101.center);
		\draw [style=dottededge] (101.center) to (102.center);
		\draw [style=dottededge] (102.center) to (99.center);
		\draw (73.center) to (74.center);
		\draw (89.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_cotensor_copy_d2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (67) at (-0.5, 2.25) {};
		\node [style=none] (68) at (-0.5, -2.25) {};
		\node [style=none] (81) at (-0.25, 2.25) {$a'$};
		\node [style=none] (82) at (-0.25, -2.25) {$a$};
		\node [style=none] (85) at (0.5, 2.25) {};
		\node [style=none] (86) at (0.5, -2.25) {};
		\node [style=none] (93) at (0.75, 2.25) {$b'$};
		\node [style=none] (94) at (0.75, -2.25) {$b$};
		\node [style=none] (99) at (-0.75, 0.25) {};
		\node [style=none] (100) at (0.75, 0.25) {};
		\node [style=none] (101) at (0.75, -0.25) {};
		\node [style=none] (102) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (68.center) to (67.center);
		\draw (86.center) to (85.center);
		\draw [style=dottededge] (99.center) to (100.center);
		\draw [style=dottededge] (100.center) to (101.center);
		\draw [style=dottededge] (101.center) to (102.center);
		\draw [style=dottededge] (102.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_cotensor_universal_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2, 1.5) {};
		\node [style=none] (48) at (2.75, 1.5) {};
		\node [style=none] (49) at (0, 1) {};
		\node [style=none] (61) at (-1.25, 1) {};
		\node [style=none] (62) at (-1.25, -1) {};
		\node [style=none] (63) at (0, -1) {};
		\node [style=none] (64) at (2.75, -1.5) {};
		\node [style=none] (65) at (-2, -1.5) {};
		\node [style=none] (66) at (-1.625, 1) {$S'$};
		\node [style=none] (67) at (-1.5, 3.5) {};
		\node [style=none] (68) at (-1.5, 1.5) {};
		\node [style=none] (69) at (-1.5, -1.5) {};
		\node [style=none] (70) at (-1.5, -3.5) {};
		\node [style=none] (71) at (-0.75, 1) {};
		\node [style=none] (72) at (-0.75, -1) {};
		\node [style=none] (73) at (-0.75, 0.275) {};
		\node [style=none] (74) at (-0.75, -0.275) {};
		\node [style=none] (79) at (-0.5, -0.5) {$a_1$};
		\node [style=none] (80) at (-0.5, 0.5) {$a_1'$};
		\node [style=none] (81) at (-1.25, 2) {$b_1'$};
		\node [style=none] (82) at (-1.25, -2) {$b_1$};
		\node [style=none] (83) at (2.25, 1) {};
		\node [style=none] (84) at (1, 1) {};
		\node [style=none] (85) at (1, -1) {};
		\node [style=none] (86) at (2.25, -1) {};
		\node [style=none] (87) at (1.5, 1) {};
		\node [style=none] (88) at (1.5, -1) {};
		\node [style=none] (89) at (1.5, 0.275) {};
		\node [style=none] (90) at (1.5, -0.275) {};
		\node [style=none] (95) at (1.75, -0.5) {$a_n$};
		\node [style=none] (96) at (1.75, 0.5) {$a_n'$};
		\node [style=none] (97) at (0.25, 3.5) {};
		\node [style=none] (98) at (0.25, 1.5) {};
		\node [style=none] (99) at (0.25, -1.5) {};
		\node [style=none] (100) at (0.25, -3.5) {};
		\node [style=none] (101) at (0.5, -2) {$b_m$};
		\node [style=none] (102) at (0.5, 2) {$b_m'$};
		\node [style=none] (103) at (-0.5, 1.75) {$\dots$};
		\node [style=none] (104) at (-0.5, -1.75) {$\dots$};
		\node [style=none] (105) at (0.5, 0) {$\dots$};
		\node [style=none] (106) at (-3.25, 3) {};
		\node [style=none] (107) at (3.75, 3) {};
		\node [style=none] (108) at (3.25, 2.5) {};
		\node [style=none] (109) at (-2.5, 2.5) {};
		\node [style=none] (110) at (-2.5, -2.5) {};
		\node [style=none] (111) at (3.25, -2.5) {};
		\node [style=none] (112) at (3.75, -3) {};
		\node [style=none] (113) at (-3.25, -3) {};
		\node [style=none] (114) at (-1.25, -3.5) {$b_1$};
		\node [style=none] (115) at (0.5, -3.5) {$b_m$};
		\node [style=none] (116) at (-1.25, 3.5) {$b_1'$};
		\node [style=none] (117) at (0.5, 3.5) {$b_m'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (71.center) to (73.center);
		\draw (74.center) to (72.center);
		\draw [style={hole_shade}] (86.center)
			 to (85.center)
			 to (84.center)
			 to (83.center)
			 to cycle;
		\draw (87.center) to (89.center);
		\draw (90.center) to (88.center);
		\draw (100.center) to (99.center);
		\draw (98.center) to (97.center);
		\draw [style=dottededge] (107.center)
			 to (106.center)
			 to (113.center)
			 to (112.center)
			 to cycle;
		\draw [style=dottededge] (111.center)
			 to (110.center)
			 to (109.center)
			 to (108.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_cotensor_universal_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.3) {};
		\node [style=none] (1) at (0.25, -0.3) {};
		\node [style=none] (2) at (-0.25, 0.2) {};
		\node [style=none] (3) at (0.25, 0.2) {};
		\node [style=none] (4) at (0, -0.05) {$S$};
		\node [style=none] (5) at (-0.5, 0.95) {};
		\node [style=none] (7) at (0.5, 0.95) {};
		\node [style=none] (8) at (-0.25, 0.2) {};
		\node [style=none] (9) at (0, 0.2) {};
		\node [style=none] (10) at (0.25, 0.2) {};
		\node [style=none] (12) at (0, -0.3) {};
		\node [style=none] (15) at (-0.5, 1.2) {$[b_1,b_1']$};
		\node [style=none] (17) at (0.5, 1.2) {$[b_2,b_2']$};
		\node [style=none] (19) at (-0.25, -0.3) {};
		\node [style=none] (20) at (0.25, -0.3) {};
		\node [style=none] (21) at (0, -1.05) {};
		\node [style=none] (23) at (0, -0.3) {};
		\node [style=none] (25) at (0.25, -0.3) {};
		\node [style=none] (28) at (0, -1.275) {$\underline{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (3.center) to (1.center);
		\draw [style=double edge, in=120, out=-90] (5.center) to (8.center);
		\draw [style=double edge, in=-90, out=60] (10.center) to (7.center);
		\draw [style=double edge] (21.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_cotensor_universal_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.8) {};
		\node [style=none] (1) at (0.25, -0.8) {};
		\node [style=none] (2) at (-0.25, -0.3) {};
		\node [style=none] (3) at (0.25, -0.3) {};
		\node [style=none] (4) at (0, -0.55) {$S'$};
		\node [style=none] (8) at (-0.25, -0.3) {};
		\node [style=none] (9) at (0, -0.3) {};
		\node [style=none] (10) at (0.25, -0.3) {};
		\node [style=none] (12) at (0, -0.8) {};
		\node [style=none] (15) at (-0.5, 1.45) {$[b_1,b_1']$};
		\node [style=none] (17) at (0.5, 1.45) {$[b_2,b_2']$};
		\node [style=none] (19) at (-0.25, -0.8) {};
		\node [style=none] (20) at (0.25, -0.8) {};
		\node [style=none] (21) at (0, -1.55) {};
		\node [style=none] (23) at (0, -0.8) {};
		\node [style=none] (25) at (0.25, -0.8) {};
		\node [style=none] (28) at (0, -1.775) {$\underline{X}$};
		\node [style={qblack_dot}] (29) at (0, 0.5) {};
		\node [style=none] (30) at (-0.5, 1.25) {};
		\node [style=none] (31) at (0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (3.center) to (1.center);
		\draw [style=double edge] (21.center) to (23.center);
		\draw [style=double edge, bend right] (30.center) to (29);
		\draw [style=double edge] (29) to (9.center);
		\draw [style=double edge, bend right] (29) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_empty_unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-1.5, 1.5) {};
		\node [style=none] (48) at (1, 1.5) {};
		\node [style=none] (49) at (0.5, 1) {};
		\node [style=none] (61) at (-0.75, 1) {};
		\node [style=none] (62) at (-0.75, -1) {};
		\node [style=none] (63) at (0.5, -1) {};
		\node [style=none] (64) at (1, -1.5) {};
		\node [style=none] (65) at (-1.5, -1.5) {};
		\node [style=none] (66) at (-1.125, 1) {$S$};
		\node [style=none] (67) at (-0.25, 2) {};
		\node [style=none] (68) at (-0.25, 1.5) {};
		\node [style=none] (69) at (-0.25, -1.5) {};
		\node [style=none] (70) at (-0.25, -2) {};
		\node [style=none] (71) at (-0.25, 1) {};
		\node [style=none] (72) at (-0.25, -1) {};
		\node [style=none] (73) at (-0.25, 0.275) {};
		\node [style=none] (74) at (-0.25, -0.275) {};
		\node [style=none] (79) at (0, -0.5) {$I$};
		\node [style=none] (80) at (0, 0.5) {$i$};
		\node [style=none] (81) at (0, 2) {$b'$};
		\node [style=none] (82) at (0, -2) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw [style=dottededge] (71.center) to (73.center);
		\draw [style=dottededge] (74.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_frob_diagram_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-4.75, 3) {};
		\node [style=none] (48) at (3, 3) {};
		\node [style=none] (49) at (2.25, 2.5) {};
		\node [style=none] (61) at (-4, 2.5) {};
		\node [style=none] (62) at (-4, -2.5) {};
		\node [style=none] (63) at (2.25, -2.5) {};
		\node [style=none] (64) at (3, -3) {};
		\node [style=none] (65) at (-4.75, -3) {};
		\node [style=none] (67) at (-2.25, 3.5) {};
		\node [style=none] (68) at (-2.25, 3) {};
		\node [style=none] (69) at (-2.25, -3) {};
		\node [style=none] (70) at (-2.25, -3.5) {};
		\node [style=none] (71) at (-2.25, 2.5) {};
		\node [style=none] (72) at (-2.25, -2.5) {};
		\node [style=none] (74) at (-2.25, -1.525) {};
		\node [style=none] (79) at (-2, -2) {$a$};
		\node [style=none] (81) at (-2, 3.5) {$a'$};
		\node [style=none] (82) at (-2, -3.5) {$a$};
		\node [style=none] (92) at (0.5, 3.5) {};
		\node [style=none] (93) at (0.5, 3) {};
		\node [style=none] (94) at (0.5, -3) {};
		\node [style=none] (95) at (0.5, -3.5) {};
		\node [style=none] (96) at (0.5, 1) {};
		\node [style=none] (97) at (0.5, -1) {};
		\node [style=none] (98) at (0.5, 0.275) {};
		\node [style=none] (99) at (0.5, -0.275) {};
		\node [style=none] (100) at (0.75, -0.5) {$c$};
		\node [style=none] (101) at (0.75, 0.5) {$c'$};
		\node [style=none] (102) at (0.75, 3.5) {$c'$};
		\node [style=none] (103) at (0.75, -3.5) {$c$};
		\node [style=none] (105) at (-3.5, 1.5) {};
		\node [style=none] (106) at (1.75, 1.5) {};
		\node [style=none] (107) at (-0.5, 1) {};
		\node [style=none] (108) at (-2.75, 1) {};
		\node [style=none] (109) at (-2.75, -1) {};
		\node [style=none] (110) at (-0.5, -1) {};
		\node [style=none] (111) at (1.75, -1.5) {};
		\node [style=none] (112) at (-3.5, -1.5) {};
		\node [style=none] (113) at (-2.25, 2.5) {};
		\node [style=none] (114) at (-2.25, 1.5) {};
		\node [style=none] (115) at (-2.25, -1.5) {};
		\node [style=none] (117) at (-2.25, 1) {};
		\node [style=none] (118) at (-2.25, -1) {};
		\node [style=none] (119) at (-2.25, 0.275) {};
		\node [style=none] (120) at (-2.25, -0.275) {};
		\node [style=none] (121) at (-2, -0.5) {$a$};
		\node [style=none] (122) at (-2, 0.5) {$a'$};
		\node [style=none] (123) at (-2, 2) {$a'$};
		\node [style=none] (125) at (1.25, 1) {};
		\node [style=none] (126) at (0, 1) {};
		\node [style=none] (127) at (0, -1) {};
		\node [style=none] (128) at (1.25, -1) {};
		\node [style=none] (129) at (-1.25, 2.5) {};
		\node [style=none] (130) at (-1.25, 1.5) {};
		\node [style=none] (131) at (-1.25, -1.5) {};
		\node [style=none] (133) at (-1.25, 1) {};
		\node [style=none] (134) at (-1.25, -1) {};
		\node [style=none] (135) at (-1.25, 0.275) {};
		\node [style=none] (136) at (-1.25, -0.275) {};
		\node [style=none] (137) at (-1, -0.5) {$b$};
		\node [style=none] (138) at (-1, 0.5) {$b'$};
		\node [style=none] (139) at (-1, 2) {$b'$};
		\node [style=none] (142) at (-1.25, -3) {};
		\node [style=none] (143) at (-1.25, -3.5) {};
		\node [style=none] (144) at (-1.25, -2.5) {};
		\node [style=none] (145) at (-1.25, -1.525) {};
		\node [style=none] (146) at (-1, -2) {$b$};
		\node [style=none] (147) at (-1, -3.5) {$b$};
		\node [style=none] (148) at (-1.25, -1.5) {};
		\node [style=none] (149) at (-1.25, 3.5) {};
		\node [style=none] (150) at (-1.25, 3) {};
		\node [style=none] (151) at (-1.25, 2.5) {};
		\node [style=none] (152) at (-1, 3.5) {$b'$};
		\node [style=none] (153) at (-1.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style=dottededge] (63.center)
			 to (62.center)
			 to [in=270, out=90] (61.center)
			 to (49.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (74.center) to (72.center);
		\draw (95.center) to (94.center);
		\draw (93.center) to (92.center);
		\draw (96.center) to (98.center);
		\draw (99.center) to (97.center);
		\draw (68.center) to (71.center);
		\draw (72.center) to (69.center);
		\draw (97.center) to (94.center);
		\draw (93.center) to (96.center);
		\draw [style=dottededge] (106.center)
			 to (105.center)
			 to (112.center)
			 to (111.center)
			 to cycle;
		\draw [style=dottededge] (110.center)
			 to (109.center)
			 to [in=270, out=90] (108.center)
			 to (107.center)
			 to cycle;
		\draw (114.center) to (113.center);
		\draw (117.center) to (119.center);
		\draw (120.center) to (118.center);
		\draw [style=dottededge] (128.center)
			 to (127.center)
			 to (126.center)
			 to (125.center)
			 to cycle;
		\draw (130.center) to (129.center);
		\draw (133.center) to (135.center);
		\draw (136.center) to (134.center);
		\draw (114.center) to (117.center);
		\draw (118.center) to (115.center);
		\draw (134.center) to (131.center);
		\draw (130.center) to (133.center);
		\draw (143.center) to (142.center);
		\draw (145.center) to (144.center);
		\draw (144.center) to (142.center);
		\draw (150.center) to (149.center);
		\draw (150.center) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_frob_diagram_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (2.25, 3) {};
		\node [style=none] (48) at (3.5, 3) {};
		\node [style=none] (49) at (6, 3.5) {};
		\node [style=none] (61) at (1.5, 3.5) {};
		\node [style=none] (62) at (1.5, -3.75) {};
		\node [style=none] (63) at (6, -3.75) {};
		\node [style=none] (64) at (3.5, -3.25) {};
		\node [style=none] (65) at (2.25, -3.25) {};
		\node [style=none] (71) at (-1.5, 4.5) {};
		\node [style=none] (72) at (-1.5, -4.75) {};
		\node [style=none] (74) at (-1.5, -1.525) {};
		\node [style=none] (79) at (-1.25, -4.75) {$a$};
		\node [style=none] (100) at (5, -0.5) {$c$};
		\node [style=none] (101) at (5, 0.5) {$c'$};
		\node [style=none] (102) at (5, 4.5) {$c'$};
		\node [style=none] (103) at (5, -4.75) {$c$};
		\node [style=none] (105) at (-2.75, 1.5) {};
		\node [style=none] (106) at (1, 1.5) {};
		\node [style=none] (107) at (0.25, 1) {};
		\node [style=none] (108) at (-2, 1) {};
		\node [style=none] (109) at (-2, -1) {};
		\node [style=none] (110) at (0.25, -1) {};
		\node [style=none] (111) at (1, -1.5) {};
		\node [style=none] (112) at (-2.75, -1.5) {};
		\node [style=none] (113) at (-1.5, 4.5) {};
		\node [style=none] (114) at (-1.5, 1.5) {};
		\node [style=none] (115) at (-1.5, -1.5) {};
		\node [style=none] (117) at (-1.5, 1) {};
		\node [style=none] (118) at (-1.5, -1) {};
		\node [style=none] (119) at (-1.5, 0.275) {};
		\node [style=none] (120) at (-1.5, -0.275) {};
		\node [style=none] (121) at (-1.25, -0.5) {$a$};
		\node [style=none] (122) at (-1.25, 0.5) {$a'$};
		\node [style=none] (123) at (-1.25, 4.5) {$a'$};
		\node [style=none] (125) at (5.5, 1) {};
		\node [style=none] (126) at (4.25, 1) {};
		\node [style=none] (127) at (4.25, -1) {};
		\node [style=none] (128) at (5.5, -1) {};
		\node [style=none] (129) at (2.75, 3) {};
		\node [style=none] (130) at (-0.5, 1.5) {};
		\node [style=none] (131) at (-0.5, -1.5) {};
		\node [style=none] (133) at (-0.5, 1) {};
		\node [style=none] (134) at (-0.5, -1) {};
		\node [style=none] (135) at (-0.5, 0.275) {};
		\node [style=none] (136) at (-0.5, -0.275) {};
		\node [style=none] (137) at (-0.25, -0.5) {$b$};
		\node [style=none] (138) at (-0.25, 0.5) {$b'$};
		\node [style=none] (139) at (3, 2.5) {$b'$};
		\node [style=none] (142) at (2.75, -3.75) {};
		\node [style=none] (143) at (2.75, -4.75) {};
		\node [style=none] (144) at (2.75, -3.25) {};
		\node [style=none] (145) at (-0.5, -1.525) {};
		\node [style=none] (146) at (3, -2.75) {$b$};
		\node [style=none] (147) at (3, -4.75) {$b$};
		\node [style=none] (148) at (-0.5, -1.5) {};
		\node [style=none] (149) at (2.75, 4.5) {};
		\node [style=none] (150) at (2.75, 3.5) {};
		\node [style=none] (151) at (2.75, 3) {};
		\node [style=none] (152) at (3, 4.5) {$b'$};
		\node [style=none] (154) at (4.75, 3.5) {};
		\node [style=none] (155) at (4.75, 1.5) {};
		\node [style=none] (156) at (4.75, -1.5) {};
		\node [style=none] (157) at (4.75, 1) {};
		\node [style=none] (158) at (4.75, -1) {};
		\node [style=none] (159) at (4.75, 0.275) {};
		\node [style=none] (160) at (4.75, -0.275) {};
		\node [style=none] (161) at (4.75, -4.25) {};
		\node [style=none] (162) at (4.75, -4.75) {};
		\node [style=none] (163) at (4.75, -3.75) {};
		\node [style=none] (164) at (4.75, -1.525) {};
		\node [style=none] (165) at (4.75, -1.5) {};
		\node [style=none] (166) at (4.75, 4.5) {};
		\node [style=none] (167) at (4.75, 4) {};
		\node [style=none] (168) at (4.75, 3.5) {};
		\node [style=none] (169) at (4.75, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style=dottededge] (63.center)
			 to (62.center)
			 to [in=270, out=90] (61.center)
			 to (49.center)
			 to cycle;
		\draw (74.center) to (72.center);
		\draw [style=dottededge] (106.center)
			 to (105.center)
			 to (112.center)
			 to (111.center)
			 to cycle;
		\draw [style=dottededge] (110.center)
			 to (109.center)
			 to [in=270, out=90] (108.center)
			 to (107.center)
			 to cycle;
		\draw [in=270, out=90] (114.center) to (113.center);
		\draw (117.center) to (119.center);
		\draw (120.center) to (118.center);
		\draw [style=dottededge] (128.center)
			 to (127.center)
			 to (126.center)
			 to (125.center)
			 to cycle;
		\draw [in=270, out=90] (130.center) to (129.center);
		\draw (133.center) to (135.center);
		\draw (136.center) to (134.center);
		\draw (114.center) to (117.center);
		\draw (118.center) to (115.center);
		\draw (134.center) to (131.center);
		\draw (130.center) to (133.center);
		\draw (143.center) to (142.center);
		\draw [in=90, out=-90] (145.center) to (144.center);
		\draw (144.center) to (142.center);
		\draw (150.center) to (149.center);
		\draw (150.center) to (151.center);
		\draw (155.center) to (154.center);
		\draw (157.center) to (159.center);
		\draw (160.center) to (158.center);
		\draw (158.center) to (156.center);
		\draw (155.center) to (157.center);
		\draw (162.center) to (161.center);
		\draw (164.center) to (163.center);
		\draw (163.center) to (161.center);
		\draw (167.center) to (166.center);
		\draw (167.center) to (168.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_frob_diagram_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (4, 3) {};
		\node [style=none] (48) at (-3.75, 3) {};
		\node [style=none] (49) at (-3, 2.5) {};
		\node [style=none] (61) at (3.25, 2.5) {};
		\node [style=none] (62) at (3.25, -2.5) {};
		\node [style=none] (63) at (-3, -2.5) {};
		\node [style=none] (64) at (-3.75, -3) {};
		\node [style=none] (65) at (4, -3) {};
		\node [style=none] (67) at (0.25, 3.5) {};
		\node [style=none] (68) at (0.25, 3) {};
		\node [style=none] (69) at (0.25, -3) {};
		\node [style=none] (70) at (0.25, -3.5) {};
		\node [style=none] (71) at (0.25, 2.5) {};
		\node [style=none] (72) at (0.25, -2.5) {};
		\node [style=none] (74) at (0.25, -1.525) {};
		\node [style=none] (79) at (-1.25, -2) {$a$};
		\node [style=none] (81) at (-1.25, 3.5) {$a'$};
		\node [style=none] (82) at (-1.25, -3.5) {$a$};
		\node [style=none] (92) at (-1.5, 3.5) {};
		\node [style=none] (93) at (-1.5, 3) {};
		\node [style=none] (94) at (-1.5, -3) {};
		\node [style=none] (95) at (-1.5, -3.5) {};
		\node [style=none] (96) at (-1.5, 1) {};
		\node [style=none] (97) at (-1.5, -1) {};
		\node [style=none] (98) at (-1.5, 0.275) {};
		\node [style=none] (99) at (-1.5, -0.275) {};
		\node [style=none] (100) at (1.5, -0.5) {$c$};
		\node [style=none] (101) at (1.5, 0.5) {$c'$};
		\node [style=none] (102) at (1.5, 3.5) {$c'$};
		\node [style=none] (103) at (1.5, -3.5) {$c$};
		\node [style=none] (105) at (2.75, 1.5) {};
		\node [style=none] (106) at (-2.5, 1.5) {};
		\node [style=none] (107) at (-0.25, 1) {};
		\node [style=none] (108) at (2, 1) {};
		\node [style=none] (109) at (2, -1) {};
		\node [style=none] (110) at (-0.25, -1) {};
		\node [style=none] (111) at (-2.5, -1.5) {};
		\node [style=none] (112) at (2.75, -1.5) {};
		\node [style=none] (113) at (0.25, 2.5) {};
		\node [style=none] (114) at (0.25, 1.5) {};
		\node [style=none] (115) at (0.25, -1.5) {};
		\node [style=none] (117) at (0.25, 1) {};
		\node [style=none] (118) at (0.25, -1) {};
		\node [style=none] (119) at (0.25, 0.275) {};
		\node [style=none] (120) at (0.25, -0.275) {};
		\node [style=none] (121) at (-1.25, -0.5) {$a$};
		\node [style=none] (122) at (-1.25, 0.5) {$a'$};
		\node [style=none] (123) at (-1.25, 2) {$a'$};
		\node [style=none] (125) at (-2, 1) {};
		\node [style=none] (126) at (-0.75, 1) {};
		\node [style=none] (127) at (-0.75, -1) {};
		\node [style=none] (128) at (-2, -1) {};
		\node [style=none] (129) at (1.25, 2.5) {};
		\node [style=none] (130) at (1.25, 1.5) {};
		\node [style=none] (131) at (1.25, -1.5) {};
		\node [style=none] (133) at (1.25, 1) {};
		\node [style=none] (134) at (1.25, -1) {};
		\node [style=none] (135) at (1.25, 0.275) {};
		\node [style=none] (136) at (1.25, -0.275) {};
		\node [style=none] (137) at (0.5, -0.5) {$b$};
		\node [style=none] (138) at (0.5, 0.5) {$b'$};
		\node [style=none] (139) at (0.5, 2) {$b'$};
		\node [style=none] (142) at (1.25, -3) {};
		\node [style=none] (143) at (1.25, -3.5) {};
		\node [style=none] (144) at (1.25, -2.5) {};
		\node [style=none] (145) at (1.25, -1.525) {};
		\node [style=none] (146) at (0.5, -2) {$b$};
		\node [style=none] (147) at (0.5, -3.5) {$b$};
		\node [style=none] (148) at (1.25, -1.5) {};
		\node [style=none] (149) at (1.25, 3.5) {};
		\node [style=none] (150) at (1.25, 3) {};
		\node [style=none] (151) at (1.25, 2.5) {};
		\node [style=none] (152) at (0.5, 3.5) {$b'$};
		\node [style=none] (153) at (1.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style=dottededge] (63.center)
			 to (62.center)
			 to [in=-90, out=90] (61.center)
			 to (49.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (74.center) to (72.center);
		\draw (95.center) to (94.center);
		\draw (93.center) to (92.center);
		\draw (96.center) to (98.center);
		\draw (99.center) to (97.center);
		\draw (68.center) to (71.center);
		\draw (72.center) to (69.center);
		\draw (97.center) to (94.center);
		\draw (93.center) to (96.center);
		\draw [style=dottededge] (106.center)
			 to (105.center)
			 to (112.center)
			 to (111.center)
			 to cycle;
		\draw [style=dottededge] (110.center)
			 to (109.center)
			 to [in=-90, out=90] (108.center)
			 to (107.center)
			 to cycle;
		\draw (114.center) to (113.center);
		\draw (117.center) to (119.center);
		\draw (120.center) to (118.center);
		\draw [style=dottededge] (128.center)
			 to (127.center)
			 to (126.center)
			 to (125.center)
			 to cycle;
		\draw (130.center) to (129.center);
		\draw (133.center) to (135.center);
		\draw (136.center) to (134.center);
		\draw (114.center) to (117.center);
		\draw (118.center) to (115.center);
		\draw (134.center) to (131.center);
		\draw (130.center) to (133.center);
		\draw (143.center) to (142.center);
		\draw (145.center) to (144.center);
		\draw (144.center) to (142.center);
		\draw (150.center) to (149.center);
		\draw (150.center) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_frob_diagram_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-0.25, 3) {};
		\node [style=none] (48) at (-1.5, 3) {};
		\node [style=none] (49) at (-4, 3.5) {};
		\node [style=none] (61) at (0.5, 3.5) {};
		\node [style=none] (62) at (0.5, -3.75) {};
		\node [style=none] (63) at (-4, -3.75) {};
		\node [style=none] (64) at (-1.5, -3.25) {};
		\node [style=none] (65) at (-0.25, -3.25) {};
		\node [style=none] (71) at (3.5, 4.5) {};
		\node [style=none] (72) at (3.5, -4.75) {};
		\node [style=none] (74) at (3.5, -1.525) {};
		\node [style=none] (79) at (3.75, -4.75) {$c$};
		\node [style=none] (100) at (-2.75, -0.5) {$a$};
		\node [style=none] (101) at (-2.75, 0.5) {$a'$};
		\node [style=none] (102) at (-2.75, 4.5) {$a'$};
		\node [style=none] (103) at (-2.75, -4.75) {$a$};
		\node [style=none] (105) at (4.75, 1.5) {};
		\node [style=none] (106) at (1, 1.5) {};
		\node [style=none] (107) at (1.75, 1) {};
		\node [style=none] (108) at (4, 1) {};
		\node [style=none] (109) at (4, -1) {};
		\node [style=none] (110) at (1.75, -1) {};
		\node [style=none] (111) at (1, -1.5) {};
		\node [style=none] (112) at (4.75, -1.5) {};
		\node [style=none] (113) at (3.5, 4.5) {};
		\node [style=none] (114) at (3.5, 1.5) {};
		\node [style=none] (115) at (3.5, -1.5) {};
		\node [style=none] (117) at (3.5, 1) {};
		\node [style=none] (118) at (3.5, -1) {};
		\node [style=none] (119) at (3.5, 0.275) {};
		\node [style=none] (120) at (3.5, -0.275) {};
		\node [style=none] (121) at (3.75, -0.5) {$c$};
		\node [style=none] (122) at (3.75, 0.5) {$c'$};
		\node [style=none] (123) at (3.75, 4.5) {$c'$};
		\node [style=none] (125) at (-3.5, 1) {};
		\node [style=none] (126) at (-2.25, 1) {};
		\node [style=none] (127) at (-2.25, -1) {};
		\node [style=none] (128) at (-3.5, -1) {};
		\node [style=none] (129) at (-0.75, 3) {};
		\node [style=none] (130) at (2.5, 1.5) {};
		\node [style=none] (131) at (2.5, -1.5) {};
		\node [style=none] (133) at (2.5, 1) {};
		\node [style=none] (134) at (2.5, -1) {};
		\node [style=none] (135) at (2.5, 0.275) {};
		\node [style=none] (136) at (2.5, -0.275) {};
		\node [style=none] (137) at (2.25, -0.5) {$b$};
		\node [style=none] (138) at (2.25, 0.5) {$b'$};
		\node [style=none] (139) at (-1, 2.5) {$b'$};
		\node [style=none] (142) at (-0.75, -3.75) {};
		\node [style=none] (143) at (-0.75, -4.75) {};
		\node [style=none] (144) at (-0.75, -3.25) {};
		\node [style=none] (145) at (2.5, -1.525) {};
		\node [style=none] (146) at (-1, -2.75) {$b$};
		\node [style=none] (147) at (-0.5, -4.75) {$b$};
		\node [style=none] (148) at (2.5, -1.5) {};
		\node [style=none] (149) at (-0.75, 4.5) {};
		\node [style=none] (150) at (-0.75, 3.5) {};
		\node [style=none] (151) at (-0.75, 3) {};
		\node [style=none] (152) at (-0.5, 4.5) {$b'$};
		\node [style=none] (154) at (-3, 3.5) {};
		\node [style=none] (155) at (-3, 1.5) {};
		\node [style=none] (156) at (-3, -1.5) {};
		\node [style=none] (157) at (-3, 1) {};
		\node [style=none] (158) at (-3, -1) {};
		\node [style=none] (159) at (-3, 0.275) {};
		\node [style=none] (160) at (-3, -0.275) {};
		\node [style=none] (161) at (-3, -4.25) {};
		\node [style=none] (162) at (-3, -4.75) {};
		\node [style=none] (163) at (-3, -3.75) {};
		\node [style=none] (164) at (-3, -1.525) {};
		\node [style=none] (165) at (-3, -1.5) {};
		\node [style=none] (166) at (-3, 4.5) {};
		\node [style=none] (167) at (-3, 4) {};
		\node [style=none] (168) at (-3, 3.5) {};
		\node [style=none] (169) at (-3, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style=dottededge] (63.center)
			 to (62.center)
			 to [in=-90, out=90] (61.center)
			 to (49.center)
			 to cycle;
		\draw (74.center) to (72.center);
		\draw [style=dottededge] (106.center)
			 to (105.center)
			 to (112.center)
			 to (111.center)
			 to cycle;
		\draw [style=dottededge] (110.center)
			 to (109.center)
			 to [in=-90, out=90] (108.center)
			 to (107.center)
			 to cycle;
		\draw [in=-90, out=90] (114.center) to (113.center);
		\draw (117.center) to (119.center);
		\draw (120.center) to (118.center);
		\draw [style=dottededge] (128.center)
			 to (127.center)
			 to (126.center)
			 to (125.center)
			 to cycle;
		\draw [in=-90, out=90] (130.center) to (129.center);
		\draw (133.center) to (135.center);
		\draw (136.center) to (134.center);
		\draw (114.center) to (117.center);
		\draw (118.center) to (115.center);
		\draw (134.center) to (131.center);
		\draw (130.center) to (133.center);
		\draw (143.center) to (142.center);
		\draw [in=90, out=-90] (145.center) to (144.center);
		\draw (144.center) to (142.center);
		\draw (150.center) to (149.center);
		\draw (150.center) to (151.center);
		\draw (155.center) to (154.center);
		\draw (157.center) to (159.center);
		\draw (160.center) to (158.center);
		\draw (158.center) to (156.center);
		\draw (155.center) to (157.center);
		\draw (162.center) to (161.center);
		\draw (164.center) to (163.center);
		\draw (163.center) to (161.center);
		\draw (167.center) to (166.center);
		\draw (167.center) to (168.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_frobenius_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (93) at (0, -0.25) {$\bigotimes$};
		\node [style={qblack_dot}] (94) at (0, 0.5) {};
		\node [style=none] (97) at (0.75, -1.25) {};
		\node [style=none] (101) at (-0.75, -1.25) {};
		\node [style=none] (104) at (-0.75, -1.5) {$[ab,a'b']$};
		\node [style=none] (106) at (0.75, -1.5) {$[c,c']$};
		\node [style=none] (108) at (-0.75, 1.75) {$[a,a']$};
		\node [style=none] (109) at (0.75, 1.5) {};
		\node [style=none] (110) at (-0.75, 1.5) {};
		\node [style=none] (111) at (0.75, 1.75) {$[bc,b'c']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (94) to (93);
		\draw [style=double edge, bend left] (93) to (97.center);
		\draw [style=double edge, bend left] (101.center) to (93);
		\draw [style=double edge, bend right] (110.center) to (94);
		\draw [style=double edge, bend right] (94) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_frobenius_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (93) at (0.5, 0.5) {$\bigotimes$};
		\node [style={qblack_dot}] (97) at (-0.75, -0.5) {};
		\node [style=none] (101) at (0.5, -1.25) {};
		\node [style=none] (104) at (-0.75, -1.5) {$[ab,a'b']$};
		\node [style=none] (106) at (0.5, -1.5) {$[c,c']$};
		\node [style=none] (108) at (-0.75, 1.5) {$[a,a']$};
		\node [style=none] (109) at (-0.75, 1.25) {};
		\node [style=none] (110) at (0.5, 1.25) {};
		\node [style=none] (111) at (0.5, 1.5) {$[bc,b'c']$};
		\node [style=none] (112) at (-0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (93) to (97);
		\draw [style=double edge] (101.center) to (93);
		\draw [style=double edge] (110.center) to (93);
		\draw [style=double edge] (97) to (109.center);
		\draw [style=double edge] (97) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_frobenius_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (93) at (0, -0.25) {$\bigotimes$};
		\node [style={qblack_dot}] (94) at (0, 0.5) {};
		\node [style=none] (97) at (0.75, -1.25) {};
		\node [style=none] (101) at (-0.75, -1.25) {};
		\node [style=none] (104) at (-0.75, -1.5) {$[a,a']$};
		\node [style=none] (106) at (0.75, -1.5) {$[bc,b'c']$};
		\node [style=none] (108) at (-0.75, 1.75) {$[ab,a'b']$};
		\node [style=none] (109) at (0.75, 1.5) {};
		\node [style=none] (110) at (-0.75, 1.5) {};
		\node [style=none] (111) at (0.75, 1.75) {$[c,c']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (94) to (93);
		\draw [style=double edge, bend left] (93) to (97.center);
		\draw [style=double edge, bend left] (101.center) to (93);
		\draw [style=double edge, bend right] (110.center) to (94);
		\draw [style=double edge, bend right] (94) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_frobenius_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (93) at (-0.75, 0.5) {$\bigotimes$};
		\node [style={qblack_dot}] (97) at (0.5, -0.5) {};
		\node [style=none] (101) at (-0.75, -1.25) {};
		\node [style=none] (104) at (-0.75, -1.5) {$[a,a']$};
		\node [style=none] (106) at (0.5, -1.5) {$[bc,b'c']$};
		\node [style=none] (108) at (-0.75, 1.5) {$[ab,a'b']$};
		\node [style=none] (109) at (0.5, 1.25) {};
		\node [style=none] (110) at (-0.75, 1.25) {};
		\node [style=none] (111) at (0.5, 1.5) {$[c,c']$};
		\node [style=none] (112) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (93) to (97);
		\draw [style=double edge] (101.center) to (93);
		\draw [style=double edge] (110.center) to (93);
		\draw [style=double edge] (97) to (109.center);
		\draw [style=double edge] (97) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-0.75, 0.75) {};
		\node [style=none] (48) at (0.75, 0.75) {};
		\node [style=none] (64) at (0.75, -0.75) {};
		\node [style=none] (65) at (-0.75, -0.75) {};
		\node [style=none] (66) at (-0.375, 0.25) {$S$};
		\node [style=none] (67) at (0, 1.25) {};
		\node [style=none] (68) at (0, 0.75) {};
		\node [style=none] (69) at (0, -0.75) {};
		\node [style=none] (70) at (0, -1.25) {};
		\node [style=none] (81) at (0.25, 1.25) {$a$};
		\node [style=none] (82) at (0.25, -1.25) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (68.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_identity_formal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (29) at (0, 0.5) {};
		\node [style={qwhite_dot}] (30) at (0, -0.5) {$\bigcircle$};
		\node [style=none] (31) at (0, 0.5) {};
		\node [style=none] (32) at (0, 0.75) {$[a,a]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (31.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_identity_pic_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (106) at (0, 4) {};
		\node [style=none] (107) at (0, -4) {};
		\node [style=none] (108) at (0, 3.525) {};
		\node [style=none] (109) at (0, -3.525) {};
		\node [style=none] (110) at (0.25, -4) {$a$};
		\node [style=none] (111) at (0.25, 4) {$b$};
		\node [style=none] (124) at (-2, 3.5) {};
		\node [style=none] (125) at (1.75, 3.5) {};
		\node [style=none] (126) at (1.25, 3) {};
		\node [style=none] (127) at (-1.25, 3) {};
		\node [style=none] (128) at (-1.25, -0.5) {};
		\node [style=none] (129) at (1.25, -0.5) {};
		\node [style=none] (130) at (1.75, -3.5) {};
		\node [style=none] (131) at (-2, -3.5) {};
		\node [style=none] (134) at (0, 3.5) {};
		\node [style=none] (135) at (0, -3.5) {};
		\node [style=none] (137) at (0, 3) {};
		\node [style=none] (138) at (0, -0.5) {};
		\node [style=none] (145) at (1.25, -1) {};
		\node [style=none] (146) at (-1.25, -1) {};
		\node [style=none] (147) at (-1.25, -3) {};
		\node [style=none] (148) at (1.25, -3) {};
		\node [style=none] (149) at (0, -1) {};
		\node [style=none] (150) at (0, -3) {};
		\node [style=none] (151) at (0, -1.725) {};
		\node [style=none] (152) at (0, -2.275) {};
		\node [style=none] (153) at (0.25, -2.5) {$a$};
		\node [style=none] (154) at (0.25, -1.5) {$b$};
		\node [style=none] (155) at (-0.75, 2) {};
		\node [style=none] (156) at (0.75, 2) {};
		\node [style=none] (157) at (0.75, 0.5) {};
		\node [style=none] (158) at (-0.75, 0.5) {};
		\node [style=none] (160) at (0, 3) {};
		\node [style=none] (161) at (0, 2) {};
		\node [style=none] (162) at (0, 0.5) {};
		\node [style=none] (163) at (0, -0.5) {};
		\node [style=none] (164) at (0.25, 2.5) {$b$};
		\node [style=none] (165) at (0.25, 0) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (106.center) to (108.center);
		\draw (109.center) to (107.center);
		\draw [style=dottededge] (125.center)
			 to (124.center)
			 to (131.center)
			 to (130.center)
			 to cycle;
		\draw [style=dottededge] (129.center)
			 to (128.center)
			 to (127.center)
			 to (126.center)
			 to cycle;
		\draw [style=dottededge] (148.center)
			 to (147.center)
			 to (146.center)
			 to (145.center)
			 to cycle;
		\draw (149.center) to (151.center);
		\draw (152.center) to (150.center);
		\draw (134.center) to (137.center);
		\draw (138.center) to (149.center);
		\draw (150.center) to (135.center);
		\draw [style=dottededge] (156.center)
			 to (155.center)
			 to (158.center)
			 to (157.center)
			 to cycle;
		\draw (163.center) to (162.center);
		\draw (161.center) to (160.center);
		\draw (161.center) to (162.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_identity_pic_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (106) at (0, 2) {};
		\node [style=none] (107) at (0, -2) {};
		\node [style=none] (108) at (0, 1.525) {};
		\node [style=none] (109) at (0, -1.525) {};
		\node [style=none] (110) at (0.25, -2) {$a$};
		\node [style=none] (111) at (0.25, 2) {$b$};
		\node [style=none] (124) at (-1.5, 1.5) {};
		\node [style=none] (125) at (1.5, 1.5) {};
		\node [style=none] (130) at (1.5, -1.5) {};
		\node [style=none] (131) at (-1.5, -1.5) {};
		\node [style=none] (134) at (0, 1.5) {};
		\node [style=none] (135) at (0, -1.5) {};
		\node [style=none] (137) at (0, 1) {};
		\node [style=none] (145) at (1, 1) {};
		\node [style=none] (146) at (-1, 1) {};
		\node [style=none] (147) at (-1, -1) {};
		\node [style=none] (148) at (1, -1) {};
		\node [style=none] (149) at (0, 1) {};
		\node [style=none] (150) at (0, -1) {};
		\node [style=none] (151) at (0, 0.275) {};
		\node [style=none] (152) at (0, -0.275) {};
		\node [style=none] (153) at (0.25, -0.5) {$a$};
		\node [style=none] (154) at (0.25, 0.5) {$b$};
		\node [style=none] (160) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (106.center) to (108.center);
		\draw (109.center) to (107.center);
		\draw [style=dottededge] (125.center)
			 to (124.center)
			 to (131.center)
			 to (130.center)
			 to cycle;
		\draw [style=dottededge] (148.center)
			 to (147.center)
			 to (146.center)
			 to (145.center)
			 to cycle;
		\draw (149.center) to (151.center);
		\draw (152.center) to (150.center);
		\draw (134.center) to (137.center);
		\draw (150.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_identityb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-0.75, 0.75) {};
		\node [style=none] (48) at (0.75, 0.75) {};
		\node [style=none] (64) at (0.75, -0.75) {};
		\node [style=none] (65) at (-0.75, -0.75) {};
		\node [style=none] (67) at (0, 1.25) {};
		\node [style=none] (68) at (0, 0.75) {};
		\node [style=none] (69) at (0, -0.75) {};
		\node [style=none] (70) at (0, -1.25) {};
		\node [style=none] (81) at (0.25, 1.25) {$a$};
		\node [style=none] (82) at (0.25, -1.25) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (68.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_interchange_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (93) at (-5, 4.75) {};
		\node [style=none] (94) at (5, 4.75) {};
		\node [style=none] (95) at (-0.25, 4) {};
		\node [style=none] (96) at (-4.25, 4) {};
		\node [style=none] (97) at (-4.25, -3.5) {};
		\node [style=none] (98) at (-0.25, -3.5) {};
		\node [style=none] (99) at (5, -4.25) {};
		\node [style=none] (100) at (-5, -4.25) {};
		\node [style=none] (101) at (-4.625, 4.25) {$\bigcirc$};
		\node [style=none] (102) at (-2.25, 5.25) {};
		\node [style=none] (103) at (-2.25, 4.75) {};
		\node [style=none] (104) at (2.25, -4.25) {};
		\node [style=none] (105) at (2.25, -4.75) {};
		\node [style=none] (106) at (-2.25, 4) {};
		\node [style=none] (107) at (-2.25, -3.5) {};
		\node [style=none] (108) at (-2.25, 3.025) {};
		\node [style=none] (109) at (-2.25, -2.525) {};
		\node [style=none] (110) at (-2, -3) {$a$};
		\node [style=none] (111) at (-2, 3.5) {$c$};
		\node [style=none] (112) at (-2, 5.25) {$c$};
		\node [style=none] (113) at (2.5, -4.75) {$a'$};
		\node [style=none] (114) at (4.25, 4) {};
		\node [style=none] (115) at (0.25, 4) {};
		\node [style=none] (116) at (0.25, -3.5) {};
		\node [style=none] (117) at (4.25, -3.5) {};
		\node [style=none] (118) at (-2.25, -4.25) {};
		\node [style=none] (119) at (2.25, -3.5) {};
		\node [style=none] (120) at (-2.25, -4.725) {};
		\node [style=none] (121) at (2.25, -2.525) {};
		\node [style=none] (122) at (2.5, -3) {$a'$};
		\node [style=none] (124) at (-3.5, 3) {};
		\node [style=none] (125) at (-1, 3) {};
		\node [style=none] (126) at (-1.5, 2.5) {};
		\node [style=none] (127) at (-2.75, 2.5) {};
		\node [style=none] (128) at (-2.75, 0.5) {};
		\node [style=none] (129) at (-1.5, 0.5) {};
		\node [style=none] (130) at (-1, -2.5) {};
		\node [style=none] (131) at (-3.5, -2.5) {};
		\node [style=none] (132) at (-3.125, 2.5) {$\bigcirc$};
		\node [style=none] (134) at (-2.25, 3) {};
		\node [style=none] (135) at (-2.25, -2.5) {};
		\node [style=none] (137) at (-2.25, 2.5) {};
		\node [style=none] (138) at (-2.25, 0.5) {};
		\node [style=none] (139) at (-2.25, 1.775) {};
		\node [style=none] (140) at (-2.25, 1.225) {};
		\node [style=none] (141) at (-2, 1) {$b$};
		\node [style=none] (142) at (-2, 2) {$c$};
		\node [style=none] (145) at (-1.5, 0) {};
		\node [style=none] (146) at (-2.75, 0) {};
		\node [style=none] (147) at (-2.75, -2) {};
		\node [style=none] (148) at (-1.5, -2) {};
		\node [style=none] (149) at (-2.25, 0) {};
		\node [style=none] (150) at (-2.25, -2) {};
		\node [style=none] (151) at (-2.25, -0.725) {};
		\node [style=none] (152) at (-2.25, -1.275) {};
		\node [style=none] (153) at (-2, -1.5) {$a$};
		\node [style=none] (154) at (-2, -0.5) {$b$};
		\node [style=none] (155) at (2.25, 3.025) {};
		\node [style=none] (156) at (2.25, -2.525) {};
		\node [style=none] (159) at (1, 3) {};
		\node [style=none] (160) at (3.5, 3) {};
		\node [style=none] (161) at (3, 2.5) {};
		\node [style=none] (162) at (1.75, 2.5) {};
		\node [style=none] (163) at (1.75, 0.5) {};
		\node [style=none] (164) at (3, 0.5) {};
		\node [style=none] (165) at (3.5, -2.5) {};
		\node [style=none] (166) at (1, -2.5) {};
		\node [style=none] (167) at (1.375, 2.5) {$\bigcirc$};
		\node [style=none] (168) at (2.25, 3) {};
		\node [style=none] (169) at (2.25, -2.5) {};
		\node [style=none] (170) at (2.25, 2.5) {};
		\node [style=none] (171) at (2.25, 0.5) {};
		\node [style=none] (172) at (2.25, 1.775) {};
		\node [style=none] (173) at (2.25, 1.225) {};
		\node [style=none] (174) at (2.5, 1) {$b'$};
		\node [style=none] (175) at (2.5, 2) {$c'$};
		\node [style=none] (176) at (3, 0) {};
		\node [style=none] (177) at (1.75, 0) {};
		\node [style=none] (178) at (1.75, -2) {};
		\node [style=none] (179) at (3, -2) {};
		\node [style=none] (180) at (2.25, 0) {};
		\node [style=none] (181) at (2.25, -2) {};
		\node [style=none] (182) at (2.25, -0.725) {};
		\node [style=none] (183) at (2.25, -1.275) {};
		\node [style=none] (184) at (2.5, -1.5) {$a'$};
		\node [style=none] (185) at (2.5, -0.5) {$b'$};
		\node [style=none] (186) at (2.25, 5.25) {};
		\node [style=none] (187) at (2.25, 4.75) {};
		\node [style=none] (188) at (2.25, 4) {};
		\node [style=none] (189) at (2.25, 3.025) {};
		\node [style=none] (190) at (2.5, 3.5) {$c'$};
		\node [style=none] (191) at (2.5, 5.25) {$c'$};
		\node [style=none] (192) at (2.25, 3) {};
		\node [style=none] (193) at (-2, -4.75) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (94.center)
			 to (93.center)
			 to (100.center)
			 to (99.center)
			 to cycle;
		\draw [style={hole_shade}] (98.center)
			 to (97.center)
			 to (96.center)
			 to (95.center)
			 to cycle;
		\draw (105.center) to (104.center);
		\draw (103.center) to (102.center);
		\draw (106.center) to (108.center);
		\draw (109.center) to (107.center);
		\draw [style={hole_shade}] (117.center)
			 to (116.center)
			 to (115.center)
			 to (114.center)
			 to cycle;
		\draw (118.center) to (120.center);
		\draw (121.center) to (119.center);
		\draw (103.center) to (106.center);
		\draw (107.center) to (118.center);
		\draw (119.center) to (104.center);
		\draw [style={supermap_shade}] (125.center)
			 to (124.center)
			 to (131.center)
			 to (130.center)
			 to cycle;
		\draw [style={hole_shade}] (129.center)
			 to (128.center)
			 to (127.center)
			 to (126.center)
			 to cycle;
		\draw (137.center) to (139.center);
		\draw (140.center) to (138.center);
		\draw [style={hole_shade}] (148.center)
			 to (147.center)
			 to (146.center)
			 to (145.center)
			 to cycle;
		\draw (149.center) to (151.center);
		\draw (152.center) to (150.center);
		\draw (134.center) to (137.center);
		\draw (138.center) to (149.center);
		\draw (150.center) to (135.center);
		\draw [style={supermap_shade}] (160.center)
			 to (159.center)
			 to (166.center)
			 to (165.center)
			 to cycle;
		\draw [style={hole_shade}] (164.center)
			 to (163.center)
			 to (162.center)
			 to (161.center)
			 to cycle;
		\draw (170.center) to (172.center);
		\draw (173.center) to (171.center);
		\draw [style={hole_shade}] (179.center)
			 to (178.center)
			 to (177.center)
			 to (176.center)
			 to cycle;
		\draw (180.center) to (182.center);
		\draw (183.center) to (181.center);
		\draw (168.center) to (170.center);
		\draw (171.center) to (180.center);
		\draw (181.center) to (169.center);
		\draw (187.center) to (186.center);
		\draw (188.center) to (189.center);
		\draw (187.center) to (188.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_interchange_1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (106) at (-1.5, 3.5) {};
		\node [style=none] (107) at (-1.5, -3) {};
		\node [style=none] (108) at (-1.5, 3.025) {};
		\node [style=none] (109) at (-1.5, -2.525) {};
		\node [style=none] (110) at (-1.25, -3) {$a$};
		\node [style=none] (111) at (-1.25, 3.5) {$c$};
		\node [style=none] (119) at (1.5, -3) {};
		\node [style=none] (121) at (1.5, -2.525) {};
		\node [style=none] (122) at (1.75, -3) {$a'$};
		\node [style=none] (124) at (-2.75, 3) {};
		\node [style=none] (125) at (-0.25, 3) {};
		\node [style=none] (126) at (-0.75, 2.5) {};
		\node [style=none] (127) at (-2, 2.5) {};
		\node [style=none] (128) at (-2, 0.5) {};
		\node [style=none] (129) at (-0.75, 0.5) {};
		\node [style=none] (130) at (-0.25, -2.5) {};
		\node [style=none] (131) at (-2.75, -2.5) {};
		\node [style=none] (132) at (-2.375, 2.5) {$\bigcirc$};
		\node [style=none] (134) at (-1.5, 3) {};
		\node [style=none] (135) at (-1.5, -2.5) {};
		\node [style=none] (137) at (-1.5, 2.5) {};
		\node [style=none] (138) at (-1.5, 0.5) {};
		\node [style=none] (139) at (-1.5, 1.775) {};
		\node [style=none] (140) at (-1.5, 1.225) {};
		\node [style=none] (141) at (-1.25, 1) {$b$};
		\node [style=none] (142) at (-1.25, 2) {$c$};
		\node [style=none] (145) at (-0.75, 0) {};
		\node [style=none] (146) at (-2, 0) {};
		\node [style=none] (147) at (-2, -2) {};
		\node [style=none] (148) at (-0.75, -2) {};
		\node [style=none] (149) at (-1.5, 0) {};
		\node [style=none] (150) at (-1.5, -2) {};
		\node [style=none] (151) at (-1.5, -0.725) {};
		\node [style=none] (152) at (-1.5, -1.275) {};
		\node [style=none] (153) at (-1.25, -1.5) {$a$};
		\node [style=none] (154) at (-1.25, -0.5) {$b$};
		\node [style=none] (155) at (1.5, 3.025) {};
		\node [style=none] (156) at (1.5, -2.525) {};
		\node [style=none] (159) at (0.25, 3) {};
		\node [style=none] (160) at (2.75, 3) {};
		\node [style=none] (161) at (2.25, 2.5) {};
		\node [style=none] (162) at (1, 2.5) {};
		\node [style=none] (163) at (1, 0.5) {};
		\node [style=none] (164) at (2.25, 0.5) {};
		\node [style=none] (165) at (2.75, -2.5) {};
		\node [style=none] (166) at (0.25, -2.5) {};
		\node [style=none] (167) at (0.625, 2.5) {$\bigcirc$};
		\node [style=none] (168) at (1.5, 3) {};
		\node [style=none] (169) at (1.5, -2.5) {};
		\node [style=none] (170) at (1.5, 2.5) {};
		\node [style=none] (171) at (1.5, 0.5) {};
		\node [style=none] (172) at (1.5, 1.775) {};
		\node [style=none] (173) at (1.5, 1.225) {};
		\node [style=none] (174) at (1.75, 1) {$b'$};
		\node [style=none] (175) at (1.75, 2) {$c'$};
		\node [style=none] (176) at (2.25, 0) {};
		\node [style=none] (177) at (1, 0) {};
		\node [style=none] (178) at (1, -2) {};
		\node [style=none] (179) at (2.25, -2) {};
		\node [style=none] (180) at (1.5, 0) {};
		\node [style=none] (181) at (1.5, -2) {};
		\node [style=none] (182) at (1.5, -0.725) {};
		\node [style=none] (183) at (1.5, -1.275) {};
		\node [style=none] (184) at (1.75, -1.5) {$a'$};
		\node [style=none] (185) at (1.75, -0.5) {$b'$};
		\node [style=none] (188) at (1.5, 3.5) {};
		\node [style=none] (189) at (1.5, 3.025) {};
		\node [style=none] (190) at (1.75, 3.5) {$c'$};
		\node [style=none] (192) at (1.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (106.center) to (108.center);
		\draw (109.center) to (107.center);
		\draw (121.center) to (119.center);
		\draw [style={supermap_shade}] (125.center)
			 to (124.center)
			 to (131.center)
			 to (130.center)
			 to cycle;
		\draw [style={hole_shade}] (129.center)
			 to (128.center)
			 to (127.center)
			 to (126.center)
			 to cycle;
		\draw (137.center) to (139.center);
		\draw (140.center) to (138.center);
		\draw [style={hole_shade}] (148.center)
			 to (147.center)
			 to (146.center)
			 to (145.center)
			 to cycle;
		\draw (149.center) to (151.center);
		\draw (152.center) to (150.center);
		\draw (134.center) to (137.center);
		\draw (138.center) to (149.center);
		\draw (150.center) to (135.center);
		\draw [style={supermap_shade}] (160.center)
			 to (159.center)
			 to (166.center)
			 to (165.center)
			 to cycle;
		\draw [style={hole_shade}] (164.center)
			 to (163.center)
			 to (162.center)
			 to (161.center)
			 to cycle;
		\draw (170.center) to (172.center);
		\draw (173.center) to (171.center);
		\draw [style={hole_shade}] (179.center)
			 to (178.center)
			 to (177.center)
			 to (176.center)
			 to cycle;
		\draw (180.center) to (182.center);
		\draw (183.center) to (181.center);
		\draw (168.center) to (170.center);
		\draw (171.center) to (180.center);
		\draw (181.center) to (169.center);
		\draw (188.center) to (189.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_interchange_1bb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (106) at (-1.5, 3.5) {};
		\node [style=none] (107) at (-1.5, -3) {};
		\node [style=none] (108) at (-1.5, 3.025) {};
		\node [style=none] (109) at (-1.5, -2.525) {};
		\node [style=none] (110) at (-1.25, -3) {$a$};
		\node [style=none] (111) at (-1.25, 3.5) {$c$};
		\node [style=none] (119) at (1.5, -3) {};
		\node [style=none] (121) at (1.5, -2.525) {};
		\node [style=none] (122) at (1.75, -3) {$a'$};
		\node [style=none] (124) at (-2.75, 3) {};
		\node [style=none] (125) at (-0.25, 3) {};
		\node [style=none] (126) at (-0.75, 2.5) {};
		\node [style=none] (127) at (-2, 2.5) {};
		\node [style=none] (128) at (-2, 0.5) {};
		\node [style=none] (129) at (-0.75, 0.5) {};
		\node [style=none] (130) at (-0.25, -2.5) {};
		\node [style=none] (131) at (-2.75, -2.5) {};
		\node [style=none] (134) at (-1.5, 3) {};
		\node [style=none] (135) at (-1.5, -2.5) {};
		\node [style=none] (137) at (-1.5, 2.5) {};
		\node [style=none] (138) at (-1.5, 0.5) {};
		\node [style=none] (139) at (-1.5, 1.775) {};
		\node [style=none] (140) at (-1.5, 1.225) {};
		\node [style=none] (141) at (-1.25, 1) {$b$};
		\node [style=none] (142) at (-1.25, 2) {$c$};
		\node [style=none] (145) at (-0.75, 0) {};
		\node [style=none] (146) at (-2, 0) {};
		\node [style=none] (147) at (-2, -2) {};
		\node [style=none] (148) at (-0.75, -2) {};
		\node [style=none] (149) at (-1.5, 0) {};
		\node [style=none] (150) at (-1.5, -2) {};
		\node [style=none] (151) at (-1.5, -0.725) {};
		\node [style=none] (152) at (-1.5, -1.275) {};
		\node [style=none] (153) at (-1.25, -1.5) {$a$};
		\node [style=none] (154) at (-1.25, -0.5) {$b$};
		\node [style=none] (155) at (1.5, 3.025) {};
		\node [style=none] (156) at (1.5, -2.525) {};
		\node [style=none] (159) at (0.25, 3) {};
		\node [style=none] (160) at (2.75, 3) {};
		\node [style=none] (161) at (2.25, 2.5) {};
		\node [style=none] (162) at (1, 2.5) {};
		\node [style=none] (163) at (1, 0.5) {};
		\node [style=none] (164) at (2.25, 0.5) {};
		\node [style=none] (165) at (2.75, -2.5) {};
		\node [style=none] (166) at (0.25, -2.5) {};
		\node [style=none] (168) at (1.5, 3) {};
		\node [style=none] (169) at (1.5, -2.5) {};
		\node [style=none] (170) at (1.5, 2.5) {};
		\node [style=none] (171) at (1.5, 0.5) {};
		\node [style=none] (172) at (1.5, 1.775) {};
		\node [style=none] (173) at (1.5, 1.225) {};
		\node [style=none] (174) at (1.75, 1) {$b'$};
		\node [style=none] (175) at (1.75, 2) {$c'$};
		\node [style=none] (176) at (2.25, 0) {};
		\node [style=none] (177) at (1, 0) {};
		\node [style=none] (178) at (1, -2) {};
		\node [style=none] (179) at (2.25, -2) {};
		\node [style=none] (180) at (1.5, 0) {};
		\node [style=none] (181) at (1.5, -2) {};
		\node [style=none] (182) at (1.5, -0.725) {};
		\node [style=none] (183) at (1.5, -1.275) {};
		\node [style=none] (184) at (1.75, -1.5) {$a'$};
		\node [style=none] (185) at (1.75, -0.5) {$b'$};
		\node [style=none] (188) at (1.5, 3.5) {};
		\node [style=none] (189) at (1.5, 3.025) {};
		\node [style=none] (190) at (1.75, 3.5) {$c'$};
		\node [style=none] (192) at (1.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (106.center) to (108.center);
		\draw (109.center) to (107.center);
		\draw (121.center) to (119.center);
		\draw [style=dottededge] (125.center)
			 to (124.center)
			 to (131.center)
			 to (130.center)
			 to cycle;
		\draw [style=dottededge] (129.center)
			 to (128.center)
			 to (127.center)
			 to (126.center)
			 to cycle;
		\draw (137.center) to (139.center);
		\draw (140.center) to (138.center);
		\draw [style=dottededge] (148.center)
			 to (147.center)
			 to (146.center)
			 to (145.center)
			 to cycle;
		\draw (149.center) to (151.center);
		\draw (152.center) to (150.center);
		\draw (134.center) to (137.center);
		\draw (138.center) to (149.center);
		\draw (150.center) to (135.center);
		\draw [style=dottededge] (160.center)
			 to (159.center)
			 to (166.center)
			 to (165.center)
			 to cycle;
		\draw [style=dottededge] (164.center)
			 to (163.center)
			 to (162.center)
			 to (161.center)
			 to cycle;
		\draw (170.center) to (172.center);
		\draw (173.center) to (171.center);
		\draw [style=dottededge] (179.center)
			 to (178.center)
			 to (177.center)
			 to (176.center)
			 to cycle;
		\draw (180.center) to (182.center);
		\draw (183.center) to (181.center);
		\draw (168.center) to (170.center);
		\draw (171.center) to (180.center);
		\draw (181.center) to (169.center);
		\draw (188.center) to (189.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_interchange_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.5, -0.5) {};
		\node [style=none] (48) at (2.25, -0.5) {};
		\node [style=none] (49) at (-0.5, -1) {};
		\node [style=none] (61) at (-1.75, -1) {};
		\node [style=none] (62) at (-1.75, -3) {};
		\node [style=none] (63) at (-0.5, -3) {};
		\node [style=none] (64) at (2.25, -3.5) {};
		\node [style=none] (65) at (-2.5, -3.5) {};
		\node [style=none] (67) at (-1.25, 0.5) {};
		\node [style=none] (68) at (-1.25, -0.5) {};
		\node [style=none] (69) at (-1.25, -3.5) {};
		\node [style=none] (70) at (-1.25, -4) {};
		\node [style=none] (71) at (-1.25, -1) {};
		\node [style=none] (72) at (-1.25, -3) {};
		\node [style=none] (73) at (-1.25, -1.725) {};
		\node [style=none] (74) at (-1.25, -2.275) {};
		\node [style=none] (79) at (-1, -2.5) {$a$};
		\node [style=none] (80) at (-1, -1.5) {$b$};
		\node [style=none] (81) at (-1, 0) {$b$};
		\node [style=none] (82) at (-1, -4) {$a$};
		\node [style=none] (85) at (1.75, -1) {};
		\node [style=none] (86) at (0.5, -1) {};
		\node [style=none] (87) at (0.5, -3) {};
		\node [style=none] (88) at (1.75, -3) {};
		\node [style=none] (92) at (1, 0.5) {};
		\node [style=none] (93) at (1, -0.5) {};
		\node [style=none] (94) at (1, -3.5) {};
		\node [style=none] (95) at (1, -4) {};
		\node [style=none] (96) at (1, -1) {};
		\node [style=none] (97) at (1, -3) {};
		\node [style=none] (98) at (1, -1.725) {};
		\node [style=none] (99) at (1, -2.275) {};
		\node [style=none] (100) at (1.25, -2.5) {$a'$};
		\node [style=none] (101) at (1.25, -1.5) {$b'$};
		\node [style=none] (102) at (1.25, 0) {$b'$};
		\node [style=none] (103) at (1.25, -4) {$a'$};
		\node [style=none] (104) at (-2.15, -1) {$\otimes$};
		\node [style=none] (105) at (-2.5, 3.5) {};
		\node [style=none] (106) at (2.25, 3.5) {};
		\node [style=none] (107) at (-0.5, 3) {};
		\node [style=none] (108) at (-1.75, 3) {};
		\node [style=none] (109) at (-1.75, 1) {};
		\node [style=none] (110) at (-0.5, 1) {};
		\node [style=none] (111) at (2.25, 0.5) {};
		\node [style=none] (112) at (-2.5, 0.5) {};
		\node [style=none] (113) at (-1.25, 4) {};
		\node [style=none] (114) at (-1.25, 3.5) {};
		\node [style=none] (115) at (-1.25, 0.5) {};
		\node [style=none] (117) at (-1.25, 3) {};
		\node [style=none] (118) at (-1.25, 1) {};
		\node [style=none] (119) at (-1.25, 2.275) {};
		\node [style=none] (120) at (-1.25, 1.725) {};
		\node [style=none] (121) at (-1, 1.5) {$b$};
		\node [style=none] (122) at (-1, 2.5) {$c$};
		\node [style=none] (123) at (-1, 4) {$c$};
		\node [style=none] (125) at (1.75, 3) {};
		\node [style=none] (126) at (0.5, 3) {};
		\node [style=none] (127) at (0.5, 1) {};
		\node [style=none] (128) at (1.75, 1) {};
		\node [style=none] (129) at (1, 4) {};
		\node [style=none] (130) at (1, 3.5) {};
		\node [style=none] (131) at (1, 0.5) {};
		\node [style=none] (133) at (1, 3) {};
		\node [style=none] (134) at (1, 1) {};
		\node [style=none] (135) at (1, 2.275) {};
		\node [style=none] (136) at (1, 1.725) {};
		\node [style=none] (137) at (1.25, 1.5) {$b'$};
		\node [style=none] (138) at (1.25, 2.5) {$c'$};
		\node [style=none] (139) at (1.25, 4) {$c'$};
		\node [style=none] (141) at (-2.15, 3) {$\otimes$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to [in=270, out=90] (61.center)
			 to (49.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (71.center) to (73.center);
		\draw (74.center) to (72.center);
		\draw [style={hole_shade}] (88.center)
			 to (87.center)
			 to (86.center)
			 to (85.center)
			 to cycle;
		\draw (95.center) to (94.center);
		\draw (93.center) to (92.center);
		\draw (96.center) to (98.center);
		\draw (99.center) to (97.center);
		\draw (68.center) to (71.center);
		\draw (72.center) to (69.center);
		\draw (97.center) to (94.center);
		\draw (93.center) to (96.center);
		\draw [style={supermap_shade}] (106.center)
			 to (105.center)
			 to (112.center)
			 to (111.center)
			 to cycle;
		\draw [style={hole_shade}] (110.center)
			 to (109.center)
			 to [in=270, out=90] (108.center)
			 to (107.center)
			 to cycle;
		\draw (114.center) to (113.center);
		\draw (117.center) to (119.center);
		\draw (120.center) to (118.center);
		\draw [style={hole_shade}] (128.center)
			 to (127.center)
			 to (126.center)
			 to (125.center)
			 to cycle;
		\draw (130.center) to (129.center);
		\draw (133.center) to (135.center);
		\draw (136.center) to (134.center);
		\draw (114.center) to (117.center);
		\draw (118.center) to (115.center);
		\draw (134.center) to (131.center);
		\draw (130.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_interchange_2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.5, -0.5) {};
		\node [style=none] (48) at (2.25, -0.5) {};
		\node [style=none] (49) at (-0.5, -1) {};
		\node [style=none] (61) at (-1.75, -1) {};
		\node [style=none] (62) at (-1.75, -3) {};
		\node [style=none] (63) at (-0.5, -3) {};
		\node [style=none] (64) at (2.25, -3.5) {};
		\node [style=none] (65) at (-2.5, -3.5) {};
		\node [style=none] (67) at (-1.25, 0.5) {};
		\node [style=none] (68) at (-1.25, -0.5) {};
		\node [style=none] (69) at (-1.25, -3.5) {};
		\node [style=none] (70) at (-1.25, -4) {};
		\node [style=none] (71) at (-1.25, -1) {};
		\node [style=none] (72) at (-1.25, -3) {};
		\node [style=none] (73) at (-1.25, -1.725) {};
		\node [style=none] (74) at (-1.25, -2.275) {};
		\node [style=none] (79) at (-1, -2.5) {$a$};
		\node [style=none] (80) at (-1, -1.5) {$b$};
		\node [style=none] (81) at (-1, 0) {$b$};
		\node [style=none] (82) at (-1, -4) {$a$};
		\node [style=none] (85) at (1.75, -1) {};
		\node [style=none] (86) at (0.5, -1) {};
		\node [style=none] (87) at (0.5, -3) {};
		\node [style=none] (88) at (1.75, -3) {};
		\node [style=none] (92) at (1, 0.5) {};
		\node [style=none] (93) at (1, -0.5) {};
		\node [style=none] (94) at (1, -3.5) {};
		\node [style=none] (95) at (1, -4) {};
		\node [style=none] (96) at (1, -1) {};
		\node [style=none] (97) at (1, -3) {};
		\node [style=none] (98) at (1, -1.725) {};
		\node [style=none] (99) at (1, -2.275) {};
		\node [style=none] (100) at (1.25, -2.5) {$a'$};
		\node [style=none] (101) at (1.25, -1.5) {$b'$};
		\node [style=none] (102) at (1.25, 0) {$b'$};
		\node [style=none] (103) at (1.25, -4) {$a'$};
		\node [style=none] (105) at (-2.5, 3.5) {};
		\node [style=none] (106) at (2.25, 3.5) {};
		\node [style=none] (107) at (-0.5, 3) {};
		\node [style=none] (108) at (-1.75, 3) {};
		\node [style=none] (109) at (-1.75, 1) {};
		\node [style=none] (110) at (-0.5, 1) {};
		\node [style=none] (111) at (2.25, 0.5) {};
		\node [style=none] (112) at (-2.5, 0.5) {};
		\node [style=none] (113) at (-1.25, 4) {};
		\node [style=none] (114) at (-1.25, 3.5) {};
		\node [style=none] (115) at (-1.25, 0.5) {};
		\node [style=none] (117) at (-1.25, 3) {};
		\node [style=none] (118) at (-1.25, 1) {};
		\node [style=none] (119) at (-1.25, 2.275) {};
		\node [style=none] (120) at (-1.25, 1.725) {};
		\node [style=none] (121) at (-1, 1.5) {$b$};
		\node [style=none] (122) at (-1, 2.5) {$c$};
		\node [style=none] (123) at (-1, 4) {$c$};
		\node [style=none] (125) at (1.75, 3) {};
		\node [style=none] (126) at (0.5, 3) {};
		\node [style=none] (127) at (0.5, 1) {};
		\node [style=none] (128) at (1.75, 1) {};
		\node [style=none] (129) at (1, 4) {};
		\node [style=none] (130) at (1, 3.5) {};
		\node [style=none] (131) at (1, 0.5) {};
		\node [style=none] (133) at (1, 3) {};
		\node [style=none] (134) at (1, 1) {};
		\node [style=none] (135) at (1, 2.275) {};
		\node [style=none] (136) at (1, 1.725) {};
		\node [style=none] (137) at (1.25, 1.5) {$b'$};
		\node [style=none] (138) at (1.25, 2.5) {$c'$};
		\node [style=none] (139) at (1.25, 4) {$c'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style=dottededge] (63.center)
			 to (62.center)
			 to [in=270, out=90] (61.center)
			 to (49.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (71.center) to (73.center);
		\draw (74.center) to (72.center);
		\draw [style=dottededge] (88.center)
			 to (87.center)
			 to (86.center)
			 to (85.center)
			 to cycle;
		\draw (95.center) to (94.center);
		\draw (93.center) to (92.center);
		\draw (96.center) to (98.center);
		\draw (99.center) to (97.center);
		\draw (68.center) to (71.center);
		\draw (72.center) to (69.center);
		\draw (97.center) to (94.center);
		\draw (93.center) to (96.center);
		\draw [style=dottededge] (106.center)
			 to (105.center)
			 to (112.center)
			 to (111.center)
			 to cycle;
		\draw [style=dottededge] (110.center)
			 to (109.center)
			 to [in=270, out=90] (108.center)
			 to (107.center)
			 to cycle;
		\draw (114.center) to (113.center);
		\draw (117.center) to (119.center);
		\draw (120.center) to (118.center);
		\draw [style=dottededge] (128.center)
			 to (127.center)
			 to (126.center)
			 to (125.center)
			 to cycle;
		\draw (130.center) to (129.center);
		\draw (133.center) to (135.center);
		\draw (136.center) to (134.center);
		\draw (114.center) to (117.center);
		\draw (118.center) to (115.center);
		\draw (134.center) to (131.center);
		\draw (130.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_multi_par_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-4.25, 1.5) {};
		\node [style=none] (48) at (0, 1.5) {};
		\node [style=none] (49) at (-2.25, 1) {};
		\node [style=none] (61) at (-3.5, 1) {};
		\node [style=none] (62) at (-3.5, -1) {};
		\node [style=none] (63) at (-2.25, -1) {};
		\node [style=none] (64) at (0, -1.5) {};
		\node [style=none] (65) at (-4.25, -1.5) {};
		\node [style=none] (66) at (-3.875, 1) {$S$};
		\node [style=none] (67) at (-3.75, 2) {};
		\node [style=none] (68) at (-3.75, 1.5) {};
		\node [style=none] (69) at (-3.75, -1.5) {};
		\node [style=none] (70) at (-3.75, -2) {};
		\node [style=none] (71) at (-3, 1) {};
		\node [style=none] (72) at (-3, -1) {};
		\node [style=none] (73) at (-3, 0.275) {};
		\node [style=none] (74) at (-3, -0.275) {};
		\node [style=none] (79) at (-2.75, -0.5) {$a_1$};
		\node [style=none] (80) at (-2.75, 0.5) {$a_1'$};
		\node [style=none] (81) at (-3.5, 2) {$c'$};
		\node [style=none] (82) at (-3.5, -2) {$c$};
		\node [style=none] (83) at (-0.5, 1) {};
		\node [style=none] (84) at (-1.75, 1) {};
		\node [style=none] (85) at (-1.75, -1) {};
		\node [style=none] (86) at (-0.5, -1) {};
		\node [style=none] (87) at (-1.25, 1) {};
		\node [style=none] (88) at (-1.25, -1) {};
		\node [style=none] (89) at (-1.25, 0.275) {};
		\node [style=none] (90) at (-1.25, -0.275) {};
		\node [style=none] (95) at (-1, -0.5) {$a_2$};
		\node [style=none] (96) at (-1, 0.5) {$a_2'$};
		\node [style=none] (97) at (0, 1.5) {};
		\node [style=none] (98) at (4.25, 1.5) {};
		\node [style=none] (99) at (2, 1) {};
		\node [style=none] (100) at (0.75, 1) {};
		\node [style=none] (101) at (0.75, -1) {};
		\node [style=none] (102) at (2, -1) {};
		\node [style=none] (103) at (4.25, -1.5) {};
		\node [style=none] (104) at (0, -1.5) {};
		\node [style=none] (105) at (0.375, 1) {$T$};
		\node [style=none] (106) at (0.5, 2) {};
		\node [style=none] (107) at (0.5, 1.5) {};
		\node [style=none] (108) at (0.5, -1.5) {};
		\node [style=none] (109) at (0.5, -2) {};
		\node [style=none] (110) at (1.25, 1) {};
		\node [style=none] (111) at (1.25, -1) {};
		\node [style=none] (112) at (1.25, 0.275) {};
		\node [style=none] (113) at (1.25, -0.275) {};
		\node [style=none] (114) at (1.5, -0.5) {$b_1$};
		\node [style=none] (115) at (1.5, 0.5) {$b_1'$};
		\node [style=none] (116) at (0.75, 2) {$d'$};
		\node [style=none] (117) at (0.75, -2) {$d$};
		\node [style=none] (118) at (3.75, 1) {};
		\node [style=none] (119) at (2.5, 1) {};
		\node [style=none] (120) at (2.5, -1) {};
		\node [style=none] (121) at (3.75, -1) {};
		\node [style=none] (122) at (3, 1) {};
		\node [style=none] (123) at (3, -1) {};
		\node [style=none] (124) at (3, 0.275) {};
		\node [style=none] (125) at (3, -0.275) {};
		\node [style=none] (126) at (3.25, -0.5) {$b_m$};
		\node [style=none] (127) at (3.25, 0.5) {$b_m'$};
		\node [style=none] (128) at (-2.75, 1) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (71.center) to (73.center);
		\draw (74.center) to (72.center);
		\draw [style={hole_shade}] (86.center)
			 to (85.center)
			 to (84.center)
			 to (83.center)
			 to cycle;
		\draw (87.center) to (89.center);
		\draw (90.center) to (88.center);
		\draw [style={supermap_shade}] (98.center)
			 to (97.center)
			 to (104.center)
			 to (103.center)
			 to cycle;
		\draw [style={hole_shade}] (102.center)
			 to (101.center)
			 to (100.center)
			 to (99.center)
			 to cycle;
		\draw (109.center) to (108.center);
		\draw (107.center) to (106.center);
		\draw (110.center) to (112.center);
		\draw (113.center) to (111.center);
		\draw [style={hole_shade}] (121.center)
			 to (120.center)
			 to (119.center)
			 to (118.center)
			 to cycle;
		\draw (122.center) to (124.center);
		\draw (125.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_multi_seq_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2, -0.5) {};
		\node [style=none] (48) at (2.25, -0.5) {};
		\node [style=none] (49) at (0, -1) {};
		\node [style=none] (61) at (-1.25, -1) {};
		\node [style=none] (62) at (-1.25, -3) {};
		\node [style=none] (63) at (0, -3) {};
		\node [style=none] (64) at (2.25, -3.5) {};
		\node [style=none] (65) at (-2, -3.5) {};
		\node [style=none] (66) at (-1.625, -1) {$T$};
		\node [style=none] (69) at (-1.5, -3.5) {};
		\node [style=none] (70) at (-1.5, -4) {};
		\node [style=none] (71) at (-0.75, -1) {};
		\node [style=none] (72) at (-0.75, -3) {};
		\node [style=none] (73) at (-0.75, -1.725) {};
		\node [style=none] (74) at (-0.75, -2.275) {};
		\node [style=none] (79) at (-0.5, -2.5) {$a_1$};
		\node [style=none] (80) at (-0.5, -1.5) {$a_1'$};
		\node [style=none] (82) at (-1.25, -4) {$c$};
		\node [style=none] (83) at (1.75, -1) {};
		\node [style=none] (84) at (0.5, -1) {};
		\node [style=none] (85) at (0.5, -3) {};
		\node [style=none] (86) at (1.75, -3) {};
		\node [style=none] (87) at (1, -1) {};
		\node [style=none] (88) at (1, -3) {};
		\node [style=none] (89) at (1, -1.725) {};
		\node [style=none] (90) at (1, -2.275) {};
		\node [style=none] (95) at (1.25, -2.5) {$a_n$};
		\node [style=none] (96) at (1.25, -1.5) {$a_n'$};
		\node [style=none] (97) at (2.25, -0.5) {};
		\node [style=none] (104) at (2.25, -3.5) {};
		\node [style=none] (129) at (-2, 3.5) {};
		\node [style=none] (130) at (2.25, 3.5) {};
		\node [style=none] (131) at (0, 3) {};
		\node [style=none] (132) at (-1.25, 3) {};
		\node [style=none] (133) at (-1.25, 1) {};
		\node [style=none] (134) at (0, 1) {};
		\node [style=none] (135) at (2.25, 0.5) {};
		\node [style=none] (136) at (-2, 0.5) {};
		\node [style=none] (137) at (-1.625, 3) {$S$};
		\node [style=none] (138) at (-1.5, 4) {};
		\node [style=none] (139) at (-1.5, 3.5) {};
		\node [style=none] (140) at (-1.5, 0.5) {};
		\node [style=none] (141) at (-1.5, -0.5) {};
		\node [style=none] (142) at (-0.75, 3) {};
		\node [style=none] (143) at (-0.75, 1) {};
		\node [style=none] (144) at (-0.75, 2.275) {};
		\node [style=none] (145) at (-0.75, 1.725) {};
		\node [style=none] (146) at (-0.5, 1.5) {$b_1$};
		\node [style=none] (147) at (-0.5, 2.5) {$b_1'$};
		\node [style=none] (148) at (-1.25, 4) {$c'$};
		\node [style=none] (150) at (1.75, 3) {};
		\node [style=none] (151) at (0.5, 3) {};
		\node [style=none] (152) at (0.5, 1) {};
		\node [style=none] (153) at (1.75, 1) {};
		\node [style=none] (154) at (1, 3) {};
		\node [style=none] (155) at (1, 1) {};
		\node [style=none] (156) at (1, 2.275) {};
		\node [style=none] (157) at (1, 1.725) {};
		\node [style=none] (158) at (1.25, 1.5) {$b_m$};
		\node [style=none] (159) at (1.25, 2.5) {$b_m'$};
		\node [style=none] (160) at (2.25, 3.5) {};
		\node [style=none] (161) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (71.center) to (73.center);
		\draw (74.center) to (72.center);
		\draw [style={hole_shade}] (86.center)
			 to (85.center)
			 to (84.center)
			 to (83.center)
			 to cycle;
		\draw (87.center) to (89.center);
		\draw (90.center) to (88.center);
		\draw [style={supermap_shade}] (97.center) to (104.center);
		\draw [style={supermap_shade}] (130.center)
			 to (129.center)
			 to (136.center)
			 to (135.center)
			 to cycle;
		\draw [style={hole_shade}] (134.center)
			 to (133.center)
			 to (132.center)
			 to (131.center)
			 to cycle;
		\draw (141.center) to (140.center);
		\draw (139.center) to (138.center);
		\draw (142.center) to (144.center);
		\draw (145.center) to (143.center);
		\draw [style={hole_shade}] (153.center)
			 to (152.center)
			 to (151.center)
			 to (150.center)
			 to cycle;
		\draw (154.center) to (156.center);
		\draw (157.center) to (155.center);
		\draw [style={supermap_shade}] (160.center) to (161.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_new_empty_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-1.5, 1.5) {};
		\node [style=none] (48) at (1, 1.5) {};
		\node [style=none] (49) at (0.5, 1) {};
		\node [style=none] (61) at (-0.75, 1) {};
		\node [style=none] (62) at (-0.75, -1) {};
		\node [style=none] (63) at (0.5, -1) {};
		\node [style=none] (64) at (1, -1.5) {};
		\node [style=none] (65) at (-1.5, -1.5) {};
		\node [style=none] (66) at (-1.125, 1) {$S$};
		\node [style=none] (67) at (-0.25, 2) {};
		\node [style=none] (68) at (-0.25, 1.5) {};
		\node [style=none] (69) at (-0.25, -1.5) {};
		\node [style=none] (70) at (-0.25, -2) {};
		\node [style=none] (71) at (-0.25, 1) {};
		\node [style=none] (72) at (-0.25, -1) {};
		\node [style=none] (73) at (-0.25, 0.275) {};
		\node [style=none] (74) at (-0.25, -0.275) {};
		\node [style=none] (79) at (0, -0.5) {$I$};
		\node [style=none] (80) at (0, 0.5) {$I$};
		\node [style=none] (81) at (0, 2) {$b$};
		\node [style=none] (82) at (0, -2) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw [style=dottededge] (70.center) to (69.center);
		\draw [style=dottededge] (68.center) to (67.center);
		\draw [style=dottededge] (71.center) to (73.center);
		\draw [style=dottededge] (74.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_new_empty_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 2.25) {};
		\node [style=none] (48) at (1.5, 2.25) {};
		\node [style=none] (49) at (1, 1.75) {};
		\node [style=none] (61) at (-1.5, 1.75) {};
		\node [style=none] (62) at (-1.5, -1.75) {};
		\node [style=none] (63) at (1, -1.75) {};
		\node [style=none] (64) at (1.5, -2.25) {};
		\node [style=none] (65) at (-2.25, -2.25) {};
		\node [style=none] (66) at (-1.875, 1.75) {$S$};
		\node [style=none] (67) at (-0.25, 2.75) {};
		\node [style=none] (68) at (-0.25, 2.25) {};
		\node [style=none] (69) at (-0.25, -2.25) {};
		\node [style=none] (70) at (-0.25, -2.75) {};
		\node [style=none] (71) at (-0.25, 1.75) {};
		\node [style=none] (72) at (-0.25, -1.75) {};
		\node [style=none] (73) at (-0.25, 0.775) {};
		\node [style=none] (74) at (-0.25, -0.775) {};
		\node [style=none] (79) at (0, -1.25) {$I$};
		\node [style=none] (80) at (0, 1.25) {$I$};
		\node [style=none] (81) at (0, 2.75) {$b$};
		\node [style=none] (82) at (0, -2.75) {$a$};
		\node [style=none] (83) at (-1, 0.75) {};
		\node [style=none] (84) at (0.5, 0.75) {};
		\node [style=none] (85) at (0.5, -0.75) {};
		\node [style=none] (86) at (-1, -0.75) {};
		\node [style=none] (88) at (-0.25, 0.75) {};
		\node [style=none] (89) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw [style=dottededge] (70.center) to (69.center);
		\draw [style=dottededge] (68.center) to (67.center);
		\draw [style=dottededge] (71.center) to (73.center);
		\draw [style=dottededge] (74.center) to (72.center);
		\draw [style=dottededge] (84.center)
			 to (83.center)
			 to (86.center)
			 to (85.center)
			 to cycle;
		\draw [style=dottededge] (88.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_new_empty_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-0.75, 0.75) {};
		\node [style=none] (48) at (0.75, 0.75) {};
		\node [style=none] (64) at (0.75, -0.75) {};
		\node [style=none] (65) at (-0.75, -0.75) {};
		\node [style=none] (66) at (-0.375, 0.25) {$S$};
		\node [style=none] (67) at (0, 1.25) {};
		\node [style=none] (68) at (0, 0.75) {};
		\node [style=none] (69) at (0, -0.75) {};
		\node [style=none] (70) at (0, -1.25) {};
		\node [style=none] (81) at (0.25, 1.25) {$b$};
		\node [style=none] (82) at (0.25, -1.25) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_par_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (93) at (0, 0.75) {$\bigcircle$};
		\node [style=none] (94) at (0, 1.5) {};
		\node [style=none] (95) at (-0.75, -0.25) {};
		\node [style=none] (96) at (0.75, -0.25) {};
		\node [style=none] (97) at (-1, -0.25) {};
		\node [style=none] (98) at (-0.5, -0.25) {};
		\node [style=none] (99) at (-1, -0.75) {};
		\node [style=none] (100) at (-0.5, -0.75) {};
		\node [style=none] (101) at (-0.75, -0.5) {$S$};
		\node [style=none] (102) at (-0.75, -1.25) {};
		\node [style=none] (103) at (-0.75, -0.75) {};
		\node [style=none] (104) at (-0.75, -0.75) {};
		\node [style=none] (105) at (-0.5, -0.75) {};
		\node [style=none] (106) at (-0.75, -0.25) {};
		\node [style=none] (108) at (-1, -0.25) {};
		\node [style=none] (109) at (-0.5, -0.25) {};
		\node [style=none] (110) at (-0.75, -0.25) {};
		\node [style=none] (111) at (-0.75, -0.25) {};
		\node [style=none] (112) at (-0.5, -0.25) {};
		\node [style=none] (114) at (0.5, -0.25) {};
		\node [style=none] (115) at (1, -0.25) {};
		\node [style=none] (116) at (0.5, -0.75) {};
		\node [style=none] (117) at (1, -0.75) {};
		\node [style=none] (118) at (0.75, -0.5) {$T$};
		\node [style=none] (119) at (0.75, -1.25) {};
		\node [style=none] (120) at (0.75, -0.75) {};
		\node [style=none] (121) at (0.75, -0.75) {};
		\node [style=none] (122) at (1, -0.75) {};
		\node [style=none] (123) at (0.75, -0.25) {};
		\node [style=none] (124) at (0.5, -0.25) {};
		\node [style=none] (125) at (1, -0.25) {};
		\node [style=none] (126) at (0.75, -0.25) {};
		\node [style=none] (127) at (0.75, -0.25) {};
		\node [style=none] (128) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (94.center) to (93);
		\draw [style=double edge, in=90, out=-150] (93) to (95.center);
		\draw [style=double edge, in=90, out=-30] (93) to (96.center);
		\draw [style=double edge] (98.center) to (97.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (97.center) to (99.center);
		\draw [style=double edge] (100.center) to (99.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (100.center) to (98.center);
		\draw [style=double edge] (102.center) to (103.center);
		\draw [style=double edge] (115.center) to (114.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (114.center) to (116.center);
		\draw [style=double edge] (117.center) to (116.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (117.center) to (115.center);
		\draw [style=double edge] (119.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_planar_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.25) {};
		\node [style=none] (1) at (0.25, 1.25) {};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=none] (3) at (0.25, 0.75) {};
		\node [style=none] (4) at (0, 1) {$S$};
		\node [style=none] (5) at (-1, -1.5) {};
		\node [style=none] (8) at (-0.25, 0.75) {};
		\node [style=none] (9) at (0, 0.75) {};
		\node [style=none] (10) at (0.25, 0.75) {};
		\node [style=none] (12) at (0, 1.25) {};
		\node [style=none] (19) at (-0.25, 1.25) {};
		\node [style=none] (20) at (0.25, 1.25) {};
		\node [style=none] (23) at (-0.25, 1.25) {};
		\node [style=none] (25) at (0.25, 1.25) {};
		\node [style=none] (30) at (0, 1.75) {};
		\node [style=none] (31) at (0, 1.25) {};
		\node [style=none] (32) at (0, 1.25) {};
		\node [style=none] (57) at (-0.25, 0.75) {};
		\node [style=none] (58) at (0.75, -1) {};
		\node [style=none] (59) at (1.25, -1) {};
		\node [style=none] (60) at (0.75, -0.5) {};
		\node [style=none] (61) at (1.25, -0.5) {};
		\node [style=none] (62) at (1, -0.75) {$T$};
		\node [style=none] (64) at (2, 1.75) {};
		\node [style=none] (65) at (0.6, -0.6) {};
		\node [style=none] (66) at (0.75, -0.5) {};
		\node [style=none] (67) at (1.25, -0.5) {};
		\node [style=none] (68) at (1, -1) {};
		\node [style=none] (71) at (0.75, -1) {};
		\node [style=none] (72) at (1.25, -1) {};
		\node [style=none] (73) at (0.75, -1) {};
		\node [style=none] (74) at (1.25, -1) {};
		\node [style=none] (75) at (1, -1.5) {};
		\node [style=none] (76) at (1, -1) {};
		\node [style=none] (77) at (1, -1) {};
		\node [style=none] (79) at (0.25, 0.75) {};
		\node [style=none] (85) at (0, 0.75) {};
		\node [style=none] (88) at (0, 2) {$\underline{[b,b']}$};
		\node [style=none] (89) at (2, 2) {$\underline{[d,d']}$};
		\node [style=none] (92) at (1, -1.75) {$\underline{[c,c']}$};
		\node [style=none] (94) at (-1, -1.75) {$\underline{[a,a']}$};
		\node [style=none] (95) at (0.9, 0.25) {$[x,x']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [style={double_bold}, in=-120, out=90] (5.center) to (8.center);
		\draw [style={double_bold}] (30.center) to (31.center);
		\draw [style=double edge] (59.center) to (58.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (58.center) to (60.center);
		\draw [style=double edge] (61.center) to (60.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (61.center) to (59.center);
		\draw [style={double_bold}, in=-90, out=60] (67.center) to (64.center);
		\draw [style={double_bold}] (75.center) to (76.center);
		\draw [style=double edge, in=-90, out=90] (66.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_seq_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (93) at (0, 0.75) {$\bigcircle$};
		\node [style=none] (94) at (0, 1.5) {};
		\node [style=none] (95) at (-0.75, -0.25) {};
		\node [style=none] (96) at (0.75, -0.25) {};
		\node [style=none] (97) at (-1, -0.25) {};
		\node [style=none] (98) at (-0.5, -0.25) {};
		\node [style=none] (99) at (-1, -0.75) {};
		\node [style=none] (100) at (-0.5, -0.75) {};
		\node [style=none] (101) at (-0.75, -0.5) {$S$};
		\node [style=none] (102) at (-0.75, -1.25) {};
		\node [style=none] (103) at (-0.75, -0.75) {};
		\node [style=none] (104) at (-0.75, -0.75) {};
		\node [style=none] (105) at (-0.5, -0.75) {};
		\node [style=none] (106) at (-0.75, -0.25) {};
		\node [style=none] (108) at (-1, -0.25) {};
		\node [style=none] (109) at (-0.5, -0.25) {};
		\node [style=none] (110) at (-0.75, -0.25) {};
		\node [style=none] (111) at (-0.75, -0.25) {};
		\node [style=none] (112) at (-0.5, -0.25) {};
		\node [style=none] (114) at (0.5, -0.25) {};
		\node [style=none] (115) at (1, -0.25) {};
		\node [style=none] (116) at (0.5, -0.75) {};
		\node [style=none] (117) at (1, -0.75) {};
		\node [style=none] (118) at (0.75, -0.5) {$T$};
		\node [style=none] (119) at (0.75, -1.25) {};
		\node [style=none] (120) at (0.75, -0.75) {};
		\node [style=none] (121) at (0.75, -0.75) {};
		\node [style=none] (122) at (1, -0.75) {};
		\node [style=none] (123) at (0.75, -0.25) {};
		\node [style=none] (124) at (0.5, -0.25) {};
		\node [style=none] (125) at (1, -0.25) {};
		\node [style=none] (126) at (0.75, -0.25) {};
		\node [style=none] (127) at (0.75, -0.25) {};
		\node [style=none] (128) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (94.center) to (93);
		\draw [style=double edge, in=90, out=-150] (93) to (95.center);
		\draw [style=double edge, in=90, out=-30] (93) to (96.center);
		\draw [style=double edge] (98.center) to (97.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (97.center) to (99.center);
		\draw [style=double edge] (100.center) to (99.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (100.center) to (98.center);
		\draw [style=double edge] (102.center) to (103.center);
		\draw [style=double edge] (115.center) to (114.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (114.center) to (116.center);
		\draw [style=double edge] (117.center) to (116.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (117.center) to (115.center);
		\draw [style=double edge] (119.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_seq_ass_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (3) at (0.75, 0.25) {};
		\node [style=none] (4) at (0, 0.5) {$(S \seq T) \seq V$};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (0, 0.25) {};
		\node [style=none] (10) at (0.75, 0.25) {};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (19) at (-0.75, 0.75) {};
		\node [style=none] (20) at (0.75, 0.75) {};
		\node [style=none] (21) at (0, 1.5) {};
		\node [style=none] (23) at (0, 0.75) {};
		\node [style=none] (25) at (0.75, 0.75) {};
		\node [style=none] (29) at (0, 0.25) {};
		\node [style=none] (30) at (0, -0.75) {};
		\node [style=none] (31) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [style=double edge, in=-120, out=90] (5.center) to (8.center);
		\draw [style=double edge, in=90, out=-60] (10.center) to (7.center);
		\draw [style=double edge] (21.center) to (23.center);
		\draw [style=double edge] (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_seq_ass_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (93) at (0, 1) {$\bigcircle$};
		\node [style=none] (94) at (0, 1.75) {};
		\node [style=none] (95) at (-0.75, 0) {};
		\node [style=none] (96) at (0.75, 0) {};
		\node [style=none] (97) at (-1, 0) {};
		\node [style=none] (98) at (-0.5, 0) {};
		\node [style=none] (99) at (-1, -0.5) {};
		\node [style=none] (100) at (-0.5, -0.5) {};
		\node [style=none] (101) at (-0.75, -0.25) {$S \seq T$};
		\node [style=none] (102) at (-1.25, -1.25) {};
		\node [style=none] (103) at (-1, -0.5) {};
		\node [style=none] (106) at (-0.75, 0) {};
		\node [style=none] (108) at (-1, 0) {};
		\node [style=none] (109) at (-0.5, 0) {};
		\node [style=none] (110) at (-0.75, 0) {};
		\node [style=none] (111) at (-0.75, 0) {};
		\node [style=none] (112) at (-0.5, 0) {};
		\node [style=none] (114) at (0.5, 0) {};
		\node [style=none] (115) at (1, 0) {};
		\node [style=none] (116) at (0.5, -0.5) {};
		\node [style=none] (117) at (1, -0.5) {};
		\node [style=none] (118) at (0.75, -0.25) {$V$};
		\node [style=none] (119) at (0.75, -1.25) {};
		\node [style=none] (120) at (0.75, -0.5) {};
		\node [style=none] (121) at (0.75, -0.5) {};
		\node [style=none] (122) at (1, -0.5) {};
		\node [style=none] (123) at (0.75, 0) {};
		\node [style=none] (124) at (0.5, 0) {};
		\node [style=none] (125) at (1, 0) {};
		\node [style=none] (126) at (0.75, 0) {};
		\node [style=none] (127) at (0.75, 0) {};
		\node [style=none] (128) at (1, 0) {};
		\node [style=none] (129) at (-0.25, -1.25) {};
		\node [style=none] (130) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (94.center) to (93);
		\draw [style=double edge, in=90, out=-150] (93) to (95.center);
		\draw [style=double edge, in=90, out=-30] (93) to (96.center);
		\draw [style=double edge] (98.center) to (97.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (97.center) to (99.center);
		\draw [style=double edge] (100.center) to (99.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (100.center) to (98.center);
		\draw [style=double edge, bend left=15, looseness=1.25] (102.center) to (103.center);
		\draw [style=double edge] (115.center) to (114.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (114.center) to (116.center);
		\draw [style=double edge] (117.center) to (116.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (117.center) to (115.center);
		\draw [style=double edge] (119.center) to (120.center);
		\draw [style=double edge, bend right=15] (129.center) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_seq_ass_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (93) at (0.25, 1.25) {$\bigcircle$};
		\node [style=none] (94) at (0.25, 2) {};
		\node [style=none] (96) at (1.25, 0) {};
		\node [style=none] (114) at (1, 0) {};
		\node [style=none] (115) at (1.5, 0) {};
		\node [style=none] (116) at (1, -0.5) {};
		\node [style=none] (117) at (1.5, -0.5) {};
		\node [style=none] (118) at (1.25, -0.25) {$V$};
		\node [style=none] (119) at (1.25, -1.75) {};
		\node [style=none] (120) at (1.25, -0.5) {};
		\node [style=none] (121) at (1.25, -0.5) {};
		\node [style=none] (122) at (1.5, -0.5) {};
		\node [style=none] (123) at (1.25, 0) {};
		\node [style=none] (124) at (1, 0) {};
		\node [style=none] (125) at (1.5, 0) {};
		\node [style=none] (126) at (1.25, 0) {};
		\node [style=none] (127) at (1.25, 0) {};
		\node [style=none] (128) at (1.5, 0) {};
		\node [style={qwhite_dot}] (129) at (-0.75, 0.25) {$\bigcircle$};
		\node [style=none] (131) at (-1.5, -0.75) {};
		\node [style=none] (132) at (0, -0.75) {};
		\node [style=none] (133) at (-1.75, -0.75) {};
		\node [style=none] (134) at (-1.25, -0.75) {};
		\node [style=none] (135) at (-1.75, -1.25) {};
		\node [style=none] (136) at (-1.25, -1.25) {};
		\node [style=none] (137) at (-1.5, -1) {$S$};
		\node [style=none] (138) at (-1.5, -1.75) {};
		\node [style=none] (139) at (-1.5, -1.25) {};
		\node [style=none] (140) at (-1.5, -1.25) {};
		\node [style=none] (141) at (-1.25, -1.25) {};
		\node [style=none] (142) at (-1.5, -0.75) {};
		\node [style=none] (143) at (-1.75, -0.75) {};
		\node [style=none] (144) at (-1.25, -0.75) {};
		\node [style=none] (145) at (-1.5, -0.75) {};
		\node [style=none] (146) at (-1.5, -0.75) {};
		\node [style=none] (147) at (-1.25, -0.75) {};
		\node [style=none] (148) at (-0.25, -0.75) {};
		\node [style=none] (149) at (0.25, -0.75) {};
		\node [style=none] (150) at (-0.25, -1.25) {};
		\node [style=none] (151) at (0.25, -1.25) {};
		\node [style=none] (152) at (0, -1) {$T$};
		\node [style=none] (153) at (0, -1.75) {};
		\node [style=none] (154) at (0, -1.25) {};
		\node [style=none] (155) at (0, -1.25) {};
		\node [style=none] (156) at (0.25, -1.25) {};
		\node [style=none] (157) at (0, -0.75) {};
		\node [style=none] (158) at (-0.25, -0.75) {};
		\node [style=none] (159) at (0.25, -0.75) {};
		\node [style=none] (160) at (0, -0.75) {};
		\node [style=none] (161) at (0, -0.75) {};
		\node [style=none] (162) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (94.center) to (93);
		\draw [style=double edge, in=90, out=-30] (93) to (96.center);
		\draw [style=double edge] (115.center) to (114.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (114.center) to (116.center);
		\draw [style=double edge] (117.center) to (116.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (117.center) to (115.center);
		\draw [style=double edge, in=270, out=90] (119.center) to (120.center);
		\draw [style=double edge, in=90, out=-150] (129) to (131.center);
		\draw [style=double edge, in=90, out=-30] (129) to (132.center);
		\draw [style=double edge] (134.center) to (133.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (133.center) to (135.center);
		\draw [style=double edge] (136.center) to (135.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (136.center) to (134.center);
		\draw [style=double edge] (138.center) to (139.center);
		\draw [style=double edge] (149.center) to (148.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (148.center) to (150.center);
		\draw [style=double edge] (151.center) to (150.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (151.center) to (149.center);
		\draw [style=double edge] (153.center) to (154.center);
		\draw [style=double edge, in=90, out=-165] (93) to (129);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_special.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2, 1.5) {};
		\node [style=none] (48) at (2, 1.5) {};
		\node [style=none] (49) at (1.25, 1) {};
		\node [style=none] (61) at (-1.25, 1) {};
		\node [style=none] (62) at (-1.25, -1) {};
		\node [style=none] (63) at (1.25, -1) {};
		\node [style=none] (64) at (2, -1.5) {};
		\node [style=none] (65) at (-2, -1.5) {};
		\node [style=none] (66) at (-1.625, 1) {$S$};
		\node [style=none] (67) at (-1.5, 2) {};
		\node [style=none] (68) at (-1.5, 1.5) {};
		\node [style=none] (69) at (-1.5, -1.5) {};
		\node [style=none] (70) at (-1.5, -2) {};
		\node [style=none] (71) at (-0.75, 1) {};
		\node [style=none] (72) at (-0.75, -1) {};
		\node [style=none] (73) at (-0.75, 0.275) {};
		\node [style=none] (74) at (-0.75, -0.275) {};
		\node [style=none] (79) at (-0.5, -0.5) {$a$};
		\node [style=none] (80) at (-0.5, 0.5) {$a'$};
		\node [style=none] (81) at (-1.25, 2) {$c'$};
		\node [style=none] (82) at (-1.25, -2) {$c$};
		\node [style=none] (83) at (1.65, 1) {$T$};
		\node [style=none] (84) at (0.75, 1) {};
		\node [style=none] (85) at (0.75, -1) {};
		\node [style=none] (86) at (0.75, 0.275) {};
		\node [style=none] (87) at (0.75, -0.275) {};
		\node [style=none] (88) at (0.5, -0.5) {$b$};
		\node [style=none] (89) at (0.5, 0.5) {$b'$};
		\node [style=none] (93) at (1.375, 2) {};
		\node [style=none] (94) at (1.375, 1.5) {};
		\node [style=none] (95) at (1.375, -1.5) {};
		\node [style=none] (96) at (1.375, -2) {};
		\node [style=none] (97) at (1.625, 2) {$d'$};
		\node [style=none] (98) at (1.625, -2) {$d$};
		\node [style=none] (99) at (0, 1) {};
		\node [style=none] (100) at (0, -1) {};
		\node [style=none] (101) at (0, 1.5) {};
		\node [style=none] (102) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (71.center) to (73.center);
		\draw (74.center) to (72.center);
		\draw (84.center) to (86.center);
		\draw (87.center) to (85.center);
		\draw (96.center) to (95.center);
		\draw (94.center) to (93.center);
		\draw [style=dottededge] (101.center) to (99.center);
		\draw [style=dottededge] (100.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_tensor_unit_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-3.25, 2.5) {};
		\node [style=none] (48) at (3.25, 2.5) {};
		\node [style=none] (49) at (-1.25, 1) {};
		\node [style=none] (61) at (-2.5, 1) {};
		\node [style=none] (62) at (-2.5, -1) {};
		\node [style=none] (63) at (-1.25, -1) {};
		\node [style=none] (64) at (3.25, -2.5) {};
		\node [style=none] (65) at (-3.25, -2.5) {};
		\node [style=none] (67) at (-2, 3) {};
		\node [style=none] (68) at (-2, 2.5) {};
		\node [style=none] (69) at (-2, -2.5) {};
		\node [style=none] (70) at (-2, -3) {};
		\node [style=none] (71) at (-2, 1) {};
		\node [style=none] (72) at (-2, -1) {};
		\node [style=none] (73) at (-2, 0.275) {};
		\node [style=none] (74) at (-2, -0.275) {};
		\node [style=none] (79) at (-1.75, -0.5) {$a$};
		\node [style=none] (80) at (-1.75, 0.5) {$a'$};
		\node [style=none] (81) at (-1.75, 3) {$a'$};
		\node [style=none] (82) at (-1.75, -3) {$a$};
		\node [style=none] (92) at (1.25, 3) {};
		\node [style=none] (93) at (1.25, 2.5) {};
		\node [style=none] (94) at (1.25, -2.5) {};
		\node [style=none] (95) at (1.25, -3) {};
		\node [style=none] (96) at (1.25, 2) {};
		\node [style=none] (97) at (1.25, -2) {};
		\node [style=none] (98) at (1.25, 0.775) {};
		\node [style=none] (99) at (1.25, -0.775) {};
		\node [style=none] (100) at (1.5, -1.5) {$I$};
		\node [style=none] (101) at (1.5, 1.5) {$I$};
		\node [style=none] (102) at (1.5, 3) {$I$};
		\node [style=none] (103) at (1.5, -3) {$I$};
		\node [style=none] (105) at (0.5, 0.75) {};
		\node [style=none] (106) at (2, 0.75) {};
		\node [style=none] (107) at (2, -0.75) {};
		\node [style=none] (108) at (0.5, -0.75) {};
		\node [style=none] (111) at (1.25, 0.75) {};
		\node [style=none] (112) at (1.25, -0.75) {};
		\node [style=none] (113) at (0, 2) {};
		\node [style=none] (114) at (2.5, 2) {};
		\node [style=none] (115) at (2.5, -2) {};
		\node [style=none] (116) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style=dottededge] (63.center)
			 to (62.center)
			 to [in=270, out=90] (61.center)
			 to (49.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (71.center) to (73.center);
		\draw (74.center) to (72.center);
		\draw [style=dottededge] (95.center) to (94.center);
		\draw [style=dottededge] (93.center) to (92.center);
		\draw [style=dottededge] (96.center) to (98.center);
		\draw [style=dottededge] (99.center) to (97.center);
		\draw (68.center) to (71.center);
		\draw (72.center) to (69.center);
		\draw [style=dottededge] (97.center) to (94.center);
		\draw [style=dottededge] (93.center) to (96.center);
		\draw [style=dottededge] (106.center)
			 to (105.center)
			 to (108.center)
			 to (107.center)
			 to cycle;
		\draw [style=dottededge] (111.center) to (112.center);
		\draw [style=dottededge] (113.center) to (114.center);
		\draw [style=dottededge] (114.center) to (115.center);
		\draw [style=dottededge] (115.center) to (116.center);
		\draw [style=dottededge] (116.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_tensor_unit_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-1.5, 1.5) {};
		\node [style=none] (48) at (1.25, 1.5) {};
		\node [style=none] (49) at (0.5, 1) {};
		\node [style=none] (61) at (-0.75, 1) {};
		\node [style=none] (62) at (-0.75, -1) {};
		\node [style=none] (63) at (0.5, -1) {};
		\node [style=none] (64) at (1.25, -1.5) {};
		\node [style=none] (65) at (-1.5, -1.5) {};
		\node [style=none] (67) at (-0.25, 2) {};
		\node [style=none] (68) at (-0.25, 1.5) {};
		\node [style=none] (69) at (-0.25, -1.5) {};
		\node [style=none] (70) at (-0.25, -2) {};
		\node [style=none] (71) at (-0.25, 1) {};
		\node [style=none] (72) at (-0.25, -1) {};
		\node [style=none] (73) at (-0.25, 0.275) {};
		\node [style=none] (74) at (-0.25, -0.275) {};
		\node [style=none] (79) at (0, -0.5) {$a$};
		\node [style=none] (80) at (0, 0.5) {$a'$};
		\node [style=none] (81) at (0, 2) {$a'$};
		\node [style=none] (82) at (0, -2) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style=dottededge] (63.center)
			 to (62.center)
			 to [in=270, out=90] (61.center)
			 to (49.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (71.center) to (73.center);
		\draw (74.center) to (72.center);
		\draw (68.center) to (71.center);
		\draw (72.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_tensor_unit_formal_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (93) at (0, 0.25) {$\bigotimes$};
		\node [style=none] (94) at (0, 1) {};
		\node [style={qwhite_dot}] (97) at (0.5, -0.75) {$\bigcircle$};
		\node [style=none] (101) at (-0.5, -0.75) {};
		\node [style=none] (104) at (-0.5, -1) {$[a,b]$};
		\node [style=none] (108) at (0, 1.25) {$[a,b]$};
		\node [style=none] (109) at (1, -0.25) {$[I,I]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (94.center) to (93);
		\draw [style=double edge, bend left] (93) to (97);
		\draw [style=double edge, bend left] (101.center) to (93);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_twoways.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (125) at (-0.75, -3) {};
		\node [style=none] (126) at (-0.75, -1.475) {};
		\node [style=none] (127) at (-0.75, -2.025) {};
		\node [style=none] (128) at (-0.5, -1.75) {};
		\node [style=none] (129) at (-1, -1.75) {};
		\node [style=none] (130) at (-0.5, -1.75) {};
		\node [style=none] (131) at (-1, -1.75) {};
		\node [style=none] (132) at (-0.5, -2.5) {$a$};
		\node [style=none] (133) at (-0.5, -1) {$b$};
		\node [style=none] (135) at (0.75, -3) {};
		\node [style=none] (136) at (0.75, -1.475) {};
		\node [style=none] (137) at (0.75, -2.025) {};
		\node [style=none] (138) at (1, -1.75) {};
		\node [style=none] (139) at (0.5, -1.75) {};
		\node [style=none] (140) at (1, -1.75) {};
		\node [style=none] (141) at (0.5, -1.75) {};
		\node [style=none] (142) at (1, -2.5) {$a'$};
		\node [style=none] (146) at (-0.75, 0.525) {};
		\node [style=none] (147) at (-0.75, -0.525) {};
		\node [style=none] (148) at (1.25, 0) {};
		\node [style=none] (149) at (-1.25, 0) {};
		\node [style=none] (150) at (1.25, 0) {};
		\node [style=none] (151) at (-1.25, 0) {};
		\node [style=none] (153) at (-0.5, 1) {$c$};
		\node [style=none] (156) at (0.75, 0.525) {};
		\node [style=none] (157) at (0.75, -0.525) {};
		\node [style=none] (162) at (1, -1) {$b'$};
		\node [style=none] (163) at (1, 1) {$c'$};
		\node [style=none] (164) at (-0.75, 3) {};
		\node [style=none] (166) at (-0.75, 2.025) {};
		\node [style=none] (167) at (-0.75, 1.475) {};
		\node [style=none] (168) at (-0.5, 1.75) {};
		\node [style=none] (169) at (-1, 1.75) {};
		\node [style=none] (170) at (-0.5, 1.75) {};
		\node [style=none] (171) at (-1, 1.75) {};
		\node [style=none] (173) at (-0.5, 2.5) {$b$};
		\node [style=none] (174) at (0.75, 3) {};
		\node [style=none] (176) at (0.75, 2.025) {};
		\node [style=none] (177) at (0.75, 1.475) {};
		\node [style=none] (178) at (1, 1.75) {};
		\node [style=none] (179) at (0.5, 1.75) {};
		\node [style=none] (180) at (1, 1.75) {};
		\node [style=none] (181) at (0.5, 1.75) {};
		\node [style=none] (183) at (1, 2.5) {$b'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (127.center) to (125.center);
		\draw [style=dottededge, bend left=90, looseness=2.00] (129.center) to (128.center);
		\draw [style=dottededge, bend right=90, looseness=2.00] (131.center) to (130.center);
		\draw (137.center) to (135.center);
		\draw [style=dottededge, bend left=90, looseness=2.00] (139.center) to (138.center);
		\draw [style=dottededge, bend right=90, looseness=2.00] (141.center) to (140.center);
		\draw [style=dottededge, bend left=90, looseness=0.75] (149.center) to (148.center);
		\draw [style=dottededge, bend right=90, looseness=0.75] (151.center) to (150.center);
		\draw (147.center) to (126.center);
		\draw (136.center) to (157.center);
		\draw (164.center) to (166.center);
		\draw [style=dottededge, bend left=90, looseness=2.00] (169.center) to (168.center);
		\draw [style=dottededge, bend right=90, looseness=2.00] (171.center) to (170.center);
		\draw (174.center) to (176.center);
		\draw [style=dottededge, bend left=90, looseness=2.00] (179.center) to (178.center);
		\draw [style=dottededge, bend right=90, looseness=2.00] (181.center) to (180.center);
		\draw (167.center) to (146.center);
		\draw (177.center) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_unit_law_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (93) at (0, 0.25) {$\bigcircle$};
		\node [style=none] (94) at (0, 1) {};
		\node [style={qwhite_dot}] (97) at (0.5, -0.75) {$\bigcircle$};
		\node [style=none] (101) at (-0.5, -0.75) {};
		\node [style=none] (104) at (-0.5, -1) {$[a,b]$};
		\node [style=none] (108) at (0, 1.25) {$[a,b]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (94.center) to (93);
		\draw [style=double edge, bend left] (93) to (97);
		\draw [style=double edge, bend left] (101.center) to (93);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hole_unit_law_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (93) at (0, 0.25) {$\bigcircle$};
		\node [style=none] (94) at (0, 1) {};
		\node [style={qwhite_dot}] (97) at (-0.5, -0.75) {$\bigcircle$};
		\node [style=none] (101) at (0.5, -0.75) {};
		\node [style=none] (104) at (0.5, -1) {$[a,b]$};
		\node [style=none] (108) at (0, 1.25) {$[a,b]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (94.center) to (93);
		\draw [style=double edge, bend right] (93) to (97);
		\draw [style=double edge, bend right] (101.center) to (93);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hom_point_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 0.75) {};
		\node [style=none] (60) at (-0.75, -0.75) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\Phi'$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 0.25) {};
		\node [style=none] (146) at (0.75, -0.25) {};
		\node [style=none] (147) at (0.75, -0.75) {};
		\node [style=none] (221) at (0.75, -0.75) {};
		\node [style=none] (222) at (0.75, -0.75) {};
		\node [style=none] (228) at (0.75, -0.75) {};
		\node [style=none] (232) at (0.75, 0.5) {};
		\node [style=none] (233) at (0.75, 0.25) {};
		\node [style=none] (234) at (0.75, 0.75) {};
		\node [style=none] (238) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw (234.center) to (233.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hom_quick_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (109) at (0, 1) {};
		\node [style=none] (112) at (0, 0.25) {};
		\node [style={white_dot}] (113) at (0, 0.25) {$\circ$};
		\node [style=box] (114) at (-1, -0.75) {$f$};
		\node [style=box] (115) at (1, -0.75) {$g$};
		\node [style=none] (116) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (113) to (109.center);
		\draw [style=double edge, in=90, out=-165] (113) to (114);
		\draw [style=double edge, in=90, out=-15] (113) to (115);
		\draw [style=double edge] (113) to (116.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/horizontal_physics_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 1.25) {};
		\node [style=none] (2) at (1, 1.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (-2.5, -1.25) {};
		\node [style=none] (11) at (-2.25, 0) {$\eta$};
		\node [style=none] (12) at (-2.125, 1.75) {};
		\node [style=none] (13) at (-2.125, 1.25) {};
		\node [style=none] (37) at (-2.125, -1.25) {};
		\node [style=none] (38) at (-2.125, -1.75) {};
		\node [style=none] (49) at (-1, 0.75) {};
		\node [style=none] (50) at (-1.5, 0.75) {};
		\node [style=none] (51) at (-1.5, -0.75) {};
		\node [style=none] (52) at (-2, 0.75) {};
		\node [style=none] (53) at (-2, -0.75) {};
		\node [style=none] (54) at (-1, -0.75) {};
		\node [style=none] (60) at (-1.5, 0.275) {};
		\node [style=none] (61) at (-1.5, -0.275) {};
		\node [style=none] (106) at (0.5, 0.75) {};
		\node [style=none] (107) at (0, 0.75) {};
		\node [style=none] (108) at (0, -0.75) {};
		\node [style=none] (109) at (-0.5, 0.75) {};
		\node [style=none] (110) at (-0.5, -0.75) {};
		\node [style=none] (111) at (0.5, -0.75) {};
		\node [style=none] (115) at (0, 0.275) {};
		\node [style=none] (116) at (0, -0.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw (107.center) to (115.center);
		\draw (116.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/horizontal_physics_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 1.25) {};
		\node [style=none] (2) at (1.5, 1.25) {};
		\node [style=none] (9) at (1.5, -1.25) {};
		\node [style=none] (10) at (-2.5, -1.25) {};
		\node [style=none] (11) at (-2.125, 0) {$\eta$};
		\node [style=none] (12) at (-2.125, 1.75) {};
		\node [style=none] (13) at (-2.125, 1.25) {};
		\node [style=none] (37) at (-2.125, -1.25) {};
		\node [style=none] (38) at (-2.125, -1.75) {};
		\node [style=none] (49) at (-0.75, 0.75) {};
		\node [style=none] (50) at (-1.25, 0.75) {};
		\node [style=none] (51) at (-1.25, -0.75) {};
		\node [style=none] (52) at (-1.75, 0.75) {};
		\node [style=none] (53) at (-1.75, -0.75) {};
		\node [style=none] (54) at (-0.75, -0.75) {};
		\node [style=none] (60) at (-1.25, 0.275) {};
		\node [style=none] (61) at (-1.25, -0.275) {};
		\node [style=none] (62) at (-1.5, 0.275) {};
		\node [style=none] (63) at (0, 0.275) {};
		\node [style=none] (64) at (0, -0.275) {};
		\node [style=none] (65) at (-1.5, -0.275) {};
		\node [style=none] (66) at (-0.75, 0) {$\phi_1$};
		\node [style=none] (106) at (1.25, 0.75) {};
		\node [style=none] (107) at (0.75, 0.75) {};
		\node [style=none] (108) at (0.75, -0.75) {};
		\node [style=none] (109) at (0.25, 0.75) {};
		\node [style=none] (110) at (0.25, -0.75) {};
		\node [style=none] (111) at (1.25, -0.75) {};
		\node [style=none] (115) at (0.75, 0.275) {};
		\node [style=none] (116) at (0.75, -0.275) {};
		\node [style=none] (117) at (0.5, 0.275) {};
		\node [style=none] (118) at (2, 0.275) {};
		\node [style=none] (119) at (2, -0.275) {};
		\node [style=none] (120) at (0.5, -0.275) {};
		\node [style=none] (121) at (1.25, 0) {$\phi_2$};
		\node [style=none] (134) at (1.75, -0.275) {};
		\node [style=none] (154) at (1.75, 1.75) {};
		\node [style=none] (155) at (1.75, 0.275) {};
		\node [style=none] (158) at (-0.25, -0.275) {};
		\node [style=none] (159) at (-0.25, -1.75) {};
		\node [style=none] (167) at (-0.25, 0.275) {};
		\node [style=none] (180) at (1.75, -1.75) {};
		\node [style=none] (182) at (-0.25, 1.75) {};
		\node [style=none] (183) at (-0.25, 0.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={morphism_shade}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw (107.center) to (115.center);
		\draw (116.center) to (108.center);
		\draw [style={morphism_shade}] (120.center)
			 to (117.center)
			 to (118.center)
			 to (119.center)
			 to cycle;
		\draw (154.center) to (155.center);
		\draw [in=90, out=-90] (158.center) to (159.center);
		\draw (134.center) to (180.center);
		\draw (182.center) to (183.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignore1.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (-3.75, 0.5) {};
		\node [style=none] (79) at (-3.75, -0.75) {};
		\node [style=none] (91) at (-1.75, 1.5) {};
		\node [style=none] (93) at (-1.75, -0.75) {};
		\node [style=none] (136) at (-4.5, -0.75) {};
		\node [style=none] (137) at (-1, -0.75) {};
		\node [style=none] (138) at (-1, -1.75) {};
		\node [style=none] (139) at (-4.5, -1.75) {};
		\node [style=none] (140) at (-2.75, -1.25) {$m$};
		\node [style=none] (143) at (-3, 0) {$Y$};
		\node [style=none] (147) at (0, 0) {$=$};
		\node [style=none] (328) at (-4.25, 1.5) {};
		\node [style=none] (329) at (-3.25, 1.5) {};
		\node [style=none] (330) at (-3.25, 0.5) {};
		\node [style=none] (331) at (-4.25, 0.5) {};
		\node [style=none] (332) at (-3.75, 1) {$\Pi$};
		\node [style=none] (383) at (1.5, -0.25) {};
		\node [style=none] (384) at (1.5, 1) {};
		\node [style=none] (385) at (2, 0.5) {$X$};
		\node [style=none] (386) at (1, -1.25) {};
		\node [style=none] (387) at (2, -1.25) {};
		\node [style=none] (388) at (2, -0.25) {};
		\node [style=none] (389) at (1, -0.25) {};
		\node [style=none] (390) at (1.5, -0.75) {$m'$};
		\node [style=none] (391) at (-1.25, 0.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (79.center) to (77.center);
		\draw [style=double edge, in=-90, out=90] (93.center) to (91.center);
		\draw [style=none] (136.center) to (137.center);
		\draw [style=none] (137.center) to (138.center);
		\draw [style=none] (138.center) to (139.center);
		\draw [style=none] (139.center) to (136.center);
		\draw [style=none] (328.center) to (329.center);
		\draw [style=none] (329.center) to (330.center);
		\draw [style=none] (330.center) to (331.center);
		\draw [style=none] (331.center) to (328.center);
		\draw [style=double edge] (384.center) to (383.center);
		\draw [style=none] (386.center) to (387.center);
		\draw [style=none] (387.center) to (388.center);
		\draw [style=none] (388.center) to (389.center);
		\draw [style=none] (389.center) to (386.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignore_demo_2.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (-3.5, 0.5) {};
		\node [style=none] (79) at (-3.5, -0.75) {};
		\node [style=none] (91) at (-1.5, 3.5) {};
		\node [style=none] (93) at (-1.5, -0.75) {};
		\node [style=none] (136) at (-4.25, -0.75) {};
		\node [style=none] (137) at (-0.75, -0.75) {};
		\node [style=none] (138) at (-0.75, -1.75) {};
		\node [style=none] (139) at (-4.25, -1.75) {};
		\node [style=none] (140) at (-2.5, -1.25) {$m$};
		\node [style=none] (147) at (0, 0.5) {$=$};
		\node [style=none] (328) at (-4, 1.5) {};
		\node [style=none] (329) at (-3, 1.5) {};
		\node [style=none] (330) at (-3, 0.5) {};
		\node [style=none] (331) at (-4, 0.5) {};
		\node [style=none] (392) at (-3.5, 1.5) {};
		\node [style=none] (397) at (-3.5, 1) {$S$};
		\node [style=none] (400) at (4, 3.5) {};
		\node [style=none] (401) at (4, -0.75) {};
		\node [style=none] (402) at (1.25, -0.75) {};
		\node [style=none] (403) at (4.75, -0.75) {};
		\node [style=none] (404) at (4.75, -1.75) {};
		\node [style=none] (405) at (1.25, -1.75) {};
		\node [style=none] (406) at (3, -1.25) {$m$};
		\node [style=none] (412) at (2, 0.5) {};
		\node [style=none] (413) at (2, -0.75) {};
		\node [style=none] (414) at (1.5, 1.5) {};
		\node [style=none] (415) at (2.5, 1.5) {};
		\node [style=none] (416) at (2.5, 0.5) {};
		\node [style=none] (417) at (1.5, 0.5) {};
		\node [style=none] (418) at (2, 1) {$T$};
		\node [style=none] (419) at (-3.5, 2.5) {};
		\node [style=none] (420) at (-3.5, 1.5) {};
		\node [style=none] (421) at (-3.5, 2.5) {};
		\node [style=none] (422) at (-4, 3.5) {};
		\node [style=none] (423) at (-3, 3.5) {};
		\node [style=none] (424) at (-3, 2.5) {};
		\node [style=none] (425) at (-4, 2.5) {};
		\node [style=none] (426) at (-3.5, 3) {$e$};
		\node [style=none] (429) at (2, 1.5) {};
		\node [style=none] (430) at (2, 2.5) {};
		\node [style=none] (431) at (2, 1.5) {};
		\node [style=none] (432) at (2, 2.5) {};
		\node [style=none] (433) at (1.5, 3.5) {};
		\node [style=none] (434) at (2.5, 3.5) {};
		\node [style=none] (435) at (2.5, 2.5) {};
		\node [style=none] (436) at (1.5, 2.5) {};
		\node [style=none] (437) at (2, 3) {$k$};
		\node [style=none] (438) at (1, 3.75) {};
		\node [style=none] (439) at (3, 3.75) {};
		\node [style=none] (440) at (3, 0.25) {};
		\node [style=none] (441) at (1, 0.25) {};
		\node [style=none] (457) at (-4.5, 3.75) {};
		\node [style=none] (458) at (-2.5, 3.75) {};
		\node [style=none] (459) at (-2.5, 0.25) {};
		\node [style=none] (460) at (-4.5, 0.25) {};
		\node [style=none] (461) at (-3, 2) {$Y$};
		\node [style=none] (462) at (2.5, 2) {$Z$};
		\node [style=none] (463) at (-1, -0.25) {$X$};
		\node [style=none] (464) at (4.5, -0.25) {$X$};
		\node [style=none] (465) at (2.75, -0.25) {$[A,A']$};
		\node [style=none] (466) at (-2.75, -0.25) {$[A,A']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (79.center) to (77.center);
		\draw [style=double edge, in=-90, out=90] (93.center) to (91.center);
		\draw [style=none] (136.center) to (137.center);
		\draw [style=none] (137.center) to (138.center);
		\draw [style=none] (138.center) to (139.center);
		\draw [style=none] (139.center) to (136.center);
		\draw [style=none] (328.center) to (329.center);
		\draw [style=none] (329.center) to (330.center);
		\draw [style=none] (330.center) to (331.center);
		\draw [style=none] (331.center) to (328.center);
		\draw [style=double edge, in=-90, out=90] (401.center) to (400.center);
		\draw [style=none] (402.center) to (403.center);
		\draw [style=none] (403.center) to (404.center);
		\draw [style=none] (404.center) to (405.center);
		\draw [style=none] (405.center) to (402.center);
		\draw [style=double edge] (413.center) to (412.center);
		\draw [style=none] (414.center) to (415.center);
		\draw [style=none] (415.center) to (416.center);
		\draw [style=none] (416.center) to (417.center);
		\draw [style=none] (417.center) to (414.center);
		\draw [style=double edge] (420.center) to (419.center);
		\draw [style=none] (422.center) to (423.center);
		\draw [style=none] (423.center) to (424.center);
		\draw [style=none] (424.center) to (425.center);
		\draw [style=none] (425.center) to (422.center);
		\draw [style=double edge] (431.center) to (430.center);
		\draw [style=none] (433.center) to (434.center);
		\draw [style=none] (434.center) to (435.center);
		\draw [style=none] (435.center) to (436.center);
		\draw [style=none] (436.center) to (433.center);
		\draw [style=dottededge] (438.center) to (439.center);
		\draw [style=dottededge] (439.center) to (440.center);
		\draw [style=dottededge] (440.center) to (441.center);
		\draw [style=dottededge] (441.center) to (438.center);
		\draw [style=dottededge] (457.center) to (458.center);
		\draw [style=dottededge] (458.center) to (459.center);
		\draw [style=dottededge] (459.center) to (460.center);
		\draw [style=dottededge] (460.center) to (457.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignore_derive_6_a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.25) {$=$};
		\node [style=none] (1) at (5, 0.25) {$=$};
		\node [style=none] (2) at (0.25, 2.25) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (3.25, 2.5) {};
		\node [style=none] (5) at (1.5, 2.5) {};
		\node [style=none] (6) at (1.5, 1.5) {};
		\node [style=none] (7) at (3.25, 1.5) {};
		\node [style=none] (8) at (3, 1.5) {};
		\node [style=none] (9) at (3.5, -1) {};
		\node [style=none] (10) at (1.75, 1.5) {};
		\node [style=none] (11) at (2.25, 2) {};
		\node [style=none] (12) at (3, 1.5) {};
		\node [style=none] (13) at (1.75, 1.75) {$A$};
		\node [style=none] (14) at (1.75, 2.25) {$I$};
		\node [style=none] (15) at (-3, 1) {};
		\node [style=none] (16) at (-3, -0.25) {};
		\node [style=none] (17) at (-5, 1.25) {};
		\node [style=none] (18) at (-5, -0.25) {};
		\node [style=none] (19) at (-2.5, -0.25) {};
		\node [style=none] (20) at (-5.5, -0.25) {};
		\node [style=none] (21) at (-5.5, -1.25) {};
		\node [style=none] (22) at (-2.5, -1.25) {};
		\node [style=none] (23) at (-4, -0.75) {$f$};
		\node [style=none] (24) at (-3, 1) {};
		\node [style=none] (25) at (-3, 2) {};
		\node [style=none] (26) at (-3, 2) {};
		\node [style=none] (27) at (-2.5, 2) {};
		\node [style=none] (28) at (-3.5, 2) {};
		\node [style=none] (29) at (-3.5, 1) {};
		\node [style=none] (30) at (-2.5, 1) {};
		\node [style=none] (32) at (0, -2) {};
		\node [style=none] (33) at (0, -1) {};
		\node [style=none] (34) at (0, -1) {};
		\node [style=none] (35) at (0.5, -1) {};
		\node [style=none] (36) at (-0.5, -1) {};
		\node [style=none] (37) at (-0.5, -2) {};
		\node [style=none] (38) at (0.5, -2) {};
		\node [style=none] (39) at (0, -1.5) {$f'$};
		\node [style=none] (40) at (6.5, 1.25) {};
		\node [style=none] (41) at (6.5, 0.25) {};
		\node [style=none] (42) at (6.5, -0.75) {};
		\node [style=none] (43) at (6.5, 0.25) {};
		\node [style=none] (44) at (6.5, 0.25) {};
		\node [style=none] (45) at (7, 0.25) {};
		\node [style=none] (46) at (6, 0.25) {};
		\node [style=none] (47) at (6, -0.75) {};
		\node [style=none] (48) at (7, -0.75) {};
		\node [style=none] (49) at (6.5, -0.25) {$f'$};
		\node [style=none] (50) at (3, 1.5) {};
		\node [style=none] (51) at (1.75, -1) {};
		\node [style=none] (53) at (1.75, -1) {};
		\node [style=none] (54) at (1.75, -1) {};
		\node [style=none] (60) at (3.5, -1) {};
		\node [style=none] (61) at (3.5, -1) {};
		\node [style=none] (62) at (3.5, -2) {};
		\node [style=none] (63) at (3.5, -2) {};
		\node [style=none] (64) at (3.5, -1) {};
		\node [style=none] (65) at (3.5, -1) {};
		\node [style=none] (66) at (4, -1) {};
		\node [style=none] (67) at (3, -1) {};
		\node [style=none] (68) at (3, -2) {};
		\node [style=none] (69) at (4, -2) {};
		\node [style=none] (70) at (3.5, -1.5) {$\rho$};
		\node [style=none] (71) at (1.75, -1) {};
		\node [style=none] (72) at (1.75, -1) {};
		\node [style=none] (73) at (1.5, -1) {};
		\node [style=none] (74) at (2.25, -1) {};
		\node [style=none] (75) at (1.25, -1) {};
		\node [style=none] (76) at (1.25, -2) {};
		\node [style=none] (77) at (2.25, -2) {};
		\node [style=none] (78) at (1.75, -1) {};
		\node [style=smalldiscarding] (79) at (1.75, -1.5) {};
		\node [style=none] (80) at (1.75, -1.75) {};
		\node [style=none] (81) at (1.75, -1.35) {$\hat{}$};
		\node [style=none] (82) at (-3, 1.5) {$\Pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=90] (3.center) to (2.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (6.center) to (7.center);
		\draw [style=none] (7.center) to (4.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.50] (9.center) to (10.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (11.center) to (12.center);
		\draw [style=double edge] (16.center) to (15.center);
		\draw [style=double edge, in=-90, out=90] (18.center) to (17.center);
		\draw [style=none] (19.center) to (20.center);
		\draw [style=none] (20.center) to (21.center);
		\draw [style=none] (21.center) to (22.center);
		\draw [style=none] (22.center) to (19.center);
		\draw [style=none] (27.center) to (28.center);
		\draw [style=none] (28.center) to (29.center);
		\draw [style=none] (29.center) to (30.center);
		\draw [style=none] (30.center) to (27.center);
		\draw [style=none] (35.center) to (36.center);
		\draw [style=none] (36.center) to (37.center);
		\draw [style=none] (37.center) to (38.center);
		\draw [style=none] (38.center) to (35.center);
		\draw [style=double edge, in=-90, out=90] (41.center) to (40.center);
		\draw [style=none] (45.center) to (46.center);
		\draw [style=none] (46.center) to (47.center);
		\draw [style=none] (47.center) to (48.center);
		\draw [style=none] (48.center) to (45.center);
		\draw [style=double edge, in=-90, out=90] (51.center) to (50.center);
		\draw [style=none] (66.center) to (67.center);
		\draw [style=none] (67.center) to (68.center);
		\draw [style=none] (68.center) to (69.center);
		\draw [style=none] (69.center) to (66.center);
		\draw [style=none] (74.center) to (75.center);
		\draw [style=none] (75.center) to (76.center);
		\draw [style=none] (76.center) to (77.center);
		\draw [style=none] (77.center) to (74.center);
		\draw (79) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignoredefine.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (400) at (-3.5, 1) {};
		\node [style=box] (407) at (-3.5, 0) {$\alpha_{AA'}$};
		\node [style=none] (408) at (-4, -1) {};
		\node [style=none] (409) at (-3, -1) {};
		\node [style=none] (413) at (-2, 0) {$=$};
		\node [style=box] (421) at (-0.25, -1) {$d_{A \otimes [A', I]}$};
		\node [style=none] (422) at (0.25, -2) {};
		\node [style=none] (423) at (-0.75, -2) {};
		\node [style=box] (432) at (-0.25, 0) {$[\phi^{-1}_{A,[A'  I],I} ,I]$};
		\node [style=box] (440) at (-0.25, 1) {$[[id, d_{A'}] , id]$};
		\node [style=none] (443) at (-0.25, 2) {};
		\node [style=none] (444) at (0, -1.25) {};
		\node [style=none] (445) at (-0.5, -1.25) {};
		\node [style=none] (446) at (-3.75, -0.25) {};
		\node [style=none] (447) at (-3.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (443.center) to (440);
		\draw [style=double edge] (440) to (432);
		\draw [style=double edge] (432) to (421);
		\draw [style=double edge] (407) to (400.center);
		\draw [style=double edge, in=-90, out=90] (422.center) to (444.center);
		\draw [style=double edge, in=90, out=-90] (445.center) to (423.center);
		\draw [style=double edge, in=90, out=-90] (446.center) to (408.center);
		\draw [style=double edge, in=90, out=-90] (447.center) to (409.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignorederive1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (400) at (-3.75, 1.25) {};
		\node [style=none] (401) at (-3.75, 0.5) {};
		\node [style=none] (402) at (-3.75, 0.5) {};
		\node [style=none] (403) at (-4.5, -0.5) {};
		\node [style=none] (404) at (-3, -0.5) {};
		\node [style=none] (405) at (-3, 0.5) {};
		\node [style=none] (406) at (-4.5, 0.5) {};
		\node [style=none] (407) at (-3.75, 0) {$\alpha$};
		\node [style=none] (408) at (-4.25, -1.25) {};
		\node [style=none] (409) at (-3.25, -1.25) {};
		\node [style=none] (411) at (-4.25, -0.5) {};
		\node [style=none] (412) at (-3.25, -0.5) {};
		\node [style=none] (413) at (-0.75, 0) {$=$};
		\node [style=none] (414) at (1.5, -0.75) {};
		\node [style=none] (415) at (1.5, -1.5) {};
		\node [style=none] (416) at (1.5, -1.5) {};
		\node [style=none] (417) at (0.75, -2.5) {};
		\node [style=none] (418) at (2.25, -2.5) {};
		\node [style=none] (419) at (2.25, -1.5) {};
		\node [style=none] (420) at (0.75, -1.5) {};
		\node [style=none] (421) at (1.5, -2) {$d$};
		\node [style=none] (422) at (1, -3.25) {};
		\node [style=none] (423) at (2, -3.25) {};
		\node [style=none] (424) at (1, -2.5) {};
		\node [style=none] (425) at (2, -2.5) {};
		\node [style=none] (426) at (1.5, 0.25) {};
		\node [style=none] (427) at (1.5, 0.25) {};
		\node [style=none] (428) at (0.75, -0.75) {};
		\node [style=none] (429) at (2.25, -0.75) {};
		\node [style=none] (430) at (2.25, 0.25) {};
		\node [style=none] (431) at (0.75, 0.25) {};
		\node [style=none] (432) at (1.5, -0.25) {$\theta \Rightarrow id$};
		\node [style=none] (433) at (1.5, 1) {};
		\node [style=none] (434) at (1.5, 2) {};
		\node [style=none] (435) at (1.5, 2) {};
		\node [style=none] (436) at (0, 1) {};
		\node [style=none] (437) at (3, 1) {};
		\node [style=none] (438) at (3, 2) {};
		\node [style=none] (439) at (0, 2) {};
		\node [style=none] (440) at (1.5, 1.5) {$(id \Rightarrow d) \Rightarrow id$};
		\node [style=none] (441) at (0.25, 1) {};
		\node [style=none] (442) at (2.75, 1) {};
		\node [style=none] (443) at (1.5, 2.75) {};
		\node [style=none] (444) at (-2.75, 1.25) {};
		\node [style=none] (445) at (-2.75, 2.25) {};
		\node [style=none] (446) at (-2.75, 2.25) {};
		\node [style=none] (447) at (-4, 1.25) {};
		\node [style=none] (448) at (-1.5, 1.25) {};
		\node [style=none] (449) at (-1.5, 2.25) {};
		\node [style=none] (450) at (-4, 2.25) {};
		\node [style=none] (451) at (-2.75, 1.75) {$\epsilon$};
		\node [style=none] (452) at (-3.75, 1.25) {};
		\node [style=none] (453) at (-1.75, 1.25) {};
		\node [style=none] (454) at (-1.75, -1.25) {};
		\node [style=none] (455) at (-1.75, 1.25) {};
		\node [style=none] (456) at (1.5, 2.75) {};
		\node [style=none] (457) at (2.5, 2.75) {};
		\node [style=none] (458) at (2.5, 3.75) {};
		\node [style=none] (459) at (2.5, 3.75) {};
		\node [style=none] (460) at (1.25, 2.75) {};
		\node [style=none] (461) at (3.75, 2.75) {};
		\node [style=none] (462) at (3.75, 3.75) {};
		\node [style=none] (463) at (1.25, 3.75) {};
		\node [style=none] (464) at (2.5, 3.25) {$\epsilon$};
		\node [style=none] (465) at (1.5, 2.75) {};
		\node [style=none] (466) at (3.5, 2.75) {};
		\node [style=none] (467) at (3.5, 2.75) {};
		\node [style=none] (468) at (3.5, 2.75) {};
		\node [style=none] (469) at (3.5, -3.25) {};
		\node [style=none] (470) at (3.5, 2.75) {};
		\node [style=none] (471) at (4.75, 0) {$=$};
		\node [style=none] (472) at (6.75, 0) {};
		\node [style=none] (473) at (6.75, -0.75) {};
		\node [style=none] (474) at (6.75, -0.75) {};
		\node [style=none] (475) at (6, -1.75) {};
		\node [style=none] (476) at (7.5, -1.75) {};
		\node [style=none] (477) at (7.5, -0.75) {};
		\node [style=none] (478) at (6, -0.75) {};
		\node [style=none] (479) at (6.75, -1.25) {$d$};
		\node [style=none] (480) at (6.25, -2.5) {};
		\node [style=none] (481) at (7.25, -2.5) {};
		\node [style=none] (482) at (6.25, -1.75) {};
		\node [style=none] (483) at (7.25, -1.75) {};
		\node [style=none] (484) at (6.75, 1) {};
		\node [style=none] (485) at (6.75, 1) {};
		\node [style=none] (486) at (6, 0) {};
		\node [style=none] (487) at (7.5, 0) {};
		\node [style=none] (488) at (7.5, 1) {};
		\node [style=none] (489) at (6, 1) {};
		\node [style=none] (490) at (6.75, 0.5) {$\theta \Rightarrow id$};
		\node [style=none] (491) at (6.75, 1.75) {};
		\node [style=none] (492) at (6.75, 1) {};
		\node [style=none] (500) at (8, 0) {};
		\node [style=none] (501) at (6.75, 1.75) {};
		\node [style=none] (502) at (6.75, 1.75) {};
		\node [style=none] (503) at (7.75, 1.75) {};
		\node [style=none] (504) at (7.75, 2.75) {};
		\node [style=none] (505) at (7.75, 2.75) {};
		\node [style=none] (506) at (6.5, 1.75) {};
		\node [style=none] (507) at (9, 1.75) {};
		\node [style=none] (508) at (9, 2.75) {};
		\node [style=none] (509) at (6.5, 2.75) {};
		\node [style=none] (510) at (7.75, 2.25) {$\epsilon$};
		\node [style=none] (512) at (8.75, 1.75) {};
		\node [style=none] (513) at (8.75, 1.75) {};
		\node [style=none] (514) at (8.75, 1.75) {};
		\node [style=none] (515) at (8.75, 0.5) {};
		\node [style=none] (516) at (8.75, 1.75) {};
		\node [style=none] (517) at (8.75, -0.5) {};
		\node [style=none] (518) at (8.75, 0.5) {};
		\node [style=none] (519) at (8.75, 0.5) {};
		\node [style=none] (520) at (8, -0.5) {};
		\node [style=none] (521) at (9.5, -0.5) {};
		\node [style=none] (522) at (9.5, 0.5) {};
		\node [style=none] (523) at (8, 0.5) {};
		\node [style=none] (524) at (8.75, 0) {$id \Rightarrow d$};
		\node [style=none] (525) at (8.25, -0.5) {};
		\node [style=none] (526) at (9.25, -0.5) {};
		\node [style=none] (527) at (8.75, -0.5) {};
		\node [style=none] (528) at (8.75, -0.5) {};
		\node [style=none] (529) at (8.75, -0.5) {};
		\node [style=none] (530) at (8.75, -1.75) {};
		\node [style=none] (531) at (8.75, -0.5) {};
		\node [style=none] (532) at (8.75, -1.75) {};
		\node [style=none] (533) at (8.75, -1.75) {};
		\node [style=none] (534) at (10.5, 0) {$=$};
		\node [style=none] (536) at (12.5, 0.75) {};
		\node [style=none] (537) at (12.5, 0.75) {};
		\node [style=none] (538) at (11.75, -0.25) {};
		\node [style=none] (539) at (13.25, -0.25) {};
		\node [style=none] (540) at (13.25, 0.75) {};
		\node [style=none] (541) at (11.75, 0.75) {};
		\node [style=none] (542) at (12.5, 0.25) {$d$};
		\node [style=none] (543) at (12, -1) {};
		\node [style=none] (544) at (13, -1) {};
		\node [style=none] (545) at (12, -0.25) {};
		\node [style=none] (546) at (13, -0.25) {};
		\node [style=none] (554) at (12.5, 1.75) {};
		\node [style=none] (556) at (13.75, 0.5) {};
		\node [style=none] (557) at (12.5, 1.75) {};
		\node [style=none] (558) at (12.5, 1.75) {};
		\node [style=none] (559) at (13.5, 1.75) {};
		\node [style=none] (560) at (13.5, 2.75) {};
		\node [style=none] (561) at (13.5, 2.75) {};
		\node [style=none] (562) at (12.25, 1.75) {};
		\node [style=none] (563) at (14.75, 1.75) {};
		\node [style=none] (564) at (14.75, 2.75) {};
		\node [style=none] (565) at (12.25, 2.75) {};
		\node [style=none] (566) at (13.5, 2.25) {$\epsilon$};
		\node [style=none] (567) at (14.5, 1.75) {};
		\node [style=none] (568) at (14.5, 1.75) {};
		\node [style=none] (569) at (14.5, 1.75) {};
		\node [style=none] (570) at (14.5, 1) {};
		\node [style=none] (571) at (14.5, 1.75) {};
		\node [style=none] (572) at (14.5, 0) {};
		\node [style=none] (573) at (14.5, 1) {};
		\node [style=none] (574) at (14.5, 1) {};
		\node [style=none] (575) at (13.75, 0) {};
		\node [style=none] (576) at (15.25, 0) {};
		\node [style=none] (577) at (15.25, 1) {};
		\node [style=none] (578) at (13.75, 1) {};
		\node [style=none] (579) at (14.5, 0.5) {$\theta$};
		\node [style=none] (580) at (14, 0) {};
		\node [style=none] (581) at (15, 0) {};
		\node [style=none] (582) at (14.5, 0) {};
		\node [style=none] (583) at (14.5, 0) {};
		\node [style=none] (584) at (14.5, 0) {};
		\node [style=none] (585) at (14.5, -0.75) {};
		\node [style=none] (586) at (14.5, 0) {};
		\node [style=none] (587) at (14.5, -0.75) {};
		\node [style=none] (588) at (14.5, -0.75) {};
		\node [style=none] (589) at (13.75, -1.25) {};
		\node [style=none] (590) at (14.5, -0.75) {};
		\node [style=none] (591) at (14.5, -1.75) {};
		\node [style=none] (592) at (14.5, -0.75) {};
		\node [style=none] (593) at (14.5, -0.75) {};
		\node [style=none] (594) at (13.75, -1.75) {};
		\node [style=none] (595) at (15.25, -1.75) {};
		\node [style=none] (596) at (15.25, -0.75) {};
		\node [style=none] (597) at (13.75, -0.75) {};
		\node [style=none] (598) at (14.5, -1.25) {$id \Rightarrow d$};
		\node [style=none] (599) at (14, -1.75) {};
		\node [style=none] (600) at (15, -1.75) {};
		\node [style=none] (601) at (14.5, -1.75) {};
		\node [style=none] (602) at (14.5, -1.75) {};
		\node [style=none] (603) at (14.5, -1.75) {};
		\node [style=none] (604) at (14.5, -2.5) {};
		\node [style=none] (605) at (14.5, -1.75) {};
		\node [style=none] (606) at (14.5, -2.5) {};
		\node [style=none] (607) at (14.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=90] (401.center) to (400.center);
		\draw [style=none] (403.center) to (404.center);
		\draw [style=none] (404.center) to (405.center);
		\draw [style=none] (405.center) to (406.center);
		\draw [style=none] (406.center) to (403.center);
		\draw (408.center) to (411.center);
		\draw [style=double edge] (409.center) to (412.center);
		\draw [style=double edge, in=-90, out=90] (415.center) to (414.center);
		\draw [style=none] (417.center) to (418.center);
		\draw [style=none] (418.center) to (419.center);
		\draw [style=none] (419.center) to (420.center);
		\draw [style=none] (420.center) to (417.center);
		\draw (422.center) to (424.center);
		\draw [style=double edge] (423.center) to (425.center);
		\draw [style=none] (428.center) to (429.center);
		\draw [style=none] (429.center) to (430.center);
		\draw [style=none] (430.center) to (431.center);
		\draw [style=none] (431.center) to (428.center);
		\draw [style=none] (436.center) to (437.center);
		\draw [style=none] (437.center) to (438.center);
		\draw [style=none] (438.center) to (439.center);
		\draw [style=none] (439.center) to (436.center);
		\draw [style=double edge] (433.center) to (427.center);
		\draw [style=double edge] (443.center) to (435.center);
		\draw [style=none] (447.center) to (448.center);
		\draw [style=none] (448.center) to (449.center);
		\draw [style=none] (449.center) to (450.center);
		\draw [style=none] (450.center) to (447.center);
		\draw [style=double edge] (454.center) to (455.center);
		\draw [style=none] (460.center) to (461.center);
		\draw [style=none] (461.center) to (462.center);
		\draw [style=none] (462.center) to (463.center);
		\draw [style=none] (463.center) to (460.center);
		\draw [style=double edge] (469.center) to (470.center);
		\draw [style=double edge, in=-90, out=90] (473.center) to (472.center);
		\draw [style=none] (475.center) to (476.center);
		\draw [style=none] (476.center) to (477.center);
		\draw [style=none] (477.center) to (478.center);
		\draw [style=none] (478.center) to (475.center);
		\draw (480.center) to (482.center);
		\draw [style=double edge] (481.center) to (483.center);
		\draw [style=none] (486.center) to (487.center);
		\draw [style=none] (487.center) to (488.center);
		\draw [style=none] (488.center) to (489.center);
		\draw [style=none] (489.center) to (486.center);
		\draw [style=double edge] (491.center) to (485.center);
		\draw [style=none] (506.center) to (507.center);
		\draw [style=none] (507.center) to (508.center);
		\draw [style=none] (508.center) to (509.center);
		\draw [style=none] (509.center) to (506.center);
		\draw [style=double edge] (515.center) to (516.center);
		\draw [style=none] (520.center) to (521.center);
		\draw [style=none] (521.center) to (522.center);
		\draw [style=none] (522.center) to (523.center);
		\draw [style=none] (523.center) to (520.center);
		\draw [style=double edge] (530.center) to (531.center);
		\draw [style=none] (538.center) to (539.center);
		\draw [style=none] (539.center) to (540.center);
		\draw [style=none] (540.center) to (541.center);
		\draw [style=none] (541.center) to (538.center);
		\draw (543.center) to (545.center);
		\draw [style=double edge] (544.center) to (546.center);
		\draw [style=none] (562.center) to (563.center);
		\draw [style=none] (563.center) to (564.center);
		\draw [style=none] (564.center) to (565.center);
		\draw [style=none] (565.center) to (562.center);
		\draw [style=double edge] (570.center) to (571.center);
		\draw [style=none] (575.center) to (576.center);
		\draw [style=none] (576.center) to (577.center);
		\draw [style=none] (577.center) to (578.center);
		\draw [style=none] (578.center) to (575.center);
		\draw [style=double edge] (585.center) to (586.center);
		\draw [style=double edge] (558.center) to (537.center);
		\draw [style=none] (594.center) to (595.center);
		\draw [style=none] (595.center) to (596.center);
		\draw [style=none] (596.center) to (597.center);
		\draw [style=none] (597.center) to (594.center);
		\draw [style=double edge] (604.center) to (605.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignorederive1_a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (400) at (-2.25, 0.75) {};
		\node [style=none] (401) at (-2.25, -0.25) {};
		\node [style=box] (407) at (-2.25, -0.5) {$\alpha_{AA'}$};
		\node [style=none] (408) at (-1.75, -1.75) {};
		\node [style=none] (409) at (-2.75, -1.75) {};
		\node [style=none] (411) at (-2, -0.5) {};
		\node [style=none] (412) at (-2.5, -0.5) {};
		\node [style=none] (413) at (-0.75, 0) {$=$};
		\node [style=none] (443) at (2.75, 1) {};
		\node [style=none] (444) at (-3.25, 0.75) {};
		\node [style=none] (445) at (-3.25, 1.75) {};
		\node [style=none] (446) at (-3.25, 1.75) {};
		\node [style=none] (447) at (-2, 0.75) {};
		\node [style=none] (448) at (-4.5, 0.75) {};
		\node [style=none] (449) at (-4.5, 1.75) {};
		\node [style=none] (450) at (-2, 1.75) {};
		\node [style=none] (452) at (-2.25, 0.75) {};
		\node [style=none] (453) at (-4.25, 0.75) {};
		\node [style=none] (454) at (-4.25, -1.75) {};
		\node [style=none] (455) at (-3.5, 0.75) {};
		\node [style=none] (456) at (2.75, 1) {};
		\node [style=none] (457) at (1.75, 1) {};
		\node [style=none] (458) at (1.75, 2) {};
		\node [style=none] (459) at (1.75, 2) {};
		\node [style=none] (460) at (3, 1) {};
		\node [style=none] (461) at (0.5, 1) {};
		\node [style=none] (462) at (0.5, 2) {};
		\node [style=none] (463) at (3, 2) {};
		\node [style=none] (465) at (2.75, 1) {};
		\node [style=none] (466) at (0.75, 1) {};
		\node [style=none] (467) at (0.75, 1) {};
		\node [style=none] (468) at (0.75, 1) {};
		\node [style=none] (469) at (0.75, -3) {};
		\node [style=none] (470) at (1.5, 1) {};
		\node [style=none] (471) at (4.5, 0) {$=$};
		\node [style=none] (491) at (9, 0.75) {};
		\node [style=none] (501) at (9, 0.75) {};
		\node [style=none] (502) at (9, 0.75) {};
		\node [style=none] (503) at (7.5, 0.75) {};
		\node [style=none] (504) at (7.5, 1.75) {};
		\node [style=none] (505) at (7.5, 1.75) {};
		\node [style=none] (506) at (9.25, 0.75) {};
		\node [style=none] (507) at (5.5, 0.75) {};
		\node [style=none] (508) at (5.5, 1.75) {};
		\node [style=none] (509) at (9.25, 1.75) {};
		\node [style=none] (512) at (7.25, 0.75) {};
		\node [style=none] (513) at (7.25, 0.75) {};
		\node [style=none] (514) at (7.25, 0.75) {};
		\node [style=none] (516) at (7, 0.75) {};
		\node [style=box] (524) at (6.75, -1) {$[i , d_{A}]$};
		\node [style=none] (530) at (6.75, -2.5) {};
		\node [style=none] (534) at (11, 0) {$=$};
		\node [style=none] (554) at (15.5, 1) {};
		\node [style=none] (557) at (15.5, 1) {};
		\node [style=none] (558) at (15.5, 1) {};
		\node [style=none] (559) at (14.5, 1) {};
		\node [style=none] (560) at (14.5, 2) {};
		\node [style=none] (561) at (14.5, 2) {};
		\node [style=none] (562) at (15.75, 1) {};
		\node [style=none] (563) at (11.75, 1) {};
		\node [style=none] (564) at (11.75, 2) {};
		\node [style=none] (565) at (15.75, 2) {};
		\node [style=none] (567) at (13.25, 1) {};
		\node [style=none] (568) at (13.25, 1) {};
		\node [style=none] (569) at (13.25, 1) {};
		\node [style=none] (571) at (13.25, 1) {};
		\node [style=box] (598) at (13.25, -1.25) {$[i , d_{A}]$};
		\node [style=none] (604) at (13.25, -2.5) {};
		\node [style=none] (606) at (13.25, -2.5) {};
		\node [style=none] (607) at (13.25, -2.5) {};
		\node [style=none] (608) at (-2.75, 1.25) {};
		\node [style=none] (609) at (-2.25, 0.75) {};
		\node [style=none] (610) at (-3.5, 1) {$[A, A']$};
		\node [style=none] (611) at (-3.5, 1.5) {$I$};
		\node [style=none] (612) at (2.25, 1.5) {};
		\node [style=none] (613) at (2.75, 1) {};
		\node [style=none] (614) at (1.5, 1.25) {$[A , A']$};
		\node [style=none] (615) at (1.5, 1.75) {$I$};
		\node [style=box] (616) at (2.75, -2) {$d_{A \otimes [A' , I]}$};
		\node [style=none] (617) at (3.25, -3) {};
		\node [style=none] (618) at (2.25, -3) {};
		\node [style=box] (619) at (2.75, -1) {$\phi^{-1}_{A,[A' , I],I} , I]$};
		\node [style=box] (620) at (2.75, 0) {$[id , d_{A'}] , id]$};
		\node [style=none] (621) at (2.75, 1) {};
		\node [style=none] (622) at (3, -2.25) {};
		\node [style=none] (623) at (2.5, -2.25) {};
		\node [style=none] (624) at (8.5, 1.25) {};
		\node [style=none] (625) at (9, 0.75) {};
		\node [style=none] (626) at (7, 1) {$[A,[A' , I], I]]$};
		\node [style=none] (627) at (7, 1.5) {$I$};
		\node [style=none] (628) at (15, 1.5) {};
		\node [style=none] (629) at (15.5, 1) {};
		\node [style=none] (630) at (13.25, 1.25) {$[A \otimes [A' , I],I]$};
		\node [style=none] (631) at (13.25, 1.75) {$I$};
		\node [style=box] (636) at (9.5, -1.5) {$d_{A \otimes [A' , I]}$};
		\node [style=none] (637) at (10, -2.5) {};
		\node [style=none] (638) at (9, -2.5) {};
		\node [style=box] (639) at (9.5, -0.5) {$\phi^{-1}_{A,[A' , I],I} , I]$};
		\node [style=none] (640) at (9.75, -1.75) {};
		\node [style=none] (641) at (9.25, -1.75) {};
		\node [style=box] (642) at (16, -0.75) {$d_{A \otimes [A' , I]}$};
		\node [style=none] (643) at (16.5, -1.75) {};
		\node [style=none] (644) at (15.5, -1.75) {};
		\node [style=none] (645) at (16.25, -1) {};
		\node [style=none] (646) at (15.75, -1) {};
		\node [style=box] (647) at (13.25, -0.25) {$\phi^{-1}_{A,A' \Rightarrow I,I}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=90] (401.center) to (400.center);
		\draw [style=double edge, in=-90, out=90] (408.center) to (411.center);
		\draw [style=double edge, in=-90, out=90] (409.center) to (412.center);
		\draw [style=none] (447.center) to (448.center);
		\draw [style=none] (448.center) to (449.center);
		\draw [style=none] (449.center) to (450.center);
		\draw [style=none] (450.center) to (447.center);
		\draw [style=double edge, in=-90, out=90] (454.center) to (455.center);
		\draw [style=none] (460.center) to (461.center);
		\draw [style=none] (461.center) to (462.center);
		\draw [style=none] (462.center) to (463.center);
		\draw [style=none] (463.center) to (460.center);
		\draw [style=double edge, in=-90, out=90] (469.center) to (470.center);
		\draw [style=none] (506.center) to (507.center);
		\draw [style=none] (507.center) to (508.center);
		\draw [style=none] (508.center) to (509.center);
		\draw [style=none] (509.center) to (506.center);
		\draw [style=none] (562.center) to (563.center);
		\draw [style=none] (563.center) to (564.center);
		\draw [style=none] (564.center) to (565.center);
		\draw [style=none] (565.center) to (562.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (608.center) to (609.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (612.center) to (613.center);
		\draw [style=double edge] (621.center) to (620);
		\draw [style=double edge] (620) to (619);
		\draw [style=double edge] (619) to (616);
		\draw [style=double edge, in=-90, out=90] (617.center) to (622.center);
		\draw [style=double edge, in=90, out=-90] (623.center) to (618.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (624.center) to (625.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (628.center) to (629.center);
		\draw [style=double edge] (639) to (636);
		\draw [style=double edge, in=-90, out=90] (637.center) to (640.center);
		\draw [style=double edge, in=90, out=-90] (641.center) to (638.center);
		\draw [style=double edge, in=90, out=-90] (502.center) to (639);
		\draw [style=double edge] (530.center) to (524);
		\draw [style=double edge, in=-90, out=90] (524) to (516.center);
		\draw [style=double edge, in=-90, out=90] (643.center) to (645.center);
		\draw [style=double edge, in=90, out=-90] (646.center) to (644.center);
		\draw [style=double edge, in=90, out=-90] (558.center) to (642);
		\draw [style=double edge] (571.center) to (647);
		\draw [style=double edge] (647) to (598);
		\draw [style=double edge] (598) to (607.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignorederive2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (413) at (-0.75, 0) {$=$};
		\node [style=none] (536) at (-4.5, 0.75) {};
		\node [style=none] (537) at (-4.5, 0.75) {};
		\node [style=none] (538) at (-5.25, -0.25) {};
		\node [style=none] (539) at (-3.75, -0.25) {};
		\node [style=none] (540) at (-3.75, 0.75) {};
		\node [style=none] (541) at (-5.25, 0.75) {};
		\node [style=none] (542) at (-4.5, 0.25) {$d$};
		\node [style=none] (543) at (-5, -1) {};
		\node [style=none] (544) at (-4, -1) {};
		\node [style=none] (545) at (-5, -0.25) {};
		\node [style=none] (546) at (-4, -0.25) {};
		\node [style=none] (554) at (-4.5, 1.75) {};
		\node [style=none] (556) at (-3.25, 0.5) {};
		\node [style=none] (557) at (-4.5, 1.75) {};
		\node [style=none] (558) at (-4.5, 1.75) {};
		\node [style=none] (559) at (-3.5, 1.75) {};
		\node [style=none] (560) at (-3.5, 2.75) {};
		\node [style=none] (561) at (-3.5, 2.75) {};
		\node [style=none] (562) at (-4.75, 1.75) {};
		\node [style=none] (563) at (-2.25, 1.75) {};
		\node [style=none] (564) at (-2.25, 2.75) {};
		\node [style=none] (565) at (-4.75, 2.75) {};
		\node [style=none] (566) at (-3.5, 2.25) {$\epsilon$};
		\node [style=none] (567) at (-2.5, 1.75) {};
		\node [style=none] (568) at (-2.5, 1.75) {};
		\node [style=none] (569) at (-2.5, 1.75) {};
		\node [style=none] (570) at (-2.5, 1) {};
		\node [style=none] (571) at (-2.5, 1.75) {};
		\node [style=none] (572) at (-2.5, 0) {};
		\node [style=none] (573) at (-2.5, 1) {};
		\node [style=none] (574) at (-2.5, 1) {};
		\node [style=none] (575) at (-3.25, 0) {};
		\node [style=none] (576) at (-1.75, 0) {};
		\node [style=none] (577) at (-1.75, 1) {};
		\node [style=none] (578) at (-3.25, 1) {};
		\node [style=none] (579) at (-2.5, 0.5) {$\theta$};
		\node [style=none] (580) at (-3, 0) {};
		\node [style=none] (581) at (-2, 0) {};
		\node [style=none] (582) at (-2.5, 0) {};
		\node [style=none] (583) at (-2.5, 0) {};
		\node [style=none] (584) at (-2.5, 0) {};
		\node [style=none] (585) at (-2.5, -0.75) {};
		\node [style=none] (586) at (-2.5, 0) {};
		\node [style=none] (587) at (-2.5, -0.75) {};
		\node [style=none] (588) at (-2.5, -0.75) {};
		\node [style=none] (589) at (-3.25, -1.25) {};
		\node [style=none] (590) at (-2.5, -0.75) {};
		\node [style=none] (591) at (-2.5, -1.75) {};
		\node [style=none] (592) at (-2.5, -0.75) {};
		\node [style=none] (593) at (-2.5, -0.75) {};
		\node [style=none] (594) at (-3.25, -1.75) {};
		\node [style=none] (595) at (-1.75, -1.75) {};
		\node [style=none] (596) at (-1.75, -0.75) {};
		\node [style=none] (597) at (-3.25, -0.75) {};
		\node [style=none] (598) at (-2.5, -1.25) {$id \Rightarrow d$};
		\node [style=none] (599) at (-3, -1.75) {};
		\node [style=none] (600) at (-2, -1.75) {};
		\node [style=none] (601) at (-2.5, -1.75) {};
		\node [style=none] (602) at (-2.5, -1.75) {};
		\node [style=none] (603) at (-2.5, -1.75) {};
		\node [style=none] (604) at (-2.5, -2.5) {};
		\node [style=none] (605) at (-2.5, -1.75) {};
		\node [style=none] (606) at (-2.5, -2.5) {};
		\node [style=none] (607) at (-2.5, -2.5) {};
		\node [style=none] (608) at (1, 0.75) {};
		\node [style=none] (609) at (3, 0.25) {};
		\node [style=none] (615) at (0.5, -1) {};
		\node [style=none] (616) at (1.5, -1) {};
		\node [style=none] (617) at (2.75, 1.75) {};
		\node [style=none] (618) at (3, 1.75) {};
		\node [style=none] (619) at (1, 1.75) {};
		\node [style=none] (620) at (2.5, -0.25) {};
		\node [style=none] (621) at (1, 1.75) {};
		\node [style=none] (622) at (1, 1.75) {};
		\node [style=none] (623) at (2, 1.75) {};
		\node [style=none] (624) at (2, 2.75) {};
		\node [style=none] (625) at (2, 2.75) {};
		\node [style=none] (626) at (0.75, 1.75) {};
		\node [style=none] (627) at (3.25, 1.75) {};
		\node [style=none] (628) at (3.25, 2.75) {};
		\node [style=none] (629) at (0.75, 2.75) {};
		\node [style=none] (630) at (2, 2.25) {$\epsilon$};
		\node [style=none] (631) at (3, 1.75) {};
		\node [style=none] (632) at (3, 1.75) {};
		\node [style=none] (633) at (3, 1.75) {};
		\node [style=none] (635) at (3, 1.75) {};
		\node [style=none] (636) at (3, -0.75) {};
		\node [style=none] (639) at (2.5, -0.75) {};
		\node [style=none] (640) at (3.5, -0.75) {};
		\node [style=none] (641) at (3.5, 0.25) {};
		\node [style=none] (642) at (2.5, 0.25) {};
		\node [style=none] (643) at (3, -0.25) {$\theta$};
		\node [style=none] (644) at (2.5, -0.75) {};
		\node [style=none] (645) at (3.5, -0.75) {};
		\node [style=none] (646) at (3, -0.75) {};
		\node [style=none] (647) at (3, -0.75) {};
		\node [style=none] (648) at (3, -0.75) {};
		\node [style=none] (649) at (3, -1.5) {};
		\node [style=none] (650) at (3, -0.75) {};
		\node [style=none] (651) at (3, -1.5) {};
		\node [style=none] (652) at (3, -1.5) {};
		\node [style=none] (653) at (2.25, -2) {};
		\node [style=none] (654) at (3, -1.5) {};
		\node [style=none] (655) at (3, -2.5) {};
		\node [style=none] (656) at (3, -1.5) {};
		\node [style=none] (657) at (3, -1.5) {};
		\node [style=none] (658) at (2.25, -2.5) {};
		\node [style=none] (659) at (3.75, -2.5) {};
		\node [style=none] (660) at (3.75, -1.5) {};
		\node [style=none] (661) at (2.25, -1.5) {};
		\node [style=none] (662) at (3, -2) {$id \Rightarrow d$};
		\node [style=none] (663) at (2.5, -2.5) {};
		\node [style=none] (664) at (3.5, -2.5) {};
		\node [style=none] (665) at (3, -2.5) {};
		\node [style=none] (666) at (3, -2.5) {};
		\node [style=none] (667) at (3, -2.5) {};
		\node [style=none] (668) at (3, -3.25) {};
		\node [style=none] (669) at (3, -2.5) {};
		\node [style=none] (670) at (3, -3.25) {};
		\node [style=none] (671) at (3, -3.25) {};
		\node [style=none] (672) at (4.5, 0) {$=$};
		\node [style=none] (675) at (5.25, -3.25) {};
		\node [style=none] (676) at (6.25, -3.25) {};
		\node [style=none] (677) at (7.75, 0.25) {};
		\node [style=none] (678) at (8.75, 1.75) {};
		\node [style=none] (679) at (5.75, 0.25) {};
		\node [style=none] (681) at (5.75, 0.25) {};
		\node [style=none] (682) at (5.75, 0.25) {};
		\node [style=none] (683) at (6.75, 0.25) {};
		\node [style=none] (684) at (6.75, 1.25) {};
		\node [style=none] (685) at (6.75, 1.25) {};
		\node [style=none] (686) at (5.5, 0.25) {};
		\node [style=none] (687) at (8, 0.25) {};
		\node [style=none] (688) at (8, 1.25) {};
		\node [style=none] (689) at (5.5, 1.25) {};
		\node [style=none] (690) at (6.75, 0.75) {$\epsilon$};
		\node [style=none] (706) at (8, -1.5) {};
		\node [style=none] (708) at (8, -1.5) {};
		\node [style=none] (709) at (8, -1.5) {};
		\node [style=none] (710) at (7.25, -2) {};
		\node [style=none] (711) at (8, -1.5) {};
		\node [style=none] (712) at (8, -2.5) {};
		\node [style=none] (713) at (8, -1.5) {};
		\node [style=none] (714) at (8, -1.5) {};
		\node [style=none] (715) at (7.25, -2.5) {};
		\node [style=none] (716) at (8.75, -2.5) {};
		\node [style=none] (717) at (8.75, -1.5) {};
		\node [style=none] (718) at (7.25, -1.5) {};
		\node [style=none] (719) at (8, -2) {$id \Rightarrow d$};
		\node [style=none] (720) at (7.5, -2.5) {};
		\node [style=none] (721) at (8.5, -2.5) {};
		\node [style=none] (722) at (8, -2.5) {};
		\node [style=none] (723) at (8, -2.5) {};
		\node [style=none] (724) at (8, -2.5) {};
		\node [style=none] (725) at (8, -3.25) {};
		\node [style=none] (726) at (8, -2.5) {};
		\node [style=none] (727) at (8, -3.25) {};
		\node [style=none] (728) at (8, -3.25) {};
		\node [style=none] (729) at (8.5, 1.75) {};
		\node [style=none] (730) at (8.75, 1.75) {};
		\node [style=none] (731) at (6.75, 1.75) {};
		\node [style=none] (732) at (6.75, 1.75) {};
		\node [style=none] (733) at (6.75, 1.75) {};
		\node [style=none] (734) at (7.75, 1.75) {};
		\node [style=none] (735) at (7.75, 2.75) {};
		\node [style=none] (736) at (7.75, 2.75) {};
		\node [style=none] (737) at (6.5, 1.75) {};
		\node [style=none] (738) at (9, 1.75) {};
		\node [style=none] (739) at (9, 2.75) {};
		\node [style=none] (740) at (6.5, 2.75) {};
		\node [style=none] (741) at (7.75, 2.25) {$\epsilon$};
		\node [style=none] (742) at (8.75, 1.75) {};
		\node [style=none] (743) at (8.75, 1.75) {};
		\node [style=none] (744) at (8.75, 1.75) {};
		\node [style=none] (745) at (8.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (538.center) to (539.center);
		\draw [style=none] (539.center) to (540.center);
		\draw [style=none] (540.center) to (541.center);
		\draw [style=none] (541.center) to (538.center);
		\draw (543.center) to (545.center);
		\draw [style=double edge] (544.center) to (546.center);
		\draw [style=none] (562.center) to (563.center);
		\draw [style=none] (563.center) to (564.center);
		\draw [style=none] (564.center) to (565.center);
		\draw [style=none] (565.center) to (562.center);
		\draw [style=double edge] (570.center) to (571.center);
		\draw [style=none] (575.center) to (576.center);
		\draw [style=none] (576.center) to (577.center);
		\draw [style=none] (577.center) to (578.center);
		\draw [style=none] (578.center) to (575.center);
		\draw [style=double edge] (585.center) to (586.center);
		\draw [style=double edge] (558.center) to (537.center);
		\draw [style=none] (594.center) to (595.center);
		\draw [style=none] (595.center) to (596.center);
		\draw [style=none] (596.center) to (597.center);
		\draw [style=none] (597.center) to (594.center);
		\draw [style=double edge] (604.center) to (605.center);
		\draw [in=-90, out=90, looseness=0.75] (615.center) to (617.center);
		\draw [style=double edge, in=-90, out=90] (616.center) to (618.center);
		\draw [style=none] (626.center) to (627.center);
		\draw [style=none] (627.center) to (628.center);
		\draw [style=none] (628.center) to (629.center);
		\draw [style=none] (629.center) to (626.center);
		\draw [style=none] (639.center) to (640.center);
		\draw [style=none] (640.center) to (641.center);
		\draw [style=none] (641.center) to (642.center);
		\draw [style=none] (642.center) to (639.center);
		\draw [style=double edge] (649.center) to (650.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (622.center) to (609.center);
		\draw [style=none] (658.center) to (659.center);
		\draw [style=none] (659.center) to (660.center);
		\draw [style=none] (660.center) to (661.center);
		\draw [style=none] (661.center) to (658.center);
		\draw [style=double edge] (668.center) to (669.center);
		\draw [in=-90, out=90, looseness=0.75] (675.center) to (677.center);
		\draw [style=double edge, in=-90, out=90] (676.center) to (678.center);
		\draw [style=none] (686.center) to (687.center);
		\draw [style=none] (687.center) to (688.center);
		\draw [style=none] (688.center) to (689.center);
		\draw [style=none] (689.center) to (686.center);
		\draw [style=none] (715.center) to (716.center);
		\draw [style=none] (716.center) to (717.center);
		\draw [style=none] (717.center) to (718.center);
		\draw [style=none] (718.center) to (715.center);
		\draw [style=double edge] (725.center) to (726.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (714.center) to (682.center);
		\draw [style=none] (737.center) to (738.center);
		\draw [style=none] (738.center) to (739.center);
		\draw [style=none] (739.center) to (740.center);
		\draw [style=none] (740.center) to (737.center);
		\draw [style=double edge] (685.center) to (733.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignorederive2_a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (413) at (-0.75, 0) {$=$};
		\node [style=none] (615) at (4.5, -1) {};
		\node [style=none] (616) at (3.5, -1) {};
		\node [style=none] (617) at (2.5, 1.75) {};
		\node [style=none] (618) at (1, 1.75) {};
		\node [style=none] (619) at (4, 1.75) {};
		\node [style=none] (621) at (4, 1.75) {};
		\node [style=none] (622) at (4.5, 1.75) {};
		\node [style=none] (631) at (1, 1.75) {};
		\node [style=none] (632) at (1, 2) {$[A' ,I]$};
		\node [style=none] (633) at (1, 1.75) {};
		\node [style=none] (635) at (1, 1.75) {};
		\node [style=none] (672) at (5.5, 0) {$=$};
		\node [style=none] (746) at (-2.25, 1.25) {};
		\node [style=none] (747) at (-2.25, 1.25) {};
		\node [style=none] (748) at (-2.25, 1.25) {};
		\node [style=none] (749) at (-3.25, 1.25) {};
		\node [style=none] (750) at (-3.25, 2.25) {};
		\node [style=none] (751) at (-3.25, 2.25) {};
		\node [style=none] (752) at (-2, 1.25) {};
		\node [style=none] (753) at (-6.5, 1.25) {};
		\node [style=none] (754) at (-6.5, 2.25) {};
		\node [style=none] (755) at (-2, 2.25) {};
		\node [style=none] (756) at (-4.5, 1.25) {};
		\node [style=none] (757) at (-4.5, 1.25) {};
		\node [style=none] (758) at (-4.5, 1.25) {};
		\node [style=none] (759) at (-4.5, 1.25) {};
		\node [style=box] (760) at (-4.5, -1) {$[i , d_{A}]$};
		\node [style=none] (761) at (-4.5, -2.25) {};
		\node [style=none] (762) at (-4.5, -2.25) {};
		\node [style=none] (763) at (-4.5, -2.25) {};
		\node [style=none] (764) at (-2.75, 1.75) {};
		\node [style=none] (765) at (-2.25, 1.25) {};
		\node [style=none] (766) at (-4.5, 1.5) {$[A \otimes [A'  , I] , I]$};
		\node [style=none] (767) at (-4.5, 2) {$I$};
		\node [style=box] (768) at (-1.75, -0.5) {$d_{A \otimes [A' , I]}$};
		\node [style=none] (769) at (-1.25, -1.5) {};
		\node [style=none] (770) at (-2.25, -1.5) {};
		\node [style=none] (771) at (-1.5, -0.75) {};
		\node [style=none] (772) at (-2, -0.75) {};
		\node [style=box] (773) at (-4.5, 0) {$\phi^{-1}_{A,[A' , I],I}$};
		\node [style=none] (774) at (4.5, 1.75) {};
		\node [style=none] (775) at (4.5, 1.75) {};
		\node [style=none] (776) at (4.5, 1.75) {};
		\node [style=none] (777) at (3.5, 1.75) {};
		\node [style=none] (778) at (3.5, 2.75) {};
		\node [style=none] (779) at (3.5, 2.75) {};
		\node [style=none] (780) at (4.75, 1.75) {};
		\node [style=none] (781) at (0.25, 1.75) {};
		\node [style=none] (782) at (0.25, 2.75) {};
		\node [style=none] (783) at (4.75, 2.75) {};
		\node [style=none] (784) at (2.5, 1.75) {};
		\node [style=none] (785) at (2.5, 1.75) {};
		\node [style=none] (786) at (2.5, 1.75) {};
		\node [style=none] (787) at (2.5, 1.75) {};
		\node [style=none] (788) at (3.25, 2.25) {};
		\node [style=none] (789) at (4.5, 1.75) {};
		\node [style=none] (790) at (2.5, 2) {$A$};
		\node [style=none] (791) at (1.75, 2.5) {$I$};
		\node [style=box] (792) at (1.75, -1.25) {$[i , d_{A}]$};
		\node [style=none] (793) at (1.75, -2.5) {};
		\node [style=none] (794) at (1.75, -2.5) {};
		\node [style=none] (795) at (1.75, -2.5) {};
		\node [style=box] (796) at (1.75, -0.25) {$\phi^{-1}_{A,[A' , I],I}$};
		\node [style=none] (798) at (10.5, -2.25) {};
		\node [style=none] (799) at (9.5, -2.25) {};
		\node [style=none] (800) at (8.75, 1.25) {};
		\node [style=none] (801) at (7.25, 1.25) {};
		\node [style=none] (802) at (10.25, 1.25) {};
		\node [style=none] (803) at (10.25, 1.25) {};
		\node [style=none] (804) at (10.75, 1.25) {};
		\node [style=none] (805) at (7.25, 1.25) {};
		\node [style=none] (806) at (7.25, 1.5) {$[A' ,I]$};
		\node [style=none] (807) at (7.25, 1.25) {};
		\node [style=none] (808) at (7.25, 1.25) {};
		\node [style=none] (810) at (10.75, 1.25) {};
		\node [style=none] (811) at (10.75, 1.25) {};
		\node [style=none] (812) at (10.75, 1.25) {};
		\node [style=none] (813) at (9.75, 1.25) {};
		\node [style=none] (814) at (9.75, 2.25) {};
		\node [style=none] (815) at (9.75, 2.25) {};
		\node [style=none] (816) at (11, 1.25) {};
		\node [style=none] (817) at (6.5, 1.25) {};
		\node [style=none] (818) at (6.5, 2.25) {};
		\node [style=none] (819) at (11, 2.25) {};
		\node [style=none] (820) at (8.75, 1.25) {};
		\node [style=none] (821) at (8.75, 1.25) {};
		\node [style=none] (822) at (8.75, 1.25) {};
		\node [style=none] (823) at (8.75, 1.25) {};
		\node [style=none] (824) at (9.5, 1.75) {};
		\node [style=none] (825) at (10.75, 1.25) {};
		\node [style=none] (826) at (8.75, 1.5) {$A$};
		\node [style=none] (827) at (8, 2) {$I$};
		\node [style=box] (828) at (7, -1) {$[i , d_{A}]$};
		\node [style=none] (829) at (7, -2.25) {};
		\node [style=none] (830) at (7, -2.25) {};
		\node [style=none] (831) at (7, -2.25) {};
		\node [style=box] (832) at (10.75, 0.25) {$\phi^{-1}_{A,[A' , I],I}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (615.center) to (617.center);
		\draw [style=double edge, in=-90, out=90] (616.center) to (618.center);
		\draw [style=none] (752.center) to (753.center);
		\draw [style=none] (753.center) to (754.center);
		\draw [style=none] (754.center) to (755.center);
		\draw [style=none] (755.center) to (752.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (764.center) to (765.center);
		\draw [style=double edge, in=-90, out=90] (769.center) to (771.center);
		\draw [style=double edge, in=90, out=-90] (772.center) to (770.center);
		\draw [style=double edge, in=90, out=-90] (748.center) to (768);
		\draw [style=double edge] (759.center) to (773);
		\draw [style=double edge] (773) to (760);
		\draw [style=double edge] (760) to (763.center);
		\draw [style=none] (780.center) to (781.center);
		\draw [style=none] (781.center) to (782.center);
		\draw [style=none] (782.center) to (783.center);
		\draw [style=none] (783.center) to (780.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (788.center) to (789.center);
		\draw [style=double edge] (796) to (792);
		\draw [style=double edge] (792) to (795.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (789.center) to (796);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (798.center) to (800.center);
		\draw [style=double edge, in=-90, out=90] (799.center) to (801.center);
		\draw [style=none] (816.center) to (817.center);
		\draw [style=none] (817.center) to (818.center);
		\draw [style=none] (818.center) to (819.center);
		\draw [style=none] (819.center) to (816.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (824.center) to (825.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (832) to (828);
		\draw [style=double edge] (828) to (831.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (825.center) to (832);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignorederive3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (413) at (-0.75, 0) {$=$};
		\node [style=none] (675) at (-4.75, -2.5) {};
		\node [style=none] (676) at (-3.75, -2.5) {};
		\node [style=none] (677) at (-2.75, 0.25) {};
		\node [style=none] (678) at (-1.75, 1.75) {};
		\node [style=none] (679) at (-4.75, 0.25) {};
		\node [style=none] (681) at (-4.75, 0.25) {};
		\node [style=none] (682) at (-4.75, 0.25) {};
		\node [style=none] (683) at (-3.75, 0.25) {};
		\node [style=none] (684) at (-3.75, 1.25) {};
		\node [style=none] (685) at (-3.75, 1.25) {};
		\node [style=none] (686) at (-5, 0.25) {};
		\node [style=none] (687) at (-2.5, 0.25) {};
		\node [style=none] (688) at (-2.5, 1.25) {};
		\node [style=none] (689) at (-5, 1.25) {};
		\node [style=none] (690) at (-3.75, 0.75) {$\epsilon$};
		\node [style=none] (725) at (-2, -2.5) {};
		\node [style=none] (727) at (-2, -2.5) {};
		\node [style=none] (728) at (-2, -2.5) {};
		\node [style=none] (729) at (-2, 1.75) {};
		\node [style=none] (730) at (-1.75, 1.75) {};
		\node [style=none] (731) at (-3.75, 1.75) {};
		\node [style=none] (732) at (-3.75, 1.75) {};
		\node [style=none] (733) at (-3.75, 1.75) {};
		\node [style=none] (734) at (-2.75, 1.75) {};
		\node [style=none] (735) at (-2.75, 2.75) {};
		\node [style=none] (736) at (-2.75, 2.75) {};
		\node [style=none] (737) at (-4, 1.75) {};
		\node [style=none] (738) at (-1.5, 1.75) {};
		\node [style=none] (739) at (-1.5, 2.75) {};
		\node [style=none] (740) at (-4, 2.75) {};
		\node [style=none] (741) at (-2.75, 2.25) {$\epsilon$};
		\node [style=none] (742) at (-1.75, 1.75) {};
		\node [style=none] (743) at (-1.75, 1.75) {};
		\node [style=none] (744) at (-1.75, 1.75) {};
		\node [style=none] (745) at (-1.75, 1.75) {};
		\node [style=none] (746) at (-6, -1.5) {};
		\node [style=none] (747) at (-6, -1.5) {};
		\node [style=none] (748) at (-6, -1.5) {};
		\node [style=none] (749) at (-6.5, -2) {};
		\node [style=none] (750) at (-6, -1.5) {};
		\node [style=none] (751) at (-6, -2.5) {};
		\node [style=none] (752) at (-6, -1.5) {};
		\node [style=none] (753) at (-6, -1.5) {};
		\node [style=none] (754) at (-6.5, -2.5) {};
		\node [style=none] (755) at (-5.5, -2.5) {};
		\node [style=none] (756) at (-5.5, -1.5) {};
		\node [style=none] (757) at (-6.5, -1.5) {};
		\node [style=none] (758) at (-6, -2) {$\hat{d}$};
		\node [style=none] (759) at (-6.25, -2.5) {};
		\node [style=none] (760) at (-5.75, -2.5) {};
		\node [style=none] (761) at (-6, -2.5) {};
		\node [style=none] (762) at (-6, -2.5) {};
		\node [style=none] (763) at (-6, -2.5) {};
		\node [style=none] (764) at (-6, -2.5) {};
		\node [style=whitephase] (765) at (-4.75, -0.75) {$\otimes$};
		\node [style=none] (766) at (4.5, 0) {$=$};
		\node [style=none] (767) at (0.5, -2.5) {};
		\node [style=none] (768) at (3.5, -2.5) {};
		\node [style=none] (769) at (2.5, -1.5) {};
		\node [style=none] (770) at (3.5, 1.75) {};
		\node [style=none] (771) at (0.5, -1.5) {};
		\node [style=none] (772) at (0.5, -1.5) {};
		\node [style=none] (773) at (0.5, -1.5) {};
		\node [style=none] (774) at (1.5, -1.5) {};
		\node [style=none] (775) at (1.5, -0.5) {};
		\node [style=none] (776) at (1.5, 1) {};
		\node [style=none] (777) at (0.25, -1.5) {};
		\node [style=none] (778) at (2.75, -1.5) {};
		\node [style=none] (779) at (2.75, -0.5) {};
		\node [style=none] (780) at (0.25, -0.5) {};
		\node [style=none] (781) at (1.5, -1) {$\epsilon$};
		\node [style=none] (782) at (4, -2.5) {};
		\node [style=none] (783) at (4, -2.5) {};
		\node [style=none] (784) at (4, -2.5) {};
		\node [style=none] (785) at (3.25, 1.75) {};
		\node [style=none] (786) at (3.5, 1.75) {};
		\node [style=none] (787) at (1.5, 1.75) {};
		\node [style=none] (788) at (1.5, 1.75) {};
		\node [style=none] (789) at (1.5, 1.75) {};
		\node [style=none] (790) at (2.5, 1.75) {};
		\node [style=none] (791) at (2.5, 2.75) {};
		\node [style=none] (792) at (2.5, 2.75) {};
		\node [style=none] (793) at (1.25, 1.75) {};
		\node [style=none] (794) at (3.75, 1.75) {};
		\node [style=none] (795) at (3.75, 2.75) {};
		\node [style=none] (796) at (1.25, 2.75) {};
		\node [style=none] (797) at (2.5, 2.25) {$\epsilon$};
		\node [style=none] (798) at (3.5, 1.75) {};
		\node [style=none] (799) at (3.5, 1.75) {};
		\node [style=none] (800) at (3.5, 1.75) {};
		\node [style=none] (801) at (3.5, 1.75) {};
		\node [style=none] (802) at (1.5, 1) {};
		\node [style=none] (803) at (1.5, 1) {};
		\node [style=none] (804) at (1.5, 1) {};
		\node [style=none] (805) at (1, 0.5) {};
		\node [style=none] (806) at (1.5, 1) {};
		\node [style=none] (807) at (1.5, 0) {};
		\node [style=none] (808) at (1.5, 1) {};
		\node [style=none] (809) at (1.5, 1) {};
		\node [style=none] (810) at (1, 0) {};
		\node [style=none] (811) at (2, 0) {};
		\node [style=none] (812) at (2, 1) {};
		\node [style=none] (813) at (1, 1) {};
		\node [style=none] (814) at (1.5, 0.5) {$d$};
		\node [style=none] (815) at (1.25, 0) {};
		\node [style=none] (816) at (1.75, 0) {};
		\node [style=none] (817) at (1.5, 0) {};
		\node [style=none] (818) at (1.5, 0) {};
		\node [style=none] (819) at (1.5, 0) {};
		\node [style=none] (820) at (1.5, 0) {};
		\node [style=none] (821) at (2.5, -2.5) {};
		\node [style=none] (822) at (6.5, 0) {};
		\node [style=none] (823) at (9.25, 1.25) {};
		\node [style=none] (824) at (7.25, 1.25) {};
		\node [style=none] (825) at (7.25, 1.25) {};
		\node [style=none] (826) at (7.25, 1.25) {};
		\node [style=none] (827) at (8.25, 1.25) {};
		\node [style=none] (828) at (8.25, 2.25) {};
		\node [style=none] (829) at (7, 1.25) {};
		\node [style=none] (830) at (9.5, 1.25) {};
		\node [style=none] (831) at (9.5, 2.25) {};
		\node [style=none] (832) at (7, 2.25) {};
		\node [style=none] (833) at (8.25, 1.75) {$\epsilon$};
		\node [style=none] (834) at (9, -2) {};
		\node [style=none] (835) at (6, -2) {};
		\node [style=none] (836) at (7.5, -1) {};
		\node [style=none] (837) at (5.5, -1) {};
		\node [style=none] (838) at (5.5, -1) {};
		\node [style=none] (839) at (5.5, -1) {};
		\node [style=none] (840) at (6.5, -1) {};
		\node [style=none] (841) at (6.5, 0) {};
		\node [style=none] (842) at (5.25, -1) {};
		\node [style=none] (843) at (7.75, -1) {};
		\node [style=none] (844) at (7.75, 0) {};
		\node [style=none] (845) at (5.25, 0) {};
		\node [style=none] (846) at (6.5, -0.5) {$\epsilon$};
		\node [style=none] (847) at (8, -2) {};
		\node [style=none] (848) at (10, 0) {$=$};
		\node [style=none] (850) at (13.5, 0.5) {};
		\node [style=none] (851) at (11.5, 0.5) {};
		\node [style=none] (852) at (11.5, 0.5) {};
		\node [style=none] (853) at (11.5, 0.5) {};
		\node [style=none] (854) at (12.5, 0.5) {};
		\node [style=none] (855) at (12.5, 1.5) {};
		\node [style=none] (856) at (11.25, 0.5) {};
		\node [style=none] (857) at (13.75, 0.5) {};
		\node [style=none] (858) at (13.75, 1.5) {};
		\node [style=none] (859) at (11.25, 1.5) {};
		\node [style=none] (860) at (12.5, 1) {$\epsilon$};
		\node [style=none] (862) at (12, -2) {};
		\node [style=none] (874) at (13.5, -2) {};
		\node [style=whitephase] (875) at (12.75, -1) {$\otimes$};
		\node [style=none] (876) at (11, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (675.center) to (677.center);
		\draw [style=double edge, in=-90, out=90] (676.center) to (678.center);
		\draw [style=none] (686.center) to (687.center);
		\draw [style=none] (687.center) to (688.center);
		\draw [style=none] (688.center) to (689.center);
		\draw [style=none] (689.center) to (686.center);
		\draw [style=none] (737.center) to (738.center);
		\draw [style=none] (738.center) to (739.center);
		\draw [style=none] (739.center) to (740.center);
		\draw [style=none] (740.center) to (737.center);
		\draw [style=double edge] (685.center) to (733.center);
		\draw [style=none] (754.center) to (755.center);
		\draw [style=none] (755.center) to (756.center);
		\draw [style=none] (756.center) to (757.center);
		\draw [style=none] (757.center) to (754.center);
		\draw [style=double edge, in=-150, out=75, looseness=0.75] (753.center) to (765);
		\draw [style=double edge] (765) to (682.center);
		\draw [style=double edge, in=90, out=-15] (765) to (728.center);
		\draw [in=-90, out=90, looseness=0.75] (767.center) to (769.center);
		\draw [style=double edge, in=-90, out=90] (768.center) to (770.center);
		\draw [style=none] (777.center) to (778.center);
		\draw [style=none] (778.center) to (779.center);
		\draw [style=none] (779.center) to (780.center);
		\draw [style=none] (780.center) to (777.center);
		\draw [style=none] (793.center) to (794.center);
		\draw [style=none] (794.center) to (795.center);
		\draw [style=none] (795.center) to (796.center);
		\draw [style=none] (796.center) to (793.center);
		\draw [style=double edge] (776.center) to (789.center);
		\draw [style=none] (810.center) to (811.center);
		\draw [style=none] (811.center) to (812.center);
		\draw [style=none] (812.center) to (813.center);
		\draw [style=none] (813.center) to (810.center);
		\draw [style=double edge] (775.center) to (820.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (773.center) to (821.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (822.center) to (823.center);
		\draw [style=none] (829.center) to (830.center);
		\draw [style=none] (830.center) to (831.center);
		\draw [style=none] (831.center) to (832.center);
		\draw [style=none] (832.center) to (829.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (826.center) to (834.center);
		\draw [in=-90, out=90, looseness=0.75] (835.center) to (836.center);
		\draw [style=none] (842.center) to (843.center);
		\draw [style=none] (843.center) to (844.center);
		\draw [style=none] (844.center) to (845.center);
		\draw [style=none] (845.center) to (842.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (839.center) to (847.center);
		\draw [style=none] (856.center) to (857.center);
		\draw [style=none] (857.center) to (858.center);
		\draw [style=none] (858.center) to (859.center);
		\draw [style=none] (859.center) to (856.center);
		\draw [style=double edge, in=90, out=-90] (853.center) to (875);
		\draw [style=double edge, in=90, out=-150] (875) to (862.center);
		\draw [style=double edge, in=90, out=-30] (875) to (874.center);
		\draw [in=90, out=-90, looseness=0.75] (850.center) to (876.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignorederive3_a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (675) at (5.5, -2.75) {};
		\node [style=none] (676) at (4.5, -2.75) {};
		\node [style=none] (677) at (3.75, 0) {};
		\node [style=none] (678) at (2.25, 1.75) {};
		\node [style=none] (679) at (5.5, 0) {};
		\node [style=none] (681) at (5.5, 0) {};
		\node [style=none] (682) at (5.5, 0) {};
		\node [style=none] (683) at (4.5, 0) {};
		\node [style=none] (684) at (4.5, 1) {};
		\node [style=none] (685) at (3.75, 1) {};
		\node [style=none] (686) at (5.75, 0) {};
		\node [style=none] (687) at (3.25, 0) {};
		\node [style=none] (688) at (3.25, 1) {};
		\node [style=none] (689) at (5.75, 1) {};
		\node [style=none] (725) at (2.75, -2.75) {};
		\node [style=none] (727) at (2.75, -2.75) {};
		\node [style=none] (728) at (2.75, -2.75) {};
		\node [style=none] (731) at (3.75, 1.75) {};
		\node [style=none] (732) at (3.75, 1.75) {};
		\node [style=none] (733) at (3.75, 1.75) {};
		\node [style=none] (735) at (2.75, 2.75) {};
		\node [style=none] (736) at (2.75, 2.75) {};
		\node [style=none] (737) at (4, 1.75) {};
		\node [style=none] (738) at (1.5, 1.75) {};
		\node [style=none] (739) at (1.5, 2.75) {};
		\node [style=none] (740) at (4, 2.75) {};
		\node [style=box] (753) at (6.75, -2.25) {$\hat{d_{A'}}$};
		\node [style=whitephase] (765) at (5.5, -1) {$\circ$};
		\node [style=none] (885) at (3, 2.25) {};
		\node [style=none] (886) at (3.75, 1.75) {};
		\node [style=none] (887) at (2.25, 2) {$[A' , I]$};
		\node [style=none] (888) at (2.25, 2.5) {$I$};
		\node [style=none] (906) at (4.75, 0.5) {};
		\node [style=none] (907) at (5.5, 0) {};
		\node [style=none] (908) at (3.75, 0.25) {$A$};
		\node [style=none] (909) at (3.75, 0.75) {$I$};
		\node [style=none] (922) at (-0.25, -3.25) {};
		\node [style=none] (923) at (-1.25, -3.25) {};
		\node [style=none] (924) at (-2, -0.25) {};
		\node [style=none] (925) at (-4.5, 2) {};
		\node [style=none] (926) at (-0.25, -0.25) {};
		\node [style=none] (927) at (-0.25, -0.25) {};
		\node [style=none] (928) at (-0.25, -0.25) {};
		\node [style=none] (929) at (-1.25, -0.25) {};
		\node [style=none] (930) at (-1.25, 0.75) {};
		\node [style=none] (931) at (-2, 0.75) {};
		\node [style=none] (932) at (0, -0.25) {};
		\node [style=none] (933) at (-3, -0.25) {};
		\node [style=none] (934) at (-3, 0.75) {};
		\node [style=none] (935) at (0, 0.75) {};
		\node [style=none] (936) at (-3.75, 2) {};
		\node [style=none] (937) at (-4.5, 2) {};
		\node [style=none] (938) at (-2.75, 2) {};
		\node [style=none] (939) at (-2.75, 2) {};
		\node [style=none] (940) at (-2.75, 2) {};
		\node [style=none] (941) at (-3.75, 2) {};
		\node [style=none] (942) at (-3.75, 3) {};
		\node [style=none] (943) at (-3.75, 3) {};
		\node [style=none] (944) at (-2.5, 2) {};
		\node [style=none] (945) at (-5.5, 2) {};
		\node [style=none] (946) at (-5.5, 3) {};
		\node [style=none] (947) at (-2.5, 3) {};
		\node [style=none] (948) at (-4.5, 2) {};
		\node [style=none] (949) at (-4.5, 2) {};
		\node [style=none] (950) at (-4.5, 2) {};
		\node [style=none] (951) at (-4.5, 2) {};
		\node [style=none] (952) at (-6.5, -0.25) {$=$};
		\node [style=none] (953) at (-1, 0.25) {};
		\node [style=none] (954) at (-0.25, -0.25) {};
		\node [style=none] (955) at (-2, 0) {$A$};
		\node [style=none] (956) at (-2, 0.5) {$[[A' , I], I]$};
		\node [style=none] (957) at (-3.5, 2.5) {};
		\node [style=none] (958) at (-2.75, 2) {};
		\node [style=none] (959) at (-4.5, 2.25) {$[A' , I]$};
		\node [style=none] (960) at (-4.5, 2.75) {$I$};
		\node [style=box] (961) at (-5, -2) {$[i , d_{A}]$};
		\node [style=none] (962) at (-5, -3.25) {};
		\node [style=none] (963) at (-5, -3.25) {};
		\node [style=none] (964) at (-5, -3.25) {};
		\node [style=none] (965) at (0.75, -0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (675.center) to (677.center);
		\draw [style=double edge, in=-90, out=90] (676.center) to (678.center);
		\draw [style=none] (686.center) to (687.center);
		\draw [style=none] (687.center) to (688.center);
		\draw [style=none] (688.center) to (689.center);
		\draw [style=none] (689.center) to (686.center);
		\draw [style=none] (737.center) to (738.center);
		\draw [style=none] (738.center) to (739.center);
		\draw [style=none] (739.center) to (740.center);
		\draw [style=none] (740.center) to (737.center);
		\draw [style=double edge, in=-90, out=90] (685.center) to (733.center);
		\draw [style=double edge, in=0, out=90] (753) to (765);
		\draw [style=double edge] (765) to (682.center);
		\draw [style=double edge, in=90, out=-165] (765) to (728.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (885.center) to (886.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (906.center) to (907.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (922.center) to (924.center);
		\draw [style=double edge, in=-90, out=90] (923.center) to (925.center);
		\draw [style=none] (932.center) to (933.center);
		\draw [style=none] (933.center) to (934.center);
		\draw [style=none] (934.center) to (935.center);
		\draw [style=none] (935.center) to (932.center);
		\draw [style=none] (944.center) to (945.center);
		\draw [style=none] (945.center) to (946.center);
		\draw [style=none] (946.center) to (947.center);
		\draw [style=none] (947.center) to (944.center);
		\draw [style=double edge, in=-90, out=90] (931.center) to (940.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (953.center) to (954.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (957.center) to (958.center);
		\draw [style=double edge] (961) to (964.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (961) to (954.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignorederive3_b.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, -0.25) {$=$};
		\node [style=none] (1) at (-1.5, -0.25) {$=$};
		\node [style=none] (2) at (-2.25, -2.5) {};
		\node [style=none] (3) at (-4, -2.5) {};
		\node [style=none] (4) at (-3.5, -1.25) {};
		\node [style=none] (5) at (-5, 1.75) {};
		\node [style=none] (6) at (-2.25, -1.25) {};
		\node [style=none] (7) at (-2.25, -1.25) {};
		\node [style=none] (8) at (-2.25, -1.25) {};
		\node [style=none] (9) at (-3.25, -1.25) {};
		\node [style=none] (10) at (-3.5, -0.25) {};
		\node [style=none] (11) at (-2, -1.25) {};
		\node [style=none] (12) at (-3.75, -1.25) {};
		\node [style=none] (13) at (-3.75, -0.25) {};
		\node [style=none] (14) at (-2, -0.25) {};
		\node [style=none] (15) at (-3.5, 1.75) {};
		\node [style=none] (16) at (-3.5, 1.75) {};
		\node [style=none] (17) at (-3.5, 1.75) {};
		\node [style=none] (18) at (-4.5, 2.75) {};
		\node [style=none] (19) at (-4.5, 2.75) {};
		\node [style=none] (20) at (-3.25, 1.75) {};
		\node [style=none] (21) at (-5.75, 1.75) {};
		\node [style=none] (22) at (-5.75, 2.75) {};
		\node [style=none] (23) at (-3.25, 2.75) {};
		\node [style=box] (24) at (-3.5, 0.75) {$d_{A'}$};
		\node [style=none] (25) at (-5.5, -2.5) {};
		\node [style=none] (26) at (0.5, 0.5) {};
		\node [style=none] (27) at (0.5, 1.5) {};
		\node [style=none] (28) at (2, 1.5) {};
		\node [style=none] (29) at (2, 1.5) {};
		\node [style=none] (30) at (2, 1.5) {};
		\node [style=none] (31) at (1, 1.5) {};
		\node [style=none] (32) at (1, 2.5) {};
		\node [style=none] (33) at (2.25, 1.5) {};
		\node [style=none] (34) at (-0.25, 1.5) {};
		\node [style=none] (35) at (-0.25, 2.5) {};
		\node [style=none] (36) at (2.25, 2.5) {};
		\node [style=none] (37) at (3.5, 0) {};
		\node [style=none] (38) at (3.25, -2.5) {};
		\node [style=none] (39) at (0.5, -0.5) {};
		\node [style=none] (40) at (2.25, -0.5) {};
		\node [style=none] (41) at (2.25, -0.5) {};
		\node [style=none] (42) at (2.25, -0.5) {};
		\node [style=none] (43) at (1.25, -0.5) {};
		\node [style=none] (44) at (0.5, 0.5) {};
		\node [style=none] (45) at (2.5, -0.5) {};
		\node [style=none] (46) at (0, -0.5) {};
		\node [style=none] (47) at (0, 0.5) {};
		\node [style=none] (48) at (2.5, 0.5) {};
		\node [style=none] (49) at (0.5, -2.5) {};
		\node [style=none] (50) at (4.25, -0.25) {$=$};
		\node [style=none] (51) at (1.5, 0) {};
		\node [style=none] (52) at (2.25, -0.5) {};
		\node [style=none] (53) at (0.5, -0.25) {$A$};
		\node [style=none] (54) at (0.5, 0.25) {$A'$};
		\node [style=none] (55) at (5.5, 0.75) {};
		\node [style=none] (56) at (6.75, 1.75) {};
		\node [style=none] (57) at (5.25, 1.75) {};
		\node [style=none] (58) at (6.75, 0.75) {};
		\node [style=none] (59) at (5.25, 0.75) {};
		\node [style=none] (60) at (6.5, 0.75) {};
		\node [style=none] (61) at (5.75, 1.75) {};
		\node [style=none] (62) at (6.5, 0.75) {};
		\node [style=none] (63) at (7.5, -1.5) {};
		\node [style=none] (64) at (7, -1.5) {};
		\node [style=none] (65) at (5, -1.5) {};
		\node [style=whitephase] (66) at (6.5, 0) {$\circ$};
		\node [style=none] (67) at (6, 1.25) {};
		\node [style=none] (68) at (6.5, 0.75) {};
		\node [style=none] (69) at (5.5, 1) {$A$};
		\node [style=none] (70) at (5.5, 1.5) {$I$};
		\node [style=none] (71) at (2, -2.5) {};
		\node [style=none] (72) at (-3, -0.75) {};
		\node [style=none] (73) at (-2.25, -1.25) {};
		\node [style=none] (74) at (-3.5, -1) {$A$};
		\node [style=none] (75) at (-3.5, -0.5) {$A'$};
		\node [style=none] (76) at (-4.25, 2.25) {};
		\node [style=none] (77) at (-3.5, 1.75) {};
		\node [style=none] (78) at (-5, 2) {$[A' , I]$};
		\node [style=none] (79) at (-4.75, 2.5) {$I$};
		\node [style=none] (80) at (1.25, 2) {};
		\node [style=none] (81) at (2, 1.5) {};
		\node [style=none] (82) at (0.5, 1.75) {$A'$};
		\node [style=none] (83) at (0.5, 2.25) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (2.center) to (4.center);
		\draw [style=double edge, in=-90, out=90] (3.center) to (5.center);
		\draw [style=none] (11.center) to (12.center);
		\draw [style=none] (12.center) to (13.center);
		\draw [style=none] (13.center) to (14.center);
		\draw [style=none] (14.center) to (11.center);
		\draw [style=none] (20.center) to (21.center);
		\draw [style=none] (21.center) to (22.center);
		\draw [style=none] (22.center) to (23.center);
		\draw [style=none] (23.center) to (20.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (8.center) to (25.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (26.center) to (27.center);
		\draw [style=none] (33.center) to (34.center);
		\draw [style=none] (34.center) to (35.center);
		\draw [style=none, in=-180, out=0] (35.center) to (36.center);
		\draw [style=none] (36.center) to (33.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (30.center) to (37.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (38.center) to (39.center);
		\draw [style=none] (45.center) to (46.center);
		\draw [style=none] (46.center) to (47.center);
		\draw [style=none] (47.center) to (48.center);
		\draw [style=none] (48.center) to (45.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (42.center) to (49.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (51.center) to (52.center);
		\draw [style=none] (58.center) to (59.center);
		\draw [style=none] (59.center) to (57.center);
		\draw [style=none] (57.center) to (56.center);
		\draw [style=none] (56.center) to (58.center);
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (63.center) to (55.center);
		\draw [style=double edge, in=-30, out=90, looseness=0.75] (64.center) to (66);
		\draw [style=double edge, in=90, out=-165, looseness=0.75] (66) to (65.center);
		\draw [style=double edge, in=-90, out=90] (66) to (62.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (67.center) to (68.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (71.center) to (37.center);
		\draw [style=double edge] (17.center) to (24);
		\draw [style=double edge] (24) to (10.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (72.center) to (73.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (76.center) to (77.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (80.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignorederive4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (-3.75, 0.5) {};
		\node [style=none] (79) at (-3.75, -0.75) {};
		\node [style=none] (91) at (-1.75, 1.5) {};
		\node [style=none] (93) at (-1.75, -0.75) {};
		\node [style=none] (136) at (-4.5, -0.75) {};
		\node [style=none] (137) at (-1, -0.75) {};
		\node [style=none] (138) at (-1, -1.75) {};
		\node [style=none] (139) at (-4.5, -1.75) {};
		\node [style=none] (140) at (-2.75, -1.25) {$f$};
		\node [style=none] (147) at (0, 0) {$=$};
		\node [style=none] (328) at (-4.25, 1.5) {};
		\node [style=none] (329) at (-3.25, 1.5) {};
		\node [style=none] (330) at (-3.25, 0.5) {};
		\node [style=none] (331) at (-4.25, 0.5) {};
		\node [style=none] (332) at (-3.75, 1) {$\Pi$};
		\node [style=none] (392) at (3.5, 0.5) {};
		\node [style=none] (393) at (3.5, -0.75) {};
		\node [style=none] (394) at (5.5, 1.5) {};
		\node [style=none] (395) at (5.5, -0.75) {};
		\node [style=none] (396) at (2.75, -0.75) {};
		\node [style=none] (397) at (6.25, -0.75) {};
		\node [style=none] (398) at (6.25, -1.75) {};
		\node [style=none] (399) at (2.75, -1.75) {};
		\node [style=none] (400) at (4.5, -1.25) {$f$};
		\node [style=none] (402) at (2, 1.5) {};
		\node [style=none] (403) at (4, 1.5) {};
		\node [style=none] (404) at (4, 0.5) {};
		\node [style=none] (405) at (2, 0.5) {};
		\node [style=none] (406) at (3, 1) {$\epsilon$};
		\node [style=none] (408) at (1.25, -1.75) {};
		\node [style=none] (409) at (0.75, -0.75) {};
		\node [style=none] (410) at (1.75, -0.75) {};
		\node [style=none] (411) at (1.75, -1.75) {};
		\node [style=none] (412) at (0.75, -1.75) {};
		\node [style=none] (413) at (1.25, -1.25) {$\hat{\Pi}$};
		\node [style=none] (414) at (2.5, 0.5) {};
		\node [style=none] (415) at (1.25, -0.75) {};
		\node [style=none] (416) at (7.25, 0) {$=$};
		\node [style=none] (418) at (11, -0.25) {};
		\node [style=none] (419) at (13, 2) {};
		\node [style=none] (420) at (13, -0.25) {};
		\node [style=none] (421) at (10.25, -0.25) {};
		\node [style=none] (422) at (13.75, -0.25) {};
		\node [style=none] (423) at (13.75, -1.25) {};
		\node [style=none] (424) at (10.25, -1.25) {};
		\node [style=none] (425) at (12, -0.75) {$f$};
		\node [style=none] (426) at (8.75, 2.25) {};
		\node [style=none] (427) at (10.75, 2.25) {};
		\node [style=none] (428) at (10.75, 1.25) {};
		\node [style=none] (429) at (8.75, 1.25) {};
		\node [style=none] (430) at (9.75, 1.75) {$\epsilon$};
		\node [style=none] (437) at (9.25, 1.25) {};
		\node [style=state] (446) at (8.25, -2.5) {};
		\node [style=none] (447) at (9.25, -2) {};
		\node [style=none] (448) at (10.25, 1.25) {};
		\node [style=none] (450) at (9.25, -3) {};
		\node [style=none] (451) at (8.75, -2) {};
		\node [style=none] (452) at (9.75, -2) {};
		\node [style=none] (453) at (9.75, -3) {};
		\node [style=none] (454) at (8.75, -3) {};
		\node [style=smalldiscarding] (455) at (9.25, -2.5) {};
		\node [style=none] (456) at (9.25, -2) {};
		\node [style=whitephase] (457) at (9.25, 0.25) {$\circ$};
		\node [style=none] (458) at (-3.25, 0) {$A \Rightarrow A'$};
		\node [style=none] (459) at (8.5, 0.75) {$A \Rightarrow I$};
		\node [style=none] (460) at (11.25, 0.25) {$A \Rightarrow A'$};
		\node [style=none] (461) at (4, -0.25) {$A \Rightarrow A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (79.center) to (77.center);
		\draw [style=double edge, in=-90, out=90] (93.center) to (91.center);
		\draw [style=none] (136.center) to (137.center);
		\draw [style=none] (137.center) to (138.center);
		\draw [style=none] (138.center) to (139.center);
		\draw [style=none] (139.center) to (136.center);
		\draw [style=none] (328.center) to (329.center);
		\draw [style=none] (329.center) to (330.center);
		\draw [style=none] (330.center) to (331.center);
		\draw [style=none] (331.center) to (328.center);
		\draw [style=double edge] (393.center) to (392.center);
		\draw [style=double edge, in=-90, out=90] (395.center) to (394.center);
		\draw [style=none] (396.center) to (397.center);
		\draw [style=none] (397.center) to (398.center);
		\draw [style=none] (398.center) to (399.center);
		\draw [style=none] (399.center) to (396.center);
		\draw [style=none] (402.center) to (403.center);
		\draw [style=none] (403.center) to (404.center);
		\draw [style=none] (404.center) to (405.center);
		\draw [style=none] (405.center) to (402.center);
		\draw [style=none] (409.center) to (410.center);
		\draw [style=none] (410.center) to (411.center);
		\draw [style=none] (411.center) to (412.center);
		\draw [style=none] (412.center) to (409.center);
		\draw [style=double edge, in=-90, out=90] (415.center) to (414.center);
		\draw [style=double edge, in=-90, out=90] (420.center) to (419.center);
		\draw [style=none] (421.center) to (422.center);
		\draw [style=none] (422.center) to (423.center);
		\draw [style=none] (423.center) to (424.center);
		\draw [style=none] (424.center) to (421.center);
		\draw [style=none] (426.center) to (427.center);
		\draw [style=none] (427.center) to (428.center);
		\draw [style=none] (428.center) to (429.center);
		\draw [style=none] (429.center) to (426.center);
		\draw [in=-90, out=90, looseness=0.50] (446) to (448.center);
		\draw [style=none] (451.center) to (452.center);
		\draw [style=none] (452.center) to (453.center);
		\draw [style=none] (453.center) to (454.center);
		\draw [style=none] (454.center) to (451.center);
		\draw [style=double edge] (437.center) to (457);
		\draw [style=double edge, in=105, out=-30] (457) to (418.center);
		\draw [style=double edge] (457) to (456.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignorederive4_a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (-2.75, 0.5) {};
		\node [style=none] (79) at (-2.75, -0.75) {};
		\node [style=none] (91) at (-4.75, 0.75) {};
		\node [style=none] (93) at (-4.75, -0.75) {};
		\node [style=none] (136) at (-2.25, -0.75) {};
		\node [style=none] (137) at (-5.25, -0.75) {};
		\node [style=none] (138) at (-5.25, -1.75) {};
		\node [style=none] (139) at (-2.25, -1.75) {};
		\node [style=none] (140) at (-3.75, -1.25) {$f$};
		\node [style=none] (147) at (-1.25, 0) {$=$};
		\node [style=none] (392) at (2.25, 0.5) {};
		\node [style=none] (393) at (2, -0.75) {};
		\node [style=none] (394) at (0, 1.5) {};
		\node [style=none] (395) at (0, -0.75) {};
		\node [style=none] (396) at (2.5, -0.75) {};
		\node [style=none] (397) at (-0.5, -0.75) {};
		\node [style=none] (398) at (-0.5, -1.75) {};
		\node [style=none] (399) at (2.5, -1.75) {};
		\node [style=none] (400) at (1, -1.25) {$f$};
		\node [style=none] (402) at (4, 1.5) {};
		\node [style=none] (403) at (1.5, 1.5) {};
		\node [style=none] (404) at (1.5, 0.5) {};
		\node [style=none] (405) at (4, 0.5) {};
		\node [style=none] (414) at (3.75, 0.5) {};
		\node [style=none] (415) at (5.25, -1.75) {};
		\node [style=none] (458) at (-3.5, 0) {$[A, A']$};
		\node [style=none] (462) at (3, 1) {};
		\node [style=none] (463) at (3.75, 0.5) {};
		\node [style=none] (464) at (2.25, 0.75) {$[A , A']$};
		\node [style=none] (465) at (2.25, 1.25) {$I$};
		\node [style=none] (474) at (3.75, -1.25) {$[A, A'] , I]$};
		\node [style=none] (475) at (6.25, 0) {$=$};
		\node [style=none] (476) at (9.25, 1.5) {};
		\node [style=none] (477) at (9.75, 0) {};
		\node [style=none] (478) at (7.75, 2.25) {};
		\node [style=none] (479) at (7.75, 0) {};
		\node [style=none] (480) at (10.25, 0) {};
		\node [style=none] (481) at (7.25, 0) {};
		\node [style=none] (482) at (7.25, -1) {};
		\node [style=none] (483) at (10.25, -1) {};
		\node [style=none] (484) at (8.75, -0.5) {$f$};
		\node [style=none] (485) at (11, 2.5) {};
		\node [style=none] (486) at (8.5, 2.5) {};
		\node [style=none] (487) at (8.5, 1.5) {};
		\node [style=none] (488) at (11, 1.5) {};
		\node [style=none] (489) at (10.75, 1.5) {};
		\node [style=box] (490) at (11.25, -0.25) {$\alpha_{A,A'}$};
		\node [style=none] (491) at (10, 2) {};
		\node [style=none] (492) at (10.75, 1.5) {};
		\node [style=none] (493) at (9.25, 1.75) {$[A , A']$};
		\node [style=none] (494) at (9.25, 2.25) {$I$};
		\node [style=none] (495) at (11.5, -0.25) {};
		\node [style=none] (496) at (11, -0.25) {};
		\node [style=none] (497) at (11.5, -2) {};
		\node [style=none] (498) at (11, -2) {};
		\node [style=box] (499) at (11.25, -2) {$\alpha_{A,A'}$};
		\node [style=none] (500) at (11.25, -3) {};
		\node [style=none] (525) at (-2.75, 1.5) {};
		\node [style=none] (526) at (-2.75, 1.5) {};
		\node [style=none] (527) at (-2.25, 1.5) {};
		\node [style=none] (528) at (-3.25, 1.5) {};
		\node [style=none] (529) at (-3.25, 0.5) {};
		\node [style=none] (530) at (-2.25, 0.5) {};
		\node [style=none] (531) at (-2.75, 1) {$\Pi$};
		\node [style=none] (532) at (5.75, -1.75) {};
		\node [style=none] (533) at (4.75, -1.75) {};
		\node [style=none] (534) at (4.75, -2.75) {};
		\node [style=none] (535) at (5.75, -2.75) {};
		\node [style=none] (536) at (5.25, -2.25) {$\hat{\Pi}$};
		\node [style=none] (537) at (11.25, -3) {};
		\node [style=none] (538) at (11.75, -3) {};
		\node [style=none] (539) at (10.75, -3) {};
		\node [style=none] (540) at (10.75, -4) {};
		\node [style=none] (541) at (11.75, -4) {};
		\node [style=none] (542) at (11.25, -3.5) {$\hat{\Pi}$};
		\node [style=none] (543) at (12.25, -1.5) {};
		\node [style=none] (544) at (10.25, -1.5) {};
		\node [style=none] (545) at (10.25, -4.25) {};
		\node [style=none] (546) at (12.25, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (79.center) to (77.center);
		\draw [style=double edge, in=-90, out=90] (93.center) to (91.center);
		\draw [style=none] (136.center) to (137.center);
		\draw [style=none] (137.center) to (138.center);
		\draw [style=none] (138.center) to (139.center);
		\draw [style=none] (139.center) to (136.center);
		\draw [style=double edge, in=-90, out=90] (393.center) to (392.center);
		\draw [style=double edge, in=-90, out=90] (395.center) to (394.center);
		\draw [style=none] (396.center) to (397.center);
		\draw [style=none] (397.center) to (398.center);
		\draw [style=none] (398.center) to (399.center);
		\draw [style=none] (399.center) to (396.center);
		\draw [style=none] (402.center) to (403.center);
		\draw [style=none] (403.center) to (404.center);
		\draw [style=none] (404.center) to (405.center);
		\draw [style=none] (405.center) to (402.center);
		\draw [style=double edge, in=-90, out=90] (415.center) to (414.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (462.center) to (463.center);
		\draw [style=double edge, in=-90, out=90] (477.center) to (476.center);
		\draw [style=double edge, in=-90, out=90] (479.center) to (478.center);
		\draw [style=none] (480.center) to (481.center);
		\draw [style=none] (481.center) to (482.center);
		\draw [style=none] (482.center) to (483.center);
		\draw [style=none] (483.center) to (480.center);
		\draw [style=none] (485.center) to (486.center);
		\draw [style=none] (486.center) to (487.center);
		\draw [style=none] (487.center) to (488.center);
		\draw [style=none] (488.center) to (485.center);
		\draw [style=double edge, in=-90, out=90] (490) to (489.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (491.center) to (492.center);
		\draw [style=double edge] (495.center) to (497.center);
		\draw [style=double edge] (496.center) to (498.center);
		\draw [style=double edge] (499) to (500.center);
		\draw [style=none] (527.center) to (528.center);
		\draw [style=none] (528.center) to (529.center);
		\draw [style=none] (529.center) to (530.center);
		\draw [style=none] (530.center) to (527.center);
		\draw (532.center) to (535.center);
		\draw (535.center) to (534.center);
		\draw (534.center) to (533.center);
		\draw (533.center) to (532.center);
		\draw (538.center) to (541.center);
		\draw (541.center) to (540.center);
		\draw (540.center) to (539.center);
		\draw (539.center) to (538.center);
		\draw [style=dottededge] (543.center) to (546.center);
		\draw [style=dottededge] (546.center) to (545.center);
		\draw [style=dottededge] (545.center) to (544.center);
		\draw [style=dottededge] (544.center) to (543.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignorederive4_b.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (495) at (8.5, -0.25) {};
		\node [style=none] (496) at (7, -0.25) {};
		\node [style=none] (497) at (8, -2) {};
		\node [style=none] (498) at (7.5, -2) {};
		\node [style=box] (499) at (7.75, -2) {$\alpha_{A,A'}$};
		\node [style=none] (500) at (7.75, -3) {};
		\node [style=none] (537) at (7.75, -3) {};
		\node [style=none] (538) at (8.25, -3) {};
		\node [style=none] (539) at (7.25, -3) {};
		\node [style=none] (540) at (7.25, -4) {};
		\node [style=none] (541) at (8.25, -4) {};
		\node [style=none] (542) at (7.75, -3.5) {$\hat{\Pi}$};
		\node [style=none] (543) at (8.75, -1.5) {};
		\node [style=none] (544) at (6.75, -1.5) {};
		\node [style=none] (545) at (6.75, -4.25) {};
		\node [style=none] (546) at (8.75, -4.25) {};
		\node [style=none] (547) at (9.75, -2) {$=$};
		\node [style=none] (549) at (11.5, -0.75) {};
		\node [style=none] (550) at (11.5, -2.75) {};
		\node [style=none] (551) at (11.5, -0.75) {};
		\node [style=none] (553) at (12, -2.75) {};
		\node [style=none] (554) at (11, -2.75) {};
		\node [style=none] (555) at (11, -3.75) {};
		\node [style=none] (556) at (12, -3.75) {};
		\node [style=none] (558) at (13.5, -2.75) {};
		\node [style=none] (559) at (14, -2.75) {};
		\node [style=none] (560) at (13, -2.75) {};
		\node [style=none] (561) at (13, -3.75) {};
		\node [style=none] (562) at (14, -3.75) {};
		\node [style=none] (563) at (13.5, -3.25) {$\rho$};
		\node [style=none] (564) at (13.5, -0.75) {};
		\node [style=none] (565) at (8, -0.5) {$A$};
		\node [style=none] (566) at (6.25, -0.5) {$[A' , I]$};
		\node [style=none] (567) at (13, -1.25) {$A$};
		\node [style=none] (568) at (10.75, -1.25) {$[A' , I]$};
		\node [style=none] (569) at (11.5, -3.75) {};
		\node [style=none] (570) at (11.5, -3.75) {};
		\node [style=smalldiscarding] (571) at (11.5, -3.25) {};
		\node [style=none] (572) at (11.5, -3.5) {};
		\node [style=none] (573) at (11.5, -3.1) {$\hat{}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (495.center) to (497.center);
		\draw [style=double edge, in=90, out=-90] (496.center) to (498.center);
		\draw [style=double edge] (499) to (500.center);
		\draw (538.center) to (541.center);
		\draw (541.center) to (540.center);
		\draw (540.center) to (539.center);
		\draw (539.center) to (538.center);
		\draw [style=dottededge] (543.center) to (546.center);
		\draw [style=dottededge] (546.center) to (545.center);
		\draw [style=dottededge] (545.center) to (544.center);
		\draw [style=dottededge] (544.center) to (543.center);
		\draw [style=double edge, in=-90, out=90] (550.center) to (549.center);
		\draw (553.center) to (556.center);
		\draw (556.center) to (555.center);
		\draw (555.center) to (554.center);
		\draw (554.center) to (553.center);
		\draw (559.center) to (562.center);
		\draw (562.center) to (561.center);
		\draw (561.center) to (560.center);
		\draw (560.center) to (559.center);
		\draw [style=double edge] (564.center) to (558.center);
		\draw (571) to (572.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignorederive5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (416) at (0.25, 0) {$=$};
		\node [style=none] (418) at (-3.5, 0.25) {};
		\node [style=none] (419) at (-1.5, 2.5) {};
		\node [style=none] (420) at (-1.5, 0.25) {};
		\node [style=none] (421) at (-4.25, 0.25) {};
		\node [style=none] (422) at (-0.75, 0.25) {};
		\node [style=none] (423) at (-0.75, -0.75) {};
		\node [style=none] (424) at (-4.25, -0.75) {};
		\node [style=none] (425) at (-2.5, -0.25) {$f$};
		\node [style=none] (426) at (-5.75, 2.75) {};
		\node [style=none] (427) at (-3.75, 2.75) {};
		\node [style=none] (428) at (-3.75, 1.75) {};
		\node [style=none] (429) at (-5.75, 1.75) {};
		\node [style=none] (430) at (-4.75, 2.25) {$\epsilon$};
		\node [style=none] (437) at (-5.25, 1.75) {};
		\node [style=state] (446) at (-6.25, -2) {};
		\node [style=none] (447) at (-5.25, -1.5) {};
		\node [style=none] (448) at (-4.25, 1.75) {};
		\node [style=none] (450) at (-5.25, -2.5) {};
		\node [style=none] (451) at (-5.75, -1.5) {};
		\node [style=none] (452) at (-4.75, -1.5) {};
		\node [style=none] (453) at (-4.75, -2.5) {};
		\node [style=none] (454) at (-5.75, -2.5) {};
		\node [style=smalldiscarding] (455) at (-5.25, -2) {};
		\node [style=none] (456) at (-5.25, -1.5) {};
		\node [style=whitephase] (457) at (-5.25, 0.75) {$\sigma$};
		\node [style=none] (459) at (-6, 1.25) {$A \Rightarrow I$};
		\node [style=none] (460) at (-3.25, 0.75) {$A \Rightarrow A'$};
		\node [style=none] (461) at (6, 0) {$=$};
		\node [style=none] (463) at (4.5, 1.25) {};
		\node [style=none] (464) at (4.5, 0.25) {};
		\node [style=none] (465) at (4, 0.25) {};
		\node [style=none] (466) at (5, 0.25) {};
		\node [style=none] (467) at (5, -0.75) {};
		\node [style=none] (468) at (4, -0.75) {};
		\node [style=none] (469) at (4.5, -0.25) {$f'$};
		\node [style=none] (470) at (1.25, 1.5) {};
		\node [style=none] (471) at (3.25, 1.5) {};
		\node [style=none] (472) at (3.25, 0.5) {};
		\node [style=none] (473) at (1.25, 0.5) {};
		\node [style=none] (474) at (2.25, 1) {$\epsilon$};
		\node [style=none] (475) at (1.75, 0.5) {};
		\node [style=state] (476) at (2.75, -0.75) {};
		\node [style=none] (477) at (1.75, -0.25) {};
		\node [style=none] (478) at (2.75, 0.5) {};
		\node [style=none] (479) at (1.75, -1.25) {};
		\node [style=none] (480) at (1.25, -0.25) {};
		\node [style=none] (481) at (2.25, -0.25) {};
		\node [style=none] (482) at (2.25, -1.25) {};
		\node [style=none] (483) at (1.25, -1.25) {};
		\node [style=smalldiscarding] (484) at (1.75, -0.75) {};
		\node [style=none] (485) at (1.75, -0.25) {};
		\node [style=none] (487) at (1, 0) {$A \Rightarrow I$};
		\node [style=none] (489) at (7.5, 1.25) {};
		\node [style=none] (490) at (7.5, 0.25) {};
		\node [style=none] (491) at (7, 0.25) {};
		\node [style=none] (492) at (8, 0.25) {};
		\node [style=none] (493) at (8, -0.75) {};
		\node [style=none] (494) at (7, -0.75) {};
		\node [style=none] (495) at (7.5, -0.25) {$f'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=90] (420.center) to (419.center);
		\draw [style=none] (421.center) to (422.center);
		\draw [style=none] (422.center) to (423.center);
		\draw [style=none] (423.center) to (424.center);
		\draw [style=none] (424.center) to (421.center);
		\draw [style=none] (426.center) to (427.center);
		\draw [style=none] (427.center) to (428.center);
		\draw [style=none] (428.center) to (429.center);
		\draw [style=none] (429.center) to (426.center);
		\draw [in=-90, out=90, looseness=0.50] (446) to (448.center);
		\draw [style=none] (451.center) to (452.center);
		\draw [style=none] (452.center) to (453.center);
		\draw [style=none] (453.center) to (454.center);
		\draw [style=none] (454.center) to (451.center);
		\draw [style=double edge] (437.center) to (457);
		\draw [style=double edge, in=105, out=-30] (457) to (418.center);
		\draw [style=double edge] (457) to (456.center);
		\draw [style=double edge, in=-90, out=90] (464.center) to (463.center);
		\draw [style=none] (465.center) to (466.center);
		\draw [style=none] (466.center) to (467.center);
		\draw [style=none] (467.center) to (468.center);
		\draw [style=none] (468.center) to (465.center);
		\draw [style=none] (470.center) to (471.center);
		\draw [style=none] (471.center) to (472.center);
		\draw [style=none] (472.center) to (473.center);
		\draw [style=none] (473.center) to (470.center);
		\draw [in=-90, out=90, looseness=0.50] (476) to (478.center);
		\draw [style=none] (480.center) to (481.center);
		\draw [style=none] (481.center) to (482.center);
		\draw [style=none] (482.center) to (483.center);
		\draw [style=none] (483.center) to (480.center);
		\draw [style=double edge] (475.center) to (485.center);
		\draw [style=double edge, in=-90, out=90] (490.center) to (489.center);
		\draw [style=none] (491.center) to (492.center);
		\draw [style=none] (492.center) to (493.center);
		\draw [style=none] (493.center) to (494.center);
		\draw [style=none] (494.center) to (491.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignorederive5_a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (418) at (-3.75, -1.5) {};
		\node [style=none] (419) at (-5.75, 2.75) {};
		\node [style=none] (420) at (-5.75, -1.5) {};
		\node [style=none] (421) at (-3.5, -1.5) {};
		\node [style=none] (422) at (-6, -1.5) {};
		\node [style=none] (423) at (-6, -2.5) {};
		\node [style=none] (424) at (-3.5, -2.5) {};
		\node [style=none] (425) at (-4.75, -2) {$f$};
		\node [style=none] (426) at (-1.5, 3) {};
		\node [style=none] (427) at (-3.5, 3) {};
		\node [style=none] (428) at (-3.5, 2) {};
		\node [style=none] (429) at (-1.5, 2) {};
		\node [style=none] (437) at (-1.75, 2) {};
		\node [style=none] (446) at (-0.75, -0.5) {};
		\node [style=none] (448) at (-3, 2) {};
		\node [style=whitephase] (457) at (-3, -0.25) {$\circ$};
		\node [style=none] (460) at (-4.5, -1) {$[A , A']$};
		\node [style=none] (496) at (-2.5, 2.5) {};
		\node [style=none] (497) at (-1.75, 2) {};
		\node [style=none] (498) at (-3, 2.25) {$A$};
		\node [style=none] (499) at (-3, 2.75) {$I$};
		\node [style=none] (504) at (-7.25, 0.5) {$=$};
		\node [style=none] (505) at (-11.75, 1.75) {};
		\node [style=none] (506) at (-11.25, 0.25) {};
		\node [style=none] (507) at (-13.25, 2.5) {};
		\node [style=none] (508) at (-13.25, 0.25) {};
		\node [style=none] (509) at (-11, 0.25) {};
		\node [style=none] (510) at (-13.5, 0.25) {};
		\node [style=none] (511) at (-13.5, -0.75) {};
		\node [style=none] (512) at (-11, -0.75) {};
		\node [style=none] (513) at (-12.25, -0.25) {$f$};
		\node [style=none] (514) at (-10, 2.75) {};
		\node [style=none] (515) at (-12.5, 2.75) {};
		\node [style=none] (516) at (-12.5, 1.75) {};
		\node [style=none] (517) at (-10, 1.75) {};
		\node [style=none] (518) at (-10.25, 1.75) {};
		\node [style=box] (519) at (-9.75, 0.25) {$\alpha_{A,A'}$};
		\node [style=none] (520) at (-11, 2.25) {};
		\node [style=none] (521) at (-10.25, 1.75) {};
		\node [style=none] (522) at (-11.75, 2) {$[A, A']$};
		\node [style=none] (523) at (-11.75, 2.5) {$I$};
		\node [style=none] (524) at (-9.5, 0.25) {};
		\node [style=none] (525) at (-10, 0.25) {};
		\node [style=none] (526) at (-9, -1.25) {};
		\node [style=none] (527) at (-10.5, -1.25) {};
		\node [style=none] (540) at (-14.25, 0.5) {$=$};
		\node [style=none] (577) at (-9, -2.25) {};
		\node [style=none] (578) at (-9, -2.25) {};
		\node [style=none] (579) at (-9, -1.25) {};
		\node [style=none] (580) at (-9, -1.25) {};
		\node [style=none] (581) at (-8.5, -1.25) {};
		\node [style=none] (582) at (-9.5, -1.25) {};
		\node [style=none] (583) at (-9.5, -2.25) {};
		\node [style=none] (584) at (-8.5, -2.25) {};
		\node [style=none] (585) at (-9, -1.75) {$\rho$};
		\node [style=none] (586) at (-10.5, -1.25) {};
		\node [style=none] (587) at (-10.5, -2.25) {};
		\node [style=none] (588) at (-10.5, -2.25) {};
		\node [style=none] (589) at (-10.5, -1.25) {};
		\node [style=none] (590) at (-10.5, -1.25) {};
		\node [style=none] (591) at (-10, -1.25) {};
		\node [style=none] (592) at (-11, -1.25) {};
		\node [style=none] (593) at (-11, -2.25) {};
		\node [style=none] (594) at (-10, -2.25) {};
		\node [style=none] (596) at (-0.75, -0.5) {};
		\node [style=none] (598) at (-0.75, -1.5) {};
		\node [style=none] (599) at (-0.75, -1.5) {};
		\node [style=none] (600) at (-0.75, -0.5) {};
		\node [style=none] (601) at (-0.75, -0.5) {};
		\node [style=none] (602) at (-0.25, -0.5) {};
		\node [style=none] (603) at (-1.25, -0.5) {};
		\node [style=none] (604) at (-1.25, -1.5) {};
		\node [style=none] (605) at (-0.25, -1.5) {};
		\node [style=none] (606) at (-0.75, -1) {$\rho$};
		\node [style=none] (628) at (-1.75, 0.25) {};
		\node [style=none] (629) at (-1.75, -2.75) {};
		\node [style=none] (630) at (-6.25, -2.75) {};
		\node [style=none] (631) at (-6.25, 0.25) {};
		\node [style=none] (632) at (-2.5, -1.5) {};
		\node [style=none] (633) at (-2.5, -1.5) {};
		\node [style=none] (634) at (-2.5, -1.5) {};
		\node [style=none] (635) at (-2.5, -1.5) {};
		\node [style=none] (636) at (-2.5, -1.5) {};
		\node [style=none] (637) at (-2.75, -1.5) {};
		\node [style=none] (638) at (-2, -1.5) {};
		\node [style=none] (639) at (-3, -1.5) {};
		\node [style=none] (640) at (-3, -2.5) {};
		\node [style=none] (641) at (-2, -2.5) {};
		\node [style=none] (642) at (-2.5, -1.5) {};
		\node [style=smalldiscarding] (643) at (-2.5, -2) {};
		\node [style=none] (644) at (-2.5, -2.25) {};
		\node [style=none] (645) at (-2.5, -1.85) {$\hat{}$};
		\node [style=smalldiscarding] (646) at (-10.5, -1.75) {};
		\node [style=none] (647) at (-10.5, -2) {};
		\node [style=none] (648) at (-10.5, -1.6) {$\hat{}$};
		\node [style=none] (649) at (-15.75, 1) {};
		\node [style=none] (650) at (-15.75, -0.25) {};
		\node [style=none] (651) at (-17.75, 1.25) {};
		\node [style=none] (652) at (-17.75, -0.25) {};
		\node [style=none] (653) at (-15.25, -0.25) {};
		\node [style=none] (654) at (-18.25, -0.25) {};
		\node [style=none] (655) at (-18.25, -1.25) {};
		\node [style=none] (656) at (-15.25, -1.25) {};
		\node [style=none] (657) at (-16.75, -0.75) {$f$};
		\node [style=none] (658) at (-16.5, 0.5) {$[A, A']$};
		\node [style=none] (659) at (-15.75, 2) {};
		\node [style=none] (660) at (-15.75, 2) {};
		\node [style=none] (661) at (-15.25, 2) {};
		\node [style=none] (662) at (-16.25, 2) {};
		\node [style=none] (663) at (-16.25, 1) {};
		\node [style=none] (664) at (-15.25, 1) {};
		\node [style=none] (665) at (-15.75, 1.5) {$\Pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=90] (420.center) to (419.center);
		\draw [style=none] (421.center) to (422.center);
		\draw [style=none] (422.center) to (423.center);
		\draw [style=none] (423.center) to (424.center);
		\draw [style=none] (424.center) to (421.center);
		\draw [style=none] (426.center) to (427.center);
		\draw [style=none] (427.center) to (428.center);
		\draw [style=none] (428.center) to (429.center);
		\draw [style=none] (429.center) to (426.center);
		\draw [style=double edge, in=-90, out=90] (446.center) to (448.center);
		\draw [style=double edge, in=90, out=-75] (437.center) to (457);
		\draw [style=double edge, bend right] (457) to (418.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (496.center) to (497.center);
		\draw [style=double edge, in=-90, out=90] (506.center) to (505.center);
		\draw [style=double edge, in=-90, out=90] (508.center) to (507.center);
		\draw [style=none] (509.center) to (510.center);
		\draw [style=none] (510.center) to (511.center);
		\draw [style=none] (511.center) to (512.center);
		\draw [style=none] (512.center) to (509.center);
		\draw [style=none] (514.center) to (515.center);
		\draw [style=none] (515.center) to (516.center);
		\draw [style=none] (516.center) to (517.center);
		\draw [style=none] (517.center) to (514.center);
		\draw [style=double edge, in=-90, out=90] (519) to (518.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (520.center) to (521.center);
		\draw [style=double edge, in=90, out=-90] (524.center) to (526.center);
		\draw [style=double edge, in=90, out=-90] (525.center) to (527.center);
		\draw [style=none] (581.center) to (582.center);
		\draw [style=none] (582.center) to (583.center);
		\draw [style=none] (583.center) to (584.center);
		\draw [style=none] (584.center) to (581.center);
		\draw [style=none] (591.center) to (592.center);
		\draw [style=none] (592.center) to (593.center);
		\draw [style=none] (593.center) to (594.center);
		\draw [style=none] (594.center) to (591.center);
		\draw [style=none] (602.center) to (603.center);
		\draw [style=none] (603.center) to (604.center);
		\draw [style=none] (604.center) to (605.center);
		\draw [style=none] (605.center) to (602.center);
		\draw [style=dottededge] (628.center) to (631.center);
		\draw [style=dottededge] (631.center) to (630.center);
		\draw [style=dottededge] (630.center) to (629.center);
		\draw [style=dottededge] (629.center) to (628.center);
		\draw [style=none] (638.center) to (639.center);
		\draw [style=none] (639.center) to (640.center);
		\draw [style=none] (640.center) to (641.center);
		\draw [style=none] (641.center) to (638.center);
		\draw (643) to (644.center);
		\draw [style=double edge, in=90, out=-45] (457) to (642.center);
		\draw (646) to (647.center);
		\draw [style=double edge] (650.center) to (649.center);
		\draw [style=double edge, in=-90, out=90] (652.center) to (651.center);
		\draw [style=none] (653.center) to (654.center);
		\draw [style=none] (654.center) to (655.center);
		\draw [style=none] (655.center) to (656.center);
		\draw [style=none] (656.center) to (653.center);
		\draw [style=none] (661.center) to (662.center);
		\draw [style=none] (662.center) to (663.center);
		\draw [style=none] (663.center) to (664.center);
		\draw [style=none] (664.center) to (661.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignorederive5_b.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (418) at (-8.5, -0.5) {};
		\node [style=none] (419) at (-10.5, 2.25) {};
		\node [style=none] (420) at (-10.5, -0.5) {};
		\node [style=none] (421) at (-8.25, -0.5) {};
		\node [style=none] (422) at (-10.75, -0.5) {};
		\node [style=none] (423) at (-10.75, -1.5) {};
		\node [style=none] (424) at (-8.25, -1.5) {};
		\node [style=none] (425) at (-9.5, -1) {$f$};
		\node [style=none] (437) at (-7.75, 2.25) {};
		\node [style=whitephase] (457) at (-7.75, 0.75) {$\circ$};
		\node [style=none] (460) at (-9.25, 0) {$[A , A']$};
		\node [style=none] (628) at (-6.5, 1.25) {};
		\node [style=none] (629) at (-6.5, -1.75) {};
		\node [style=none] (630) at (-11, -1.75) {};
		\node [style=none] (631) at (-11, 1.25) {};
		\node [style=none] (632) at (-7.25, -0.5) {};
		\node [style=none] (633) at (-7.25, -0.5) {};
		\node [style=none] (634) at (-7.25, -0.5) {};
		\node [style=none] (635) at (-7.25, -0.5) {};
		\node [style=none] (636) at (-7.25, -0.5) {};
		\node [style=none] (637) at (-7.5, -0.5) {};
		\node [style=none] (638) at (-6.75, -0.5) {};
		\node [style=none] (639) at (-7.75, -0.5) {};
		\node [style=none] (640) at (-7.75, -1.5) {};
		\node [style=none] (641) at (-6.75, -1.5) {};
		\node [style=none] (642) at (-7.25, -0.5) {};
		\node [style=smalldiscarding] (643) at (-7.25, -1) {};
		\node [style=none] (644) at (-7.25, -1.25) {};
		\node [style=none] (645) at (-7.25, -0.85) {$\hat{}$};
		\node [style=none] (646) at (-5.5, 0) {$=$};
		\node [style=none] (649) at (-1.75, 1) {};
		\node [style=none] (650) at (-4, -0.5) {};
		\node [style=none] (651) at (-4, 1) {};
		\node [style=none] (652) at (-1.75, 1) {};
		\node [style=none] (653) at (-1.75, 1) {};
		\node [style=none] (654) at (-1.75, -0.5) {};
		\node [style=none] (655) at (-1.75, -0.5) {};
		\node [style=none] (656) at (-1.75, -0.5) {};
		\node [style=none] (657) at (-4, -0.5) {};
		\node [style=none] (658) at (-4, -0.5) {};
		\node [style=none] (659) at (-4, -1.5) {};
		\node [style=none] (660) at (-4, -1.5) {};
		\node [style=none] (661) at (-4, -0.5) {};
		\node [style=none] (662) at (-4, -0.5) {};
		\node [style=none] (663) at (-3.5, -0.5) {};
		\node [style=none] (664) at (-4.5, -0.5) {};
		\node [style=none] (665) at (-4.5, -1.5) {};
		\node [style=none] (666) at (-3.5, -1.5) {};
		\node [style=none] (667) at (-4, -1) {$f'$};
		\node [style=none] (668) at (-1.75, -0.5) {};
		\node [style=none] (669) at (-1.75, -0.5) {};
		\node [style=none] (670) at (-2, -0.5) {};
		\node [style=none] (671) at (-1.25, -0.5) {};
		\node [style=none] (672) at (-2.25, -0.5) {};
		\node [style=none] (673) at (-2.25, -1.5) {};
		\node [style=none] (674) at (-1.25, -1.5) {};
		\node [style=none] (675) at (-1.75, -0.5) {};
		\node [style=smalldiscarding] (676) at (-1.75, -1) {};
		\node [style=none] (677) at (-1.75, -1.25) {};
		\node [style=none] (678) at (-1.75, -0.85) {$\hat{}$};
		\node [style=none] (679) at (-8.5, 2) {$[A , I]$};
		\node [style=none] (680) at (-11, 2) {$X$};
		\node [style=none] (681) at (-2.5, 0.5) {$[A , I]$};
		\node [style=none] (682) at (-4.5, 0.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=90] (420.center) to (419.center);
		\draw [style=none] (421.center) to (422.center);
		\draw [style=none] (422.center) to (423.center);
		\draw [style=none] (423.center) to (424.center);
		\draw [style=none] (424.center) to (421.center);
		\draw [style=double edge] (437.center) to (457);
		\draw [style=double edge, bend right] (457) to (418.center);
		\draw [style=dottededge] (628.center) to (631.center);
		\draw [style=dottededge] (631.center) to (630.center);
		\draw [style=dottededge] (630.center) to (629.center);
		\draw [style=dottededge] (629.center) to (628.center);
		\draw [style=none] (638.center) to (639.center);
		\draw [style=none] (639.center) to (640.center);
		\draw [style=none] (640.center) to (641.center);
		\draw [style=none] (641.center) to (638.center);
		\draw (643) to (644.center);
		\draw [style=double edge, in=90, out=-45] (457) to (642.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.50] (650.center) to (651.center);
		\draw [style=double edge, in=-90, out=90] (654.center) to (653.center);
		\draw [style=none] (663.center) to (664.center);
		\draw [style=none] (664.center) to (665.center);
		\draw [style=none] (665.center) to (666.center);
		\draw [style=none] (666.center) to (663.center);
		\draw [style=none] (671.center) to (672.center);
		\draw [style=none] (672.center) to (673.center);
		\draw [style=none] (673.center) to (674.center);
		\draw [style=none] (674.center) to (671.center);
		\draw (676) to (677.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignoremovearrow.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-0.75, -1.75) {};
		\node [style=none] (14) at (-1.25, -1.75) {};
		\node [style=none] (15) at (-0.25, -1.75) {};
		\node [style=none] (16) at (-0.25, -2.75) {};
		\node [style=none] (17) at (-1.25, -2.75) {};
		\node [style=none] (34) at (2.25, -1.75) {};
		\node [style=none] (44) at (1.75, -1.75) {};
		\node [style=none] (45) at (2.75, -1.75) {};
		\node [style=none] (46) at (2.75, -2.75) {};
		\node [style=none] (47) at (1.75, -2.75) {};
		\node [style=none] (50) at (-1.75, 0) {$\equiv$};
		\node [style=none] (51) at (-3.5, 0) {$f \Rightarrow g$};
		\node [style=none] (52) at (-0.75, -2.25) {$\hat{g}$};
		\node [style=none] (53) at (2.25, -2.25) {$\hat{f}$};
		\node [style=none] (54) at (-3.5, 1.5) {};
		\node [style=none] (55) at (-3.5, 0.5) {};
		\node [style=none] (56) at (-4.25, 0.5) {};
		\node [style=none] (57) at (-2.75, 0.5) {};
		\node [style=none] (58) at (-2.75, -0.5) {};
		\node [style=none] (59) at (-4.25, -0.5) {};
		\node [style=none] (60) at (-3.5, -0.5) {};
		\node [style=none] (61) at (-3.5, -1.5) {};
		\node [style=none] (62) at (2.25, -1.75) {};
		\node [style=none] (63) at (-0.75, -1.75) {};
		\node [style=none] (64) at (0.75, 0.75) {};
		\node [style=whitephase] (65) at (0.75, -0.5) {$\circ$};
		\node [style=none] (66) at (0.75, -2.25) {};
		\node [style=none] (67) at (0.75, 0.75) {};
		\node [style=none] (68) at (0, 1.75) {};
		\node [style=none] (69) at (2.5, 1.75) {};
		\node [style=none] (70) at (0, 0.75) {};
		\node [style=none] (71) at (2.5, 0.75) {};
		\node [style=none] (72) at (1.25, 1.25) {$\epsilon$};
		\node [style=none] (73) at (1.75, 0.75) {};
		\node [style=none] (75) at (0.75, 1.75) {};
		\node [style=none] (76) at (1.75, 1.75) {};
		\node [style=none] (77) at (0.75, 0.75) {};
		\node [style=none] (78) at (3.75, -2.25) {};
		\node [style=none] (79) at (0.75, 2.5) {};
		\node [style=none] (80) at (5.75, -2.25) {};
		\node [style=none] (81) at (5.25, -2.25) {};
		\node [style=none] (82) at (6.25, -2.25) {};
		\node [style=none] (83) at (6.25, -3.25) {};
		\node [style=none] (84) at (5.25, -3.25) {};
		\node [style=none] (85) at (8.25, -2.25) {};
		\node [style=none] (86) at (7.75, -2.25) {};
		\node [style=none] (87) at (8.75, -2.25) {};
		\node [style=none] (88) at (8.75, -3.25) {};
		\node [style=none] (89) at (7.75, -3.25) {};
		\node [style=none] (90) at (5.75, -2.75) {$\hat{g}$};
		\node [style=none] (91) at (8.25, -2.75) {$\hat{f}$};
		\node [style=none] (92) at (8.25, -2.25) {};
		\node [style=none] (93) at (5.75, -2.25) {};
		\node [style=none] (94) at (7, 0) {};
		\node [style=none] (96) at (7, -3.25) {};
		\node [style=none] (97) at (7, 0) {};
		\node [style=none] (98) at (6.25, 1) {};
		\node [style=none] (99) at (8.75, 1) {};
		\node [style=none] (100) at (6.25, 0) {};
		\node [style=none] (101) at (8.75, 0) {};
		\node [style=none] (102) at (7.5, 0.5) {$\epsilon$};
		\node [style=none] (103) at (9.25, -1.5) {};
		\node [style=none] (104) at (7, 1) {};
		\node [style=none] (105) at (8, 1) {};
		\node [style=none] (106) at (7, 0) {};
		\node [style=none] (107) at (9.25, -3.25) {};
		\node [style=none] (108) at (7, 1.5) {};
		\node [style=none] (109) at (8.25, -1.5) {};
		\node [style=none] (110) at (8.25, -1.5) {};
		\node [style=none] (111) at (7.5, -0.5) {};
		\node [style=none] (112) at (10, -0.5) {};
		\node [style=none] (113) at (7.5, -1.5) {};
		\node [style=none] (114) at (10, -1.5) {};
		\node [style=none] (115) at (8.75, -1) {$\epsilon$};
		\node [style=none] (116) at (9.25, -1.5) {};
		\node [style=none] (117) at (8.25, -0.5) {};
		\node [style=none] (118) at (9.25, -0.5) {};
		\node [style=none] (119) at (8.25, -1.5) {};
		\node [style=none] (120) at (8.25, 0) {};
		\node [style=none] (121) at (5.75, 1.5) {};
		\node [style=none] (122) at (5.75, 1.5) {};
		\node [style=none] (123) at (5, 2.5) {};
		\node [style=none] (124) at (7.5, 2.5) {};
		\node [style=none] (125) at (5, 1.5) {};
		\node [style=none] (126) at (7.5, 1.5) {};
		\node [style=none] (127) at (6.25, 2) {$\epsilon$};
		\node [style=none] (128) at (5.75, 2.5) {};
		\node [style=none] (129) at (6.75, 2.5) {};
		\node [style=none] (130) at (5.75, 1.5) {};
		\node [style=none] (131) at (7, 1.5) {};
		\node [style=none] (132) at (4.25, 0) {$\equiv$};
		\node [style=none] (133) at (12.75, 2) {};
		\node [style=none] (134) at (12.25, 2) {};
		\node [style=none] (135) at (13.25, 2) {};
		\node [style=none] (136) at (13.25, 1) {};
		\node [style=none] (137) at (12.25, 1) {};
		\node [style=none] (138) at (14, -1) {};
		\node [style=none] (139) at (13.5, -1) {};
		\node [style=none] (140) at (14.5, -1) {};
		\node [style=none] (141) at (14.5, -2) {};
		\node [style=none] (142) at (13.5, -2) {};
		\node [style=none] (143) at (12.75, 1.5) {$\hat{g}$};
		\node [style=none] (144) at (14, -1.5) {$\hat{f}$};
		\node [style=none] (145) at (14, -1) {};
		\node [style=none] (146) at (12.75, 2) {};
		\node [style=none] (147) at (12.75, -0.5) {};
		\node [style=none] (148) at (12.75, -2.5) {};
		\node [style=none] (149) at (12.75, -0.5) {};
		\node [style=none] (150) at (12, 0.5) {};
		\node [style=none] (151) at (14.5, 0.5) {};
		\node [style=none] (152) at (12, -0.5) {};
		\node [style=none] (153) at (14.5, -0.5) {};
		\node [style=none] (154) at (13.25, 0) {$\epsilon$};
		\node [style=none] (155) at (14, -2) {};
		\node [style=none] (156) at (12.75, 0.5) {};
		\node [style=none] (157) at (13.75, 0.5) {};
		\node [style=none] (158) at (12.75, -0.5) {};
		\node [style=none] (159) at (14, -2.5) {};
		\node [style=none] (160) at (12.75, 1) {};
		\node [style=none] (161) at (14, -2) {};
		\node [style=none] (162) at (14, -2) {};
		\node [style=none] (168) at (14, -2) {};
		\node [style=none] (171) at (14, -0.5) {};
		\node [style=none] (172) at (14, -0.5) {};
		\node [style=none] (178) at (13.25, 1) {};
		\node [style=none] (182) at (12.75, 2.5) {};
		\node [style=none] (183) at (12.75, 1) {};
		\node [style=none] (184) at (11, 0) {$\equiv$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (17.center) to (14.center);
		\draw [style=none] (44.center) to (45.center);
		\draw [style=none] (45.center) to (46.center);
		\draw [style=none] (46.center) to (47.center);
		\draw [style=none] (47.center) to (44.center);
		\draw [style=double edge] (55.center) to (54.center);
		\draw [style=none] (56.center) to (57.center);
		\draw [style=none] (57.center) to (58.center);
		\draw [style=none] (58.center) to (59.center);
		\draw [style=none] (59.center) to (56.center);
		\draw [style=double edge] (61.center) to (60.center);
		\draw [style=double edge] (65) to (64.center);
		\draw [style=double edge, bend right] (65) to (63.center);
		\draw [style=double edge, bend left] (65) to (62.center);
		\draw [style=double edge] (66.center) to (65);
		\draw [style=none] (70.center) to (71.center);
		\draw [style=none] (71.center) to (69.center);
		\draw [style=none] (69.center) to (68.center);
		\draw [style=none] (68.center) to (70.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (73.center) to (78.center);
		\draw [style=double edge] (75.center) to (79.center);
		\draw [style=none] (81.center) to (82.center);
		\draw [style=none] (82.center) to (83.center);
		\draw [style=none] (83.center) to (84.center);
		\draw [style=none] (84.center) to (81.center);
		\draw [style=none] (86.center) to (87.center);
		\draw [style=none] (87.center) to (88.center);
		\draw [style=none] (88.center) to (89.center);
		\draw [style=none] (89.center) to (86.center);
		\draw [style=none] (100.center) to (101.center);
		\draw [style=none] (101.center) to (99.center);
		\draw [style=none] (99.center) to (98.center);
		\draw [style=none] (98.center) to (100.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (103.center) to (107.center);
		\draw [style=double edge] (104.center) to (108.center);
		\draw [style=none] (113.center) to (114.center);
		\draw [style=none] (114.center) to (112.center);
		\draw [style=none] (112.center) to (111.center);
		\draw [style=none] (111.center) to (113.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (120.center) to (117.center);
		\draw [style=none] (125.center) to (126.center);
		\draw [style=none] (126.center) to (124.center);
		\draw [style=none] (124.center) to (123.center);
		\draw [style=none] (123.center) to (125.center);
		\draw [style=double edge] (130.center) to (93.center);
		\draw [style=double edge] (96.center) to (106.center);
		\draw [style=double edge] (92.center) to (119.center);
		\draw [style=none] (134.center) to (135.center);
		\draw [style=none] (135.center) to (136.center);
		\draw [style=none] (136.center) to (137.center);
		\draw [style=none] (137.center) to (134.center);
		\draw [style=none] (139.center) to (140.center);
		\draw [style=none] (140.center) to (141.center);
		\draw [style=none] (141.center) to (142.center);
		\draw [style=none] (142.center) to (139.center);
		\draw [style=none] (152.center) to (153.center);
		\draw [style=none] (153.center) to (151.center);
		\draw [style=none] (151.center) to (150.center);
		\draw [style=none] (150.center) to (152.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (155.center) to (159.center);
		\draw [style=double edge] (156.center) to (160.center);
		\draw [style=double edge] (182.center) to (146.center);
		\draw [style=double edge] (148.center) to (158.center);
		\draw [style=double edge] (145.center) to (171.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignoremovearrow_a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-1.75, 0) {$=$};
		\node [style=box] (51) at (-3, -0.75) {$[f,g]$};
		\node [style=box] (52) at (2.25, -1.75) {$\hat{g}$};
		\node [style=box] (53) at (0.25, -1.75) {$\hat{f}$};
		\node [style=none] (54) at (-3, 0.25) {};
		\node [style=none] (61) at (-3, -1.5) {};
		\node [style=none] (64) at (1.25, 0.25) {};
		\node [style=whitephase] (65) at (1.25, -0.75) {$\circ$};
		\node [style=none] (66) at (1.25, -1.75) {};
		\node [style=none] (67) at (1.25, 0.25) {};
		\node [style=none] (68) at (1.5, 1.25) {};
		\node [style=none] (69) at (-0.5, 1.25) {};
		\node [style=none] (70) at (1.5, 0.25) {};
		\node [style=none] (71) at (-0.5, 0.25) {};
		\node [style=none] (73) at (-0.25, 0.25) {};
		\node [style=none] (75) at (0, 1.25) {};
		\node [style=none] (76) at (0.25, 1.25) {};
		\node [style=none] (77) at (1.25, 0.25) {};
		\node [style=none] (78) at (-1, -1.75) {};
		\node [style=none] (79) at (0, 2) {};
		\node [style=box] (90) at (7.25, -3) {$\hat{g}$};
		\node [style=box] (91) at (5.5, -3.5) {$\hat{f}$};
		\node [style=none] (94) at (6.25, -0.5) {};
		\node [style=none] (96) at (6.25, -3) {};
		\node [style=none] (97) at (6.25, -0.5) {};
		\node [style=none] (98) at (6.5, 0.5) {};
		\node [style=none] (99) at (4.75, 0.5) {};
		\node [style=none] (100) at (6.5, -0.5) {};
		\node [style=none] (101) at (4.75, -0.5) {};
		\node [style=none] (103) at (4.25, -2.5) {};
		\node [style=none] (104) at (5, 0.5) {};
		\node [style=none] (105) at (5.25, 0.5) {};
		\node [style=none] (106) at (6.25, -0.5) {};
		\node [style=none] (107) at (4.25, -3.75) {};
		\node [style=none] (108) at (5.5, 1.5) {};
		\node [style=none] (109) at (5.5, -2.5) {};
		\node [style=none] (110) at (5.5, -2.5) {};
		\node [style=none] (111) at (5.75, -1.5) {};
		\node [style=none] (112) at (4, -1.5) {};
		\node [style=none] (113) at (5.75, -2.5) {};
		\node [style=none] (114) at (4, -2.5) {};
		\node [style=none] (116) at (4.25, -2.5) {};
		\node [style=none] (117) at (4.25, -1.5) {};
		\node [style=none] (118) at (4.5, -1.5) {};
		\node [style=none] (119) at (5.5, -2.5) {};
		\node [style=none] (120) at (5, -0.5) {};
		\node [style=none] (121) at (6.75, 1.5) {};
		\node [style=none] (122) at (6.75, 1.5) {};
		\node [style=none] (123) at (7, 2.5) {};
		\node [style=none] (124) at (5.25, 2.5) {};
		\node [style=none] (125) at (7, 1.5) {};
		\node [style=none] (126) at (5.25, 1.5) {};
		\node [style=none] (128) at (6.75, 2.5) {};
		\node [style=none] (129) at (5.5, 2.5) {};
		\node [style=none] (130) at (6.75, 1.5) {};
		\node [style=none] (131) at (5.5, 1.5) {};
		\node [style=none] (132) at (3, 0) {$\equiv$};
		\node [style=box] (143) at (8.75, 1.5) {$g$};
		\node [style=box] (144) at (8.75, -1) {$f$};
		\node [style=none] (147) at (10, -0.25) {};
		\node [style=none] (148) at (10, -1.75) {};
		\node [style=none] (149) at (10, -0.25) {};
		\node [style=none] (150) at (10.25, 0.75) {};
		\node [style=none] (151) at (8.5, 0.75) {};
		\node [style=none] (152) at (10.25, -0.25) {};
		\node [style=none] (153) at (8.5, -0.25) {};
		\node [style=none] (156) at (8.75, 0.75) {};
		\node [style=none] (157) at (8.75, 0.75) {};
		\node [style=none] (158) at (10, -0.25) {};
		\node [style=none] (159) at (8.75, -1.75) {};
		\node [style=none] (171) at (8.75, -0.25) {};
		\node [style=none] (172) at (8.75, -0.25) {};
		\node [style=none] (182) at (8.75, 2.25) {};
		\node [style=none] (184) at (7.5, 0) {$\equiv$};
		\node [style=none] (185) at (9.5, 0.25) {};
		\node [style=none] (186) at (10, -0.25) {};
		\node [style=none] (187) at (8.75, 0) {$A'$};
		\node [style=none] (188) at (8.75, 0.5) {$B$};
		\node [style=none] (189) at (5, -2) {};
		\node [style=none] (190) at (5.5, -2.5) {};
		\node [style=none] (191) at (4.25, -2.25) {$A$};
		\node [style=none] (192) at (4.25, -1.75) {$A'$};
		\node [style=none] (193) at (5.75, 0) {};
		\node [style=none] (194) at (6.25, -0.5) {};
		\node [style=none] (195) at (5, -0.25) {$A'$};
		\node [style=none] (196) at (5, 0.25) {$B$};
		\node [style=none] (197) at (0.75, 0.75) {};
		\node [style=none] (198) at (1.25, 0.25) {};
		\node [style=none] (199) at (0, 0.5) {$A$};
		\node [style=none] (200) at (0, 1) {$B'$};
		\node [style=none] (201) at (-3, 0.25) {};
		\node [style=none] (202) at (-3, 0.25) {};
		\node [style=none] (203) at (-2.75, 1.25) {};
		\node [style=none] (204) at (-4.5, 1.25) {};
		\node [style=none] (205) at (-2.75, 0.25) {};
		\node [style=none] (206) at (-4.5, 0.25) {};
		\node [style=none] (207) at (-4.25, 0.25) {};
		\node [style=none] (208) at (-4.25, 1.25) {};
		\node [style=none] (209) at (-4, 1.25) {};
		\node [style=none] (210) at (-3, 0.25) {};
		\node [style=none] (211) at (-4.25, 2) {};
		\node [style=none] (212) at (-3.5, 0.75) {};
		\node [style=none] (213) at (-3, 0.25) {};
		\node [style=none] (214) at (-4.25, 0.5) {$A$};
		\node [style=none] (215) at (-4.25, 1) {$B'$};
		\node [style=none] (216) at (5.5, 3.25) {};
		\node [style=none] (225) at (6.25, 2) {};
		\node [style=none] (226) at (6.75, 1.5) {};
		\node [style=none] (227) at (5.5, 1.75) {$B$};
		\node [style=none] (228) at (5.5, 2.25) {$B'$};
		\node [style=none] (229) at (-4.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (65) to (64.center);
		\draw [style=double edge] (66.center) to (65);
		\draw [style=none] (70.center) to (71.center);
		\draw [style=none] (71.center) to (69.center);
		\draw [style=none] (69.center) to (68.center);
		\draw [style=none] (68.center) to (70.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (73.center) to (78.center);
		\draw [style=double edge] (75.center) to (79.center);
		\draw [style=none] (100.center) to (101.center);
		\draw [style=none] (101.center) to (99.center);
		\draw [style=none] (99.center) to (98.center);
		\draw [style=none] (98.center) to (100.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (103.center) to (107.center);
		\draw [style=double edge, in=-90, out=90] (104.center) to (108.center);
		\draw [style=none] (113.center) to (114.center);
		\draw [style=none] (114.center) to (112.center);
		\draw [style=none] (112.center) to (111.center);
		\draw [style=none] (111.center) to (113.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (120.center) to (117.center);
		\draw [style=none] (125.center) to (126.center);
		\draw [style=none] (126.center) to (124.center);
		\draw [style=none] (124.center) to (123.center);
		\draw [style=none] (123.center) to (125.center);
		\draw [style=double edge, in=-90, out=90] (96.center) to (106.center);
		\draw [style=none] (152.center) to (153.center);
		\draw [style=none] (153.center) to (151.center);
		\draw [style=none] (151.center) to (150.center);
		\draw [style=none] (150.center) to (152.center);
		\draw [style=double edge] (148.center) to (158.center);
		\draw [style=double edge] (54.center) to (51);
		\draw [style=double edge] (51) to (61.center);
		\draw [style=double edge, in=0, out=90] (52) to (65);
		\draw [style=double edge, in=90, out=180] (65) to (53);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (185.center) to (186.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (189.center) to (190.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (193.center) to (194.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (197.center) to (198.center);
		\draw [style=none] (205.center) to (206.center);
		\draw [style=none] (206.center) to (204.center);
		\draw [style=none] (204.center) to (203.center);
		\draw [style=none] (203.center) to (205.center);
		\draw [style=double edge] (208.center) to (211.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (212.center) to (213.center);
		\draw [style=double edge, in=-90, out=90] (159.center) to (144);
		\draw [style=double edge, in=-90, out=90] (144) to (172.center);
		\draw [style=double edge] (156.center) to (143);
		\draw [style=double edge] (143) to (182.center);
		\draw [style=double edge] (190.center) to (91);
		\draw [style=double edge] (216.center) to (129.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (225.center) to (226.center);
		\draw [style=double edge, in=90, out=-90] (226.center) to (90);
		\draw [style=double edge] (207.center) to (229.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignorewire.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1.5, 5) {};
		\node [style=none] (6) at (3.5, 5) {};
		\node [style=none] (7) at (1.5, 4) {};
		\node [style=none] (8) at (3.5, 4) {};
		\node [style=none] (11) at (2.25, 4.5) {$X$};
		\node [style=none] (12) at (4.25, 4.5) {$Y$};
		\node [style=none] (14) at (1, 4) {};
		\node [style=none] (15) at (2, 4) {};
		\node [style=none] (16) at (2, 3) {};
		\node [style=none] (17) at (1, 3) {};
		\node [style=none] (19) at (3, 4) {};
		\node [style=none] (20) at (4, 4) {};
		\node [style=none] (21) at (4, 3) {};
		\node [style=none] (22) at (3, 3) {};
		\node [style=none] (33) at (1.5, 3.5) {$F$};
		\node [style=none] (34) at (3.5, 3.5) {$G$};
		\node [style=none] (40) at (0.75, 1.5) {};
		\node [style=none] (41) at (4.25, 1.5) {};
		\node [style=none] (42) at (4.25, 0.5) {};
		\node [style=none] (43) at (0.75, 0.5) {};
		\node [style=none] (44) at (2.5, 1) {$\mathcal{E}$};
		\node [style=none] (45) at (1.5, 3) {};
		\node [style=none] (46) at (1.5, 1.5) {};
		\node [style=none] (47) at (2.5, 2) {$A_1 \Rightarrow A_2$};
		\node [style=none] (49) at (3.5, 1.5) {};
		\node [style=none] (50) at (4.5, 2) {$B_1 \Rightarrow B_2$};
		\node [style=none] (51) at (-0.75, 2.5) {=};
		\node [style=none] (52) at (3.5, 3) {};
		\node [style=none] (53) at (3.5, 3) {};
		\node [style=none] (54) at (3.5, 1.5) {};
		\node [style=none] (55) at (-4.75, 3.75) {};
		\node [style=none] (56) at (-2.75, 3.75) {};
		\node [style=none] (57) at (-4.75, 2.75) {};
		\node [style=none] (58) at (-2.75, 2.75) {};
		\node [style=none] (59) at (-4, 3.25) {$X$};
		\node [style=none] (60) at (-2, 3.25) {$Y$};
		\node [style=none] (61) at (-5.25, 2.75) {};
		\node [style=none] (64) at (-5.25, 1.75) {};
		\node [style=none] (66) at (-2.25, 2.75) {};
		\node [style=none] (67) at (-2.25, 1.75) {};
		\node [style=none] (69) at (-3.75, 2.25) {$M$};
		\node [style=none] (71) at (-4.75, 1.75) {};
		\node [style=none] (72) at (-2.75, 1.75) {};
		\node [style=none] (73) at (-2.75, 1.75) {};
		\node [style=none] (74) at (-6.25, 0) {Implies};
		\node [style=none] (75) at (-1.5, -1.25) {};
		\node [style=none] (76) at (0.5, -1.25) {};
		\node [style=none] (77) at (-1.5, -2.25) {};
		\node [style=none] (78) at (0.5, -2.25) {};
		\node [style=none] (79) at (-0.75, -1.75) {$X$};
		\node [style=none] (80) at (1.25, -1.75) {$Y$};
		\node [style=none] (81) at (-2, -2.25) {};
		\node [style=none] (82) at (-1, -2.25) {};
		\node [style=none] (83) at (-1, -3.25) {};
		\node [style=none] (84) at (-2, -3.25) {};
		\node [style=none] (85) at (0, -2.25) {};
		\node [style=none] (86) at (1, -2.25) {};
		\node [style=none] (87) at (1, -3.25) {};
		\node [style=none] (88) at (0, -3.25) {};
		\node [style=none] (89) at (-1.5, -2.75) {$F$};
		\node [style=none] (90) at (0.5, -2.75) {$G$};
		\node [style=none] (91) at (-2.25, -4.25) {};
		\node [style=none] (92) at (1.25, -4.25) {};
		\node [style=none] (93) at (1.25, -5.25) {};
		\node [style=none] (94) at (-2.25, -5.25) {};
		\node [style=none] (95) at (-0.5, -4.75) {$\mathcal{E}$};
		\node [style=none] (96) at (-1.5, -3.25) {};
		\node [style=none] (97) at (-1.5, -4.25) {};
		\node [style=none] (98) at (-0.5, -3.75) {$A_1 \Rightarrow A_2$};
		\node [style=none] (99) at (0.5, -4.25) {};
		\node [style=none] (100) at (1.5, -3.75) {$B_1 \Rightarrow B_2$};
		\node [style=none] (101) at (-3.25, -3) {=};
		\node [style=none] (102) at (0.5, -3.25) {};
		\node [style=none] (103) at (0.5, -3.25) {};
		\node [style=none] (104) at (0.5, -4.25) {};
		\node [style=none] (105) at (-7.25, -3.25) {};
		\node [style=none] (106) at (-5.25, -3.25) {};
		\node [style=none] (107) at (-7.25, -4.25) {};
		\node [style=none] (108) at (-5.25, -4.25) {};
		\node [style=none] (109) at (-6.5, -3.75) {$X$};
		\node [style=none] (110) at (-4.5, -3.75) {$Y$};
		\node [style=none] (111) at (-7.75, -4.25) {};
		\node [style=none] (112) at (-7.75, -5.25) {};
		\node [style=none] (113) at (-4.75, -4.25) {};
		\node [style=none] (114) at (-4.75, -5.25) {};
		\node [style=none] (115) at (-6.25, -4.75) {$M$};
		\node [style=none] (116) at (-7.25, -5.25) {};
		\node [style=none] (117) at (-5.25, -5.25) {};
		\node [style=none] (118) at (-5.25, -5.25) {};
		\node [style=none] (120) at (-5.25, -2.25) {};
		\node [style=none] (122) at (-5.75, -2.25) {};
		\node [style=none] (123) at (-4.75, -2.25) {};
		\node [style=none] (124) at (-4.75, -3.25) {};
		\node [style=none] (125) at (-5.75, -3.25) {};
		\node [style=none] (127) at (-5.25, -3.25) {};
		\node [style=none] (128) at (-5.25, -3.25) {};
		\node [style=none] (129) at (0.5, -1.25) {};
		\node [style=none] (130) at (0.5, -0.25) {};
		\node [style=none] (131) at (0, -0.25) {};
		\node [style=none] (132) at (1, -0.25) {};
		\node [style=none] (133) at (1, -1.25) {};
		\node [style=none] (134) at (0, -1.25) {};
		\node [style=none] (135) at (0.5, -1.25) {};
		\node [style=none] (136) at (0.5, -1.25) {};
		\node [style=none] (137) at (2.75, -3) {=};
		\node [style=none] (138) at (-0.25, 0) {};
		\node [style=none] (139) at (-0.25, -3.5) {};
		\node [style=none] (140) at (1.25, -3.5) {};
		\node [style=none] (141) at (1.25, 0) {};
		\node [style=none] (142) at (4.5, -1.25) {};
		\node [style=none] (144) at (4.5, -2.25) {};
		\node [style=none] (146) at (5.25, -1.75) {$X$};
		\node [style=none] (148) at (4, -2.25) {};
		\node [style=none] (149) at (5, -2.25) {};
		\node [style=none] (150) at (5, -3.25) {};
		\node [style=none] (151) at (4, -3.25) {};
		\node [style=none] (156) at (4.5, -2.75) {$F$};
		\node [style=none] (158) at (3.75, -4.25) {};
		\node [style=none] (160) at (5.25, -5.25) {};
		\node [style=none] (161) at (3.75, -5.25) {};
		\node [style=none] (162) at (4.5, -4.75) {$\mathcal{E}'$};
		\node [style=none] (163) at (4.5, -3.25) {};
		\node [style=none] (164) at (4.5, -4.25) {};
		\node [style=none] (165) at (5.5, -3.75) {$A_1 \Rightarrow A_2$};
		\node [style=none] (166) at (5.25, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5.center);
		\draw (6.center) to (8.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (17.center) to (14.center);
		\draw [style=none] (19.center) to (20.center);
		\draw [style=none] (20.center) to (21.center);
		\draw [style=none] (21.center) to (22.center);
		\draw [style=none] (22.center) to (19.center);
		\draw [style=none] (40.center) to (41.center);
		\draw [style=none] (41.center) to (42.center);
		\draw [style=none] (42.center) to (43.center);
		\draw [style=none] (43.center) to (40.center);
		\draw (46.center) to (45.center);
		\draw (54.center) to (53.center);
		\draw (57.center) to (55.center);
		\draw (56.center) to (58.center);
		\draw [style=none] (64.center) to (61.center);
		\draw [style=none] (66.center) to (67.center);
		\draw [style=none] (61.center) to (66.center);
		\draw [style=none] (67.center) to (64.center);
		\draw (77.center) to (75.center);
		\draw (76.center) to (78.center);
		\draw [style=none] (81.center) to (82.center);
		\draw [style=none] (82.center) to (83.center);
		\draw [style=none] (83.center) to (84.center);
		\draw [style=none] (84.center) to (81.center);
		\draw [style=none] (85.center) to (86.center);
		\draw [style=none] (86.center) to (87.center);
		\draw [style=none] (87.center) to (88.center);
		\draw [style=none] (88.center) to (85.center);
		\draw [style=none] (91.center) to (92.center);
		\draw [style=none] (92.center) to (93.center);
		\draw [style=none] (93.center) to (94.center);
		\draw [style=none] (94.center) to (91.center);
		\draw (97.center) to (96.center);
		\draw (104.center) to (103.center);
		\draw (107.center) to (105.center);
		\draw (106.center) to (108.center);
		\draw [style=none] (112.center) to (111.center);
		\draw [style=none] (113.center) to (114.center);
		\draw [style=none] (111.center) to (113.center);
		\draw [style=none] (114.center) to (112.center);
		\draw [style=none] (122.center) to (123.center);
		\draw [style=none] (123.center) to (124.center);
		\draw [style=none] (124.center) to (125.center);
		\draw [style=none] (125.center) to (122.center);
		\draw [style=none] (131.center) to (132.center);
		\draw [style=none] (132.center) to (133.center);
		\draw [style=none] (133.center) to (134.center);
		\draw [style=none] (134.center) to (131.center);
		\draw [style=dottededge] (138.center) to (141.center);
		\draw [style=dottededge] (141.center) to (140.center);
		\draw [style=dottededge] (140.center) to (139.center);
		\draw [style=dottededge] (139.center) to (138.center);
		\draw (144.center) to (142.center);
		\draw [style=none] (148.center) to (149.center);
		\draw [style=none] (149.center) to (150.center);
		\draw [style=none] (150.center) to (151.center);
		\draw [style=none] (151.center) to (148.center);
		\draw [style=none] (160.center) to (161.center);
		\draw [style=none] (161.center) to (158.center);
		\draw (164.center) to (163.center);
		\draw [style=none] (158.center) to (166.center);
		\draw [style=none] (166.center) to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignoridentity.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (392) at (-2.25, 1) {};
		\node [style=none] (393) at (-4.25, 2) {};
		\node [style=none] (394) at (-1.75, 2) {};
		\node [style=none] (395) at (-4.25, 1) {};
		\node [style=none] (396) at (-1.75, 1) {};
		\node [style=none] (397) at (-3, 1.5) {$\epsilon$};
		\node [style=none] (398) at (-3.75, 1) {};
		\node [style=none] (399) at (-3, 2) {};
		\node [style=none] (400) at (-3.75, 1) {};
		\node [style=none] (401) at (-3.75, 0) {};
		\node [style=none] (402) at (-3.75, 0) {};
		\node [style=none] (403) at (-4.5, -1) {};
		\node [style=none] (404) at (-3, -1) {};
		\node [style=none] (405) at (-3, 0) {};
		\node [style=none] (406) at (-4.5, 0) {};
		\node [style=none] (407) at (-3.75, -0.5) {$\alpha$};
		\node [style=none] (408) at (-4.25, -1.75) {};
		\node [style=none] (409) at (-3.25, -1.75) {};
		\node [style=none] (410) at (-2.25, -1.75) {};
		\node [style=none] (411) at (-4.25, -1) {};
		\node [style=none] (412) at (-3.25, -1) {};
		\node [style=none] (413) at (-0.75, 0) {$=$};
		\node [style=none] (414) at (2.5, 0.75) {};
		\node [style=none] (415) at (0.5, 1.75) {};
		\node [style=none] (416) at (3, 1.75) {};
		\node [style=none] (417) at (0.5, 0.75) {};
		\node [style=none] (418) at (3, 0.75) {};
		\node [style=none] (419) at (1.75, 1.25) {$\epsilon$};
		\node [style=none] (420) at (1, 0.75) {};
		\node [style=none] (421) at (1.75, 1.75) {};
		\node [style=none] (422) at (1, 0.75) {};
		\node [style=none] (423) at (0, -1.5) {};
		\node [style=none] (424) at (0.5, -1.5) {};
		\node [style=none] (425) at (2.5, -1.5) {};
		\node [style=whitephase] (426) at (1, 0) {$\otimes$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (395.center) to (396.center);
		\draw [style=none] (396.center) to (394.center);
		\draw [style=none] (394.center) to (393.center);
		\draw [style=none] (393.center) to (395.center);
		\draw [style=double edge, in=-90, out=90] (401.center) to (400.center);
		\draw [style=none] (403.center) to (404.center);
		\draw [style=none] (404.center) to (405.center);
		\draw [style=none] (405.center) to (406.center);
		\draw [style=none] (406.center) to (403.center);
		\draw (408.center) to (411.center);
		\draw [style=double edge] (409.center) to (412.center);
		\draw [style=double edge] (410.center) to (392.center);
		\draw [style=none] (417.center) to (418.center);
		\draw [style=none] (418.center) to (416.center);
		\draw [style=none] (416.center) to (415.center);
		\draw [style=none] (415.center) to (417.center);
		\draw [in=-90, out=90] (423.center) to (414.center);
		\draw [style=double edge, in=-150, out=90, looseness=0.75] (424.center) to (426);
		\draw [style=double edge, in=90, out=-15, looseness=0.75] (426) to (425.center);
		\draw [style=double edge, in=-90, out=90] (426) to (422.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignoridentity_a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (413) at (-0.75, 0) {$=$};
		\node [style=none] (414) at (1, 0.75) {};
		\node [style=none] (415) at (3, 1.75) {};
		\node [style=none] (416) at (0, 1.75) {};
		\node [style=none] (417) at (3, 0.75) {};
		\node [style=none] (418) at (0, 0.75) {};
		\node [style=none] (420) at (2.5, 0.75) {};
		\node [style=none] (421) at (1.75, 1.75) {};
		\node [style=none] (422) at (2.5, 0.75) {};
		\node [style=none] (423) at (3.5, -1.5) {};
		\node [style=none] (424) at (3, -1.5) {};
		\node [style=none] (425) at (1, -1.5) {};
		\node [style=whitephase] (426) at (2.5, 0) {$\circ$};
		\node [style=none] (438) at (2, 1.25) {};
		\node [style=none] (439) at (2.5, 0.75) {};
		\node [style=none] (440) at (1, 1) {$A$};
		\node [style=none] (441) at (1, 1.5) {$I$};
		\node [style=none] (442) at (-3.5, 0.5) {};
		\node [style=none] (443) at (-1.75, 1.5) {};
		\node [style=none] (444) at (-4.25, 1.5) {};
		\node [style=none] (445) at (-1.75, 0.5) {};
		\node [style=none] (446) at (-4.25, 0.5) {};
		\node [style=none] (447) at (-2, 0.5) {};
		\node [style=none] (448) at (-2.75, 1.5) {};
		\node [style=none] (449) at (-2, 0.5) {};
		\node [style=box] (450) at (-2, -0.5) {$\alpha_{AA'}$};
		\node [style=none] (451) at (-1.5, -1.5) {};
		\node [style=none] (452) at (-2.5, -1.5) {};
		\node [style=none] (453) at (-3.5, -1.5) {};
		\node [style=none] (454) at (-2.75, 1) {};
		\node [style=none] (455) at (-2, 0.5) {};
		\node [style=none] (456) at (-3.5, 0.75) {$[A , A']$};
		\node [style=none] (457) at (-3.5, 1.25) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (417.center) to (418.center);
		\draw [style=none] (418.center) to (416.center);
		\draw [style=none] (416.center) to (415.center);
		\draw [style=none] (415.center) to (417.center);
		\draw [style=double edge, in=-90, out=90] (423.center) to (414.center);
		\draw [style=double edge, in=-30, out=90, looseness=0.75] (424.center) to (426);
		\draw [style=double edge, in=90, out=-165, looseness=0.75] (426) to (425.center);
		\draw [style=double edge, in=-90, out=90] (426) to (422.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (438.center) to (439.center);
		\draw [style=none] (445.center) to (446.center);
		\draw [style=none] (446.center) to (444.center);
		\draw [style=none] (444.center) to (443.center);
		\draw [style=none] (443.center) to (445.center);
		\draw [style=double edge] (453.center) to (442.center);
		\draw [style=double edge, in=-75, out=90] (451.center) to (450);
		\draw [style=double edge, in=90, out=-105] (450) to (452.center);
		\draw [style=double edge] (450) to (449.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (454.center) to (455.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/induction_2.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1059) at (-3.75, 3) {};
		\node [style=none] (1061) at (-4, -0.25) {};
		\node [style=none] (1072) at (-4, -0.75) {};
		\node [style=none] (1076) at (-4, 2.25) {};
		\node [style=none] (1125) at (-4, -1.25) {};
		\node [style=none] (1126) at (-3.25, 2.25) {};
		\node [style=none] (1128) at (-4, -0.75) {};
		\node [style=none] (1129) at (-6.25, 2.25) {};
		\node [style=none] (1130) at (-3.75, 1.75) {};
		\node [style=none] (1131) at (-4.75, 1.75) {};
		\node [style=none] (1132) at (-3.75, -0.75) {};
		\node [style=none] (1133) at (-5.25, 1.75) {};
		\node [style=none] (1134) at (-5.25, -0.25) {};
		\node [style=none] (1135) at (-3.75, -0.25) {};
		\node [style=none] (1136) at (-6.25, -0.75) {};
		\node [style=none] (1137) at (-5.75, 1.75) {$S$};
		\node [style=none] (1138) at (-5.75, 3.5) {};
		\node [style=none] (1139) at (-5.75, 2.25) {};
		\node [style=none] (1140) at (-5.75, -0.75) {};
		\node [style=none] (1141) at (-5.75, -0.75) {};
		\node [style=none] (1142) at (6.75, 2.25) {};
		\node [style=none] (1143) at (6.75, -0.75) {};
		\node [style=none] (1144) at (-3.75, -0.75) {};
		\node [style=none] (1145) at (-4.75, 1.75) {};
		\node [style=none] (1146) at (-4, -0.25) {};
		\node [style=none] (1147) at (-3.75, -0.75) {};
		\node [style=none] (1148) at (-4.75, 1.75) {};
		\node [style=none] (1149) at (-3.75, -0.75) {};
		\node [style=none] (1150) at (-3.75, -0.75) {};
		\node [style=none] (1151) at (-4.75, -0.5) {};
		\node [style=none] (1152) at (-4, -0.75) {};
		\node [style=none] (1153) at (-5, 0.5) {};
		\node [style=none] (1154) at (-4, 2.25) {};
		\node [style=none] (1155) at (-4, -0.75) {};
		\node [style=none] (1156) at (-4, 2.25) {};
		\node [style=none] (1157) at (-4, 1.75) {};
		\node [style=none] (1158) at (-4.75, -0.25) {};
		\node [style=none] (1160) at (-4, 2.25) {};
		\node [style=none] (1161) at (-5.75, -0.75) {};
		\node [style=none] (1164) at (-3.25, -0.75) {};
		\node [style=none] (1165) at (-3.25, -1.75) {};
		\node [style=none] (1166) at (-4, -1.75) {};
		\node [style=none] (1167) at (0, 3) {};
		\node [style=none] (1168) at (-0.25, -0.25) {};
		\node [style=none] (1169) at (-0.25, -0.75) {};
		\node [style=none] (1170) at (-0.25, 2.25) {};
		\node [style=none] (1171) at (-0.25, -1.25) {};
		\node [style=none] (1172) at (0.5, 2.25) {};
		\node [style=none] (1173) at (-0.25, -0.75) {};
		\node [style=none] (1174) at (0, 1.75) {};
		\node [style=none] (1175) at (-1, 1.75) {};
		\node [style=none] (1176) at (0, -0.75) {};
		\node [style=none] (1177) at (-1.5, 1.75) {};
		\node [style=none] (1178) at (-1.5, -0.25) {};
		\node [style=none] (1179) at (0, -0.25) {};
		\node [style=none] (1180) at (0, -0.75) {};
		\node [style=none] (1181) at (-1, 1.75) {};
		\node [style=none] (1182) at (-0.25, -0.25) {};
		\node [style=none] (1183) at (0, -0.75) {};
		\node [style=none] (1184) at (-1, 1.75) {};
		\node [style=none] (1185) at (0, -0.75) {};
		\node [style=none] (1186) at (0, -0.75) {};
		\node [style=none] (1187) at (-1, -0.5) {};
		\node [style=none] (1188) at (-0.25, -0.75) {};
		\node [style=none] (1189) at (-1.25, 0.5) {};
		\node [style=none] (1190) at (-0.25, 2.25) {};
		\node [style=none] (1191) at (-0.25, -0.75) {};
		\node [style=none] (1192) at (-0.25, 2.25) {};
		\node [style=none] (1193) at (-0.25, 1.75) {};
		\node [style=none] (1194) at (-1, -0.25) {};
		\node [style=none] (1195) at (-0.25, 2.25) {};
		\node [style=none] (1196) at (0.5, -0.75) {};
		\node [style=none] (1197) at (0.5, -1.75) {};
		\node [style=none] (1198) at (-0.25, -1.75) {};
		\node [style=none] (1199) at (4.5, 3) {};
		\node [style=none] (1200) at (4.25, -0.25) {};
		\node [style=none] (1201) at (4.25, -0.75) {};
		\node [style=none] (1202) at (4.25, 2.25) {};
		\node [style=none] (1203) at (4.25, -1.25) {};
		\node [style=none] (1204) at (5, 2.25) {};
		\node [style=none] (1205) at (4.25, -0.75) {};
		\node [style=none] (1206) at (4.5, 1.75) {};
		\node [style=none] (1207) at (3.5, 1.75) {};
		\node [style=none] (1208) at (4.5, -0.75) {};
		\node [style=none] (1209) at (3, 1.75) {};
		\node [style=none] (1210) at (3, -0.25) {};
		\node [style=none] (1211) at (4.5, -0.25) {};
		\node [style=none] (1212) at (4.5, -0.75) {};
		\node [style=none] (1213) at (3.5, 1.75) {};
		\node [style=none] (1214) at (4.25, -0.25) {};
		\node [style=none] (1215) at (4.5, -0.75) {};
		\node [style=none] (1216) at (3.5, 1.75) {};
		\node [style=none] (1217) at (4.5, -0.75) {};
		\node [style=none] (1218) at (4.5, -0.75) {};
		\node [style=none] (1219) at (3.5, -0.5) {};
		\node [style=none] (1220) at (4.25, -0.75) {};
		\node [style=none] (1221) at (3.25, 0.5) {};
		\node [style=none] (1222) at (4.25, 2.25) {};
		\node [style=none] (1223) at (4.25, -0.75) {};
		\node [style=none] (1224) at (4.25, 2.25) {};
		\node [style=none] (1225) at (4.25, 1.75) {};
		\node [style=none] (1226) at (3.5, -0.25) {};
		\node [style=none] (1227) at (4.25, 2.25) {};
		\node [style=none] (1228) at (5, -0.75) {};
		\node [style=none] (1229) at (5, -1.75) {};
		\node [style=none] (1230) at (4.25, -1.75) {};
		\node [style=none] (1231) at (2.25, 0.75) {$\dots$};
		\node [style=none] (1234) at (6, -0.75) {};
		\node [style=none] (1236) at (6, -1.25) {};
		\node [style=none] (1256) at (5, -1.75) {};
		\node [style=none] (1257) at (4.25, -1.75) {};
		\node [style=none] (1258) at (5, -2.25) {};
		\node [style=none] (1259) at (5.25, -2.25) {};
		\node [style=none] (1260) at (5, -2.25) {};
		\node [style=none] (1261) at (5, -2) {};
		\node [style=none] (1262) at (6, -1.75) {};
		\node [style=none] (1263) at (4.75, -1.75) {};
		\node [style=none] (1264) at (6.25, -1.75) {};
		\node [style=none] (1265) at (6.25, -2.25) {};
		\node [style=none] (1266) at (4.75, -2.25) {};
		\node [style=none] (1267) at (5.5, -2) {$\phi_1$};
		\node [style=none] (1268) at (6, -2.25) {};
		\node [style=none] (1269) at (6, -1.75) {};
		\node [style=none] (1270) at (6, -2.25) {};
		\node [style=none] (1271) at (6, -1.75) {};
		\node [style=none] (1272) at (6, -1.75) {};
		\node [style=none] (1273) at (5, -1.75) {};
		\node [style=none] (1274) at (4.25, -1.75) {};
		\node [style=none] (1275) at (5, -1.75) {};
		\node [style=none] (1276) at (4.75, -2) {};
		\node [style=none] (1277) at (5, -1.75) {};
		\node [style=none] (1278) at (6, -3.5) {};
		\node [style=none] (1279) at (6, 3.5) {};
		\node [style=none] (1280) at (5, -3) {};
		\node [style=none] (1281) at (4.25, -3) {};
		\node [style=none] (1282) at (-3.25, -1.75) {};
		\node [style=none] (1283) at (-4, -1.75) {};
		\node [style=none] (1284) at (-3.25, -2.25) {};
		\node [style=none] (1285) at (-3, -2.25) {};
		\node [style=none] (1286) at (-3.25, -2.25) {};
		\node [style=none] (1287) at (-3.25, -2) {};
		\node [style=none] (1288) at (-2.25, -1.75) {};
		\node [style=none] (1289) at (-3.5, -1.75) {};
		\node [style=none] (1290) at (-2, -1.75) {};
		\node [style=none] (1291) at (-2, -2.25) {};
		\node [style=none] (1292) at (-3.5, -2.25) {};
		\node [style=none] (1293) at (-2.75, -2) {$\phi_{N+1}$};
		\node [style=none] (1294) at (-2.25, -2.25) {};
		\node [style=none] (1295) at (-2.25, -1.75) {};
		\node [style=none] (1296) at (-2.25, -2.25) {};
		\node [style=none] (1297) at (-2.25, -1.75) {};
		\node [style=none] (1298) at (-2.25, -1.75) {};
		\node [style=none] (1299) at (-3.25, -1.75) {};
		\node [style=none] (1300) at (-4, -1.75) {};
		\node [style=none] (1301) at (-3.25, -1.75) {};
		\node [style=none] (1302) at (-3.5, -2) {};
		\node [style=none] (1303) at (-3.25, -1.75) {};
		\node [style=none] (1304) at (-2.25, -3.5) {};
		\node [style=none] (1305) at (-2.25, 3.5) {};
		\node [style=none] (1306) at (-3.25, -3) {};
		\node [style=none] (1307) at (-4, -3) {};
		\node [style=none] (1308) at (0.5, -1.75) {};
		\node [style=none] (1309) at (-0.25, -1.75) {};
		\node [style=none] (1310) at (0.5, -2.25) {};
		\node [style=none] (1311) at (0.75, -2.25) {};
		\node [style=none] (1312) at (0.5, -2.25) {};
		\node [style=none] (1313) at (0.5, -2) {};
		\node [style=none] (1314) at (1.5, -1.75) {};
		\node [style=none] (1315) at (0.25, -1.75) {};
		\node [style=none] (1316) at (1.75, -1.75) {};
		\node [style=none] (1317) at (1.75, -2.25) {};
		\node [style=none] (1318) at (0.25, -2.25) {};
		\node [style=none] (1319) at (1, -2) {$\phi_N$};
		\node [style=none] (1320) at (1.5, -2.25) {};
		\node [style=none] (1321) at (1.5, -1.75) {};
		\node [style=none] (1322) at (1.5, -2.25) {};
		\node [style=none] (1323) at (1.5, -1.75) {};
		\node [style=none] (1324) at (1.5, -1.75) {};
		\node [style=none] (1325) at (0.5, -1.75) {};
		\node [style=none] (1326) at (-0.25, -1.75) {};
		\node [style=none] (1327) at (0.5, -1.75) {};
		\node [style=none] (1328) at (0.25, -2) {};
		\node [style=none] (1329) at (0.5, -1.75) {};
		\node [style=none] (1330) at (1.5, -3.5) {};
		\node [style=none] (1331) at (1.5, 3.5) {};
		\node [style=none] (1332) at (0.5, -3) {};
		\node [style=none] (1333) at (-0.25, -3) {};
		\node [style=none] (1334) at (-5.75, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=2.25] (1076.center) to (1126.center);
		\draw (1128.center) to (1072.center);
		\draw (1135.center) to (1134.center);
		\draw (1134.center) to (1133.center);
		\draw (1133.center) to (1130.center);
		\draw (1129.center) to (1136.center);
		\draw (1141.center) to (1140.center);
		\draw (1139.center) to (1138.center);
		\draw (1136.center) to (1143.center);
		\draw (1129.center) to (1142.center);
		\draw (1143.center) to (1142.center);
		\draw (1135.center) to (1130.center);
		\draw [in=270, out=90] (1146.center) to (1148.center);
		\draw [in=90, out=-90] (1157.center) to (1158.center);
		\draw [style=dottededge] (1156.center) to (1157.center);
		\draw [style=dottededge] (1155.center) to (1146.center);
		\draw (1160.center) to (1156.center);
		\draw (1126.center) to (1164.center);
		\draw [in=90, out=-90] (1164.center) to (1166.center);
		\draw [in=90, out=-90] (1128.center) to (1165.center);
		\draw [bend left=90, looseness=2.25] (1170.center) to (1172.center);
		\draw (1173.center) to (1169.center);
		\draw (1179.center) to (1178.center);
		\draw (1178.center) to (1177.center);
		\draw (1177.center) to (1174.center);
		\draw (1179.center) to (1174.center);
		\draw [in=270, out=90] (1182.center) to (1184.center);
		\draw [in=90, out=-90] (1193.center) to (1194.center);
		\draw [style=dottededge] (1192.center) to (1193.center);
		\draw [style=dottededge] (1191.center) to (1182.center);
		\draw (1195.center) to (1192.center);
		\draw (1172.center) to (1196.center);
		\draw [in=90, out=-90] (1196.center) to (1198.center);
		\draw [in=90, out=-90] (1173.center) to (1197.center);
		\draw [bend left=90, looseness=2.25] (1202.center) to (1204.center);
		\draw (1205.center) to (1201.center);
		\draw (1211.center) to (1210.center);
		\draw (1210.center) to (1209.center);
		\draw (1209.center) to (1206.center);
		\draw (1211.center) to (1206.center);
		\draw [in=270, out=90] (1214.center) to (1216.center);
		\draw [in=90, out=-90] (1225.center) to (1226.center);
		\draw [style=dottededge] (1224.center) to (1225.center);
		\draw [style=dottededge] (1223.center) to (1214.center);
		\draw (1227.center) to (1224.center);
		\draw (1204.center) to (1228.center);
		\draw [in=90, out=-90] (1228.center) to (1230.center);
		\draw [in=90, out=-90] (1205.center) to (1229.center);
		\draw [style=new edge style 1, bend left] (1266.center) to (1265.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.25] (1265.center) to (1264.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1264.center) to (1263.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (1263.center) to (1266.center);
		\draw (1263.center) to (1264.center);
		\draw (1264.center) to (1265.center);
		\draw (1265.center) to (1266.center);
		\draw (1266.center) to (1263.center);
		\draw [in=90, out=-90, looseness=0.50] (1279.center) to (1272.center);
		\draw [in=90, out=-90, looseness=0.75] (1270.center) to (1278.center);
		\draw [in=-90, out=90, looseness=0.50] (1280.center) to (1260.center);
		\draw (1274.center) to (1281.center);
		\draw [bend right=90] (1281.center) to (1280.center);
		\draw [style=new edge style 1, bend left] (1292.center) to (1291.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.25] (1291.center) to (1290.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1290.center) to (1289.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (1289.center) to (1292.center);
		\draw (1289.center) to (1290.center);
		\draw (1290.center) to (1291.center);
		\draw (1291.center) to (1292.center);
		\draw (1292.center) to (1289.center);
		\draw [in=90, out=-90, looseness=0.50] (1305.center) to (1298.center);
		\draw [in=90, out=-90, looseness=0.75] (1296.center) to (1304.center);
		\draw [in=-90, out=90, looseness=0.50] (1306.center) to (1286.center);
		\draw (1300.center) to (1307.center);
		\draw [bend right=90] (1307.center) to (1306.center);
		\draw [style=new edge style 1, bend left] (1318.center) to (1317.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.25] (1317.center) to (1316.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1316.center) to (1315.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (1315.center) to (1318.center);
		\draw (1315.center) to (1316.center);
		\draw (1316.center) to (1317.center);
		\draw (1317.center) to (1318.center);
		\draw (1318.center) to (1315.center);
		\draw [in=90, out=-90, looseness=0.50] (1331.center) to (1324.center);
		\draw [in=90, out=-90, looseness=0.75] (1322.center) to (1330.center);
		\draw [in=-90, out=90, looseness=0.50] (1332.center) to (1312.center);
		\draw (1326.center) to (1333.center);
		\draw [bend right=90] (1333.center) to (1332.center);
		\draw (1161.center) to (1334.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/induction_3.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1059) at (-3.75, 3) {};
		\node [style=none] (1061) at (-4, -0.25) {};
		\node [style=none] (1072) at (-4, -0.75) {};
		\node [style=none] (1076) at (-4, 2.25) {};
		\node [style=none] (1125) at (-4, -1.25) {};
		\node [style=none] (1126) at (-3.25, 2.25) {};
		\node [style=none] (1128) at (-4, -0.75) {};
		\node [style=none] (1129) at (-6.25, 2.25) {};
		\node [style=none] (1130) at (-3.75, 1.75) {};
		\node [style=none] (1131) at (-4.75, 1.75) {};
		\node [style=none] (1132) at (-3.75, -0.75) {};
		\node [style=none] (1133) at (-5.25, 1.75) {};
		\node [style=none] (1134) at (-5.25, -0.25) {};
		\node [style=none] (1135) at (-3.75, -0.25) {};
		\node [style=none] (1136) at (-6.25, -0.75) {};
		\node [style=none] (1137) at (-5.75, 1.75) {$S$};
		\node [style=none] (1138) at (-5.75, 3.5) {};
		\node [style=none] (1139) at (-5.75, 2.25) {};
		\node [style=none] (1140) at (-5.75, -0.75) {};
		\node [style=none] (1141) at (-5.75, -0.75) {};
		\node [style=none] (1142) at (7.25, 2.25) {};
		\node [style=none] (1143) at (7.25, -0.75) {};
		\node [style=none] (1144) at (-3.75, -0.75) {};
		\node [style=none] (1145) at (-4.75, 1.75) {};
		\node [style=none] (1146) at (-4, -0.25) {};
		\node [style=none] (1147) at (-3.75, -0.75) {};
		\node [style=none] (1148) at (-4.75, 1.75) {};
		\node [style=none] (1149) at (-3.75, -0.75) {};
		\node [style=none] (1150) at (-3.75, -0.75) {};
		\node [style=none] (1151) at (-4.75, -0.5) {};
		\node [style=none] (1152) at (-4, -0.75) {};
		\node [style=none] (1153) at (-5, 0.5) {};
		\node [style=none] (1154) at (-4, 2.25) {};
		\node [style=none] (1155) at (-4, -0.75) {};
		\node [style=none] (1156) at (-4, 2.25) {};
		\node [style=none] (1157) at (-4, 1.75) {};
		\node [style=none] (1158) at (-4.75, -0.25) {};
		\node [style=none] (1160) at (-4, 2.25) {};
		\node [style=none] (1161) at (-5.75, -0.75) {};
		\node [style=none] (1164) at (-3.25, -0.75) {};
		\node [style=none] (1165) at (-3.25, -1.75) {};
		\node [style=none] (1166) at (-4, -1.75) {};
		\node [style=none] (1167) at (0.25, 3.5) {};
		\node [style=none] (1168) at (0.25, -0.25) {};
		\node [style=none] (1169) at (0.25, -0.75) {};
		\node [style=none] (1170) at (0.25, 2.25) {};
		\node [style=none] (1171) at (0.25, -3.5) {};
		\node [style=none] (1173) at (0.25, -0.75) {};
		\node [style=none] (1174) at (0.75, 1.75) {};
		\node [style=none] (1175) at (-1, 1.75) {};
		\node [style=none] (1176) at (0.5, -0.75) {};
		\node [style=none] (1177) at (-1.25, 1.75) {};
		\node [style=none] (1178) at (-1.25, -0.25) {};
		\node [style=none] (1179) at (0.75, -0.25) {};
		\node [style=none] (1180) at (0.5, -0.75) {};
		\node [style=none] (1181) at (-1, 1.75) {};
		\node [style=none] (1182) at (0.25, -0.25) {};
		\node [style=none] (1183) at (0.5, -0.75) {};
		\node [style=none] (1184) at (-1, 1.75) {};
		\node [style=none] (1185) at (0.5, -0.75) {};
		\node [style=none] (1186) at (0.5, -0.75) {};
		\node [style=none] (1187) at (-1, -0.5) {};
		\node [style=none] (1188) at (0.25, -0.75) {};
		\node [style=none] (1189) at (-1.25, 0.5) {};
		\node [style=none] (1190) at (0.25, 2.25) {};
		\node [style=none] (1191) at (0.25, -0.75) {};
		\node [style=none] (1192) at (0.25, 2.25) {};
		\node [style=none] (1193) at (0.25, 1.75) {};
		\node [style=none] (1194) at (-1, -0.25) {};
		\node [style=none] (1195) at (0.25, 2.25) {};
		\node [style=none] (1197) at (0.25, -3.5) {};
		\node [style=none] (1231) at (2.75, 0.75) {$\dots$};
		\node [style=none] (1282) at (-3.25, -1.75) {};
		\node [style=none] (1283) at (-4, -1.75) {};
		\node [style=none] (1284) at (-3.25, -2.25) {};
		\node [style=none] (1285) at (-3, -2.25) {};
		\node [style=none] (1286) at (-3.25, -2.25) {};
		\node [style=none] (1287) at (-3.25, -2) {};
		\node [style=none] (1288) at (-2.25, -1.75) {};
		\node [style=none] (1289) at (-3.5, -1.75) {};
		\node [style=none] (1290) at (-2, -1.75) {};
		\node [style=none] (1291) at (-2, -2.25) {};
		\node [style=none] (1292) at (-3.5, -2.25) {};
		\node [style=none] (1293) at (-2.75, -2) {$\phi_{N+1}$};
		\node [style=none] (1294) at (-2.25, -2.25) {};
		\node [style=none] (1295) at (-2.25, -1.75) {};
		\node [style=none] (1296) at (-2.25, -2.25) {};
		\node [style=none] (1297) at (-2.25, -1.75) {};
		\node [style=none] (1298) at (-2.25, -1.75) {};
		\node [style=none] (1299) at (-3.25, -1.75) {};
		\node [style=none] (1300) at (-4, -1.75) {};
		\node [style=none] (1301) at (-3.25, -1.75) {};
		\node [style=none] (1302) at (-3.5, -2) {};
		\node [style=none] (1303) at (-3.25, -1.75) {};
		\node [style=none] (1304) at (-2.25, -3.5) {};
		\node [style=none] (1305) at (-2.25, 3.5) {};
		\node [style=none] (1306) at (-3.25, -3) {};
		\node [style=none] (1307) at (-4, -3) {};
		\node [style=none] (1308) at (0.25, -3.5) {};
		\node [style=none] (1310) at (-0.75, 0.5) {};
		\node [style=none] (1311) at (-0.5, 0.5) {};
		\node [style=none] (1312) at (-0.75, 0.5) {};
		\node [style=none] (1313) at (-0.75, 0.75) {};
		\node [style=none] (1314) at (0.25, 1) {};
		\node [style=none] (1315) at (-1, 1) {};
		\node [style=none] (1316) at (0.5, 1) {};
		\node [style=none] (1317) at (0.5, 0.5) {};
		\node [style=none] (1318) at (-1, 0.5) {};
		\node [style=none] (1319) at (-0.25, 0.75) {$\phi_N$};
		\node [style=none] (1320) at (0.25, 0.5) {};
		\node [style=none] (1321) at (0.25, 1) {};
		\node [style=none] (1322) at (0.25, 0.5) {};
		\node [style=none] (1323) at (0.25, 1) {};
		\node [style=none] (1324) at (0.25, 1) {};
		\node [style=none] (1325) at (0.25, -3.5) {};
		\node [style=none] (1327) at (0.5, -3) {};
		\node [style=none] (1328) at (-1, 0.75) {};
		\node [style=none] (1329) at (0.25, -3.25) {};
		\node [style=none] (1330) at (0.25, -0.25) {};
		\node [style=none] (1331) at (0.25, 1.75) {};
		\node [style=none] (1332) at (-0.75, -0.25) {};
		\node [style=none] (1333) at (-0.75, 1.75) {};
		\node [style=none] (1334) at (-0.75, 1) {};
		\node [style=none] (1335) at (6.25, 3.5) {};
		\node [style=none] (1336) at (6.25, -0.25) {};
		\node [style=none] (1337) at (6.25, -0.75) {};
		\node [style=none] (1338) at (6.25, 2.25) {};
		\node [style=none] (1339) at (6.25, -3.5) {};
		\node [style=none] (1340) at (6.25, -0.75) {};
		\node [style=none] (1341) at (6.75, 1.75) {};
		\node [style=none] (1342) at (5, 1.75) {};
		\node [style=none] (1343) at (6.5, -0.75) {};
		\node [style=none] (1344) at (4.75, 1.75) {};
		\node [style=none] (1345) at (4.75, -0.25) {};
		\node [style=none] (1346) at (6.75, -0.25) {};
		\node [style=none] (1347) at (6.5, -0.75) {};
		\node [style=none] (1348) at (5, 1.75) {};
		\node [style=none] (1349) at (6.25, -0.25) {};
		\node [style=none] (1350) at (6.5, -0.75) {};
		\node [style=none] (1351) at (5, 1.75) {};
		\node [style=none] (1352) at (6.5, -0.75) {};
		\node [style=none] (1353) at (6.5, -0.75) {};
		\node [style=none] (1354) at (5, -0.5) {};
		\node [style=none] (1355) at (6.25, -0.75) {};
		\node [style=none] (1356) at (4.75, 0.5) {};
		\node [style=none] (1357) at (6.25, 2.25) {};
		\node [style=none] (1358) at (6.25, -0.75) {};
		\node [style=none] (1359) at (6.25, 2.25) {};
		\node [style=none] (1360) at (6.25, 1.75) {};
		\node [style=none] (1361) at (5, -0.25) {};
		\node [style=none] (1362) at (6.25, 2.25) {};
		\node [style=none] (1363) at (6.25, -3.5) {};
		\node [style=none] (1364) at (6.25, -3.5) {};
		\node [style=none] (1365) at (5.25, 0.5) {};
		\node [style=none] (1366) at (5.5, 0.5) {};
		\node [style=none] (1367) at (5.25, 0.5) {};
		\node [style=none] (1368) at (5.25, 0.75) {};
		\node [style=none] (1369) at (6.25, 1) {};
		\node [style=none] (1370) at (5, 1) {};
		\node [style=none] (1371) at (6.5, 1) {};
		\node [style=none] (1372) at (6.5, 0.5) {};
		\node [style=none] (1373) at (5, 0.5) {};
		\node [style=none] (1374) at (5.75, 0.75) {$\phi_1$};
		\node [style=none] (1375) at (6.25, 0.5) {};
		\node [style=none] (1376) at (6.25, 1) {};
		\node [style=none] (1377) at (6.25, 0.5) {};
		\node [style=none] (1378) at (6.25, 1) {};
		\node [style=none] (1379) at (6.25, 1) {};
		\node [style=none] (1380) at (6.25, -3.5) {};
		\node [style=none] (1381) at (6.5, -3) {};
		\node [style=none] (1382) at (5, 0.75) {};
		\node [style=none] (1383) at (6.25, -3.25) {};
		\node [style=none] (1384) at (6.25, -0.25) {};
		\node [style=none] (1385) at (6.25, 1.75) {};
		\node [style=none] (1386) at (5.25, -0.25) {};
		\node [style=none] (1387) at (5.25, 1.75) {};
		\node [style=none] (1388) at (5.25, 1) {};
		\node [style=none] (1389) at (-5.75, -0.75) {};
		\node [style=none] (1390) at (-5.75, -0.75) {};
		\node [style=none] (1391) at (-5.75, -0.75) {};
		\node [style=none] (1392) at (-5.75, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=2.25] (1076.center) to (1126.center);
		\draw (1128.center) to (1072.center);
		\draw (1135.center) to (1134.center);
		\draw (1134.center) to (1133.center);
		\draw (1133.center) to (1130.center);
		\draw (1129.center) to (1136.center);
		\draw (1141.center) to (1140.center);
		\draw (1139.center) to (1138.center);
		\draw (1136.center) to (1143.center);
		\draw (1129.center) to (1142.center);
		\draw (1143.center) to (1142.center);
		\draw (1135.center) to (1130.center);
		\draw [in=270, out=90] (1146.center) to (1148.center);
		\draw [in=90, out=-90] (1157.center) to (1158.center);
		\draw [style=dottededge] (1156.center) to (1157.center);
		\draw [style=dottededge] (1155.center) to (1146.center);
		\draw (1160.center) to (1156.center);
		\draw (1126.center) to (1164.center);
		\draw [in=90, out=-90] (1164.center) to (1166.center);
		\draw [in=90, out=-90] (1128.center) to (1165.center);
		\draw (1173.center) to (1169.center);
		\draw (1179.center) to (1178.center);
		\draw (1178.center) to (1177.center);
		\draw (1177.center) to (1174.center);
		\draw (1179.center) to (1174.center);
		\draw [style=dottededge] (1192.center) to (1193.center);
		\draw [style=dottededge] (1191.center) to (1182.center);
		\draw (1195.center) to (1192.center);
		\draw [in=90, out=-90] (1173.center) to (1197.center);
		\draw [style=new edge style 1, bend left] (1292.center) to (1291.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.25] (1291.center) to (1290.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1290.center) to (1289.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (1289.center) to (1292.center);
		\draw (1289.center) to (1290.center);
		\draw (1290.center) to (1291.center);
		\draw (1291.center) to (1292.center);
		\draw (1292.center) to (1289.center);
		\draw [in=90, out=-90, looseness=0.50] (1305.center) to (1298.center);
		\draw [in=90, out=-90, looseness=0.75] (1296.center) to (1304.center);
		\draw [in=-90, out=90, looseness=0.50] (1306.center) to (1286.center);
		\draw (1300.center) to (1307.center);
		\draw [bend right=90] (1307.center) to (1306.center);
		\draw [style=new edge style 1, bend left] (1318.center) to (1317.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.25] (1317.center) to (1316.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1316.center) to (1315.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (1315.center) to (1318.center);
		\draw (1315.center) to (1316.center);
		\draw (1316.center) to (1317.center);
		\draw (1317.center) to (1318.center);
		\draw (1318.center) to (1315.center);
		\draw [in=90, out=-90, looseness=0.50] (1331.center) to (1324.center);
		\draw [in=90, out=-90, looseness=0.75] (1322.center) to (1330.center);
		\draw [in=-90, out=90, looseness=0.50] (1332.center) to (1312.center);
		\draw (1333.center) to (1334.center);
		\draw (1167.center) to (1195.center);
		\draw (1340.center) to (1337.center);
		\draw (1346.center) to (1345.center);
		\draw (1345.center) to (1344.center);
		\draw (1344.center) to (1341.center);
		\draw (1346.center) to (1341.center);
		\draw [style=dottededge] (1359.center) to (1360.center);
		\draw [style=dottededge] (1358.center) to (1349.center);
		\draw (1362.center) to (1359.center);
		\draw [in=90, out=-90] (1340.center) to (1363.center);
		\draw [style=new edge style 1, bend left] (1373.center) to (1372.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.25] (1372.center) to (1371.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1371.center) to (1370.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (1370.center) to (1373.center);
		\draw (1370.center) to (1371.center);
		\draw (1371.center) to (1372.center);
		\draw (1372.center) to (1373.center);
		\draw (1373.center) to (1370.center);
		\draw [in=90, out=-90, looseness=0.50] (1385.center) to (1379.center);
		\draw [in=90, out=-90, looseness=0.75] (1377.center) to (1384.center);
		\draw [in=-90, out=90, looseness=0.50] (1386.center) to (1367.center);
		\draw (1387.center) to (1388.center);
		\draw (1335.center) to (1362.center);
		\draw (1390.center) to (1389.center);
		\draw (1391.center) to (1392.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/induction_4.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1129) at (-5, 1.5) {};
		\node [style=none] (1136) at (-5, -1.5) {};
		\node [style=none] (1137) at (-4.5, 1) {$S$};
		\node [style=none] (1138) at (-4.5, 2.75) {};
		\node [style=none] (1139) at (-4.5, 1.5) {};
		\node [style=none] (1140) at (-4.5, -1.5) {};
		\node [style=none] (1141) at (-4.5, -1.5) {};
		\node [style=none] (1142) at (5.25, 1.5) {};
		\node [style=none] (1143) at (5.25, -1.5) {};
		\node [style=none] (1161) at (-4.5, -1.5) {};
		\node [style=none] (1167) at (0.25, 2.75) {};
		\node [style=none] (1168) at (0.25, -1) {};
		\node [style=none] (1169) at (0.25, -1.5) {};
		\node [style=none] (1170) at (0.25, 1.5) {};
		\node [style=none] (1171) at (0.25, -2.75) {};
		\node [style=none] (1173) at (0.25, -1.5) {};
		\node [style=none] (1174) at (0.75, 1) {};
		\node [style=none] (1175) at (-1, 1) {};
		\node [style=none] (1176) at (0.5, -1.5) {};
		\node [style=none] (1177) at (-1.25, 1) {};
		\node [style=none] (1178) at (-1.25, -1) {};
		\node [style=none] (1179) at (0.75, -1) {};
		\node [style=none] (1180) at (0.5, -1.5) {};
		\node [style=none] (1181) at (-1, 1) {};
		\node [style=none] (1182) at (0.25, -1) {};
		\node [style=none] (1183) at (0.5, -1.5) {};
		\node [style=none] (1184) at (-1, 1) {};
		\node [style=none] (1185) at (0.5, -1.5) {};
		\node [style=none] (1186) at (0.5, -1.5) {};
		\node [style=none] (1187) at (-1, -1.25) {};
		\node [style=none] (1188) at (0.25, -1.5) {};
		\node [style=none] (1189) at (-1.25, -0.25) {};
		\node [style=none] (1190) at (0.25, 1.5) {};
		\node [style=none] (1191) at (0.25, -1.5) {};
		\node [style=none] (1192) at (0.25, 1.5) {};
		\node [style=none] (1193) at (0.25, 1) {};
		\node [style=none] (1194) at (-1, -1) {};
		\node [style=none] (1195) at (0.25, 1.5) {};
		\node [style=none] (1197) at (0.25, -2.75) {};
		\node [style=none] (1231) at (1.75, 0) {$\dots$};
		\node [style=none] (1308) at (0.25, -2.75) {};
		\node [style=none] (1310) at (-0.75, -0.25) {};
		\node [style=none] (1311) at (-0.5, -0.25) {};
		\node [style=none] (1312) at (-0.75, -0.25) {};
		\node [style=none] (1313) at (-0.75, 0) {};
		\node [style=none] (1314) at (0.25, 0.25) {};
		\node [style=none] (1315) at (-1, 0.25) {};
		\node [style=none] (1316) at (0.5, 0.25) {};
		\node [style=none] (1317) at (0.5, -0.25) {};
		\node [style=none] (1318) at (-1, -0.25) {};
		\node [style=none] (1319) at (-0.25, 0) {$\phi_N$};
		\node [style=none] (1320) at (0.25, -0.25) {};
		\node [style=none] (1321) at (0.25, 0.25) {};
		\node [style=none] (1322) at (0.25, -0.25) {};
		\node [style=none] (1323) at (0.25, 0.25) {};
		\node [style=none] (1324) at (0.25, 0.25) {};
		\node [style=none] (1325) at (0.25, -2.75) {};
		\node [style=none] (1327) at (0.5, -2.25) {};
		\node [style=none] (1328) at (-1, 0) {};
		\node [style=none] (1329) at (0.25, -2.5) {};
		\node [style=none] (1330) at (0.25, -1) {};
		\node [style=none] (1331) at (0.25, 1) {};
		\node [style=none] (1332) at (-0.75, -1) {};
		\node [style=none] (1333) at (-0.75, 1) {};
		\node [style=none] (1334) at (-0.75, 0.25) {};
		\node [style=none] (1335) at (4.25, 2.75) {};
		\node [style=none] (1336) at (4.25, -1) {};
		\node [style=none] (1337) at (4.25, -1.5) {};
		\node [style=none] (1338) at (4.25, 1.5) {};
		\node [style=none] (1339) at (4.25, -2.75) {};
		\node [style=none] (1340) at (4.25, -1.5) {};
		\node [style=none] (1341) at (4.75, 1) {};
		\node [style=none] (1342) at (3, 1) {};
		\node [style=none] (1343) at (4.5, -1.5) {};
		\node [style=none] (1344) at (2.75, 1) {};
		\node [style=none] (1345) at (2.75, -1) {};
		\node [style=none] (1346) at (4.75, -1) {};
		\node [style=none] (1347) at (4.5, -1.5) {};
		\node [style=none] (1348) at (3, 1) {};
		\node [style=none] (1349) at (4.25, -1) {};
		\node [style=none] (1350) at (4.5, -1.5) {};
		\node [style=none] (1351) at (3, 1) {};
		\node [style=none] (1352) at (4.5, -1.5) {};
		\node [style=none] (1353) at (4.5, -1.5) {};
		\node [style=none] (1354) at (3, -1.25) {};
		\node [style=none] (1355) at (4.25, -1.5) {};
		\node [style=none] (1356) at (2.75, -0.25) {};
		\node [style=none] (1357) at (4.25, 1.5) {};
		\node [style=none] (1358) at (4.25, -1.5) {};
		\node [style=none] (1359) at (4.25, 1.5) {};
		\node [style=none] (1360) at (4.25, 1) {};
		\node [style=none] (1361) at (3, -1) {};
		\node [style=none] (1362) at (4.25, 1.5) {};
		\node [style=none] (1363) at (4.25, -2.75) {};
		\node [style=none] (1364) at (4.25, -2.75) {};
		\node [style=none] (1365) at (3.25, -0.25) {};
		\node [style=none] (1366) at (3.5, -0.25) {};
		\node [style=none] (1367) at (3.25, -0.25) {};
		\node [style=none] (1368) at (3.25, 0) {};
		\node [style=none] (1369) at (4.25, 0.25) {};
		\node [style=none] (1370) at (3, 0.25) {};
		\node [style=none] (1371) at (4.5, 0.25) {};
		\node [style=none] (1372) at (4.5, -0.25) {};
		\node [style=none] (1373) at (3, -0.25) {};
		\node [style=none] (1374) at (3.75, 0) {$\phi_1$};
		\node [style=none] (1375) at (4.25, -0.25) {};
		\node [style=none] (1376) at (4.25, 0.25) {};
		\node [style=none] (1377) at (4.25, -0.25) {};
		\node [style=none] (1378) at (4.25, 0.25) {};
		\node [style=none] (1379) at (4.25, 0.25) {};
		\node [style=none] (1380) at (4.25, -2.75) {};
		\node [style=none] (1381) at (4.5, -2.25) {};
		\node [style=none] (1382) at (3, 0) {};
		\node [style=none] (1383) at (4.25, -2.5) {};
		\node [style=none] (1384) at (4.25, -1) {};
		\node [style=none] (1385) at (4.25, 1) {};
		\node [style=none] (1386) at (3.25, -1) {};
		\node [style=none] (1387) at (3.25, 1) {};
		\node [style=none] (1388) at (3.25, 0.25) {};
		\node [style=none] (1389) at (-4.5, -2.75) {};
		\node [style=none] (1390) at (-2.5, 2.75) {};
		\node [style=none] (1391) at (-2.5, -1) {};
		\node [style=none] (1392) at (-2.5, -1.5) {};
		\node [style=none] (1393) at (-2.5, 1.5) {};
		\node [style=none] (1394) at (-2.5, -2.75) {};
		\node [style=none] (1395) at (-2.5, -1.5) {};
		\node [style=none] (1396) at (-2, 1) {};
		\node [style=none] (1397) at (-3.75, 1) {};
		\node [style=none] (1398) at (-2.25, -1.5) {};
		\node [style=none] (1399) at (-4, 1) {};
		\node [style=none] (1400) at (-4, -1) {};
		\node [style=none] (1401) at (-2, -1) {};
		\node [style=none] (1402) at (-2.25, -1.5) {};
		\node [style=none] (1403) at (-3.75, 1) {};
		\node [style=none] (1404) at (-2.5, -1) {};
		\node [style=none] (1405) at (-2.25, -1.5) {};
		\node [style=none] (1406) at (-3.75, 1) {};
		\node [style=none] (1407) at (-2.25, -1.5) {};
		\node [style=none] (1408) at (-2.25, -1.5) {};
		\node [style=none] (1409) at (-3.75, -1.25) {};
		\node [style=none] (1410) at (-2.5, -1.5) {};
		\node [style=none] (1411) at (-4, -0.25) {};
		\node [style=none] (1412) at (-2.5, 1.5) {};
		\node [style=none] (1413) at (-2.5, -1.5) {};
		\node [style=none] (1414) at (-2.5, 1.5) {};
		\node [style=none] (1415) at (-2.5, 1) {};
		\node [style=none] (1416) at (-3.75, -1) {};
		\node [style=none] (1417) at (-2.5, 1.5) {};
		\node [style=none] (1418) at (-2.5, -2.75) {};
		\node [style=none] (1419) at (-2.5, -2.75) {};
		\node [style=none] (1420) at (-3.5, -0.25) {};
		\node [style=none] (1421) at (-3.25, -0.25) {};
		\node [style=none] (1422) at (-3.5, -0.25) {};
		\node [style=none] (1423) at (-3.5, 0) {};
		\node [style=none] (1424) at (-2.5, 0.25) {};
		\node [style=none] (1425) at (-3.75, 0.25) {};
		\node [style=none] (1426) at (-2.25, 0.25) {};
		\node [style=none] (1427) at (-2.25, -0.25) {};
		\node [style=none] (1428) at (-3.75, -0.25) {};
		\node [style=none] (1429) at (-3, 0) {$\phi_{N+1}$};
		\node [style=none] (1430) at (-2.5, -0.25) {};
		\node [style=none] (1431) at (-2.5, 0.25) {};
		\node [style=none] (1432) at (-2.5, -0.25) {};
		\node [style=none] (1433) at (-2.5, 0.25) {};
		\node [style=none] (1434) at (-2.5, 0.25) {};
		\node [style=none] (1435) at (-2.5, -2.75) {};
		\node [style=none] (1436) at (-2.25, -2.25) {};
		\node [style=none] (1437) at (-3.75, 0) {};
		\node [style=none] (1438) at (-2.5, -2.5) {};
		\node [style=none] (1439) at (-2.5, -1) {};
		\node [style=none] (1440) at (-2.5, 1) {};
		\node [style=none] (1441) at (-3.5, -1) {};
		\node [style=none] (1442) at (-3.5, 1) {};
		\node [style=none] (1443) at (-3.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1129.center) to (1136.center);
		\draw (1141.center) to (1140.center);
		\draw (1139.center) to (1138.center);
		\draw (1136.center) to (1143.center);
		\draw (1129.center) to (1142.center);
		\draw (1143.center) to (1142.center);
		\draw (1173.center) to (1169.center);
		\draw (1179.center) to (1178.center);
		\draw (1178.center) to (1177.center);
		\draw (1177.center) to (1174.center);
		\draw (1179.center) to (1174.center);
		\draw [style=dottededge] (1192.center) to (1193.center);
		\draw [style=dottededge] (1191.center) to (1182.center);
		\draw (1195.center) to (1192.center);
		\draw [in=90, out=-90] (1173.center) to (1197.center);
		\draw [style=new edge style 1, bend left] (1318.center) to (1317.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.25] (1317.center) to (1316.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1316.center) to (1315.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (1315.center) to (1318.center);
		\draw (1315.center) to (1316.center);
		\draw (1316.center) to (1317.center);
		\draw (1317.center) to (1318.center);
		\draw (1318.center) to (1315.center);
		\draw [in=90, out=-90, looseness=0.50] (1331.center) to (1324.center);
		\draw [in=90, out=-90, looseness=0.75] (1322.center) to (1330.center);
		\draw [in=-90, out=90, looseness=0.50] (1332.center) to (1312.center);
		\draw (1333.center) to (1334.center);
		\draw (1167.center) to (1195.center);
		\draw (1340.center) to (1337.center);
		\draw (1346.center) to (1345.center);
		\draw (1345.center) to (1344.center);
		\draw (1344.center) to (1341.center);
		\draw (1346.center) to (1341.center);
		\draw [style=dottededge] (1359.center) to (1360.center);
		\draw [style=dottededge] (1358.center) to (1349.center);
		\draw (1362.center) to (1359.center);
		\draw [in=90, out=-90] (1340.center) to (1363.center);
		\draw [style=new edge style 1, bend left] (1373.center) to (1372.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.25] (1372.center) to (1371.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1371.center) to (1370.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (1370.center) to (1373.center);
		\draw (1370.center) to (1371.center);
		\draw (1371.center) to (1372.center);
		\draw (1372.center) to (1373.center);
		\draw (1373.center) to (1370.center);
		\draw [in=90, out=-90, looseness=0.50] (1385.center) to (1379.center);
		\draw [in=90, out=-90, looseness=0.75] (1377.center) to (1384.center);
		\draw [in=-90, out=90, looseness=0.50] (1386.center) to (1367.center);
		\draw (1387.center) to (1388.center);
		\draw (1335.center) to (1362.center);
		\draw (1161.center) to (1389.center);
		\draw (1395.center) to (1392.center);
		\draw (1401.center) to (1400.center);
		\draw (1400.center) to (1399.center);
		\draw (1399.center) to (1396.center);
		\draw (1401.center) to (1396.center);
		\draw [style=dottededge] (1414.center) to (1415.center);
		\draw [style=dottededge] (1413.center) to (1404.center);
		\draw (1417.center) to (1414.center);
		\draw [in=90, out=-90] (1395.center) to (1418.center);
		\draw [style=new edge style 1, bend left] (1428.center) to (1427.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.25] (1427.center) to (1426.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1426.center) to (1425.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (1425.center) to (1428.center);
		\draw (1425.center) to (1426.center);
		\draw (1426.center) to (1427.center);
		\draw (1427.center) to (1428.center);
		\draw (1428.center) to (1425.center);
		\draw [in=90, out=-90, looseness=0.50] (1440.center) to (1434.center);
		\draw [in=90, out=-90, looseness=0.75] (1432.center) to (1439.center);
		\draw [in=-90, out=90, looseness=0.50] (1441.center) to (1422.center);
		\draw (1442.center) to (1443.center);
		\draw (1390.center) to (1417.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/infinitefunct1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (-0.5, 0.75) {};
		\node [style=none] (77) at (-0.5, -0.75) {};
		\node [style=none] (78) at (-0.75, 0.75) {};
		\node [style=none] (79) at (0.75, 0.75) {};
		\node [style=none] (80) at (0.75, -0.75) {};
		\node [style=none] (81) at (-0.75, -0.75) {};
		\node [style=none] (87) at (0.5, -0.75) {};
		\node [style=none] (95) at (0.5, 0.75) {};
		\node [style=none] (234) at (-1, 0.75) {};
		\node [style=none] (239) at (0.25, -0.25) {};
		\node [style=none] (240) at (0, -0.25) {};
		\node [style=none] (241) at (0, 1) {};
		\node [style=none] (242) at (0, -1) {};
		\node [style=none] (243) at (0, 1) {};
		\node [style=none] (245) at (0.25, -0.25) {};
		\node [style=none] (246) at (0, 0.25) {};
		\node [style=none] (247) at (0, 0.25) {};
		\node [style=none] (248) at (0, 0.25) {};
		\node [style=none] (249) at (0, -0.25) {};
		\node [style=none] (250) at (-0.25, -0.25) {};
		\node [style=none] (251) at (0.25, -0.25) {};
		\node [style=none] (252) at (0.25, 0.25) {};
		\node [style=none] (253) at (-0.25, 0.25) {};
		\node [style=none] (254) at (0, 0.25) {};
		\node [style=none] (255) at (0, 0) {$f$};
		\node [style=none] (256) at (-0.5, 0.5) {$\mathcal{F}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1b, bend left=90, looseness=3.00] (81.center) to (80.center);
		\draw [style=new edge style 1b, bend left=90, looseness=3.25] (80.center) to (79.center);
		\draw [style=new edge style 1b, bend left=90, looseness=2.75] (79.center) to (78.center);
		\draw [style=new edge style 1b, bend left=90, looseness=3.25] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (253.center) to (252.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (252.center) to (251.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (251.center) to (250.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (250.center) to (253.center);
		\draw (253.center) to (252.center);
		\draw (252.center) to (251.center);
		\draw (251.center) to (250.center);
		\draw (250.center) to (253.center);
		\draw (249.center) to (242.center);
		\draw (243.center) to (254.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/infinitefunct2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (-0.5, 1.75) {};
		\node [style=none] (77) at (-0.5, 0.25) {};
		\node [style=none] (78) at (-0.75, 1.75) {};
		\node [style=none] (79) at (0.75, 1.75) {};
		\node [style=none] (80) at (0.75, 0.25) {};
		\node [style=none] (81) at (-0.75, 0.25) {};
		\node [style=none] (87) at (0.5, 0.25) {};
		\node [style=none] (95) at (0.5, 1.75) {};
		\node [style=none] (234) at (-1, 1.75) {};
		\node [style=none] (239) at (0.25, 0.75) {};
		\node [style=none] (240) at (0, 0.75) {};
		\node [style=none] (241) at (0, 2) {};
		\node [style=none] (243) at (0, 2) {};
		\node [style=none] (245) at (0.25, 0.75) {};
		\node [style=none] (246) at (0, 1.25) {};
		\node [style=none] (247) at (0, 1.25) {};
		\node [style=none] (248) at (0, 1.25) {};
		\node [style=none] (249) at (0, 0.75) {};
		\node [style=none] (250) at (-0.25, 0.75) {};
		\node [style=none] (251) at (0.25, 0.75) {};
		\node [style=none] (252) at (0.25, 1.25) {};
		\node [style=none] (253) at (-0.25, 1.25) {};
		\node [style=none] (254) at (0, 1.25) {};
		\node [style=none] (255) at (0, 1) {$f$};
		\node [style=none] (256) at (-0.5, 1.5) {$\mathcal{F}$};
		\node [style=none] (257) at (-0.5, -0.25) {};
		\node [style=none] (258) at (-0.5, -1.75) {};
		\node [style=none] (259) at (-0.75, -0.25) {};
		\node [style=none] (260) at (0.75, -0.25) {};
		\node [style=none] (261) at (0.75, -1.75) {};
		\node [style=none] (262) at (-0.75, -1.75) {};
		\node [style=none] (263) at (0.5, -1.75) {};
		\node [style=none] (264) at (0.5, -0.25) {};
		\node [style=none] (265) at (-1, -0.25) {};
		\node [style=none] (266) at (0.25, -1.25) {};
		\node [style=none] (267) at (0, -1.25) {};
		\node [style=none] (268) at (0, 0) {};
		\node [style=none] (269) at (0, -2) {};
		\node [style=none] (271) at (0.25, -1.25) {};
		\node [style=none] (272) at (0, -0.75) {};
		\node [style=none] (273) at (0, -0.75) {};
		\node [style=none] (274) at (0, -0.75) {};
		\node [style=none] (275) at (0, -1.25) {};
		\node [style=none] (276) at (-0.25, -1.25) {};
		\node [style=none] (277) at (0.25, -1.25) {};
		\node [style=none] (278) at (0.25, -0.75) {};
		\node [style=none] (279) at (-0.25, -0.75) {};
		\node [style=none] (280) at (0, -0.75) {};
		\node [style=none] (281) at (0, -1) {$g$};
		\node [style=none] (282) at (-0.5, -0.5) {$\mathcal{F}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1b, bend left=90, looseness=3.00] (81.center) to (80.center);
		\draw [style=new edge style 1b, bend left=90, looseness=3.25] (80.center) to (79.center);
		\draw [style=new edge style 1b, bend left=90, looseness=2.75] (79.center) to (78.center);
		\draw [style=new edge style 1b, bend left=90, looseness=3.25] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (253.center) to (252.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (252.center) to (251.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (251.center) to (250.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (250.center) to (253.center);
		\draw (253.center) to (252.center);
		\draw (252.center) to (251.center);
		\draw (251.center) to (250.center);
		\draw (250.center) to (253.center);
		\draw (243.center) to (254.center);
		\draw [style=new edge style 1b, bend left=90, looseness=3.00] (262.center) to (261.center);
		\draw [style=new edge style 1b, bend left=90, looseness=3.25] (261.center) to (260.center);
		\draw [style=new edge style 1b, bend left=90, looseness=2.75] (260.center) to (259.center);
		\draw [style=new edge style 1b, bend left=90, looseness=3.25] (259.center) to (262.center);
		\draw (259.center) to (260.center);
		\draw (260.center) to (261.center);
		\draw (261.center) to (262.center);
		\draw (262.center) to (259.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (279.center) to (278.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (278.center) to (277.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (277.center) to (276.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (276.center) to (279.center);
		\draw (279.center) to (278.center);
		\draw (278.center) to (277.center);
		\draw (277.center) to (276.center);
		\draw (276.center) to (279.center);
		\draw (275.center) to (269.center);
		\draw (280.center) to (249.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/infinitefunct3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (-0.5, 1.25) {};
		\node [style=none] (77) at (-0.5, -1.25) {};
		\node [style=none] (78) at (-0.75, 1.25) {};
		\node [style=none] (79) at (0.75, 1.25) {};
		\node [style=none] (80) at (0.75, -1.25) {};
		\node [style=none] (81) at (-0.75, -1.25) {};
		\node [style=none] (95) at (0.5, 1.25) {};
		\node [style=none] (234) at (-1, 1.25) {};
		\node [style=none] (239) at (0.25, 0.25) {};
		\node [style=none] (240) at (0, 0.25) {};
		\node [style=none] (241) at (0, 1.5) {};
		\node [style=none] (243) at (0, 1.5) {};
		\node [style=none] (245) at (0.25, 0.25) {};
		\node [style=none] (246) at (0, 0.75) {};
		\node [style=none] (247) at (0, 0.75) {};
		\node [style=none] (248) at (0, 0.75) {};
		\node [style=none] (249) at (0, 0.25) {};
		\node [style=none] (250) at (-0.25, 0.25) {};
		\node [style=none] (251) at (0.25, 0.25) {};
		\node [style=none] (252) at (0.25, 0.75) {};
		\node [style=none] (253) at (-0.25, 0.75) {};
		\node [style=none] (254) at (0, 0.75) {};
		\node [style=none] (255) at (0, 0.5) {$f$};
		\node [style=none] (256) at (-0.5, 1) {$\mathcal{F}$};
		\node [style=none] (266) at (0.25, -0.75) {};
		\node [style=none] (267) at (0, -0.75) {};
		\node [style=none] (269) at (0, -1.5) {};
		\node [style=none] (271) at (0.25, -0.75) {};
		\node [style=none] (272) at (0, -0.25) {};
		\node [style=none] (273) at (0, -0.25) {};
		\node [style=none] (274) at (0, -0.25) {};
		\node [style=none] (275) at (0, -0.75) {};
		\node [style=none] (276) at (-0.25, -0.75) {};
		\node [style=none] (277) at (0.25, -0.75) {};
		\node [style=none] (278) at (0.25, -0.25) {};
		\node [style=none] (279) at (-0.25, -0.25) {};
		\node [style=none] (280) at (0, -0.25) {};
		\node [style=none] (281) at (0, -0.5) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1b, bend left=90, looseness=5.50] (81.center) to (80.center);
		\draw [style=new edge style 1b, bend left=75, looseness=1.50] (80.center) to (79.center);
		\draw [style=new edge style 1b, bend left=90, looseness=5.50] (79.center) to (78.center);
		\draw [style=new edge style 1b, bend left=75, looseness=1.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (253.center) to (252.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (252.center) to (251.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (251.center) to (250.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (250.center) to (253.center);
		\draw (253.center) to (252.center);
		\draw (252.center) to (251.center);
		\draw (251.center) to (250.center);
		\draw (250.center) to (253.center);
		\draw (243.center) to (254.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (279.center) to (278.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (278.center) to (277.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (277.center) to (276.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (276.center) to (279.center);
		\draw (279.center) to (278.center);
		\draw (278.center) to (277.center);
		\draw (277.center) to (276.center);
		\draw (276.center) to (279.center);
		\draw (275.center) to (269.center);
		\draw (280.center) to (249.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/infinitefunct4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (-0.5, 0.75) {};
		\node [style=none] (77) at (-0.5, -0.75) {};
		\node [style=none] (78) at (-0.75, 0.75) {};
		\node [style=none] (79) at (0.75, 0.75) {};
		\node [style=none] (80) at (0.75, -0.75) {};
		\node [style=none] (81) at (-0.75, -0.75) {};
		\node [style=none] (87) at (0.5, -0.75) {};
		\node [style=none] (95) at (0.5, 0.75) {};
		\node [style=none] (234) at (-1, 0.75) {};
		\node [style=none] (239) at (0.25, -0.25) {};
		\node [style=none] (240) at (0, -0.25) {};
		\node [style=none] (241) at (0, 1) {};
		\node [style=none] (242) at (0, -1) {};
		\node [style=none] (243) at (0, 1) {};
		\node [style=none] (245) at (0.25, -0.25) {};
		\node [style=none] (246) at (0, 0.25) {};
		\node [style=none] (247) at (0, 0.25) {};
		\node [style=none] (248) at (0, 0.25) {};
		\node [style=none] (249) at (0, -0.25) {};
		\node [style=none] (250) at (-0.25, -0.25) {};
		\node [style=none] (251) at (0.25, -0.25) {};
		\node [style=none] (252) at (0.25, 0.25) {};
		\node [style=none] (253) at (-0.25, 0.25) {};
		\node [style=none] (254) at (0, 0.25) {};
		\node [style=none] (255) at (0, 0) {$g$};
		\node [style=none] (256) at (-0.5, 0.5) {$\mathcal{F}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1b, bend left=90, looseness=3.00] (81.center) to (80.center);
		\draw [style=new edge style 1b, bend left=90, looseness=3.25] (80.center) to (79.center);
		\draw [style=new edge style 1b, bend left=90, looseness=2.75] (79.center) to (78.center);
		\draw [style=new edge style 1b, bend left=90, looseness=3.25] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (253.center) to (252.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (252.center) to (251.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (251.center) to (250.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (250.center) to (253.center);
		\draw (253.center) to (252.center);
		\draw (252.center) to (251.center);
		\draw (251.center) to (250.center);
		\draw (250.center) to (253.center);
		\draw (249.center) to (242.center);
		\draw (243.center) to (254.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/infinitefunct5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (239) at (0.25, -0.25) {};
		\node [style=none] (240) at (0, -0.25) {};
		\node [style=none] (242) at (0, -0.75) {};
		\node [style=none] (243) at (0, 0.75) {};
		\node [style=none] (245) at (0.25, -0.25) {};
		\node [style=none] (246) at (0, 0.25) {};
		\node [style=none] (247) at (0, 0.25) {};
		\node [style=none] (248) at (0, 0.25) {};
		\node [style=none] (249) at (0, -0.25) {};
		\node [style=none] (250) at (-0.25, -0.25) {};
		\node [style=none] (251) at (0.25, -0.25) {};
		\node [style=none] (252) at (0.25, 0.25) {};
		\node [style=none] (253) at (-0.25, 0.25) {};
		\node [style=none] (254) at (0, 0.25) {};
		\node [style=none] (255) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (253.center) to (252.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (252.center) to (251.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (251.center) to (250.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (250.center) to (253.center);
		\draw (253.center) to (252.center);
		\draw (252.center) to (251.center);
		\draw (251.center) to (250.center);
		\draw (250.center) to (253.center);
		\draw (249.center) to (242.center);
		\draw (243.center) to (254.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/infinitefunct6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (239) at (0.25, -0.25) {};
		\node [style=none] (240) at (0, -0.25) {};
		\node [style=none] (242) at (0, -0.75) {};
		\node [style=none] (243) at (0, 0.75) {};
		\node [style=none] (245) at (0.25, -0.25) {};
		\node [style=none] (246) at (0, 0.25) {};
		\node [style=none] (247) at (0, 0.25) {};
		\node [style=none] (248) at (0, 0.25) {};
		\node [style=none] (249) at (0, -0.25) {};
		\node [style=none] (250) at (-0.25, -0.25) {};
		\node [style=none] (251) at (0.25, -0.25) {};
		\node [style=none] (252) at (0.25, 0.25) {};
		\node [style=none] (253) at (-0.25, 0.25) {};
		\node [style=none] (254) at (0, 0.25) {};
		\node [style=none] (255) at (0, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (253.center) to (252.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (252.center) to (251.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (251.center) to (250.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (250.center) to (253.center);
		\draw (253.center) to (252.center);
		\draw (252.center) to (251.center);
		\draw (251.center) to (250.center);
		\draw (250.center) to (253.center);
		\draw (249.center) to (242.center);
		\draw (243.center) to (254.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/infiniteproof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 1.25) {};
		\node [style=none] (48) at (1.25, 1.25) {};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (55) at (-0.75, 0.75) {};
		\node [style=none] (60) at (-0.75, -0.75) {};
		\node [style=none] (61) at (-1.25, 0.75) {};
		\node [style=none] (62) at (-1.25, -0.75) {};
		\node [style=none] (63) at (0.75, -0.75) {};
		\node [style=none] (64) at (1.25, -1.25) {};
		\node [style=none] (65) at (-2.25, -1.25) {};
		\node [style=none] (66) at (-1.75, 0.75) {$S_{XX'}$};
		\node [style=none] (67) at (-0.75, 1.75) {};
		\node [style=none] (68) at (-0.75, 1.25) {};
		\node [style=none] (69) at (-0.75, -1.25) {};
		\node [style=none] (70) at (-0.75, -1.75) {};
		\node [style=none] (74) at (0.25, 0.75) {};
		\node [style=none] (75) at (0.25, -0.75) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (0.5, 0.25) {};
		\node [style=none] (80) at (0.5, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (-0.25, 0) {$\Phi$};
		\node [style=none] (87) at (0.25, -0.25) {};
		\node [style=none] (88) at (0.25, -0.75) {};
		\node [style=none] (89) at (0.25, 0.75) {};
		\node [style=none] (95) at (0.25, 0.25) {};
		\node [style=none] (144) at (0.25, 1.25) {};
		\node [style=none] (145) at (0.25, 1.75) {};
		\node [style=none] (146) at (0.25, -1.25) {};
		\node [style=none] (147) at (0.25, -1.75) {};
		\node [style=none] (221) at (0.25, -1.75) {};
		\node [style=none] (222) at (0.25, -1.75) {};
		\node [style=none] (228) at (0.25, -1.75) {};
		\node [style=none] (233) at (0.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw (88.center) to (87.center);
		\draw (95.center) to (89.center);
		\draw [style=dottededge] (144.center) to (89.center);
		\draw [style=dottededge] (88.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/infiniteproof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (269) at (-1, -1.75) {};
		\node [style=none] (270) at (-1, 1.75) {};
		\node [style=none] (320) at (2.25, -1.75) {};
		\node [style=none] (321) at (2.25, 1.75) {};
		\node [style=none] (322) at (-0.75, 1.5) {$\mathcal{F}$};
		\node [style=none] (326) at (-0.25, 2.25) {};
		\node [style=none] (327) at (-0.25, -2.25) {};
		\node [style=none] (338) at (1.25, 1.25) {};
		\node [style=none] (339) at (1.25, -1.25) {};
		\node [style=none] (340) at (1.25, 3.25) {};
		\node [style=none] (341) at (1.25, -3.25) {};
		\node [style=none] (342) at (-0.25, 0.25) {};
		\node [style=none] (343) at (-0.25, -0.25) {};
		\node [style=none] (360) at (1.25, 1.25) {};
		\node [style=none] (364) at (-1.5, 2.75) {};
		\node [style=none] (365) at (0, 2.75) {};
		\node [style=none] (366) at (0, 2.25) {};
		\node [style=none] (367) at (-0.25, 2.25) {};
		\node [style=none] (368) at (-0.25, -2.25) {};
		\node [style=none] (369) at (-1.5, 2.25) {};
		\node [style=none] (370) at (-1.5, -2.25) {};
		\node [style=none] (371) at (0, -2.25) {};
		\node [style=none] (372) at (0, -2.75) {};
		\node [style=none] (373) at (-1.5, -2.75) {};
		\node [style=none] (374) at (-0.25, 3.25) {};
		\node [style=none] (375) at (-0.25, 2.75) {};
		\node [style=none] (376) at (-0.25, -2.75) {};
		\node [style=none] (377) at (-0.25, -3.25) {};
		\node [style=none] (378) at (-1.25, -2) {};
		\node [style=none] (379) at (-1.25, 2.25) {};
		\node [style=none] (380) at (-1.25, -2.25) {};
		\node [style=none] (381) at (-0.75, 2.5) {$a$};
		\node [style=none] (382) at (-0.75, -2.5) {$b$};
		\node [style=none] (383) at (1.25, 1.25) {};
		\node [style=none] (384) at (1.25, -1.25) {};
		\node [style=none] (385) at (-0.25, 0.25) {};
		\node [style=none] (386) at (-0.25, -0.25) {};
		\node [style=none] (387) at (-0.5, 0.25) {};
		\node [style=none] (388) at (1.5, 0.25) {};
		\node [style=none] (389) at (1.5, -0.25) {};
		\node [style=none] (390) at (-0.5, -0.25) {};
		\node [style=none] (391) at (0.5, 0) {$\phi$};
		\node [style=none] (392) at (1, -1.25) {};
		\node [style=none] (393) at (2, -1.25) {};
		\node [style=none] (394) at (2, -0.75) {};
		\node [style=none] (395) at (1, -0.75) {};
		\node [style=none] (396) at (1.25, -0.25) {};
		\node [style=none] (397) at (1.25, -0.75) {};
		\node [style=none] (398) at (1.25, 0.75) {};
		\node [style=none] (399) at (1, 0.75) {};
		\node [style=none] (400) at (2, 0.75) {};
		\node [style=none] (401) at (2, 1.25) {};
		\node [style=none] (402) at (1, 1.25) {};
		\node [style=none] (403) at (1.25, 1.25) {};
		\node [style=none] (404) at (1.25, 0.25) {};
		\node [style=none] (405) at (1.5, 1) {$g$};
		\node [style=none] (406) at (1.5, -1) {$f$};
		\node [style=none] (407) at (1.75, 0.75) {};
		\node [style=none] (408) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 5] (270.center) to (269.center);
		\draw [style=new edge style 5] (320.center) to (269.center);
		\draw [style=new edge style 5] (321.center) to (320.center);
		\draw [style=new edge style 5] (321.center) to (270.center);
		\draw [in=90, out=-90, looseness=0.75] (340.center) to (338.center);
		\draw [in=90, out=-90] (339.center) to (341.center);
		\draw (326.center) to (342.center);
		\draw (343.center) to (327.center);
		\draw (364.center) to (365.center);
		\draw (373.center) to (372.center);
		\draw (371.center) to (370.center);
		\draw (369.center) to (366.center);
		\draw (377.center) to (376.center);
		\draw (375.center) to (374.center);
		\draw (365.center) to (366.center);
		\draw (364.center) to (369.center);
		\draw (380.center) to (379.center);
		\draw (370.center) to (373.center);
		\draw (372.center) to (371.center);
		\draw [style=new edge style 1, bend left] (390.center) to (389.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (389.center) to (388.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (388.center) to (387.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (387.center) to (390.center);
		\draw (387.center) to (388.center);
		\draw (388.center) to (389.center);
		\draw (389.center) to (390.center);
		\draw (390.center) to (387.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (395.center) to (394.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (394.center) to (393.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (393.center) to (392.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (392.center) to (395.center);
		\draw (395.center) to (394.center);
		\draw (394.center) to (393.center);
		\draw (393.center) to (392.center);
		\draw (392.center) to (395.center);
		\draw (397.center) to (396.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (402.center) to (401.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (401.center) to (400.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (400.center) to (399.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (399.center) to (402.center);
		\draw (402.center) to (401.center);
		\draw (401.center) to (400.center);
		\draw (400.center) to (399.center);
		\draw (399.center) to (402.center);
		\draw (398.center) to (404.center);
		\draw (407.center) to (408.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/infiniteproof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (269) at (-1, -0.75) {};
		\node [style=none] (270) at (-1, 0.75) {};
		\node [style=none] (320) at (2, -0.75) {};
		\node [style=none] (321) at (2, 0.75) {};
		\node [style=none] (326) at (-0.25, 1) {};
		\node [style=none] (327) at (-0.25, -1) {};
		\node [style=none] (338) at (1.25, 2.5) {};
		\node [style=none] (339) at (1.25, -2.5) {};
		\node [style=none] (340) at (1.25, 3.25) {};
		\node [style=none] (341) at (1.25, -3.25) {};
		\node [style=none] (342) at (-0.25, 0.25) {};
		\node [style=none] (343) at (-0.25, -0.25) {};
		\node [style=none] (344) at (-0.5, 0.25) {};
		\node [style=none] (345) at (1.5, 0.25) {};
		\node [style=none] (346) at (1.5, -0.25) {};
		\node [style=none] (347) at (-0.5, -0.25) {};
		\node [style=none] (348) at (0.5, 0) {$\phi$};
		\node [style=none] (353) at (1.25, -0.25) {};
		\node [style=none] (354) at (1.25, -2) {};
		\node [style=none] (355) at (1.25, 2) {};
		\node [style=none] (360) at (1.25, 2.5) {};
		\node [style=none] (361) at (1.25, 0.25) {};
		\node [style=none] (364) at (-1.5, 1.5) {};
		\node [style=none] (365) at (0, 1.5) {};
		\node [style=none] (366) at (0, 1) {};
		\node [style=none] (367) at (-0.25, 1) {};
		\node [style=none] (368) at (-0.25, -1) {};
		\node [style=none] (369) at (-1.5, 1) {};
		\node [style=none] (370) at (-1.5, -1) {};
		\node [style=none] (371) at (0, -1) {};
		\node [style=none] (372) at (0, -1.5) {};
		\node [style=none] (373) at (-1.5, -1.5) {};
		\node [style=none] (374) at (-0.25, 3.25) {};
		\node [style=none] (375) at (-0.25, 1.5) {};
		\node [style=none] (376) at (-0.25, -1.5) {};
		\node [style=none] (377) at (-0.25, -3.25) {};
		\node [style=none] (378) at (-1.25, -0.75) {};
		\node [style=none] (379) at (-1.25, 1) {};
		\node [style=none] (380) at (-1.25, -1) {};
		\node [style=none] (381) at (-0.75, 1.25) {$a$};
		\node [style=none] (382) at (-0.75, -1.25) {$b$};
		\node [style=none] (383) at (0.5, 1.5) {};
		\node [style=none] (384) at (0.5, 3) {};
		\node [style=none] (385) at (2.25, 1.5) {};
		\node [style=none] (386) at (2.25, 3) {};
		\node [style=none] (395) at (0.5, -3) {};
		\node [style=none] (396) at (0.5, -1.5) {};
		\node [style=none] (397) at (2.25, -3) {};
		\node [style=none] (398) at (2.25, -1.5) {};
		\node [style=none] (399) at (1.25, 2.5) {};
		\node [style=none] (400) at (1.25, -2.5) {};
		\node [style=none] (408) at (1, -2.5) {};
		\node [style=none] (409) at (2, -2.5) {};
		\node [style=none] (410) at (2, -2) {};
		\node [style=none] (411) at (1, -2) {};
		\node [style=none] (413) at (1.25, -2) {};
		\node [style=none] (414) at (1.25, 2) {};
		\node [style=none] (415) at (1, 2) {};
		\node [style=none] (416) at (2, 2) {};
		\node [style=none] (417) at (2, 2.5) {};
		\node [style=none] (418) at (1, 2.5) {};
		\node [style=none] (419) at (1.25, 2.5) {};
		\node [style=none] (421) at (1.5, 2.25) {$g$};
		\node [style=none] (422) at (1.5, -2.25) {$f$};
		\node [style=none] (423) at (1.75, 2) {};
		\node [style=none] (424) at (2.5, 0) {};
		\node [style=none] (425) at (2.5, 0) {};
		\node [style=none] (426) at (1.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 5] (270.center) to (269.center);
		\draw [style=new edge style 5] (320.center) to (269.center);
		\draw [style=new edge style 5] (321.center) to (320.center);
		\draw [style=new edge style 5] (321.center) to (270.center);
		\draw [in=90, out=-90, looseness=0.75] (340.center) to (338.center);
		\draw [in=90, out=-90] (339.center) to (341.center);
		\draw (326.center) to (342.center);
		\draw (343.center) to (327.center);
		\draw [style=new edge style 1, bend left] (347.center) to (346.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (346.center) to (345.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (345.center) to (344.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (344.center) to (347.center);
		\draw (344.center) to (345.center);
		\draw (345.center) to (346.center);
		\draw (346.center) to (347.center);
		\draw (347.center) to (344.center);
		\draw (354.center) to (353.center);
		\draw (355.center) to (361.center);
		\draw (364.center) to (365.center);
		\draw (373.center) to (372.center);
		\draw (371.center) to (370.center);
		\draw (369.center) to (366.center);
		\draw (377.center) to (376.center);
		\draw (375.center) to (374.center);
		\draw (365.center) to (366.center);
		\draw (364.center) to (369.center);
		\draw (380.center) to (379.center);
		\draw (370.center) to (373.center);
		\draw (372.center) to (371.center);
		\draw [style=new edge style 5] (384.center) to (383.center);
		\draw [style=new edge style 5] (385.center) to (383.center);
		\draw [style=new edge style 5] (386.center) to (385.center);
		\draw [style=new edge style 5] (386.center) to (384.center);
		\draw [style=new edge style 5] (396.center) to (395.center);
		\draw [style=new edge style 5] (397.center) to (395.center);
		\draw [style=new edge style 5] (398.center) to (397.center);
		\draw [style=new edge style 5] (398.center) to (396.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (411.center) to (410.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (410.center) to (409.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (409.center) to (408.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (408.center) to (411.center);
		\draw (411.center) to (410.center);
		\draw (410.center) to (409.center);
		\draw (409.center) to (408.center);
		\draw (408.center) to (411.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (418.center) to (417.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (417.center) to (416.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (416.center) to (415.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (415.center) to (418.center);
		\draw (418.center) to (417.center);
		\draw (417.center) to (416.center);
		\draw (416.center) to (415.center);
		\draw (415.center) to (418.center);
		\draw [in=90, out=-90] (423.center) to (424.center);
		\draw [in=90, out=-90] (425.center) to (426.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/infiniteproof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (338) at (2.25, 3.25) {};
		\node [style=none] (339) at (2.25, -3.25) {};
		\node [style=none] (340) at (2.25, 4.25) {};
		\node [style=none] (341) at (2.25, -4.25) {};
		\node [style=none] (354) at (2.25, -2.75) {};
		\node [style=none] (355) at (2.25, 2.75) {};
		\node [style=none] (360) at (2.25, 3.25) {};
		\node [style=none] (374) at (1.25, 3.5) {};
		\node [style=none] (377) at (-0.75, -2.75) {};
		\node [style=none] (383) at (1.5, 2.25) {};
		\node [style=none] (384) at (1.5, 3.75) {};
		\node [style=none] (385) at (3.5, 2.25) {};
		\node [style=none] (386) at (3.5, 3.75) {};
		\node [style=none] (395) at (1.5, -3.75) {};
		\node [style=none] (396) at (1.5, -2.25) {};
		\node [style=none] (397) at (3.5, -3.75) {};
		\node [style=none] (398) at (3.5, -2.25) {};
		\node [style=none] (399) at (-1.75, 1.25) {};
		\node [style=none] (400) at (1.75, 1.25) {};
		\node [style=none] (401) at (1.25, 0.75) {};
		\node [style=none] (402) at (-0.25, 0.75) {};
		\node [style=none] (403) at (-0.25, -0.75) {};
		\node [style=none] (404) at (-0.75, 0.75) {};
		\node [style=none] (405) at (-0.75, -0.75) {};
		\node [style=none] (406) at (1.25, -0.75) {};
		\node [style=none] (407) at (1.75, -1.25) {};
		\node [style=none] (408) at (-1.75, -1.25) {};
		\node [style=none] (409) at (-1.25, 0.75) {$S_{YY'}$};
		\node [style=none] (410) at (-0.25, 1.25) {};
		\node [style=none] (411) at (-0.25, -1.25) {};
		\node [style=none] (412) at (0.75, 0.75) {};
		\node [style=none] (413) at (0.75, -0.75) {};
		\node [style=none] (414) at (-0.25, 0.25) {};
		\node [style=none] (415) at (-0.25, -0.25) {};
		\node [style=none] (416) at (-0.5, 0.25) {};
		\node [style=none] (417) at (1, 0.25) {};
		\node [style=none] (418) at (1, -0.25) {};
		\node [style=none] (419) at (-0.5, -0.25) {};
		\node [style=none] (420) at (0.25, 0) {$\phi$};
		\node [style=none] (421) at (0.75, -0.25) {};
		\node [style=none] (422) at (0.75, -0.75) {};
		\node [style=none] (423) at (0.75, 0.75) {};
		\node [style=none] (424) at (0.75, 0.25) {};
		\node [style=none] (425) at (0.75, 1.25) {};
		\node [style=none] (426) at (0.75, -1.25) {};
		\node [style=none] (427) at (1, 1.25) {};
		\node [style=none] (428) at (0.75, 1.25) {};
		\node [style=none] (437) at (-2.25, -1.75) {};
		\node [style=none] (438) at (-2.25, 1.75) {};
		\node [style=none] (439) at (2.5, -1.75) {};
		\node [style=none] (440) at (2.5, 1.75) {};
		\node [style=none] (441) at (-1, 1.25) {};
		\node [style=none] (442) at (-1, 4.25) {};
		\node [style=none] (443) at (-1, -1.25) {};
		\node [style=none] (444) at (-1, -4.25) {};
		\node [style=none] (445) at (2.25, 3.25) {};
		\node [style=none] (446) at (2.25, -3.25) {};
		\node [style=none] (454) at (2, -3.25) {};
		\node [style=none] (455) at (3, -3.25) {};
		\node [style=none] (456) at (3, -2.75) {};
		\node [style=none] (457) at (2, -2.75) {};
		\node [style=none] (459) at (2.25, -2.75) {};
		\node [style=none] (460) at (2.25, 2.75) {};
		\node [style=none] (461) at (2, 2.75) {};
		\node [style=none] (462) at (3, 2.75) {};
		\node [style=none] (463) at (3, 3.25) {};
		\node [style=none] (464) at (2, 3.25) {};
		\node [style=none] (465) at (2.25, 3.25) {};
		\node [style=none] (467) at (2.5, 3) {$g$};
		\node [style=none] (468) at (2.5, -3) {$f$};
		\node [style=none] (469) at (2.75, 2.75) {};
		\node [style=none] (470) at (3.25, 0) {};
		\node [style=none] (471) at (2.75, -2.75) {};
		\node [style=none] (472) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (340.center) to (338.center);
		\draw [in=90, out=-90] (339.center) to (341.center);
		\draw [style=new edge style 5] (384.center) to (383.center);
		\draw [style=new edge style 5] (385.center) to (383.center);
		\draw [style=new edge style 5] (386.center) to (385.center);
		\draw [style=new edge style 5] (386.center) to (384.center);
		\draw [style=new edge style 5] (396.center) to (395.center);
		\draw [style=new edge style 5] (397.center) to (395.center);
		\draw [style=new edge style 5] (398.center) to (397.center);
		\draw [style=new edge style 5] (398.center) to (396.center);
		\draw (399.center) to (400.center);
		\draw (408.center) to (407.center);
		\draw (406.center) to (405.center);
		\draw (405.center) to (404.center);
		\draw (404.center) to (401.center);
		\draw (399.center) to (408.center);
		\draw (407.center) to (400.center);
		\draw (401.center) to (406.center);
		\draw (402.center) to (414.center);
		\draw (415.center) to (403.center);
		\draw [style=new edge style 1, bend left] (419.center) to (418.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (418.center) to (417.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (417.center) to (416.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (416.center) to (419.center);
		\draw (416.center) to (417.center);
		\draw (417.center) to (418.center);
		\draw (418.center) to (419.center);
		\draw (419.center) to (416.center);
		\draw (422.center) to (421.center);
		\draw (424.center) to (423.center);
		\draw [style=dottededge] (425.center) to (423.center);
		\draw [style=dottededge] (422.center) to (426.center);
		\draw [style=new edge style 5] (438.center) to (437.center);
		\draw [style=new edge style 5] (439.center) to (437.center);
		\draw [style=new edge style 5] (440.center) to (439.center);
		\draw [style=new edge style 5] (440.center) to (438.center);
		\draw [in=90, out=-90] (426.center) to (354.center);
		\draw [in=90, out=-90] (355.center) to (428.center);
		\draw (442.center) to (441.center);
		\draw (443.center) to (444.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (457.center) to (456.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (456.center) to (455.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (455.center) to (454.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (454.center) to (457.center);
		\draw (457.center) to (456.center);
		\draw (456.center) to (455.center);
		\draw (455.center) to (454.center);
		\draw (454.center) to (457.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (464.center) to (463.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (463.center) to (462.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (462.center) to (461.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (461.center) to (464.center);
		\draw (464.center) to (463.center);
		\draw (463.center) to (462.center);
		\draw (462.center) to (461.center);
		\draw (461.center) to (464.center);
		\draw [in=90, out=-90] (469.center) to (470.center);
		\draw [in=90, out=-90] (472.center) to (471.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/infiniteproofbegin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (269) at (-2.75, -3) {};
		\node [style=none] (270) at (-2.75, 3) {};
		\node [style=none] (320) at (3.25, -3) {};
		\node [style=none] (321) at (3.25, 3) {};
		\node [style=none] (322) at (-2.25, 2.5) {$\mathcal{F}$};
		\node [style=none] (323) at (-1.75, 2.25) {};
		\node [style=none] (324) at (2.75, 2.25) {};
		\node [style=none] (325) at (2.25, 1.75) {};
		\node [style=none] (326) at (-0.25, 1.75) {};
		\node [style=none] (327) at (-0.25, -1.75) {};
		\node [style=none] (328) at (-0.75, 1.75) {};
		\node [style=none] (329) at (-0.75, -1.75) {};
		\node [style=none] (330) at (2.25, -1.75) {};
		\node [style=none] (331) at (2.75, -2.25) {};
		\node [style=none] (332) at (-1.75, -2.25) {};
		\node [style=none] (333) at (-1.25, 0) {$S_{XX'}$};
		\node [style=none] (334) at (-0.25, 3.5) {};
		\node [style=none] (335) at (-0.25, 2.25) {};
		\node [style=none] (336) at (-0.25, -2.25) {};
		\node [style=none] (337) at (-0.25, -3.5) {};
		\node [style=none] (338) at (1.25, 1.25) {};
		\node [style=none] (339) at (1.25, -1.25) {};
		\node [style=none] (340) at (1.25, 1.75) {};
		\node [style=none] (341) at (1.25, -1.75) {};
		\node [style=none] (342) at (-0.25, 0.25) {};
		\node [style=none] (343) at (-0.25, -0.25) {};
		\node [style=none] (344) at (-0.5, 0.25) {};
		\node [style=none] (345) at (1.5, 0.25) {};
		\node [style=none] (346) at (1.5, -0.25) {};
		\node [style=none] (347) at (-0.5, -0.25) {};
		\node [style=none] (348) at (0.5, 0) {$\phi$};
		\node [style=none] (349) at (1, -1.25) {};
		\node [style=none] (350) at (2, -1.25) {};
		\node [style=none] (351) at (2, -0.75) {};
		\node [style=none] (352) at (1, -0.75) {};
		\node [style=none] (353) at (1.25, -0.25) {};
		\node [style=none] (354) at (1.25, -0.75) {};
		\node [style=none] (355) at (1.25, 0.75) {};
		\node [style=none] (356) at (1, 0.75) {};
		\node [style=none] (357) at (2, 0.75) {};
		\node [style=none] (358) at (2, 1.25) {};
		\node [style=none] (359) at (1, 1.25) {};
		\node [style=none] (360) at (1.25, 1.25) {};
		\node [style=none] (361) at (1.25, 0.25) {};
		\node [style=none] (362) at (1.5, 1) {$g$};
		\node [style=none] (363) at (1.5, -1) {$f$};
		\node [style=none] (364) at (1.25, 2.25) {};
		\node [style=none] (365) at (1.25, 3.5) {};
		\node [style=none] (366) at (1.25, -2.25) {};
		\node [style=none] (367) at (1.25, -3.5) {};
		\node [style=none] (368) at (1.75, 0.75) {};
		\node [style=none] (369) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 5] (270.center) to (269.center);
		\draw [style=new edge style 5] (320.center) to (269.center);
		\draw [style=new edge style 5] (321.center) to (320.center);
		\draw [style=new edge style 5] (321.center) to (270.center);
		\draw (323.center) to (324.center);
		\draw (332.center) to (331.center);
		\draw (330.center) to (329.center);
		\draw (329.center) to (328.center);
		\draw (328.center) to (325.center);
		\draw (323.center) to (332.center);
		\draw (337.center) to (336.center);
		\draw (335.center) to (334.center);
		\draw (331.center) to (324.center);
		\draw (325.center) to (330.center);
		\draw [in=90, out=-90, looseness=0.75] (340.center) to (338.center);
		\draw [in=90, out=-90] (339.center) to (341.center);
		\draw (326.center) to (342.center);
		\draw (343.center) to (327.center);
		\draw [style=new edge style 1, bend left] (347.center) to (346.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (346.center) to (345.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (345.center) to (344.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (344.center) to (347.center);
		\draw (344.center) to (345.center);
		\draw (345.center) to (346.center);
		\draw (346.center) to (347.center);
		\draw (347.center) to (344.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (352.center) to (351.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (351.center) to (350.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (350.center) to (349.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (349.center) to (352.center);
		\draw (352.center) to (351.center);
		\draw (351.center) to (350.center);
		\draw (350.center) to (349.center);
		\draw (349.center) to (352.center);
		\draw (354.center) to (353.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (359.center) to (358.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (358.center) to (357.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (357.center) to (356.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (356.center) to (359.center);
		\draw (359.center) to (358.center);
		\draw (358.center) to (357.center);
		\draw (357.center) to (356.center);
		\draw (356.center) to (359.center);
		\draw (355.center) to (361.center);
		\draw (365.center) to (364.center);
		\draw (366.center) to (367.center);
		\draw [style=dottededge] (364.center) to (340.center);
		\draw [style=dottededge] (341.center) to (366.center);
		\draw (368.center) to (369.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/infiniteproofend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (269) at (-2.5, -3.25) {};
		\node [style=none] (270) at (-2.5, 3.25) {};
		\node [style=none] (320) at (2.75, -3.25) {};
		\node [style=none] (321) at (2.75, 3.25) {};
		\node [style=none] (322) at (-2, 2.75) {$\mathcal{F}$};
		\node [style=none] (323) at (-1.5, 1.25) {};
		\node [style=none] (324) at (2, 1.25) {};
		\node [style=none] (325) at (1.5, 0.75) {};
		\node [style=none] (326) at (0, 0.75) {};
		\node [style=none] (327) at (0, -0.75) {};
		\node [style=none] (328) at (-0.5, 0.75) {};
		\node [style=none] (329) at (-0.5, -0.75) {};
		\node [style=none] (330) at (1.5, -0.75) {};
		\node [style=none] (331) at (2, -1.25) {};
		\node [style=none] (332) at (-1.5, -1.25) {};
		\node [style=none] (333) at (-1, 0.75) {$S_{YY'}$};
		\node [style=none] (334) at (0, 3.75) {};
		\node [style=none] (335) at (0, 1.25) {};
		\node [style=none] (336) at (0, -1.25) {};
		\node [style=none] (337) at (0, -3.75) {};
		\node [style=none] (338) at (1, 0.75) {};
		\node [style=none] (339) at (1, -0.75) {};
		\node [style=none] (340) at (0, 0.25) {};
		\node [style=none] (341) at (0, -0.25) {};
		\node [style=none] (342) at (-0.25, 0.25) {};
		\node [style=none] (343) at (1.25, 0.25) {};
		\node [style=none] (344) at (1.25, -0.25) {};
		\node [style=none] (345) at (-0.25, -0.25) {};
		\node [style=none] (346) at (0.5, 0) {$\phi$};
		\node [style=none] (347) at (1, -0.25) {};
		\node [style=none] (348) at (1, -0.75) {};
		\node [style=none] (349) at (1, 0.75) {};
		\node [style=none] (350) at (1, 0.25) {};
		\node [style=none] (351) at (1, 1.25) {};
		\node [style=none] (353) at (1, -1.25) {};
		\node [style=none] (354) at (1.75, -2.25) {};
		\node [style=none] (355) at (1.75, -2.25) {};
		\node [style=none] (356) at (1.75, -2.25) {};
		\node [style=none] (357) at (1.75, -2.25) {};
		\node [style=none] (404) at (1.75, 2.75) {};
		\node [style=none] (405) at (1.75, 3.75) {};
		\node [style=none] (406) at (1.25, 1.25) {};
		\node [style=none] (407) at (1.75, 2.25) {};
		\node [style=none] (409) at (2, 2.25) {};
		\node [style=none] (412) at (1.75, 2.75) {};
		\node [style=none] (413) at (1, 1.25) {};
		\node [style=none] (423) at (1.75, -2.25) {};
		\node [style=none] (424) at (1.75, -2.75) {};
		\node [style=none] (429) at (1.75, -2.25) {};
		\node [style=none] (431) at (1.75, -3.75) {};
		\node [style=none] (432) at (1.75, 2.75) {};
		\node [style=none] (433) at (1.75, -2.75) {};
		\node [style=none] (441) at (1.5, -2.75) {};
		\node [style=none] (442) at (2.5, -2.75) {};
		\node [style=none] (443) at (2.5, -2.25) {};
		\node [style=none] (444) at (1.5, -2.25) {};
		\node [style=none] (446) at (1.75, -2.25) {};
		\node [style=none] (447) at (1.75, 2.25) {};
		\node [style=none] (448) at (1.5, 2.25) {};
		\node [style=none] (449) at (2.5, 2.25) {};
		\node [style=none] (450) at (2.5, 2.75) {};
		\node [style=none] (451) at (1.5, 2.75) {};
		\node [style=none] (452) at (1.75, 2.75) {};
		\node [style=none] (454) at (2, 2.5) {$g$};
		\node [style=none] (455) at (2, -2.5) {$f$};
		\node [style=none] (456) at (2.25, 2.25) {};
		\node [style=none] (457) at (2.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 5] (270.center) to (269.center);
		\draw [style=new edge style 5] (320.center) to (269.center);
		\draw [style=new edge style 5] (321.center) to (320.center);
		\draw [style=new edge style 5] (321.center) to (270.center);
		\draw (323.center) to (324.center);
		\draw (332.center) to (331.center);
		\draw (330.center) to (329.center);
		\draw (329.center) to (328.center);
		\draw (328.center) to (325.center);
		\draw (323.center) to (332.center);
		\draw (337.center) to (336.center);
		\draw (335.center) to (334.center);
		\draw (331.center) to (324.center);
		\draw (325.center) to (330.center);
		\draw (326.center) to (340.center);
		\draw (341.center) to (327.center);
		\draw [style=new edge style 1, bend left] (345.center) to (344.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (344.center) to (343.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (343.center) to (342.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (342.center) to (345.center);
		\draw (342.center) to (343.center);
		\draw (343.center) to (344.center);
		\draw (344.center) to (345.center);
		\draw (345.center) to (342.center);
		\draw [in=90, out=-90] (353.center) to (354.center);
		\draw (348.center) to (347.center);
		\draw (350.center) to (349.center);
		\draw [style=dottededge] (351.center) to (349.center);
		\draw [style=dottededge] (348.center) to (353.center);
		\draw [in=90, out=-90, looseness=0.75] (405.center) to (404.center);
		\draw [in=90, out=-90] (407.center) to (413.center);
		\draw (431.center) to (424.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (444.center) to (443.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (443.center) to (442.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (442.center) to (441.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (441.center) to (444.center);
		\draw (444.center) to (443.center);
		\draw (443.center) to (442.center);
		\draw (442.center) to (441.center);
		\draw (441.center) to (444.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (451.center) to (450.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (450.center) to (449.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (449.center) to (448.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (448.center) to (451.center);
		\draw (451.center) to (450.center);
		\draw (450.center) to (449.center);
		\draw (449.center) to (448.center);
		\draw (448.center) to (451.center);
		\draw [in=90, out=-90] (456.center) to (457.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/infiniteswitch1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (326) at (1, -0.25) {};
		\node [style=none] (364) at (-1.25, 0.25) {};
		\node [style=none] (365) at (1.25, 0.25) {};
		\node [style=none] (366) at (1.25, -0.25) {};
		\node [style=none] (367) at (1, -0.25) {};
		\node [style=none] (369) at (-1.25, -0.25) {};
		\node [style=none] (374) at (1, 0.75) {};
		\node [style=none] (375) at (1, 0.25) {};
		\node [style=none] (379) at (-1, -0.25) {};
		\node [style=none] (381) at (0, 0) {$\texttt{SWITCH}$};
		\node [style=none] (382) at (-1, 0.75) {};
		\node [style=none] (383) at (-1, 0.25) {};
		\node [style=none] (384) at (0.5, 0.75) {};
		\node [style=none] (385) at (0.5, 0.25) {};
		\node [style=none] (386) at (0.5, 1) {$Q$};
		\node [style=none] (387) at (1, 1) {$A$};
		\node [style=none] (388) at (-1, 1) {$A^{*}$};
		\node [style=none] (389) at (-1, -0.75) {};
		\node [style=none] (390) at (-0.5, -0.25) {};
		\node [style=none] (391) at (-0.5, -0.75) {};
		\node [style=none] (392) at (0.5, -0.25) {};
		\node [style=none] (393) at (0.5, -0.75) {};
		\node [style=none] (394) at (1, -0.75) {};
		\node [style=none] (395) at (-0.5, -1) {$A$};
		\node [style=none] (397) at (1, -1) {$A$};
		\node [style=none] (398) at (-1, -1) {$A^{*}$};
		\node [style=none] (399) at (0.5, -1) {$A^{*}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (364.center) to (365.center);
		\draw (369.center) to (366.center);
		\draw (375.center) to (374.center);
		\draw (365.center) to (366.center);
		\draw (364.center) to (369.center);
		\draw (385.center) to (384.center);
		\draw (382.center) to (383.center);
		\draw (394.center) to (367.center);
		\draw (393.center) to (392.center);
		\draw (390.center) to (391.center);
		\draw (379.center) to (389.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/infiniteswitch2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (326) at (1.25, -1) {};
		\node [style=none] (367) at (1.25, -1) {};
		\node [style=none] (374) at (1.25, 1.25) {};
		\node [style=none] (375) at (1.25, 0.75) {};
		\node [style=none] (379) at (-1.25, -1) {};
		\node [style=none] (382) at (-1.25, 1.25) {};
		\node [style=none] (383) at (-1.25, 0.75) {};
		\node [style=none] (384) at (0.5, 1.25) {};
		\node [style=none] (385) at (0.5, 0.75) {};
		\node [style=none] (386) at (0.5, 1.5) {$Q$};
		\node [style=none] (387) at (1.25, 1.5) {$A$};
		\node [style=none] (388) at (-1.25, 1.5) {$A^{*}$};
		\node [style=none] (389) at (-1.25, -1.5) {};
		\node [style=none] (390) at (-0.75, -1) {};
		\node [style=none] (391) at (-0.75, -1.5) {};
		\node [style=none] (392) at (0.75, -1) {};
		\node [style=none] (393) at (0.75, -1.5) {};
		\node [style=none] (394) at (1.25, -1.5) {};
		\node [style=none] (395) at (-0.75, -1.75) {$A$};
		\node [style=none] (397) at (1.25, -1.75) {$A$};
		\node [style=none] (398) at (-1.25, -1.75) {$A^{*}$};
		\node [style=none] (399) at (0.75, -1.75) {$A^{*}$};
		\node [style=none] (400) at (0.25, 0.75) {};
		\node [style=none] (401) at (0.75, 0.75) {};
		\node [style=none] (402) at (0.75, 0.25) {};
		\node [style=none] (403) at (0.25, 0.25) {};
		\node [style=none] (404) at (0.5, 0.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (375.center) to (374.center);
		\draw (385.center) to (384.center);
		\draw (382.center) to (383.center);
		\draw (394.center) to (367.center);
		\draw (393.center) to (392.center);
		\draw (390.center) to (391.center);
		\draw (379.center) to (389.center);
		\draw (403.center) to (402.center);
		\draw (402.center) to (401.center);
		\draw (401.center) to (400.center);
		\draw (400.center) to (403.center);
		\draw (383.center) to (379.center);
		\draw [bend left=90] (390.center) to (392.center);
		\draw (367.center) to (375.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/infiniteswitch3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (326) at (1.25, -1) {};
		\node [style=none] (367) at (1.25, -1) {};
		\node [style=none] (374) at (1.25, 1.25) {};
		\node [style=none] (375) at (1.25, 0.75) {};
		\node [style=none] (379) at (-1.25, -1) {};
		\node [style=none] (382) at (-1.25, 1.25) {};
		\node [style=none] (383) at (-1.25, 0.75) {};
		\node [style=none] (384) at (0.5, 1.25) {};
		\node [style=none] (385) at (0.5, 0.75) {};
		\node [style=none] (386) at (0.5, 1.5) {$Q$};
		\node [style=none] (387) at (1.25, 1.5) {$A$};
		\node [style=none] (388) at (-1.25, 1.5) {$A^{*}$};
		\node [style=none] (389) at (-1.25, -1.5) {};
		\node [style=none] (390) at (-0.75, -1) {};
		\node [style=none] (391) at (-0.75, -1.5) {};
		\node [style=none] (392) at (0.75, -1) {};
		\node [style=none] (393) at (0.75, -1.5) {};
		\node [style=none] (394) at (1.25, -1.5) {};
		\node [style=none] (395) at (-0.75, -1.75) {$A$};
		\node [style=none] (397) at (1.25, -1.75) {$A$};
		\node [style=none] (398) at (-1.25, -1.75) {$A^{*}$};
		\node [style=none] (399) at (0.75, -1.75) {$A^{*}$};
		\node [style=none] (400) at (0.25, 0.75) {};
		\node [style=none] (401) at (0.75, 0.75) {};
		\node [style=none] (402) at (0.75, 0.25) {};
		\node [style=none] (403) at (0.25, 0.25) {};
		\node [style=none] (404) at (0.5, 0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (375.center) to (374.center);
		\draw (385.center) to (384.center);
		\draw (382.center) to (383.center);
		\draw (394.center) to (367.center);
		\draw (393.center) to (392.center);
		\draw (390.center) to (391.center);
		\draw (379.center) to (389.center);
		\draw (403.center) to (402.center);
		\draw (402.center) to (401.center);
		\draw (401.center) to (400.center);
		\draw (400.center) to (403.center);
		\draw [in=-90, out=90] (390.center) to (383.center);
		\draw [in=-90, out=90] (392.center) to (375.center);
		\draw [bend left=90] (379.center) to (367.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informal2.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (48) at (0.25, 2) {};
		\node [style=none] (49) at (0.5, 1.75) {};
		\node [style=none] (55) at (1.25, 2.25) {};
		\node [style=none] (60) at (1.25, -1.85) {};
		\node [style=none] (61) at (1.75, 2) {};
		\node [style=none] (62) at (1.75, -2) {};
		\node [style=none] (63) at (0.5, -0.25) {};
		\node [style=none] (64) at (0.25, -1.5) {};
		\node [style=none] (66) at (-2.75, 0.25) {$S^{loop}$};
		\node [style=none] (70) at (1.25, -2.75) {};
		\node [style=none] (72) at (-1.25, 0.25) {};
		\node [style=none] (73) at (-1.25, -0.25) {};
		\node [style=none] (76) at (1.25, 0.25) {};
		\node [style=none] (77) at (1.25, -0.25) {};
		\node [style=none] (78) at (1.5, 0.25) {};
		\node [style=none] (79) at (-1.5, 0.25) {};
		\node [style=none] (80) at (-1.5, -0.25) {};
		\node [style=none] (81) at (1.5, -0.25) {};
		\node [style=none] (84) at (-0.25, 0.75) {};
		\node [style=none] (85) at (-0.5, 0.75) {};
		\node [style=none] (90) at (-0.5, -0.25) {};
		\node [style=none] (91) at (-0.25, -0.5) {};
		\node [style=none] (98) at (-1.25, 0.25) {};
		\node [style=none] (99) at (-1.25, -0.25) {};
		\node [style=none] (100) at (0.5, -0.25) {};
		\node [style=none] (101) at (-1.25, 0.25) {};
		\node [style=none] (102) at (-1.25, -0.25) {};
		\node [style=none] (103) at (1.25, 0.25) {};
		\node [style=none] (104) at (1.25, -0.25) {};
		\node [style=none] (105) at (1.5, 0.25) {};
		\node [style=none] (106) at (-1.5, 0.25) {};
		\node [style=none] (107) at (-1.5, -0.25) {};
		\node [style=none] (108) at (1.5, -0.25) {};
		\node [style=none] (109) at (0, 0) {$\phi$};
		\node [style=none] (110) at (-0.5, -0.25) {};
		\node [style=none] (111) at (-1.25, 0.25) {};
		\node [style=none] (112) at (-1.25, -0.25) {};
		\node [style=none] (113) at (1, -1.75) {};
		\node [style=none] (114) at (1.25, 2.25) {};
		\node [style=none] (115) at (1.75, 0) {};
		\node [style=none] (116) at (2.25, 0.25) {};
		\node [style=none] (117) at (2.25, -1.5) {};
		\node [style=none] (118) at (0.25, 2) {};
		\node [style=none] (120) at (1.25, -2.25) {};
		\node [style=none] (121) at (2.25, 2.25) {};
		\node [style=none] (122) at (2, -2.5) {};
		\node [style=none] (123) at (0.25, -1.5) {};
		\node [style=none] (128) at (0.25, -1.5) {};
		\node [style=none] (133) at (0.75, -2) {};
		\node [style=none] (134) at (1, 2.75) {};
		\node [style=none] (135) at (2, -0.25) {};
		\node [style=none] (136) at (3, 0) {};
		\node [style=none] (137) at (3, -2) {};
		\node [style=none] (138) at (1.25, 2.625) {};
		\node [style=none] (139) at (1.25, 3.125) {};
		\node [style=none] (140) at (-0.25, 0.75) {};
		\node [style=none] (141) at (-0.5, 0.75) {};
		\node [style=none] (142) at (-1.25, 1) {};
		\node [style=none] (143) at (-1.25, -0.85) {};
		\node [style=none] (144) at (-2, 0.75) {};
		\node [style=none] (145) at (-1.75, -1) {};
		\node [style=none] (146) at (-0.5, -0.25) {};
		\node [style=none] (147) at (-0.25, -0.5) {};
		\node [style=none] (148) at (2.7, 1.25) {$S^V$};
		\node [style=none] (149) at (-1.25, -2.75) {};
		\node [style=none] (150) at (-1.25, 0.25) {};
		\node [style=none] (151) at (-1.25, -0.25) {};
		\node [style=none] (154) at (-0.5, -0.25) {};
		\node [style=none] (155) at (-1.25, 0.25) {};
		\node [style=none] (156) at (-1.25, -0.25) {};
		\node [style=none] (159) at (-1, -0.75) {};
		\node [style=none] (160) at (-1.25, 1) {};
		\node [style=none] (162) at (-2.25, 0.25) {};
		\node [style=none] (163) at (-2.25, -0.5) {};
		\node [style=none] (164) at (-0.25, 0.75) {};
		\node [style=none] (165) at (-1.25, -1.25) {};
		\node [style=none] (166) at (-2.25, 1.25) {};
		\node [style=none] (167) at (-2, -1.5) {};
		\node [style=none] (168) at (-0.25, -0.5) {};
		\node [style=none] (169) at (-0.25, -0.5) {};
		\node [style=none] (170) at (-0.75, -1) {};
		\node [style=none] (171) at (-1, 1.75) {};
		\node [style=none] (172) at (-2, -0.25) {};
		\node [style=none] (173) at (-3.25, 0) {};
		\node [style=none] (174) at (-3.25, -1) {};
		\node [style=none] (175) at (-1.25, 1.625) {};
		\node [style=none] (176) at (-1.25, 3.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw (91.center) to (84.center);
		\draw (85.center) to (90.center);
		\draw [style=new edge style 1, bend right] (108.center) to (107.center);
		\draw [style=new edge style 1, bend right=90, looseness=13.25] (107.center) to (106.center);
		\draw [style=new edge style 1, bend right=45, looseness=0.75] (106.center) to (105.center);
		\draw [style=new edge style 1, bend right=90, looseness=13.50] (105.center) to (108.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (107.center) to (108.center);
		\draw (108.center) to (105.center);
		\draw [in=150, out=-90] (100.center) to (113.center);
		\draw (113.center) to (62.center);
		\draw [in=90, out=150, looseness=1.50] (114.center) to (49.center);
		\draw (61.center) to (114.center);
		\draw [in=-15, out=-90, looseness=1.25] (117.center) to (62.center);
		\draw [in=-30, out=90, looseness=1.25] (116.center) to (61.center);
		\draw (116.center) to (117.center);
		\draw [in=150, out=-90] (128.center) to (133.center);
		\draw (133.center) to (122.center);
		\draw [in=90, out=165, looseness=1.50] (134.center) to (118.center);
		\draw (121.center) to (134.center);
		\draw [in=-15, out=-90, looseness=1.25] (137.center) to (122.center);
		\draw [in=-15, out=90, looseness=1.25] (136.center) to (121.center);
		\draw (136.center) to (137.center);
		\draw (120.center) to (70.center);
		\draw (139.center) to (138.center);
		\draw (142.center) to (150.center);
		\draw (151.center) to (143.center);
		\draw [in=30, out=-90] (154.center) to (159.center);
		\draw (159.center) to (145.center);
		\draw [in=90, out=30, looseness=1.50] (160.center) to (141.center);
		\draw (144.center) to (160.center);
		\draw [in=-165, out=-90, looseness=1.25] (163.center) to (145.center);
		\draw [in=-150, out=90, looseness=1.25] (162.center) to (144.center);
		\draw (162.center) to (163.center);
		\draw [in=30, out=-90] (169.center) to (170.center);
		\draw (170.center) to (167.center);
		\draw [in=90, out=15, looseness=1.50] (171.center) to (164.center);
		\draw (166.center) to (171.center);
		\draw [in=-165, out=-90, looseness=1.25] (174.center) to (167.center);
		\draw [in=-165, out=90] (173.center) to (166.center);
		\draw (173.center) to (174.center);
		\draw (165.center) to (149.center);
		\draw (176.center) to (175.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informal_cp_2.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-0.75, 1.25) {};
		\node [style=none] (48) at (2.75, 1.25) {};
		\node [style=none] (49) at (1.75, 0.75) {};
		\node [style=none] (55) at (1, 0.75) {};
		\node [style=none] (60) at (1, -0.75) {};
		\node [style=none] (61) at (0.25, 0.75) {};
		\node [style=none] (62) at (0.25, -0.75) {};
		\node [style=none] (63) at (1.75, -0.75) {};
		\node [style=none] (64) at (2.75, -1.25) {};
		\node [style=none] (65) at (-0.75, -1.25) {};
		\node [style=none] (66) at (-0.25, 0) {$S$};
		\node [style=none] (67) at (1, 1.75) {};
		\node [style=none] (68) at (1, 1.25) {};
		\node [style=none] (69) at (1, -1.25) {};
		\node [style=none] (70) at (1, -1.75) {};
		\node [style=none] (72) at (3, 0.25) {};
		\node [style=none] (73) at (3, -0.25) {};
		\node [style=none] (74) at (3.75, 1.25) {};
		\node [style=none] (75) at (3.75, -1.25) {};
		\node [style=none] (76) at (1, -0.25) {};
		\node [style=none] (77) at (1, 0.25) {};
		\node [style=none] (78) at (0.5, 0.25) {};
		\node [style=none] (79) at (0.5, -0.25) {};
		\node [style=none] (80) at (3.5, -0.25) {};
		\node [style=none] (81) at (3.5, 0.25) {};
		\node [style=none] (82) at (1.5, 0) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 6] (47.center) to (48.center);
		\draw [style=new edge style 6] (65.center) to (64.center);
		\draw [style=new edge style 6] (63.center) to (62.center);
		\draw [style=new edge style 6] (62.center) to (61.center);
		\draw [style=new edge style 6] (61.center) to (49.center);
		\draw [style=new edge style 6] (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw [style=new edge style 6] (64.center) to (48.center);
		\draw [style=new edge style 6] (49.center) to (63.center);
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (72.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw (55.center) to (77.center);
		\draw (76.center) to (60.center);
		\draw [style=double edge] (78.center) to (81.center);
		\draw [style=double edge] (81.center) to (80.center);
		\draw [style=double edge] (80.center) to (79.center);
		\draw [style=double edge] (79.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informal_cp_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-0.75, 1.25) {};
		\node [style=none] (48) at (2.75, 1.25) {};
		\node [style=none] (49) at (1.75, 0.75) {};
		\node [style=none] (55) at (1, 0.75) {};
		\node [style=none] (60) at (1, -0.75) {};
		\node [style=none] (61) at (0.25, 0.75) {};
		\node [style=none] (62) at (0.25, -0.75) {};
		\node [style=none] (63) at (1.75, -0.75) {};
		\node [style=none] (64) at (2.75, -1.25) {};
		\node [style=none] (65) at (-0.75, -1.25) {};
		\node [style=none] (66) at (-0.25, 0) {$S$};
		\node [style=none] (67) at (1, 1.75) {};
		\node [style=none] (68) at (1, 1.25) {};
		\node [style=none] (69) at (1, -1.25) {};
		\node [style=none] (70) at (1, -1.75) {};
		\node [style=none] (72) at (2, 0.25) {};
		\node [style=none] (73) at (2, -0.25) {};
		\node [style=none] (74) at (3.75, 1.25) {};
		\node [style=none] (75) at (3.75, -1.25) {};
		\node [style=none] (76) at (1, 0.25) {};
		\node [style=none] (77) at (1, -0.25) {};
		\node [style=none] (78) at (0.5, 0.25) {};
		\node [style=none] (79) at (2.5, 0.25) {};
		\node [style=none] (80) at (2.5, -0.25) {};
		\node [style=none] (81) at (0.5, -0.25) {};
		\node [style=none] (82) at (1.5, 0) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (72.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informal_cp_3a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-0.75, 1.25) {};
		\node [style=none] (48) at (2.75, 1.25) {};
		\node [style=none] (49) at (1.75, 0.75) {};
		\node [style=none] (55) at (1, 0.75) {};
		\node [style=none] (60) at (1, -0.75) {};
		\node [style=none] (61) at (0.25, 0.75) {};
		\node [style=none] (62) at (0.25, -0.75) {};
		\node [style=none] (63) at (1.75, -0.75) {};
		\node [style=none] (64) at (2.75, -1.25) {};
		\node [style=none] (65) at (-0.75, -1.25) {};
		\node [style=none] (66) at (-0.25, 0) {$S$};
		\node [style=none] (67) at (1, 1.75) {};
		\node [style=none] (68) at (1, 1.25) {};
		\node [style=none] (69) at (1, -1.25) {};
		\node [style=none] (70) at (1, -1.75) {};
		\node [style=none] (72) at (2, 0.25) {};
		\node [style=none] (73) at (2, -0.25) {};
		\node [style=none] (74) at (3.75, 1.25) {};
		\node [style=none] (75) at (3.75, -1.25) {};
		\node [style=none] (76) at (1, 0.25) {};
		\node [style=none] (77) at (1, -0.25) {};
		\node [style=none] (78) at (0.5, 0.25) {};
		\node [style=none] (79) at (2.5, 0.25) {};
		\node [style=none] (80) at (2.5, -0.25) {};
		\node [style=none] (81) at (0.5, -0.25) {};
		\node [style=none] (82) at (1.5, 0) {$\phi$};
		\node [style=none] (83) at (3.75, -1.5) {$X$};
		\node [style=none] (84) at (3.75, 1.5) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (72.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informal_cp_3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-0.75, 1.5) {};
		\node [style=none] (48) at (3.25, 1.5) {};
		\node [style=none] (49) at (2.75, 1) {};
		\node [style=none] (55) at (1, 1) {};
		\node [style=none] (60) at (1, -1) {};
		\node [style=none] (61) at (0.25, 1) {};
		\node [style=none] (62) at (0.25, -1) {};
		\node [style=none] (63) at (2.75, -1) {};
		\node [style=none] (64) at (3.25, -1.5) {};
		\node [style=none] (65) at (-0.75, -1.5) {};
		\node [style=none] (66) at (-0.25, 0) {$S_{X,X'}$};
		\node [style=none] (67) at (1, 2) {};
		\node [style=none] (68) at (1, 1.5) {};
		\node [style=none] (69) at (1, -1.5) {};
		\node [style=none] (70) at (1, -2) {};
		\node [style=none] (72) at (2, 0.25) {};
		\node [style=none] (73) at (2, -0.25) {};
		\node [style=none] (74) at (2, 1) {};
		\node [style=none] (75) at (2, -1) {};
		\node [style=none] (76) at (1, 0.25) {};
		\node [style=none] (77) at (1, -0.25) {};
		\node [style=none] (78) at (0.5, 0.25) {};
		\node [style=none] (79) at (2.5, 0.25) {};
		\node [style=none] (80) at (2.5, -0.25) {};
		\node [style=none] (81) at (0.5, -0.25) {};
		\node [style=none] (82) at (1.5, 0) {$\phi$};
		\node [style=none] (83) at (2, 2) {};
		\node [style=none] (84) at (2, 1.5) {};
		\node [style=none] (85) at (2, -1.5) {};
		\node [style=none] (86) at (2, -2) {};
		\node [style=none] (87) at (2, -2.25) {$X$};
		\node [style=none] (88) at (2, 2.25) {$X'$};
		\node [style=none] (89) at (2.25, 0.75) {$X'$};
		\node [style=none] (90) at (2.25, -0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (72.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (84.center) to (83.center);
		\draw (86.center) to (85.center);
		\draw [style=dottededge] (84.center) to (74.center);
		\draw [style=dottededge] (75.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informal_cp_4.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-4.75, 2.25) {};
		\node [style=none] (48) at (-0.25, 2.25) {};
		\node [style=none] (49) at (-0.75, 1.75) {};
		\node [style=none] (55) at (-3.25, 1.75) {};
		\node [style=none] (60) at (-3.25, -1.75) {};
		\node [style=none] (61) at (-3.75, 1.75) {};
		\node [style=none] (62) at (-3.75, -1.75) {};
		\node [style=none] (63) at (-0.75, -1.75) {};
		\node [style=none] (64) at (-0.25, -2.25) {};
		\node [style=none] (65) at (-4.75, -2.25) {};
		\node [style=none] (66) at (-4.25, 0) {$S$};
		\node [style=none] (67) at (-3.25, 2.75) {};
		\node [style=none] (68) at (-3.25, 2.25) {};
		\node [style=none] (69) at (-3.25, -2.25) {};
		\node [style=none] (70) at (-3.25, -2.75) {};
		\node [style=none] (72) at (-1.75, 1.25) {};
		\node [style=none] (73) at (-1.75, -1.25) {};
		\node [style=none] (74) at (-1, 2.75) {};
		\node [style=none] (75) at (-0.75, -2.75) {};
		\node [style=none] (76) at (-3.25, 0.25) {};
		\node [style=none] (77) at (-3.25, -0.25) {};
		\node [style=none] (78) at (-3.5, 0.25) {};
		\node [style=none] (79) at (-1.5, 0.25) {};
		\node [style=none] (80) at (-1.5, -0.25) {};
		\node [style=none] (81) at (-3.5, -0.25) {};
		\node [style=none] (82) at (-2.5, 0) {$\phi$};
		\node [style=none] (83) at (-2, -1.25) {};
		\node [style=none] (84) at (-1.5, -1.25) {};
		\node [style=none] (85) at (-1.5, -0.75) {};
		\node [style=none] (86) at (-2, -0.75) {};
		\node [style=none] (87) at (-1.75, -0.25) {};
		\node [style=none] (88) at (-1.75, -0.75) {};
		\node [style=none] (89) at (-1.75, 0.75) {};
		\node [style=none] (90) at (-2, 0.75) {};
		\node [style=none] (91) at (-1.5, 0.75) {};
		\node [style=none] (92) at (-1.5, 1.25) {};
		\node [style=none] (93) at (-2, 1.25) {};
		\node [style=none] (94) at (-1.75, 1.25) {};
		\node [style=none] (95) at (-1.75, 0.25) {};
		\node [style=none] (96) at (0.75, 0) {$=$};
		\node [style=none] (97) at (1.75, 1.25) {};
		\node [style=none] (98) at (5.25, 1.25) {};
		\node [style=none] (99) at (4.25, 0.75) {};
		\node [style=none] (100) at (3.5, 0.75) {};
		\node [style=none] (101) at (3.5, -0.75) {};
		\node [style=none] (102) at (2.75, 0.75) {};
		\node [style=none] (103) at (2.75, -0.75) {};
		\node [style=none] (104) at (4.25, -0.75) {};
		\node [style=none] (105) at (5.25, -1.25) {};
		\node [style=none] (106) at (1.75, -1.25) {};
		\node [style=none] (107) at (2.25, 0) {$S$};
		\node [style=none] (108) at (3.5, 2.75) {};
		\node [style=none] (109) at (3.5, 1.25) {};
		\node [style=none] (110) at (3.5, -1.25) {};
		\node [style=none] (111) at (3.5, -2.75) {};
		\node [style=none] (112) at (4.5, 0.25) {};
		\node [style=none] (113) at (4.5, -0.25) {};
		\node [style=none] (114) at (6.25, 1.75) {};
		\node [style=none] (115) at (6.5, -1.75) {};
		\node [style=none] (116) at (3.5, 0.25) {};
		\node [style=none] (117) at (3.5, -0.25) {};
		\node [style=none] (118) at (3, 0.25) {};
		\node [style=none] (119) at (5, 0.25) {};
		\node [style=none] (120) at (5, -0.25) {};
		\node [style=none] (121) at (3, -0.25) {};
		\node [style=none] (122) at (4, 0) {$\phi$};
		\node [style=none] (123) at (6.25, 2.75) {};
		\node [style=none] (124) at (6.25, 2.25) {};
		\node [style=none] (125) at (6.25, 1.75) {};
		\node [style=none] (126) at (6, 1.75) {};
		\node [style=none] (127) at (6.5, 1.75) {};
		\node [style=none] (128) at (6.5, 2.25) {};
		\node [style=none] (129) at (6, 2.25) {};
		\node [style=none] (130) at (6.25, 2.25) {};
		\node [style=none] (131) at (6.5, -1.75) {};
		\node [style=none] (132) at (6.5, -2.75) {};
		\node [style=none] (133) at (6.5, -2.25) {};
		\node [style=none] (134) at (6.5, -1.75) {};
		\node [style=none] (135) at (6.25, -1.75) {};
		\node [style=none] (136) at (6.75, -1.75) {};
		\node [style=none] (137) at (6.75, -2.25) {};
		\node [style=none] (138) at (6.25, -2.25) {};
		\node [style=none] (139) at (6.5, -2.25) {};
		\node [style=none] (140) at (6.25, 2) {$g$};
		\node [style=none] (141) at (-1.75, 1) {$g$};
		\node [style=none] (142) at (6.5, -2) {$f$};
		\node [style=none] (143) at (-1.75, -1) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (72.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (86.center) to (85.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (85.center) to (84.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (84.center) to (83.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (83.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (86.center);
		\draw (88.center) to (87.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (93.center) to (92.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (92.center) to (91.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (91.center) to (90.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (90.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (93.center);
		\draw (89.center) to (95.center);
		\draw (97.center) to (98.center);
		\draw (106.center) to (105.center);
		\draw (104.center) to (103.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (99.center);
		\draw (97.center) to (106.center);
		\draw (111.center) to (110.center);
		\draw (109.center) to (108.center);
		\draw (105.center) to (98.center);
		\draw (99.center) to (104.center);
		\draw [in=90, out=-90, looseness=0.75] (114.center) to (112.center);
		\draw [in=90, out=-90] (113.center) to (115.center);
		\draw (100.center) to (116.center);
		\draw (117.center) to (101.center);
		\draw [style=new edge style 1, bend left] (121.center) to (120.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (120.center) to (119.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (119.center) to (118.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (118.center) to (121.center);
		\draw (118.center) to (119.center);
		\draw (119.center) to (120.center);
		\draw (120.center) to (121.center);
		\draw (121.center) to (118.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (129.center) to (128.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (128.center) to (127.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (127.center) to (126.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (126.center) to (129.center);
		\draw (129.center) to (128.center);
		\draw (128.center) to (127.center);
		\draw (127.center) to (126.center);
		\draw (126.center) to (129.center);
		\draw (123.center) to (130.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (138.center) to (137.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (137.center) to (136.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (136.center) to (135.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (135.center) to (138.center);
		\draw (138.center) to (137.center);
		\draw (137.center) to (136.center);
		\draw (136.center) to (135.center);
		\draw (135.center) to (138.center);
		\draw (132.center) to (139.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informal_cp_4a.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-4.75, 2.25) {};
		\node [style=none] (48) at (-0.25, 2.25) {};
		\node [style=none] (49) at (-0.75, 1.75) {};
		\node [style=none] (55) at (-3.25, 1.75) {};
		\node [style=none] (60) at (-3.25, -1.75) {};
		\node [style=none] (61) at (-3.75, 1.75) {};
		\node [style=none] (62) at (-3.75, -1.75) {};
		\node [style=none] (63) at (-0.75, -1.75) {};
		\node [style=none] (64) at (-0.25, -2.25) {};
		\node [style=none] (65) at (-4.75, -2.25) {};
		\node [style=none] (66) at (-4.25, 0) {$S$};
		\node [style=none] (67) at (-3.25, 2.75) {};
		\node [style=none] (68) at (-3.25, 2.25) {};
		\node [style=none] (69) at (-3.25, -2.25) {};
		\node [style=none] (70) at (-3.25, -2.75) {};
		\node [style=none] (72) at (-1.25, 1.25) {};
		\node [style=none] (73) at (-1.25, -1.25) {};
		\node [style=none] (74) at (-1.25, 2.75) {};
		\node [style=none] (75) at (-1.25, -2.75) {};
		\node [style=none] (76) at (-3.25, 0.25) {};
		\node [style=none] (77) at (-3.25, -0.25) {};
		\node [style=none] (78) at (-3.5, 0.25) {};
		\node [style=none] (79) at (-1.5, 0.25) {};
		\node [style=none] (80) at (-1.5, -0.25) {};
		\node [style=none] (81) at (-3.5, -0.25) {};
		\node [style=none] (82) at (-2.5, 0) {$\phi$};
		\node [style=none] (83) at (-2, -1.25) {};
		\node [style=none] (84) at (-1, -1.25) {};
		\node [style=none] (85) at (-1, -0.75) {};
		\node [style=none] (86) at (-2, -0.75) {};
		\node [style=none] (87) at (-1.75, -0.25) {};
		\node [style=none] (88) at (-1.75, -0.75) {};
		\node [style=none] (89) at (-1.75, 0.75) {};
		\node [style=none] (90) at (-2, 0.75) {};
		\node [style=none] (91) at (-1, 0.75) {};
		\node [style=none] (92) at (-1, 1.25) {};
		\node [style=none] (93) at (-2, 1.25) {};
		\node [style=none] (94) at (3.75, 0.5) {};
		\node [style=none] (95) at (-1.75, 0.25) {};
		\node [style=none] (96) at (0.75, 0) {$=$};
		\node [style=none] (97) at (1.75, 1.25) {};
		\node [style=none] (98) at (5.25, 1.25) {};
		\node [style=none] (99) at (4.25, 0.75) {};
		\node [style=none] (100) at (3.5, 0.75) {};
		\node [style=none] (101) at (3.5, -0.75) {};
		\node [style=none] (102) at (2.75, 0.75) {};
		\node [style=none] (103) at (2.75, -0.75) {};
		\node [style=none] (104) at (4.25, -0.75) {};
		\node [style=none] (105) at (5.25, -1.25) {};
		\node [style=none] (106) at (1.75, -1.25) {};
		\node [style=none] (107) at (2.25, 0) {$S$};
		\node [style=none] (108) at (3.5, 2.75) {};
		\node [style=none] (109) at (3.5, 1.25) {};
		\node [style=none] (110) at (3.5, -1.25) {};
		\node [style=none] (111) at (3.5, -2.75) {};
		\node [style=none] (112) at (4.5, 0.25) {};
		\node [style=none] (113) at (4.5, -0.25) {};
		\node [style=none] (114) at (6.25, 1.75) {};
		\node [style=none] (115) at (6.25, -1.75) {};
		\node [style=none] (116) at (3.5, 0.25) {};
		\node [style=none] (117) at (3.5, -0.25) {};
		\node [style=none] (118) at (3, 0.25) {};
		\node [style=none] (119) at (5, 0.25) {};
		\node [style=none] (120) at (5, -0.25) {};
		\node [style=none] (121) at (3, -0.25) {};
		\node [style=none] (122) at (4, 0) {$\phi$};
		\node [style=none] (123) at (6.25, 2.75) {};
		\node [style=none] (124) at (6.25, 2.25) {};
		\node [style=none] (125) at (6.25, 1.75) {};
		\node [style=none] (126) at (6, 1.75) {};
		\node [style=none] (127) at (7, 1.75) {};
		\node [style=none] (128) at (7, 2.25) {};
		\node [style=none] (129) at (6, 2.25) {};
		\node [style=none] (130) at (6.25, 2.25) {};
		\node [style=none] (131) at (6.25, -1.75) {};
		\node [style=none] (132) at (6.75, -2.75) {};
		\node [style=none] (133) at (6.75, -2.25) {};
		\node [style=none] (134) at (6.25, -1.75) {};
		\node [style=none] (135) at (6, -1.75) {};
		\node [style=none] (136) at (7, -1.75) {};
		\node [style=none] (137) at (7, -2.25) {};
		\node [style=none] (138) at (6, -2.25) {};
		\node [style=none] (139) at (6.75, -2.25) {};
		\node [style=none] (140) at (6.5, 2) {$g$};
		\node [style=none] (141) at (-1.5, 1) {$g$};
		\node [style=none] (142) at (6.5, -2) {$f$};
		\node [style=none] (143) at (-1.5, -1) {$f$};
		\node [style=none] (144) at (6.75, -1.75) {};
		\node [style=none] (145) at (6.75, 1.75) {};
		\node [style=none] (146) at (-1.25, -0.75) {};
		\node [style=none] (147) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (72.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (86.center) to (85.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (85.center) to (84.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (84.center) to (83.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (83.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (86.center);
		\draw (88.center) to (87.center);
		\draw [style=new edge style 1, bend right=105, looseness=1.50] (93.center) to (92.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (92.center) to (91.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (91.center) to (90.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (90.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (93.center);
		\draw (89.center) to (95.center);
		\draw (97.center) to (98.center);
		\draw (106.center) to (105.center);
		\draw (104.center) to (103.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (99.center);
		\draw (97.center) to (106.center);
		\draw (111.center) to (110.center);
		\draw (109.center) to (108.center);
		\draw (105.center) to (98.center);
		\draw (99.center) to (104.center);
		\draw [in=90, out=-90, looseness=0.75] (114.center) to (112.center);
		\draw [in=90, out=-90] (113.center) to (115.center);
		\draw (100.center) to (116.center);
		\draw (117.center) to (101.center);
		\draw [style=new edge style 1, bend left] (121.center) to (120.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (120.center) to (119.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (119.center) to (118.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (118.center) to (121.center);
		\draw (118.center) to (119.center);
		\draw (119.center) to (120.center);
		\draw (120.center) to (121.center);
		\draw (121.center) to (118.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (129.center) to (128.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (128.center) to (127.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (127.center) to (126.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (126.center) to (129.center);
		\draw (129.center) to (128.center);
		\draw (128.center) to (127.center);
		\draw (127.center) to (126.center);
		\draw (126.center) to (129.center);
		\draw (123.center) to (130.center);
		\draw [style=new edge style 1, bend left=90, looseness=1.50] (138.center) to (137.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (137.center) to (136.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (136.center) to (135.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (135.center) to (138.center);
		\draw (138.center) to (137.center);
		\draw (137.center) to (136.center);
		\draw (136.center) to (135.center);
		\draw (135.center) to (138.center);
		\draw (132.center) to (139.center);
		\draw (145.center) to (144.center);
		\draw (147.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informal_cp_4aa.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.5, 2.25) {};
		\node [style=none] (48) at (2, 2.25) {};
		\node [style=none] (49) at (1.5, 1.75) {};
		\node [style=none] (55) at (-1, 1.75) {};
		\node [style=none] (60) at (-1, -1.75) {};
		\node [style=none] (61) at (-1.5, 1.75) {};
		\node [style=none] (62) at (-1.5, -1.75) {};
		\node [style=none] (63) at (1.5, -1.75) {};
		\node [style=none] (64) at (2, -2.25) {};
		\node [style=none] (65) at (-2.5, -2.25) {};
		\node [style=none] (66) at (-2, 0) {$S$};
		\node [style=none] (67) at (-1, 2.75) {};
		\node [style=none] (68) at (-1, 2.25) {};
		\node [style=none] (69) at (-1, -2.25) {};
		\node [style=none] (70) at (-1, -2.75) {};
		\node [style=none] (72) at (1, 1.25) {};
		\node [style=none] (73) at (1, -1.25) {};
		\node [style=none] (74) at (1, 2.75) {};
		\node [style=none] (75) at (1, -2.75) {};
		\node [style=none] (76) at (-1, 0.25) {};
		\node [style=none] (77) at (-1, -0.25) {};
		\node [style=none] (78) at (-1.25, 0.25) {};
		\node [style=none] (79) at (0.75, 0.25) {};
		\node [style=none] (80) at (0.75, -0.25) {};
		\node [style=none] (81) at (-1.25, -0.25) {};
		\node [style=none] (82) at (-0.25, 0) {$\phi$};
		\node [style=none] (83) at (0.25, -1.25) {};
		\node [style=none] (84) at (1.25, -1.25) {};
		\node [style=none] (85) at (1.25, -0.75) {};
		\node [style=none] (86) at (0.25, -0.75) {};
		\node [style=none] (87) at (0.5, -0.25) {};
		\node [style=none] (88) at (0.5, -0.75) {};
		\node [style=none] (89) at (0.5, 0.75) {};
		\node [style=none] (90) at (0.25, 0.75) {};
		\node [style=none] (91) at (1.25, 0.75) {};
		\node [style=none] (92) at (1.25, 1.25) {};
		\node [style=none] (93) at (0.25, 1.25) {};
		\node [style=none] (95) at (0.5, 0.25) {};
		\node [style=none] (141) at (0.75, 1) {$g$};
		\node [style=none] (143) at (0.75, -1) {$f$};
		\node [style=none] (146) at (1, -0.75) {};
		\node [style=none] (147) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (72.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (86.center) to (85.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (85.center) to (84.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (84.center) to (83.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (83.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (86.center);
		\draw (88.center) to (87.center);
		\draw [style=new edge style 1, bend right=105, looseness=1.50] (93.center) to (92.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (92.center) to (91.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (91.center) to (90.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (90.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (93.center);
		\draw (89.center) to (95.center);
		\draw (147.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informal_cp_4ab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (94) at (-0.75, 0.5) {};
		\node [style=none] (97) at (-2.75, 1.25) {};
		\node [style=none] (98) at (0.75, 1.25) {};
		\node [style=none] (99) at (-0.25, 0.75) {};
		\node [style=none] (100) at (-1, 0.75) {};
		\node [style=none] (101) at (-1, -0.75) {};
		\node [style=none] (102) at (-1.75, 0.75) {};
		\node [style=none] (103) at (-1.75, -0.75) {};
		\node [style=none] (104) at (-0.25, -0.75) {};
		\node [style=none] (105) at (0.75, -1.25) {};
		\node [style=none] (106) at (-2.75, -1.25) {};
		\node [style=none] (107) at (-2.25, 0) {$S$};
		\node [style=none] (108) at (-1, 2.75) {};
		\node [style=none] (109) at (-1, 1.25) {};
		\node [style=none] (110) at (-1, -1.25) {};
		\node [style=none] (111) at (-1, -2.75) {};
		\node [style=none] (112) at (0, 0.25) {};
		\node [style=none] (113) at (0, -0.25) {};
		\node [style=none] (114) at (1.75, 1.75) {};
		\node [style=none] (115) at (1.75, -1.75) {};
		\node [style=none] (116) at (-1, 0.25) {};
		\node [style=none] (117) at (-1, -0.25) {};
		\node [style=none] (118) at (-1.5, 0.25) {};
		\node [style=none] (119) at (0.5, 0.25) {};
		\node [style=none] (120) at (0.5, -0.25) {};
		\node [style=none] (121) at (-1.5, -0.25) {};
		\node [style=none] (122) at (-0.5, 0) {$\phi$};
		\node [style=none] (123) at (2.25, 2.75) {};
		\node [style=none] (124) at (2.25, 2.25) {};
		\node [style=none] (125) at (1.75, 1.75) {};
		\node [style=none] (126) at (1.5, 1.75) {};
		\node [style=none] (127) at (2.5, 1.75) {};
		\node [style=none] (128) at (2.5, 2.25) {};
		\node [style=none] (129) at (1.5, 2.25) {};
		\node [style=none] (130) at (2.25, 2.25) {};
		\node [style=none] (131) at (1.75, -1.75) {};
		\node [style=none] (132) at (2.25, -2.75) {};
		\node [style=none] (133) at (2.25, -2.25) {};
		\node [style=none] (134) at (1.75, -1.75) {};
		\node [style=none] (135) at (1.5, -1.75) {};
		\node [style=none] (136) at (2.5, -1.75) {};
		\node [style=none] (137) at (2.5, -2.25) {};
		\node [style=none] (138) at (1.5, -2.25) {};
		\node [style=none] (139) at (2.25, -2.25) {};
		\node [style=none] (140) at (2, 2) {$g$};
		\node [style=none] (142) at (2, -2) {$f$};
		\node [style=none] (144) at (2.25, -1.75) {};
		\node [style=none] (145) at (2.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (97.center) to (98.center);
		\draw (106.center) to (105.center);
		\draw (104.center) to (103.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (99.center);
		\draw (97.center) to (106.center);
		\draw (111.center) to (110.center);
		\draw (109.center) to (108.center);
		\draw (105.center) to (98.center);
		\draw (99.center) to (104.center);
		\draw [in=90, out=-90, looseness=0.75] (114.center) to (112.center);
		\draw [in=90, out=-90] (113.center) to (115.center);
		\draw (100.center) to (116.center);
		\draw (117.center) to (101.center);
		\draw [style=new edge style 1, bend left] (121.center) to (120.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (120.center) to (119.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (119.center) to (118.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (118.center) to (121.center);
		\draw (118.center) to (119.center);
		\draw (119.center) to (120.center);
		\draw (120.center) to (121.center);
		\draw (121.center) to (118.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (129.center) to (128.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (128.center) to (127.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (127.center) to (126.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (126.center) to (129.center);
		\draw (129.center) to (128.center);
		\draw (128.center) to (127.center);
		\draw (127.center) to (126.center);
		\draw (126.center) to (129.center);
		\draw (123.center) to (130.center);
		\draw [style=new edge style 1, bend left=90, looseness=1.50] (138.center) to (137.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (137.center) to (136.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (136.center) to (135.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (135.center) to (138.center);
		\draw (138.center) to (137.center);
		\draw (137.center) to (136.center);
		\draw (136.center) to (135.center);
		\draw (135.center) to (138.center);
		\draw (132.center) to (139.center);
		\draw (145.center) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informal_cp_o.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-0.75, 1.25) {};
		\node [style=none] (48) at (2.75, 1.25) {};
		\node [style=none] (49) at (1.75, 0.75) {};
		\node [style=none] (55) at (1, 0.75) {};
		\node [style=none] (60) at (1, -0.75) {};
		\node [style=none] (61) at (0.25, 0.75) {};
		\node [style=none] (62) at (0.25, -0.75) {};
		\node [style=none] (63) at (1.75, -0.75) {};
		\node [style=none] (64) at (2.75, -1.25) {};
		\node [style=none] (65) at (-0.75, -1.25) {};
		\node [style=none] (66) at (-0.25, 0) {$S$};
		\node [style=none] (67) at (1, 1.75) {};
		\node [style=none] (68) at (1, 1.25) {};
		\node [style=none] (69) at (1, -1.25) {};
		\node [style=none] (70) at (1, -1.75) {};
		\node [style=none] (73) at (2, -0.25) {};
		\node [style=none] (76) at (1, 0.25) {};
		\node [style=none] (77) at (1, -0.25) {};
		\node [style=none] (78) at (0.5, 0.25) {};
		\node [style=none] (79) at (1.5, 0.25) {};
		\node [style=none] (80) at (1.5, -0.25) {};
		\node [style=none] (81) at (0.5, -0.25) {};
		\node [style=none] (82) at (1, 0) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend right=270, looseness=6.50] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informal_cp_x.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-0.75, 1.25) {};
		\node [style=none] (48) at (2.75, 1.25) {};
		\node [style=none] (49) at (1.75, 0.75) {};
		\node [style=none] (55) at (1, 0.75) {};
		\node [style=none] (60) at (1, -0.75) {};
		\node [style=none] (61) at (0.25, 0.75) {};
		\node [style=none] (62) at (0.25, -0.75) {};
		\node [style=none] (63) at (1.75, -0.75) {};
		\node [style=none] (64) at (2.75, -1.25) {};
		\node [style=none] (65) at (-0.75, -1.25) {};
		\node [style=none] (66) at (-0.25, 0) {$S$};
		\node [style=none] (67) at (1, 1.75) {};
		\node [style=none] (68) at (1, 1.25) {};
		\node [style=none] (69) at (1, -1.25) {};
		\node [style=none] (70) at (1, -1.75) {};
		\node [style=none] (72) at (2, 0.25) {};
		\node [style=none] (73) at (2, -0.25) {};
		\node [style=none] (74) at (3.75, 1.25) {};
		\node [style=none] (75) at (3.75, -1.25) {};
		\node [style=none] (76) at (1, 0.25) {};
		\node [style=none] (77) at (1, -0.25) {};
		\node [style=none] (78) at (0.5, 0.25) {};
		\node [style=none] (79) at (2.5, 0.25) {};
		\node [style=none] (80) at (2.5, -0.25) {};
		\node [style=none] (81) at (0.5, -0.25) {};
		\node [style=none] (82) at (1.5, 0) {$\phi$};
		\node [style=none] (83) at (3.75, -1.5) {$X$};
		\node [style=none] (84) at (3.75, 1.5) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (72.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informal_par.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (48) at (2, 0.75) {};
		\node [style=none] (49) at (1.75, 0.75) {};
		\node [style=none] (55) at (1, 1) {};
		\node [style=none] (60) at (1, -0.85) {};
		\node [style=none] (61) at (0.25, 0.75) {};
		\node [style=none] (62) at (0.5, -1) {};
		\node [style=none] (63) at (1.75, -0.25) {};
		\node [style=none] (64) at (2, -0.5) {};
		\node [style=none] (66) at (-0.25, 0.25) {$S$};
		\node [style=none] (70) at (1, -1.75) {};
		\node [style=none] (72) at (3.5, 0.25) {};
		\node [style=none] (73) at (3.5, -0.25) {};
		\node [style=none] (76) at (1, 0.25) {};
		\node [style=none] (77) at (1, -0.25) {};
		\node [style=none] (78) at (0.75, 0.25) {};
		\node [style=none] (79) at (3.75, 0.25) {};
		\node [style=none] (80) at (3.75, -0.25) {};
		\node [style=none] (81) at (0.75, -0.25) {};
		\node [style=none] (84) at (2.5, 0.75) {};
		\node [style=none] (85) at (2.75, 0.75) {};
		\node [style=none] (90) at (2.75, -0.25) {};
		\node [style=none] (91) at (2.5, -0.5) {};
		\node [style=none] (98) at (3.5, 0.25) {};
		\node [style=none] (99) at (3.5, -0.25) {};
		\node [style=none] (100) at (1.75, -0.25) {};
		\node [style=none] (101) at (3.5, 0.25) {};
		\node [style=none] (102) at (3.5, -0.25) {};
		\node [style=none] (103) at (1, 0.25) {};
		\node [style=none] (104) at (1, -0.25) {};
		\node [style=none] (105) at (0.75, 0.25) {};
		\node [style=none] (106) at (3.75, 0.25) {};
		\node [style=none] (107) at (3.75, -0.25) {};
		\node [style=none] (108) at (0.75, -0.25) {};
		\node [style=none] (109) at (2.25, 0) {$\phi$};
		\node [style=none] (110) at (2.75, -0.25) {};
		\node [style=none] (111) at (3.5, 0.25) {};
		\node [style=none] (112) at (3.5, -0.25) {};
		\node [style=none] (113) at (1.25, -0.75) {};
		\node [style=none] (114) at (1, 1) {};
		\node [style=none] (115) at (0.5, 0) {};
		\node [style=none] (116) at (0, 0.25) {};
		\node [style=none] (117) at (0, -0.5) {};
		\node [style=none] (118) at (2, 0.75) {};
		\node [style=none] (120) at (1, -1.25) {};
		\node [style=none] (121) at (0, 1) {};
		\node [style=none] (122) at (0.25, -1.5) {};
		\node [style=none] (123) at (2, -0.5) {};
		\node [style=none] (128) at (2, -0.5) {};
		\node [style=none] (133) at (1.5, -1) {};
		\node [style=none] (134) at (1.25, 1.5) {};
		\node [style=none] (135) at (0.25, -0.25) {};
		\node [style=none] (136) at (-0.5, 0.25) {};
		\node [style=none] (137) at (-0.5, -0.75) {};
		\node [style=none] (138) at (1, 1.375) {};
		\node [style=none] (139) at (1, 1.875) {};
		\node [style=none] (140) at (2.5, 0.75) {};
		\node [style=none] (141) at (2.75, 0.75) {};
		\node [style=none] (142) at (3.5, 1) {};
		\node [style=none] (143) at (3.5, -0.85) {};
		\node [style=none] (144) at (4.25, 0.75) {};
		\node [style=none] (145) at (4, -1) {};
		\node [style=none] (146) at (2.75, -0.25) {};
		\node [style=none] (147) at (2.5, -0.5) {};
		\node [style=none] (148) at (4.75, 0.25) {$T$};
		\node [style=none] (149) at (3.5, -1.75) {};
		\node [style=none] (150) at (3.5, 0.25) {};
		\node [style=none] (151) at (3.5, -0.25) {};
		\node [style=none] (154) at (2.75, -0.25) {};
		\node [style=none] (155) at (3.5, 0.25) {};
		\node [style=none] (156) at (3.5, -0.25) {};
		\node [style=none] (159) at (3.25, -0.75) {};
		\node [style=none] (160) at (3.5, 1) {};
		\node [style=none] (162) at (4.5, 0.25) {};
		\node [style=none] (163) at (4.5, -0.5) {};
		\node [style=none] (164) at (2.5, 0.75) {};
		\node [style=none] (165) at (3.5, -1.25) {};
		\node [style=none] (166) at (4.5, 1) {};
		\node [style=none] (167) at (4.25, -1.5) {};
		\node [style=none] (168) at (2.5, -0.5) {};
		\node [style=none] (169) at (2.5, -0.5) {};
		\node [style=none] (170) at (3, -1) {};
		\node [style=none] (171) at (3.25, 1.5) {};
		\node [style=none] (172) at (4.25, -0.25) {};
		\node [style=none] (173) at (5, 0.25) {};
		\node [style=none] (174) at (5, -0.75) {};
		\node [style=none] (175) at (3.5, 1.375) {};
		\node [style=none] (176) at (3.5, 1.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw (91.center) to (84.center);
		\draw (85.center) to (90.center);
		\draw [style=new edge style 1, bend left] (108.center) to (107.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (107.center) to (106.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.75] (106.center) to (105.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (105.center) to (108.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (107.center) to (108.center);
		\draw (108.center) to (105.center);
		\draw [in=30, out=-90] (100.center) to (113.center);
		\draw (113.center) to (62.center);
		\draw [in=90, out=30, looseness=1.50] (114.center) to (49.center);
		\draw (61.center) to (114.center);
		\draw [in=-165, out=-90, looseness=1.25] (117.center) to (62.center);
		\draw [in=-150, out=90, looseness=1.25] (116.center) to (61.center);
		\draw (116.center) to (117.center);
		\draw [in=30, out=-90] (128.center) to (133.center);
		\draw (133.center) to (122.center);
		\draw [in=90, out=15, looseness=1.50] (134.center) to (118.center);
		\draw (121.center) to (134.center);
		\draw [in=-165, out=-90, looseness=1.25] (137.center) to (122.center);
		\draw [in=-150, out=90, looseness=1.25] (136.center) to (121.center);
		\draw (136.center) to (137.center);
		\draw (120.center) to (70.center);
		\draw (139.center) to (138.center);
		\draw (142.center) to (150.center);
		\draw (151.center) to (143.center);
		\draw [in=150, out=-90] (154.center) to (159.center);
		\draw (159.center) to (145.center);
		\draw [in=90, out=150, looseness=1.50] (160.center) to (141.center);
		\draw (144.center) to (160.center);
		\draw [in=-15, out=-90, looseness=1.25] (163.center) to (145.center);
		\draw [in=-30, out=90, looseness=1.25] (162.center) to (144.center);
		\draw (162.center) to (163.center);
		\draw [in=150, out=-90] (169.center) to (170.center);
		\draw (170.center) to (167.center);
		\draw [in=90, out=165, looseness=1.50] (171.center) to (164.center);
		\draw (166.center) to (171.center);
		\draw [in=-15, out=-90, looseness=1.25] (174.center) to (167.center);
		\draw [in=-30, out=90, looseness=1.25] (173.center) to (166.center);
		\draw (173.center) to (174.center);
		\draw (165.center) to (149.center);
		\draw (176.center) to (175.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informal_par2.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (1, 0.75) {};
		\node [style=none] (60) at (1, -0.75) {};
		\node [style=none] (63) at (1.75, 0.25) {};
		\node [style=none] (67) at (1, 2) {};
		\node [style=none] (70) at (1, -2) {};
		\node [style=none] (72) at (4, 0.25) {};
		\node [style=none] (73) at (4, -0.25) {};
		\node [style=none] (76) at (1, 0.25) {};
		\node [style=none] (77) at (1, -0.25) {};
		\node [style=none] (78) at (0.75, 0.25) {};
		\node [style=none] (79) at (4.25, 0.25) {};
		\node [style=none] (80) at (4.25, -0.25) {};
		\node [style=none] (81) at (0.75, -0.25) {};
		\node [style=none] (90) at (3.25, -0.25) {};
		\node [style=none] (91) at (3, -0.5) {};
		\node [style=none] (98) at (4, 0.25) {};
		\node [style=none] (99) at (4, -0.25) {};
		\node [style=none] (101) at (4, 0.25) {};
		\node [style=none] (102) at (4, -0.25) {};
		\node [style=none] (103) at (1, 0.25) {};
		\node [style=none] (104) at (1, -0.25) {};
		\node [style=none] (105) at (0.75, 0.25) {};
		\node [style=none] (106) at (4.25, 0.25) {};
		\node [style=none] (107) at (4.25, -0.25) {};
		\node [style=none] (108) at (0.75, -0.25) {};
		\node [style=none] (109) at (2.5, 0) {$\phi$};
		\node [style=none] (110) at (3.25, -0.25) {};
		\node [style=none] (111) at (4, 0.25) {};
		\node [style=none] (112) at (4, -0.25) {};
		\node [style=none] (113) at (0.5, 0) {};
		\node [style=none] (114) at (1, -0.75) {};
		\node [style=none] (115) at (1, 0.75) {};
		\node [style=none] (116) at (0.25, -0.25) {};
		\node [style=none] (132) at (1, 1.25) {};
		\node [style=none] (133) at (1, -1.25) {};
		\node [style=none] (134) at (2.25, 0.5) {};
		\node [style=none] (135) at (1, -1.25) {};
		\node [style=none] (136) at (1, 1.25) {};
		\node [style=none] (137) at (-0.25, -0.75) {};
		\node [style=none] (138) at (0, -0.25) {$S$};
		\node [style=none] (139) at (4, 0.75) {};
		\node [style=none] (140) at (4, -0.75) {};
		\node [style=none] (141) at (3.25, 0.25) {};
		\node [style=none] (142) at (4, 2) {};
		\node [style=none] (143) at (4, -2) {};
		\node [style=none] (144) at (4, 0.25) {};
		\node [style=none] (145) at (4, -0.25) {};
		\node [style=none] (147) at (4.25, -0.25) {};
		\node [style=none] (148) at (4, 0.25) {};
		\node [style=none] (149) at (4, -0.25) {};
		\node [style=none] (153) at (4, -0.75) {};
		\node [style=none] (154) at (4, 0.75) {};
		\node [style=none] (155) at (4.75, -0.25) {};
		\node [style=none] (156) at (4, 1.25) {};
		\node [style=none] (157) at (4, -1.25) {};
		\node [style=none] (158) at (2.75, 0.5) {};
		\node [style=none] (159) at (4, -1.25) {};
		\node [style=none] (160) at (4, 1.25) {};
		\node [style=none] (161) at (5.25, -0.75) {};
		\node [style=none] (162) at (5, -0.25) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (108.center) to (107.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (107.center) to (106.center);
		\draw [style=new edge style 1, bend left=60, looseness=0.50] (106.center) to (105.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (105.center) to (108.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (107.center) to (108.center);
		\draw (108.center) to (105.center);
		\draw [bend right=45] (60.center) to (63.center);
		\draw [bend left=45] (55.center) to (63.center);
		\draw [bend right=45] (115.center) to (116.center);
		\draw [bend left=45] (114.center) to (116.center);
		\draw [in=285, out=15] (133.center) to (134.center);
		\draw [in=105, out=15] (132.center) to (134.center);
		\draw [in=105, out=-165] (136.center) to (137.center);
		\draw [in=300, out=-165] (135.center) to (137.center);
		\draw (135.center) to (70.center);
		\draw (136.center) to (67.center);
		\draw (139.center) to (144.center);
		\draw (145.center) to (140.center);
		\draw [bend left=45] (140.center) to (141.center);
		\draw [bend right=45] (139.center) to (141.center);
		\draw [bend left=45] (154.center) to (155.center);
		\draw [bend right=45] (153.center) to (155.center);
		\draw [in=-105, out=165] (157.center) to (158.center);
		\draw [in=75, out=165] (156.center) to (158.center);
		\draw [in=75, out=-15] (160.center) to (161.center);
		\draw [in=-120, out=-15] (159.center) to (161.center);
		\draw (159.center) to (143.center);
		\draw (160.center) to (142.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informal_poly1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (48) at (2, 0.75) {};
		\node [style=none] (49) at (1.75, 0.75) {};
		\node [style=none] (63) at (1.75, -0.25) {};
		\node [style=none] (64) at (2, -0.5) {};
		\node [style=none] (72) at (3.5, 0.25) {};
		\node [style=none] (73) at (3.5, -0.25) {};
		\node [style=none] (76) at (1, 0.25) {};
		\node [style=none] (77) at (1, -0.25) {};
		\node [style=none] (78) at (0.75, 0.25) {};
		\node [style=none] (79) at (3.75, 0.25) {};
		\node [style=none] (80) at (3.75, -0.25) {};
		\node [style=none] (81) at (0.75, -0.25) {};
		\node [style=none] (84) at (2.5, 0.75) {};
		\node [style=none] (85) at (2.75, 0.75) {};
		\node [style=none] (90) at (2.75, -0.25) {};
		\node [style=none] (91) at (2.5, -0.5) {};
		\node [style=none] (98) at (3.5, 0.25) {};
		\node [style=none] (99) at (3.5, -0.25) {};
		\node [style=none] (100) at (1.75, -0.25) {};
		\node [style=none] (101) at (3.5, 0.25) {};
		\node [style=none] (102) at (3.5, -0.25) {};
		\node [style=none] (103) at (1, 0.25) {};
		\node [style=none] (104) at (1, -0.25) {};
		\node [style=none] (105) at (0.75, 0.25) {};
		\node [style=none] (106) at (3.75, 0.25) {};
		\node [style=none] (107) at (3.75, -0.25) {};
		\node [style=none] (108) at (0.75, -0.25) {};
		\node [style=none] (109) at (2.25, 0) {$\phi$};
		\node [style=none] (110) at (2.75, -0.25) {};
		\node [style=none] (111) at (3.5, 0.25) {};
		\node [style=none] (112) at (3.5, -0.25) {};
		\node [style=none] (118) at (2, 0.75) {};
		\node [style=none] (123) at (2, -0.5) {};
		\node [style=none] (128) at (2, -0.5) {};
		\node [style=none] (140) at (2.5, 0.75) {};
		\node [style=none] (141) at (2.75, 0.75) {};
		\node [style=none] (142) at (3.5, 1) {};
		\node [style=none] (143) at (3.5, -0.85) {};
		\node [style=none] (144) at (4.25, 0.75) {};
		\node [style=none] (145) at (4, -1) {};
		\node [style=none] (146) at (2.75, -0.25) {};
		\node [style=none] (147) at (2.5, -0.5) {};
		\node [style=none] (148) at (7.35, -0.55) {$T$};
		\node [style=none] (149) at (5, -2.25) {};
		\node [style=none] (150) at (3.5, 0.25) {};
		\node [style=none] (151) at (3.5, -0.25) {};
		\node [style=none] (154) at (2.75, -0.25) {};
		\node [style=none] (155) at (3.5, 0.25) {};
		\node [style=none] (156) at (3.5, -0.25) {};
		\node [style=none] (159) at (3.25, -0.75) {};
		\node [style=none] (160) at (3.5, 1) {};
		\node [style=none] (162) at (4.5, 0.25) {};
		\node [style=none] (163) at (4.5, -0.5) {};
		\node [style=none] (164) at (2.5, 0.75) {};
		\node [style=none] (165) at (5, -1.75) {};
		\node [style=none] (166) at (7.25, 0) {};
		\node [style=none] (167) at (4.25, -1.5) {};
		\node [style=none] (168) at (2.5, -0.5) {};
		\node [style=none] (169) at (2.5, -0.5) {};
		\node [style=none] (170) at (3, -1) {};
		\node [style=none] (171) at (3.25, 1.5) {};
		\node [style=none] (172) at (4.25, -0.25) {};
		\node [style=none] (173) at (7.75, -0.75) {};
		\node [style=none] (174) at (7.75, -1.75) {};
		\node [style=none] (175) at (5, 0.875) {};
		\node [style=none] (176) at (5, 1.375) {};
		\node [style=none] (177) at (6, -0.75) {};
		\node [style=none] (178) at (6, -1.25) {};
		\node [style=none] (179) at (6.25, -0.75) {};
		\node [style=none] (180) at (6.25, -1.25) {};
		\node [style=none] (181) at (5.25, -0.25) {};
		\node [style=none] (182) at (5.25, -1.25) {};
		\node [style=none] (183) at (6, -0.75) {};
		\node [style=none] (184) at (6, -1.25) {};
		\node [style=none] (185) at (6, -0.75) {};
		\node [style=none] (186) at (6, -1.25) {};
		\node [style=none] (189) at (5.25, -1.25) {};
		\node [style=none] (190) at (6, -0.75) {};
		\node [style=none] (191) at (6, -1.25) {};
		\node [style=none] (192) at (5.25, -0.25) {};
		\node [style=none] (193) at (6, 0) {};
		\node [style=none] (194) at (6, -1.85) {};
		\node [style=none] (195) at (6.75, -0.25) {};
		\node [style=none] (196) at (6.5, -2) {};
		\node [style=none] (197) at (5.25, -1.25) {};
		\node [style=none] (198) at (6, -0.75) {};
		\node [style=none] (199) at (6, -1.25) {};
		\node [style=none] (200) at (5.25, -1.25) {};
		\node [style=none] (201) at (6, -0.75) {};
		\node [style=none] (202) at (6, -1.25) {};
		\node [style=none] (203) at (5.75, -1.75) {};
		\node [style=none] (204) at (6, 0) {};
		\node [style=none] (205) at (7, -0.75) {};
		\node [style=none] (206) at (7, -1.5) {};
		\node [style=none] (207) at (6, -2.25) {};
		\node [style=none] (208) at (5.5, -2) {};
		\node [style=none] (209) at (6.75, -1.25) {};
		\node [style=none] (210) at (1, 0.25) {};
		\node [style=none] (211) at (1, -0.25) {};
		\node [style=none] (214) at (2, 0.75) {};
		\node [style=none] (215) at (1.75, 0.75) {};
		\node [style=none] (216) at (1.75, -0.25) {};
		\node [style=none] (217) at (2, -0.5) {};
		\node [style=none] (218) at (1, 0.25) {};
		\node [style=none] (219) at (1, -0.25) {};
		\node [style=none] (220) at (1, 0.25) {};
		\node [style=none] (221) at (1, -0.25) {};
		\node [style=none] (225) at (1.75, -0.25) {};
		\node [style=none] (226) at (1, 0.25) {};
		\node [style=none] (227) at (1, -0.25) {};
		\node [style=none] (228) at (2, 0.75) {};
		\node [style=none] (229) at (1.75, 0.75) {};
		\node [style=none] (230) at (1, 1) {};
		\node [style=none] (231) at (1, -0.85) {};
		\node [style=none] (232) at (0.25, 0.75) {};
		\node [style=none] (233) at (0.5, -1) {};
		\node [style=none] (234) at (1.75, -0.25) {};
		\node [style=none] (235) at (2, -0.5) {};
		\node [style=none] (236) at (-2.85, -0.55) {$S$};
		\node [style=none] (238) at (1, 0.25) {};
		\node [style=none] (239) at (1, -0.25) {};
		\node [style=none] (240) at (1.75, -0.25) {};
		\node [style=none] (241) at (1, 0.25) {};
		\node [style=none] (242) at (1, -0.25) {};
		\node [style=none] (243) at (1.25, -0.75) {};
		\node [style=none] (244) at (1, 1) {};
		\node [style=none] (245) at (0, 0.25) {};
		\node [style=none] (246) at (0, -0.5) {};
		\node [style=none] (247) at (2, 0.75) {};
		\node [style=none] (248) at (1, -1.25) {};
		\node [style=none] (249) at (-2.75, 0) {};
		\node [style=none] (250) at (0.25, -1.5) {};
		\node [style=none] (251) at (2, -0.5) {};
		\node [style=none] (252) at (2, -0.5) {};
		\node [style=none] (253) at (1.5, -1) {};
		\node [style=none] (254) at (1.25, 1.5) {};
		\node [style=none] (255) at (0.25, -0.25) {};
		\node [style=none] (256) at (-3.25, -0.75) {};
		\node [style=none] (257) at (-3.25, -1.75) {};
		\node [style=none] (258) at (1, 1.375) {};
		\node [style=none] (260) at (-1.5, -0.75) {};
		\node [style=none] (261) at (-1.5, -1.25) {};
		\node [style=none] (262) at (-1.75, -0.75) {};
		\node [style=none] (263) at (-1.75, -1.25) {};
		\node [style=none] (264) at (-0.75, -0.25) {};
		\node [style=none] (265) at (-0.75, -1.25) {};
		\node [style=none] (266) at (-1.5, -0.75) {};
		\node [style=none] (267) at (-1.5, -1.25) {};
		\node [style=none] (268) at (-1.5, -0.75) {};
		\node [style=none] (269) at (-1.5, -1.25) {};
		\node [style=none] (270) at (-0.75, -1.25) {};
		\node [style=none] (271) at (-1.5, -0.75) {};
		\node [style=none] (272) at (-1.5, -1.25) {};
		\node [style=none] (273) at (-0.75, -0.25) {};
		\node [style=none] (274) at (-1.5, 0) {};
		\node [style=none] (275) at (-1.5, -1.85) {};
		\node [style=none] (276) at (-2.25, -0.25) {};
		\node [style=none] (277) at (-2, -2) {};
		\node [style=none] (278) at (-0.75, -1.25) {};
		\node [style=none] (279) at (-1.5, -0.75) {};
		\node [style=none] (280) at (-1.5, -1.25) {};
		\node [style=none] (281) at (-0.75, -1.25) {};
		\node [style=none] (282) at (-1.5, -0.75) {};
		\node [style=none] (283) at (-1.5, -1.25) {};
		\node [style=none] (284) at (-1.25, -1.75) {};
		\node [style=none] (285) at (-1.5, 0) {};
		\node [style=none] (286) at (-2.5, -0.75) {};
		\node [style=none] (287) at (-2.5, -1.5) {};
		\node [style=none] (288) at (-1.5, -2.25) {};
		\node [style=none] (289) at (-1, -2) {};
		\node [style=none] (290) at (-2.25, -1.25) {};
		\node [style=none] (295) at (-0.5, -2.25) {};
		\node [style=none] (296) at (-0.5, -1.75) {};
		\node [style=none] (297) at (-0.5, 0.875) {};
		\node [style=none] (298) at (-0.5, 1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (91.center) to (84.center);
		\draw (85.center) to (90.center);
		\draw [style=new edge style 1, bend left] (108.center) to (107.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (107.center) to (106.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.75] (106.center) to (105.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (105.center) to (108.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (107.center) to (108.center);
		\draw (108.center) to (105.center);
		\draw (142.center) to (150.center);
		\draw (151.center) to (143.center);
		\draw [in=150, out=-90] (154.center) to (159.center);
		\draw (159.center) to (145.center);
		\draw [in=90, out=150, looseness=1.50] (160.center) to (141.center);
		\draw (144.center) to (160.center);
		\draw [in=-15, out=-90, looseness=1.25] (163.center) to (145.center);
		\draw [in=-30, out=90, looseness=1.25] (162.center) to (144.center);
		\draw (162.center) to (163.center);
		\draw [in=150, out=-90] (169.center) to (170.center);
		\draw (170.center) to (167.center);
		\draw [in=90, out=165, looseness=1.50] (171.center) to (164.center);
		\draw (166.center) to (171.center);
		\draw [in=-15, out=-90, looseness=1.25] (174.center) to (167.center);
		\draw [in=-30, out=90, looseness=1.25] (173.center) to (166.center);
		\draw (173.center) to (174.center);
		\draw (165.center) to (149.center);
		\draw (176.center) to (175.center);
		\draw (181.center) to (182.center);
		\draw (193.center) to (198.center);
		\draw (199.center) to (194.center);
		\draw [in=150, out=-90] (200.center) to (203.center);
		\draw (203.center) to (196.center);
		\draw [in=90, out=150, looseness=1.50] (204.center) to (192.center);
		\draw (195.center) to (204.center);
		\draw [in=-15, out=-90, looseness=1.25] (206.center) to (196.center);
		\draw [in=-30, out=90, looseness=1.25] (205.center) to (195.center);
		\draw (205.center) to (206.center);
		\draw (230.center) to (238.center);
		\draw (239.center) to (231.center);
		\draw [in=30, out=-90] (240.center) to (243.center);
		\draw (243.center) to (233.center);
		\draw [in=90, out=30, looseness=1.50] (244.center) to (229.center);
		\draw (232.center) to (244.center);
		\draw [in=-165, out=-90, looseness=1.25] (246.center) to (233.center);
		\draw [in=-150, out=90, looseness=1.25] (245.center) to (232.center);
		\draw (245.center) to (246.center);
		\draw [in=30, out=-90] (252.center) to (253.center);
		\draw (253.center) to (250.center);
		\draw [in=90, out=15, looseness=1.50] (254.center) to (247.center);
		\draw (249.center) to (254.center);
		\draw [in=-165, out=-90, looseness=1.25] (257.center) to (250.center);
		\draw [in=-150, out=90, looseness=1.25] (256.center) to (249.center);
		\draw (256.center) to (257.center);
		\draw (264.center) to (265.center);
		\draw (274.center) to (279.center);
		\draw (280.center) to (275.center);
		\draw [in=30, out=-90] (281.center) to (284.center);
		\draw (284.center) to (277.center);
		\draw [in=90, out=30, looseness=1.50] (285.center) to (273.center);
		\draw (276.center) to (285.center);
		\draw [in=-165, out=-90, looseness=1.25] (287.center) to (277.center);
		\draw [in=-150, out=90, looseness=1.25] (286.center) to (276.center);
		\draw (286.center) to (287.center);
		\draw (296.center) to (295.center);
		\draw (298.center) to (297.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informal_poly2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (48) at (-0.25, 1.25) {};
		\node [style=none] (49) at (-0.5, 1.25) {};
		\node [style=none] (63) at (-0.5, 0.25) {};
		\node [style=none] (64) at (-0.25, 0) {};
		\node [style=none] (72) at (1.25, 0.75) {};
		\node [style=none] (73) at (1.25, 0.25) {};
		\node [style=none] (76) at (-1.25, 0.75) {};
		\node [style=none] (77) at (-1.25, 0.25) {};
		\node [style=none] (78) at (-1.5, 0.75) {};
		\node [style=none] (79) at (1.5, 0.75) {};
		\node [style=none] (80) at (1.5, 0.25) {};
		\node [style=none] (81) at (-1.5, 0.25) {};
		\node [style=none] (84) at (0.25, 1.25) {};
		\node [style=none] (85) at (0.5, 1.25) {};
		\node [style=none] (90) at (0.5, 0.25) {};
		\node [style=none] (91) at (0.25, 0) {};
		\node [style=none] (98) at (1.25, 0.75) {};
		\node [style=none] (99) at (1.25, 0.25) {};
		\node [style=none] (100) at (-0.5, 0.25) {};
		\node [style=none] (101) at (1.25, 0.75) {};
		\node [style=none] (102) at (1.25, 0.25) {};
		\node [style=none] (103) at (-1.25, 0.75) {};
		\node [style=none] (104) at (-1.25, 0.25) {};
		\node [style=none] (105) at (-1.5, 0.75) {};
		\node [style=none] (106) at (1.5, 0.75) {};
		\node [style=none] (107) at (1.5, 0.25) {};
		\node [style=none] (108) at (-1.5, 0.25) {};
		\node [style=none] (109) at (0, 0.5) {$\phi$};
		\node [style=none] (110) at (0.5, 0.25) {};
		\node [style=none] (111) at (1.25, 0.75) {};
		\node [style=none] (112) at (1.25, 0.25) {};
		\node [style=none] (118) at (-0.25, 1.25) {};
		\node [style=none] (123) at (-0.25, 0) {};
		\node [style=none] (128) at (-0.25, 0) {};
		\node [style=none] (140) at (0.25, 1.25) {};
		\node [style=none] (141) at (0.5, 1.25) {};
		\node [style=none] (142) at (1.25, 1.5) {};
		\node [style=none] (143) at (1.25, -0.35) {};
		\node [style=none] (144) at (2, 1.25) {};
		\node [style=none] (145) at (1.75, -0.5) {};
		\node [style=none] (146) at (0.5, 0.25) {};
		\node [style=none] (147) at (0.25, 0) {};
		\node [style=none] (148) at (6.1, -0.3) {$T$};
		\node [style=none] (149) at (3.5, -2) {};
		\node [style=none] (150) at (1.25, 0.75) {};
		\node [style=none] (151) at (1.25, 0.25) {};
		\node [style=none] (154) at (0.5, 0.25) {};
		\node [style=none] (155) at (1.25, 0.75) {};
		\node [style=none] (156) at (1.25, 0.25) {};
		\node [style=none] (159) at (1, -0.25) {};
		\node [style=none] (160) at (1.25, 1.5) {};
		\node [style=none] (162) at (2.25, 0.75) {};
		\node [style=none] (163) at (2.25, 0) {};
		\node [style=none] (164) at (0.25, 1.25) {};
		\node [style=none] (165) at (3.5, -1.55) {};
		\node [style=none] (166) at (6, 0.25) {};
		\node [style=none] (167) at (2, -1) {};
		\node [style=none] (168) at (0.25, 0) {};
		\node [style=none] (169) at (0.25, 0) {};
		\node [style=none] (170) at (0.75, -0.5) {};
		\node [style=none] (171) at (1, 2) {};
		\node [style=none] (172) at (2, 0.25) {};
		\node [style=none] (173) at (6.5, -0.5) {};
		\node [style=none] (174) at (6.5, -1.5) {};
		\node [style=none] (175) at (3.5, 1.125) {};
		\node [style=none] (176) at (3.5, 1.625) {};
		\node [style=none] (177) at (4.75, -0.5) {};
		\node [style=none] (178) at (4.75, -1) {};
		\node [style=none] (179) at (5, -0.5) {};
		\node [style=none] (180) at (5, -1) {};
		\node [style=none] (181) at (4, 0) {};
		\node [style=none] (182) at (4, -1) {};
		\node [style=none] (183) at (4.75, -0.5) {};
		\node [style=none] (184) at (4.75, -1) {};
		\node [style=none] (185) at (4.75, -0.5) {};
		\node [style=none] (186) at (4.75, -1) {};
		\node [style=none] (189) at (4, -1) {};
		\node [style=none] (190) at (4.75, -0.5) {};
		\node [style=none] (191) at (4.75, -1) {};
		\node [style=none] (192) at (4, 0) {};
		\node [style=none] (193) at (4.75, 0.25) {};
		\node [style=none] (194) at (4.75, -1.6) {};
		\node [style=none] (195) at (5.5, 0) {};
		\node [style=none] (196) at (5.25, -1.75) {};
		\node [style=none] (197) at (4, -1) {};
		\node [style=none] (198) at (4.75, -0.5) {};
		\node [style=none] (199) at (4.75, -1) {};
		\node [style=none] (200) at (4, -1) {};
		\node [style=none] (201) at (4.75, -0.5) {};
		\node [style=none] (202) at (4.75, -1) {};
		\node [style=none] (203) at (4.5, -1.5) {};
		\node [style=none] (204) at (4.75, 0.25) {};
		\node [style=none] (205) at (5.75, -0.5) {};
		\node [style=none] (206) at (5.75, -1.25) {};
		\node [style=none] (207) at (4.75, -2) {};
		\node [style=none] (208) at (4.25, -1.75) {};
		\node [style=none] (209) at (5.5, -1) {};
		\node [style=none] (210) at (-1.25, 0.75) {};
		\node [style=none] (211) at (-1.25, 0.25) {};
		\node [style=none] (214) at (-0.25, 1.25) {};
		\node [style=none] (215) at (-0.5, 1.25) {};
		\node [style=none] (216) at (-0.5, 0.25) {};
		\node [style=none] (217) at (-0.25, 0) {};
		\node [style=none] (218) at (-1.25, 0.75) {};
		\node [style=none] (219) at (-1.25, 0.25) {};
		\node [style=none] (220) at (-1.25, 0.75) {};
		\node [style=none] (221) at (-1.25, 0.25) {};
		\node [style=none] (225) at (-0.5, 0.25) {};
		\node [style=none] (226) at (-1.25, 0.75) {};
		\node [style=none] (227) at (-1.25, 0.25) {};
		\node [style=none] (228) at (-0.25, 1.25) {};
		\node [style=none] (229) at (-0.5, 1.25) {};
		\node [style=none] (230) at (-1.25, 1.5) {};
		\node [style=none] (231) at (-1.25, -0.35) {};
		\node [style=none] (232) at (-2, 1.25) {};
		\node [style=none] (233) at (-1.75, -0.5) {};
		\node [style=none] (234) at (-0.5, 0.25) {};
		\node [style=none] (235) at (-0.25, 0) {};
		\node [style=none] (236) at (-6.1, -0.3) {$S$};
		\node [style=none] (238) at (-1.25, 0.75) {};
		\node [style=none] (239) at (-1.25, 0.25) {};
		\node [style=none] (240) at (-0.5, 0.25) {};
		\node [style=none] (241) at (-1.25, 0.75) {};
		\node [style=none] (242) at (-1.25, 0.25) {};
		\node [style=none] (243) at (-1, -0.25) {};
		\node [style=none] (244) at (-1.25, 1.5) {};
		\node [style=none] (245) at (-2.25, 0.75) {};
		\node [style=none] (246) at (-2.25, 0) {};
		\node [style=none] (247) at (-0.25, 1.25) {};
		\node [style=none] (248) at (-1.25, -0.75) {};
		\node [style=none] (249) at (-6, 0.25) {};
		\node [style=none] (250) at (-2, -1) {};
		\node [style=none] (251) at (-0.25, 0) {};
		\node [style=none] (252) at (-0.25, 0) {};
		\node [style=none] (253) at (-0.75, -0.5) {};
		\node [style=none] (254) at (-1, 2) {};
		\node [style=none] (255) at (-2, 0.25) {};
		\node [style=none] (256) at (-6.5, -0.5) {};
		\node [style=none] (257) at (-6.5, -1.5) {};
		\node [style=none] (258) at (-1.25, 1.875) {};
		\node [style=none] (260) at (-4.75, -0.5) {};
		\node [style=none] (261) at (-4.75, -1) {};
		\node [style=none] (262) at (-5, -0.5) {};
		\node [style=none] (263) at (-5, -1) {};
		\node [style=none] (264) at (-4, 0) {};
		\node [style=none] (265) at (-4, -1) {};
		\node [style=none] (266) at (-4.75, -0.5) {};
		\node [style=none] (267) at (-4.75, -1) {};
		\node [style=none] (268) at (-4.75, -0.5) {};
		\node [style=none] (269) at (-4.75, -1) {};
		\node [style=none] (270) at (-4, -1) {};
		\node [style=none] (271) at (-4.75, -0.5) {};
		\node [style=none] (272) at (-4.75, -1) {};
		\node [style=none] (273) at (-4, 0) {};
		\node [style=none] (274) at (-4.75, 0.25) {};
		\node [style=none] (275) at (-4.75, -1.6) {};
		\node [style=none] (276) at (-5.5, 0) {};
		\node [style=none] (277) at (-5.25, -1.75) {};
		\node [style=none] (278) at (-4, -1) {};
		\node [style=none] (279) at (-4.75, -0.5) {};
		\node [style=none] (280) at (-4.75, -1) {};
		\node [style=none] (281) at (-4, -1) {};
		\node [style=none] (282) at (-4.75, -0.5) {};
		\node [style=none] (283) at (-4.75, -1) {};
		\node [style=none] (284) at (-4.5, -1.5) {};
		\node [style=none] (285) at (-4.75, 0.25) {};
		\node [style=none] (286) at (-5.75, -0.5) {};
		\node [style=none] (287) at (-5.75, -1.25) {};
		\node [style=none] (288) at (-4.75, -2) {};
		\node [style=none] (289) at (-4.25, -1.75) {};
		\node [style=none] (290) at (-5.5, -1) {};
		\node [style=none] (295) at (-3.5, -2) {};
		\node [style=none] (296) at (-3.5, -1.55) {};
		\node [style=none] (297) at (-3.5, 1.125) {};
		\node [style=none] (298) at (-3.5, 1.625) {};
		\node [style=none] (299) at (2, -1) {};
		\node [style=none] (300) at (4.75, -0.5) {};
		\node [style=none] (301) at (4.75, -1) {};
		\node [style=none] (302) at (-5, -0.5) {};
		\node [style=none] (303) at (-5, -1) {};
		\node [style=none] (304) at (-5.25, -0.5) {};
		\node [style=none] (305) at (5, -0.5) {};
		\node [style=none] (306) at (5, -1) {};
		\node [style=none] (307) at (-5.25, -1) {};
		\node [style=none] (308) at (3, -1) {};
		\node [style=none] (309) at (4.75, -0.5) {};
		\node [style=none] (310) at (4.75, -1) {};
		\node [style=none] (311) at (2, -1) {};
		\node [style=none] (312) at (4.75, -0.5) {};
		\node [style=none] (313) at (4.75, -1) {};
		\node [style=none] (314) at (-5, -0.5) {};
		\node [style=none] (315) at (-5, -1) {};
		\node [style=none] (316) at (-5.25, -0.5) {};
		\node [style=none] (317) at (5, -0.5) {};
		\node [style=none] (318) at (5, -1) {};
		\node [style=none] (319) at (-5.25, -1) {};
		\node [style=none] (320) at (0, -0.75) {$\psi$};
		\node [style=none] (321) at (3, -1) {};
		\node [style=none] (322) at (4.75, -0.5) {};
		\node [style=none] (323) at (4.75, -1) {};
		\node [style=none] (324) at (3, -1) {};
		\node [style=none] (325) at (4.75, -0.5) {};
		\node [style=none] (326) at (4.75, -1) {};
		\node [style=none] (327) at (3, -1) {};
		\node [style=none] (328) at (4.75, -0.5) {};
		\node [style=none] (329) at (4.75, -1) {};
		\node [style=none] (330) at (-5, -0.5) {};
		\node [style=none] (331) at (-5, -1) {};
		\node [style=none] (332) at (2, -1) {};
		\node [style=none] (333) at (-5, -0.5) {};
		\node [style=none] (334) at (-5, -1) {};
		\node [style=none] (335) at (-5, -0.5) {};
		\node [style=none] (336) at (-5, -1) {};
		\node [style=none] (337) at (2, -1) {};
		\node [style=none] (338) at (-5, -0.5) {};
		\node [style=none] (339) at (-5, -1) {};
		\node [style=none] (340) at (2, -1) {};
		\node [style=none] (341) at (-5, -0.5) {};
		\node [style=none] (342) at (-5, -1) {};
		\node [style=none] (343) at (2, -1) {};
		\node [style=none] (344) at (-5, -0.5) {};
		\node [style=none] (345) at (-5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (91.center) to (84.center);
		\draw (85.center) to (90.center);
		\draw [style=new edge style 1, bend left] (108.center) to (107.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (107.center) to (106.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.75] (106.center) to (105.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (105.center) to (108.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (107.center) to (108.center);
		\draw (108.center) to (105.center);
		\draw (142.center) to (150.center);
		\draw (151.center) to (143.center);
		\draw [in=150, out=-90] (154.center) to (159.center);
		\draw (159.center) to (145.center);
		\draw [in=90, out=150, looseness=1.50] (160.center) to (141.center);
		\draw (144.center) to (160.center);
		\draw [in=-15, out=-90, looseness=1.25] (163.center) to (145.center);
		\draw [in=-30, out=90, looseness=1.25] (162.center) to (144.center);
		\draw (162.center) to (163.center);
		\draw [in=150, out=-90] (169.center) to (170.center);
		\draw (170.center) to (167.center);
		\draw [in=90, out=165, looseness=1.50] (171.center) to (164.center);
		\draw (166.center) to (171.center);
		\draw [in=-15, out=-90] (174.center) to (167.center);
		\draw [in=-30, out=90, looseness=1.25] (173.center) to (166.center);
		\draw (173.center) to (174.center);
		\draw (165.center) to (149.center);
		\draw (176.center) to (175.center);
		\draw (181.center) to (182.center);
		\draw (193.center) to (198.center);
		\draw (199.center) to (194.center);
		\draw [in=150, out=-90] (200.center) to (203.center);
		\draw (203.center) to (196.center);
		\draw [in=90, out=150, looseness=1.50] (204.center) to (192.center);
		\draw (195.center) to (204.center);
		\draw [in=-15, out=-90, looseness=1.25] (206.center) to (196.center);
		\draw [in=-30, out=90, looseness=1.25] (205.center) to (195.center);
		\draw (205.center) to (206.center);
		\draw (230.center) to (238.center);
		\draw (239.center) to (231.center);
		\draw [in=30, out=-90] (240.center) to (243.center);
		\draw (243.center) to (233.center);
		\draw [in=90, out=30, looseness=1.50] (244.center) to (229.center);
		\draw (232.center) to (244.center);
		\draw [in=-165, out=-90, looseness=1.25] (246.center) to (233.center);
		\draw [in=-150, out=90, looseness=1.25] (245.center) to (232.center);
		\draw (245.center) to (246.center);
		\draw [in=30, out=-90] (252.center) to (253.center);
		\draw (253.center) to (250.center);
		\draw [in=90, out=15, looseness=1.50] (254.center) to (247.center);
		\draw (249.center) to (254.center);
		\draw [in=-165, out=-90] (257.center) to (250.center);
		\draw [in=-150, out=90, looseness=1.25] (256.center) to (249.center);
		\draw (256.center) to (257.center);
		\draw (264.center) to (265.center);
		\draw (274.center) to (279.center);
		\draw (280.center) to (275.center);
		\draw [in=30, out=-90] (281.center) to (284.center);
		\draw (284.center) to (277.center);
		\draw [in=90, out=30, looseness=1.50] (285.center) to (273.center);
		\draw (276.center) to (285.center);
		\draw [in=-165, out=-90, looseness=1.25] (287.center) to (277.center);
		\draw [in=-150, out=90, looseness=1.25] (286.center) to (276.center);
		\draw (286.center) to (287.center);
		\draw (296.center) to (295.center);
		\draw (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=15, looseness=0.50] (319.center) to (318.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (318.center) to (317.center);
		\draw [style=new edge style 1, bend left=15, looseness=0.50] (317.center) to (316.center);
		\draw [style=new edge style 1, bend left=90, looseness=67.25] (316.center) to (319.center);
		\draw (316.center) to (317.center);
		\draw (317.center) to (318.center);
		\draw (318.center) to (319.center);
		\draw (319.center) to (316.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informal_poly3.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (48) at (2, 0.75) {};
		\node [style=none] (49) at (1.75, 0.75) {};
		\node [style=none] (63) at (1.75, -0.25) {};
		\node [style=none] (64) at (2, -0.5) {};
		\node [style=none] (76) at (1, 0.25) {};
		\node [style=none] (77) at (1, -0.25) {};
		\node [style=none] (78) at (0.75, 0.25) {};
		\node [style=none] (81) at (0.75, -0.25) {};
		\node [style=none] (100) at (1.75, -0.25) {};
		\node [style=none] (103) at (1, 0.25) {};
		\node [style=none] (104) at (1, -0.25) {};
		\node [style=none] (118) at (2, 0.75) {};
		\node [style=none] (123) at (2, -0.5) {};
		\node [style=none] (128) at (2, -0.5) {};
		\node [style=none] (210) at (1, 0.25) {};
		\node [style=none] (211) at (1, -0.25) {};
		\node [style=none] (214) at (2, 0.75) {};
		\node [style=none] (215) at (1.75, 0.75) {};
		\node [style=none] (216) at (1.75, -0.25) {};
		\node [style=none] (217) at (2, -0.5) {};
		\node [style=none] (218) at (1, 0.25) {};
		\node [style=none] (219) at (1, -0.25) {};
		\node [style=none] (220) at (1, 0.25) {};
		\node [style=none] (221) at (1, -0.25) {};
		\node [style=none] (225) at (1.75, -0.25) {};
		\node [style=none] (226) at (1, 0.25) {};
		\node [style=none] (227) at (1, -0.25) {};
		\node [style=none] (228) at (2, 0.75) {};
		\node [style=none] (229) at (1.75, 0.75) {};
		\node [style=none] (230) at (1, 1) {};
		\node [style=none] (231) at (1, -0.85) {};
		\node [style=none] (232) at (0.25, 0.75) {};
		\node [style=none] (233) at (0.5, -1) {};
		\node [style=none] (234) at (1.75, -0.25) {};
		\node [style=none] (235) at (2, -0.5) {};
		\node [style=none] (236) at (-2.85, -0.55) {$S$};
		\node [style=none] (238) at (1, 0.25) {};
		\node [style=none] (239) at (1, -0.25) {};
		\node [style=none] (240) at (1.75, -0.25) {};
		\node [style=none] (241) at (1, 0.25) {};
		\node [style=none] (242) at (1, -0.25) {};
		\node [style=none] (243) at (1.25, -0.75) {};
		\node [style=none] (244) at (1, 1) {};
		\node [style=none] (245) at (0, 0.25) {};
		\node [style=none] (246) at (0, -0.5) {};
		\node [style=none] (247) at (2, 0.75) {};
		\node [style=none] (248) at (1, -1.25) {};
		\node [style=none] (249) at (-2.75, 0) {};
		\node [style=none] (250) at (0.25, -1.5) {};
		\node [style=none] (251) at (2, -0.5) {};
		\node [style=none] (252) at (2, -0.5) {};
		\node [style=none] (253) at (1.5, -1) {};
		\node [style=none] (254) at (1.25, 1.5) {};
		\node [style=none] (255) at (0.25, -0.25) {};
		\node [style=none] (256) at (-3.25, -0.75) {};
		\node [style=none] (257) at (-3.25, -1.75) {};
		\node [style=none] (258) at (1, 1.375) {};
		\node [style=none] (260) at (-1.5, -0.75) {};
		\node [style=none] (261) at (-1.5, -1.25) {};
		\node [style=none] (262) at (-1.75, -0.75) {};
		\node [style=none] (263) at (-1.75, -1.25) {};
		\node [style=none] (264) at (-0.75, -0.25) {};
		\node [style=none] (265) at (-0.75, -1.25) {};
		\node [style=none] (266) at (-1.5, -0.75) {};
		\node [style=none] (267) at (-1.5, -1.25) {};
		\node [style=none] (268) at (-1.5, -0.75) {};
		\node [style=none] (269) at (-1.5, -1.25) {};
		\node [style=none] (270) at (-0.75, -1.25) {};
		\node [style=none] (271) at (-1.5, -0.75) {};
		\node [style=none] (272) at (-1.5, -1.25) {};
		\node [style=none] (273) at (-0.75, -0.25) {};
		\node [style=none] (274) at (-1.5, 0) {};
		\node [style=none] (275) at (-1.5, -1.85) {};
		\node [style=none] (276) at (-2.25, -0.25) {};
		\node [style=none] (277) at (-2, -2) {};
		\node [style=none] (278) at (-0.75, -1.25) {};
		\node [style=none] (279) at (-1.5, -0.75) {};
		\node [style=none] (280) at (-1.5, -1.25) {};
		\node [style=none] (281) at (-0.75, -1.25) {};
		\node [style=none] (282) at (-1.5, -0.75) {};
		\node [style=none] (283) at (-1.5, -1.25) {};
		\node [style=none] (284) at (-1.25, -1.75) {};
		\node [style=none] (285) at (-1.5, 0) {};
		\node [style=none] (286) at (-2.5, -0.75) {};
		\node [style=none] (287) at (-2.5, -1.5) {};
		\node [style=none] (288) at (-1.5, -2.25) {};
		\node [style=none] (289) at (-1, -2) {};
		\node [style=none] (290) at (-2.25, -1.25) {};
		\node [style=none] (295) at (-0.5, -2.25) {};
		\node [style=none] (296) at (-0.5, -1.75) {};
		\node [style=none] (297) at (-0.5, 0.875) {};
		\node [style=none] (298) at (-0.5, 1.375) {};
		\node [style=none] (299) at (-1.25, -1.25) {$A_1$};
		\node [style=none] (300) at (-1.25, -0.5) {$A_1'$};
		\node [style=none] (301) at (1.25, 0.25) {$A_2'$};
		\node [style=none] (302) at (1.25, -0.25) {$A_2$};
		\node [style=none] (303) at (-0.25, -2.25) {$B$};
		\node [style=none] (304) at (-0.25, 1.5) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (230.center) to (238.center);
		\draw (239.center) to (231.center);
		\draw [in=30, out=-90] (240.center) to (243.center);
		\draw (243.center) to (233.center);
		\draw [in=90, out=30, looseness=1.50] (244.center) to (229.center);
		\draw (232.center) to (244.center);
		\draw [in=-165, out=-90, looseness=1.25] (246.center) to (233.center);
		\draw [in=-150, out=90, looseness=1.25] (245.center) to (232.center);
		\draw (245.center) to (246.center);
		\draw [in=30, out=-90] (252.center) to (253.center);
		\draw (253.center) to (250.center);
		\draw [in=90, out=15, looseness=1.50] (254.center) to (247.center);
		\draw (249.center) to (254.center);
		\draw [in=-165, out=-90, looseness=1.25] (257.center) to (250.center);
		\draw [in=-150, out=90, looseness=1.25] (256.center) to (249.center);
		\draw (256.center) to (257.center);
		\draw (264.center) to (265.center);
		\draw (274.center) to (279.center);
		\draw (280.center) to (275.center);
		\draw [in=30, out=-90] (281.center) to (284.center);
		\draw (284.center) to (277.center);
		\draw [in=90, out=30, looseness=1.50] (285.center) to (273.center);
		\draw (276.center) to (285.center);
		\draw [in=-165, out=-90, looseness=1.25] (287.center) to (277.center);
		\draw [in=-150, out=90, looseness=1.25] (286.center) to (276.center);
		\draw (286.center) to (287.center);
		\draw (296.center) to (295.center);
		\draw (298.center) to (297.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informal_poly4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (48) at (2, 0.75) {};
		\node [style=none] (49) at (1.75, 0.75) {};
		\node [style=none] (63) at (1.75, -0.25) {};
		\node [style=none] (64) at (2, -0.5) {};
		\node [style=none] (76) at (1, 0.25) {};
		\node [style=none] (77) at (1, -0.25) {};
		\node [style=none] (78) at (0.75, 0.25) {};
		\node [style=none] (81) at (0.75, -0.25) {};
		\node [style=none] (100) at (1.75, -0.25) {};
		\node [style=none] (103) at (1, 0.25) {};
		\node [style=none] (104) at (1, -0.25) {};
		\node [style=none] (118) at (2, 0.75) {};
		\node [style=none] (123) at (2, -0.5) {};
		\node [style=none] (128) at (2, -0.5) {};
		\node [style=none] (210) at (1, 0.25) {};
		\node [style=none] (211) at (1, -0.25) {};
		\node [style=none] (214) at (2, 0.75) {};
		\node [style=none] (215) at (1.75, 0.75) {};
		\node [style=none] (216) at (1.75, -0.25) {};
		\node [style=none] (217) at (2, -0.5) {};
		\node [style=none] (218) at (1, 0.25) {};
		\node [style=none] (219) at (1, -0.25) {};
		\node [style=none] (220) at (1, 0.25) {};
		\node [style=none] (221) at (1, -0.25) {};
		\node [style=none] (225) at (1.75, -0.25) {};
		\node [style=none] (226) at (1, 0.25) {};
		\node [style=none] (227) at (1, -0.25) {};
		\node [style=none] (228) at (2, 0.75) {};
		\node [style=none] (229) at (1.75, 0.75) {};
		\node [style=none] (230) at (1, 1) {};
		\node [style=none] (231) at (1, -0.85) {};
		\node [style=none] (232) at (0.25, 0.75) {};
		\node [style=none] (233) at (0.5, -1) {};
		\node [style=none] (234) at (1.75, -0.25) {};
		\node [style=none] (235) at (2, -0.5) {};
		\node [style=none] (236) at (-2.85, -0.55) {$S$};
		\node [style=none] (238) at (1, 0.25) {};
		\node [style=none] (239) at (1, -0.25) {};
		\node [style=none] (240) at (1.75, -0.25) {};
		\node [style=none] (241) at (1, 0.25) {};
		\node [style=none] (242) at (1, -0.25) {};
		\node [style=none] (243) at (1.25, -0.75) {};
		\node [style=none] (244) at (1, 1) {};
		\node [style=none] (245) at (0, 0.25) {};
		\node [style=none] (246) at (0, -0.5) {};
		\node [style=none] (247) at (2, 0.75) {};
		\node [style=none] (248) at (1, -1.25) {};
		\node [style=none] (249) at (-2.75, 0) {};
		\node [style=none] (250) at (0.25, -1.5) {};
		\node [style=none] (251) at (2, -0.5) {};
		\node [style=none] (252) at (2, -0.5) {};
		\node [style=none] (253) at (1.5, -1) {};
		\node [style=none] (254) at (1.25, 1.5) {};
		\node [style=none] (255) at (0.25, -0.25) {};
		\node [style=none] (256) at (-3.25, -0.75) {};
		\node [style=none] (257) at (-3.25, -1.75) {};
		\node [style=none] (258) at (1, 1.375) {};
		\node [style=none] (260) at (-1.5, -0.75) {};
		\node [style=none] (261) at (-1.5, -1.25) {};
		\node [style=none] (262) at (-1.75, -0.75) {};
		\node [style=none] (263) at (-1.75, -1.25) {};
		\node [style=none] (264) at (-0.75, -0.25) {};
		\node [style=none] (265) at (-0.75, -1.25) {};
		\node [style=none] (266) at (-1.5, -0.75) {};
		\node [style=none] (267) at (-1.5, -1.25) {};
		\node [style=none] (268) at (-1.5, -0.75) {};
		\node [style=none] (269) at (-1.5, -1.25) {};
		\node [style=none] (270) at (-0.75, -1.25) {};
		\node [style=none] (271) at (-1.5, -0.75) {};
		\node [style=none] (272) at (-1.5, -1.25) {};
		\node [style=none] (273) at (-0.75, -0.25) {};
		\node [style=none] (274) at (-1.5, 0) {};
		\node [style=none] (275) at (-1.5, -1.85) {};
		\node [style=none] (276) at (-2.25, -0.25) {};
		\node [style=none] (277) at (-2, -2) {};
		\node [style=none] (278) at (-0.75, -1.25) {};
		\node [style=none] (279) at (-1.5, -0.75) {};
		\node [style=none] (280) at (-1.5, -1.25) {};
		\node [style=none] (281) at (-0.75, -1.25) {};
		\node [style=none] (282) at (-1.5, -0.75) {};
		\node [style=none] (283) at (-1.5, -1.25) {};
		\node [style=none] (284) at (-1.25, -1.75) {};
		\node [style=none] (285) at (-1.5, 0) {};
		\node [style=none] (286) at (-2.5, -0.75) {};
		\node [style=none] (287) at (-2.5, -1.5) {};
		\node [style=none] (288) at (-1.5, -2.25) {};
		\node [style=none] (289) at (-1, -2) {};
		\node [style=none] (290) at (-2.25, -1.25) {};
		\node [style=none] (295) at (-0.5, -2.25) {};
		\node [style=none] (296) at (-0.5, -1.75) {};
		\node [style=none] (297) at (-0.5, 0.875) {};
		\node [style=none] (298) at (-0.5, 1.375) {};
		\node [style=none] (299) at (-1.25, -1.5) {$A_1$};
		\node [style=none] (300) at (-1.25, -0.5) {$A_1'$};
		\node [style=none] (301) at (1.25, 0.5) {$A_2'$};
		\node [style=none] (302) at (1.25, -0.5) {$A_2$};
		\node [style=none] (303) at (-0.25, -2.25) {$B$};
		\node [style=none] (304) at (-0.25, 1.5) {$B'$};
		\node [style=none] (307) at (1.75, -0.25) {};
		\node [style=none] (309) at (2.5, 0.25) {};
		\node [style=none] (310) at (2.5, -0.25) {};
		\node [style=none] (311) at (1, 0.25) {};
		\node [style=none] (312) at (1, -0.25) {};
		\node [style=none] (313) at (0.75, 0.25) {};
		\node [style=none] (314) at (2.75, 0.25) {};
		\node [style=none] (315) at (2.75, -0.25) {};
		\node [style=none] (316) at (0.75, -0.25) {};
		\node [style=none] (319) at (2.25, -0.25) {};
		\node [style=none] (321) at (2.5, 0.25) {};
		\node [style=none] (322) at (2.5, -0.25) {};
		\node [style=none] (323) at (1.75, -0.25) {};
		\node [style=none] (324) at (2.5, 0.25) {};
		\node [style=none] (325) at (2.5, -0.25) {};
		\node [style=none] (326) at (1, 0.25) {};
		\node [style=none] (327) at (1, -0.25) {};
		\node [style=none] (328) at (0.75, 0.25) {};
		\node [style=none] (329) at (2.75, 0.25) {};
		\node [style=none] (330) at (2.75, -0.25) {};
		\node [style=none] (331) at (0.75, -0.25) {};
		\node [style=none] (332) at (1.75, 0) {$\phi_2$};
		\node [style=none] (333) at (2.25, -0.25) {};
		\node [style=none] (334) at (2.5, 0.25) {};
		\node [style=none] (335) at (2.5, -0.25) {};
		\node [style=none] (341) at (3, 1.75) {};
		\node [style=none] (342) at (3, -2.6) {};
		\node [style=none] (344) at (2.25, -0.25) {};
		\node [style=none] (346) at (2.5, 0.25) {};
		\node [style=none] (347) at (2.5, -0.25) {};
		\node [style=none] (348) at (2.25, -0.25) {};
		\node [style=none] (349) at (2.5, 0.25) {};
		\node [style=none] (350) at (2.5, -0.25) {};
		\node [style=none] (352) at (3, 1.75) {};
		\node [style=none] (358) at (1, 0.25) {};
		\node [style=none] (359) at (1, -0.25) {};
		\node [style=none] (362) at (1.75, -0.25) {};
		\node [style=none] (364) at (1, 0.25) {};
		\node [style=none] (365) at (1, -0.25) {};
		\node [style=none] (366) at (1, 0.25) {};
		\node [style=none] (367) at (1, -0.25) {};
		\node [style=none] (368) at (1.75, -0.25) {};
		\node [style=none] (369) at (1, 0.25) {};
		\node [style=none] (370) at (1, -0.25) {};
		\node [style=none] (376) at (1.75, -0.25) {};
		\node [style=none] (378) at (1, 0.25) {};
		\node [style=none] (379) at (1, -0.25) {};
		\node [style=none] (380) at (1.75, -0.25) {};
		\node [style=none] (381) at (1, 0.25) {};
		\node [style=none] (382) at (1, -0.25) {};
		\node [style=none] (383) at (-1.5, -1.25) {};
		\node [style=none] (384) at (-0.5, -0.75) {};
		\node [style=none] (385) at (-0.5, -1.25) {};
		\node [style=none] (386) at (-1.5, -0.75) {};
		\node [style=none] (387) at (-1.5, -1.25) {};
		\node [style=none] (388) at (-1.75, -0.75) {};
		\node [style=none] (389) at (-0.25, -0.75) {};
		\node [style=none] (390) at (-0.25, -1.25) {};
		\node [style=none] (391) at (-1.75, -1.25) {};
		\node [style=none] (392) at (-0.75, -1.25) {};
		\node [style=none] (393) at (-0.5, -0.75) {};
		\node [style=none] (394) at (-0.5, -1.25) {};
		\node [style=none] (395) at (-1.5, -1.25) {};
		\node [style=none] (396) at (-0.5, -0.75) {};
		\node [style=none] (397) at (-0.5, -1.25) {};
		\node [style=none] (398) at (-1.5, -0.75) {};
		\node [style=none] (399) at (-1.5, -1.25) {};
		\node [style=none] (400) at (-1.75, -0.75) {};
		\node [style=none] (401) at (-0.25, -0.75) {};
		\node [style=none] (402) at (-0.25, -1.25) {};
		\node [style=none] (403) at (-1.75, -1.25) {};
		\node [style=none] (404) at (-1, -1) {$\phi_1$};
		\node [style=none] (405) at (-0.75, -1.25) {};
		\node [style=none] (406) at (-0.5, -0.75) {};
		\node [style=none] (407) at (-0.5, -1.25) {};
		\node [style=none] (408) at (0.25, 1.75) {};
		\node [style=none] (409) at (0.5, -2.6) {};
		\node [style=none] (410) at (-0.75, -1.25) {};
		\node [style=none] (411) at (-0.5, -0.75) {};
		\node [style=none] (412) at (-0.5, -1.25) {};
		\node [style=none] (413) at (-0.75, -1.25) {};
		\node [style=none] (414) at (-0.5, -0.75) {};
		\node [style=none] (415) at (-0.5, -1.25) {};
		\node [style=none] (417) at (-1.5, -0.75) {};
		\node [style=none] (418) at (-1.5, -1.25) {};
		\node [style=none] (419) at (-1.5, -1.25) {};
		\node [style=none] (420) at (-1.5, -0.75) {};
		\node [style=none] (421) at (-1.5, -1.25) {};
		\node [style=none] (422) at (-1.5, -0.75) {};
		\node [style=none] (423) at (-1.5, -1.25) {};
		\node [style=none] (424) at (-1.5, -1.25) {};
		\node [style=none] (425) at (-1.5, -0.75) {};
		\node [style=none] (426) at (-1.5, -1.25) {};
		\node [style=none] (427) at (-1.5, -1.25) {};
		\node [style=none] (428) at (-1.5, -0.75) {};
		\node [style=none] (429) at (-1.5, -1.25) {};
		\node [style=none] (430) at (-1.5, -1.25) {};
		\node [style=none] (431) at (-1.5, -0.75) {};
		\node [style=none] (432) at (-1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (230.center) to (238.center);
		\draw (239.center) to (231.center);
		\draw [in=30, out=-90] (240.center) to (243.center);
		\draw (243.center) to (233.center);
		\draw [in=90, out=30, looseness=1.50] (244.center) to (229.center);
		\draw (232.center) to (244.center);
		\draw [in=-165, out=-90, looseness=1.25] (246.center) to (233.center);
		\draw [in=-150, out=90, looseness=1.25] (245.center) to (232.center);
		\draw (245.center) to (246.center);
		\draw [in=30, out=-90] (252.center) to (253.center);
		\draw (253.center) to (250.center);
		\draw [in=90, out=15, looseness=1.50] (254.center) to (247.center);
		\draw (249.center) to (254.center);
		\draw [in=-165, out=-90, looseness=1.25] (257.center) to (250.center);
		\draw [in=-150, out=90, looseness=1.25] (256.center) to (249.center);
		\draw (256.center) to (257.center);
		\draw (264.center) to (265.center);
		\draw (274.center) to (279.center);
		\draw (280.center) to (275.center);
		\draw [in=30, out=-90] (281.center) to (284.center);
		\draw (284.center) to (277.center);
		\draw [in=90, out=30, looseness=1.50] (285.center) to (273.center);
		\draw (276.center) to (285.center);
		\draw [in=-165, out=-90, looseness=1.25] (287.center) to (277.center);
		\draw [in=-150, out=90, looseness=1.25] (286.center) to (276.center);
		\draw (286.center) to (287.center);
		\draw (296.center) to (295.center);
		\draw (298.center) to (297.center);
		\draw [style=new edge style 1, bend left] (331.center) to (330.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (330.center) to (329.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.75] (329.center) to (328.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (328.center) to (331.center);
		\draw (328.center) to (329.center);
		\draw (329.center) to (330.center);
		\draw (330.center) to (331.center);
		\draw (331.center) to (328.center);
		\draw [in=90, out=-90] (341.center) to (346.center);
		\draw [in=90, out=-90] (347.center) to (342.center);
		\draw [style=new edge style 1, bend left] (403.center) to (402.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (402.center) to (401.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.75] (401.center) to (400.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (400.center) to (403.center);
		\draw (400.center) to (401.center);
		\draw (401.center) to (402.center);
		\draw (402.center) to (403.center);
		\draw (403.center) to (400.center);
		\draw [in=90, out=-90] (408.center) to (411.center);
		\draw [in=90, out=-90] (412.center) to (409.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informal_poly5.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (48) at (2.25, 1) {};
		\node [style=none] (49) at (2, 1) {};
		\node [style=none] (63) at (2, 0) {};
		\node [style=none] (64) at (2.25, -0.25) {};
		\node [style=none] (76) at (1.25, 0.5) {};
		\node [style=none] (77) at (1.25, 0) {};
		\node [style=none] (78) at (1, 0.5) {};
		\node [style=none] (81) at (1, 0) {};
		\node [style=none] (100) at (2, 0) {};
		\node [style=none] (103) at (1.25, 0.5) {};
		\node [style=none] (104) at (1.25, 0) {};
		\node [style=none] (118) at (2.25, 1) {};
		\node [style=none] (123) at (2.25, -0.25) {};
		\node [style=none] (128) at (2.25, -0.25) {};
		\node [style=none] (210) at (1.25, 0.5) {};
		\node [style=none] (211) at (1.25, 0) {};
		\node [style=none] (214) at (2.25, 1) {};
		\node [style=none] (215) at (2, 1) {};
		\node [style=none] (216) at (2, 0) {};
		\node [style=none] (217) at (2.25, -0.25) {};
		\node [style=none] (218) at (1.25, 0.5) {};
		\node [style=none] (219) at (1.25, 0) {};
		\node [style=none] (220) at (1.25, 0.5) {};
		\node [style=none] (221) at (1.25, 0) {};
		\node [style=none] (225) at (2, 0) {};
		\node [style=none] (226) at (1.25, 0.5) {};
		\node [style=none] (227) at (1.25, 0) {};
		\node [style=none] (228) at (2.25, 1) {};
		\node [style=none] (229) at (2, 1) {};
		\node [style=none] (230) at (1.25, 1.25) {};
		\node [style=none] (231) at (1.25, -0.6) {};
		\node [style=none] (232) at (0.5, 1) {};
		\node [style=none] (233) at (0.75, -0.75) {};
		\node [style=none] (234) at (2, 0) {};
		\node [style=none] (235) at (2.25, -0.25) {};
		\node [style=none] (236) at (-2.6, -0.3) {$S$};
		\node [style=none] (238) at (1.25, 0.5) {};
		\node [style=none] (239) at (1.25, 0) {};
		\node [style=none] (240) at (2, 0) {};
		\node [style=none] (241) at (1.25, 0.5) {};
		\node [style=none] (242) at (1.25, 0) {};
		\node [style=none] (243) at (1.25, -0.5) {};
		\node [style=none] (244) at (1.25, 1.25) {};
		\node [style=none] (245) at (0.25, 0.5) {};
		\node [style=none] (246) at (0.25, -0.25) {};
		\node [style=none] (247) at (2.25, 1) {};
		\node [style=none] (248) at (1.25, -1) {};
		\node [style=none] (249) at (-2.5, 0.25) {};
		\node [style=none] (250) at (0.5, -1.25) {};
		\node [style=none] (251) at (2.25, -0.25) {};
		\node [style=none] (252) at (2.25, -0.25) {};
		\node [style=none] (253) at (1.75, -0.75) {};
		\node [style=none] (254) at (1.5, 1.75) {};
		\node [style=none] (255) at (0.5, 0) {};
		\node [style=none] (256) at (-3, -0.5) {};
		\node [style=none] (257) at (-3, -1.5) {};
		\node [style=none] (258) at (1.25, 1.625) {};
		\node [style=none] (260) at (-1.25, -0.5) {};
		\node [style=none] (261) at (-1.25, -1) {};
		\node [style=none] (264) at (-0.5, 0) {};
		\node [style=none] (265) at (-0.5, -1) {};
		\node [style=none] (266) at (-1.25, -0.5) {};
		\node [style=none] (267) at (-1.25, -1) {};
		\node [style=none] (268) at (-1.25, -0.5) {};
		\node [style=none] (269) at (-1.25, -1) {};
		\node [style=none] (270) at (-0.5, -1) {};
		\node [style=none] (271) at (-1.25, -0.5) {};
		\node [style=none] (272) at (-1.25, -1) {};
		\node [style=none] (273) at (-0.5, 0) {};
		\node [style=none] (274) at (-1.25, 0.25) {};
		\node [style=none] (275) at (-1.25, -1.6) {};
		\node [style=none] (276) at (-2, 0) {};
		\node [style=none] (277) at (-1.75, -1.75) {};
		\node [style=none] (278) at (-0.5, -1) {};
		\node [style=none] (279) at (-1.25, -0.5) {};
		\node [style=none] (280) at (-1.25, -1) {};
		\node [style=none] (281) at (-0.5, -1) {};
		\node [style=none] (282) at (-1.25, -0.5) {};
		\node [style=none] (283) at (-1.25, -1) {};
		\node [style=none] (284) at (-1, -1.5) {};
		\node [style=none] (285) at (-1.25, 0.25) {};
		\node [style=none] (286) at (-2.25, -0.5) {};
		\node [style=none] (287) at (-2.25, -1.25) {};
		\node [style=none] (288) at (-1.25, -2) {};
		\node [style=none] (289) at (-0.75, -1.75) {};
		\node [style=none] (290) at (-2, -1) {};
		\node [style=none] (295) at (-0.25, -2) {};
		\node [style=none] (296) at (-0.25, -1.5) {};
		\node [style=none] (297) at (-0.25, 1.125) {};
		\node [style=none] (298) at (-0.25, 1.625) {};
		\node [style=none] (299) at (-1, -1.25) {$A$};
		\node [style=none] (300) at (-1, -0.25) {$B$};
		\node [style=none] (301) at (1.5, 0.75) {$C$};
		\node [style=none] (302) at (1.5, -0.25) {$B$};
		\node [style=none] (303) at (0, -2) {$A$};
		\node [style=none] (304) at (0, 1.75) {$C$};
		\node [style=none] (307) at (2, 0) {};
		\node [style=none] (311) at (1.25, 0.5) {};
		\node [style=none] (312) at (1.25, 0) {};
		\node [style=none] (313) at (1, 0.5) {};
		\node [style=none] (316) at (1, 0) {};
		\node [style=none] (319) at (2.5, 0) {};
		\node [style=none] (323) at (2, 0) {};
		\node [style=none] (326) at (1.25, 0.5) {};
		\node [style=none] (327) at (1.25, 0) {};
		\node [style=none] (333) at (2.5, 0) {};
		\node [style=none] (344) at (2.5, 0) {};
		\node [style=none] (348) at (2.5, 0) {};
		\node [style=none] (358) at (1.25, 0.5) {};
		\node [style=none] (359) at (1.25, 0) {};
		\node [style=none] (362) at (2, 0) {};
		\node [style=none] (364) at (1.25, 0.5) {};
		\node [style=none] (365) at (1.25, 0) {};
		\node [style=none] (366) at (1.25, 0.5) {};
		\node [style=none] (367) at (1.25, 0) {};
		\node [style=none] (368) at (2, 0) {};
		\node [style=none] (369) at (1.25, 0.5) {};
		\node [style=none] (370) at (1.25, 0) {};
		\node [style=none] (376) at (2, 0) {};
		\node [style=none] (378) at (1.25, 0.5) {};
		\node [style=none] (379) at (1.25, 0) {};
		\node [style=none] (380) at (2, 0) {};
		\node [style=none] (381) at (1.25, 0.5) {};
		\node [style=none] (382) at (1.25, 0) {};
		\node [style=none] (383) at (-1.25, -1) {};
		\node [style=none] (386) at (-1.25, -0.5) {};
		\node [style=none] (387) at (-1.25, -1) {};
		\node [style=none] (392) at (-0.5, -1) {};
		\node [style=none] (395) at (-1.25, -1) {};
		\node [style=none] (398) at (-1.25, -0.5) {};
		\node [style=none] (399) at (-1.25, -1) {};
		\node [style=none] (405) at (-0.5, -1) {};
		\node [style=none] (410) at (-0.5, -1) {};
		\node [style=none] (413) at (-0.5, -1) {};
		\node [style=none] (417) at (-1.25, -0.5) {};
		\node [style=none] (418) at (-1.25, -1) {};
		\node [style=none] (419) at (-1.25, -1) {};
		\node [style=none] (420) at (-1.25, -0.5) {};
		\node [style=none] (421) at (-1.25, -1) {};
		\node [style=none] (422) at (-1.25, -0.5) {};
		\node [style=none] (423) at (-1.25, -1) {};
		\node [style=none] (424) at (-1.25, -1) {};
		\node [style=none] (425) at (-1.25, -0.5) {};
		\node [style=none] (426) at (-1.25, -1) {};
		\node [style=none] (427) at (-1.25, -1) {};
		\node [style=none] (428) at (-1.25, -0.5) {};
		\node [style=none] (429) at (-1.25, -1) {};
		\node [style=none] (430) at (-1.25, -1) {};
		\node [style=none] (431) at (-1.25, -0.5) {};
		\node [style=none] (432) at (-1.25, -1) {};
		\node [style=none] (433) at (0, 0.5) {};
		\node [style=none] (434) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (230.center) to (238.center);
		\draw (239.center) to (231.center);
		\draw [in=30, out=-90] (240.center) to (243.center);
		\draw (243.center) to (233.center);
		\draw [in=90, out=30, looseness=1.50] (244.center) to (229.center);
		\draw (232.center) to (244.center);
		\draw [in=-165, out=-90, looseness=1.25] (246.center) to (233.center);
		\draw [in=-150, out=90, looseness=1.25] (245.center) to (232.center);
		\draw (245.center) to (246.center);
		\draw [in=30, out=-90] (252.center) to (253.center);
		\draw (253.center) to (250.center);
		\draw [in=90, out=15, looseness=1.50] (254.center) to (247.center);
		\draw (249.center) to (254.center);
		\draw [in=-165, out=-90, looseness=1.25] (257.center) to (250.center);
		\draw [in=-150, out=90, looseness=1.25] (256.center) to (249.center);
		\draw (256.center) to (257.center);
		\draw (264.center) to (265.center);
		\draw (274.center) to (279.center);
		\draw (280.center) to (275.center);
		\draw [in=30, out=-90] (281.center) to (284.center);
		\draw (284.center) to (277.center);
		\draw [in=90, out=30] (285.center) to (273.center);
		\draw (276.center) to (285.center);
		\draw [in=-165, out=-90, looseness=1.25] (287.center) to (277.center);
		\draw [in=-150, out=90, looseness=1.25] (286.center) to (276.center);
		\draw (286.center) to (287.center);
		\draw (296.center) to (295.center);
		\draw (298.center) to (297.center);
		\draw [style=new edge style 5, in=90, out=75] (285.center) to (433.center);
		\draw [style=new edge style 5, in=-90, out=90] (434.center) to (433.center);
		\draw [style=new edge style 5, in=-90, out=-90] (434.center) to (243.center);
		\draw [style=new edge style 5, in=105, out=-60] (275.center) to (296.center);
		\draw [style=new edge style 5, in=105, out=-75, looseness=0.75] (297.center) to (244.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informal_poly_con_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (48) at (2.25, 1) {};
		\node [style=none] (49) at (2, 1) {};
		\node [style=none] (63) at (2, 0) {};
		\node [style=none] (64) at (2.25, -0.25) {};
		\node [style=none] (76) at (-1.25, -1.5) {};
		\node [style=none] (78) at (1, 0.5) {};
		\node [style=none] (100) at (2, 0) {};
		\node [style=none] (103) at (-1.25, -1.5) {};
		\node [style=none] (118) at (2.25, 1) {};
		\node [style=none] (123) at (2.25, -0.25) {};
		\node [style=none] (128) at (2.25, -0.25) {};
		\node [style=none] (210) at (-1.25, -1.5) {};
		\node [style=none] (214) at (2.25, 1) {};
		\node [style=none] (215) at (2, 1) {};
		\node [style=none] (216) at (2, 0) {};
		\node [style=none] (217) at (2.25, -0.25) {};
		\node [style=none] (218) at (-1.25, -1.5) {};
		\node [style=none] (220) at (-1.25, -1.5) {};
		\node [style=none] (225) at (2, 0) {};
		\node [style=none] (226) at (-1.25, -1.5) {};
		\node [style=none] (228) at (2.25, 1) {};
		\node [style=none] (229) at (2, 1) {};
		\node [style=none] (230) at (1.25, 1.25) {};
		\node [style=none] (231) at (1.25, -0.6) {};
		\node [style=none] (232) at (0.5, 1) {};
		\node [style=none] (233) at (0.75, -0.75) {};
		\node [style=none] (234) at (2, 0) {};
		\node [style=none] (235) at (2.25, -0.25) {};
		\node [style=none] (236) at (-2.6, -0.3) {$S$};
		\node [style=none] (238) at (-1.25, -1.5) {};
		\node [style=none] (240) at (2, 0) {};
		\node [style=none] (241) at (-1.25, -1.5) {};
		\node [style=none] (243) at (1.25, -0.5) {};
		\node [style=none] (244) at (1.25, 1.25) {};
		\node [style=none] (245) at (0.25, 0.5) {};
		\node [style=none] (246) at (0.25, -0.25) {};
		\node [style=none] (247) at (2.25, 1) {};
		\node [style=none] (248) at (1.25, -1) {};
		\node [style=none] (249) at (-2.5, 0.25) {};
		\node [style=none] (250) at (0.5, -1.25) {};
		\node [style=none] (251) at (2.25, -0.25) {};
		\node [style=none] (252) at (2.25, -0.25) {};
		\node [style=none] (253) at (1.75, -0.75) {};
		\node [style=none] (254) at (1.5, 1.75) {};
		\node [style=none] (255) at (0.5, 0) {};
		\node [style=none] (256) at (-3, -0.5) {};
		\node [style=none] (257) at (-3, -1.5) {};
		\node [style=none] (258) at (1.25, 1.625) {};
		\node [style=none] (260) at (1.25, -0.5) {};
		\node [style=none] (264) at (-0.5, 0) {};
		\node [style=none] (265) at (-0.5, -1) {};
		\node [style=none] (266) at (1.25, -0.5) {};
		\node [style=none] (268) at (1.25, -0.5) {};
		\node [style=none] (270) at (-0.5, -1) {};
		\node [style=none] (271) at (1.25, -0.5) {};
		\node [style=none] (273) at (-0.5, 0) {};
		\node [style=none] (274) at (-1.25, 0.25) {};
		\node [style=none] (275) at (-1.25, -1.6) {};
		\node [style=none] (276) at (-2, 0) {};
		\node [style=none] (277) at (-1.75, -1.75) {};
		\node [style=none] (278) at (-0.5, -1) {};
		\node [style=none] (279) at (1.25, -0.5) {};
		\node [style=none] (281) at (-0.5, -1) {};
		\node [style=none] (282) at (1.25, -0.5) {};
		\node [style=none] (284) at (-1, -1.5) {};
		\node [style=none] (285) at (-1.25, 0.25) {};
		\node [style=none] (286) at (-2.25, -0.5) {};
		\node [style=none] (287) at (-2.25, -1.25) {};
		\node [style=none] (288) at (-1.25, -2) {};
		\node [style=none] (289) at (-0.75, -1.75) {};
		\node [style=none] (290) at (-2, -1) {};
		\node [style=none] (295) at (-0.25, -2) {};
		\node [style=none] (296) at (-0.25, -1.5) {};
		\node [style=none] (297) at (-0.25, 1.125) {};
		\node [style=none] (298) at (-0.25, 1.625) {};
		\node [style=none] (307) at (2, 0) {};
		\node [style=none] (311) at (-1.25, -1.5) {};
		\node [style=none] (313) at (1, 0.5) {};
		\node [style=none] (319) at (2.5, 0) {};
		\node [style=none] (323) at (2, 0) {};
		\node [style=none] (326) at (-1.25, -1.5) {};
		\node [style=none] (333) at (2.5, 0) {};
		\node [style=none] (344) at (2.5, 0) {};
		\node [style=none] (348) at (2.5, 0) {};
		\node [style=none] (358) at (-1.25, -1.5) {};
		\node [style=none] (362) at (2, 0) {};
		\node [style=none] (364) at (-1.25, -1.5) {};
		\node [style=none] (366) at (-1.25, -1.5) {};
		\node [style=none] (368) at (2, 0) {};
		\node [style=none] (369) at (-1.25, -1.5) {};
		\node [style=none] (376) at (2, 0) {};
		\node [style=none] (378) at (-1.25, -1.5) {};
		\node [style=none] (380) at (2, 0) {};
		\node [style=none] (381) at (-0.5, -0.5) {};
		\node [style=none] (386) at (1.25, -0.5) {};
		\node [style=none] (392) at (-0.5, -1) {};
		\node [style=none] (398) at (1.25, -0.5) {};
		\node [style=none] (405) at (-0.5, -1) {};
		\node [style=none] (410) at (-0.5, -1) {};
		\node [style=none] (413) at (-0.5, -1) {};
		\node [style=none] (417) at (1.25, -0.5) {};
		\node [style=none] (420) at (1.25, -0.5) {};
		\node [style=none] (422) at (1.25, -0.5) {};
		\node [style=none] (425) at (1.25, -0.5) {};
		\node [style=none] (428) at (1.25, -0.5) {};
		\node [style=none] (431) at (1.25, -0.5) {};
		\node [style=none] (433) at (-0.25, 0.5) {};
		\node [style=none] (434) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw [in=90, out=-90] (230.center) to (238.center);
		\draw [in=30, out=-90] (240.center) to (243.center);
		\draw (243.center) to (233.center);
		\draw [in=90, out=30, looseness=1.50] (244.center) to (229.center);
		\draw (232.center) to (244.center);
		\draw [in=-165, out=-90, looseness=1.25] (246.center) to (233.center);
		\draw [in=-150, out=90, looseness=1.25] (245.center) to (232.center);
		\draw (245.center) to (246.center);
		\draw [in=30, out=-90] (252.center) to (253.center);
		\draw (253.center) to (250.center);
		\draw [in=90, out=15, looseness=1.50] (254.center) to (247.center);
		\draw (249.center) to (254.center);
		\draw [in=-165, out=-90, looseness=1.25] (257.center) to (250.center);
		\draw [in=-150, out=90, looseness=1.25] (256.center) to (249.center);
		\draw (256.center) to (257.center);
		\draw (264.center) to (265.center);
		\draw [in=90, out=-90] (274.center) to (279.center);
		\draw [in=30, out=-90] (281.center) to (284.center);
		\draw (284.center) to (277.center);
		\draw [in=90, out=30] (285.center) to (273.center);
		\draw (276.center) to (285.center);
		\draw [in=-165, out=-90, looseness=1.25] (287.center) to (277.center);
		\draw [in=-150, out=90, looseness=1.25] (286.center) to (276.center);
		\draw (286.center) to (287.center);
		\draw (296.center) to (295.center);
		\draw (298.center) to (297.center);
		\draw [style=new edge style 5, in=90, out=75] (285.center) to (433.center);
		\draw [style=new edge style 5, in=-90, out=90] (434.center) to (433.center);
		\draw [style=new edge style 5, in=-90, out=-90] (434.center) to (243.center);
		\draw [style=new edge style 5, in=105, out=-60] (275.center) to (296.center);
		\draw [style=new edge style 5, in=105, out=-75, looseness=0.75] (297.center) to (244.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informal_poly_con_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (14) at (0.75, -1) {};
		\node [style=none] (62) at (0.75, 1) {};
		\node [style=none] (63) at (-0.75, 1) {};
		\node [style=none] (64) at (0.75, 0.5) {};
		\node [style=none] (65) at (-0.75, 0.5) {};
		\node [style=none] (66) at (0, 0.75) {$S$};
		\node [style=none] (68) at (0.75, 0.5) {};
		\node [style=none] (69) at (0.75, 0.5) {};
		\node [style=none] (70) at (-0.75, 0.5) {};
		\node [style=none] (71) at (0, 1.5) {};
		\node [style=none] (72) at (0, 1) {};
		\node [style=none] (73) at (-0.75, -1) {};
		\node [style=none] (123) at (0, -0.25) {$\textrm{Cycle}$};
		\node [style=none] (124) at (0.75, -1.5) {};
		\node [style=none] (125) at (0.75, -1.5) {};
		\node [style=none] (126) at (0.75, -1) {};
		\node [style=none] (127) at (-0.75, -1) {};
		\node [style=none] (128) at (0.75, -1.5) {};
		\node [style=none] (129) at (-0.75, -1.5) {};
		\node [style=none] (130) at (0, -1.25) {$\texttt{SWAP}$};
		\node [style=none] (131) at (0.75, -1.5) {};
		\node [style=none] (132) at (0.75, -1.5) {};
		\node [style=none] (133) at (-0.75, -1.5) {};
		\node [style=none] (134) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=270, out=90] (14.center) to (10.center);
		\draw [style=double edge] (63.center) to (62.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (62.center) to (64.center);
		\draw [style=double edge] (65.center) to (64.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (65.center) to (63.center);
		\draw [style=double edge] (72.center) to (71.center);
		\draw [style=double edge, in=-90, out=90] (73.center) to (70.center);
		\draw [style=double edge] (127.center) to (126.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (126.center) to (128.center);
		\draw [style=double edge] (129.center) to (128.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (129.center) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informal_poly_con_3.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0.75, -0.25) {};
		\node [style=none] (10) at (0.75, -0.25) {};
		\node [style=none] (14) at (0.75, -0.75) {};
		\node [style=none] (62) at (0.75, 0.25) {};
		\node [style=none] (63) at (-0.75, 0.25) {};
		\node [style=none] (64) at (0.75, -0.25) {};
		\node [style=none] (65) at (-0.75, -0.25) {};
		\node [style=none] (66) at (0, 0) {$S$};
		\node [style=none] (68) at (0.75, -0.25) {};
		\node [style=none] (69) at (0.75, -0.25) {};
		\node [style=none] (70) at (-0.75, -0.25) {};
		\node [style=none] (71) at (0, 0.75) {};
		\node [style=none] (72) at (0, 0.25) {};
		\node [style=none] (73) at (-0.75, -0.75) {};
		\node [style=none] (74) at (-0.75, -1) {$[A,B]$};
		\node [style=none] (75) at (0.75, -1) {$[B,C]$};
		\node [style=none] (76) at (0, 1) {$[A,C]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=270, out=90] (14.center) to (10.center);
		\draw [style=double edge] (63.center) to (62.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (62.center) to (64.center);
		\draw [style=double edge] (65.center) to (64.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (65.center) to (63.center);
		\draw [style=double edge] (72.center) to (71.center);
		\draw [style=double edge, in=-90, out=90] (73.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informal_poly_con_4.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=none] (14) at (0, -0.25) {};
		\node [style=none] (62) at (0, 0.75) {};
		\node [style=none] (63) at (-1, 0.75) {};
		\node [style=none] (64) at (0, 0.25) {};
		\node [style=none] (65) at (-1, 0.25) {};
		\node [style=none] (66) at (-0.5, 0.5) {$S$};
		\node [style=none] (68) at (0, 0.25) {};
		\node [style=none] (69) at (0, 0.25) {};
		\node [style=none] (70) at (-1, 0.25) {};
		\node [style=none] (71) at (-0.5, 1.25) {};
		\node [style=none] (72) at (-0.5, 0.75) {};
		\node [style=none] (73) at (-1, -1.25) {};
		\node [style=none] (126) at (0, -0.25) {};
		\node [style=none] (127) at (-1, -1.25) {};
		\node [style=none] (128) at (1, -0.75) {};
		\node [style=none] (129) at (1, -0.75) {};
		\node [style=none] (130) at (1, -0.25) {};
		\node [style=none] (131) at (0, -0.25) {};
		\node [style=none] (132) at (1, -0.75) {};
		\node [style=none] (133) at (0, -0.75) {};
		\node [style=none] (134) at (0.5, -0.5) {$T$};
		\node [style=none] (135) at (1, -0.75) {};
		\node [style=none] (136) at (1, -0.75) {};
		\node [style=none] (137) at (0, -0.75) {};
		\node [style=none] (138) at (1, -0.25) {};
		\node [style=none] (140) at (1, 1.25) {};
		\node [style=none] (141) at (1, -0.25) {};
		\node [style=none] (142) at (0.5, -0.25) {};
		\node [style=none] (143) at (0, -0.75) {};
		\node [style=none] (144) at (0, -1.25) {};
		\node [style=none] (145) at (1, -0.75) {};
		\node [style=none] (146) at (1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=270, out=90] (14.center) to (10.center);
		\draw [style=double edge] (63.center) to (62.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (62.center) to (64.center);
		\draw [style=double edge] (65.center) to (64.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (65.center) to (63.center);
		\draw [style=double edge] (72.center) to (71.center);
		\draw [style=double edge, in=-90, out=90] (73.center) to (70.center);
		\draw [style=double edge] (131.center) to (130.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (130.center) to (132.center);
		\draw [style=double edge] (133.center) to (132.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (133.center) to (131.center);
		\draw [style=double edge, in=-90, out=90] (141.center) to (140.center);
		\draw [style=double edge] (144.center) to (143.center);
		\draw [style=double edge] (146.center) to (145.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informalint1.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (48) at (-0.25, 2) {};
		\node [style=none] (49) at (-0.5, 2) {};
		\node [style=none] (55) at (-1.25, 2.25) {};
		\node [style=none] (60) at (-1.25, -1.85) {};
		\node [style=none] (61) at (-1.75, 2) {};
		\node [style=none] (62) at (-1.75, -2) {};
		\node [style=none] (63) at (-0.5, -0.25) {};
		\node [style=none] (64) at (-0.25, -1.5) {};
		\node [style=none] (66) at (-2.75, 1.25) {$S^{loop}$};
		\node [style=none] (70) at (-1.25, -2.75) {};
		\node [style=none] (72) at (1.25, 0.25) {};
		\node [style=none] (73) at (1.25, -0.25) {};
		\node [style=none] (76) at (-1.25, 0.25) {};
		\node [style=none] (77) at (-1.25, -0.25) {};
		\node [style=none] (78) at (-1.5, 0.25) {};
		\node [style=none] (79) at (1.5, 0.25) {};
		\node [style=none] (80) at (1.5, -0.25) {};
		\node [style=none] (81) at (-1.5, -0.25) {};
		\node [style=none] (84) at (0.25, 0.75) {};
		\node [style=none] (85) at (0.5, 0.75) {};
		\node [style=none] (90) at (0.5, -0.25) {};
		\node [style=none] (91) at (0.25, -0.5) {};
		\node [style=none] (98) at (1.25, 0.25) {};
		\node [style=none] (99) at (1.25, -0.25) {};
		\node [style=none] (100) at (-0.5, -0.25) {};
		\node [style=none] (101) at (1.25, 0.25) {};
		\node [style=none] (102) at (1.25, -0.25) {};
		\node [style=none] (103) at (-1.25, 0.25) {};
		\node [style=none] (104) at (-1.25, -0.25) {};
		\node [style=none] (105) at (-1.5, 0.25) {};
		\node [style=none] (106) at (1.5, 0.25) {};
		\node [style=none] (107) at (1.5, -0.25) {};
		\node [style=none] (108) at (-1.5, -0.25) {};
		\node [style=none] (109) at (0, 0) {$\phi$};
		\node [style=none] (110) at (0.5, -0.25) {};
		\node [style=none] (111) at (1.25, 0.25) {};
		\node [style=none] (112) at (1.25, -0.25) {};
		\node [style=none] (113) at (-1, -1.75) {};
		\node [style=none] (114) at (-1.25, 2.25) {};
		\node [style=none] (115) at (-1.75, 0) {};
		\node [style=none] (116) at (-2.25, 0.25) {};
		\node [style=none] (117) at (-2.25, -1.5) {};
		\node [style=none] (118) at (-0.25, 2) {};
		\node [style=none] (120) at (-1.25, -2.25) {};
		\node [style=none] (121) at (-2.25, 2.25) {};
		\node [style=none] (122) at (-2, -2.5) {};
		\node [style=none] (123) at (-0.25, -1.5) {};
		\node [style=none] (128) at (-0.25, -1.5) {};
		\node [style=none] (133) at (-0.75, -2) {};
		\node [style=none] (134) at (-1, 2.75) {};
		\node [style=none] (135) at (-2, -0.25) {};
		\node [style=none] (136) at (-3.25, 0) {};
		\node [style=none] (137) at (-3.25, -2) {};
		\node [style=none] (138) at (-1.25, 2.625) {};
		\node [style=none] (139) at (-1.25, 3.125) {};
		\node [style=none] (140) at (0.25, 0.75) {};
		\node [style=none] (141) at (0.5, 0.75) {};
		\node [style=none] (142) at (1.25, 1) {};
		\node [style=none] (143) at (1.25, -0.85) {};
		\node [style=none] (144) at (2, 0.75) {};
		\node [style=none] (145) at (1.75, -1) {};
		\node [style=none] (146) at (0.5, -0.25) {};
		\node [style=none] (147) at (0.25, -0.5) {};
		\node [style=none] (148) at (2.625, 0.5) {$S^V$};
		\node [style=none] (149) at (1.25, -2.75) {};
		\node [style=none] (150) at (1.25, 0.25) {};
		\node [style=none] (151) at (1.25, -0.25) {};
		\node [style=none] (154) at (0.5, -0.25) {};
		\node [style=none] (155) at (1.25, 0.25) {};
		\node [style=none] (156) at (1.25, -0.25) {};
		\node [style=none] (159) at (1, -0.75) {};
		\node [style=none] (160) at (1.25, 1) {};
		\node [style=none] (162) at (2.25, 0.25) {};
		\node [style=none] (163) at (2.25, -0.5) {};
		\node [style=none] (164) at (0.25, 0.75) {};
		\node [style=none] (165) at (1.25, -1.25) {};
		\node [style=none] (166) at (2.25, 1.25) {};
		\node [style=none] (167) at (2, -1.5) {};
		\node [style=none] (168) at (0.25, -0.5) {};
		\node [style=none] (169) at (0.25, -0.5) {};
		\node [style=none] (170) at (0.75, -1) {};
		\node [style=none] (171) at (1, 1.75) {};
		\node [style=none] (172) at (2, -0.25) {};
		\node [style=none] (173) at (3, 0.25) {};
		\node [style=none] (174) at (3, -0.75) {};
		\node [style=none] (175) at (1.25, 1.625) {};
		\node [style=none] (176) at (1.25, 3.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw (91.center) to (84.center);
		\draw (85.center) to (90.center);
		\draw [style=new edge style 1, bend left] (108.center) to (107.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (107.center) to (106.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.75] (106.center) to (105.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (105.center) to (108.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (107.center) to (108.center);
		\draw (108.center) to (105.center);
		\draw [in=30, out=-90] (100.center) to (113.center);
		\draw (113.center) to (62.center);
		\draw [in=90, out=30, looseness=1.50] (114.center) to (49.center);
		\draw (61.center) to (114.center);
		\draw [in=-165, out=-90, looseness=1.25] (117.center) to (62.center);
		\draw [in=-150, out=90, looseness=1.25] (116.center) to (61.center);
		\draw (116.center) to (117.center);
		\draw [in=30, out=-90] (128.center) to (133.center);
		\draw (133.center) to (122.center);
		\draw [in=90, out=15, looseness=1.50] (134.center) to (118.center);
		\draw (121.center) to (134.center);
		\draw [in=-165, out=-90, looseness=1.25] (137.center) to (122.center);
		\draw [in=-165, out=90, looseness=1.25] (136.center) to (121.center);
		\draw (136.center) to (137.center);
		\draw (120.center) to (70.center);
		\draw (139.center) to (138.center);
		\draw (142.center) to (150.center);
		\draw (151.center) to (143.center);
		\draw [in=150, out=-90] (154.center) to (159.center);
		\draw (159.center) to (145.center);
		\draw [in=90, out=150, looseness=1.50] (160.center) to (141.center);
		\draw (144.center) to (160.center);
		\draw [in=-15, out=-90, looseness=1.25] (163.center) to (145.center);
		\draw [in=-30, out=90, looseness=1.25] (162.center) to (144.center);
		\draw (162.center) to (163.center);
		\draw [in=150, out=-90] (169.center) to (170.center);
		\draw (170.center) to (167.center);
		\draw [in=90, out=165, looseness=1.50] (171.center) to (164.center);
		\draw (166.center) to (171.center);
		\draw [in=-15, out=-90, looseness=1.25] (174.center) to (167.center);
		\draw [in=-15, out=90, looseness=1.50] (173.center) to (166.center);
		\draw (173.center) to (174.center);
		\draw (165.center) to (149.center);
		\draw (176.center) to (175.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/informalpoly_loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (48) at (2, 0.75) {};
		\node [style=none] (49) at (1.75, 0.75) {};
		\node [style=none] (63) at (1.75, -0.25) {};
		\node [style=none] (64) at (2, -0.5) {};
		\node [style=none] (72) at (3.5, 0.25) {};
		\node [style=none] (73) at (3.5, -0.25) {};
		\node [style=none] (84) at (2.5, 0.75) {};
		\node [style=none] (85) at (2.75, 0.75) {};
		\node [style=none] (90) at (2.75, -0.25) {};
		\node [style=none] (91) at (2.5, -0.5) {};
		\node [style=none] (98) at (3.5, 0.25) {};
		\node [style=none] (99) at (3.5, -0.25) {};
		\node [style=none] (100) at (1.75, -0.25) {};
		\node [style=none] (101) at (3.5, 0.25) {};
		\node [style=none] (102) at (3.5, -0.25) {};
		\node [style=none] (110) at (2.75, -0.25) {};
		\node [style=none] (111) at (3.5, 0.25) {};
		\node [style=none] (112) at (3.5, -0.25) {};
		\node [style=none] (118) at (2, 0.75) {};
		\node [style=none] (123) at (2, -0.5) {};
		\node [style=none] (128) at (2, -0.5) {};
		\node [style=none] (140) at (2.5, 0.75) {};
		\node [style=none] (141) at (2.75, 0.75) {};
		\node [style=none] (142) at (3.5, 1) {};
		\node [style=none] (143) at (3.5, -0.85) {};
		\node [style=none] (144) at (4.25, 0.75) {};
		\node [style=none] (145) at (4, -1) {};
		\node [style=none] (146) at (2.75, -0.25) {};
		\node [style=none] (147) at (2.5, -0.5) {};
		\node [style=none] (148) at (8.35, -0.8) {$T$};
		\node [style=none] (149) at (5.75, -2.5) {};
		\node [style=none] (150) at (1, -0.825) {};
		\node [style=none] (151) at (1, 1) {};
		\node [style=none] (154) at (2.75, -0.25) {};
		\node [style=none] (155) at (0.75, -0.5) {};
		\node [style=none] (156) at (1, 0.5) {};
		\node [style=none] (159) at (3.25, -0.75) {};
		\node [style=none] (160) at (3.5, 1) {};
		\node [style=none] (162) at (4.5, 0.25) {};
		\node [style=none] (163) at (4.5, -0.5) {};
		\node [style=none] (164) at (2.5, 0.75) {};
		\node [style=none] (165) at (5.75, -2.05) {};
		\node [style=none] (166) at (8.25, -0.25) {};
		\node [style=none] (167) at (4.25, -1.5) {};
		\node [style=none] (168) at (2.5, -0.5) {};
		\node [style=none] (169) at (2.5, -0.5) {};
		\node [style=none] (170) at (3, -1) {};
		\node [style=none] (171) at (3.25, 1.5) {};
		\node [style=none] (172) at (4.25, -0.25) {};
		\node [style=none] (173) at (8.75, -1) {};
		\node [style=none] (174) at (8.75, -2) {};
		\node [style=none] (175) at (5.75, 0.625) {};
		\node [style=none] (176) at (5.75, 1.125) {};
		\node [style=none] (181) at (6.25, -0.5) {};
		\node [style=none] (182) at (6.25, -1.5) {};
		\node [style=none] (189) at (6.25, -1.5) {};
		\node [style=none] (192) at (6.25, -0.5) {};
		\node [style=none] (193) at (7, -0.25) {};
		\node [style=none] (194) at (7, -2.1) {};
		\node [style=none] (195) at (7.75, -0.5) {};
		\node [style=none] (196) at (7.5, -2.25) {};
		\node [style=none] (197) at (6.25, -1.5) {};
		\node [style=none] (200) at (6.25, -1.5) {};
		\node [style=none] (203) at (6.75, -2) {};
		\node [style=none] (204) at (7, -0.25) {};
		\node [style=none] (205) at (8, -1) {};
		\node [style=none] (206) at (8, -1.75) {};
		\node [style=none] (207) at (7, -2.5) {};
		\node [style=none] (208) at (6.5, -2.25) {};
		\node [style=none] (209) at (7.75, -1.5) {};
		\node [style=none] (214) at (2, 0.75) {};
		\node [style=none] (215) at (1.75, 0.75) {};
		\node [style=none] (216) at (1.75, -0.25) {};
		\node [style=none] (217) at (2, -0.5) {};
		\node [style=none] (225) at (1.75, -0.25) {};
		\node [style=none] (228) at (2, 0.75) {};
		\node [style=none] (229) at (1.75, 0.75) {};
		\node [style=none] (230) at (1, 1) {};
		\node [style=none] (232) at (0.25, 0.75) {};
		\node [style=none] (233) at (0.5, -1) {};
		\node [style=none] (234) at (1.75, -0.25) {};
		\node [style=none] (235) at (2, -0.5) {};
		\node [style=none] (236) at (-3.85, -0.8) {$S$};
		\node [style=none] (240) at (1.75, -0.25) {};
		\node [style=none] (243) at (1.25, -0.75) {};
		\node [style=none] (244) at (1, 1) {};
		\node [style=none] (245) at (0, 0.25) {};
		\node [style=none] (246) at (0, -0.5) {};
		\node [style=none] (247) at (2, 0.75) {};
		\node [style=none] (248) at (1, -1.25) {};
		\node [style=none] (249) at (-3.75, -0.25) {};
		\node [style=none] (250) at (0.25, -1.5) {};
		\node [style=none] (251) at (2, -0.5) {};
		\node [style=none] (252) at (2, -0.5) {};
		\node [style=none] (253) at (1.5, -1) {};
		\node [style=none] (254) at (1.25, 1.5) {};
		\node [style=none] (255) at (0.25, -0.25) {};
		\node [style=none] (256) at (-4.25, -1) {};
		\node [style=none] (257) at (-4.25, -2) {};
		\node [style=none] (258) at (1, 1.375) {};
		\node [style=none] (260) at (-2.5, -1) {};
		\node [style=none] (261) at (-2.5, -1.5) {};
		\node [style=none] (264) at (-1.75, -0.5) {};
		\node [style=none] (265) at (-1.75, -1.5) {};
		\node [style=none] (266) at (-2.5, -1) {};
		\node [style=none] (267) at (-2.5, -1.5) {};
		\node [style=none] (268) at (-2.5, -1) {};
		\node [style=none] (269) at (-2.5, -1.5) {};
		\node [style=none] (270) at (-1.75, -1.5) {};
		\node [style=none] (271) at (-2.5, -1) {};
		\node [style=none] (272) at (-2.5, -1.5) {};
		\node [style=none] (273) at (-1.75, -0.5) {};
		\node [style=none] (274) at (-2.5, -0.25) {};
		\node [style=none] (275) at (-2.5, -2.1) {};
		\node [style=none] (276) at (-3.25, -0.5) {};
		\node [style=none] (277) at (-3, -2.25) {};
		\node [style=none] (278) at (-1.75, -1.5) {};
		\node [style=none] (279) at (7, -2) {};
		\node [style=none] (280) at (7, -0.25) {};
		\node [style=none] (281) at (-1.75, -1.5) {};
		\node [style=none] (284) at (-2.25, -2) {};
		\node [style=none] (285) at (-2.5, -0.25) {};
		\node [style=none] (286) at (-3.5, -1) {};
		\node [style=none] (287) at (-3.5, -1.75) {};
		\node [style=none] (288) at (-2.5, -2.5) {};
		\node [style=none] (289) at (-2, -2.25) {};
		\node [style=none] (295) at (0, -2) {};
		\node [style=none] (296) at (0, -1.55) {};
		\node [style=none] (297) at (-1.25, 0.625) {};
		\node [style=none] (298) at (-1.25, 1.125) {};
		\node [style=none] (299) at (4.25, -1.5) {};
		\node [style=none] (308) at (5.25, -1.5) {};
		\node [style=none] (311) at (4.25, -1.5) {};
		\node [style=none] (321) at (5.25, -1.5) {};
		\node [style=none] (324) at (5.25, -1.5) {};
		\node [style=none] (327) at (5.25, -1.5) {};
		\node [style=none] (332) at (4.25, -1.5) {};
		\node [style=none] (337) at (4.25, -1.5) {};
		\node [style=none] (340) at (4.25, -1.5) {};
		\node [style=none] (343) at (4.25, -1.5) {};
		\node [style=none] (344) at (5.5, -0.5) {};
		\node [style=none] (345) at (5.5, -1) {};
		\node [style=none] (346) at (-0.75, 0.25) {};
		\node [style=none] (347) at (-0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (91.center) to (84.center);
		\draw (85.center) to (90.center);
		\draw [in=90, out=-90] (142.center) to (150.center);
		\draw [in=90, out=-90] (151.center) to (143.center);
		\draw [in=150, out=-90] (154.center) to (159.center);
		\draw (159.center) to (145.center);
		\draw [in=90, out=150, looseness=1.50] (160.center) to (141.center);
		\draw (144.center) to (160.center);
		\draw [in=-15, out=-90, looseness=1.25] (163.center) to (145.center);
		\draw [in=-30, out=90, looseness=1.25] (162.center) to (144.center);
		\draw (162.center) to (163.center);
		\draw [in=150, out=-90] (169.center) to (170.center);
		\draw (170.center) to (167.center);
		\draw [in=90, out=165, looseness=1.50] (171.center) to (164.center);
		\draw (166.center) to (171.center);
		\draw [in=-15, out=-90] (174.center) to (167.center);
		\draw [in=-30, out=90, looseness=1.25] (173.center) to (166.center);
		\draw (173.center) to (174.center);
		\draw (165.center) to (149.center);
		\draw (176.center) to (175.center);
		\draw (181.center) to (182.center);
		\draw [in=150, out=-90] (200.center) to (203.center);
		\draw (203.center) to (196.center);
		\draw [in=90, out=150, looseness=1.50] (204.center) to (192.center);
		\draw (195.center) to (204.center);
		\draw [in=-15, out=-90, looseness=1.25] (206.center) to (196.center);
		\draw [in=-30, out=90, looseness=1.25] (205.center) to (195.center);
		\draw (205.center) to (206.center);
		\draw [in=30, out=-90] (240.center) to (243.center);
		\draw (243.center) to (233.center);
		\draw [in=90, out=30, looseness=1.50] (244.center) to (229.center);
		\draw (232.center) to (244.center);
		\draw [in=-165, out=-90, looseness=1.25] (246.center) to (233.center);
		\draw [in=-150, out=90, looseness=1.25] (245.center) to (232.center);
		\draw (245.center) to (246.center);
		\draw [in=30, out=-90] (252.center) to (253.center);
		\draw (253.center) to (250.center);
		\draw [in=90, out=15, looseness=1.50] (254.center) to (247.center);
		\draw (249.center) to (254.center);
		\draw [in=-165, out=-90] (257.center) to (250.center);
		\draw [in=-150, out=90, looseness=1.25] (256.center) to (249.center);
		\draw (256.center) to (257.center);
		\draw (264.center) to (265.center);
		\draw [in=90, out=-90, looseness=0.25] (274.center) to (279.center);
		\draw [in=90, out=-90, looseness=0.25] (280.center) to (275.center);
		\draw [in=30, out=-90] (281.center) to (284.center);
		\draw (284.center) to (277.center);
		\draw [in=90, out=30, looseness=1.50] (285.center) to (273.center);
		\draw (276.center) to (285.center);
		\draw [in=-165, out=-90, looseness=1.25] (287.center) to (277.center);
		\draw [in=-150, out=90, looseness=1.25] (286.center) to (276.center);
		\draw (286.center) to (287.center);
		\draw (296.center) to (295.center);
		\draw (298.center) to (297.center);
		\draw [style=new edge style 5, in=75, out=90] (344.center) to (280.center);
		\draw [style=new edge style 5] (345.center) to (344.center);
		\draw [style=new edge style 5, in=-105, out=-90, looseness=0.50] (345.center) to (143.center);
		\draw [style=new edge style 5, in=-90, out=-90, looseness=0.50] (347.center) to (275.center);
		\draw [style=new edge style 5] (347.center) to (346.center);
		\draw [style=new edge style 5, in=75, out=90, looseness=0.75] (346.center) to (244.center);
		\draw [style=new edge style 5, in=-90, out=90] (285.center) to (297.center);
		\draw [style=new edge style 5, in=90, out=-90] (150.center) to (296.center);
		\draw [style=new edge style 5, in=-105, out=75, looseness=0.75] (165.center) to (194.center);
		\draw [style=new edge style 5, in=-90, out=75, looseness=0.75] (160.center) to (175.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/interchange.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-5.25, 0) {=};
		\node [style=none] (71) at (-7.75, 1.25) {};
		\node [style=whitephase] (72) at (-7.75, 0.5) {$\circ$};
		\node [style=whitephase] (73) at (-8.75, -0.25) {$\otimes$};
		\node [style=none] (74) at (-7.25, -1) {};
		\node [style=none] (75) at (-9.25, -1) {};
		\node [style=whitephase] (76) at (-6.75, -0.25) {$\otimes$};
		\node [style=none] (77) at (-6.75, -0.25) {};
		\node [style=none] (78) at (-8.25, -1) {};
		\node [style=none] (79) at (-6.25, -1) {};
		\node [style=none] (80) at (-6.75, -0.25) {};
		\node [style=none] (81) at (-2.75, 1.25) {};
		\node [style=whitephase] (82) at (-2.75, 0.5) {$\otimes$};
		\node [style=whitephase] (83) at (-3.75, -0.25) {$\circ$};
		\node [style=none] (84) at (-3.25, -1) {};
		\node [style=none] (85) at (-4.25, -1) {};
		\node [style=whitephase] (86) at (-1.75, -0.25) {$\circ$};
		\node [style=none] (88) at (-2.25, -1) {};
		\node [style=none] (89) at (-1.25, -1) {};
		\node [style=none] (90) at (-1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (72) to (71.center);
		\draw [style=double edge, bend right] (72) to (73);
		\draw [style=double edge, bend left] (73) to (74.center);
		\draw [style=double edge, bend right] (73) to (75.center);
		\draw [style=double edge, bend left] (72) to (80.center);
		\draw [style=double edge, bend right] (80.center) to (78.center);
		\draw [style=double edge, bend left] (80.center) to (79.center);
		\draw [style=double edge] (82) to (81.center);
		\draw [style=double edge, bend right] (82) to (83);
		\draw [style=double edge, bend left] (83) to (84.center);
		\draw [style=double edge, bend right] (83) to (85.center);
		\draw [style=double edge, bend left] (82) to (90.center);
		\draw [style=double edge, bend right] (90.center) to (88.center);
		\draw [style=double edge, bend left] (90.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/interchange_a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.85}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (0, 1.5) {};
		\node [style=whitephase] (82) at (0, 0.75) {$\otimes$};
		\node [style=whitephase] (83) at (-1, 0) {$\circ$};
		\node [style=none] (84) at (-0.5, -0.75) {};
		\node [style=none] (85) at (-1.5, -0.75) {};
		\node [style=whitephase] (86) at (1, 0) {$\circ$};
		\node [style=none] (88) at (0.5, -0.75) {};
		\node [style=none] (89) at (1.5, -0.75) {};
		\node [style=none] (90) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (82) to (81.center);
		\draw [bend right] (82) to (83);
		\draw [bend left] (83) to (84.center);
		\draw [bend right] (83) to (85.center);
		\draw [bend left] (82) to (90.center);
		\draw [bend right] (90.center) to (88.center);
		\draw [bend left] (90.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/interchange_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=whitephase] (1) at (0, 0.75) {$\circ$};
		\node [style=whitephase] (2) at (-1, 0) {$\otimes$};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (-1.5, -0.75) {};
		\node [style=whitephase] (5) at (1, 0) {$\otimes$};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (-0.5, -0.75) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=none] (9) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw [bend right] (1) to (2);
		\draw [bend left] (2) to (3.center);
		\draw [bend right] (2) to (4.center);
		\draw [bend left] (1) to (9.center);
		\draw [bend right] (9.center) to (7.center);
		\draw [bend left] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/interchange_prove_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1048) at (-2.5, 1.75) {};
		\node [style=none] (1049) at (-2.5, -3.25) {};
		\node [style=none] (1059) at (-1.5, 1.75) {};
		\node [style=none] (1060) at (-1.5, -2.25) {};
		\node [style=none] (1061) at (-2.5, -1.5) {};
		\node [style=none] (1062) at (-1.5, -2.75) {};
		\node [style=none] (1071) at (-2.25, -1.5) {};
		\node [style=none] (1072) at (-2.5, -1.5) {};
		\node [style=none] (1073) at (-2.5, -3.25) {};
		\node [style=none] (1074) at (-2.5, 1.75) {};
		\node [style=none] (1075) at (-2.25, -3.25) {};
		\node [style=none] (1076) at (-2.5, -1.5) {};
		\node [style=none] (1077) at (-2.5, -3.25) {};
		\node [style=none] (1078) at (-1.5, -2.25) {};
		\node [style=none] (1079) at (-2.5, -1.5) {};
		\node [style=none] (1080) at (-1.25, -2.25) {};
		\node [style=none] (1083) at (-2.5, -1.5) {};
		\node [style=none] (1084) at (-1.5, -2.75) {};
		\node [style=none] (1085) at (-2.5, -1.5) {};
		\node [style=none] (1086) at (-2.5, -1.5) {};
		\node [style=none] (1088) at (-1.5, 0.75) {};
		\node [style=none] (1089) at (-2.5, -1.25) {};
		\node [style=none] (1091) at (-1.5, -1) {};
		\node [style=none] (1093) at (-2.75, -1) {};
		\node [style=none] (1094) at (-1.25, -1) {};
		\node [style=none] (1095) at (-1.25, -1.5) {};
		\node [style=none] (1096) at (-2.75, -1.5) {};
		\node [style=none] (1097) at (-2, -1.25) {$\phi_1$};
		\node [style=none] (1098) at (-1.5, -1.5) {};
		\node [style=none] (1099) at (-1.5, -1) {};
		\node [style=none] (1100) at (-1.5, -1.5) {};
		\node [style=none] (1101) at (-1.5, -1) {};
		\node [style=none] (1102) at (-1.5, -1) {};
		\node [style=none] (1103) at (-0.5, -3.25) {};
		\node [style=none] (1104) at (-2.5, -1.5) {};
		\node [style=none] (1106) at (-0.5, -3.5) {$X_1$};
		\node [style=none] (1109) at (-0.5, 3.25) {};
		\node [style=none] (1110) at (-2.5, 3.25) {};
		\node [style=none] (1111) at (-2.5, 0.25) {};
		\node [style=none] (1113) at (-1.5, 0.25) {};
		\node [style=none] (1114) at (-2.5, 1) {};
		\node [style=none] (1115) at (0, -2.75) {};
		\node [style=none] (1116) at (-2.25, 1) {};
		\node [style=none] (1117) at (-2.5, 1) {};
		\node [style=none] (1118) at (-2.5, 0.25) {};
		\node [style=none] (1119) at (-2.5, 3.25) {};
		\node [style=none] (1120) at (-2.25, 0.25) {};
		\node [style=none] (1121) at (-2.5, 1) {};
		\node [style=none] (1122) at (-2.5, -1) {};
		\node [style=none] (1123) at (-1.5, 0.25) {};
		\node [style=none] (1124) at (-2.5, 1) {};
		\node [style=none] (1126) at (-2.5, 3.25) {};
		\node [style=none] (1127) at (-2.5, 1.5) {};
		\node [style=none] (1128) at (-2.5, 1) {};
		\node [style=none] (1129) at (0, -2.75) {};
		\node [style=none] (1130) at (-2.5, 1) {};
		\node [style=none] (1131) at (-2.5, 1) {};
		\node [style=none] (1132) at (-2.5, 1.5) {};
		\node [style=none] (1133) at (-2.5, 1.25) {};
		\node [style=none] (1134) at (-2.5, 1.5) {};
		\node [style=none] (1135) at (-1.5, 1.5) {};
		\node [style=none] (1136) at (-2.5, 1.5) {};
		\node [style=none] (1137) at (-2.75, 1.5) {};
		\node [style=none] (1138) at (-1.25, 1.5) {};
		\node [style=none] (1139) at (-1.25, 1) {};
		\node [style=none] (1140) at (-2.75, 1) {};
		\node [style=none] (1141) at (-2, 1.25) {$\phi_2$};
		\node [style=none] (1142) at (-1.5, 1) {};
		\node [style=none] (1143) at (-1.5, 1.5) {};
		\node [style=none] (1144) at (-1.5, 1) {};
		\node [style=none] (1145) at (-1.5, 1.5) {};
		\node [style=none] (1146) at (-1.5, 1.5) {};
		\node [style=none] (1147) at (0, -3.25) {};
		\node [style=none] (1148) at (-2.5, 1) {};
		\node [style=none] (1150) at (0, -3.25) {};
		\node [style=none] (1153) at (0, 3.25) {};
		\node [style=none] (1158) at (-2.5, 2) {};
		\node [style=none] (1159) at (-2.5, 0.75) {};
		\node [style=none] (1160) at (0, -3.5) {$X_2$};
		\node [style=none] (1161) at (-0.5, 3.5) {$X_1 '$};
		\node [style=none] (1162) at (0, 3.5) {$X_2 '$};
		\node [style=none] (1163) at (0.25, 1.75) {};
		\node [style=none] (1164) at (0.25, -3.25) {};
		\node [style=none] (1166) at (1.25, 1.75) {};
		\node [style=none] (1167) at (1.25, -2.25) {};
		\node [style=none] (1168) at (0.25, -1.5) {};
		\node [style=none] (1169) at (1.25, -2.75) {};
		\node [style=none] (1170) at (0.5, -1.5) {};
		\node [style=none] (1171) at (0.25, -1.5) {};
		\node [style=none] (1172) at (0.25, -3.25) {};
		\node [style=none] (1173) at (0.25, 1.75) {};
		\node [style=none] (1174) at (0.5, -3.25) {};
		\node [style=none] (1175) at (0.25, -1.5) {};
		\node [style=none] (1176) at (-1.75, -3.25) {};
		\node [style=none] (1177) at (1.25, -2.25) {};
		\node [style=none] (1178) at (0.25, -1.5) {};
		\node [style=none] (1179) at (1.5, -2.25) {};
		\node [style=none] (1180) at (0.25, -1.5) {};
		\node [style=none] (1181) at (1.25, -2.75) {};
		\node [style=none] (1182) at (0.25, -1.5) {};
		\node [style=none] (1183) at (0.25, -1.5) {};
		\node [style=none] (1184) at (1.25, 0.75) {};
		\node [style=none] (1185) at (0.25, -1.25) {};
		\node [style=none] (1186) at (1.25, -1) {};
		\node [style=none] (1187) at (0, -1) {};
		\node [style=none] (1188) at (1.5, -1) {};
		\node [style=none] (1189) at (1.5, -1.5) {};
		\node [style=none] (1190) at (0, -1.5) {};
		\node [style=none] (1191) at (0.75, -1.25) {$\phi_3$};
		\node [style=none] (1192) at (1.25, -1.5) {};
		\node [style=none] (1193) at (1.25, -1) {};
		\node [style=none] (1194) at (1.25, -1.5) {};
		\node [style=none] (1195) at (1.25, -1) {};
		\node [style=none] (1196) at (1.25, -1) {};
		\node [style=none] (1197) at (2.25, -3.25) {};
		\node [style=none] (1198) at (0.25, -1.5) {};
		\node [style=none] (1199) at (2.25, -3.5) {$X_3$};
		\node [style=none] (1200) at (2.25, 3.25) {};
		\node [style=none] (1201) at (0.25, 3.25) {};
		\node [style=none] (1202) at (0.25, 0.25) {};
		\node [style=none] (1203) at (1.25, 0.25) {};
		\node [style=none] (1204) at (0.25, 1) {};
		\node [style=none] (1205) at (2.75, -2.75) {};
		\node [style=none] (1206) at (0.5, 1) {};
		\node [style=none] (1207) at (0.25, 1) {};
		\node [style=none] (1208) at (0.25, 0.25) {};
		\node [style=none] (1209) at (0.25, 3.25) {};
		\node [style=none] (1210) at (0.5, 0.25) {};
		\node [style=none] (1211) at (0.25, 1) {};
		\node [style=none] (1212) at (0.25, -1) {};
		\node [style=none] (1213) at (1.25, 0.25) {};
		\node [style=none] (1214) at (0.25, 1) {};
		\node [style=none] (1215) at (-1.75, 3.25) {};
		\node [style=none] (1216) at (0.25, 1.5) {};
		\node [style=none] (1217) at (0.25, 1) {};
		\node [style=none] (1218) at (2.75, -2.75) {};
		\node [style=none] (1219) at (0.25, 1) {};
		\node [style=none] (1220) at (0.25, 1) {};
		\node [style=none] (1221) at (0.25, 1.5) {};
		\node [style=none] (1222) at (0.25, 1.25) {};
		\node [style=none] (1223) at (0.25, 1.5) {};
		\node [style=none] (1224) at (1.25, 1.5) {};
		\node [style=none] (1225) at (0.25, 1.5) {};
		\node [style=none] (1226) at (0, 1.5) {};
		\node [style=none] (1227) at (1.5, 1.5) {};
		\node [style=none] (1228) at (1.5, 1) {};
		\node [style=none] (1229) at (0, 1) {};
		\node [style=none] (1230) at (0.75, 1.25) {$\phi_4$};
		\node [style=none] (1231) at (1.25, 1) {};
		\node [style=none] (1232) at (1.25, 1.5) {};
		\node [style=none] (1233) at (1.25, 1) {};
		\node [style=none] (1234) at (1.25, 1.5) {};
		\node [style=none] (1235) at (1.25, 1.5) {};
		\node [style=none] (1236) at (2.75, -3.25) {};
		\node [style=none] (1237) at (0.25, 1) {};
		\node [style=none] (1238) at (2.75, -3.25) {};
		\node [style=none] (1239) at (2.75, 3.25) {};
		\node [style=none] (1240) at (0.25, 2) {};
		\node [style=none] (1241) at (0.25, 0.75) {};
		\node [style=none] (1242) at (2.75, -3.5) {$X_4$};
		\node [style=none] (1243) at (2.25, 3.5) {$X_3 '$};
		\node [style=none] (1244) at (2.75, 3.5) {$X_4 '$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1076.center) to (1077.center);
		\draw [style=new edge style 1, bend left] (1096.center) to (1095.center);
		\draw [style=new edge style 1, bend right=270, looseness=9.75] (1095.center) to (1094.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1094.center) to (1093.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (1093.center) to (1096.center);
		\draw (1093.center) to (1094.center);
		\draw (1094.center) to (1095.center);
		\draw (1095.center) to (1096.center);
		\draw (1096.center) to (1093.center);
		\draw [in=270, out=90] (1103.center) to (1100.center);
		\draw [in=90, out=-90] (1109.center) to (1102.center);
		\draw [in=90, out=-90] (1121.center) to (1122.center);
		\draw [in=90, out=-90] (1126.center) to (1127.center);
		\draw [style=new edge style 1, bend left] (1140.center) to (1139.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (1139.center) to (1138.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1138.center) to (1137.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (1137.center) to (1140.center);
		\draw (1137.center) to (1138.center);
		\draw (1138.center) to (1139.center);
		\draw (1139.center) to (1140.center);
		\draw (1140.center) to (1137.center);
		\draw [in=270, out=90] (1147.center) to (1144.center);
		\draw [in=90, out=-90] (1153.center) to (1146.center);
		\draw [in=90, out=-90] (1175.center) to (1176.center);
		\draw [style=new edge style 1, bend left] (1190.center) to (1189.center);
		\draw [style=new edge style 1, bend right=270, looseness=9.50] (1189.center) to (1188.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1188.center) to (1187.center);
		\draw [style=new edge style 1, bend left=90, looseness=10.00] (1187.center) to (1190.center);
		\draw (1187.center) to (1188.center);
		\draw (1188.center) to (1189.center);
		\draw (1189.center) to (1190.center);
		\draw (1190.center) to (1187.center);
		\draw [in=270, out=90] (1197.center) to (1194.center);
		\draw [in=90, out=-90] (1200.center) to (1196.center);
		\draw [in=90, out=-90] (1211.center) to (1212.center);
		\draw [in=90, out=-90] (1215.center) to (1216.center);
		\draw [style=new edge style 1, bend left] (1229.center) to (1228.center);
		\draw [style=new edge style 1, bend right=270, looseness=9.75] (1228.center) to (1227.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1227.center) to (1226.center);
		\draw [style=new edge style 1, bend left=90, looseness=10.00] (1226.center) to (1229.center);
		\draw (1226.center) to (1227.center);
		\draw (1227.center) to (1228.center);
		\draw (1228.center) to (1229.center);
		\draw (1229.center) to (1226.center);
		\draw [in=270, out=90] (1236.center) to (1233.center);
		\draw [in=90, out=-90] (1239.center) to (1235.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/interchange_prove_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1048) at (-2, -1.5) {};
		\node [style=none] (1049) at (-2, -5.5) {};
		\node [style=none] (1051) at (-2.5, -4.5) {};
		\node [style=none] (1059) at (-1, -1.5) {};
		\node [style=none] (1060) at (-1, -3.5) {};
		\node [style=none] (1061) at (-2, -2.75) {};
		\node [style=none] (1062) at (-1, -4) {};
		\node [style=none] (1071) at (-1.75, -2.75) {};
		\node [style=none] (1072) at (-2, -2.75) {};
		\node [style=none] (1073) at (-2, -5.5) {};
		\node [style=none] (1074) at (-2, -1.5) {};
		\node [style=none] (1075) at (-1.75, -5.5) {};
		\node [style=none] (1076) at (-2, -2.75) {};
		\node [style=none] (1077) at (-2, -5.5) {};
		\node [style=none] (1078) at (-1, -3.5) {};
		\node [style=none] (1079) at (-2, -2.75) {};
		\node [style=none] (1080) at (-0.75, -3.5) {};
		\node [style=none] (1081) at (-2, -2.25) {};
		\node [style=none] (1082) at (-2, -2.25) {};
		\node [style=none] (1083) at (-2, -2.75) {};
		\node [style=none] (1084) at (-1, -4) {};
		\node [style=none] (1085) at (-2, -2.75) {};
		\node [style=none] (1086) at (-2, -2.75) {};
		\node [style=none] (1087) at (-2, -2.25) {};
		\node [style=none] (1088) at (0, -2.75) {};
		\node [style=none] (1089) at (-2, -2.5) {};
		\node [style=none] (1090) at (-2, -2.25) {};
		\node [style=none] (1091) at (-1, -2.25) {};
		\node [style=none] (1092) at (-2, -2.25) {};
		\node [style=none] (1093) at (-2.25, -2.25) {};
		\node [style=none] (1094) at (-0.75, -2.25) {};
		\node [style=none] (1095) at (-0.75, -2.75) {};
		\node [style=none] (1096) at (-2.25, -2.75) {};
		\node [style=none] (1097) at (-1.5, -2.5) {$\phi_1$};
		\node [style=none] (1098) at (-1, -2.75) {};
		\node [style=none] (1099) at (-1, -2.25) {};
		\node [style=none] (1100) at (-1, -2.75) {};
		\node [style=none] (1101) at (-1, -2.25) {};
		\node [style=none] (1102) at (-1, -2.25) {};
		\node [style=none] (1103) at (1.25, -4.5) {};
		\node [style=none] (1104) at (-2, -2.75) {};
		\node [style=none] (1106) at (-1, -4.5) {};
		\node [style=none] (1109) at (1.75, 3.25) {};
		\node [style=none] (1110) at (-1.5, -0.25) {};
		\node [style=none] (1111) at (0, -3.5) {};
		\node [style=none] (1112) at (1, -1.5) {};
		\node [style=none] (1113) at (1, -3.5) {};
		\node [style=none] (1114) at (0, -2.75) {};
		\node [style=none] (1115) at (1, -4) {};
		\node [style=none] (1116) at (0.25, -2.75) {};
		\node [style=none] (1117) at (0, -2.75) {};
		\node [style=none] (1118) at (0, -3.5) {};
		\node [style=none] (1119) at (-1.5, -0.25) {};
		\node [style=none] (1120) at (-0.25, -3.5) {};
		\node [style=none] (1121) at (0, -2.75) {};
		\node [style=none] (1122) at (-1.5, -5.5) {};
		\node [style=none] (1123) at (1, -3.5) {};
		\node [style=none] (1124) at (0, -2.75) {};
		\node [style=none] (1126) at (-1.5, -0.25) {};
		\node [style=none] (1127) at (0, -2.25) {};
		\node [style=none] (1128) at (0, -2.75) {};
		\node [style=none] (1129) at (1, -4) {};
		\node [style=none] (1130) at (0, -2.75) {};
		\node [style=none] (1131) at (0, -2.75) {};
		\node [style=none] (1132) at (0, -2.25) {};
		\node [style=none] (1133) at (0, -2.5) {};
		\node [style=none] (1134) at (0, -2.25) {};
		\node [style=none] (1135) at (1, -2.25) {};
		\node [style=none] (1136) at (0, -2.25) {};
		\node [style=none] (1137) at (-0.25, -2.25) {};
		\node [style=none] (1138) at (1.25, -2.25) {};
		\node [style=none] (1139) at (1.25, -2.75) {};
		\node [style=none] (1140) at (-0.25, -2.75) {};
		\node [style=none] (1141) at (0.5, -2.5) {$\phi_3$};
		\node [style=none] (1142) at (1, -2.75) {};
		\node [style=none] (1143) at (1, -2.25) {};
		\node [style=none] (1144) at (1, -2.75) {};
		\node [style=none] (1145) at (1, -2.25) {};
		\node [style=none] (1146) at (1, -2.25) {};
		\node [style=none] (1147) at (2.25, -4.5) {};
		\node [style=none] (1148) at (0, -2.75) {};
		\node [style=none] (1150) at (2.25, -4.5) {};
		\node [style=none] (1151) at (2.5, 4.25) {};
		\node [style=none] (1153) at (2.5, 4.5) {};
		\node [style=none] (1159) at (0, -3.5) {};
		\node [style=none] (1169) at (-2, -0.25) {};
		\node [style=none] (1175) at (1.75, 5.75) {$X_1 '$};
		\node [style=none] (1176) at (3.5, 5.75) {$X_3 '$};
		\node [style=none] (1177) at (1.25, -5.75) {$X_1 $};
		\node [style=none] (1178) at (2.25, -5.75) {$X_3 '$};
		\node [style=none] (1179) at (-2, 3.25) {};
		\node [style=none] (1180) at (-2, 0.25) {};
		\node [style=none] (1181) at (-2.5, 0.25) {};
		\node [style=none] (1182) at (-1, 3.25) {};
		\node [style=none] (1183) at (-1, 1.25) {};
		\node [style=none] (1184) at (-2, 2) {};
		\node [style=none] (1185) at (-1, 0.75) {};
		\node [style=none] (1186) at (-1.75, 2) {};
		\node [style=none] (1187) at (-2, 2) {};
		\node [style=none] (1188) at (-2, 0.25) {};
		\node [style=none] (1189) at (-2, 3.25) {};
		\node [style=none] (1190) at (-1.75, 0.25) {};
		\node [style=none] (1191) at (-2, 2) {};
		\node [style=none] (1192) at (-2, 0.25) {};
		\node [style=none] (1193) at (-1, 1.25) {};
		\node [style=none] (1194) at (-2, 2) {};
		\node [style=none] (1195) at (-0.75, 1.25) {};
		\node [style=none] (1196) at (-2, 2.5) {};
		\node [style=none] (1197) at (-2, 2.5) {};
		\node [style=none] (1198) at (-2, 2) {};
		\node [style=none] (1199) at (-1, 0.75) {};
		\node [style=none] (1200) at (-2, 2) {};
		\node [style=none] (1201) at (-2, 2) {};
		\node [style=none] (1202) at (-2, 2.5) {};
		\node [style=none] (1203) at (0, 2) {};
		\node [style=none] (1204) at (-2, 2.25) {};
		\node [style=none] (1205) at (-2, 2.5) {};
		\node [style=none] (1206) at (-1, 2.5) {};
		\node [style=none] (1207) at (-2, 2.5) {};
		\node [style=none] (1208) at (-2.25, 2.5) {};
		\node [style=none] (1209) at (-0.75, 2.5) {};
		\node [style=none] (1210) at (-0.75, 2) {};
		\node [style=none] (1211) at (-2.25, 2) {};
		\node [style=none] (1212) at (-1.5, 2.25) {$\phi_2$};
		\node [style=none] (1213) at (-1, 2) {};
		\node [style=none] (1214) at (-1, 2.5) {};
		\node [style=none] (1215) at (-1, 2) {};
		\node [style=none] (1216) at (-1, 2.5) {};
		\node [style=none] (1217) at (-1, 2.5) {};
		\node [style=none] (1218) at (3.25, -4.5) {};
		\node [style=none] (1219) at (-2, 2) {};
		\node [style=none] (1220) at (-1, 0.25) {};
		\node [style=none] (1221) at (3.5, 4.5) {};
		\node [style=none] (1222) at (-1.5, 5.5) {};
		\node [style=none] (1223) at (0, 1.25) {};
		\node [style=none] (1224) at (1, 3.25) {};
		\node [style=none] (1225) at (1, 1.25) {};
		\node [style=none] (1226) at (0, 2) {};
		\node [style=none] (1227) at (1, 0.75) {};
		\node [style=none] (1228) at (0.25, 2) {};
		\node [style=none] (1229) at (0, 2) {};
		\node [style=none] (1230) at (0, 1.25) {};
		\node [style=none] (1231) at (-1.5, 5.5) {};
		\node [style=none] (1232) at (-0.25, 1.25) {};
		\node [style=none] (1233) at (0, 2) {};
		\node [style=none] (1234) at (-1.5, 0.25) {};
		\node [style=none] (1235) at (1, 1.25) {};
		\node [style=none] (1236) at (0, 2) {};
		\node [style=none] (1237) at (-1.5, 5.5) {};
		\node [style=none] (1238) at (0, 2.5) {};
		\node [style=none] (1239) at (0, 2) {};
		\node [style=none] (1240) at (1, 0.75) {};
		\node [style=none] (1241) at (0, 2) {};
		\node [style=none] (1242) at (0, 2) {};
		\node [style=none] (1243) at (0, 2.5) {};
		\node [style=none] (1244) at (0, 2.25) {};
		\node [style=none] (1245) at (0, 2.5) {};
		\node [style=none] (1246) at (1, 2.5) {};
		\node [style=none] (1247) at (0, 2.5) {};
		\node [style=none] (1248) at (-0.25, 2.5) {};
		\node [style=none] (1249) at (1.25, 2.5) {};
		\node [style=none] (1250) at (1.25, 2) {};
		\node [style=none] (1251) at (-0.25, 2) {};
		\node [style=none] (1252) at (0.5, 2.25) {$\phi_4$};
		\node [style=none] (1253) at (1, 2) {};
		\node [style=none] (1254) at (1, 2.5) {};
		\node [style=none] (1255) at (1, 2) {};
		\node [style=none] (1256) at (1, 2.5) {};
		\node [style=none] (1257) at (1, 2.5) {};
		\node [style=none] (1258) at (4.25, -4.5) {};
		\node [style=none] (1259) at (0, 2) {};
		\node [style=none] (1260) at (4.25, -4.5) {};
		\node [style=none] (1261) at (4.25, 4.25) {};
		\node [style=none] (1262) at (4.25, 4.5) {};
		\node [style=none] (1263) at (0, 1.25) {};
		\node [style=none] (1264) at (-2, 5.5) {};
		\node [style=none] (1265) at (2.5, 5.75) {$X_2 '$};
		\node [style=none] (1266) at (4.25, 5.75) {$X_4 '$};
		\node [style=none] (1267) at (3.25, -5.75) {$X_2 $};
		\node [style=none] (1268) at (4.25, -5.75) {$X_4 '$};
		\node [style=none] (1269) at (1.75, 5.5) {};
		\node [style=none] (1270) at (3.5, 5.5) {};
		\node [style=none] (1271) at (2.5, 5.5) {};
		\node [style=none] (1272) at (4.25, 5.5) {};
		\node [style=none] (1273) at (1.25, -5.5) {};
		\node [style=none] (1274) at (3.25, -5.5) {};
		\node [style=none] (1275) at (2.25, -5.5) {};
		\node [style=none] (1276) at (4.25, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1076.center) to (1077.center);
		\draw [in=90, out=-90] (1081.center) to (1082.center);
		\draw [style=new edge style 1, bend left] (1096.center) to (1095.center);
		\draw [style=new edge style 1, bend right=270, looseness=10.00] (1095.center) to (1094.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1094.center) to (1093.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (1093.center) to (1096.center);
		\draw (1093.center) to (1094.center);
		\draw (1094.center) to (1095.center);
		\draw (1095.center) to (1096.center);
		\draw (1096.center) to (1093.center);
		\draw [in=270, out=90] (1103.center) to (1100.center);
		\draw [in=90, out=-90] (1109.center) to (1102.center);
		\draw [in=90, out=-90] (1121.center) to (1122.center);
		\draw [in=90, out=-90] (1126.center) to (1127.center);
		\draw [style=new edge style 1, bend left] (1140.center) to (1139.center);
		\draw [style=new edge style 1, bend right=270, looseness=9.75] (1139.center) to (1138.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1138.center) to (1137.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (1137.center) to (1140.center);
		\draw (1137.center) to (1138.center);
		\draw (1138.center) to (1139.center);
		\draw (1139.center) to (1140.center);
		\draw (1140.center) to (1137.center);
		\draw (1147.center) to (1144.center);
		\draw [in=90, out=-90] (1153.center) to (1146.center);
		\draw (1169.center) to (1092.center);
		\draw [in=90, out=-90] (1191.center) to (1192.center);
		\draw [in=90, out=-90] (1196.center) to (1197.center);
		\draw [style=new edge style 1, bend left] (1211.center) to (1210.center);
		\draw [style=new edge style 1, bend right=270, looseness=9.75] (1210.center) to (1209.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1209.center) to (1208.center);
		\draw [style=new edge style 1, bend left=90, looseness=10.00] (1208.center) to (1211.center);
		\draw (1208.center) to (1209.center);
		\draw (1209.center) to (1210.center);
		\draw (1210.center) to (1211.center);
		\draw (1211.center) to (1208.center);
		\draw [in=270, out=90] (1218.center) to (1215.center);
		\draw [in=90, out=-90, looseness=0.50] (1221.center) to (1217.center);
		\draw [in=90, out=-90] (1233.center) to (1234.center);
		\draw [in=90, out=-90] (1237.center) to (1238.center);
		\draw [style=new edge style 1, bend left] (1251.center) to (1250.center);
		\draw [style=new edge style 1, bend right=270, looseness=9.75] (1250.center) to (1249.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1249.center) to (1248.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (1248.center) to (1251.center);
		\draw (1248.center) to (1249.center);
		\draw (1249.center) to (1250.center);
		\draw (1250.center) to (1251.center);
		\draw (1251.center) to (1248.center);
		\draw [in=270, out=90] (1258.center) to (1255.center);
		\draw [in=90, out=-90] (1262.center) to (1257.center);
		\draw (1264.center) to (1207.center);
		\draw (1234.center) to (1126.center);
		\draw (1192.center) to (1169.center);
		\draw (1269.center) to (1109.center);
		\draw (1272.center) to (1262.center);
		\draw [in=90, out=-90] (1271.center) to (1221.center);
		\draw [in=90, out=-90] (1270.center) to (1153.center);
		\draw (1103.center) to (1273.center);
		\draw [in=90, out=-90] (1150.center) to (1274.center);
		\draw [in=90, out=-90, looseness=1.25] (1218.center) to (1275.center);
		\draw (1260.center) to (1276.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/intro_comb_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-1.5, 1) {};
		\node [style=none] (48) at (-0.5, 1) {};
		\node [style=none] (49) at (-0.5, 0.5) {};
		\node [style=none] (55) at (-0.75, 0.5) {};
		\node [style=none] (60) at (-0.75, -1.5) {};
		\node [style=none] (61) at (-1.5, 0.5) {};
		\node [style=none] (62) at (-1.5, -1.5) {};
		\node [style=none] (63) at (-0.5, -1.5) {};
		\node [style=none] (64) at (-0.5, -2) {};
		\node [style=none] (65) at (-1.5, -2) {};
		\node [style=none] (67) at (-0.75, 1.5) {};
		\node [style=none] (68) at (-0.75, 1) {};
		\node [style=none] (69) at (-0.75, -2) {};
		\node [style=none] (70) at (-0.75, -2.5) {};
		\node [style=none] (76) at (0.75, -1) {};
		\node [style=none] (77) at (-0.75, -1) {};
		\node [style=none] (87) at (-0.25, -1) {};
		\node [style=none] (88) at (0, -3.5) {};
		\node [style=none] (89) at (-0.25, 1.5) {};
		\node [style=none] (95) at (0.5, -3.5) {};
		\node [style=none] (234) at (-1.25, -1) {};
		\node [style=none] (235) at (-1.25, 0.5) {};
		\node [style=none] (236) at (-1.25, -1.5) {};
		\node [style=none] (237) at (-1, 0.75) {$c_2$};
		\node [style=none] (238) at (-1, -1.75) {$c_1$};
		\node [style=none] (239) at (0.25, 1.75) {};
		\node [style=none] (240) at (-0.75, 1.5) {};
		\node [style=none] (246) at (-0.25, 1.25) {};
		\node [style=none] (247) at (0, 2) {};
		\node [style=none] (248) at (-1.5, 3.25) {};
		\node [style=none] (249) at (-0.5, 3.25) {};
		\node [style=none] (250) at (-0.5, 2.75) {};
		\node [style=none] (251) at (-0.75, 2.75) {};
		\node [style=none] (252) at (-1.5, 2.75) {};
		\node [style=none] (253) at (-0.75, 3.25) {};
		\node [style=none] (254) at (-1.25, 2.75) {};
		\node [style=none] (255) at (-1, 3) {$c_3$};
		\node [style=none] (256) at (-1.25, 1) {};
		\node [style=none] (259) at (-1.25, 3.75) {};
		\node [style=none] (260) at (-1.25, 3.25) {};
		\node [style=none] (297) at (0.25, -1) {};
		\node [style=none] (306) at (-2, -2.5) {};
		\node [style=none] (307) at (-2, 3.75) {};
		\node [style=none] (308) at (2.25, -3.5) {};
		\node [style=none] (309) at (1.75, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (61.center) to (49.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw [in=90, out=-90] (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [in=270, out=90] (88.center) to (87.center);
		\draw [in=270, out=90] (95.center) to (89.center);
		\draw (48.center) to (49.center);
		\draw (47.center) to (61.center);
		\draw (236.center) to (235.center);
		\draw (62.center) to (65.center);
		\draw (64.center) to (63.center);
		\draw (248.center) to (249.center);
		\draw (252.center) to (250.center);
		\draw (249.center) to (250.center);
		\draw (248.center) to (252.center);
		\draw (256.center) to (254.center);
		\draw [in=90, out=-90] (251.center) to (239.center);
		\draw (259.center) to (260.center);
		\draw (307.center) to (306.center);
		\draw [bend right=90, looseness=1.25] (306.center) to (70.center);
		\draw [bend left=90, looseness=1.50] (77.center) to (87.center);
		\draw [bend right=90, looseness=1.50] (89.center) to (240.center);
		\draw [in=90, out=-90] (239.center) to (308.center);
		\draw [in=90, out=-90] (76.center) to (309.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/intro_comb_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-0.5, 0.25) {};
		\node [style=none] (48) at (0.5, 0.25) {};
		\node [style=none] (49) at (0.5, -0.25) {};
		\node [style=none] (55) at (0.25, -0.25) {};
		\node [style=none] (60) at (0.25, -2) {};
		\node [style=none] (61) at (-0.5, -0.25) {};
		\node [style=none] (62) at (-0.5, -2) {};
		\node [style=none] (63) at (0.5, -2) {};
		\node [style=none] (64) at (0.5, -2.5) {};
		\node [style=none] (65) at (-0.5, -2.5) {};
		\node [style=none] (67) at (0.25, 0.75) {};
		\node [style=none] (68) at (0.25, 0.25) {};
		\node [style=none] (69) at (0.25, -2.5) {};
		\node [style=none] (70) at (0.25, -3) {};
		\node [style=none] (76) at (0.25, -0.75) {};
		\node [style=none] (77) at (0.25, -1.5) {};
		\node [style=none] (234) at (-0.25, -1.5) {};
		\node [style=none] (235) at (-0.25, -0.25) {};
		\node [style=none] (236) at (-0.25, -2) {};
		\node [style=none] (237) at (0, 0) {$c_2$};
		\node [style=none] (238) at (0, -2.25) {$c_1$};
		\node [style=none] (239) at (0.25, 1.5) {};
		\node [style=none] (240) at (0.25, 0.75) {};
		\node [style=none] (248) at (-0.5, 2.5) {};
		\node [style=none] (249) at (0.5, 2.5) {};
		\node [style=none] (250) at (0.5, 2) {};
		\node [style=none] (251) at (0.25, 2) {};
		\node [style=none] (252) at (-0.5, 2) {};
		\node [style=none] (253) at (0.25, 2.5) {};
		\node [style=none] (254) at (-0.25, 2) {};
		\node [style=none] (255) at (0, 2.25) {$c_3$};
		\node [style=none] (256) at (-0.25, 0.25) {};
		\node [style=none] (259) at (-0.25, 3) {};
		\node [style=none] (260) at (-0.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (61.center) to (49.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw [in=90, out=-90] (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw (48.center) to (49.center);
		\draw (47.center) to (61.center);
		\draw (236.center) to (235.center);
		\draw (62.center) to (65.center);
		\draw (64.center) to (63.center);
		\draw (248.center) to (249.center);
		\draw (252.center) to (250.center);
		\draw (249.center) to (250.center);
		\draw (248.center) to (252.center);
		\draw (256.center) to (254.center);
		\draw [in=90, out=-90] (251.center) to (239.center);
		\draw (259.center) to (260.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/intro_nesting.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-9.75, 2.25) {};
		\node [style=none] (49) at (-2.5, 1.75) {};
		\node [style=none] (55) at (-8.25, 1.75) {};
		\node [style=none] (60) at (-8.25, -1.75) {};
		\node [style=none] (61) at (-8.75, 1.75) {};
		\node [style=none] (62) at (-8.75, -1.75) {};
		\node [style=none] (63) at (-2.5, -1.75) {};
		\node [style=none] (65) at (-9.75, -2.25) {};
		\node [style=none] (66) at (-9.25, 1.75) {$S$};
		\node [style=none] (67) at (-9.25, 2.75) {};
		\node [style=none] (68) at (-9.25, 2.25) {};
		\node [style=none] (69) at (-9.25, -2.25) {};
		\node [style=none] (70) at (-9.25, -2.75) {};
		\node [style=none] (235) at (5.5, 2.25) {};
		\node [style=none] (242) at (5.5, -2.25) {};
		\node [style=none] (286) at (-2, 0) {$\dots$};
		\node [style=none] (463) at (-8.25, 1.75) {};
		\node [style=none] (464) at (-8.25, -1.75) {};
		\node [style=none] (549) at (-8, 1.25) {};
		\node [style=none] (550) at (-6, 0.75) {};
		\node [style=none] (551) at (-6.5, 0.75) {};
		\node [style=none] (552) at (-6.5, -0.75) {};
		\node [style=none] (553) at (-7, 0.75) {};
		\node [style=none] (554) at (-7, -0.75) {};
		\node [style=none] (555) at (-6, -0.75) {};
		\node [style=none] (556) at (-8, -1.25) {};
		\node [style=none] (557) at (-7.5, 0.75) {$T^1$};
		\node [style=none] (558) at (-7.5, 1.75) {};
		\node [style=none] (559) at (-7.5, 1.25) {};
		\node [style=none] (560) at (-7.5, -1.25) {};
		\node [style=none] (561) at (-7.5, -1.75) {};
		\node [style=none] (568) at (-3.25, 1.25) {};
		\node [style=none] (569) at (-3.25, -1.25) {};
		\node [style=none] (572) at (-5.5, 0) {$\dots$};
		\node [style=none] (575) at (-6.5, 0.75) {};
		\node [style=none] (576) at (-6.5, -0.75) {};
		\node [style=none] (579) at (-4, 0.75) {};
		\node [style=none] (580) at (-4.5, 0.75) {};
		\node [style=none] (581) at (-4.5, -0.75) {};
		\node [style=none] (582) at (-5, 0.75) {};
		\node [style=none] (583) at (-5, -0.75) {};
		\node [style=none] (584) at (-4, -0.75) {};
		\node [style=none] (593) at (-4.5, 0.75) {};
		\node [style=none] (594) at (-4.5, -0.75) {};
		\node [style=none] (614) at (-6.5, 0.75) {};
		\node [style=none] (615) at (-6.5, -0.75) {};
		\node [style=none] (620) at (-6.5, 0.25) {};
		\node [style=none] (621) at (-6.5, -0.25) {};
		\node [style=none] (630) at (-6.25, 0.25) {};
		\node [style=none] (631) at (-6.25, -0.25) {};
		\node [style=none] (635) at (-6.75, -0.25) {};
		\node [style=none] (637) at (-4.5, 0.75) {};
		\node [style=none] (638) at (-4.5, -0.75) {};
		\node [style=none] (643) at (-4.5, 0.25) {};
		\node [style=none] (644) at (-4.5, -0.25) {};
		\node [style=none] (651) at (-4.25, 0.25) {};
		\node [style=none] (652) at (-4.25, -0.25) {};
		\node [style=none] (656) at (-4.75, -0.25) {};
		\node [style=none] (658) at (4.75, 1.75) {};
		\node [style=none] (659) at (-1, 1.75) {};
		\node [style=none] (660) at (-1, -1.75) {};
		\node [style=none] (661) at (-1.5, 1.75) {};
		\node [style=none] (662) at (-1.5, -1.75) {};
		\node [style=none] (663) at (4.75, -1.75) {};
		\node [style=none] (669) at (-1, 1.75) {};
		\node [style=none] (670) at (-1, -1.75) {};
		\node [style=none] (672) at (-0.75, 1.25) {};
		\node [style=none] (673) at (1.25, 0.75) {};
		\node [style=none] (674) at (0.75, 0.75) {};
		\node [style=none] (675) at (0.75, -0.75) {};
		\node [style=none] (676) at (0.25, 0.75) {};
		\node [style=none] (677) at (0.25, -0.75) {};
		\node [style=none] (678) at (1.25, -0.75) {};
		\node [style=none] (679) at (-0.75, -1.25) {};
		\node [style=none] (680) at (-0.25, 0.75) {$T^m$};
		\node [style=none] (681) at (-0.25, 1.75) {};
		\node [style=none] (682) at (-0.25, 1.25) {};
		\node [style=none] (683) at (-0.25, -1.25) {};
		\node [style=none] (684) at (-0.25, -1.75) {};
		\node [style=none] (691) at (4, 1.25) {};
		\node [style=none] (692) at (4, -1.25) {};
		\node [style=none] (695) at (1.75, 0) {$\dots$};
		\node [style=none] (698) at (0.75, 0.75) {};
		\node [style=none] (699) at (0.75, -0.75) {};
		\node [style=none] (702) at (3.25, 0.75) {};
		\node [style=none] (703) at (2.75, 0.75) {};
		\node [style=none] (704) at (2.75, -0.75) {};
		\node [style=none] (705) at (2.25, 0.75) {};
		\node [style=none] (706) at (2.25, -0.75) {};
		\node [style=none] (707) at (3.25, -0.75) {};
		\node [style=none] (716) at (2.75, 0.75) {};
		\node [style=none] (717) at (2.75, -0.75) {};
		\node [style=none] (735) at (0.75, 0.75) {};
		\node [style=none] (736) at (0.75, -0.75) {};
		\node [style=none] (741) at (0.75, 0.25) {};
		\node [style=none] (742) at (0.75, -0.25) {};
		\node [style=none] (754) at (0.5, -0.25) {};
		\node [style=none] (756) at (2.75, 0.75) {};
		\node [style=none] (757) at (2.75, -0.75) {};
		\node [style=none] (762) at (2.75, 0.25) {};
		\node [style=none] (763) at (2.75, -0.25) {};
		\node [style=none] (775) at (2.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (49.center) to (63.center);
		\draw (242.center) to (235.center);
		\draw (65.center) to (242.center);
		\draw (47.center) to (235.center);
		\draw (555.center) to (554.center);
		\draw (554.center) to (553.center);
		\draw (553.center) to (550.center);
		\draw (549.center) to (556.center);
		\draw (561.center) to (560.center);
		\draw (559.center) to (558.center);
		\draw (550.center) to (555.center);
		\draw (569.center) to (568.center);
		\draw (556.center) to (569.center);
		\draw (549.center) to (568.center);
		\draw (584.center) to (583.center);
		\draw (583.center) to (582.center);
		\draw (582.center) to (579.center);
		\draw (579.center) to (584.center);
		\draw (614.center) to (620.center);
		\draw (621.center) to (615.center);
		\draw (637.center) to (643.center);
		\draw (644.center) to (638.center);
		\draw (663.center) to (662.center);
		\draw (662.center) to (661.center);
		\draw (661.center) to (658.center);
		\draw (658.center) to (663.center);
		\draw (678.center) to (677.center);
		\draw (677.center) to (676.center);
		\draw (676.center) to (673.center);
		\draw (672.center) to (679.center);
		\draw (684.center) to (683.center);
		\draw (682.center) to (681.center);
		\draw (673.center) to (678.center);
		\draw (692.center) to (691.center);
		\draw (679.center) to (692.center);
		\draw (672.center) to (691.center);
		\draw (707.center) to (706.center);
		\draw (706.center) to (705.center);
		\draw (705.center) to (702.center);
		\draw (702.center) to (707.center);
		\draw (735.center) to (741.center);
		\draw (742.center) to (736.center);
		\draw (756.center) to (762.center);
		\draw (763.center) to (757.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/intro_switch_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (67) at (0, 0.25) {};
		\node [style=none] (68) at (0, -0.25) {};
		\node [style=none] (69) at (0, -0.75) {};
		\node [style=none] (70) at (0, -1.25) {};
		\node [style=none] (239) at (0, 0.75) {};
		\node [style=none] (240) at (0, 0.25) {};
		\node [style=none] (251) at (0, 1.25) {};
		\node [style=none] (252) at (-0.25, 0.75) {};
		\node [style=none] (253) at (0.25, 0.75) {};
		\node [style=none] (254) at (0.25, 0.25) {};
		\node [style=none] (255) at (-0.25, 0.25) {};
		\node [style=none] (256) at (-0.25, -0.25) {};
		\node [style=none] (257) at (0.25, -0.25) {};
		\node [style=none] (258) at (0.25, -0.75) {};
		\node [style=none] (259) at (-0.25, -0.75) {};
		\node [style=none] (261) at (0, 0.5) {$b$};
		\node [style=none] (262) at (0, -0.5) {$a$};
		\node [style=box] (263) at (-1, 0.5) {$0$};
		\node [style=none] (264) at (-1, 1.25) {};
		\node [style=box] (265) at (-1, -0.5) {$0$};
		\node [style=none] (266) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw [in=90, out=-90] (251.center) to (239.center);
		\draw [style=dottededge] (252.center) to (253.center);
		\draw [style=dottededge] (253.center) to (254.center);
		\draw [style=dottededge] (254.center) to (255.center);
		\draw [style=dottededge] (255.center) to (252.center);
		\draw [style=dottededge] (256.center) to (257.center);
		\draw [style=dottededge] (257.center) to (258.center);
		\draw [style=dottededge] (258.center) to (259.center);
		\draw [style=dottededge] (259.center) to (256.center);
		\draw (264.center) to (263);
		\draw (266.center) to (265);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/intro_switch_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (67) at (0, -0.25) {};
		\node [style=none] (68) at (0, 0.25) {};
		\node [style=none] (69) at (0, 0.75) {};
		\node [style=none] (70) at (0, 1.25) {};
		\node [style=none] (239) at (0, -0.75) {};
		\node [style=none] (240) at (0, -0.25) {};
		\node [style=none] (251) at (0, -1.25) {};
		\node [style=none] (252) at (-0.25, -0.75) {};
		\node [style=none] (253) at (0.25, -0.75) {};
		\node [style=none] (254) at (0.25, -0.25) {};
		\node [style=none] (255) at (-0.25, -0.25) {};
		\node [style=none] (256) at (-0.25, 0.25) {};
		\node [style=none] (257) at (0.25, 0.25) {};
		\node [style=none] (258) at (0.25, 0.75) {};
		\node [style=none] (259) at (-0.25, 0.75) {};
		\node [style=none] (261) at (0, -0.5) {$b$};
		\node [style=none] (262) at (0, 0.5) {$a$};
		\node [style=box] (263) at (-1, 0.5) {$1$};
		\node [style=none] (264) at (-1, 1.25) {};
		\node [style=box] (265) at (-1, -0.5) {$1$};
		\node [style=none] (266) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw [in=-90, out=90] (251.center) to (239.center);
		\draw [style=dottededge] (252.center) to (253.center);
		\draw [style=dottededge] (253.center) to (254.center);
		\draw [style=dottededge] (254.center) to (255.center);
		\draw [style=dottededge] (255.center) to (252.center);
		\draw [style=dottededge] (256.center) to (257.center);
		\draw [style=dottededge] (257.center) to (258.center);
		\draw [style=dottededge] (258.center) to (259.center);
		\draw [style=dottededge] (259.center) to (256.center);
		\draw (264.center) to (263);
		\draw (266.center) to (265);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/intro_switch_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (1, 0.75) {};
		\node [style=none] (262) at (-0.5, -0.75) {};
		\node [style=none] (263) at (0, -0.75) {};
		\node [style=none] (265) at (-0.5, -0.75) {};
		\node [style=none] (266) at (-0.5, 0.75) {};
		\node [style=none] (267) at (0.5, -0.75) {};
		\node [style=none] (268) at (1, -0.75) {};
		\node [style=box] (269) at (0.5, 0.25) {$0$};
		\node [style=box] (270) at (-1, 0.25) {$0$};
		\node [style=none] (271) at (0.5, 0.75) {};
		\node [style=none] (272) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (266.center) to (265.center);
		\draw [in=90, out=-90, looseness=0.75] (69.center) to (268.center);
		\draw [bend left=90, looseness=3.00] (263.center) to (267.center);
		\draw (271.center) to (269);
		\draw (272.center) to (270);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/intro_switch_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (1, 0.75) {};
		\node [style=none] (262) at (-0.5, -0.75) {};
		\node [style=none] (263) at (-0.5, -0.75) {};
		\node [style=none] (265) at (0, -0.75) {};
		\node [style=none] (266) at (-0.5, 0.75) {};
		\node [style=none] (267) at (1, -0.75) {};
		\node [style=none] (268) at (0.5, -0.75) {};
		\node [style=box] (269) at (0.5, 0.25) {$1$};
		\node [style=box] (270) at (-1, 0.25) {$1$};
		\node [style=none] (271) at (0.5, 0.75) {};
		\node [style=none] (272) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (266.center) to (265.center);
		\draw [in=90, out=-90, looseness=0.75] (69.center) to (268.center);
		\draw [bend left=90, looseness=1.25] (263.center) to (267.center);
		\draw (271.center) to (269);
		\draw (272.center) to (270);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/kappa.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (113) at (1.5, -0.25) {$\approx$};
		\node [style=none] (125) at (0.25, 0) {};
		\node [style=none] (129) at (0.25, -0.5) {};
		\node [style=none] (148) at (2.75, 0.75) {};
		\node [style=none] (152) at (2.75, -1.25) {};
		\node [style=none] (155) at (2.75, 0.25) {};
		\node [style=none] (156) at (2.75, -0.75) {};
		\node [style=none] (157) at (2.25, 0.25) {};
		\node [style=none] (158) at (3.25, 0.25) {};
		\node [style=none] (159) at (3.25, -0.75) {};
		\node [style=none] (160) at (2.25, -0.75) {};
		\node [style=none] (167) at (2.75, -0.25) {$f$};
		\node [style=none] (173) at (0.25, -0.5) {};
		\node [style=none] (174) at (0.25, -1.25) {};
		\node [style=none] (175) at (-0.25, -0.5) {};
		\node [style=none] (176) at (0.75, -0.5) {};
		\node [style=none] (177) at (0.75, -1.25) {};
		\node [style=none] (178) at (-0.25, -1.25) {};
		\node [style=none] (185) at (0.25, -0.85) {$\kappa(f)$};
		\node [style=none] (186) at (0.25, 0.25) {$[A,B]$};
		\node [style=none] (187) at (2.75, -1.5) {$A$};
		\node [style=none] (188) at (2.75, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (155.center) to (148.center);
		\draw (156.center) to (152.center);
		\draw (157.center) to (158.center);
		\draw (158.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (157.center);
		\draw (175.center) to (176.center);
		\draw (176.center) to (177.center);
		\draw (177.center) to (178.center);
		\draw (178.center) to (175.center);
		\draw (125.center) to (173.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/laste_proof_3.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (0) at (-0.75, 0.25) {$\circ$};
		\node [style=whitephase] (1) at (0.25, -0.5) {$\otimes$};
		\node [style={white_dot}] (2) at (-0.25, -1) {$i_{Y}$};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=whitephase] (6) at (0.25, 1) {$\circ$};
		\node [style=none] (7) at (1.75, -1) {};
		\node [style=none] (10) at (0.25, 1.75) {};
		\node [style=whitephase] (11) at (-1.75, -0.5) {$\otimes$};
		\node [style={white_dot}] (12) at (-1.25, -1) {$i_{I}$};
		\node [style=none] (13) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-30, looseness=0.75] (0) to (1);
		\draw [style=double edge, bend right=45, looseness=1.25] (1) to (2);
		\draw [style=double edge, bend left=60, looseness=1.25] (1) to (3.center);
		\draw [style=double edge, in=90, out=-30] (6) to (7.center);
		\draw [style=double edge] (10.center) to (6);
		\draw [style=double edge, bend right] (6) to (0);
		\draw [style=double edge, bend left=45, looseness=1.25] (11) to (12);
		\draw [style=double edge, bend right=60, looseness=1.25] (11) to (13.center);
		\draw [style=double edge, in=90, out=-150, looseness=0.75] (0) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/late_proof_1.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (0) at (0.5, 0.25) {$\circ$};
		\node [style=whitephase] (1) at (0, -0.5) {$\otimes$};
		\node [style={white_dot}] (2) at (-0.5, -1) {$\circ$};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=whitephase] (6) at (0, 1) {$\circ$};
		\node [style=none] (7) at (-1.25, -1) {};
		\node [style=none] (10) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-150] (0) to (1);
		\draw [style=double edge, bend right=45, looseness=1.25] (1) to (2);
		\draw [style=double edge, bend left=60, looseness=1.25] (1) to (3.center);
		\draw [style=double edge, bend right] (4.center) to (0);
		\draw [style=double edge, in=90, out=-150] (6) to (7.center);
		\draw [style=double edge] (10.center) to (6);
		\draw [style=double edge, bend left] (6) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/late_proof_2.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (0) at (-0.5, 0.25) {$\circ$};
		\node [style=whitephase] (1) at (0, -0.5) {$\otimes$};
		\node [style={white_dot}] (2) at (-0.5, -1) {$\circ$};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=whitephase] (6) at (0, 1) {$\circ$};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (10) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-30] (0) to (1);
		\draw [style=double edge, bend right=45, looseness=1.25] (1) to (2);
		\draw [style=double edge, bend left=60, looseness=1.25] (1) to (3.center);
		\draw [style=double edge, bend left] (4.center) to (0);
		\draw [style=double edge, in=90, out=-30] (6) to (7.center);
		\draw [style=double edge] (10.center) to (6);
		\draw [style=double edge, bend right] (6) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/late_proof_3.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (0) at (-0.75, 0.25) {$\circ$};
		\node [style=whitephase] (1) at (0.25, -0.5) {$\otimes$};
		\node [style={white_dot}] (2) at (-0.25, -1.25) {$\circ$};
		\node [style=none] (3) at (0.75, -1.25) {};
		\node [style=whitephase] (6) at (0.25, 1) {$\circ$};
		\node [style=none] (7) at (1.75, -1.25) {};
		\node [style=none] (10) at (0.25, 1.75) {};
		\node [style=whitephase] (11) at (-1.75, -0.5) {$\otimes$};
		\node [style={white_dot}] (12) at (-1.25, -1.25) {$\circ$};
		\node [style=none] (13) at (-2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-30, looseness=0.75] (0) to (1);
		\draw [style=double edge, bend right=45, looseness=1.25] (1) to (2);
		\draw [style=double edge, in=90, out=0, looseness=1.25] (1) to (3.center);
		\draw [style=double edge, in=90, out=-30] (6) to (7.center);
		\draw [style=double edge] (10.center) to (6);
		\draw [style=double edge, bend right] (6) to (0);
		\draw [style=double edge, bend left=45, looseness=1.25] (11) to (12);
		\draw [style=double edge, in=90, out=-180, looseness=1.25] (11) to (13.center);
		\draw [style=double edge, in=90, out=-150, looseness=0.75] (0) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/late_proof_4.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (0) at (-0.25, 0.5) {$\otimes$};
		\node [style=whitephase] (1) at (0.75, -0.25) {$\circ$};
		\node [style={white_dot}] (2) at (-0.75, -1.5) {$\circ$};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=whitephase] (6) at (0.75, 1.25) {$\circ$};
		\node [style=none] (7) at (2.25, -1.5) {};
		\node [style=none] (10) at (0.75, 2) {};
		\node [style=whitephase] (11) at (-1.25, -0.25) {$\circ$};
		\node [style={white_dot}] (12) at (0, -1.5) {$\circ$};
		\node [style=none] (13) at (-2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-30, looseness=0.75] (0) to (1);
		\draw [style=double edge, in=75, out=-165] (1) to (2);
		\draw [style=double edge, in=90, out=0] (1) to (3.center);
		\draw [style=double edge, in=90, out=-30] (6) to (7.center);
		\draw [style=double edge] (10.center) to (6);
		\draw [style=double edge, bend right] (6) to (0);
		\draw [style=double edge, in=105, out=-15] (11) to (12);
		\draw [style=double edge, in=90, out=-180] (11) to (13.center);
		\draw [style=double edge, in=90, out=-150, looseness=0.75] (0) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lemma_sig_1.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (592) at (0, 0.75) {};
		\node [style=none] (598) at (-1.5, 1) {$S$};
		\node [style=none] (599) at (-0.5, 0.75) {};
		\node [style=none] (602) at (-0.5, -1) {};
		\node [style=none] (638) at (0, 0.75) {};
		\node [style=none] (639) at (0.75, -1) {};
		\node [style=none] (652) at (-0.5, 0.75) {};
		\node [style=none] (939) at (-0.25, 0.75) {};
		\node [style=none] (942) at (0.75, 1.25) {};
		\node [style=none] (945) at (0.75, 0.75) {};
		\node [style=none] (946) at (-0.5, -1) {};
		\node [style=none] (947) at (0.75, -1) {};
		\node [style=none] (948) at (0.75, 0.75) {};
		\node [style=none] (949) at (-1, 0.75) {};
		\node [style=none] (950) at (1.25, 0.75) {};
		\node [style=none] (951) at (-1, -1) {};
		\node [style=none] (952) at (1.25, -1) {};
		\node [style=none] (953) at (-2, 1.5) {};
		\node [style=none] (954) at (-2, -1.75) {};
		\node [style=none] (955) at (1.75, 1.5) {};
		\node [style=none] (956) at (1.75, -1.75) {};
		\node [style=none] (958) at (-0.5, 1.5) {};
		\node [style=none] (959) at (0.75, 1.5) {};
		\node [style=none] (960) at (0.75, 2) {};
		\node [style=none] (961) at (-0.5, 2) {};
		\node [style=none] (962) at (-0.5, -1.75) {};
		\node [style=none] (963) at (0.75, -1.75) {};
		\node [style=none] (964) at (0.75, -2.25) {};
		\node [style=none] (965) at (-0.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (639.center) to (652.center);
		\draw [in=90, out=-90] (945.center) to (946.center);
		\draw (950.center) to (949.center);
		\draw (949.center) to (951.center);
		\draw (952.center) to (950.center);
		\draw (952.center) to (951.center);
		\draw (954.center) to (953.center);
		\draw (955.center) to (953.center);
		\draw (956.center) to (955.center);
		\draw (956.center) to (954.center);
		\draw (964.center) to (963.center);
		\draw (962.center) to (965.center);
		\draw (958.center) to (961.center);
		\draw (959.center) to (960.center);
		\draw [style=dottededge] (947.center) to (963.center);
		\draw [style=dottededge] (948.center) to (959.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lemma_sig_2.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (-1.75, 2) {};
		\node [style=none] (591) at (1, 1.5) {};
		\node [style=none] (592) at (-0.25, 1.5) {};
		\node [style=none] (593) at (1, -2) {};
		\node [style=none] (594) at (-1.25, 1.5) {};
		\node [style=none] (595) at (-1.25, -1.5) {};
		\node [style=none] (596) at (1, -1.5) {};
		\node [style=none] (597) at (-1.75, -2) {};
		\node [style=none] (598) at (-3, 2.75) {$S$};
		\node [style=none] (599) at (-0.75, 2.5) {};
		\node [style=none] (600) at (-0.75, 2) {};
		\node [style=none] (601) at (-0.75, -2) {};
		\node [style=none] (602) at (-0.75, -2.5) {};
		\node [style=none] (608) at (2, 2) {};
		\node [style=none] (615) at (2, -2) {};
		\node [style=none] (636) at (1, -2) {};
		\node [style=none] (638) at (-0.25, 1.5) {};
		\node [style=none] (639) at (0.75, -1.5) {};
		\node [style=none] (646) at (1, -2) {};
		\node [style=none] (652) at (-0.75, 1.5) {};
		\node [style=none] (658) at (1, -2) {};
		\node [style=none] (772) at (1, -2) {};
		\node [style=none] (789) at (-0.25, -1.75) {};
		\node [style=none] (936) at (0.75, -2) {};
		\node [style=none] (939) at (-0.5, -0.25) {};
		\node [style=none] (942) at (0.75, 2) {};
		\node [style=none] (943) at (0.75, -2) {};
		\node [style=none] (944) at (0.75, 2) {};
		\node [style=none] (945) at (0.75, 1.5) {};
		\node [style=none] (946) at (-0.75, -1.5) {};
		\node [style=none] (947) at (0.75, -2.5) {};
		\node [style=none] (948) at (0.75, 2.5) {};
		\node [style=none] (949) at (-2.5, 2.5) {};
		\node [style=none] (950) at (2.25, 2.5) {};
		\node [style=none] (951) at (-2.5, -2.5) {};
		\node [style=none] (952) at (2.25, -2.5) {};
		\node [style=none] (953) at (-3.5, 3.25) {};
		\node [style=none] (954) at (-3.5, -3.25) {};
		\node [style=none] (955) at (2.75, 3.25) {};
		\node [style=none] (956) at (2.75, -3.25) {};
		\node [style=none] (957) at (1.5, 1.5) {$S^{V}$};
		\node [style=none] (958) at (-0.75, 3.25) {};
		\node [style=none] (959) at (0.75, 3.25) {};
		\node [style=none] (960) at (0.75, 3.75) {};
		\node [style=none] (961) at (-0.75, 3.75) {};
		\node [style=none] (962) at (-0.75, -3.25) {};
		\node [style=none] (963) at (0.75, -3.25) {};
		\node [style=none] (964) at (0.75, -3.75) {};
		\node [style=none] (965) at (-0.75, -3.75) {};
		\node [style=none] (966) at (0.75, 1.5) {};
		\node [style=none] (967) at (-0.75, -1.5) {};
		\node [style=none] (968) at (-0.25, -0.5) {};
		\node [style=none] (969) at (-0.75, -1) {};
		\node [style=none] (970) at (0, -0.5) {};
		\node [style=none] (971) at (-1, -0.5) {};
		\node [style=none] (972) at (-1, -1) {};
		\node [style=none] (973) at (0, -1) {};
		\node [style=none] (974) at (-0.5, -0.75) {$g$};
		\node [style=none] (975) at (-0.75, -0.5) {};
		\node [style=none] (976) at (-0.75, -0.5) {};
		\node [style=none] (977) at (0, -0.25) {};
		\node [style=none] (978) at (-0.75, -0.5) {};
		\node [style=none] (979) at (-0.75, 0.5) {};
		\node [style=none] (980) at (-0.75, 0.5) {};
		\node [style=none] (981) at (-0.25, 0.5) {};
		\node [style=none] (982) at (0.75, -1.5) {};
		\node [style=none] (983) at (-0.75, 1.5) {};
		\node [style=none] (984) at (-0.75, 1) {};
		\node [style=none] (985) at (-0.75, 0.5) {};
		\node [style=none] (986) at (0, 1) {};
		\node [style=none] (987) at (-1, 1) {};
		\node [style=none] (988) at (-1, 0.5) {};
		\node [style=none] (989) at (0, 0.5) {};
		\node [style=none] (990) at (-0.5, 0.75) {$f$};
		\node [style=none] (991) at (-0.25, 0.5) {};
		\node [style=none] (992) at (-0.75, 1) {};
		\node [style=none] (993) at (-0.75, 1) {};
		\node [style=none] (994) at (-0.75, 1) {};
		\node [style=none] (995) at (-0.75, 1.5) {};
		\node [style=none] (996) at (-1.25, -1.5) {};
		\node [style=none] (997) at (-0.75, 1.5) {};
		\node [style=none] (998) at (0.75, -1.5) {};
		\node [style=none] (999) at (-1, -1) {};
		\node [style=none] (1000) at (0.75, 1.5) {};
		\node [style=none] (1001) at (-0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw (615.center) to (608.center);
		\draw (596.center) to (591.center);
		\draw (948.center) to (944.center);
		\draw (943.center) to (947.center);
		\draw (950.center) to (949.center);
		\draw (949.center) to (951.center);
		\draw (952.center) to (950.center);
		\draw (952.center) to (951.center);
		\draw (954.center) to (953.center);
		\draw (955.center) to (953.center);
		\draw (956.center) to (955.center);
		\draw (956.center) to (954.center);
		\draw (964.center) to (963.center);
		\draw (962.center) to (965.center);
		\draw (958.center) to (961.center);
		\draw (959.center) to (960.center);
		\draw [style=dottededge] (947.center) to (963.center);
		\draw [style=dottededge] (948.center) to (959.center);
		\draw [style=dottededge] (600.center) to (652.center);
		\draw [style=dottededge] (946.center) to (601.center);
		\draw [in=90, out=-90] (966.center) to (968.center);
		\draw (969.center) to (967.center);
		\draw [style=new edge style 1, bend right] (973.center) to (972.center);
		\draw [style=new edge style 1, bend right=90, looseness=6.25] (972.center) to (971.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (971.center) to (970.center);
		\draw [style=new edge style 1, bend right=90, looseness=6.25] (970.center) to (973.center);
		\draw (970.center) to (971.center);
		\draw (971.center) to (972.center);
		\draw (972.center) to (973.center);
		\draw (973.center) to (970.center);
		\draw [in=90, out=-90] (979.center) to (978.center);
		\draw [in=90, out=-90] (981.center) to (982.center);
		\draw (983.center) to (984.center);
		\draw [style=new edge style 1, bend right] (989.center) to (988.center);
		\draw [style=new edge style 1, bend right=90, looseness=6.50] (988.center) to (987.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (987.center) to (986.center);
		\draw [style=new edge style 1, bend right=90, looseness=6.25] (986.center) to (989.center);
		\draw (986.center) to (987.center);
		\draw (987.center) to (988.center);
		\draw (988.center) to (989.center);
		\draw (989.center) to (986.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lemma_sig_3.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (-2.75, 2) {};
		\node [style=none] (591) at (0.75, 1.5) {};
		\node [style=none] (592) at (-1, 1.5) {};
		\node [style=none] (593) at (0.75, -2) {};
		\node [style=none] (594) at (-1.75, 1.5) {};
		\node [style=none] (595) at (-1.75, -1.5) {};
		\node [style=none] (596) at (0.75, -1.5) {};
		\node [style=none] (597) at (-2.75, -2) {};
		\node [style=none] (598) at (-2.25, 1.5) {$S$};
		\node [style=none] (599) at (-1.5, 2.5) {};
		\node [style=none] (600) at (-1.5, 2) {};
		\node [style=none] (601) at (-1.5, -2) {};
		\node [style=none] (602) at (-1.5, -2.5) {};
		\node [style=none] (608) at (1.25, 2) {};
		\node [style=none] (615) at (1.25, -2) {};
		\node [style=none] (636) at (0.75, -2) {};
		\node [style=none] (638) at (-1, 1.5) {};
		\node [style=none] (639) at (0.5, -1.5) {};
		\node [style=none] (646) at (0.75, -2) {};
		\node [style=none] (652) at (-1.5, 1.5) {};
		\node [style=none] (658) at (0.75, -2) {};
		\node [style=none] (772) at (0.75, -2) {};
		\node [style=none] (789) at (-1, -1.75) {};
		\node [style=none] (936) at (0.5, -2) {};
		\node [style=none] (939) at (-1.25, -0.25) {};
		\node [style=none] (942) at (0.5, 2) {};
		\node [style=none] (943) at (0.5, -2) {};
		\node [style=none] (944) at (0.5, 2) {};
		\node [style=none] (945) at (0.5, 1.5) {};
		\node [style=none] (946) at (-1.5, -1.5) {};
		\node [style=none] (947) at (0.5, -2.5) {};
		\node [style=none] (948) at (0.5, 2.5) {};
		\node [style=none] (949) at (-3, 2.5) {};
		\node [style=none] (950) at (2, 2.5) {};
		\node [style=none] (951) at (-3, -2.5) {};
		\node [style=none] (952) at (2, -2.5) {};
		\node [style=none] (953) at (-3.5, 3.25) {};
		\node [style=none] (954) at (-3.5, -3.25) {};
		\node [style=none] (955) at (3, 3.25) {};
		\node [style=none] (956) at (3, -3.25) {};
		\node [style=none] (957) at (2.5, 2.75) {$S^{V}$};
		\node [style=none] (958) at (-1.5, 3.25) {};
		\node [style=none] (959) at (0.5, 3.25) {};
		\node [style=none] (960) at (0.5, 3.75) {};
		\node [style=none] (961) at (-1.5, 3.75) {};
		\node [style=none] (962) at (-1.5, -3.25) {};
		\node [style=none] (963) at (0.5, -3.25) {};
		\node [style=none] (964) at (0.5, -3.75) {};
		\node [style=none] (965) at (-1.5, -3.75) {};
		\node [style=none] (966) at (0.5, 1.5) {};
		\node [style=none] (967) at (-1, -1.5) {};
		\node [style=none] (968) at (-0.5, -0.5) {};
		\node [style=none] (969) at (-1, -1) {};
		\node [style=none] (970) at (-0.25, -0.5) {};
		\node [style=none] (971) at (-1.25, -0.5) {};
		\node [style=none] (972) at (-1.25, -1) {};
		\node [style=none] (973) at (-0.25, -1) {};
		\node [style=none] (974) at (-0.75, -0.75) {$g$};
		\node [style=none] (975) at (-1, -0.5) {};
		\node [style=none] (976) at (-1, -0.5) {};
		\node [style=none] (977) at (-0.25, -0.25) {};
		\node [style=none] (978) at (-1, -0.5) {};
		\node [style=none] (979) at (-1, 0.5) {};
		\node [style=none] (980) at (-1, 0.5) {};
		\node [style=none] (981) at (-0.5, 0.5) {};
		\node [style=none] (982) at (0.5, -1.5) {};
		\node [style=none] (983) at (-1, 1.5) {};
		\node [style=none] (984) at (-1, 1) {};
		\node [style=none] (985) at (-1, 0.5) {};
		\node [style=none] (986) at (-0.25, 1) {};
		\node [style=none] (987) at (-1.25, 1) {};
		\node [style=none] (988) at (-1.25, 0.5) {};
		\node [style=none] (989) at (-0.25, 0.5) {};
		\node [style=none] (990) at (-0.75, 0.75) {$f$};
		\node [style=none] (991) at (-0.5, 0.5) {};
		\node [style=none] (992) at (-1, 1) {};
		\node [style=none] (993) at (-1, 1) {};
		\node [style=none] (994) at (-1, 1) {};
		\node [style=none] (995) at (-1, 1.5) {};
		\node [style=none] (996) at (-1.5, -1.5) {};
		\node [style=none] (997) at (-1, 1.5) {};
		\node [style=none] (998) at (0.5, -1.5) {};
		\node [style=none] (999) at (-1.25, -1) {};
		\node [style=none] (1000) at (0.5, 1.5) {};
		\node [style=none] (1001) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw (615.center) to (608.center);
		\draw (596.center) to (591.center);
		\draw [style=dottededge] (944.center) to (945.center);
		\draw [style=dottededge] (943.center) to (639.center);
		\draw (948.center) to (944.center);
		\draw (943.center) to (947.center);
		\draw (950.center) to (949.center);
		\draw (949.center) to (951.center);
		\draw (952.center) to (950.center);
		\draw (952.center) to (951.center);
		\draw (954.center) to (953.center);
		\draw (955.center) to (953.center);
		\draw (956.center) to (955.center);
		\draw (956.center) to (954.center);
		\draw (964.center) to (963.center);
		\draw (962.center) to (965.center);
		\draw (958.center) to (961.center);
		\draw (959.center) to (960.center);
		\draw [style=dottededge] (599.center) to (958.center);
		\draw [style=dottededge] (602.center) to (962.center);
		\draw [in=90, out=-90] (966.center) to (968.center);
		\draw (969.center) to (967.center);
		\draw [style=new edge style 1, bend right] (973.center) to (972.center);
		\draw [style=new edge style 1, bend right=90, looseness=6.25] (972.center) to (971.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (971.center) to (970.center);
		\draw [style=new edge style 1, bend right=90, looseness=6.25] (970.center) to (973.center);
		\draw (970.center) to (971.center);
		\draw (971.center) to (972.center);
		\draw (972.center) to (973.center);
		\draw (973.center) to (970.center);
		\draw [in=90, out=-90] (979.center) to (978.center);
		\draw [in=90, out=-90] (981.center) to (982.center);
		\draw (983.center) to (984.center);
		\draw [style=new edge style 1, bend right] (989.center) to (988.center);
		\draw [style=new edge style 1, bend right=90, looseness=6.50] (988.center) to (987.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (987.center) to (986.center);
		\draw [style=new edge style 1, bend right=90, looseness=6.25] (986.center) to (989.center);
		\draw (986.center) to (987.center);
		\draw (987.center) to (988.center);
		\draw (988.center) to (989.center);
		\draw (989.center) to (986.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lemma_sig_4.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (600) at (-2, 1.5) {};
		\node [style=none] (942) at (0.5, 1.5) {};
		\node [style=none] (944) at (0.5, 1.5) {};
		\node [style=none] (963) at (-2, 3) {};
		\node [style=none] (964) at (0.5, 2) {};
		\node [style=none] (965) at (0.5, 3) {};
		\node [style=none] (966) at (0.5, 2.5) {};
		\node [style=none] (967) at (0.75, 2.5) {};
		\node [style=none] (968) at (0.75, 2) {};
		\node [style=none] (969) at (0.25, 2) {};
		\node [style=none] (970) at (0.25, 2.5) {};
		\node [style=none] (971) at (0.5, 2.25) {$V$};
		\node [style=none] (972) at (0.5, 1) {};
		\node [style=none] (973) at (-1, -2) {};
		\node [style=none] (974) at (-0.5, -1) {};
		\node [style=none] (975) at (-1, -1.5) {};
		\node [style=none] (976) at (-0.25, -1) {};
		\node [style=none] (977) at (-1.25, -1) {};
		\node [style=none] (978) at (-1.25, -1.5) {};
		\node [style=none] (979) at (-0.25, -1.5) {};
		\node [style=none] (980) at (-0.75, -1.25) {$g$};
		\node [style=none] (981) at (-1, -1) {};
		\node [style=none] (982) at (-1, -1) {};
		\node [style=none] (983) at (-0.25, -0.75) {};
		\node [style=none] (984) at (-1, -1) {};
		\node [style=none] (985) at (-1, 0) {};
		\node [style=none] (986) at (-1, 0) {};
		\node [style=none] (987) at (-0.5, 0) {};
		\node [style=none] (988) at (0.5, -2) {};
		\node [style=none] (989) at (-1, 1) {};
		\node [style=none] (990) at (-1, 0.5) {};
		\node [style=none] (991) at (-1, 0) {};
		\node [style=none] (992) at (-0.25, 0.5) {};
		\node [style=none] (993) at (-1.25, 0.5) {};
		\node [style=none] (994) at (-1.25, 0) {};
		\node [style=none] (995) at (-0.25, 0) {};
		\node [style=none] (996) at (-0.75, 0.25) {$f$};
		\node [style=none] (997) at (-0.5, 0) {};
		\node [style=none] (998) at (-1, 0.5) {};
		\node [style=none] (999) at (-1, 0.5) {};
		\node [style=none] (1000) at (-1, 0.5) {};
		\node [style=none] (1001) at (-2.5, 1.5) {};
		\node [style=none] (1002) at (1, 1) {};
		\node [style=none] (1003) at (-1, 1) {};
		\node [style=none] (1004) at (1, -2.5) {};
		\node [style=none] (1005) at (-1.5, 1) {};
		\node [style=none] (1006) at (-1.5, -2) {};
		\node [style=none] (1007) at (1, -2) {};
		\node [style=none] (1008) at (-2.5, -2.5) {};
		\node [style=none] (1009) at (-2, 1) {$S$};
		\node [style=none] (1011) at (-2, 1.5) {};
		\node [style=none] (1012) at (-2, -2.5) {};
		\node [style=none] (1013) at (-2, -3) {};
		\node [style=none] (1014) at (1.5, 1.5) {};
		\node [style=none] (1015) at (1.5, -2.5) {};
		\node [style=none] (1016) at (1, -2.5) {};
		\node [style=none] (1017) at (-1, 1) {};
		\node [style=none] (1018) at (0.5, -2) {};
		\node [style=none] (1019) at (1, -2.5) {};
		\node [style=none] (1020) at (1, -2.5) {};
		\node [style=none] (1021) at (1, -2.5) {};
		\node [style=none] (1022) at (-1, -2.25) {};
		\node [style=none] (1023) at (0.5, -2.5) {};
		\node [style=none] (1024) at (-1.25, -1.5) {};
		\node [style=none] (1025) at (0.5, 1.5) {};
		\node [style=none] (1026) at (0.5, -2.5) {};
		\node [style=none] (1027) at (0.5, 1.5) {};
		\node [style=none] (1028) at (0.5, 1) {};
		\node [style=none] (1029) at (-1, -2) {};
		\node [style=none] (1030) at (0.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (963.center) to (600.center);
		\draw (964.center) to (944.center);
		\draw (965.center) to (966.center);
		\draw (970.center) to (967.center);
		\draw (967.center) to (968.center);
		\draw (968.center) to (969.center);
		\draw (969.center) to (970.center);
		\draw [in=90, out=-90] (972.center) to (974.center);
		\draw (975.center) to (973.center);
		\draw [style=new edge style 1, bend right] (979.center) to (978.center);
		\draw [style=new edge style 1, bend right=90, looseness=6.25] (978.center) to (977.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (977.center) to (976.center);
		\draw [style=new edge style 1, bend right=90, looseness=6.25] (976.center) to (979.center);
		\draw (976.center) to (977.center);
		\draw (977.center) to (978.center);
		\draw (978.center) to (979.center);
		\draw (979.center) to (976.center);
		\draw [in=90, out=-90] (985.center) to (984.center);
		\draw [in=90, out=-90] (987.center) to (988.center);
		\draw (989.center) to (990.center);
		\draw [style=new edge style 1, bend right] (995.center) to (994.center);
		\draw [style=new edge style 1, bend right=90, looseness=6.50] (994.center) to (993.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (993.center) to (992.center);
		\draw [style=new edge style 1, bend right=90, looseness=6.25] (992.center) to (995.center);
		\draw (992.center) to (993.center);
		\draw (993.center) to (994.center);
		\draw (994.center) to (995.center);
		\draw (995.center) to (992.center);
		\draw (1007.center) to (1006.center);
		\draw (1006.center) to (1005.center);
		\draw (1005.center) to (1002.center);
		\draw (1001.center) to (1008.center);
		\draw (1013.center) to (1012.center);
		\draw (1008.center) to (1015.center);
		\draw (1001.center) to (1014.center);
		\draw (1015.center) to (1014.center);
		\draw (1007.center) to (1002.center);
		\draw [style=dottededge] (1027.center) to (1028.center);
		\draw [style=dottededge] (1026.center) to (1018.center);
		\draw (1026.center) to (1030.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lemma_sig_5.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (600) at (-0.75, -0.75) {};
		\node [style=none] (963) at (-0.75, 0.75) {};
		\node [style=none] (965) at (0.5, 0.75) {};
		\node [style=none] (966) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (963.center) to (600.center);
		\draw (965.center) to (966.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lemma_sig_6.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (600) at (-0.75, -0.75) {};
		\node [style=none] (942) at (0.5, -0.75) {};
		\node [style=none] (944) at (0.5, -0.75) {};
		\node [style=none] (963) at (-0.75, 0.75) {};
		\node [style=none] (964) at (0.5, -0.25) {};
		\node [style=none] (965) at (0.5, 0.75) {};
		\node [style=none] (966) at (0.5, 0.25) {};
		\node [style=none] (967) at (0.75, 0.25) {};
		\node [style=none] (968) at (0.75, -0.25) {};
		\node [style=none] (969) at (0.25, -0.25) {};
		\node [style=none] (970) at (0.25, 0.25) {};
		\node [style=none] (971) at (0.5, 0) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (963.center) to (600.center);
		\draw (964.center) to (944.center);
		\draw (965.center) to (966.center);
		\draw (970.center) to (967.center);
		\draw (967.center) to (968.center);
		\draw (968.center) to (969.center);
		\draw (969.center) to (970.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lightcone_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (116) at (-2, 0.75) {};
		\node [style=none] (117) at (2, 0.75) {};
		\node [style=none] (118) at (2, -0.75) {};
		\node [style=none] (119) at (-2, -0.75) {};
		\node [style=none] (120) at (-1.5, 0.75) {};
		\node [style=none] (121) at (0, 0.75) {};
		\node [style=none] (122) at (1.5, 0.75) {};
		\node [style=none] (123) at (-1.5, -0.75) {};
		\node [style=none] (124) at (0, -0.75) {};
		\node [style=none] (125) at (1.5, -0.75) {};
		\node [style=none] (126) at (-1.5, -0.75) {};
		\node [style=none] (127) at (-1.5, 0.75) {};
		\node [style=none] (128) at (-0.25, 0.5) {};
		\node [style=none] (129) at (1.5, 0.75) {};
		\node [style=none] (130) at (1.5, -0.75) {};
		\node [style=none] (131) at (-1.25, 0.5) {};
		\node [style=none] (132) at (0.25, 0.5) {};
		\node [style=none] (133) at (1.25, 0.5) {};
		\node [style=none] (134) at (-1.5, -0.75) {};
		\node [style=none] (135) at (1.5, 0.75) {};
		\node [style=none] (136) at (0, -0.75) {};
		\node [style=none] (137) at (-1.5, 1.5) {};
		\node [style=none] (138) at (1.5, 1.5) {};
		\node [style=none] (139) at (1.5, -1.5) {};
		\node [style=none] (140) at (-1.5, -1.5) {};
		\node [style=none] (141) at (0, 1.5) {};
		\node [style=none] (197) at (0, -1.5) {};
		\node [style=none] (200) at (0.75, 1.5) {};
		\node [style=none] (201) at (-0.75, 1.5) {};
		\node [style=none] (202) at (-3.75, 1.5) {};
		\node [style=none] (203) at (3.75, 1.5) {};
		\node [style=none] (204) at (-2.25, 1.5) {};
		\node [style=none] (205) at (2.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (116.center) to (117.center);
		\draw [style=none] (117.center) to (118.center);
		\draw [style=none] (118.center) to (119.center);
		\draw [style=none] (119.center) to (116.center);
		\draw [style=none] (130.center) to (139.center);
		\draw [style=none] (134.center) to (140.center);
		\draw [style=none] (137.center) to (127.center);
		\draw [style=none] (138.center) to (135.center);
		\draw [style=none] (141.center) to (121.center);
		\draw [style=none] (197.center) to (136.center);
		\draw [style=dottededge] (201.center) to (139.center);
		\draw [style=dottededge] (203.center) to (139.center);
		\draw [style=dottededge] (200.center) to (140.center);
		\draw [style=dottededge] (140.center) to (202.center);
		\draw [style=dottededge] (204.center) to (197.center);
		\draw [style=dottededge] (205.center) to (197.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lightcone_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.75) {};
		\node [style=none] (1) at (2, 0.75) {};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=none] (3) at (-2, -0.75) {};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (1.5, 0.75) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (1.5, -0.75) {};
		\node [style=none] (10) at (-1.5, -0.75) {};
		\node [style=none] (11) at (-1.5, 0.75) {};
		\node [style=none] (12) at (-0.25, 0.5) {};
		\node [style=none] (13) at (1.5, 0.75) {};
		\node [style=none] (14) at (1.5, -0.75) {};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=none] (16) at (0.25, 0.5) {};
		\node [style=none] (17) at (1.25, 0.5) {};
		\node [style=none] (18) at (-1.5, -0.75) {};
		\node [style=none] (19) at (1.5, 0.75) {};
		\node [style=none] (20) at (0, -0.75) {};
		\node [style=none] (21) at (-1.5, 1.5) {};
		\node [style=none] (22) at (1.5, 1.5) {};
		\node [style=none] (23) at (1.5, -1.5) {};
		\node [style=none] (24) at (-1.5, -1.5) {};
		\node [style=none] (25) at (0, 1.5) {};
		\node [style=none] (53) at (0, -1.5) {};
		\node [style=none] (55) at (-1.25, -0.5) {};
		\node [style=none] (56) at (1.25, -0.5) {};
		\node [style=none] (57) at (0.5, 0.275) {};
		\node [style=none] (58) at (0.25, 0) {};
		\node [style=none] (59) at (0.25, 0.275) {};
		\node [style=none] (60) at (0.5, 0) {};
		\node [style=none] (61) at (-0.225, 0.275) {};
		\node [style=none] (62) at (-0.475, 0) {};
		\node [style=none] (63) at (-0.475, 0.275) {};
		\node [style=none] (64) at (-0.225, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (0.center);
		\draw [style=none] (14.center) to (23.center);
		\draw [style=none] (18.center) to (24.center);
		\draw [style=none] (21.center) to (11.center);
		\draw [style=none] (22.center) to (19.center);
		\draw [style=none] (25.center) to (5.center);
		\draw [style=none] (53.center) to (20.center);
		\draw [style=new edge style 0] (17.center) to (55.center);
		\draw [style=new edge style 0] (15.center) to (56.center);
		\draw (57.center) to (58.center);
		\draw (60.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw (64.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lightcone_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.75) {};
		\node [style=none] (1) at (2, 0.75) {};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=none] (3) at (-2, -0.75) {};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (1.5, 0.75) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (1.5, -0.75) {};
		\node [style=none] (10) at (-1.5, -0.75) {};
		\node [style=none] (11) at (-1.5, 0.75) {};
		\node [style=none] (12) at (-0.2, 0.625) {};
		\node [style=none] (13) at (1.5, 0.75) {};
		\node [style=none] (14) at (1.5, -0.75) {};
		\node [style=none] (15) at (-1.3, 0.625) {};
		\node [style=none] (16) at (0.2, 0.625) {};
		\node [style=none] (17) at (1.3, 0.625) {};
		\node [style=none] (18) at (-1.5, -0.75) {};
		\node [style=none] (19) at (1.5, 0.75) {};
		\node [style=none] (20) at (0, -0.75) {};
		\node [style=none] (21) at (-1.5, 1.5) {};
		\node [style=none] (22) at (1.5, 1.5) {};
		\node [style=none] (23) at (1.5, -1.5) {};
		\node [style=none] (24) at (-1.5, -1.5) {};
		\node [style=none] (25) at (0, 1.5) {};
		\node [style=none] (26) at (0, -1.5) {};
		\node [style=none] (27) at (1.5, 0.625) {};
		\node [style=none] (28) at (-1.5, 0.625) {};
		\node [style=none] (29) at (0, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (0.center);
		\draw [style=none] (14.center) to (23.center);
		\draw [style=none] (18.center) to (24.center);
		\draw [style=none] (21.center) to (11.center);
		\draw [style=none] (22.center) to (19.center);
		\draw [style=none] (25.center) to (5.center);
		\draw [style=none] (26.center) to (20.center);
		\draw [style=new edge style 8] (28.center) to (18.center);
		\draw [style=new edge style 8] (15.center) to (20.center);
		\draw [style=new edge style 8] (29.center) to (20.center);
		\draw [style=new edge style 8] (12.center) to (18.center);
		\draw [style=new edge style 8] (16.center) to (14.center);
		\draw [style=new edge style 8] (27.center) to (14.center);
		\draw [style=new edge style 8] (17.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/local.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (163) at (-0.5, -0.275) {};
		\node [style=none] (164) at (-0.75, 0.275) {};
		\node [style=none] (165) at (0.75, 0.275) {};
		\node [style=none] (166) at (0.75, -0.275) {};
		\node [style=none] (167) at (-0.75, -0.275) {};
		\node [style=none] (168) at (0, 0) {$\rho$};
		\node [style=none] (172) at (-0.5, 0.75) {};
		\node [style=none] (173) at (-0.5, 0.725) {};
		\node [style=none] (175) at (-0.5, 0.725) {};
		\node [style=none] (176) at (-0.5, 0.275) {};
		\node [style=none] (177) at (0.5, 0.75) {};
		\node [style=none] (178) at (0.5, 0.725) {};
		\node [style=none] (180) at (0.5, 0.725) {};
		\node [style=none] (181) at (0.5, 0.275) {};
		\node [style=none] (182) at (-0.5, -0.25) {};
		\node [style=none] (183) at (-0.5, -0.275) {};
		\node [style=none] (184) at (-0.5, -0.275) {};
		\node [style=none] (185) at (-0.5, -0.725) {};
		\node [style=none] (186) at (0.5, -0.25) {};
		\node [style=none] (187) at (0.5, -0.275) {};
		\node [style=none] (188) at (0.5, -0.275) {};
		\node [style=none] (189) at (0.5, -0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (164.center)
			 to (165.center)
			 to (166.center)
			 to (167.center)
			 to cycle;
		\draw (175.center) to (176.center);
		\draw (180.center) to (181.center);
		\draw (184.center) to (185.center);
		\draw (188.center) to (189.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/locrep1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-6, 1.25) {};
		\node [style=none] (49) at (-2.25, 0.75) {};
		\node [style=none] (55) at (-4.5, 0.75) {};
		\node [style=none] (60) at (-4.5, -0.75) {};
		\node [style=none] (61) at (-5, 0.75) {};
		\node [style=none] (62) at (-5, -0.75) {};
		\node [style=none] (63) at (-2.25, -0.75) {};
		\node [style=none] (65) at (-6, -1.25) {};
		\node [style=none] (66) at (-5.5, 1) {$S$};
		\node [style=none] (67) at (-5.5, 1.75) {};
		\node [style=none] (68) at (-5.5, 1.25) {};
		\node [style=none] (69) at (-5.5, -1.25) {};
		\node [style=none] (70) at (-5.5, -1.75) {};
		\node [style=none] (74) at (-3, 0.75) {};
		\node [style=none] (75) at (-3, -0.75) {};
		\node [style=none] (144) at (-3, 1.25) {};
		\node [style=none] (145) at (-3, 1.75) {};
		\node [style=none] (146) at (-3, -1.25) {};
		\node [style=none] (147) at (-3, -1.75) {};
		\node [style=none] (235) at (5.75, 1.25) {};
		\node [style=none] (236) at (5.25, 0.75) {};
		\node [style=none] (237) at (3, 0.75) {};
		\node [style=none] (238) at (3, -0.75) {};
		\node [style=none] (239) at (2.5, 0.75) {};
		\node [style=none] (240) at (2.5, -0.75) {};
		\node [style=none] (241) at (5.25, -0.75) {};
		\node [style=none] (242) at (5.75, -1.25) {};
		\node [style=none] (251) at (4.5, 0.75) {};
		\node [style=none] (252) at (4.5, -0.75) {};
		\node [style=none] (270) at (4.5, 1.25) {};
		\node [style=none] (271) at (4.5, 1.75) {};
		\node [style=none] (272) at (4.5, -1.25) {};
		\node [style=none] (273) at (4.5, -1.75) {};
		\node [style=none] (282) at (-2.75, 1) {$X_1'$};
		\node [style=none] (283) at (-2.75, -1) {$X_1$};
		\node [style=none] (284) at (4.75, -1) {$E_n$};
		\node [style=none] (285) at (4.75, 1) {$X_n'$};
		\node [style=none] (286) at (-1.75, 0) {$\dots$};
		\node [style=none] (287) at (-5.25, -1.75) {$B$};
		\node [style=none] (288) at (-5.25, 1.75) {$B'$};
		\node [style=none] (463) at (-4.5, 0.75) {};
		\node [style=none] (464) at (-4.5, -0.75) {};
		\node [style=none] (467) at (-3, 0.75) {};
		\node [style=none] (468) at (-3, -0.75) {};
		\node [style=none] (469) at (-4.5, 0.25) {};
		\node [style=none] (470) at (-4.5, -0.25) {};
		\node [style=none] (471) at (-4.75, 0.25) {};
		\node [style=none] (472) at (-2.75, 0.25) {};
		\node [style=none] (473) at (-2.75, -0.25) {};
		\node [style=none] (474) at (-4.75, -0.25) {};
		\node [style=none] (475) at (-3.75, 0) {$\phi_1$};
		\node [style=none] (480) at (-3, -0.25) {};
		\node [style=none] (481) at (-3, -0.75) {};
		\node [style=none] (482) at (-3, 0.75) {};
		\node [style=none] (488) at (-3, 0.25) {};
		\node [style=none] (491) at (3, 0.75) {};
		\node [style=none] (492) at (3, -0.75) {};
		\node [style=none] (495) at (4.5, 0.75) {};
		\node [style=none] (496) at (4.5, -0.75) {};
		\node [style=none] (497) at (3, 0.25) {};
		\node [style=none] (498) at (3, -0.25) {};
		\node [style=none] (499) at (2.75, 0.25) {};
		\node [style=none] (500) at (4.75, 0.25) {};
		\node [style=none] (501) at (4.75, -0.25) {};
		\node [style=none] (502) at (2.75, -0.25) {};
		\node [style=none] (503) at (3.75, 0) {$\phi_n$};
		\node [style=none] (508) at (4.5, -0.25) {};
		\node [style=none] (509) at (4.5, -0.75) {};
		\node [style=none] (510) at (4.5, 0.75) {};
		\node [style=none] (516) at (4.5, 0.25) {};
		\node [style=none] (517) at (2, 0) {$\dots$};
		\node [style=none] (518) at (1.5, 0.75) {};
		\node [style=none] (519) at (-0.75, 0.75) {};
		\node [style=none] (520) at (-0.75, -0.75) {};
		\node [style=none] (521) at (-1.25, 0.75) {};
		\node [style=none] (522) at (-1.25, -0.75) {};
		\node [style=none] (523) at (1.5, -0.75) {};
		\node [style=none] (524) at (0.75, 0.75) {};
		\node [style=none] (525) at (0.75, -0.75) {};
		\node [style=none] (526) at (0.75, 1.25) {};
		\node [style=none] (527) at (0.75, -1.25) {};
		\node [style=none] (528) at (1, -1) {$X_i$};
		\node [style=none] (529) at (1, 1) {$X_i'$};
		\node [style=none] (530) at (-0.75, 0.75) {};
		\node [style=none] (531) at (-0.75, -0.75) {};
		\node [style=none] (532) at (0.75, 0.75) {};
		\node [style=none] (533) at (0.75, -0.75) {};
		\node [style=none] (534) at (-0.75, 0.25) {};
		\node [style=none] (535) at (-0.75, -0.25) {};
		\node [style=none] (536) at (-1, 0.25) {};
		\node [style=none] (537) at (1, 0.25) {};
		\node [style=none] (538) at (1, -0.25) {};
		\node [style=none] (539) at (-1, -0.25) {};
		\node [style=none] (540) at (0, 0) {$\phi_i$};
		\node [style=none] (541) at (0.75, -0.25) {};
		\node [style=none] (542) at (0.75, -0.75) {};
		\node [style=none] (543) at (0.75, 0.75) {};
		\node [style=none] (544) at (0.75, 0.25) {};
		\node [style=none] (545) at (0.75, 1.75) {};
		\node [style=none] (546) at (0.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (49.center) to (63.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=dottededge] (74.center) to (144.center);
		\draw [style=dottededge] (75.center) to (146.center);
		\draw (241.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw (239.center) to (236.center);
		\draw (242.center) to (235.center);
		\draw (236.center) to (241.center);
		\draw (271.center) to (270.center);
		\draw (272.center) to (273.center);
		\draw [style=dottededge] (251.center) to (270.center);
		\draw [style=dottededge] (252.center) to (272.center);
		\draw (65.center) to (242.center);
		\draw (47.center) to (235.center);
		\draw (463.center) to (469.center);
		\draw (470.center) to (464.center);
		\draw [style=new edge style 1, bend left] (474.center) to (473.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (473.center) to (472.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (472.center) to (471.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (471.center) to (474.center);
		\draw (471.center) to (472.center);
		\draw (472.center) to (473.center);
		\draw (473.center) to (474.center);
		\draw (474.center) to (471.center);
		\draw (481.center) to (480.center);
		\draw (482.center) to (488.center);
		\draw (491.center) to (497.center);
		\draw (498.center) to (492.center);
		\draw [style=new edge style 1, bend left] (502.center) to (501.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (501.center) to (500.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (500.center) to (499.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (499.center) to (502.center);
		\draw (499.center) to (500.center);
		\draw (500.center) to (501.center);
		\draw (501.center) to (502.center);
		\draw (502.center) to (499.center);
		\draw (509.center) to (508.center);
		\draw (510.center) to (516.center);
		\draw (523.center) to (522.center);
		\draw (522.center) to (521.center);
		\draw (521.center) to (518.center);
		\draw (518.center) to (523.center);
		\draw [style=dottededge] (524.center) to (526.center);
		\draw [style=dottededge] (525.center) to (527.center);
		\draw (530.center) to (534.center);
		\draw (535.center) to (531.center);
		\draw [style=new edge style 1, bend left] (539.center) to (538.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (538.center) to (537.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (537.center) to (536.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (536.center) to (539.center);
		\draw (536.center) to (537.center);
		\draw (537.center) to (538.center);
		\draw (538.center) to (539.center);
		\draw (539.center) to (536.center);
		\draw (542.center) to (541.center);
		\draw (543.center) to (544.center);
		\draw (546.center) to (527.center);
		\draw (545.center) to (526.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/locrep2.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1048) at (-0.5, 1) {};
		\node [style=none] (1059) at (0.5, 2) {};
		\node [style=none] (1061) at (-0.5, -0.25) {};
		\node [style=none] (1071) at (0.25, -0.25) {};
		\node [style=none] (1072) at (-0.5, -0.25) {};
		\node [style=none] (1074) at (-0.5, 1) {};
		\node [style=none] (1076) at (-0.5, -0.25) {};
		\node [style=none] (1077) at (-0.5, -1) {};
		\node [style=none] (1078) at (0.5, -2) {};
		\node [style=none] (1079) at (-0.5, -0.25) {};
		\node [style=none] (1081) at (-0.5, 0.25) {};
		\node [style=none] (1083) at (-0.5, -0.25) {};
		\node [style=none] (1085) at (-0.5, -0.25) {};
		\node [style=none] (1086) at (-0.5, -0.25) {};
		\node [style=none] (1089) at (-0.5, 0) {};
		\node [style=none] (1091) at (0.5, 0.25) {};
		\node [style=none] (1093) at (-0.75, 0.25) {};
		\node [style=none] (1094) at (0.75, 0.25) {};
		\node [style=none] (1095) at (0.75, -0.25) {};
		\node [style=none] (1096) at (-0.75, -0.25) {};
		\node [style=none] (1097) at (0, 0) {$\rho_k$};
		\node [style=none] (1098) at (0.5, -0.25) {};
		\node [style=none] (1099) at (0.5, 0.25) {};
		\node [style=none] (1100) at (0.5, -0.25) {};
		\node [style=none] (1101) at (0.5, 0.25) {};
		\node [style=none] (1102) at (0.5, 0.25) {};
		\node [style=none] (1104) at (-0.5, -0.25) {};
		\node [style=none] (1105) at (0.25, 1) {};
		\node [style=none] (1106) at (0.25, 1.5) {};
		\node [style=none] (1107) at (-1.75, 1.5) {};
		\node [style=none] (1108) at (-1.75, 1) {};
		\node [style=none] (1110) at (-1.25, 2) {};
		\node [style=none] (1111) at (-1.25, 1.5) {};
		\node [style=none] (1112) at (-1.25, 1) {};
		\node [style=none] (1113) at (-1.25, -1) {};
		\node [style=none] (1114) at (-0.5, -1) {};
		\node [style=none] (1115) at (-0.5, -1) {};
		\node [style=none] (1116) at (0.25, -1) {};
		\node [style=none] (1117) at (0.25, -1.5) {};
		\node [style=none] (1118) at (-1.75, -1.5) {};
		\node [style=none] (1119) at (-1.75, -1) {};
		\node [style=none] (1121) at (-1.25, -2) {};
		\node [style=none] (1122) at (-1.25, -1.5) {};
		\node [style=none] (1123) at (-1.25, -1) {};
		\node [style=none] (1124) at (1.25, 2) {};
		\node [style=none] (1125) at (-0.25, 1.5) {};
		\node [style=none] (1126) at (-0.5, 2) {};
		\node [style=none] (1127) at (-0.5, 1.5) {};
		\node [style=none] (1128) at (-0.5, -2) {};
		\node [style=none] (1129) at (1.25, -2) {};
		\node [style=none] (1130) at (-0.5, -1.5) {};
		\node [style=none] (1131) at (-0.25, -1.5) {};
		\node [style=none] (1132) at (-1.25, 2.25) {$B'$};
		\node [style=none] (1133) at (-1.25, -2.25) {$B$};
		\node [style=none] (1134) at (-0.5, 2.25) {$X_{i < k} '$};
		\node [style=none] (1135) at (0.5, 2.25) {$X_k '$};
		\node [style=none] (1136) at (1.25, 2.25) {$X_{i > k} '$};
		\node [style=none] (1137) at (-0.5, -2.25) {$X_{i < k} $};
		\node [style=none] (1138) at (0.5, -2.25) {$X_k $};
		\node [style=none] (1139) at (1.25, -2.25) {$X_{i > k} $};
		\node [style=none] (1140) at (-0.75, 1.25) {$S(\phi_{(i)})^u$};
		\node [style=none] (1141) at (-0.75, -1.25) {$S(\phi_{(i)})^d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1076.center) to (1077.center);
		\draw [style=new edge style 1, bend left] (1096.center) to (1095.center);
		\draw [style=new edge style 1, bend right=270, looseness=9.50] (1095.center) to (1094.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1094.center) to (1093.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (1093.center) to (1096.center);
		\draw (1093.center) to (1094.center);
		\draw (1094.center) to (1095.center);
		\draw (1095.center) to (1096.center);
		\draw (1096.center) to (1093.center);
		\draw (1081.center) to (1074.center);
		\draw [in=90, out=-90] (1059.center) to (1102.center);
		\draw [in=270, out=90] (1078.center) to (1100.center);
		\draw (1108.center) to (1105.center);
		\draw (1105.center) to (1106.center);
		\draw (1106.center) to (1107.center);
		\draw (1107.center) to (1108.center);
		\draw (1111.center) to (1110.center);
		\draw (1113.center) to (1112.center);
		\draw (1119.center) to (1116.center);
		\draw (1116.center) to (1117.center);
		\draw (1117.center) to (1118.center);
		\draw (1118.center) to (1119.center);
		\draw (1122.center) to (1121.center);
		\draw (1126.center) to (1127.center);
		\draw [in=90, out=-90] (1124.center) to (1125.center);
		\draw [in=90, out=-90] (1131.center) to (1129.center);
		\draw (1128.center) to (1130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/locrep2_proveslot.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1048) at (-0.5, 1) {};
		\node [style=none] (1059) at (1.25, 2.5) {};
		\node [style=none] (1061) at (-0.5, -0.25) {};
		\node [style=none] (1071) at (0.25, -0.25) {};
		\node [style=none] (1072) at (-0.5, -0.25) {};
		\node [style=none] (1074) at (-0.5, 1) {};
		\node [style=none] (1076) at (-0.5, -0.25) {};
		\node [style=none] (1077) at (-0.5, -1) {};
		\node [style=none] (1078) at (1.25, -2.5) {};
		\node [style=none] (1079) at (-0.5, -0.25) {};
		\node [style=none] (1081) at (-0.5, 0.25) {};
		\node [style=none] (1083) at (-0.5, -0.25) {};
		\node [style=none] (1085) at (-0.5, -0.25) {};
		\node [style=none] (1086) at (-0.5, -0.25) {};
		\node [style=none] (1089) at (-0.5, 0) {};
		\node [style=none] (1091) at (0.5, 0.25) {};
		\node [style=none] (1093) at (-0.75, 0.25) {};
		\node [style=none] (1094) at (0.75, 0.25) {};
		\node [style=none] (1095) at (0.75, -0.25) {};
		\node [style=none] (1096) at (-0.75, -0.25) {};
		\node [style=none] (1097) at (0, 0) {$\phi_k$};
		\node [style=none] (1098) at (0.5, -0.25) {};
		\node [style=none] (1099) at (0.5, 0.25) {};
		\node [style=none] (1100) at (0.5, -0.25) {};
		\node [style=none] (1101) at (0.5, 0.25) {};
		\node [style=none] (1102) at (0.5, 0.25) {};
		\node [style=none] (1104) at (-0.5, -0.25) {};
		\node [style=none] (1105) at (0.25, 1) {};
		\node [style=none] (1106) at (0.25, 1.5) {};
		\node [style=none] (1107) at (-1.75, 1.5) {};
		\node [style=none] (1108) at (-1.75, 1) {};
		\node [style=none] (1110) at (-1.25, 2.5) {};
		\node [style=none] (1111) at (-1.25, 1.5) {};
		\node [style=none] (1112) at (-1.25, 1) {};
		\node [style=none] (1113) at (-1.25, -1) {};
		\node [style=none] (1114) at (-0.5, -1) {};
		\node [style=none] (1115) at (-0.5, -1) {};
		\node [style=none] (1116) at (0.25, -1) {};
		\node [style=none] (1117) at (0.25, -1.5) {};
		\node [style=none] (1118) at (-1.75, -1.5) {};
		\node [style=none] (1119) at (-1.75, -1) {};
		\node [style=none] (1121) at (-1.25, -2.5) {};
		\node [style=none] (1122) at (-1.25, -1.5) {};
		\node [style=none] (1123) at (-1.25, -1) {};
		\node [style=none] (1124) at (0.25, 2.5) {};
		\node [style=none] (1125) at (-0.25, 1.5) {};
		\node [style=none] (1126) at (-0.5, 2.5) {};
		\node [style=none] (1127) at (-0.5, 1.5) {};
		\node [style=none] (1128) at (-0.5, -2.5) {};
		\node [style=none] (1129) at (0.25, -2.5) {};
		\node [style=none] (1130) at (-0.5, -1.5) {};
		\node [style=none] (1131) at (-0.25, -1.5) {};
		\node [style=none] (1132) at (-1.25, 2.75) {$B'$};
		\node [style=none] (1133) at (-1.25, -2.75) {$B$};
		\node [style=none] (1134) at (-0.5, 2.75) {$X_{i < k} '$};
		\node [style=none] (1135) at (1.25, 2.75) {$X_k '$};
		\node [style=none] (1136) at (0.25, 2.75) {$X_{i > k} '$};
		\node [style=none] (1137) at (-0.5, -2.75) {$X_{i < k} $};
		\node [style=none] (1138) at (1.25, -2.75) {$X_k $};
		\node [style=none] (1139) at (0.25, -2.75) {$X_{i > k} $};
		\node [style=none] (1140) at (-0.75, 1.25) {$S(\phi_{(i)})^u$};
		\node [style=none] (1141) at (-0.75, -1.25) {$S(\phi_{(i)})^d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1076.center) to (1077.center);
		\draw [style=new edge style 1, bend left] (1096.center) to (1095.center);
		\draw [style=new edge style 1, bend right=270, looseness=9.50] (1095.center) to (1094.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1094.center) to (1093.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (1093.center) to (1096.center);
		\draw (1093.center) to (1094.center);
		\draw (1094.center) to (1095.center);
		\draw (1095.center) to (1096.center);
		\draw (1096.center) to (1093.center);
		\draw (1081.center) to (1074.center);
		\draw [in=90, out=-90] (1059.center) to (1102.center);
		\draw [in=270, out=90] (1078.center) to (1100.center);
		\draw (1108.center) to (1105.center);
		\draw (1105.center) to (1106.center);
		\draw (1106.center) to (1107.center);
		\draw (1107.center) to (1108.center);
		\draw (1111.center) to (1110.center);
		\draw (1113.center) to (1112.center);
		\draw (1119.center) to (1116.center);
		\draw (1116.center) to (1117.center);
		\draw (1117.center) to (1118.center);
		\draw (1118.center) to (1119.center);
		\draw (1122.center) to (1121.center);
		\draw (1126.center) to (1127.center);
		\draw [in=90, out=-90] (1124.center) to (1125.center);
		\draw [in=90, out=-90] (1131.center) to (1129.center);
		\draw (1128.center) to (1130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/locrep2final.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1048) at (-0.5, 1) {};
		\node [style=none] (1059) at (0.5, 2) {};
		\node [style=none] (1061) at (-0.5, -0.25) {};
		\node [style=none] (1071) at (0.25, -0.25) {};
		\node [style=none] (1072) at (-0.5, -0.25) {};
		\node [style=none] (1074) at (-0.5, 1) {};
		\node [style=none] (1076) at (-0.5, -0.25) {};
		\node [style=none] (1077) at (-0.5, -1) {};
		\node [style=none] (1078) at (0.5, -2) {};
		\node [style=none] (1079) at (-0.5, -0.25) {};
		\node [style=none] (1081) at (-0.5, 0.25) {};
		\node [style=none] (1083) at (-0.5, -0.25) {};
		\node [style=none] (1085) at (-0.5, -0.25) {};
		\node [style=none] (1086) at (-0.5, -0.25) {};
		\node [style=none] (1089) at (-0.5, 0) {};
		\node [style=none] (1091) at (0.5, 0.25) {};
		\node [style=none] (1093) at (-0.75, 0.25) {};
		\node [style=none] (1094) at (0.75, 0.25) {};
		\node [style=none] (1095) at (0.75, -0.25) {};
		\node [style=none] (1096) at (-0.75, -0.25) {};
		\node [style=none] (1098) at (0.5, -0.25) {};
		\node [style=none] (1099) at (0.5, 0.25) {};
		\node [style=none] (1100) at (0.5, -0.25) {};
		\node [style=none] (1101) at (0.5, 0.25) {};
		\node [style=none] (1102) at (0.5, 0.25) {};
		\node [style=none] (1104) at (-0.5, -0.25) {};
		\node [style=none] (1105) at (0.25, 1) {};
		\node [style=none] (1106) at (0.25, 1.5) {};
		\node [style=none] (1107) at (-1.75, 1.5) {};
		\node [style=none] (1108) at (-1.75, 1) {};
		\node [style=none] (1110) at (-1.25, 2) {};
		\node [style=none] (1111) at (-1.25, 1.5) {};
		\node [style=none] (1112) at (-1.25, 1) {};
		\node [style=none] (1113) at (-1.25, -1) {};
		\node [style=none] (1114) at (-0.5, -1) {};
		\node [style=none] (1115) at (-0.5, -1) {};
		\node [style=none] (1116) at (0.25, -1) {};
		\node [style=none] (1117) at (0.25, -1.5) {};
		\node [style=none] (1118) at (-1.75, -1.5) {};
		\node [style=none] (1119) at (-1.75, -1) {};
		\node [style=none] (1121) at (-1.25, -2) {};
		\node [style=none] (1122) at (-1.25, -1.5) {};
		\node [style=none] (1123) at (-1.25, -1) {};
		\node [style=none] (1124) at (1.25, 2) {};
		\node [style=none] (1125) at (-0.25, 1.5) {};
		\node [style=none] (1126) at (-0.5, 2) {};
		\node [style=none] (1127) at (-0.5, 1.5) {};
		\node [style=none] (1128) at (-0.5, -2) {};
		\node [style=none] (1129) at (1.25, -2) {};
		\node [style=none] (1130) at (-0.5, -1.5) {};
		\node [style=none] (1131) at (-0.25, -1.5) {};
		\node [style=none] (1132) at (-1.25, 2.25) {$B'$};
		\node [style=none] (1133) at (-1.25, -2.25) {$B$};
		\node [style=none] (1134) at (-0.5, 2.25) {$X_{i < k} '$};
		\node [style=none] (1135) at (0.5, 2.25) {$X_k '$};
		\node [style=none] (1136) at (1.25, 2.25) {$X_{i > k} '$};
		\node [style=none] (1137) at (-0.5, -2.25) {$X_{i < k} $};
		\node [style=none] (1138) at (0.5, -2.25) {$X_k $};
		\node [style=none] (1139) at (1.25, -2.25) {$X_{i > k} $};
		\node [style=none] (1140) at (-0.75, 1.25) {$S(\phi_{(i)})^u$};
		\node [style=none] (1141) at (-0.75, -1.25) {$S(\phi_{(i)})^d$};
		\node [style=none] (1142) at (0, 0) {$\phi_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1076.center) to (1077.center);
		\draw [style=new edge style 1, bend left] (1096.center) to (1095.center);
		\draw [style=new edge style 1, bend right=270, looseness=9.50] (1095.center) to (1094.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1094.center) to (1093.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (1093.center) to (1096.center);
		\draw (1093.center) to (1094.center);
		\draw (1094.center) to (1095.center);
		\draw (1095.center) to (1096.center);
		\draw (1096.center) to (1093.center);
		\draw (1081.center) to (1074.center);
		\draw [in=90, out=-90] (1059.center) to (1102.center);
		\draw [in=270, out=90] (1078.center) to (1100.center);
		\draw (1108.center) to (1105.center);
		\draw (1105.center) to (1106.center);
		\draw (1106.center) to (1107.center);
		\draw (1107.center) to (1108.center);
		\draw (1111.center) to (1110.center);
		\draw (1113.center) to (1112.center);
		\draw (1119.center) to (1116.center);
		\draw (1116.center) to (1117.center);
		\draw (1117.center) to (1118.center);
		\draw (1118.center) to (1119.center);
		\draw (1122.center) to (1121.center);
		\draw (1126.center) to (1127.center);
		\draw [in=90, out=-90] (1124.center) to (1125.center);
		\draw [in=90, out=-90] (1131.center) to (1129.center);
		\draw (1128.center) to (1130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/locrep4.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-5, 2.25) {};
		\node [style=none] (65) at (-5, -2.25) {};
		\node [style=none] (66) at (-4.75, 2) {$S$};
		\node [style=none] (67) at (-4.5, 2.75) {};
		\node [style=none] (68) at (-4.5, 2.25) {};
		\node [style=none] (69) at (-4.5, -2.25) {};
		\node [style=none] (70) at (-4.5, -2.75) {};
		\node [style=none] (235) at (5.5, 2.25) {};
		\node [style=none] (242) at (5.5, -2.25) {};
		\node [style=none] (286) at (-1.5, 0) {$\dots$};
		\node [style=none] (287) at (-4.25, -2.75) {$B$};
		\node [style=none] (288) at (-4.25, 2.75) {$B'$};
		\node [style=none] (517) at (2, 0) {$\dots$};
		\node [style=none] (518) at (1.5, 1.75) {};
		\node [style=none] (519) at (-0.5, 1.75) {};
		\node [style=none] (520) at (-0.5, -1.75) {};
		\node [style=none] (521) at (-1, 1.75) {};
		\node [style=none] (522) at (-1, -1.75) {};
		\node [style=none] (523) at (1.5, -1.75) {};
		\node [style=none] (524) at (1, 1.75) {};
		\node [style=none] (525) at (1, -1.75) {};
		\node [style=none] (526) at (1, 2.25) {};
		\node [style=none] (527) at (1, -2.25) {};
		\node [style=none] (528) at (1.25, -2) {$X_i$};
		\node [style=none] (529) at (1.25, 2) {$X_i'$};
		\node [style=none] (530) at (-0.5, 1.75) {};
		\node [style=none] (531) at (-0.5, -1.75) {};
		\node [style=none] (532) at (1, 1.75) {};
		\node [style=none] (533) at (1, -1.75) {};
		\node [style=none] (534) at (-0.5, 0.25) {};
		\node [style=none] (535) at (-0.5, -0.25) {};
		\node [style=none] (536) at (-0.75, 0.25) {};
		\node [style=none] (537) at (0.75, 0.25) {};
		\node [style=none] (538) at (0.75, -0.25) {};
		\node [style=none] (539) at (-0.75, -0.25) {};
		\node [style=none] (540) at (0, 0) {$\phi_i$};
		\node [style=none] (541) at (0.5, -0.25) {};
		\node [style=none] (542) at (1, -1.75) {};
		\node [style=none] (543) at (1, 1.75) {};
		\node [style=none] (544) at (0.5, 0.25) {};
		\node [style=none] (545) at (1, 2.75) {};
		\node [style=none] (546) at (1, -2.75) {};
		\node [style=none] (559) at (1, 1.75) {};
		\node [style=none] (560) at (1, 1.25) {};
		\node [style=none] (561) at (1, 1.75) {};
		\node [style=none] (562) at (0.75, 0.25) {};
		\node [style=none] (563) at (0.5, 0.75) {};
		\node [style=none] (568) at (1, 1.25) {};
		\node [style=none] (569) at (0.5, 0.25) {};
		\node [style=none] (596) at (0.5, -0.25) {};
		\node [style=none] (598) at (0.5, -0.25) {};
		\node [style=none] (599) at (1.25, -1.75) {};
		\node [style=none] (606) at (1, -1.75) {};
		\node [style=none] (624) at (1, 1.25) {};
		\node [style=none] (626) at (0.5, 0.75) {};
		\node [style=none] (627) at (0.25, 0.75) {};
		\node [style=none] (628) at (1.25, 0.75) {};
		\node [style=none] (629) at (1.25, 1.25) {};
		\node [style=none] (630) at (0.25, 1.25) {};
		\node [style=none] (631) at (1, 1.25) {};
		\node [style=none] (632) at (0.75, 1) {$g_i$};
		\node [style=none] (633) at (1, 0.75) {};
		\node [style=none] (634) at (1, -0.75) {};
		\node [style=none] (635) at (0.5, -1.25) {};
		\node [style=none] (636) at (0.25, -1.25) {};
		\node [style=none] (637) at (1.25, -1.25) {};
		\node [style=none] (638) at (1.25, -0.75) {};
		\node [style=none] (639) at (0.25, -0.75) {};
		\node [style=none] (640) at (1, -0.75) {};
		\node [style=none] (641) at (0.75, -1) {$f_i$};
		\node [style=none] (642) at (1, -1.25) {};
		\node [style=none] (643) at (0, -1.75) {};
		\node [style=none] (644) at (0.5, -0.75) {};
		\node [style=none] (645) at (5, 1.75) {};
		\node [style=none] (646) at (3, 1.75) {};
		\node [style=none] (647) at (3, -1.75) {};
		\node [style=none] (648) at (2.5, 1.75) {};
		\node [style=none] (649) at (2.5, -1.75) {};
		\node [style=none] (650) at (5, -1.75) {};
		\node [style=none] (651) at (4.5, 1.75) {};
		\node [style=none] (652) at (4.5, -1.75) {};
		\node [style=none] (653) at (4.5, 2.25) {};
		\node [style=none] (654) at (4.5, -2.25) {};
		\node [style=none] (655) at (4.75, -2) {$X_i$};
		\node [style=none] (656) at (4.75, 2) {$X_i'$};
		\node [style=none] (657) at (3, 1.75) {};
		\node [style=none] (658) at (3, -1.75) {};
		\node [style=none] (659) at (4.5, 1.75) {};
		\node [style=none] (660) at (4.5, -1.75) {};
		\node [style=none] (661) at (3, 0.25) {};
		\node [style=none] (662) at (3, -0.25) {};
		\node [style=none] (663) at (2.75, 0.25) {};
		\node [style=none] (664) at (4.25, 0.25) {};
		\node [style=none] (665) at (4.25, -0.25) {};
		\node [style=none] (666) at (2.75, -0.25) {};
		\node [style=none] (667) at (3.5, 0) {$\phi_n$};
		\node [style=none] (668) at (4, -0.25) {};
		\node [style=none] (669) at (4.5, -1.75) {};
		\node [style=none] (670) at (4.5, 1.75) {};
		\node [style=none] (671) at (4, 0.25) {};
		\node [style=none] (672) at (4.5, 2.75) {};
		\node [style=none] (673) at (4.5, -2.75) {};
		\node [style=none] (674) at (4.5, 1.75) {};
		\node [style=none] (675) at (4.5, 1.25) {};
		\node [style=none] (676) at (4.5, 1.75) {};
		\node [style=none] (677) at (4.25, 0.25) {};
		\node [style=none] (678) at (4, 0.75) {};
		\node [style=none] (679) at (4.5, 1.25) {};
		\node [style=none] (680) at (4, 0.25) {};
		\node [style=none] (681) at (4, -0.25) {};
		\node [style=none] (682) at (4, -0.25) {};
		\node [style=none] (683) at (4.75, -1.75) {};
		\node [style=none] (684) at (4.5, -1.75) {};
		\node [style=none] (685) at (4.5, 1.25) {};
		\node [style=none] (686) at (4, 0.75) {};
		\node [style=none] (687) at (3.75, 0.75) {};
		\node [style=none] (688) at (4.75, 0.75) {};
		\node [style=none] (689) at (4.75, 1.25) {};
		\node [style=none] (690) at (3.75, 1.25) {};
		\node [style=none] (691) at (4.5, 1.25) {};
		\node [style=none] (692) at (4.25, 1) {$g_n$};
		\node [style=none] (693) at (4.5, 0.75) {};
		\node [style=none] (694) at (4.5, -0.75) {};
		\node [style=none] (695) at (4, -1.25) {};
		\node [style=none] (696) at (3.75, -1.25) {};
		\node [style=none] (697) at (4.75, -1.25) {};
		\node [style=none] (698) at (4.75, -0.75) {};
		\node [style=none] (699) at (3.75, -0.75) {};
		\node [style=none] (700) at (4.5, -0.75) {};
		\node [style=none] (701) at (4.25, -1) {$f_n$};
		\node [style=none] (702) at (4.5, -1.25) {};
		\node [style=none] (703) at (3.5, -1.75) {};
		\node [style=none] (704) at (4, -0.75) {};
		\node [style=none] (705) at (3.25, 1.75) {};
		\node [style=none] (706) at (-2, 1.75) {};
		\node [style=none] (707) at (-4, 1.75) {};
		\node [style=none] (708) at (-4, -1.75) {};
		\node [style=none] (709) at (-4.5, 1.75) {};
		\node [style=none] (710) at (-4.5, -1.75) {};
		\node [style=none] (711) at (-2, -1.75) {};
		\node [style=none] (712) at (-2.5, 1.75) {};
		\node [style=none] (713) at (-2.5, -1.75) {};
		\node [style=none] (714) at (-2.5, 2.25) {};
		\node [style=none] (715) at (-2.5, -2.25) {};
		\node [style=none] (716) at (-2.25, -2) {$X_i$};
		\node [style=none] (717) at (-2.25, 2) {$X_i'$};
		\node [style=none] (718) at (-4, 1.75) {};
		\node [style=none] (719) at (-4, -1.75) {};
		\node [style=none] (720) at (-2.5, 1.75) {};
		\node [style=none] (721) at (-2.5, -1.75) {};
		\node [style=none] (722) at (-4, 0.25) {};
		\node [style=none] (723) at (-4, -0.25) {};
		\node [style=none] (724) at (-4.25, 0.25) {};
		\node [style=none] (725) at (-2.75, 0.25) {};
		\node [style=none] (726) at (-2.75, -0.25) {};
		\node [style=none] (727) at (-4.25, -0.25) {};
		\node [style=none] (728) at (-3.5, 0) {$\phi_1$};
		\node [style=none] (729) at (-3, -0.25) {};
		\node [style=none] (730) at (-2.5, -1.75) {};
		\node [style=none] (731) at (-2.5, 1.75) {};
		\node [style=none] (732) at (-3, 0.25) {};
		\node [style=none] (733) at (-2.5, 2.75) {};
		\node [style=none] (734) at (-2.5, -2.75) {};
		\node [style=none] (735) at (-2.5, 1.75) {};
		\node [style=none] (736) at (-2.5, 1.25) {};
		\node [style=none] (737) at (-2.5, 1.75) {};
		\node [style=none] (738) at (-2.75, 0.25) {};
		\node [style=none] (739) at (-3, 0.75) {};
		\node [style=none] (740) at (-2.5, 1.25) {};
		\node [style=none] (741) at (-3, 0.25) {};
		\node [style=none] (742) at (-3, -0.25) {};
		\node [style=none] (743) at (-3, -0.25) {};
		\node [style=none] (744) at (-2.25, -1.75) {};
		\node [style=none] (745) at (-2.5, -1.75) {};
		\node [style=none] (746) at (-2.5, 1.25) {};
		\node [style=none] (747) at (-3, 0.75) {};
		\node [style=none] (748) at (-3.25, 0.75) {};
		\node [style=none] (749) at (-2.25, 0.75) {};
		\node [style=none] (750) at (-2.25, 1.25) {};
		\node [style=none] (751) at (-3.25, 1.25) {};
		\node [style=none] (752) at (-2.5, 1.25) {};
		\node [style=none] (753) at (-2.75, 1) {$g_1$};
		\node [style=none] (754) at (-2.5, 0.75) {};
		\node [style=none] (755) at (-2.5, -0.75) {};
		\node [style=none] (756) at (-3, -1.25) {};
		\node [style=none] (757) at (-3.25, -1.25) {};
		\node [style=none] (758) at (-2.25, -1.25) {};
		\node [style=none] (759) at (-2.25, -0.75) {};
		\node [style=none] (760) at (-3.25, -0.75) {};
		\node [style=none] (761) at (-2.5, -0.75) {};
		\node [style=none] (762) at (-2.75, -1) {$f_1$};
		\node [style=none] (763) at (-2.5, -1.25) {};
		\node [style=none] (764) at (-3.5, -1.75) {};
		\node [style=none] (765) at (-3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (242.center) to (235.center);
		\draw (65.center) to (242.center);
		\draw (47.center) to (235.center);
		\draw (523.center) to (522.center);
		\draw (522.center) to (521.center);
		\draw (521.center) to (518.center);
		\draw (518.center) to (523.center);
		\draw [style=dottededge] (524.center) to (526.center);
		\draw [style=dottededge] (525.center) to (527.center);
		\draw (535.center) to (531.center);
		\draw [style=new edge style 1, bend left] (539.center) to (538.center);
		\draw [style=new edge style 1, bend right=270, looseness=9.75] (538.center) to (537.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (537.center) to (536.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (536.center) to (539.center);
		\draw (536.center) to (537.center);
		\draw (537.center) to (538.center);
		\draw (538.center) to (539.center);
		\draw (539.center) to (536.center);
		\draw (546.center) to (527.center);
		\draw (545.center) to (526.center);
		\draw [in=90, out=-90, looseness=0.75] (561.center) to (560.center);
		\draw (563.center) to (569.center);
		\draw (530.center) to (534.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.75] (630.center) to (629.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (629.center) to (628.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (628.center) to (627.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (627.center) to (630.center);
		\draw (630.center) to (629.center);
		\draw (629.center) to (628.center);
		\draw (628.center) to (627.center);
		\draw (627.center) to (630.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.75] (639.center) to (638.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (638.center) to (637.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (637.center) to (636.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (636.center) to (639.center);
		\draw (639.center) to (638.center);
		\draw (638.center) to (637.center);
		\draw (637.center) to (636.center);
		\draw (636.center) to (639.center);
		\draw (633.center) to (640.center);
		\draw (644.center) to (598.center);
		\draw (606.center) to (642.center);
		\draw (650.center) to (649.center);
		\draw (649.center) to (648.center);
		\draw (648.center) to (645.center);
		\draw (645.center) to (650.center);
		\draw [style=dottededge] (651.center) to (653.center);
		\draw [style=dottededge] (652.center) to (654.center);
		\draw (662.center) to (658.center);
		\draw [style=new edge style 1, bend left] (666.center) to (665.center);
		\draw [style=new edge style 1, bend right=270, looseness=9.75] (665.center) to (664.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (664.center) to (663.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (663.center) to (666.center);
		\draw (663.center) to (664.center);
		\draw (664.center) to (665.center);
		\draw (665.center) to (666.center);
		\draw (666.center) to (663.center);
		\draw (673.center) to (654.center);
		\draw (672.center) to (653.center);
		\draw [in=90, out=-90, looseness=0.75] (676.center) to (675.center);
		\draw (678.center) to (680.center);
		\draw (657.center) to (661.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.75] (690.center) to (689.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (689.center) to (688.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (688.center) to (687.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (687.center) to (690.center);
		\draw (690.center) to (689.center);
		\draw (689.center) to (688.center);
		\draw (688.center) to (687.center);
		\draw (687.center) to (690.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.75] (699.center) to (698.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (698.center) to (697.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (697.center) to (696.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (696.center) to (699.center);
		\draw (699.center) to (698.center);
		\draw (698.center) to (697.center);
		\draw (697.center) to (696.center);
		\draw (696.center) to (699.center);
		\draw (693.center) to (700.center);
		\draw (704.center) to (682.center);
		\draw (684.center) to (702.center);
		\draw (711.center) to (710.center);
		\draw (710.center) to (709.center);
		\draw (709.center) to (706.center);
		\draw (706.center) to (711.center);
		\draw [style=dottededge] (712.center) to (714.center);
		\draw [style=dottededge] (713.center) to (715.center);
		\draw (723.center) to (719.center);
		\draw [style=new edge style 1, bend left] (727.center) to (726.center);
		\draw [style=new edge style 1, bend right=270, looseness=9.75] (726.center) to (725.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (725.center) to (724.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (724.center) to (727.center);
		\draw (724.center) to (725.center);
		\draw (725.center) to (726.center);
		\draw (726.center) to (727.center);
		\draw (727.center) to (724.center);
		\draw (734.center) to (715.center);
		\draw (733.center) to (714.center);
		\draw [in=90, out=-90, looseness=0.75] (737.center) to (736.center);
		\draw (739.center) to (741.center);
		\draw (718.center) to (722.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.75] (751.center) to (750.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (750.center) to (749.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (749.center) to (748.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (748.center) to (751.center);
		\draw (751.center) to (750.center);
		\draw (750.center) to (749.center);
		\draw (749.center) to (748.center);
		\draw (748.center) to (751.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.75] (760.center) to (759.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (759.center) to (758.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (758.center) to (757.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (757.center) to (760.center);
		\draw (760.center) to (759.center);
		\draw (759.center) to (758.center);
		\draw (758.center) to (757.center);
		\draw (757.center) to (760.center);
		\draw (754.center) to (761.center);
		\draw (765.center) to (743.center);
		\draw (745.center) to (763.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/locrep4a.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (289) at (-4.75, 2.5) {};
		\node [style=none] (290) at (-1.75, 0.75) {};
		\node [style=none] (291) at (-3.25, 0.75) {};
		\node [style=none] (292) at (-3.25, -0.75) {};
		\node [style=none] (293) at (-3.75, 0.75) {};
		\node [style=none] (294) at (-3.75, -0.75) {};
		\node [style=none] (295) at (-1.75, -0.75) {};
		\node [style=none] (296) at (-4.75, -2.5) {};
		\node [style=none] (297) at (-4.25, 0.75) {$S$};
		\node [style=none] (298) at (-4.25, 3.75) {};
		\node [style=none] (299) at (-4.25, 2.5) {};
		\node [style=none] (300) at (-4.25, -2.5) {};
		\node [style=none] (301) at (-4.25, -3.75) {};
		\node [style=none] (302) at (-2.25, 0.25) {};
		\node [style=none] (303) at (-2.25, -0.25) {};
		\node [style=none] (304) at (-2.25, 0.75) {};
		\node [style=none] (305) at (-2.25, -0.75) {};
		\node [style=none] (306) at (-3.25, 0.25) {};
		\node [style=none] (307) at (-3.25, -0.25) {};
		\node [style=none] (313) at (-2.25, -0.25) {};
		\node [style=none] (320) at (-2.25, 0.25) {};
		\node [style=none] (321) at (-2.25, 0.25) {};
		\node [style=none] (323) at (-2.25, 2.5) {};
		\node [style=none] (325) at (-2.25, -2.5) {};
		\node [style=none] (326) at (-2.25, -3.75) {};
		\node [style=none] (328) at (-2.25, -0.25) {};
		\node [style=none] (335) at (5.25, 2.5) {};
		\node [style=none] (342) at (5.25, -2.5) {};
		\node [style=none] (377) at (-2.25, -4) {$\underline{X}_{i < k}$};
		\node [style=none] (380) at (-1.25, 0) {$\dots$};
		\node [style=none] (381) at (-4.25, -4) {$B$};
		\node [style=none] (382) at (-4.25, 4) {$B'$};
		\node [style=none] (385) at (-2, 2.5) {};
		\node [style=none] (386) at (-2.25, 3.75) {};
		\node [style=none] (392) at (-2.25, 2.5) {};
		\node [style=none] (395) at (-2.25, -3.75) {};
		\node [style=none] (397) at (-2.25, -3.75) {};
		\node [style=none] (403) at (-2.25, -3.75) {};
		\node [style=none] (445) at (-2.5, 0.25) {};
		\node [style=none] (446) at (-2.5, -0.25) {};
		\node [style=none] (447) at (-3, 0.25) {};
		\node [style=none] (448) at (-3, -0.25) {};
		\node [style=none] (449) at (-3.5, 0.25) {};
		\node [style=none] (450) at (-2, 0.25) {};
		\node [style=none] (451) at (-2, -0.25) {};
		\node [style=none] (452) at (-3.5, -0.25) {};
		\node [style=none] (453) at (-2.75, 0) {$\phi_{i<k}$};
		\node [style=none] (520) at (-2.25, 3.75) {};
		\node [style=none] (540) at (-2.25, -3.75) {};
		\node [style=none] (541) at (1.75, 1.75) {};
		\node [style=none] (542) at (-0.25, 1.75) {};
		\node [style=none] (543) at (-0.25, -1.75) {};
		\node [style=none] (544) at (-0.75, 1.75) {};
		\node [style=none] (545) at (-0.75, -1.75) {};
		\node [style=none] (546) at (1.75, -1.75) {};
		\node [style=none] (549) at (1.25, 1.75) {};
		\node [style=none] (550) at (1.25, -1.75) {};
		\node [style=none] (556) at (1.25, 2.5) {};
		\node [style=none] (557) at (1.25, -2.5) {};
		\node [style=none] (558) at (1.25, -3.75) {};
		\node [style=none] (560) at (1.25, 4) {$X_k'$};
		\node [style=none] (561) at (1.25, -4) {$X_k$};
		\node [style=none] (562) at (1, 2.5) {};
		\node [style=none] (563) at (1.25, 3.75) {};
		\node [style=none] (564) at (1.25, 2.5) {};
		\node [style=none] (565) at (1.25, -3.75) {};
		\node [style=none] (566) at (1.25, -3.75) {};
		\node [style=none] (567) at (1.25, -3.75) {};
		\node [style=none] (577) at (1.25, 3.5) {};
		\node [style=none] (578) at (1.25, -3.75) {};
		\node [style=none] (579) at (2.25, 0) {$\dots$};
		\node [style=none] (597) at (0, -3.75) {};
		\node [style=none] (602) at (0, 3.75) {};
		\node [style=none] (604) at (0, -3.75) {};
		\node [style=none] (605) at (0, -3.75) {};
		\node [style=none] (606) at (0, -3.75) {};
		\node [style=none] (616) at (2.5, 3) {};
		\node [style=none] (617) at (0, -3.25) {};
		\node [style=none] (618) at (-2.25, 4) {$\underline{X}_{i < k}'$};
		\node [style=none] (619) at (4.75, 0.75) {};
		\node [style=none] (620) at (3.25, 0.75) {};
		\node [style=none] (621) at (3.25, -0.75) {};
		\node [style=none] (622) at (2.75, 0.75) {};
		\node [style=none] (623) at (2.75, -0.75) {};
		\node [style=none] (624) at (4.75, -0.75) {};
		\node [style=none] (625) at (4.25, 0.25) {};
		\node [style=none] (626) at (4.25, -0.25) {};
		\node [style=none] (627) at (4.25, 0.75) {};
		\node [style=none] (628) at (4.25, -0.75) {};
		\node [style=none] (629) at (3.25, 0.25) {};
		\node [style=none] (630) at (3.25, -0.25) {};
		\node [style=none] (631) at (4.25, -0.25) {};
		\node [style=none] (632) at (4.25, 0.25) {};
		\node [style=none] (633) at (4.25, 0.25) {};
		\node [style=none] (634) at (4.25, 2.5) {};
		\node [style=none] (635) at (4.25, -2.5) {};
		\node [style=none] (636) at (4.25, -3.75) {};
		\node [style=none] (637) at (4.25, -0.25) {};
		\node [style=none] (639) at (4.25, -4) {$\underline{X}_{i > k}$};
		\node [style=none] (640) at (4.5, 2.5) {};
		\node [style=none] (641) at (4.25, 3.75) {};
		\node [style=none] (642) at (4.25, 2.5) {};
		\node [style=none] (643) at (4.25, -3.75) {};
		\node [style=none] (644) at (4.25, -3.75) {};
		\node [style=none] (645) at (4.25, -3.75) {};
		\node [style=none] (646) at (4, 0.25) {};
		\node [style=none] (647) at (4, -0.25) {};
		\node [style=none] (648) at (3.5, 0.25) {};
		\node [style=none] (649) at (3.5, -0.25) {};
		\node [style=none] (650) at (3, 0.25) {};
		\node [style=none] (651) at (4.5, 0.25) {};
		\node [style=none] (652) at (4.5, -0.25) {};
		\node [style=none] (653) at (3, -0.25) {};
		\node [style=none] (654) at (3.75, 0) {$\phi_{i>k}$};
		\node [style=none] (655) at (4.25, 3.75) {};
		\node [style=none] (656) at (4.25, -3.75) {};
		\node [style=none] (657) at (4.25, 4) {$\underline{X}_{i > k}'$};
		\node [style=none] (658) at (-0.25, 1.75) {};
		\node [style=none] (659) at (-0.25, -1.75) {};
		\node [style=none] (660) at (1.25, 1.75) {};
		\node [style=none] (661) at (1.25, -1.75) {};
		\node [style=none] (663) at (-0.25, 1.75) {};
		\node [style=none] (664) at (-0.25, -1.75) {};
		\node [style=none] (665) at (1.25, 1.75) {};
		\node [style=none] (666) at (1.25, -1.75) {};
		\node [style=none] (667) at (-0.25, 0.25) {};
		\node [style=none] (668) at (-0.25, -0.25) {};
		\node [style=none] (669) at (-0.5, 0.25) {};
		\node [style=none] (670) at (1, 0.25) {};
		\node [style=none] (671) at (1, -0.25) {};
		\node [style=none] (672) at (-0.5, -0.25) {};
		\node [style=none] (673) at (0.25, 0) {$\rho_k$};
		\node [style=none] (674) at (0.75, -0.25) {};
		\node [style=none] (675) at (1.25, -1.75) {};
		\node [style=none] (676) at (1.25, 1.75) {};
		\node [style=none] (677) at (0.75, 0.25) {};
		\node [style=none] (678) at (1.25, 1.75) {};
		\node [style=none] (679) at (1.25, 1.25) {};
		\node [style=none] (680) at (1.25, 1.75) {};
		\node [style=none] (681) at (1, 0.25) {};
		\node [style=none] (682) at (0.75, 0.75) {};
		\node [style=none] (683) at (1.25, 1.25) {};
		\node [style=none] (684) at (0.75, 0.25) {};
		\node [style=none] (685) at (0.75, -0.25) {};
		\node [style=none] (686) at (0.75, -0.25) {};
		\node [style=none] (688) at (1.25, -1.75) {};
		\node [style=none] (689) at (1.25, 1.25) {};
		\node [style=none] (690) at (0.75, 0.75) {};
		\node [style=none] (691) at (0.5, 0.75) {};
		\node [style=none] (692) at (1.5, 0.75) {};
		\node [style=none] (693) at (1.5, 1.25) {};
		\node [style=none] (694) at (0.5, 1.25) {};
		\node [style=none] (695) at (1.25, 1.25) {};
		\node [style=none] (696) at (1, 1) {$g_k$};
		\node [style=none] (697) at (1.25, 0.75) {};
		\node [style=none] (698) at (1.25, -0.75) {};
		\node [style=none] (699) at (0.75, -1.25) {};
		\node [style=none] (700) at (0.5, -1.25) {};
		\node [style=none] (701) at (1.5, -1.25) {};
		\node [style=none] (702) at (1.5, -0.75) {};
		\node [style=none] (703) at (0.5, -0.75) {};
		\node [style=none] (704) at (1.25, -0.75) {};
		\node [style=none] (705) at (1, -1) {$f_k$};
		\node [style=none] (706) at (1.25, -1.25) {};
		\node [style=none] (707) at (0.25, -1.75) {};
		\node [style=none] (708) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={double_edge}] (295.center) to (294.center);
		\draw [style={double_edge}] (294.center) to (293.center);
		\draw [style={double_edge}] (293.center) to (290.center);
		\draw (289.center) to (296.center);
		\draw (301.center) to (300.center);
		\draw (299.center) to (298.center);
		\draw [style={double_edge}] (290.center) to (295.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (304.center) to (302.center);
		\draw [style={double_edge}, in=90, out=-90] (303.center) to (305.center);
		\draw [style={double_edge}] (291.center) to (306.center);
		\draw [style={double_edge}] (307.center) to (292.center);
		\draw [style={double_edge}] (325.center) to (326.center);
		\draw [style=dottededge] (304.center) to (323.center);
		\draw [style=dottededge] (305.center) to (325.center);
		\draw (342.center) to (335.center);
		\draw (296.center) to (342.center);
		\draw (289.center) to (335.center);
		\draw [style={double_edge}] (386.center) to (392.center);
		\draw [style=new edge style 1, bend left] (452.center) to (451.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (451.center) to (450.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (450.center) to (449.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (449.center) to (452.center);
		\draw (449.center) to (450.center);
		\draw (450.center) to (451.center);
		\draw (451.center) to (452.center);
		\draw (452.center) to (449.center);
		\draw (546.center) to (545.center);
		\draw (545.center) to (544.center);
		\draw (544.center) to (541.center);
		\draw (541.center) to (546.center);
		\draw [in=90, out=-90] (557.center) to (558.center);
		\draw [style=dottededge] (549.center) to (556.center);
		\draw [style=dottededge] (550.center) to (557.center);
		\draw [in=90, out=-90] (563.center) to (564.center);
		\draw [style={double_edge}] (624.center) to (623.center);
		\draw [style={double_edge}] (623.center) to (622.center);
		\draw [style={double_edge}] (622.center) to (619.center);
		\draw [style={double_edge}] (619.center) to (624.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (627.center) to (625.center);
		\draw [style={double_edge}, in=90, out=-90] (626.center) to (628.center);
		\draw [style={double_edge}] (620.center) to (629.center);
		\draw [style={double_edge}] (630.center) to (621.center);
		\draw [style={double_edge}, in=90, out=-90] (635.center) to (636.center);
		\draw [style=dottededge] (627.center) to (634.center);
		\draw [style=dottededge] (628.center) to (635.center);
		\draw [style={double_edge}, in=90, out=-90] (641.center) to (642.center);
		\draw [style=new edge style 1, bend left] (653.center) to (652.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (652.center) to (651.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (651.center) to (650.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (650.center) to (653.center);
		\draw (650.center) to (651.center);
		\draw (651.center) to (652.center);
		\draw (652.center) to (653.center);
		\draw (653.center) to (650.center);
		\draw (668.center) to (664.center);
		\draw [style=new edge style 1, bend left] (672.center) to (671.center);
		\draw [style=new edge style 1, bend right=270, looseness=9.75] (671.center) to (670.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (670.center) to (669.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (669.center) to (672.center);
		\draw (669.center) to (670.center);
		\draw (670.center) to (671.center);
		\draw (671.center) to (672.center);
		\draw (672.center) to (669.center);
		\draw [in=90, out=-90, looseness=0.75] (680.center) to (679.center);
		\draw (682.center) to (684.center);
		\draw (663.center) to (667.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.75] (694.center) to (693.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (693.center) to (692.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (692.center) to (691.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (691.center) to (694.center);
		\draw (694.center) to (693.center);
		\draw (693.center) to (692.center);
		\draw (692.center) to (691.center);
		\draw (691.center) to (694.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.75] (703.center) to (702.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (702.center) to (701.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (701.center) to (700.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (700.center) to (703.center);
		\draw (703.center) to (702.center);
		\draw (702.center) to (701.center);
		\draw (701.center) to (700.center);
		\draw (700.center) to (703.center);
		\draw (697.center) to (704.center);
		\draw (708.center) to (686.center);
		\draw (688.center) to (706.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/locrep5.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1048) at (-0.5, 1.75) {};
		\node [style=none] (1059) at (0.25, 2.75) {};
		\node [style=none] (1061) at (-0.5, -0.25) {};
		\node [style=none] (1071) at (0.25, -0.25) {};
		\node [style=none] (1072) at (-0.5, -0.25) {};
		\node [style=none] (1074) at (-0.5, 1.75) {};
		\node [style=none] (1076) at (-0.5, -0.25) {};
		\node [style=none] (1077) at (-0.5, -1.75) {};
		\node [style=none] (1078) at (0.25, -2.75) {};
		\node [style=none] (1079) at (-0.5, -0.25) {};
		\node [style=none] (1081) at (-0.5, 0.25) {};
		\node [style=none] (1083) at (-0.5, -0.25) {};
		\node [style=none] (1085) at (-0.5, -0.25) {};
		\node [style=none] (1086) at (-0.5, -0.25) {};
		\node [style=none] (1089) at (-0.5, 0) {};
		\node [style=none] (1091) at (0.5, 0.25) {};
		\node [style=none] (1093) at (-0.75, 0.25) {};
		\node [style=none] (1094) at (0.75, 0.25) {};
		\node [style=none] (1095) at (0.75, -0.25) {};
		\node [style=none] (1096) at (-0.75, -0.25) {};
		\node [style=none] (1097) at (0, 0) {$\phi_i$};
		\node [style=none] (1098) at (0.5, -0.25) {};
		\node [style=none] (1099) at (0.5, 0.25) {};
		\node [style=none] (1100) at (0.5, -0.25) {};
		\node [style=none] (1101) at (0.5, 0.25) {};
		\node [style=none] (1102) at (0.5, 0.25) {};
		\node [style=none] (1104) at (-0.5, -0.25) {};
		\node [style=none] (1105) at (0, 1.75) {};
		\node [style=none] (1106) at (0, 2.25) {};
		\node [style=none] (1107) at (-1.5, 2.25) {};
		\node [style=none] (1108) at (-1.5, 1.75) {};
		\node [style=none] (1109) at (-0.75, 2) {$S(\psi_{(m)})_i^u$};
		\node [style=none] (1110) at (-1.25, 2.75) {};
		\node [style=none] (1111) at (-1.25, 2.25) {};
		\node [style=none] (1112) at (-1.25, 1.75) {};
		\node [style=none] (1113) at (-1.25, -1.75) {};
		\node [style=none] (1114) at (-0.5, -1.75) {};
		\node [style=none] (1115) at (-0.5, -1.75) {};
		\node [style=none] (1116) at (0, -1.75) {};
		\node [style=none] (1117) at (0, -2.25) {};
		\node [style=none] (1118) at (-1.5, -2.25) {};
		\node [style=none] (1119) at (-1.5, -1.75) {};
		\node [style=none] (1120) at (-0.75, -2) {$S(\psi_{(m)})_i^d$};
		\node [style=none] (1121) at (-1.25, -2.75) {};
		\node [style=none] (1122) at (-1.25, -2.25) {};
		\node [style=none] (1123) at (-1.25, -1.75) {};
		\node [style=none] (1124) at (1, 2.75) {};
		\node [style=none] (1125) at (-0.25, 2.25) {};
		\node [style=none] (1126) at (-0.5, 2.75) {};
		\node [style=none] (1127) at (-0.5, 2.25) {};
		\node [style=none] (1128) at (-0.5, -2.75) {};
		\node [style=none] (1129) at (1, -2.75) {};
		\node [style=none] (1130) at (-0.5, -2.25) {};
		\node [style=none] (1131) at (-0.25, -2.25) {};
		\node [style=none] (1132) at (-1.25, 3) {$B'$};
		\node [style=none] (1133) at (-1.25, -3) {$B$};
		\node [style=none] (1134) at (-0.5, 3) {$X_1 '$};
		\node [style=none] (1135) at (0.25, 3) {$X_i '$};
		\node [style=none] (1136) at (1, 3) {$X_N '$};
		\node [style=none] (1137) at (-0.5, -3) {$X_1 $};
		\node [style=none] (1138) at (0.25, -3) {$X_i $};
		\node [style=none] (1139) at (1, -3) {$X_N $};
		\node [style=none] (1144) at (0.75, 0.25) {};
		\node [style=none] (1146) at (0.5, 0.25) {};
		\node [style=none] (1148) at (1, 1.25) {};
		\node [style=none] (1149) at (0.25, 2.75) {};
		\node [style=none] (1151) at (0.5, 0.75) {};
		\node [style=none] (1152) at (0.25, 0.75) {};
		\node [style=none] (1153) at (1.25, 0.75) {};
		\node [style=none] (1154) at (1.25, 1.25) {};
		\node [style=none] (1155) at (0.25, 1.25) {};
		\node [style=none] (1156) at (1, 1.25) {};
		\node [style=none] (1157) at (0.5, 0.25) {};
		\node [style=none] (1158) at (0.75, 1) {$g_i$};
		\node [style=none] (1159) at (1, 0.75) {};
		\node [style=none] (1160) at (0.5, -0.75) {};
		\node [style=none] (1161) at (0.5, -1.25) {};
		\node [style=none] (1162) at (0.25, -1.25) {};
		\node [style=none] (1163) at (1.25, -1.25) {};
		\node [style=none] (1164) at (1.25, -0.75) {};
		\node [style=none] (1165) at (0.25, -0.75) {};
		\node [style=none] (1166) at (0.5, -0.75) {};
		\node [style=none] (1167) at (0.75, -1) {$f_i$};
		\node [style=none] (1168) at (1, -1.25) {};
		\node [style=none] (1169) at (1, -0.75) {};
		\node [style=none] (1170) at (0.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1076.center) to (1077.center);
		\draw [style=new edge style 1, bend left] (1096.center) to (1095.center);
		\draw [style=new edge style 1, bend right=270, looseness=9.50] (1095.center) to (1094.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1094.center) to (1093.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (1093.center) to (1096.center);
		\draw (1093.center) to (1094.center);
		\draw (1094.center) to (1095.center);
		\draw (1095.center) to (1096.center);
		\draw (1096.center) to (1093.center);
		\draw (1081.center) to (1074.center);
		\draw (1108.center) to (1105.center);
		\draw (1105.center) to (1106.center);
		\draw (1106.center) to (1107.center);
		\draw (1107.center) to (1108.center);
		\draw (1111.center) to (1110.center);
		\draw (1113.center) to (1112.center);
		\draw (1119.center) to (1116.center);
		\draw (1116.center) to (1117.center);
		\draw (1117.center) to (1118.center);
		\draw (1118.center) to (1119.center);
		\draw (1122.center) to (1121.center);
		\draw (1126.center) to (1127.center);
		\draw [in=90, out=-90] (1124.center) to (1125.center);
		\draw [in=90, out=-90] (1131.center) to (1129.center);
		\draw (1128.center) to (1130.center);
		\draw [in=90, out=-90, looseness=0.75] (1149.center) to (1148.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.75] (1155.center) to (1154.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (1154.center) to (1153.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (1153.center) to (1152.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (1152.center) to (1155.center);
		\draw (1155.center) to (1154.center);
		\draw (1154.center) to (1153.center);
		\draw (1153.center) to (1152.center);
		\draw (1152.center) to (1155.center);
		\draw (1151.center) to (1157.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.75] (1165.center) to (1164.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (1164.center) to (1163.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (1163.center) to (1162.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (1162.center) to (1165.center);
		\draw (1165.center) to (1164.center);
		\draw (1164.center) to (1163.center);
		\draw (1163.center) to (1162.center);
		\draw (1162.center) to (1165.center);
		\draw (1100.center) to (1166.center);
		\draw (1169.center) to (1159.center);
		\draw [in=270, out=90] (1170.center) to (1168.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/locrep5a.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1048) at (-0.5, 1.75) {};
		\node [style=none] (1059) at (0.25, 2.75) {};
		\node [style=none] (1061) at (-0.5, -0.25) {};
		\node [style=none] (1071) at (0.25, -0.25) {};
		\node [style=none] (1072) at (-0.5, -0.25) {};
		\node [style=none] (1074) at (-0.5, 1.75) {};
		\node [style=none] (1076) at (-0.5, -0.25) {};
		\node [style=none] (1077) at (-0.5, -1.75) {};
		\node [style=none] (1078) at (0.25, -2.75) {};
		\node [style=none] (1079) at (-0.5, -0.25) {};
		\node [style=none] (1081) at (-0.5, 0.25) {};
		\node [style=none] (1083) at (-0.5, -0.25) {};
		\node [style=none] (1085) at (-0.5, -0.25) {};
		\node [style=none] (1086) at (-0.5, -0.25) {};
		\node [style=none] (1089) at (-0.5, 0) {};
		\node [style=none] (1091) at (0.5, 0.25) {};
		\node [style=none] (1093) at (-0.75, 0.25) {};
		\node [style=none] (1094) at (0.75, 0.25) {};
		\node [style=none] (1095) at (0.75, -0.25) {};
		\node [style=none] (1096) at (-0.75, -0.25) {};
		\node [style=none] (1097) at (0, 0) {$\rho_k$};
		\node [style=none] (1098) at (0.5, -0.25) {};
		\node [style=none] (1099) at (0.5, 0.25) {};
		\node [style=none] (1100) at (0.5, -0.25) {};
		\node [style=none] (1101) at (0.5, 0.25) {};
		\node [style=none] (1102) at (0.5, 0.25) {};
		\node [style=none] (1104) at (-0.5, -0.25) {};
		\node [style=none] (1105) at (0, 1.75) {};
		\node [style=none] (1106) at (0, 2.25) {};
		\node [style=none] (1107) at (-1.5, 2.25) {};
		\node [style=none] (1108) at (-1.5, 1.75) {};
		\node [style=none] (1109) at (-0.75, 2) {$S(\phi_{(i)})^u$};
		\node [style=none] (1110) at (-1.25, 2.75) {};
		\node [style=none] (1111) at (-1.25, 2.25) {};
		\node [style=none] (1112) at (-1.25, 1.75) {};
		\node [style=none] (1113) at (-1.25, -1.75) {};
		\node [style=none] (1114) at (-0.5, -1.75) {};
		\node [style=none] (1115) at (-0.5, -1.75) {};
		\node [style=none] (1116) at (0, -1.75) {};
		\node [style=none] (1117) at (0, -2.25) {};
		\node [style=none] (1118) at (-1.5, -2.25) {};
		\node [style=none] (1119) at (-1.5, -1.75) {};
		\node [style=none] (1120) at (-0.75, -2) {$S(\phi_{(i)})^d$};
		\node [style=none] (1121) at (-1.25, -2.75) {};
		\node [style=none] (1122) at (-1.25, -2.25) {};
		\node [style=none] (1123) at (-1.25, -1.75) {};
		\node [style=none] (1124) at (1, 2.75) {};
		\node [style=none] (1125) at (-0.25, 2.25) {};
		\node [style=none] (1126) at (-0.5, 2.75) {};
		\node [style=none] (1127) at (-0.5, 2.25) {};
		\node [style=none] (1128) at (-0.5, -2.75) {};
		\node [style=none] (1129) at (1, -2.75) {};
		\node [style=none] (1130) at (-0.5, -2.25) {};
		\node [style=none] (1131) at (-0.25, -2.25) {};
		\node [style=none] (1132) at (-1.25, 3) {$B'$};
		\node [style=none] (1133) at (-1.25, -3) {$B$};
		\node [style=none] (1134) at (-0.5, 3) {$\underline{X}_{i < k} '$};
		\node [style=none] (1135) at (0.25, 3) {$X_k '$};
		\node [style=none] (1136) at (1, 3) {$\underline{X}_{i > k} '$};
		\node [style=none] (1137) at (-0.5, -3) {$\underline{X}_{i < k} $};
		\node [style=none] (1138) at (0.25, -3) {$X_k $};
		\node [style=none] (1139) at (1, -3) {$\underline{X}_{i > k} $};
		\node [style=none] (1144) at (0.75, 0.25) {};
		\node [style=none] (1146) at (0.5, 0.25) {};
		\node [style=none] (1148) at (1, 1.25) {};
		\node [style=none] (1149) at (0.25, 2.75) {};
		\node [style=none] (1151) at (0.5, 0.75) {};
		\node [style=none] (1152) at (0.25, 0.75) {};
		\node [style=none] (1153) at (1.25, 0.75) {};
		\node [style=none] (1154) at (1.25, 1.25) {};
		\node [style=none] (1155) at (0.25, 1.25) {};
		\node [style=none] (1156) at (1, 1.25) {};
		\node [style=none] (1157) at (0.5, 0.25) {};
		\node [style=none] (1158) at (0.75, 1) {$g_k$};
		\node [style=none] (1159) at (1, 0.75) {};
		\node [style=none] (1160) at (0.5, -0.75) {};
		\node [style=none] (1161) at (0.5, -1.25) {};
		\node [style=none] (1162) at (0.25, -1.25) {};
		\node [style=none] (1163) at (1.25, -1.25) {};
		\node [style=none] (1164) at (1.25, -0.75) {};
		\node [style=none] (1165) at (0.25, -0.75) {};
		\node [style=none] (1166) at (0.5, -0.75) {};
		\node [style=none] (1167) at (0.75, -1) {$f_k$};
		\node [style=none] (1168) at (1, -1.25) {};
		\node [style=none] (1169) at (1, -0.75) {};
		\node [style=none] (1170) at (0.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1076.center) to (1077.center);
		\draw [style=new edge style 1, bend left] (1096.center) to (1095.center);
		\draw [style=new edge style 1, bend right=270, looseness=9.50] (1095.center) to (1094.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1094.center) to (1093.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (1093.center) to (1096.center);
		\draw (1093.center) to (1094.center);
		\draw (1094.center) to (1095.center);
		\draw (1095.center) to (1096.center);
		\draw (1096.center) to (1093.center);
		\draw (1081.center) to (1074.center);
		\draw (1108.center) to (1105.center);
		\draw (1105.center) to (1106.center);
		\draw (1106.center) to (1107.center);
		\draw (1107.center) to (1108.center);
		\draw (1111.center) to (1110.center);
		\draw (1113.center) to (1112.center);
		\draw (1119.center) to (1116.center);
		\draw (1116.center) to (1117.center);
		\draw (1117.center) to (1118.center);
		\draw (1118.center) to (1119.center);
		\draw (1122.center) to (1121.center);
		\draw (1126.center) to (1127.center);
		\draw [in=90, out=-90] (1124.center) to (1125.center);
		\draw [in=90, out=-90] (1131.center) to (1129.center);
		\draw (1128.center) to (1130.center);
		\draw [in=90, out=-90, looseness=0.75] (1149.center) to (1148.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.75] (1155.center) to (1154.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (1154.center) to (1153.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (1153.center) to (1152.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (1152.center) to (1155.center);
		\draw (1155.center) to (1154.center);
		\draw (1154.center) to (1153.center);
		\draw (1153.center) to (1152.center);
		\draw (1152.center) to (1155.center);
		\draw (1151.center) to (1157.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.75] (1165.center) to (1164.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (1164.center) to (1163.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (1163.center) to (1162.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (1162.center) to (1165.center);
		\draw (1165.center) to (1164.center);
		\draw (1164.center) to (1163.center);
		\draw (1163.center) to (1162.center);
		\draw (1162.center) to (1165.center);
		\draw (1100.center) to (1166.center);
		\draw (1169.center) to (1159.center);
		\draw [in=270, out=90] (1170.center) to (1168.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/locrep6.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1048) at (-0.5, 0.75) {};
		\node [style=none] (1059) at (0.75, 3.25) {};
		\node [style=none] (1061) at (-0.5, -0.25) {};
		\node [style=none] (1071) at (0.25, -0.25) {};
		\node [style=none] (1072) at (-0.5, -0.25) {};
		\node [style=none] (1074) at (-0.5, 0.75) {};
		\node [style=none] (1076) at (-0.5, -0.25) {};
		\node [style=none] (1077) at (-0.5, -0.75) {};
		\node [style=none] (1078) at (0.75, -3.25) {};
		\node [style=none] (1079) at (-0.5, -0.25) {};
		\node [style=none] (1081) at (-0.5, 0.25) {};
		\node [style=none] (1083) at (-0.5, -0.25) {};
		\node [style=none] (1085) at (-0.5, -0.25) {};
		\node [style=none] (1086) at (-0.5, -0.25) {};
		\node [style=none] (1089) at (-0.5, 0) {};
		\node [style=none] (1091) at (0.5, 0.25) {};
		\node [style=none] (1093) at (-0.75, 0.25) {};
		\node [style=none] (1094) at (0.75, 0.25) {};
		\node [style=none] (1095) at (0.75, -0.25) {};
		\node [style=none] (1096) at (-0.75, -0.25) {};
		\node [style=none] (1097) at (0, 0) {$\phi_i$};
		\node [style=none] (1098) at (0.5, -0.25) {};
		\node [style=none] (1099) at (0.5, 0.25) {};
		\node [style=none] (1100) at (0.5, -0.25) {};
		\node [style=none] (1101) at (0.5, 0.25) {};
		\node [style=none] (1102) at (0.5, 0.25) {};
		\node [style=none] (1104) at (-0.5, -0.25) {};
		\node [style=none] (1105) at (0, 0.75) {};
		\node [style=none] (1106) at (0, 1.25) {};
		\node [style=none] (1107) at (-1.5, 1.25) {};
		\node [style=none] (1108) at (-1.5, 0.75) {};
		\node [style=none] (1109) at (-0.75, 1) {$S(\psi_{(m)})_i^u$};
		\node [style=none] (1110) at (-1.25, 2.75) {};
		\node [style=none] (1111) at (-1.25, 1.25) {};
		\node [style=none] (1112) at (-1.25, 0.75) {};
		\node [style=none] (1113) at (-1.25, -0.75) {};
		\node [style=none] (1114) at (-0.5, -0.75) {};
		\node [style=none] (1115) at (-0.5, -0.75) {};
		\node [style=none] (1116) at (0, -0.75) {};
		\node [style=none] (1117) at (0, -1.25) {};
		\node [style=none] (1118) at (-1.5, -1.25) {};
		\node [style=none] (1119) at (-1.5, -0.75) {};
		\node [style=none] (1120) at (-0.75, -1) {$S(\psi_{(m)})_i^d$};
		\node [style=none] (1121) at (-1.25, -2.75) {};
		\node [style=none] (1122) at (-1.25, -1.25) {};
		\node [style=none] (1123) at (-1.25, -0.75) {};
		\node [style=none] (1124) at (1.75, 2.75) {};
		\node [style=none] (1125) at (-0.25, 1.25) {};
		\node [style=none] (1126) at (-0.5, 2.75) {};
		\node [style=none] (1127) at (-0.5, 1.25) {};
		\node [style=none] (1128) at (-0.5, -2.75) {};
		\node [style=none] (1129) at (2, -2.75) {};
		\node [style=none] (1130) at (-0.5, -1.25) {};
		\node [style=none] (1131) at (-0.25, -1.25) {};
		\node [style=none] (1132) at (-1.25, 3) {$B'$};
		\node [style=none] (1133) at (-1.25, -3) {$B$};
		\node [style=none] (1134) at (-0.5, 3) {$X_1 '$};
		\node [style=none] (1135) at (0.75, 3.5) {$X_i '$};
		\node [style=none] (1136) at (1.75, 3) {$X_N '$};
		\node [style=none] (1137) at (-0.5, -3) {$X_1 $};
		\node [style=none] (1138) at (0.75, -3.5) {$X_i $};
		\node [style=none] (1139) at (2, -3) {$X_N $};
		\node [style=none] (1144) at (0.75, 0.25) {};
		\node [style=none] (1146) at (0.5, 0.25) {};
		\node [style=none] (1148) at (0.75, 2.75) {};
		\node [style=none] (1149) at (0.75, 3.25) {};
		\node [style=none] (1151) at (0.25, 2.25) {};
		\node [style=none] (1152) at (0, 2.25) {};
		\node [style=none] (1153) at (1, 2.25) {};
		\node [style=none] (1154) at (1, 2.75) {};
		\node [style=none] (1155) at (0, 2.75) {};
		\node [style=none] (1156) at (0.75, 2.75) {};
		\node [style=none] (1157) at (0.5, 0.25) {};
		\node [style=none] (1158) at (0.5, 2.5) {$g_i$};
		\node [style=none] (1159) at (0.75, 2.25) {};
		\node [style=none] (1160) at (0.25, -2.25) {};
		\node [style=none] (1161) at (0.25, -2.75) {};
		\node [style=none] (1162) at (0, -2.75) {};
		\node [style=none] (1163) at (1, -2.75) {};
		\node [style=none] (1164) at (1, -2.25) {};
		\node [style=none] (1165) at (0, -2.25) {};
		\node [style=none] (1166) at (0.25, -2.25) {};
		\node [style=none] (1167) at (0.5, -2.5) {$f_i$};
		\node [style=none] (1168) at (0.75, -2.75) {};
		\node [style=none] (1169) at (1.5, 0) {};
		\node [style=none] (1170) at (0.75, -3.25) {};
		\node [style=none] (1175) at (1.5, 0) {};
		\node [style=none] (1176) at (0.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1076.center) to (1077.center);
		\draw [style=new edge style 1, bend left] (1096.center) to (1095.center);
		\draw [style=new edge style 1, bend right=270, looseness=9.50] (1095.center) to (1094.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1094.center) to (1093.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (1093.center) to (1096.center);
		\draw (1093.center) to (1094.center);
		\draw (1094.center) to (1095.center);
		\draw (1095.center) to (1096.center);
		\draw (1096.center) to (1093.center);
		\draw (1081.center) to (1074.center);
		\draw (1108.center) to (1105.center);
		\draw (1105.center) to (1106.center);
		\draw (1106.center) to (1107.center);
		\draw (1107.center) to (1108.center);
		\draw (1111.center) to (1110.center);
		\draw (1113.center) to (1112.center);
		\draw (1119.center) to (1116.center);
		\draw (1116.center) to (1117.center);
		\draw (1117.center) to (1118.center);
		\draw (1118.center) to (1119.center);
		\draw (1122.center) to (1121.center);
		\draw (1126.center) to (1127.center);
		\draw [in=90, out=-90] (1124.center) to (1125.center);
		\draw [in=90, out=-90] (1131.center) to (1129.center);
		\draw (1128.center) to (1130.center);
		\draw [in=90, out=-90, looseness=0.75] (1149.center) to (1148.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.75] (1155.center) to (1154.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (1154.center) to (1153.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (1153.center) to (1152.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (1152.center) to (1155.center);
		\draw (1155.center) to (1154.center);
		\draw (1154.center) to (1153.center);
		\draw (1153.center) to (1152.center);
		\draw (1152.center) to (1155.center);
		\draw [in=90, out=-90] (1151.center) to (1157.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.75] (1165.center) to (1164.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (1164.center) to (1163.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (1163.center) to (1162.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (1162.center) to (1165.center);
		\draw (1165.center) to (1164.center);
		\draw (1164.center) to (1163.center);
		\draw (1163.center) to (1162.center);
		\draw (1162.center) to (1165.center);
		\draw [in=90, out=-90] (1100.center) to (1166.center);
		\draw [in=270, out=90] (1169.center) to (1159.center);
		\draw [in=270, out=90] (1170.center) to (1168.center);
		\draw [in=-90, out=90] (1176.center) to (1175.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/locrep6a.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1048) at (-0.5, 0.75) {};
		\node [style=none] (1059) at (0.75, 3.25) {};
		\node [style=none] (1061) at (-0.5, -0.25) {};
		\node [style=none] (1071) at (0.25, -0.25) {};
		\node [style=none] (1072) at (-0.5, -0.25) {};
		\node [style=none] (1074) at (-0.5, 0.75) {};
		\node [style=none] (1076) at (-0.5, -0.25) {};
		\node [style=none] (1077) at (-0.5, -0.75) {};
		\node [style=none] (1078) at (0.75, -3.25) {};
		\node [style=none] (1079) at (-0.5, -0.25) {};
		\node [style=none] (1081) at (-0.5, 0.25) {};
		\node [style=none] (1083) at (-0.5, -0.25) {};
		\node [style=none] (1085) at (-0.5, -0.25) {};
		\node [style=none] (1086) at (-0.5, -0.25) {};
		\node [style=none] (1089) at (-0.5, 0) {};
		\node [style=none] (1091) at (0.5, 0.25) {};
		\node [style=none] (1093) at (-0.75, 0.25) {};
		\node [style=none] (1094) at (0.75, 0.25) {};
		\node [style=none] (1095) at (0.75, -0.25) {};
		\node [style=none] (1096) at (-0.75, -0.25) {};
		\node [style=none] (1097) at (0, 0) {$\rho_k$};
		\node [style=none] (1098) at (0.5, -0.25) {};
		\node [style=none] (1099) at (0.5, 0.25) {};
		\node [style=none] (1100) at (0.5, -0.25) {};
		\node [style=none] (1101) at (0.5, 0.25) {};
		\node [style=none] (1102) at (0.5, 0.25) {};
		\node [style=none] (1104) at (-0.5, -0.25) {};
		\node [style=none] (1105) at (0, 0.75) {};
		\node [style=none] (1106) at (0, 1.25) {};
		\node [style=none] (1107) at (-1.5, 1.25) {};
		\node [style=none] (1108) at (-1.5, 0.75) {};
		\node [style=none] (1109) at (-0.75, 1) {$S(\phi_{(i)})^u$};
		\node [style=none] (1110) at (-1.25, 2.75) {};
		\node [style=none] (1111) at (-1.25, 1.25) {};
		\node [style=none] (1112) at (-1.25, 0.75) {};
		\node [style=none] (1113) at (-1.25, -0.75) {};
		\node [style=none] (1114) at (-0.5, -0.75) {};
		\node [style=none] (1115) at (-0.5, -0.75) {};
		\node [style=none] (1116) at (0, -0.75) {};
		\node [style=none] (1117) at (0, -1.25) {};
		\node [style=none] (1118) at (-1.5, -1.25) {};
		\node [style=none] (1119) at (-1.5, -0.75) {};
		\node [style=none] (1120) at (-0.75, -1) {$S(\phi_{(i)})^d$};
		\node [style=none] (1121) at (-1.25, -2.75) {};
		\node [style=none] (1122) at (-1.25, -1.25) {};
		\node [style=none] (1123) at (-1.25, -0.75) {};
		\node [style=none] (1124) at (1.75, 2.75) {};
		\node [style=none] (1125) at (-0.25, 1.25) {};
		\node [style=none] (1126) at (-0.5, 2.75) {};
		\node [style=none] (1127) at (-0.5, 1.25) {};
		\node [style=none] (1128) at (-0.5, -2.75) {};
		\node [style=none] (1129) at (2, -2.75) {};
		\node [style=none] (1130) at (-0.5, -1.25) {};
		\node [style=none] (1131) at (-0.25, -1.25) {};
		\node [style=none] (1132) at (-1.25, 3) {$B'$};
		\node [style=none] (1133) at (-1.25, -3) {$B$};
		\node [style=none] (1134) at (-0.5, 3) {$\underline{X}_{i < k} '$};
		\node [style=none] (1135) at (0.75, 3.5) {$X_i '$};
		\node [style=none] (1136) at (1.75, 3) {$\underline{X}_{i > k} '$};
		\node [style=none] (1137) at (-0.5, -3) {$\underline{X}_{i < k} $};
		\node [style=none] (1138) at (0.75, -3.5) {$X_{k} $};
		\node [style=none] (1139) at (2, -3) {$\underline{X}_{i > k} $};
		\node [style=none] (1144) at (0.75, 0.25) {};
		\node [style=none] (1146) at (0.5, 0.25) {};
		\node [style=none] (1148) at (0.75, 2.75) {};
		\node [style=none] (1149) at (0.75, 3.25) {};
		\node [style=none] (1151) at (0.25, 2.25) {};
		\node [style=none] (1152) at (0, 2.25) {};
		\node [style=none] (1153) at (1, 2.25) {};
		\node [style=none] (1154) at (1, 2.75) {};
		\node [style=none] (1155) at (0, 2.75) {};
		\node [style=none] (1156) at (0.75, 2.75) {};
		\node [style=none] (1157) at (0.5, 0.25) {};
		\node [style=none] (1158) at (0.5, 2.5) {$g_k$};
		\node [style=none] (1159) at (0.75, 2.25) {};
		\node [style=none] (1160) at (0.25, -2.25) {};
		\node [style=none] (1161) at (0.25, -2.75) {};
		\node [style=none] (1162) at (0, -2.75) {};
		\node [style=none] (1163) at (1, -2.75) {};
		\node [style=none] (1164) at (1, -2.25) {};
		\node [style=none] (1165) at (0, -2.25) {};
		\node [style=none] (1166) at (0.25, -2.25) {};
		\node [style=none] (1167) at (0.5, -2.5) {$f_k$};
		\node [style=none] (1168) at (0.75, -2.75) {};
		\node [style=none] (1169) at (1.5, 0) {};
		\node [style=none] (1170) at (0.75, -3.25) {};
		\node [style=none] (1175) at (1.5, 0) {};
		\node [style=none] (1176) at (0.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1076.center) to (1077.center);
		\draw [style=new edge style 1, bend left] (1096.center) to (1095.center);
		\draw [style=new edge style 1, bend right=270, looseness=9.50] (1095.center) to (1094.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1094.center) to (1093.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (1093.center) to (1096.center);
		\draw (1093.center) to (1094.center);
		\draw (1094.center) to (1095.center);
		\draw (1095.center) to (1096.center);
		\draw (1096.center) to (1093.center);
		\draw (1081.center) to (1074.center);
		\draw (1108.center) to (1105.center);
		\draw (1105.center) to (1106.center);
		\draw (1106.center) to (1107.center);
		\draw (1107.center) to (1108.center);
		\draw (1111.center) to (1110.center);
		\draw (1113.center) to (1112.center);
		\draw (1119.center) to (1116.center);
		\draw (1116.center) to (1117.center);
		\draw (1117.center) to (1118.center);
		\draw (1118.center) to (1119.center);
		\draw (1122.center) to (1121.center);
		\draw (1126.center) to (1127.center);
		\draw [in=90, out=-90] (1124.center) to (1125.center);
		\draw [in=90, out=-90] (1131.center) to (1129.center);
		\draw (1128.center) to (1130.center);
		\draw [in=90, out=-90, looseness=0.75] (1149.center) to (1148.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.75] (1155.center) to (1154.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (1154.center) to (1153.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (1153.center) to (1152.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (1152.center) to (1155.center);
		\draw (1155.center) to (1154.center);
		\draw (1154.center) to (1153.center);
		\draw (1153.center) to (1152.center);
		\draw (1152.center) to (1155.center);
		\draw [in=90, out=-90] (1151.center) to (1157.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.75] (1165.center) to (1164.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (1164.center) to (1163.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (1163.center) to (1162.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (1162.center) to (1165.center);
		\draw (1165.center) to (1164.center);
		\draw (1164.center) to (1163.center);
		\draw (1163.center) to (1162.center);
		\draw (1162.center) to (1165.center);
		\draw [in=90, out=-90] (1100.center) to (1166.center);
		\draw [in=270, out=90] (1169.center) to (1159.center);
		\draw [in=270, out=90] (1170.center) to (1168.center);
		\draw [in=-90, out=90] (1176.center) to (1175.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/locrep7.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-5, 2.25) {};
		\node [style=none] (65) at (-5, -2.25) {};
		\node [style=none] (66) at (-4.75, 2) {$S$};
		\node [style=none] (67) at (-4.5, 2.75) {};
		\node [style=none] (68) at (-4.5, 2.25) {};
		\node [style=none] (69) at (-4.5, -2.25) {};
		\node [style=none] (70) at (-4.5, -2.75) {};
		\node [style=none] (235) at (5.5, 2.25) {};
		\node [style=none] (242) at (5.5, -2.25) {};
		\node [style=none] (286) at (-1.5, 0) {$\dots$};
		\node [style=none] (287) at (-4.25, -2.75) {$B$};
		\node [style=none] (288) at (-4.25, 2.75) {$B'$};
		\node [style=none] (517) at (2, 0) {$\dots$};
		\node [style=none] (518) at (1, 1.75) {};
		\node [style=none] (519) at (-0.5, 1.75) {};
		\node [style=none] (520) at (-0.5, -1.75) {};
		\node [style=none] (521) at (-1, 1.75) {};
		\node [style=none] (522) at (-1, -1.75) {};
		\node [style=none] (523) at (1, -1.75) {};
		\node [style=none] (524) at (1, 3.75) {};
		\node [style=none] (530) at (-0.5, 1.75) {};
		\node [style=none] (531) at (-0.5, -1.75) {};
		\node [style=none] (532) at (1, 3.75) {};
		\node [style=none] (534) at (-0.5, 0.25) {};
		\node [style=none] (535) at (-0.5, -0.25) {};
		\node [style=none] (536) at (-0.75, 0.25) {};
		\node [style=none] (537) at (0.75, 0.25) {};
		\node [style=none] (538) at (0.75, -0.25) {};
		\node [style=none] (539) at (-0.75, -0.25) {};
		\node [style=none] (540) at (0, 0) {$\phi_i$};
		\node [style=none] (541) at (0.5, -0.25) {};
		\node [style=none] (543) at (1, 3.75) {};
		\node [style=none] (544) at (0.5, 0.25) {};
		\node [style=none] (559) at (1, 3.75) {};
		\node [style=none] (560) at (1, 3.25) {};
		\node [style=none] (561) at (1, 3.75) {};
		\node [style=none] (562) at (0.75, 0.25) {};
		\node [style=none] (563) at (0.5, 2.75) {};
		\node [style=none] (568) at (1, 3.25) {};
		\node [style=none] (569) at (0.5, 0.25) {};
		\node [style=none] (596) at (0.5, -0.25) {};
		\node [style=none] (598) at (0.5, -0.25) {};
		\node [style=none] (624) at (1, 3.25) {};
		\node [style=none] (626) at (0.5, 2.75) {};
		\node [style=none] (627) at (0.25, 2.75) {};
		\node [style=none] (628) at (1.25, 2.75) {};
		\node [style=none] (629) at (1.25, 3.25) {};
		\node [style=none] (630) at (0.25, 3.25) {};
		\node [style=none] (631) at (1, 3.25) {};
		\node [style=none] (632) at (0.75, 3) {$g_i$};
		\node [style=none] (633) at (1, 2.75) {};
		\node [style=none] (640) at (1.5, 1.5) {};
		\node [style=none] (643) at (0, -1.75) {};
		\node [style=none] (645) at (5, 1.75) {};
		\node [style=none] (646) at (3, 1.75) {};
		\node [style=none] (647) at (3, -1.75) {};
		\node [style=none] (648) at (2.5, 1.75) {};
		\node [style=none] (649) at (2.5, -1.75) {};
		\node [style=none] (650) at (5, -1.75) {};
		\node [style=none] (651) at (4.5, 1.75) {};
		\node [style=none] (652) at (4.5, -1.75) {};
		\node [style=none] (653) at (4.5, 2.25) {};
		\node [style=none] (654) at (4.5, -2.25) {};
		\node [style=none] (655) at (4.75, -2) {$X_i$};
		\node [style=none] (656) at (4.75, 2) {$X_i'$};
		\node [style=none] (657) at (3, 1.75) {};
		\node [style=none] (658) at (3, -1.75) {};
		\node [style=none] (659) at (4.5, 1.75) {};
		\node [style=none] (660) at (4.5, -1.75) {};
		\node [style=none] (661) at (3, 0.25) {};
		\node [style=none] (662) at (3, -0.25) {};
		\node [style=none] (663) at (2.75, 0.25) {};
		\node [style=none] (664) at (4.25, 0.25) {};
		\node [style=none] (665) at (4.25, -0.25) {};
		\node [style=none] (666) at (2.75, -0.25) {};
		\node [style=none] (667) at (3.5, 0) {$\phi_n$};
		\node [style=none] (668) at (4, -0.25) {};
		\node [style=none] (669) at (4.5, -1.75) {};
		\node [style=none] (670) at (4.5, 1.75) {};
		\node [style=none] (671) at (4, 0.25) {};
		\node [style=none] (672) at (4.5, 2.75) {};
		\node [style=none] (673) at (4.5, -2.75) {};
		\node [style=none] (674) at (4.5, 1.75) {};
		\node [style=none] (675) at (4.5, 1.25) {};
		\node [style=none] (676) at (4.5, 1.75) {};
		\node [style=none] (677) at (4.25, 0.25) {};
		\node [style=none] (678) at (4, 0.75) {};
		\node [style=none] (679) at (4.5, 1.25) {};
		\node [style=none] (680) at (4, 0.25) {};
		\node [style=none] (681) at (4, -0.25) {};
		\node [style=none] (682) at (4, -0.25) {};
		\node [style=none] (683) at (4.75, -1.75) {};
		\node [style=none] (684) at (4.5, -1.75) {};
		\node [style=none] (685) at (4.5, 1.25) {};
		\node [style=none] (686) at (4, 0.75) {};
		\node [style=none] (687) at (3.75, 0.75) {};
		\node [style=none] (688) at (4.75, 0.75) {};
		\node [style=none] (689) at (4.75, 1.25) {};
		\node [style=none] (690) at (3.75, 1.25) {};
		\node [style=none] (691) at (4.5, 1.25) {};
		\node [style=none] (692) at (4.25, 1) {$g_n$};
		\node [style=none] (693) at (4.5, 0.75) {};
		\node [style=none] (694) at (4.5, -0.75) {};
		\node [style=none] (695) at (4, -1.25) {};
		\node [style=none] (696) at (3.75, -1.25) {};
		\node [style=none] (697) at (4.75, -1.25) {};
		\node [style=none] (698) at (4.75, -0.75) {};
		\node [style=none] (699) at (3.75, -0.75) {};
		\node [style=none] (700) at (4.5, -0.75) {};
		\node [style=none] (701) at (4.25, -1) {$f_n$};
		\node [style=none] (702) at (4.5, -1.25) {};
		\node [style=none] (703) at (3.5, -1.75) {};
		\node [style=none] (704) at (4, -0.75) {};
		\node [style=none] (705) at (3.25, 1.75) {};
		\node [style=none] (706) at (-2, 1.75) {};
		\node [style=none] (707) at (-4, 1.75) {};
		\node [style=none] (708) at (-4, -1.75) {};
		\node [style=none] (709) at (-4.5, 1.75) {};
		\node [style=none] (710) at (-4.5, -1.75) {};
		\node [style=none] (711) at (-2, -1.75) {};
		\node [style=none] (712) at (-2.5, 1.75) {};
		\node [style=none] (713) at (-2.5, -1.75) {};
		\node [style=none] (714) at (-2.5, 2.25) {};
		\node [style=none] (715) at (-2.5, -2.25) {};
		\node [style=none] (716) at (-2.25, -2) {$X_i$};
		\node [style=none] (717) at (-2.25, 2) {$X_i'$};
		\node [style=none] (718) at (-4, 1.75) {};
		\node [style=none] (719) at (-4, -1.75) {};
		\node [style=none] (720) at (-2.5, 1.75) {};
		\node [style=none] (721) at (-2.5, -1.75) {};
		\node [style=none] (722) at (-4, 0.25) {};
		\node [style=none] (723) at (-4, -0.25) {};
		\node [style=none] (724) at (-4.25, 0.25) {};
		\node [style=none] (725) at (-2.75, 0.25) {};
		\node [style=none] (726) at (-2.75, -0.25) {};
		\node [style=none] (727) at (-4.25, -0.25) {};
		\node [style=none] (728) at (-3.5, 0) {$\phi_1$};
		\node [style=none] (729) at (-3, -0.25) {};
		\node [style=none] (730) at (-2.5, -1.75) {};
		\node [style=none] (731) at (-2.5, 1.75) {};
		\node [style=none] (732) at (-3, 0.25) {};
		\node [style=none] (733) at (-2.5, 2.75) {};
		\node [style=none] (734) at (-2.5, -2.75) {};
		\node [style=none] (735) at (-2.5, 1.75) {};
		\node [style=none] (736) at (-2.5, 1.25) {};
		\node [style=none] (737) at (-2.5, 1.75) {};
		\node [style=none] (738) at (-2.75, 0.25) {};
		\node [style=none] (739) at (-3, 0.75) {};
		\node [style=none] (740) at (-2.5, 1.25) {};
		\node [style=none] (741) at (-3, 0.25) {};
		\node [style=none] (742) at (-3, -0.25) {};
		\node [style=none] (743) at (-3, -0.25) {};
		\node [style=none] (744) at (-2.25, -1.75) {};
		\node [style=none] (745) at (-2.5, -1.75) {};
		\node [style=none] (746) at (-2.5, 1.25) {};
		\node [style=none] (747) at (-3, 0.75) {};
		\node [style=none] (748) at (-3.25, 0.75) {};
		\node [style=none] (749) at (-2.25, 0.75) {};
		\node [style=none] (750) at (-2.25, 1.25) {};
		\node [style=none] (751) at (-3.25, 1.25) {};
		\node [style=none] (752) at (-2.5, 1.25) {};
		\node [style=none] (753) at (-2.75, 1) {$g_1$};
		\node [style=none] (754) at (-2.5, 0.75) {};
		\node [style=none] (755) at (-2.5, -0.75) {};
		\node [style=none] (756) at (-3, -1.25) {};
		\node [style=none] (757) at (-3.25, -1.25) {};
		\node [style=none] (758) at (-2.25, -1.25) {};
		\node [style=none] (759) at (-2.25, -0.75) {};
		\node [style=none] (760) at (-3.25, -0.75) {};
		\node [style=none] (761) at (-2.5, -0.75) {};
		\node [style=none] (762) at (-2.75, -1) {$f_1$};
		\node [style=none] (763) at (-2.5, -1.25) {};
		\node [style=none] (764) at (-3.5, -1.75) {};
		\node [style=none] (765) at (-3, -0.75) {};
		\node [style=none] (766) at (0.5, 2.25) {};
		\node [style=none] (767) at (0.5, 1.75) {};
		\node [style=none] (768) at (0.75, 2) {$Y_i'$};
		\node [style=none] (769) at (0.5, 2.25) {};
		\node [style=none] (770) at (0.5, 2.25) {};
		\node [style=none] (771) at (0.5, 0.25) {};
		\node [style=none] (772) at (0.5, 2.25) {};
		\node [style=none] (773) at (0.5, 2.25) {};
		\node [style=none] (774) at (1, -1.75) {};
		\node [style=none] (775) at (1, -3.75) {};
		\node [style=none] (776) at (1, -3.75) {};
		\node [style=none] (777) at (1, -3.75) {};
		\node [style=none] (778) at (1, -3.75) {};
		\node [style=none] (779) at (1, -3.25) {};
		\node [style=none] (780) at (1, -3.75) {};
		\node [style=none] (781) at (0.5, -2.75) {};
		\node [style=none] (782) at (1, -3.25) {};
		\node [style=none] (783) at (1, -3.25) {};
		\node [style=none] (784) at (0.5, -2.75) {};
		\node [style=none] (785) at (0.25, -2.75) {};
		\node [style=none] (786) at (1.25, -2.75) {};
		\node [style=none] (787) at (1.25, -3.25) {};
		\node [style=none] (788) at (0.25, -3.25) {};
		\node [style=none] (789) at (1, -3.25) {};
		\node [style=none] (790) at (0.75, -3) {$f_i$};
		\node [style=none] (791) at (1, -2.75) {};
		\node [style=none] (792) at (1.5, -1.5) {};
		\node [style=none] (793) at (0.5, -2.25) {};
		\node [style=none] (794) at (0.5, -1.75) {};
		\node [style=none] (795) at (0.75, -2) {$Y_i$};
		\node [style=none] (796) at (0.5, -2.25) {};
		\node [style=none] (797) at (0.5, -2.25) {};
		\node [style=none] (798) at (0.5, -2.25) {};
		\node [style=none] (799) at (0.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (242.center) to (235.center);
		\draw (65.center) to (242.center);
		\draw (47.center) to (235.center);
		\draw (523.center) to (522.center);
		\draw (522.center) to (521.center);
		\draw (521.center) to (518.center);
		\draw (518.center) to (523.center);
		\draw (535.center) to (531.center);
		\draw [style=new edge style 1, bend left] (539.center) to (538.center);
		\draw [style=new edge style 1, bend right=270, looseness=9.75] (538.center) to (537.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (537.center) to (536.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (536.center) to (539.center);
		\draw (536.center) to (537.center);
		\draw (537.center) to (538.center);
		\draw (538.center) to (539.center);
		\draw (539.center) to (536.center);
		\draw [in=90, out=-90, looseness=0.75] (561.center) to (560.center);
		\draw (530.center) to (534.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.75] (630.center) to (629.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (629.center) to (628.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (628.center) to (627.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (627.center) to (630.center);
		\draw (630.center) to (629.center);
		\draw (629.center) to (628.center);
		\draw (628.center) to (627.center);
		\draw (627.center) to (630.center);
		\draw [in=90, out=-90] (633.center) to (640.center);
		\draw (650.center) to (649.center);
		\draw (649.center) to (648.center);
		\draw (648.center) to (645.center);
		\draw (645.center) to (650.center);
		\draw [style=dottededge] (651.center) to (653.center);
		\draw [style=dottededge] (652.center) to (654.center);
		\draw (662.center) to (658.center);
		\draw [style=new edge style 1, bend left] (666.center) to (665.center);
		\draw [style=new edge style 1, bend right=270, looseness=9.75] (665.center) to (664.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (664.center) to (663.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (663.center) to (666.center);
		\draw (663.center) to (664.center);
		\draw (664.center) to (665.center);
		\draw (665.center) to (666.center);
		\draw (666.center) to (663.center);
		\draw (673.center) to (654.center);
		\draw (672.center) to (653.center);
		\draw [in=90, out=-90, looseness=0.75] (676.center) to (675.center);
		\draw (678.center) to (680.center);
		\draw (657.center) to (661.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.75] (690.center) to (689.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (689.center) to (688.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (688.center) to (687.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (687.center) to (690.center);
		\draw (690.center) to (689.center);
		\draw (689.center) to (688.center);
		\draw (688.center) to (687.center);
		\draw (687.center) to (690.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.75] (699.center) to (698.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (698.center) to (697.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (697.center) to (696.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (696.center) to (699.center);
		\draw (699.center) to (698.center);
		\draw (698.center) to (697.center);
		\draw (697.center) to (696.center);
		\draw (696.center) to (699.center);
		\draw (693.center) to (700.center);
		\draw (704.center) to (682.center);
		\draw (684.center) to (702.center);
		\draw (711.center) to (710.center);
		\draw (710.center) to (709.center);
		\draw (709.center) to (706.center);
		\draw (706.center) to (711.center);
		\draw [style=dottededge] (712.center) to (714.center);
		\draw [style=dottededge] (713.center) to (715.center);
		\draw (723.center) to (719.center);
		\draw [style=new edge style 1, bend left] (727.center) to (726.center);
		\draw [style=new edge style 1, bend right=270, looseness=9.75] (726.center) to (725.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (725.center) to (724.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (724.center) to (727.center);
		\draw (724.center) to (725.center);
		\draw (725.center) to (726.center);
		\draw (726.center) to (727.center);
		\draw (727.center) to (724.center);
		\draw (734.center) to (715.center);
		\draw (733.center) to (714.center);
		\draw [in=90, out=-90, looseness=0.75] (737.center) to (736.center);
		\draw (739.center) to (741.center);
		\draw (718.center) to (722.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.75] (751.center) to (750.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (750.center) to (749.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (749.center) to (748.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (748.center) to (751.center);
		\draw (751.center) to (750.center);
		\draw (750.center) to (749.center);
		\draw (749.center) to (748.center);
		\draw (748.center) to (751.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.75] (760.center) to (759.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (759.center) to (758.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (758.center) to (757.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (757.center) to (760.center);
		\draw (760.center) to (759.center);
		\draw (759.center) to (758.center);
		\draw (758.center) to (757.center);
		\draw (757.center) to (760.center);
		\draw (754.center) to (761.center);
		\draw (765.center) to (743.center);
		\draw (745.center) to (763.center);
		\draw [style=dottededge] (766.center) to (767.center);
		\draw (771.center) to (767.center);
		\draw (773.center) to (626.center);
		\draw [in=-90, out=90, looseness=0.75] (780.center) to (779.center);
		\draw [style=new edge style 1, bend left=90, looseness=1.75] (788.center) to (787.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (787.center) to (786.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (786.center) to (785.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (785.center) to (788.center);
		\draw (788.center) to (787.center);
		\draw (787.center) to (786.center);
		\draw (786.center) to (785.center);
		\draw (785.center) to (788.center);
		\draw [in=-90, out=90] (791.center) to (792.center);
		\draw [style=dottededge] (793.center) to (794.center);
		\draw (799.center) to (784.center);
		\draw (794.center) to (598.center);
		\draw (640.center) to (792.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/locrep7a.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (289) at (-4.75, 1.25) {};
		\node [style=none] (290) at (-1.75, 0.75) {};
		\node [style=none] (291) at (-3.25, 0.75) {};
		\node [style=none] (292) at (-3.25, -0.75) {};
		\node [style=none] (293) at (-3.75, 0.75) {};
		\node [style=none] (294) at (-3.75, -0.75) {};
		\node [style=none] (295) at (-1.75, -0.75) {};
		\node [style=none] (296) at (-4.75, -1.25) {};
		\node [style=none] (297) at (-4.25, 0.75) {$S$};
		\node [style=none] (298) at (-4.25, 2.5) {};
		\node [style=none] (299) at (-4.25, 1.25) {};
		\node [style=none] (300) at (-4.25, -1.25) {};
		\node [style=none] (301) at (-4.25, -2.5) {};
		\node [style=none] (302) at (-2.25, 0.25) {};
		\node [style=none] (303) at (-2.25, -0.25) {};
		\node [style=none] (304) at (-2.25, 0.75) {};
		\node [style=none] (305) at (-2.25, -0.75) {};
		\node [style=none] (306) at (-3.25, 0.25) {};
		\node [style=none] (307) at (-3.25, -0.25) {};
		\node [style=none] (313) at (-2.25, -0.25) {};
		\node [style=none] (320) at (-2.25, 0.25) {};
		\node [style=none] (321) at (-2.25, 0.25) {};
		\node [style=none] (323) at (-2.25, 1.25) {};
		\node [style=none] (325) at (-2.25, -1.25) {};
		\node [style=none] (326) at (-2.25, -2.5) {};
		\node [style=none] (328) at (-2.25, -0.25) {};
		\node [style=none] (335) at (5.25, 1.25) {};
		\node [style=none] (342) at (5.25, -1.25) {};
		\node [style=none] (377) at (-2.25, -2.75) {$\underline{X}_{i < k}$};
		\node [style=none] (380) at (-1.25, 0) {$\dots$};
		\node [style=none] (381) at (-4.25, -2.75) {$B$};
		\node [style=none] (382) at (-4.25, 2.75) {$B'$};
		\node [style=none] (385) at (-2, 1.25) {};
		\node [style=none] (386) at (-2.25, 2.5) {};
		\node [style=none] (392) at (-2.25, 1.25) {};
		\node [style=none] (395) at (-2.25, -2.5) {};
		\node [style=none] (397) at (-2.25, -2.5) {};
		\node [style=none] (403) at (-2.25, -2.5) {};
		\node [style=none] (445) at (-2.5, 0.25) {};
		\node [style=none] (446) at (-2.5, -0.25) {};
		\node [style=none] (447) at (-3, 0.25) {};
		\node [style=none] (448) at (-3, -0.25) {};
		\node [style=none] (449) at (-3.5, 0.25) {};
		\node [style=none] (450) at (-2, 0.25) {};
		\node [style=none] (451) at (-2, -0.25) {};
		\node [style=none] (452) at (-3.5, -0.25) {};
		\node [style=none] (453) at (-2.75, 0) {$\phi_{i<k}$};
		\node [style=none] (520) at (-2.25, 2.5) {};
		\node [style=none] (540) at (-2.25, -2.5) {};
		\node [style=none] (541) at (1.25, 0.75) {};
		\node [style=none] (542) at (-0.25, 0.75) {};
		\node [style=none] (543) at (-0.25, -0.75) {};
		\node [style=none] (544) at (-0.75, 0.75) {};
		\node [style=none] (545) at (-0.75, -0.75) {};
		\node [style=none] (546) at (1.25, -0.75) {};
		\node [style=none] (547) at (0.75, 0.25) {};
		\node [style=none] (548) at (0.75, -0.25) {};
		\node [style=none] (549) at (0.75, 0.75) {};
		\node [style=none] (550) at (0.75, -0.75) {};
		\node [style=none] (551) at (-0.25, 0.25) {};
		\node [style=none] (552) at (-0.25, -0.25) {};
		\node [style=none] (553) at (0.75, -0.25) {};
		\node [style=none] (554) at (0.75, 0.25) {};
		\node [style=none] (555) at (0.75, 0.25) {};
		\node [style=none] (556) at (0.75, 1.25) {};
		\node [style=none] (557) at (0.75, -1.25) {};
		\node [style=none] (558) at (0.75, -1.5) {};
		\node [style=none] (559) at (0.75, -0.25) {};
		\node [style=none] (560) at (1.25, 2.75) {$X_k'$};
		\node [style=none] (561) at (1.25, -2.75) {$X_k$};
		\node [style=none] (562) at (1, 1.25) {};
		\node [style=none] (563) at (0.75, 1.5) {};
		\node [style=none] (564) at (0.75, 1.25) {};
		\node [style=none] (565) at (0.75, -1.5) {};
		\node [style=none] (566) at (0.75, -1.5) {};
		\node [style=none] (567) at (0.75, -1.5) {};
		\node [style=none] (568) at (0.5, 0.25) {};
		\node [style=none] (569) at (0.5, -0.25) {};
		\node [style=none] (570) at (0, 0.25) {};
		\node [style=none] (571) at (0, -0.25) {};
		\node [style=none] (572) at (-0.5, 0.25) {};
		\node [style=none] (573) at (1, 0.25) {};
		\node [style=none] (574) at (1, -0.25) {};
		\node [style=none] (575) at (-0.5, -0.25) {};
		\node [style=none] (576) at (0.25, 0) {$\rho_k$};
		\node [style=none] (577) at (0.75, 1.25) {};
		\node [style=none] (578) at (0.75, -1.5) {};
		\node [style=none] (579) at (2.25, 0) {$\dots$};
		\node [style=none] (597) at (0, -1.5) {};
		\node [style=none] (602) at (0, 2.5) {};
		\node [style=none] (604) at (0, -1.5) {};
		\node [style=none] (605) at (0, -1.5) {};
		\node [style=none] (606) at (0, -1.5) {};
		\node [style=none] (616) at (2.5, 1.75) {};
		\node [style=none] (617) at (0, -1) {};
		\node [style=none] (618) at (-2.25, 2.75) {$\underline{X}_{i < k}'$};
		\node [style=none] (619) at (4.75, 0.75) {};
		\node [style=none] (620) at (3.25, 0.75) {};
		\node [style=none] (621) at (3.25, -0.75) {};
		\node [style=none] (622) at (2.75, 0.75) {};
		\node [style=none] (623) at (2.75, -0.75) {};
		\node [style=none] (624) at (4.75, -0.75) {};
		\node [style=none] (625) at (4.25, 0.25) {};
		\node [style=none] (626) at (4.25, -0.25) {};
		\node [style=none] (627) at (4.25, 0.75) {};
		\node [style=none] (628) at (4.25, -0.75) {};
		\node [style=none] (629) at (3.25, 0.25) {};
		\node [style=none] (630) at (3.25, -0.25) {};
		\node [style=none] (631) at (4.25, -0.25) {};
		\node [style=none] (632) at (4.25, 0.25) {};
		\node [style=none] (633) at (4.25, 0.25) {};
		\node [style=none] (634) at (4.25, 1.25) {};
		\node [style=none] (635) at (4.25, -1.25) {};
		\node [style=none] (636) at (4.25, -2.5) {};
		\node [style=none] (637) at (4.25, -0.25) {};
		\node [style=none] (639) at (4.25, -2.75) {$\underline{X}_{i > k}$};
		\node [style=none] (640) at (4.5, 1.25) {};
		\node [style=none] (641) at (4.25, 2.5) {};
		\node [style=none] (642) at (4.25, 1.25) {};
		\node [style=none] (643) at (4.25, -2.5) {};
		\node [style=none] (644) at (4.25, -2.5) {};
		\node [style=none] (645) at (4.25, -2.5) {};
		\node [style=none] (646) at (4, 0.25) {};
		\node [style=none] (647) at (4, -0.25) {};
		\node [style=none] (648) at (3.5, 0.25) {};
		\node [style=none] (649) at (3.5, -0.25) {};
		\node [style=none] (650) at (3, 0.25) {};
		\node [style=none] (651) at (4.5, 0.25) {};
		\node [style=none] (652) at (4.5, -0.25) {};
		\node [style=none] (653) at (3, -0.25) {};
		\node [style=none] (654) at (3.75, 0) {$\phi_{i>k}$};
		\node [style=none] (655) at (4.25, 2.5) {};
		\node [style=none] (656) at (4.25, -2.5) {};
		\node [style=none] (657) at (4.25, 2.75) {$\underline{X}_{i > k}'$};
		\node [style=none] (660) at (1.25, 2.5) {};
		\node [style=none] (661) at (1.25, -2.5) {};
		\node [style=none] (665) at (1.25, 2.5) {};
		\node [style=none] (666) at (1.25, -2.5) {};
		\node [style=none] (675) at (1.25, -2.5) {};
		\node [style=none] (676) at (1.25, 2.5) {};
		\node [style=none] (678) at (1.25, 2.5) {};
		\node [style=none] (679) at (1.25, 2) {};
		\node [style=none] (680) at (1.25, 2.5) {};
		\node [style=none] (682) at (0.75, 1.5) {};
		\node [style=none] (683) at (1.25, 2) {};
		\node [style=none] (687) at (1.5, -2.5) {};
		\node [style=none] (688) at (1.25, -2.5) {};
		\node [style=none] (689) at (1.25, 2) {};
		\node [style=none] (690) at (0.75, 1.5) {};
		\node [style=none] (691) at (0.5, 1.5) {};
		\node [style=none] (692) at (1.5, 1.5) {};
		\node [style=none] (693) at (1.5, 2) {};
		\node [style=none] (694) at (0.5, 2) {};
		\node [style=none] (695) at (1.25, 2) {};
		\node [style=none] (696) at (1, 1.75) {$g_k$};
		\node [style=none] (697) at (1.25, 1.5) {};
		\node [style=none] (698) at (1.25, -1.5) {};
		\node [style=none] (699) at (0.75, -2) {};
		\node [style=none] (700) at (0.5, -2) {};
		\node [style=none] (701) at (1.5, -2) {};
		\node [style=none] (702) at (1.5, -1.5) {};
		\node [style=none] (703) at (0.5, -1.5) {};
		\node [style=none] (704) at (1.75, 0) {};
		\node [style=none] (705) at (1, -1.75) {$f_k$};
		\node [style=none] (706) at (1.25, -2) {};
		\node [style=none] (707) at (0.25, -2.5) {};
		\node [style=none] (708) at (0.75, -1.5) {};
		\node [style=none] (709) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={double_edge}] (295.center) to (294.center);
		\draw [style={double_edge}] (294.center) to (293.center);
		\draw [style={double_edge}] (293.center) to (290.center);
		\draw (289.center) to (296.center);
		\draw (301.center) to (300.center);
		\draw (299.center) to (298.center);
		\draw [style={double_edge}] (290.center) to (295.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (304.center) to (302.center);
		\draw [style={double_edge}, in=90, out=-90] (303.center) to (305.center);
		\draw [style={double_edge}] (291.center) to (306.center);
		\draw [style={double_edge}] (307.center) to (292.center);
		\draw [style={double_edge}] (325.center) to (326.center);
		\draw [style=dottededge] (304.center) to (323.center);
		\draw [style=dottededge] (305.center) to (325.center);
		\draw (342.center) to (335.center);
		\draw (296.center) to (342.center);
		\draw (289.center) to (335.center);
		\draw [style={double_edge}] (386.center) to (392.center);
		\draw [style=new edge style 1, bend left] (452.center) to (451.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (451.center) to (450.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (450.center) to (449.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (449.center) to (452.center);
		\draw (449.center) to (450.center);
		\draw (450.center) to (451.center);
		\draw (451.center) to (452.center);
		\draw (452.center) to (449.center);
		\draw (546.center) to (545.center);
		\draw (545.center) to (544.center);
		\draw (544.center) to (541.center);
		\draw (541.center) to (546.center);
		\draw [in=90, out=-90, looseness=0.75] (549.center) to (547.center);
		\draw [in=90, out=-90] (548.center) to (550.center);
		\draw (542.center) to (551.center);
		\draw (552.center) to (543.center);
		\draw [in=90, out=-90] (557.center) to (558.center);
		\draw [style=dottededge] (549.center) to (556.center);
		\draw [style=dottededge] (550.center) to (557.center);
		\draw [in=90, out=-90] (563.center) to (564.center);
		\draw [style=new edge style 1, bend left] (575.center) to (574.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (574.center) to (573.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (573.center) to (572.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (572.center) to (575.center);
		\draw (572.center) to (573.center);
		\draw (573.center) to (574.center);
		\draw (574.center) to (575.center);
		\draw (575.center) to (572.center);
		\draw [style={double_edge}] (624.center) to (623.center);
		\draw [style={double_edge}] (623.center) to (622.center);
		\draw [style={double_edge}] (622.center) to (619.center);
		\draw [style={double_edge}] (619.center) to (624.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (627.center) to (625.center);
		\draw [style={double_edge}, in=90, out=-90] (626.center) to (628.center);
		\draw [style={double_edge}] (620.center) to (629.center);
		\draw [style={double_edge}] (630.center) to (621.center);
		\draw [style={double_edge}, in=90, out=-90] (635.center) to (636.center);
		\draw [style=dottededge] (627.center) to (634.center);
		\draw [style=dottededge] (628.center) to (635.center);
		\draw [style={double_edge}, in=90, out=-90] (641.center) to (642.center);
		\draw [style=new edge style 1, bend left] (653.center) to (652.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (652.center) to (651.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (651.center) to (650.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (650.center) to (653.center);
		\draw (650.center) to (651.center);
		\draw (651.center) to (652.center);
		\draw (652.center) to (653.center);
		\draw (653.center) to (650.center);
		\draw [in=90, out=-90, looseness=0.75] (680.center) to (679.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.75] (694.center) to (693.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (693.center) to (692.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (692.center) to (691.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (691.center) to (694.center);
		\draw (694.center) to (693.center);
		\draw (693.center) to (692.center);
		\draw (692.center) to (691.center);
		\draw (691.center) to (694.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.75] (703.center) to (702.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (702.center) to (701.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (701.center) to (700.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (700.center) to (703.center);
		\draw (703.center) to (702.center);
		\draw (702.center) to (701.center);
		\draw (701.center) to (700.center);
		\draw (700.center) to (703.center);
		\draw [in=90, out=-90] (697.center) to (704.center);
		\draw (688.center) to (706.center);
		\draw [in=90, out=-90] (704.center) to (709.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/locrep_2b.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1048) at (-0.5, 1) {};
		\node [style=none] (1059) at (0.5, 2) {};
		\node [style=none] (1061) at (-0.5, -0.25) {};
		\node [style=none] (1071) at (0.25, -0.25) {};
		\node [style=none] (1072) at (-0.5, -0.25) {};
		\node [style=none] (1074) at (-0.5, 1) {};
		\node [style=none] (1076) at (-0.5, -0.25) {};
		\node [style=none] (1077) at (-0.5, -1) {};
		\node [style=none] (1078) at (0.5, -2) {};
		\node [style=none] (1079) at (-0.5, -0.25) {};
		\node [style=none] (1081) at (-0.5, 0.25) {};
		\node [style=none] (1083) at (-0.5, -0.25) {};
		\node [style=none] (1085) at (-0.5, -0.25) {};
		\node [style=none] (1086) at (-0.5, -0.25) {};
		\node [style=none] (1089) at (-0.5, 0) {};
		\node [style=none] (1091) at (0.5, 0.25) {};
		\node [style=none] (1093) at (-0.75, 0.25) {};
		\node [style=none] (1094) at (0.75, 0.25) {};
		\node [style=none] (1095) at (0.75, -0.25) {};
		\node [style=none] (1096) at (-0.75, -0.25) {};
		\node [style=none] (1097) at (0, 0) {$\rho_k$};
		\node [style=none] (1098) at (0.5, -0.25) {};
		\node [style=none] (1099) at (0.5, 0.25) {};
		\node [style=none] (1100) at (0.5, -0.25) {};
		\node [style=none] (1101) at (0.5, 0.25) {};
		\node [style=none] (1102) at (0.5, 0.25) {};
		\node [style=none] (1104) at (-0.5, -0.25) {};
		\node [style=none] (1105) at (0.25, 1) {};
		\node [style=none] (1106) at (0.25, 1.5) {};
		\node [style=none] (1107) at (-1.75, 1.5) {};
		\node [style=none] (1108) at (-1.75, 1) {};
		\node [style=none] (1110) at (-1.25, 2) {};
		\node [style=none] (1111) at (-1.25, 1.5) {};
		\node [style=none] (1112) at (-1.25, 1) {};
		\node [style=none] (1113) at (-1.25, -1) {};
		\node [style=none] (1114) at (-0.5, -1) {};
		\node [style=none] (1115) at (-0.5, -1) {};
		\node [style=none] (1116) at (0.25, -1) {};
		\node [style=none] (1117) at (0.25, -1.5) {};
		\node [style=none] (1118) at (-1.75, -1.5) {};
		\node [style=none] (1119) at (-1.75, -1) {};
		\node [style=none] (1121) at (-1.25, -2) {};
		\node [style=none] (1122) at (-1.25, -1.5) {};
		\node [style=none] (1123) at (-1.25, -1) {};
		\node [style=none] (1124) at (1.25, 2) {};
		\node [style=none] (1125) at (-0.25, 1.5) {};
		\node [style=none] (1126) at (-0.5, 2) {};
		\node [style=none] (1127) at (-0.5, 1.5) {};
		\node [style=none] (1128) at (-0.5, -2) {};
		\node [style=none] (1129) at (1.25, -2) {};
		\node [style=none] (1130) at (-0.5, -1.5) {};
		\node [style=none] (1131) at (-0.25, -1.5) {};
		\node [style=none] (1132) at (-1.25, 2.25) {$b'$};
		\node [style=none] (1133) at (-1.25, -2.25) {$b$};
		\node [style=none] (1134) at (-0.5, 2.25) {$x_{i < k} '$};
		\node [style=none] (1135) at (0.5, 2.25) {$x_k '$};
		\node [style=none] (1136) at (1.25, 2.25) {$x_{i > k} '$};
		\node [style=none] (1137) at (-0.5, -2.25) {$x_{i < k} $};
		\node [style=none] (1138) at (0.5, -2.25) {$x_k $};
		\node [style=none] (1139) at (1.25, -2.25) {$x_{i > k} $};
		\node [style=none] (1140) at (-0.75, 1.25) {$S(\phi_{(i)})^u$};
		\node [style=none] (1141) at (-0.75, -1.25) {$S(\phi_{(i)})^d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1076.center) to (1077.center);
		\draw (1093.center) to (1094.center);
		\draw (1094.center) to (1095.center);
		\draw (1095.center) to (1096.center);
		\draw (1096.center) to (1093.center);
		\draw (1081.center) to (1074.center);
		\draw [in=90, out=-90] (1059.center) to (1102.center);
		\draw [in=270, out=90] (1078.center) to (1100.center);
		\draw (1108.center) to (1105.center);
		\draw (1105.center) to (1106.center);
		\draw (1106.center) to (1107.center);
		\draw (1107.center) to (1108.center);
		\draw (1111.center) to (1110.center);
		\draw (1113.center) to (1112.center);
		\draw (1119.center) to (1116.center);
		\draw (1116.center) to (1117.center);
		\draw (1117.center) to (1118.center);
		\draw (1118.center) to (1119.center);
		\draw (1122.center) to (1121.center);
		\draw (1126.center) to (1127.center);
		\draw [in=90, out=-90] (1124.center) to (1125.center);
		\draw [in=90, out=-90] (1131.center) to (1129.center);
		\draw (1128.center) to (1130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/locrep_sup.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.5) {};
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (-0.75, 1.25) {$S$};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=none] (10) at (-2.25, 1) {};
		\node [style=none] (11) at (-1, 2) {};
		\node [style=none] (20) at (-0.5, -0.25) {};
		\node [style=none] (23) at (-0.5, 1) {};
		\node [style=none] (25) at (0, 1) {};
		\node [style=none] (26) at (-0.5, 2.5) {};
		\node [style=none] (27) at (-0.5, 1.5) {};
		\node [style=none] (28) at (-0.5, 2.75) {$B'$};
		\node [style=none] (31) at (-1.25, -1) {};
		\node [style=none] (32) at (-1.25, 1) {};
		\node [style=none] (33) at (-1, 1) {};
		\node [style=none] (34) at (3.5, -0.25) {};
		\node [style=none] (35) at (0.5, 1) {};
		\node [style=none] (44) at (-2.25, -1) {};
		\node [style=none] (47) at (-1, 1.5) {};
		\node [style=none] (49) at (-3, -2.75) {$B$};
		\node [style=none] (50) at (-0.5, -0.25) {};
		\node [style=none] (56) at (-0.5, -1) {};
		\node [style=none] (57) at (-3, 1.5) {};
		\node [style=none] (58) at (-3, -2.5) {};
		\node [style=none] (59) at (-0.5, -0.25) {};
		\node [style=none] (60) at (-0.5, -0.75) {};
		\node [style=none] (61) at (-0.75, -0.25) {};
		\node [style=none] (62) at (0.25, -0.25) {};
		\node [style=none] (63) at (0.25, -0.75) {};
		\node [style=none] (64) at (-0.75, -0.75) {};
		\node [style=none] (65) at (-0.25, -0.5) {$\phi_1$};
		\node [style=none] (66) at (0, -0.75) {};
		\node [style=none] (67) at (0, -0.25) {};
		\node [style=none] (68) at (0, -0.25) {};
		\node [style=none] (69) at (0, -0.75) {};
		\node [style=none] (70) at (0, -0.25) {};
		\node [style=none] (72) at (1.25, 1.25) {};
		\node [style=none] (73) at (1, -2.5) {};
		\node [style=none] (74) at (1, -2.75) {$X_1$};
		\node [style=none] (75) at (1.25, 2.75) {$X_1'$};
		\node [style=none] (76) at (3.5, -0.25) {};
		\node [style=none] (77) at (-1.25, -1) {};
		\node [style=none] (78) at (3.5, -0.25) {};
		\node [style=none] (79) at (3.5, -1) {};
		\node [style=none] (80) at (3.5, -0.25) {};
		\node [style=none] (81) at (3.5, -0.75) {};
		\node [style=none] (82) at (3.25, -0.25) {};
		\node [style=none] (83) at (4.25, -0.25) {};
		\node [style=none] (84) at (4.25, -0.75) {};
		\node [style=none] (85) at (3.25, -0.75) {};
		\node [style=none] (86) at (3.75, -0.5) {$\phi_n$};
		\node [style=none] (87) at (4, -0.75) {};
		\node [style=none] (88) at (4, -0.25) {};
		\node [style=none] (89) at (4, -0.25) {};
		\node [style=none] (90) at (4, -0.75) {};
		\node [style=none] (91) at (4, -0.25) {};
		\node [style=none] (93) at (4.25, 1.25) {};
		\node [style=none] (94) at (4.25, -2.5) {};
		\node [style=none] (96) at (4.25, 2.75) {$X_n'$};
		\node [style=none] (97) at (4.25, -2.75) {$X_n$};
		\node [style=none] (98) at (2.75, -0.5) {$\dots$};
		\node [style=none] (99) at (1.25, 2.5) {};
		\node [style=none] (100) at (4.25, 2.5) {};
		\node [style=none] (102) at (0.75, -0.5) {$\dots$};
		\node [style=none] (103) at (1.5, -0.25) {};
		\node [style=none] (104) at (1.5, -0.25) {};
		\node [style=none] (105) at (1.5, -0.25) {};
		\node [style=none] (106) at (1.5, -1) {};
		\node [style=none] (107) at (1.5, -0.25) {};
		\node [style=none] (108) at (1.5, -0.75) {};
		\node [style=none] (109) at (1.25, -0.25) {};
		\node [style=none] (110) at (2.25, -0.25) {};
		\node [style=none] (111) at (2.25, -0.75) {};
		\node [style=none] (112) at (1.25, -0.75) {};
		\node [style=none] (113) at (1.75, -0.5) {$\phi_i$};
		\node [style=none] (114) at (2, -0.75) {};
		\node [style=none] (115) at (2, -0.25) {};
		\node [style=none] (116) at (2, -0.25) {};
		\node [style=none] (117) at (2, -0.75) {};
		\node [style=none] (118) at (2, -0.25) {};
		\node [style=none] (119) at (2.75, 1.25) {};
		\node [style=none] (120) at (2.75, -2.5) {};
		\node [style=none] (121) at (2.75, 2.75) {$X_i'$};
		\node [style=none] (122) at (2.75, -2.75) {$X_i$};
		\node [style=none] (123) at (2.75, 2.5) {};
		\node [style=none] (124) at (-1.75, -1) {};
		\node [style=none] (125) at (-1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=270, out=90] (20.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw [in=270, out=90] (31.center) to (32.center);
		\draw [in=270, out=90] (34.center) to (35.center);
		\draw [bend left=90] (56.center) to (44.center);
		\draw [bend left=90, looseness=1.50] (57.center) to (47.center);
		\draw (58.center) to (57.center);
		\draw [style=new edge style 1, bend left] (64.center) to (63.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (63.center) to (62.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (62.center) to (61.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (61.center) to (64.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (61.center);
		\draw (56.center) to (60.center);
		\draw [in=270, out=90] (73.center) to (69.center);
		\draw [in=270, out=90] (70.center) to (72.center);
		\draw [in=90, out=-90] (10.center) to (44.center);
		\draw [bend left=90, looseness=0.75] (79.center) to (77.center);
		\draw [style=new edge style 1, bend left] (85.center) to (84.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (84.center) to (83.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (83.center) to (82.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (82.center) to (85.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (82.center);
		\draw (79.center) to (81.center);
		\draw [in=270, out=90] (94.center) to (90.center);
		\draw [in=270, out=90] (91.center) to (93.center);
		\draw (100.center) to (93.center);
		\draw (99.center) to (72.center);
		\draw [style=new edge style 1, bend left] (112.center) to (111.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (111.center) to (110.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (110.center) to (109.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (109.center) to (112.center);
		\draw (109.center) to (110.center);
		\draw (110.center) to (111.center);
		\draw (111.center) to (112.center);
		\draw (112.center) to (109.center);
		\draw (106.center) to (108.center);
		\draw [in=270, out=90] (120.center) to (117.center);
		\draw [in=270, out=90] (118.center) to (119.center);
		\draw (123.center) to (119.center);
		\draw [bend right=105] (124.center) to (106.center);
		\draw (125.center) to (124.center);
		\draw [in=90, out=-90] (25.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/locrepcomb.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1048) at (-1, 0.75) {};
		\node [style=none] (1059) at (0.25, 1.75) {};
		\node [style=none] (1061) at (-0.75, -0.25) {};
		\node [style=none] (1071) at (0, -0.25) {};
		\node [style=none] (1072) at (-0.75, -0.25) {};
		\node [style=none] (1074) at (-0.75, 0.75) {};
		\node [style=none] (1076) at (-0.75, -0.25) {};
		\node [style=none] (1077) at (-0.75, -0.75) {};
		\node [style=none] (1078) at (0.25, -1.75) {};
		\node [style=none] (1079) at (-0.75, -0.25) {};
		\node [style=none] (1081) at (-0.75, 0.25) {};
		\node [style=none] (1083) at (-0.75, -0.25) {};
		\node [style=none] (1085) at (-0.75, -0.25) {};
		\node [style=none] (1086) at (-0.75, -0.25) {};
		\node [style=none] (1089) at (-0.75, 0) {};
		\node [style=none] (1091) at (0.25, 0.25) {};
		\node [style=none] (1093) at (-1, 0.25) {};
		\node [style=none] (1094) at (0.5, 0.25) {};
		\node [style=none] (1095) at (0.5, -0.25) {};
		\node [style=none] (1096) at (-1, -0.25) {};
		\node [style=none] (1097) at (-0.25, 0) {$\phi$};
		\node [style=none] (1098) at (0.25, -0.25) {};
		\node [style=none] (1099) at (0.25, 0.25) {};
		\node [style=none] (1100) at (0.25, -0.25) {};
		\node [style=none] (1101) at (0.25, 0.25) {};
		\node [style=none] (1102) at (0.25, 0.25) {};
		\node [style=none] (1104) at (-0.75, -0.25) {};
		\node [style=none] (1105) at (-0.5, 0.75) {};
		\node [style=none] (1106) at (-0.5, 1.25) {};
		\node [style=none] (1107) at (-1.5, 1.25) {};
		\node [style=none] (1108) at (-1.5, 0.75) {};
		\node [style=none] (1110) at (-1.25, 1.75) {};
		\node [style=none] (1111) at (-1.25, 1.25) {};
		\node [style=none] (1112) at (-1.25, 0.75) {};
		\node [style=none] (1113) at (-1.25, -0.75) {};
		\node [style=none] (1114) at (-0.75, -0.75) {};
		\node [style=none] (1115) at (-0.75, -0.75) {};
		\node [style=none] (1116) at (-0.5, -0.75) {};
		\node [style=none] (1117) at (-0.5, -1.25) {};
		\node [style=none] (1118) at (-1.5, -1.25) {};
		\node [style=none] (1119) at (-1.5, -0.75) {};
		\node [style=none] (1121) at (-1.25, -1.75) {};
		\node [style=none] (1122) at (-1.25, -1.25) {};
		\node [style=none] (1123) at (-1.25, -0.75) {};
		\node [style=none] (1125) at (-0.75, 1.25) {};
		\node [style=none] (1127) at (-1, 1.25) {};
		\node [style=none] (1130) at (-1, -1.25) {};
		\node [style=none] (1131) at (-0.75, -1.25) {};
		\node [style=none] (1132) at (-1.25, 2) {$B'$};
		\node [style=none] (1133) at (-1.25, -2) {$B$};
		\node [style=none] (1135) at (0.25, 2) {$X'$};
		\node [style=none] (1138) at (0.25, -2) {$X $};
		\node [style=none] (1140) at (-1, 1) {$S^u$};
		\node [style=none] (1141) at (-1, -1) {$S^d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1076.center) to (1077.center);
		\draw [style=new edge style 1, bend left] (1096.center) to (1095.center);
		\draw [style=new edge style 1, bend right=270, looseness=9.50] (1095.center) to (1094.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1094.center) to (1093.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (1093.center) to (1096.center);
		\draw (1093.center) to (1094.center);
		\draw (1094.center) to (1095.center);
		\draw (1095.center) to (1096.center);
		\draw (1096.center) to (1093.center);
		\draw (1081.center) to (1074.center);
		\draw [in=90, out=-90] (1059.center) to (1102.center);
		\draw [in=270, out=90] (1078.center) to (1100.center);
		\draw (1108.center) to (1105.center);
		\draw (1105.center) to (1106.center);
		\draw (1106.center) to (1107.center);
		\draw (1107.center) to (1108.center);
		\draw (1111.center) to (1110.center);
		\draw (1113.center) to (1112.center);
		\draw (1119.center) to (1116.center);
		\draw (1116.center) to (1117.center);
		\draw (1117.center) to (1118.center);
		\draw (1118.center) to (1119.center);
		\draw (1122.center) to (1121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/locrepoly2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-6.25, 2.5) {};
		\node [style=none] (65) at (-6.25, -2.5) {};
		\node [style=none] (66) at (-6, 2.25) {$T$};
		\node [style=none] (67) at (-3.75, 4) {};
		\node [style=none] (68) at (-5.75, 2.5) {};
		\node [style=none] (69) at (-5.75, -2.5) {};
		\node [style=none] (70) at (-3.75, -4) {};
		\node [style=none] (235) at (5.75, 2.5) {};
		\node [style=none] (242) at (5.75, -2.5) {};
		\node [style=none] (286) at (-3.25, 0) {$\dots$};
		\node [style=none] (287) at (-3.75, -4.25) {$\underline{F}$};
		\node [style=none] (288) at (-3.75, 4.25) {$\underline{F}'$};
		\node [style=none] (517) at (2.75, 0) {$\dots$};
		\node [style=none] (563) at (1.5, 4) {};
		\node [style=none] (626) at (1.5, 4) {};
		\node [style=none] (766) at (0.5, 2.5) {};
		\node [style=none] (769) at (0.5, 2.5) {};
		\node [style=none] (770) at (0.5, 2.5) {};
		\node [style=none] (772) at (0.5, 2.5) {};
		\node [style=none] (773) at (0.5, 2.5) {};
		\node [style=none] (781) at (1.75, -4) {};
		\node [style=none] (784) at (1.75, -4) {};
		\node [style=none] (793) at (0.5, -2.5) {};
		\node [style=none] (796) at (0.5, -2.5) {};
		\node [style=none] (797) at (0.5, -2.5) {};
		\node [style=none] (798) at (0.5, -2.5) {};
		\node [style=none] (799) at (0.5, -2.5) {};
		\node [style=none] (801) at (5.25, 0.75) {};
		\node [style=none] (802) at (3.75, 0.75) {};
		\node [style=none] (803) at (3.75, -0.75) {};
		\node [style=none] (804) at (3.25, 0.75) {};
		\node [style=none] (805) at (3.25, -0.75) {};
		\node [style=none] (806) at (5.25, -0.75) {};
		\node [style=none] (808) at (4.75, 0.75) {};
		\node [style=none] (809) at (4.75, -0.75) {};
		\node [style=none] (810) at (3.75, 0.25) {};
		\node [style=none] (811) at (3.75, -0.25) {};
		\node [style=none] (812) at (3.5, 0.25) {};
		\node [style=none] (813) at (5, 0.25) {};
		\node [style=none] (814) at (5, -0.25) {};
		\node [style=none] (815) at (3.5, -0.25) {};
		\node [style=none] (816) at (4.25, 0) {$e_{(i)}$};
		\node [style=none] (817) at (4.75, -0.25) {};
		\node [style=none] (818) at (4.75, -0.75) {};
		\node [style=none] (819) at (4.75, 0.75) {};
		\node [style=none] (820) at (4.75, 0.25) {};
		\node [style=none] (821) at (4.75, 2.5) {};
		\node [style=none] (822) at (4.75, 4) {};
		\node [style=none] (823) at (4.75, -2.5) {};
		\node [style=none] (824) at (4.75, -4) {};
		\node [style=none] (825) at (4.75, -4) {};
		\node [style=none] (826) at (4.75, -4) {};
		\node [style=none] (827) at (4.75, -4) {};
		\node [style=none] (828) at (4.75, 4) {};
		\node [style=none] (835) at (4.75, -4.25) {$\underline{X}^{e}_{i}$};
		\node [style=none] (836) at (4.75, 4.25) {$\underline{X}^{e}_{i} {'}$};
		\node [style=none] (838) at (-3.75, 0.75) {};
		\node [style=none] (839) at (-5.25, 0.75) {};
		\node [style=none] (840) at (-5.25, -0.75) {};
		\node [style=none] (841) at (-5.75, 0.75) {};
		\node [style=none] (842) at (-5.75, -0.75) {};
		\node [style=none] (843) at (-3.75, -0.75) {};
		\node [style=none] (845) at (-4.25, 0.75) {};
		\node [style=none] (846) at (-4.25, -0.75) {};
		\node [style=none] (847) at (-5.25, 0.25) {};
		\node [style=none] (848) at (-5.25, -0.25) {};
		\node [style=none] (849) at (-5.5, 0.25) {};
		\node [style=none] (850) at (-4, 0.25) {};
		\node [style=none] (851) at (-4, -0.25) {};
		\node [style=none] (852) at (-5.5, -0.25) {};
		\node [style=none] (853) at (-4.75, 0) {$d_{(i)}$};
		\node [style=none] (854) at (-4.25, -0.25) {};
		\node [style=none] (855) at (-4.25, -0.75) {};
		\node [style=none] (856) at (-4.25, 0.75) {};
		\node [style=none] (857) at (-4.25, 0.25) {};
		\node [style=none] (858) at (-4.25, 2.5) {};
		\node [style=none] (859) at (-0.5, 4) {};
		\node [style=none] (860) at (-4.25, -2.5) {};
		\node [style=none] (861) at (-0.5, -4) {};
		\node [style=none] (862) at (-0.5, -4) {};
		\node [style=none] (863) at (-0.5, -4) {};
		\node [style=none] (864) at (-0.5, -4) {};
		\node [style=none] (865) at (-0.5, 4) {};
		\node [style=none] (872) at (-0.5, -4.25) {$\underline{X}^{d}_{i}$};
		\node [style=none] (873) at (-0.5, 4.25) {$\underline{X}^{d}_{i} {'}$};
		\node [style=none] (874) at (-2, 1.25) {};
		\node [style=none] (875) at (1.5, 1.25) {};
		\node [style=none] (876) at (1, 0.75) {};
		\node [style=none] (877) at (-0.5, 0.75) {};
		\node [style=none] (878) at (-0.5, -0.75) {};
		\node [style=none] (879) at (-1, 0.75) {};
		\node [style=none] (880) at (-1, -0.75) {};
		\node [style=none] (881) at (1, -0.75) {};
		\node [style=none] (882) at (1.5, -1.25) {};
		\node [style=none] (883) at (-2, -1.25) {};
		\node [style=none] (884) at (-1.5, 0.75) {$S$};
		\node [style=none] (885) at (-1.25, 1.75) {};
		\node [style=none] (886) at (-1.25, 1.25) {};
		\node [style=none] (887) at (-1.25, -1.25) {};
		\node [style=none] (888) at (-1.25, -1.75) {};
		\node [style=none] (889) at (0.5, 0.75) {};
		\node [style=none] (890) at (0.5, -0.75) {};
		\node [style=none] (891) at (-0.5, 0.25) {};
		\node [style=none] (892) at (-0.5, -0.25) {};
		\node [style=none] (893) at (-0.75, 0.25) {};
		\node [style=none] (894) at (0.75, 0.25) {};
		\node [style=none] (895) at (0.75, -0.25) {};
		\node [style=none] (896) at (-0.75, -0.25) {};
		\node [style=none] (897) at (0, 0) {$a_{(i)}$};
		\node [style=none] (898) at (0.5, -0.25) {};
		\node [style=none] (899) at (0.5, -0.75) {};
		\node [style=none] (900) at (0.5, 0.75) {};
		\node [style=none] (901) at (0.5, 0.25) {};
		\node [style=none] (902) at (0.5, 1.25) {};
		\node [style=none] (903) at (0.5, 1.75) {};
		\node [style=none] (904) at (0.5, -1.25) {};
		\node [style=none] (905) at (0.5, -1.75) {};
		\node [style=none] (906) at (0.5, -1.75) {};
		\node [style=none] (907) at (0.5, -1.75) {};
		\node [style=none] (908) at (0.5, -1.75) {};
		\node [style=none] (909) at (0.5, 1.75) {};
		\node [style=none] (910) at (-1.75, 1.75) {};
		\node [style=none] (911) at (-1.75, 1.25) {};
		\node [style=none] (912) at (-1.75, -1.25) {};
		\node [style=none] (913) at (-1.75, -1.75) {};
		\node [style=none] (914) at (-0.75, 1.75) {};
		\node [style=none] (915) at (-0.75, 1.25) {};
		\node [style=none] (916) at (-0.75, -1.25) {};
		\node [style=none] (917) at (-0.75, -1.75) {};
		\node [style=none] (918) at (-5, 4.25) {$\underline{B}'$};
		\node [style=none] (919) at (-5, -4.25) {$\underline{B}$};
		\node [style=none] (920) at (-1.25, -2) {$M$};
		\node [style=none] (921) at (-1.25, 2) {$M'$};
		\node [style=none] (922) at (-2, -4.25) {$\underline{C}$};
		\node [style=none] (923) at (-2, 4.25) {$\underline{C}'$};
		\node [style=none] (924) at (1.75, -4.25) {$\underline{X}^{a}_{i}$};
		\node [style=none] (925) at (1.5, 4.25) {$\underline{X}^{a}_{i} {'} $};
		\node [style=none] (926) at (-2.75, 1.75) {};
		\node [style=none] (927) at (2.25, 1.75) {};
		\node [style=none] (928) at (2.25, -1.75) {};
		\node [style=none] (929) at (-2.75, -1.75) {};
		\node [style=none] (930) at (-1.75, -2.5) {};
		\node [style=none] (931) at (-0.75, -2.5) {};
		\node [style=none] (932) at (-2, -4) {};
		\node [style=none] (933) at (-2, -0.75) {};
		\node [style=none] (934) at (-1.75, 2.5) {};
		\node [style=none] (935) at (-0.75, 2.5) {};
		\node [style=none] (936) at (-2, 4) {};
		\node [style=none] (937) at (-5, 4) {};
		\node [style=none] (938) at (-5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (65.center);
		\draw [style={double_edge}, in=270, out=90] (70.center) to (69.center);
		\draw [style={double_edge}, in=270, out=90] (68.center) to (67.center);
		\draw (242.center) to (235.center);
		\draw (65.center) to (242.center);
		\draw (47.center) to (235.center);
		\draw [style={double_edge}, in=270, out=90] (773.center) to (626.center);
		\draw [style={double_edge}, in=90, out=-90] (799.center) to (784.center);
		\draw (806.center) to (805.center);
		\draw [style={double_edge}] (805.center) to (804.center);
		\draw (804.center) to (801.center);
		\draw [style={double_edge}] (801.center) to (806.center);
		\draw [style={double_edge}] (802.center) to (810.center);
		\draw [style={double_edge}] (811.center) to (803.center);
		\draw [style=new edge style 1, bend left] (815.center) to (814.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (814.center) to (813.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (813.center) to (812.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (812.center) to (815.center);
		\draw [style={double_edge}] (812.center) to (813.center);
		\draw [style={double_edge}] (813.center) to (814.center);
		\draw [style={double_edge}] (814.center) to (815.center);
		\draw [style={double_edge}] (815.center) to (812.center);
		\draw [style={double_edge}] (822.center) to (821.center);
		\draw [style={double_edge}, in=90, out=-90] (823.center) to (824.center);
		\draw [style={double_edge}] (818.center) to (817.center);
		\draw [style={double_edge}] (820.center) to (819.center);
		\draw [style={double_dot}] (821.center) to (819.center);
		\draw [style={double_dot}] (818.center) to (823.center);
		\draw (843.center) to (842.center);
		\draw [style={double_edge}] (842.center) to (841.center);
		\draw (841.center) to (838.center);
		\draw [style={double_edge}] (838.center) to (843.center);
		\draw [style={double_edge}] (839.center) to (847.center);
		\draw [style={double_edge}] (848.center) to (840.center);
		\draw [style=new edge style 1, bend left] (852.center) to (851.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (851.center) to (850.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (850.center) to (849.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (849.center) to (852.center);
		\draw [style={double_edge}] (849.center) to (850.center);
		\draw [style={double_edge}] (850.center) to (851.center);
		\draw [style={double_edge}] (851.center) to (852.center);
		\draw [style={double_edge}] (852.center) to (849.center);
		\draw [style={double_edge}, in=90, out=-90] (859.center) to (858.center);
		\draw [style={double_edge}, in=90, out=-90] (860.center) to (861.center);
		\draw [style={double_edge}] (855.center) to (854.center);
		\draw [style={double_edge}] (857.center) to (856.center);
		\draw [style={double_dot}] (858.center) to (856.center);
		\draw [style={double_dot}] (855.center) to (860.center);
		\draw (874.center) to (875.center);
		\draw (883.center) to (882.center);
		\draw (881.center) to (880.center);
		\draw [style={double_edge}] (880.center) to (879.center);
		\draw (879.center) to (876.center);
		\draw (874.center) to (883.center);
		\draw (888.center) to (887.center);
		\draw (886.center) to (885.center);
		\draw (882.center) to (875.center);
		\draw [style={double_edge}] (876.center) to (881.center);
		\draw [style={double_edge}] (877.center) to (891.center);
		\draw [style={double_edge}] (892.center) to (878.center);
		\draw [style=new edge style 1, bend left] (896.center) to (895.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (895.center) to (894.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (894.center) to (893.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (893.center) to (896.center);
		\draw [style={double_edge}] (893.center) to (894.center);
		\draw [style={double_edge}] (894.center) to (895.center);
		\draw [style={double_edge}] (895.center) to (896.center);
		\draw [style={double_edge}] (896.center) to (893.center);
		\draw [style={double_edge}] (903.center) to (902.center);
		\draw [style={double_edge}] (904.center) to (905.center);
		\draw [style={double_edge}] (899.center) to (898.center);
		\draw [style={double_edge}] (901.center) to (900.center);
		\draw [style={double_dot}] (902.center) to (900.center);
		\draw [style={double_dot}] (899.center) to (904.center);
		\draw [style={double_edge}] (913.center) to (912.center);
		\draw [style={double_edge}] (911.center) to (910.center);
		\draw [style={double_edge}] (917.center) to (916.center);
		\draw [style={double_edge}] (915.center) to (914.center);
		\draw (926.center) to (929.center);
		\draw (929.center) to (928.center);
		\draw (927.center) to (928.center);
		\draw (927.center) to (926.center);
		\draw [style={double_dot}] (909.center) to (773.center);
		\draw [style={double_dot}] (908.center) to (799.center);
		\draw [style={double_dot}] (934.center) to (910.center);
		\draw [style={double_dot}] (935.center) to (914.center);
		\draw [style={double_dot}] (913.center) to (930.center);
		\draw [style={double_dot}] (917.center) to (931.center);
		\draw [style={double_edge}, in=90, out=-90] (937.center) to (934.center);
		\draw [style={double_edge}, in=90, out=-90] (936.center) to (935.center);
		\draw [style={double_edge}, in=270, out=90] (938.center) to (930.center);
		\draw [style={double_edge}, in=90, out=-90] (931.center) to (932.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/locreppoly1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 1.25) {};
		\node [style=none] (48) at (1.25, 1.25) {};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (55) at (-0.75, 0.75) {};
		\node [style=none] (60) at (-0.75, -0.75) {};
		\node [style=none] (61) at (-1.25, 0.75) {};
		\node [style=none] (62) at (-1.25, -0.75) {};
		\node [style=none] (63) at (0.75, -0.75) {};
		\node [style=none] (64) at (1.25, -1.25) {};
		\node [style=none] (65) at (-2.25, -1.25) {};
		\node [style=none] (66) at (-1.75, 0.75) {$S$};
		\node [style=none] (67) at (-1.5, 1.75) {};
		\node [style=none] (68) at (-1.5, 1.25) {};
		\node [style=none] (69) at (-1.5, -1.25) {};
		\node [style=none] (70) at (-1.5, -1.75) {};
		\node [style=none] (74) at (0.25, 0.75) {};
		\node [style=none] (75) at (0.25, -0.75) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (0.5, 0.25) {};
		\node [style=none] (80) at (0.5, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (-0.25, 0) {$a_{(i)}$};
		\node [style=none] (87) at (0.25, -0.25) {};
		\node [style=none] (88) at (0.25, -0.75) {};
		\node [style=none] (89) at (0.25, 0.75) {};
		\node [style=none] (95) at (0.25, 0.25) {};
		\node [style=none] (144) at (0.25, 1.25) {};
		\node [style=none] (145) at (0.25, 1.75) {};
		\node [style=none] (146) at (0.25, -1.25) {};
		\node [style=none] (147) at (0.25, -1.75) {};
		\node [style=none] (221) at (0.25, -1.75) {};
		\node [style=none] (222) at (0.25, -1.75) {};
		\node [style=none] (228) at (0.25, -1.75) {};
		\node [style=none] (233) at (0.25, 1.75) {};
		\node [style=none] (238) at (-2, 1.75) {};
		\node [style=none] (239) at (-2, 1.25) {};
		\node [style=none] (240) at (-2, -1.25) {};
		\node [style=none] (241) at (-2, -1.75) {};
		\node [style=none] (242) at (-1, 1.75) {};
		\node [style=none] (243) at (-1, 1.25) {};
		\node [style=none] (244) at (-1, -1.25) {};
		\node [style=none] (245) at (-1, -1.75) {};
		\node [style=none] (246) at (-2, 2) {$\underline{B}'$};
		\node [style=none] (247) at (-2, -2) {$\underline{B}$};
		\node [style=none] (248) at (-1.5, -2) {$M$};
		\node [style=none] (249) at (-1.5, 2) {$M'$};
		\node [style=none] (250) at (-1, -2) {$\underline{C}$};
		\node [style=none] (251) at (-1, 2) {$\underline{C}'$};
		\node [style=none] (252) at (0.25, -2) {$\underline{X}^{a}_{i}$};
		\node [style=none] (253) at (0.25, 2) {$\underline{X}^{a}_{i}'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw [style={double_edge}] (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw [style={double_edge}] (49.center) to (63.center);
		\draw [style={double_edge}] (55.center) to (76.center);
		\draw [style={double_edge}] (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (78.center) to (81.center);
		\draw [style={double_edge}] (78.center) to (79.center);
		\draw [style={double_edge}] (79.center) to (80.center);
		\draw [style={double_edge}] (80.center) to (81.center);
		\draw [style={double_edge}] (81.center) to (78.center);
		\draw [style={double_edge}] (145.center) to (144.center);
		\draw [style={double_edge}] (146.center) to (147.center);
		\draw [style={double_edge}] (88.center) to (87.center);
		\draw [style={double_edge}] (95.center) to (89.center);
		\draw [style={double_dot}] (144.center) to (89.center);
		\draw [style={double_dot}] (88.center) to (146.center);
		\draw [style={double_edge}] (241.center) to (240.center);
		\draw [style={double_edge}] (239.center) to (238.center);
		\draw [style={double_edge}] (245.center) to (244.center);
		\draw [style={double_edge}] (243.center) to (242.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/locreppsi1.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0.25, -0.25) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (-0.5, -0.25) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (-0.5, 0.25) {};
		\node [style=none] (9) at (-0.5, -0.25) {};
		\node [style=none] (10) at (-0.5, -0.25) {};
		\node [style=none] (11) at (-0.5, -0.25) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (0.5, 0.25) {};
		\node [style=none] (14) at (-0.75, 0.25) {};
		\node [style=none] (15) at (0.75, 0.25) {};
		\node [style=none] (16) at (0.75, -0.25) {};
		\node [style=none] (17) at (-0.75, -0.25) {};
		\node [style=none] (18) at (0, 0) {$\psi_i$};
		\node [style=none] (19) at (0.5, -0.25) {};
		\node [style=none] (20) at (0.5, 0.25) {};
		\node [style=none] (21) at (0.5, -0.25) {};
		\node [style=none] (22) at (0.5, 0.25) {};
		\node [style=none] (23) at (0.5, 0.25) {};
		\node [style=none] (24) at (-0.5, -0.25) {};
		\node [style=none] (26) at (-0.5, -0.75) {};
		\node [style=none] (27) at (-0.5, -0.75) {};
		\node [style=none] (28) at (0, -0.75) {};
		\node [style=none] (29) at (0.75, 0.25) {};
		\node [style=none] (30) at (0.5, 0.25) {};
		\node [style=none] (32) at (0.5, 0.75) {};
		\node [style=none] (33) at (0.25, 0.75) {};
		\node [style=none] (38) at (0.5, 0.25) {};
		\node [style=none] (41) at (0.5, -0.75) {};
		\node [style=none] (46) at (0.25, -0.75) {};
		\node [style=none] (47) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (5.center) to (6.center);
		\draw [style=new edge style 1, bend left] (17.center) to (16.center);
		\draw [style=new edge style 1, bend right=270, looseness=9.50] (16.center) to (15.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (15.center) to (14.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (14.center) to (17.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw (8.center) to (4.center);
		\draw (32.center) to (38.center);
		\draw (21.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/locreppsi2.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.75) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0.25, -0.25) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (-0.5, 1.75) {};
		\node [style=none] (5) at (-0.5, -0.25) {};
		\node [style=none] (6) at (-0.5, -1.75) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (-0.5, 0.25) {};
		\node [style=none] (9) at (-0.5, -0.25) {};
		\node [style=none] (10) at (-0.5, -0.25) {};
		\node [style=none] (11) at (-0.5, -0.25) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (0.5, 0.25) {};
		\node [style=none] (14) at (-0.75, 0.25) {};
		\node [style=none] (15) at (0.75, 0.25) {};
		\node [style=none] (16) at (0.75, -0.25) {};
		\node [style=none] (17) at (-0.75, -0.25) {};
		\node [style=none] (18) at (0, 0) {$\phi_i$};
		\node [style=none] (19) at (0.5, -0.25) {};
		\node [style=none] (20) at (0.5, 0.25) {};
		\node [style=none] (21) at (0.5, -0.25) {};
		\node [style=none] (22) at (0.5, 0.25) {};
		\node [style=none] (23) at (0.5, 0.25) {};
		\node [style=none] (24) at (-0.5, -0.25) {};
		\node [style=none] (25) at (0, 1.75) {};
		\node [style=none] (26) at (-0.5, -1.75) {};
		\node [style=none] (27) at (-0.5, -1.75) {};
		\node [style=none] (28) at (0, -1.75) {};
		\node [style=none] (29) at (0.75, 0.25) {};
		\node [style=none] (30) at (0.5, 0.25) {};
		\node [style=none] (31) at (1, 1.25) {};
		\node [style=none] (32) at (0.5, 0.75) {};
		\node [style=none] (33) at (0.25, 0.75) {};
		\node [style=none] (34) at (1.25, 0.75) {};
		\node [style=none] (35) at (1.25, 1.25) {};
		\node [style=none] (36) at (0.25, 1.25) {};
		\node [style=none] (37) at (1, 1.25) {};
		\node [style=none] (38) at (0.5, 0.25) {};
		\node [style=none] (39) at (0.75, 1) {$g_i$};
		\node [style=none] (40) at (1, 0.75) {};
		\node [style=none] (41) at (0.5, -0.75) {};
		\node [style=none] (42) at (0.5, -1.25) {};
		\node [style=none] (43) at (0.25, -1.25) {};
		\node [style=none] (44) at (1.25, -1.25) {};
		\node [style=none] (45) at (1.25, -0.75) {};
		\node [style=none] (46) at (0.25, -0.75) {};
		\node [style=none] (47) at (0.5, -0.75) {};
		\node [style=none] (48) at (0.75, -1) {$f_i$};
		\node [style=none] (49) at (1, -1.25) {};
		\node [style=none] (50) at (1, -0.75) {};
		\node [style=none] (51) at (1, 1.75) {};
		\node [style=none] (52) at (1, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (5.center) to (6.center);
		\draw [style=new edge style 1, bend left] (17.center) to (16.center);
		\draw [style=new edge style 1, bend right=270, looseness=9.50] (16.center) to (15.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (15.center) to (14.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (14.center) to (17.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw (8.center) to (4.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.75] (36.center) to (35.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (35.center) to (34.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (34.center) to (33.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (36.center);
		\draw (32.center) to (38.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.75] (46.center) to (45.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (45.center) to (44.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (44.center) to (43.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (43.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (46.center);
		\draw (21.center) to (47.center);
		\draw (50.center) to (40.center);
		\draw (51.center) to (37.center);
		\draw (52.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/loop_standard1.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.25) {};
		\node [style=none] (1) at (0.75, 1.25) {};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (0.25, 1) {$S$};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (8) at (0, 0.75) {};
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=none] (11) at (0, 1.25) {};
		\node [style=none] (12) at (0, 1.25) {};
		\node [style=none] (23) at (0.5, 0.75) {};
		\node [style=none] (25) at (0.5, 0.75) {};
		\node [style=none] (26) at (0.5, 1.75) {};
		\node [style=none] (27) at (0.5, 1.25) {};
		\node [style=none] (33) at (0.5, -0.5) {};
		\node [style=none] (47) at (-1, 1.25) {};
		\node [style=none] (48) at (-1, -1.5) {};
		\node [style=none] (49) at (0.5, -0.25) {};
		\node [style=none] (50) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=270, out=90] (5.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (27.center) to (26.center);
		\draw [bend left=90, looseness=2.25] (33.center) to (5.center);
		\draw [bend left=90, looseness=1.50] (47.center) to (11.center);
		\draw (48.center) to (47.center);
		\draw (33.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lopp_standard2.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=none] (1) at (0.25, 1.25) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (0.25, 0.75) {};
		\node [style=none] (4) at (-0.25, 1) {$S$};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (8) at (-0.5, 0.75) {};
		\node [style=none] (10) at (-0.5, 0.75) {};
		\node [style=none] (11) at (-0.5, 1.25) {};
		\node [style=none] (12) at (-0.5, 1.25) {};
		\node [style=none] (23) at (0, 0.75) {};
		\node [style=none] (25) at (0, 0.75) {};
		\node [style=none] (26) at (0, 1.75) {};
		\node [style=none] (27) at (0, 1.25) {};
		\node [style=none] (33) at (0, -0.5) {};
		\node [style=none] (47) at (-1.5, 1.25) {};
		\node [style=none] (48) at (-1.5, -1.5) {};
		\node [style=none] (49) at (1, 1.5) {};
		\node [style=none] (50) at (0, 0.75) {};
		\node [style=none] (51) at (1, -1.25) {};
		\node [style=none] (52) at (1.75, 1.5) {};
		\node [style=none] (53) at (1.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=270, out=90] (5.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (27.center) to (26.center);
		\draw [bend left=90, looseness=2.25] (33.center) to (5.center);
		\draw [bend left=90, looseness=1.50] (47.center) to (11.center);
		\draw (48.center) to (47.center);
		\draw [in=270, out=90] (51.center) to (50.center);
		\draw [in=90, out=-90] (49.center) to (33.center);
		\draw [bend right=90, looseness=1.50] (52.center) to (49.center);
		\draw [bend left=90, looseness=1.75] (53.center) to (51.center);
		\draw (53.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lot_1_inside.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 2.5) {};
		\node [style=none] (2) at (2, 2.5) {};
		\node [style=none] (9) at (2, -2.5) {};
		\node [style=none] (10) at (-2, -2.5) {};
		\node [style=none] (11) at (-1.75, 0) {$S$};
		\node [style=none] (49) at (1.5, 2) {};
		\node [style=none] (52) at (-1.5, 2) {};
		\node [style=none] (53) at (-1.5, -2) {};
		\node [style=none] (54) at (1.5, -2) {};
		\node [style=none] (184) at (-1.25, 0.275) {};
		\node [style=none] (185) at (-1.25, -0.275) {};
		\node [style=none] (186) at (0, 0.275) {};
		\node [style=none] (187) at (0, -0.275) {};
		\node [style=none] (188) at (-1, 2) {};
		\node [style=none] (189) at (-1, -2) {};
		\node [style=none] (190) at (-1, 0.275) {};
		\node [style=none] (191) at (-1, -0.275) {};
		\node [style=none] (192) at (-0.625001, 0) {$\phi$};
		\node [style=none] (193) at (-1.575, 3) {};
		\node [style=none] (194) at (-1.575, 2.5) {};
		\node [style=none] (195) at (-1.575, -2.5) {};
		\node [style=none] (196) at (-1.575, -3) {};
		\node [style=none] (199) at (-0.25, 0.25) {};
		\node [style=none] (201) at (0.25, 1) {};
		\node [style=none] (202) at (-0.25, 0.275) {};
		\node [style=none] (203) at (-0.25, -0.275) {};
		\node [style=none] (204) at (0.25, -1) {};
		\node [style=none] (206) at (0, -0.975) {};
		\node [style=none] (207) at (0, -1.525) {};
		\node [style=none] (208) at (1.25, -0.975) {};
		\node [style=none] (209) at (1.25, -1.525) {};
		\node [style=none] (210) at (0.25, -0.975) {};
		\node [style=none] (211) at (0.25, -1.525) {};
		\node [style=none] (212) at (0.625, -1.25) {$f$};
		\node [style=none] (213) at (1, -0.975) {};
		\node [style=none] (214) at (1, -1.525) {};
		\node [style=none] (215) at (0, 1.525) {};
		\node [style=none] (216) at (0, 0.975) {};
		\node [style=none] (217) at (1.25, 1.525) {};
		\node [style=none] (218) at (1.25, 0.975) {};
		\node [style=none] (219) at (0.25, 1.525) {};
		\node [style=none] (220) at (0.25, 0.975) {};
		\node [style=none] (221) at (0.625, 1.25) {$g$};
		\node [style=none] (222) at (1, 1.525) {};
		\node [style=none] (223) at (1, 0.975) {};
		\node [style=none] (224) at (1, 2) {};
		\node [style=none] (225) at (1, -2) {};
		\node [style=none] (226) at (1, 2.5) {};
		\node [style=none] (227) at (1, 3) {};
		\node [style=none] (228) at (1, -2.5) {};
		\node [style=none] (229) at (1, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw [in=270, out=90] (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw [style={morphism_shade}] (215.center)
			 to (217.center)
			 to (218.center)
			 to (216.center)
			 to cycle;
		\draw (223.center) to (213.center);
		\draw (224.center) to (222.center);
		\draw (225.center) to (214.center);
		\draw (229.center) to (228.center);
		\draw (227.center) to (226.center);
		\draw [style=dottededge] (226.center) to (224.center);
		\draw [style=dottededge] (225.center) to (228.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lot_1_outside.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=none] (10) at (-1.5, -1.25) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (0.75, -0.75) {};
		\node [style=none] (184) at (-0.750001, 0.275) {};
		\node [style=none] (185) at (-0.750001, -0.275) {};
		\node [style=none] (186) at (0.499999, 0.275) {};
		\node [style=none] (187) at (0.499999, -0.275) {};
		\node [style=none] (188) at (-0.500001, 0.75) {};
		\node [style=none] (189) at (-0.500001, -0.75) {};
		\node [style=none] (190) at (-0.500001, 0.275) {};
		\node [style=none] (191) at (-0.500001, -0.275) {};
		\node [style=none] (192) at (-0.125001, 0) {$\phi$};
		\node [style=none] (193) at (-1.075, 3) {};
		\node [style=none] (194) at (-1.075, 1.25) {};
		\node [style=none] (195) at (-1.075, -1.25) {};
		\node [style=none] (196) at (-1.075, -3) {};
		\node [style=none] (197) at (0.25, 0.75) {};
		\node [style=none] (198) at (0.25, -0.75) {};
		\node [style=none] (199) at (0.25, 0.275) {};
		\node [style=none] (200) at (0.25, -0.275) {};
		\node [style=none] (201) at (0.75, 1.975) {};
		\node [style=none] (202) at (0.25, 1.25) {};
		\node [style=none] (203) at (0.25, -1.25) {};
		\node [style=none] (204) at (0.75, -1.975) {};
		\node [style=none] (205) at (0.25, 1.25) {};
		\node [style=none] (206) at (0.5, -1.975) {};
		\node [style=none] (207) at (0.5, -2.525) {};
		\node [style=none] (208) at (1.75, -1.975) {};
		\node [style=none] (209) at (1.75, -2.525) {};
		\node [style=none] (210) at (0.75, -1.975) {};
		\node [style=none] (211) at (0.75, -2.525) {};
		\node [style=none] (212) at (1.125, -2.25) {$f$};
		\node [style=none] (213) at (1.5, -1.975) {};
		\node [style=none] (214) at (1.5, -2.525) {};
		\node [style=none] (215) at (0.5, 2.525) {};
		\node [style=none] (216) at (0.5, 1.975) {};
		\node [style=none] (217) at (1.75, 2.525) {};
		\node [style=none] (218) at (1.75, 1.975) {};
		\node [style=none] (219) at (0.75, 2.525) {};
		\node [style=none] (220) at (0.75, 1.975) {};
		\node [style=none] (221) at (1.125, 2.25) {$g$};
		\node [style=none] (222) at (1.5, 2.525) {};
		\node [style=none] (223) at (1.5, 1.975) {};
		\node [style=none] (224) at (1.5, 3) {};
		\node [style=none] (225) at (1.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (199.center) to (197.center);
		\draw (200.center) to (198.center);
		\draw [in=270, out=90] (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw [style={morphism_shade}] (215.center)
			 to (217.center)
			 to (218.center)
			 to (216.center)
			 to cycle;
		\draw (223.center) to (213.center);
		\draw (224.center) to (222.center);
		\draw (225.center) to (214.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lot_multi_inside.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4.25, 2.5) {};
		\node [style=none] (2) at (3.825, 2.5) {};
		\node [style=none] (9) at (3.825, -2.5) {};
		\node [style=none] (10) at (-4.25, -2.5) {};
		\node [style=none] (11) at (-4, 0) {$S$};
		\node [style=none] (49) at (-0.75, 2) {};
		\node [style=none] (52) at (-3.75, 2) {};
		\node [style=none] (53) at (-3.75, -2) {};
		\node [style=none] (54) at (-0.75, -2) {};
		\node [style=none] (184) at (-3.5, 0.275) {};
		\node [style=none] (185) at (-3.5, -0.275) {};
		\node [style=none] (186) at (-2.25, 0.275) {};
		\node [style=none] (187) at (-2.25, -0.275) {};
		\node [style=none] (188) at (-3.25, 2) {};
		\node [style=none] (189) at (-3.25, -2) {};
		\node [style=none] (190) at (-3.25, 0.275) {};
		\node [style=none] (191) at (-3.25, -0.275) {};
		\node [style=none] (192) at (-2.875, 0) {$\phi$};
		\node [style=none] (193) at (-3.825, 3) {};
		\node [style=none] (194) at (-3.825, 2.5) {};
		\node [style=none] (195) at (-3.825, -2.5) {};
		\node [style=none] (196) at (-3.825, -3) {};
		\node [style=none] (201) at (-2, 0.975) {};
		\node [style=none] (202) at (-2.5, 0.275) {};
		\node [style=none] (203) at (-2.5, -0.275) {};
		\node [style=none] (204) at (-2, -0.975) {};
		\node [style=none] (206) at (-2.25, -0.975) {};
		\node [style=none] (207) at (-2.25, -1.525) {};
		\node [style=none] (208) at (-1, -0.975) {};
		\node [style=none] (209) at (-1, -1.525) {};
		\node [style=none] (211) at (-2, -1.525) {};
		\node [style=none] (212) at (-1.625, -1.25) {$f$};
		\node [style=none] (213) at (-1.25, -0.975) {};
		\node [style=none] (214) at (-1.25, -1.525) {};
		\node [style=none] (215) at (-2.25, 1.525) {};
		\node [style=none] (216) at (-2.25, 0.975) {};
		\node [style=none] (217) at (-1, 1.525) {};
		\node [style=none] (218) at (-1, 0.975) {};
		\node [style=none] (219) at (-2, 1.525) {};
		\node [style=none] (221) at (-1.625, 1.25) {$g$};
		\node [style=none] (222) at (-1.25, 1.525) {};
		\node [style=none] (223) at (-1.25, 0.975) {};
		\node [style=none] (224) at (-1.25, 2) {};
		\node [style=none] (225) at (-1.25, -2) {};
		\node [style=none] (226) at (-1.25, 2.5) {};
		\node [style=none] (227) at (-1.25, 3) {};
		\node [style=none] (228) at (-1.25, -2.5) {};
		\node [style=none] (229) at (-1.25, -3) {};
		\node [style=none] (230) at (3.325, 2) {};
		\node [style=none] (231) at (0.325, 2) {};
		\node [style=none] (232) at (0.325, -2) {};
		\node [style=none] (233) at (3.325, -2) {};
		\node [style=none] (234) at (0.575, 0.275) {};
		\node [style=none] (235) at (0.575, -0.275) {};
		\node [style=none] (236) at (1.825, 0.275) {};
		\node [style=none] (237) at (1.825, -0.275) {};
		\node [style=none] (238) at (0.825, 2) {};
		\node [style=none] (239) at (0.825, -2) {};
		\node [style=none] (240) at (0.825, 0.275) {};
		\node [style=none] (241) at (0.825, -0.275) {};
		\node [style=none] (242) at (1.2, 0) {$\phi$};
		\node [style=none] (249) at (2.075, 0.975) {};
		\node [style=none] (250) at (1.575, 0.275) {};
		\node [style=none] (251) at (1.575, -0.275) {};
		\node [style=none] (252) at (2.075, -0.975) {};
		\node [style=none] (254) at (1.825, -0.975) {};
		\node [style=none] (255) at (1.825, -1.525) {};
		\node [style=none] (256) at (3.075, -0.975) {};
		\node [style=none] (257) at (3.075, -1.525) {};
		\node [style=none] (259) at (2.075, -1.525) {};
		\node [style=none] (260) at (2.45, -1.25) {$f$};
		\node [style=none] (261) at (2.825, -0.975) {};
		\node [style=none] (262) at (2.825, -1.525) {};
		\node [style=none] (263) at (1.825, 1.525) {};
		\node [style=none] (264) at (1.825, 0.975) {};
		\node [style=none] (265) at (3.075, 1.525) {};
		\node [style=none] (266) at (3.075, 0.975) {};
		\node [style=none] (267) at (2.075, 1.525) {};
		\node [style=none] (269) at (2.45, 1.25) {$g$};
		\node [style=none] (270) at (2.825, 1.525) {};
		\node [style=none] (271) at (2.825, 0.975) {};
		\node [style=none] (272) at (2.825, 2) {};
		\node [style=none] (273) at (2.825, -2) {};
		\node [style=none] (274) at (2.825, 2.5) {};
		\node [style=none] (275) at (2.825, 3) {};
		\node [style=none] (276) at (2.825, -2.5) {};
		\node [style=none] (277) at (2.825, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw [in=270, out=90] (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw [style={morphism_shade}] (215.center)
			 to (217.center)
			 to (218.center)
			 to (216.center)
			 to cycle;
		\draw (223.center) to (213.center);
		\draw (224.center) to (222.center);
		\draw (225.center) to (214.center);
		\draw (229.center) to (228.center);
		\draw (227.center) to (226.center);
		\draw [style=dottededge] (226.center) to (224.center);
		\draw [style=dottededge] (225.center) to (228.center);
		\draw [style={hole_shade}] (233.center)
			 to (232.center)
			 to (231.center)
			 to (230.center)
			 to cycle;
		\draw [style={morphism_shade}] (234.center)
			 to (236.center)
			 to (237.center)
			 to (235.center)
			 to cycle;
		\draw (240.center) to (238.center);
		\draw (241.center) to (239.center);
		\draw [in=270, out=90] (250.center) to (249.center);
		\draw [in=270, out=90] (252.center) to (251.center);
		\draw [style={morphism_shade}] (254.center)
			 to (256.center)
			 to (257.center)
			 to (255.center)
			 to cycle;
		\draw [style={morphism_shade}] (263.center)
			 to (265.center)
			 to (266.center)
			 to (264.center)
			 to cycle;
		\draw (271.center) to (261.center);
		\draw (272.center) to (270.center);
		\draw (273.center) to (262.center);
		\draw (277.center) to (276.center);
		\draw (275.center) to (274.center);
		\draw [style=dottededge] (274.center) to (272.center);
		\draw [style=dottededge] (273.center) to (276.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lot_multi_outside.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (4.25, 1.25) {};
		\node [style=none] (9) at (4.25, -1.25) {};
		\node [style=none] (10) at (-1.5, -1.25) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (0.75, -0.75) {};
		\node [style=none] (184) at (-0.750001, 0.275) {};
		\node [style=none] (185) at (-0.750001, -0.275) {};
		\node [style=none] (186) at (0.499999, 0.275) {};
		\node [style=none] (187) at (0.499999, -0.275) {};
		\node [style=none] (188) at (-0.500001, 0.75) {};
		\node [style=none] (189) at (-0.500001, -0.75) {};
		\node [style=none] (190) at (-0.500001, 0.275) {};
		\node [style=none] (191) at (-0.500001, -0.275) {};
		\node [style=none] (192) at (-0.125001, 0) {$\phi_1$};
		\node [style=none] (193) at (-1.075, 3) {};
		\node [style=none] (194) at (-1.075, 1.25) {};
		\node [style=none] (195) at (-1.075, -1.25) {};
		\node [style=none] (196) at (-1.075, -3) {};
		\node [style=none] (197) at (0.25, 0.75) {};
		\node [style=none] (198) at (0.25, -0.75) {};
		\node [style=none] (199) at (0.25, 0.275) {};
		\node [style=none] (200) at (0.25, -0.275) {};
		\node [style=none] (201) at (0.75, 1.975) {};
		\node [style=none] (202) at (0.25, 1.25) {};
		\node [style=none] (203) at (0.25, -1.25) {};
		\node [style=none] (204) at (0.75, -1.975) {};
		\node [style=none] (205) at (0.25, 1.25) {};
		\node [style=none] (206) at (0.5, -1.975) {};
		\node [style=none] (207) at (0.5, -2.525) {};
		\node [style=none] (208) at (1.75, -1.975) {};
		\node [style=none] (209) at (1.75, -2.525) {};
		\node [style=none] (210) at (0.75, -1.975) {};
		\node [style=none] (211) at (0.75, -2.525) {};
		\node [style=none] (212) at (1.125, -2.25) {$f_1$};
		\node [style=none] (213) at (1.5, -1.975) {};
		\node [style=none] (214) at (1.5, -2.525) {};
		\node [style=none] (215) at (0.5, 2.525) {};
		\node [style=none] (216) at (0.5, 1.975) {};
		\node [style=none] (217) at (1.75, 2.525) {};
		\node [style=none] (218) at (1.75, 1.975) {};
		\node [style=none] (219) at (0.75, 2.525) {};
		\node [style=none] (220) at (0.75, 1.975) {};
		\node [style=none] (221) at (1.125, 2.25) {$g_1$};
		\node [style=none] (222) at (1.5, 2.525) {};
		\node [style=none] (223) at (1.5, 1.975) {};
		\node [style=none] (224) at (1.5, 3) {};
		\node [style=none] (225) at (1.5, -3) {};
		\node [style=none] (227) at (4.325, -1.25) {};
		\node [style=none] (228) at (3.825, 0.75) {};
		\node [style=none] (229) at (2.075, 0.75) {};
		\node [style=none] (230) at (2.075, -0.75) {};
		\node [style=none] (231) at (3.825, -0.75) {};
		\node [style=none] (232) at (2.325, 0.275) {};
		\node [style=none] (233) at (2.325, -0.275) {};
		\node [style=none] (234) at (3.575, 0.275) {};
		\node [style=none] (235) at (3.575, -0.275) {};
		\node [style=none] (236) at (2.575, 0.75) {};
		\node [style=none] (237) at (2.575, -0.75) {};
		\node [style=none] (238) at (2.575, 0.275) {};
		\node [style=none] (239) at (2.575, -0.275) {};
		\node [style=none] (240) at (2.95, 0) {$\phi_2$};
		\node [style=none] (245) at (3.325, 0.75) {};
		\node [style=none] (246) at (3.325, -0.75) {};
		\node [style=none] (247) at (3.325, 0.275) {};
		\node [style=none] (248) at (3.325, -0.275) {};
		\node [style=none] (249) at (3.825, 1.975) {};
		\node [style=none] (250) at (3.325, 1.25) {};
		\node [style=none] (251) at (3.325, -1.25) {};
		\node [style=none] (252) at (3.825, -1.975) {};
		\node [style=none] (253) at (3.325, 1.25) {};
		\node [style=none] (254) at (3.575, -1.975) {};
		\node [style=none] (255) at (3.575, -2.525) {};
		\node [style=none] (256) at (4.825, -1.975) {};
		\node [style=none] (257) at (4.825, -2.525) {};
		\node [style=none] (258) at (3.825, -1.975) {};
		\node [style=none] (259) at (3.825, -2.525) {};
		\node [style=none] (260) at (4.2, -2.25) {$f_2$};
		\node [style=none] (261) at (4.575, -1.975) {};
		\node [style=none] (262) at (4.575, -2.525) {};
		\node [style=none] (263) at (3.575, 2.525) {};
		\node [style=none] (264) at (3.575, 1.975) {};
		\node [style=none] (265) at (4.825, 2.525) {};
		\node [style=none] (266) at (4.825, 1.975) {};
		\node [style=none] (267) at (3.825, 2.525) {};
		\node [style=none] (268) at (3.825, 1.975) {};
		\node [style=none] (269) at (4.2, 2.25) {$g_2$};
		\node [style=none] (270) at (4.575, 2.525) {};
		\node [style=none] (271) at (4.575, 1.975) {};
		\node [style=none] (272) at (4.575, 3) {};
		\node [style=none] (273) at (4.575, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (199.center) to (197.center);
		\draw (200.center) to (198.center);
		\draw [in=270, out=90] (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw [style={morphism_shade}] (215.center)
			 to (217.center)
			 to (218.center)
			 to (216.center)
			 to cycle;
		\draw (223.center) to (213.center);
		\draw (224.center) to (222.center);
		\draw (225.center) to (214.center);
		\draw [style={hole_shade}] (231.center)
			 to (230.center)
			 to (229.center)
			 to (228.center)
			 to cycle;
		\draw [style={morphism_shade}] (232.center)
			 to (234.center)
			 to (235.center)
			 to (233.center)
			 to cycle;
		\draw (238.center) to (236.center);
		\draw (239.center) to (237.center);
		\draw (247.center) to (245.center);
		\draw (248.center) to (246.center);
		\draw [in=270, out=90] (250.center) to (249.center);
		\draw [in=270, out=90] (252.center) to (251.center);
		\draw [style=dottededge] (253.center) to (245.center);
		\draw [style=dottededge] (246.center) to (251.center);
		\draw [style={morphism_shade}] (254.center)
			 to (256.center)
			 to (257.center)
			 to (255.center)
			 to cycle;
		\draw [style={morphism_shade}] (263.center)
			 to (265.center)
			 to (266.center)
			 to (264.center)
			 to cycle;
		\draw (271.center) to (261.center);
		\draw (272.center) to (270.center);
		\draw (273.center) to (262.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/main_thm_1_a.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (86) at (-3, 0.25) {$\texttt{eval}_{A,B}$};
		\node [style=none] (87) at (-3, 1) {};
		\node [style=none] (88) at (-3.5, 0.25) {};
		\node [style=none] (89) at (-3.5, 0.25) {};
		\node [style=none] (90) at (-2.5, 0.25) {};
		\node [style=none] (92) at (-3.5, -0.75) {};
		\node [style=none] (93) at (-2.5, -0.75) {};
		\node [style=none] (96) at (-1, 0) {=};
		\node [style=whitephase] (97) at (0.25, 0) {$\circ$};
		\node [style=none] (98) at (0.25, 1.5) {};
		\node [style=box] (99) at (0.25, 0.75) {$\eta^{-1}$};
		\node [style=box] (100) at (0.25, -0.75) {$\eta$};
		\node [style=none] (101) at (0.25, -1.5) {};
		\node [style=none] (102) at (1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (87.center) to (86);
		\draw (89.center) to (92.center);
		\draw (90.center) to (93.center);
		\draw (97) to (100);
		\draw (100) to (101.center);
		\draw (97) to (99);
		\draw (99) to (98.center);
		\draw [bend left=45] (97) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/main_thm_1_a_1.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (103) at (-0.5, -0.25) {};
		\node [style=none] (104) at (0.5, -0.25) {};
		\node [style=none] (105) at (0.75, 0.75) {};
		\node [style=none] (106) at (-0.75, 0.75) {};
		\node [style=none] (107) at (0.75, -0.25) {};
		\node [style=none] (108) at (-0.75, -0.25) {};
		\node [style=none] (109) at (-0.5, -0.25) {};
		\node [style=none] (110) at (-0.5, 0.75) {};
		\node [style=none] (111) at (-0.5, 1.25) {};
		\node [style=none] (112) at (0.5, -0.25) {};
		\node [style=none] (113) at (-0.5, -1) {};
		\node [style=none] (114) at (0.5, -1) {};
		\node [style=none] (115) at (0.5, -0.25) {};
		\node [style=none] (116) at (0.5, -0.25) {};
		\node [style=none] (117) at (0.5, -0.25) {};
		\node [style=none] (118) at (0.5, -0.25) {};
		\node [style=none] (119) at (-0.5, 0) {$A$};
		\node [style=none] (120) at (-0.5, 0.5) {$B$};
		\node [style=none] (121) at (0, 0.25) {};
		\node [style=none] (122) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (107.center) to (108.center);
		\draw [style=none] (108.center) to (106.center);
		\draw [style=none] (106.center) to (105.center);
		\draw [style=none] (105.center) to (107.center);
		\draw [style=double edge] (111.center) to (110.center);
		\draw [style=double edge, in=-90, out=90] (114.center) to (112.center);
		\draw [style=double edge, in=-90, out=90] (113.center) to (109.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (121.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/main_thm_1_a_2.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (1) at (-0.25, 0) {$\circ$};
		\node [style=none] (2) at (-0.25, 1.5) {};
		\node [style=box] (3) at (-0.25, 0.75) {$\eta^{-1}$};
		\node [style=box] (4) at (-0.25, -0.75) {$\eta$};
		\node [style=none] (5) at (-0.25, -1.5) {};
		\node [style=none] (6) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1) to (4);
		\draw [style=double edge] (4) to (5.center);
		\draw [style=double edge] (1) to (3);
		\draw [style=double edge] (3) to (2.center);
		\draw [style=double edge, bend left=45] (1) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/main_thm_1_c.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (86) at (-3, 0.25) {$\texttt{eval}_{A \Rightarrow B}$};
		\node [style=none] (88) at (-3.5, 0.25) {};
		\node [style=none] (89) at (-3.5, 0.25) {};
		\node [style=none] (90) at (-2.5, 0.25) {};
		\node [style=none] (92) at (-3.5, -0.75) {};
		\node [style=none] (93) at (-2.5, -0.75) {};
		\node [style=none] (96) at (-0.75, 0.5) {=};
		\node [style=whitephase] (97) at (1, 2) {$\circ$};
		\node [style=none] (98) at (1, 3.5) {};
		\node [style=box] (99) at (1, 2.75) {$\eta^{-1}$};
		\node [style=box] (100) at (0.5, 1) {$\eta$};
		\node [style=none] (102) at (2.25, -1.75) {};
		\node [style=box] (103) at (-2.5, 1.5) {$\texttt{eval}_{B \Rightarrow C}$};
		\node [style=none] (104) at (-2.5, 2.25) {};
		\node [style=none] (105) at (-3, 1.5) {};
		\node [style=none] (106) at (-3, 1.5) {};
		\node [style=none] (107) at (-2, 1.5) {};
		\node [style=none] (109) at (-1.75, -0.75) {};
		\node [style=whitephase] (110) at (0.5, -0.5) {$\circ$};
		\node [style=box] (112) at (0.5, 0.25) {$\eta^{-1}$};
		\node [style=box] (113) at (0.5, -1.25) {$\eta$};
		\node [style=none] (114) at (0.5, -2) {};
		\node [style=none] (115) at (1.75, -1.75) {};
		\node [style=none] (116) at (2.75, 0.5) {=};
		\node [style=whitephase] (117) at (4.5, 1.5) {$\circ$};
		\node [style=none] (118) at (4.5, 3) {};
		\node [style=box] (119) at (4.5, 2.25) {$\eta^{-1}$};
		\node [style=none] (121) at (5.25, -1.5) {};
		\node [style=whitephase] (122) at (3.75, 0.25) {$\circ$};
		\node [style=box] (124) at (3.75, -0.5) {$\eta$};
		\node [style=none] (125) at (3.75, -1.25) {};
		\node [style=none] (126) at (4.75, -1.5) {};
		\node [style=none] (127) at (6, 0.5) {=};
		\node [style=whitephase] (128) at (7.25, 1) {$\circ$};
		\node [style=none] (129) at (7.25, 2.5) {};
		\node [style=box] (130) at (7.25, 1.75) {$\eta^{-1}$};
		\node [style=box] (133) at (6.75, -0.5) {$\eta$};
		\node [style=none] (134) at (6.75, -1.25) {};
		\node [style=none] (135) at (7.25, -1.25) {};
		\node [style=whitephase] (136) at (7.75, -0.25) {$\circ$};
		\node [style=none] (137) at (8.25, -1.25) {};
		\node [style=none] (138) at (8.75, 0.5) {=};
		\node [style=box] (139) at (10, 1) {$\texttt{eval}_{A \Rightarrow C}$};
		\node [style=none] (141) at (10, 1.75) {};
		\node [style=none] (142) at (9.5, -0.5) {};
		\node [style=none] (144) at (10, -1.25) {};
		\node [style=whitephase] (145) at (10.5, -0.25) {$\circ$};
		\node [style=none] (146) at (11, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (89.center) to (92.center);
		\draw (90.center) to (93.center);
		\draw [in=90, out=-90] (97) to (100);
		\draw (97) to (99);
		\draw (99) to (98.center);
		\draw [in=90, out=-45, looseness=0.75] (97) to (102.center);
		\draw (104.center) to (103);
		\draw [in=90, out=-90] (107.center) to (109.center);
		\draw (106.center) to (86);
		\draw (110) to (113);
		\draw (113) to (114.center);
		\draw (110) to (112);
		\draw [bend left=45] (110) to (115.center);
		\draw (112) to (100);
		\draw (117) to (119);
		\draw (119) to (118.center);
		\draw [in=90, out=-45, looseness=0.75] (117) to (121.center);
		\draw (122) to (124);
		\draw (124) to (125.center);
		\draw [in=90, out=-15] (122) to (126.center);
		\draw [in=90, out=-120] (117) to (122);
		\draw (128) to (130);
		\draw (130) to (129.center);
		\draw (133) to (134.center);
		\draw [in=-120, out=90] (133) to (128);
		\draw [in=90, out=-75] (128) to (136);
		\draw [in=90, out=-135] (136) to (135.center);
		\draw [in=90, out=-45] (136) to (137.center);
		\draw (139) to (141.center);
		\draw [in=-120, out=90] (142.center) to (139);
		\draw [in=90, out=-75] (139) to (145);
		\draw [in=90, out=-135] (145) to (144.center);
		\draw [in=90, out=-45] (145) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/main_thm_1_d.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (86) at (-4.5, 0.75) {$\texttt{eval}_{A \Rightarrow A'}$};
		\node [style=none] (88) at (-5, 0.75) {};
		\node [style=none] (89) at (-5, 0.75) {};
		\node [style=none] (90) at (-4, 0.75) {};
		\node [style=none] (92) at (-5, -0.25) {};
		\node [style=none] (93) at (-2.75, -0.25) {};
		\node [style=none] (96) at (-0.75, 0.5) {=};
		\node [style=box] (103) at (-2.25, 0.75) {$\texttt{eval}_{B \Rightarrow B'}$};
		\node [style=none] (104) at (-2.25, 1.5) {};
		\node [style=none] (105) at (-2.75, 0.75) {};
		\node [style=none] (106) at (-4.5, 1.75) {};
		\node [style=none] (107) at (-1.75, 0.75) {};
		\node [style=none] (109) at (-1.75, -0.25) {};
		\node [style=none] (147) at (-4, -0.25) {};
		\node [style=whitephase] (148) at (1, 0.75) {$\circ$};
		\node [style=none] (149) at (1, 2.25) {};
		\node [style=box] (150) at (1, 1.5) {$\eta^{-1}$};
		\node [style=box] (151) at (0, -0.5) {$\eta$};
		\node [style=none] (152) at (0, -1.25) {};
		\node [style=none] (153) at (2.5, -1.25) {};
		\node [style=whitephase] (155) at (2.25, 0.75) {$\circ$};
		\node [style=none] (156) at (2.25, 2.25) {};
		\node [style=box] (157) at (2.25, 1.5) {$\eta^{-1}$};
		\node [style=box] (158) at (1, -0.5) {$\eta$};
		\node [style=none] (159) at (1, -1.25) {};
		\node [style=none] (160) at (3.5, -1.25) {};
		\node [style=none] (161) at (4.25, 0.5) {=};
		\node [style=whitephase] (162) at (6, 0.25) {$\circ$};
		\node [style=box] (163) at (6.5, 2) {$\eta^{-1}$};
		\node [style=whitephase] (164) at (6.5, 1) {$\phi$};
		\node [style=box] (165) at (5, -1) {$\eta$};
		\node [style=none] (166) at (5, -1.75) {};
		\node [style=none] (167) at (7.5, -1.75) {};
		\node [style=whitephase] (168) at (7, 0.25) {$\circ$};
		\node [style=none] (169) at (6, 2.75) {};
		\node [style=box] (171) at (6, -1) {$\eta$};
		\node [style=none] (172) at (6, -1.75) {};
		\node [style=none] (173) at (8.5, -1.75) {};
		\node [style=none] (174) at (7, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (89.center) to (92.center);
		\draw [in=90, out=-90] (90.center) to (93.center);
		\draw (104.center) to (103);
		\draw [in=90, out=-90] (107.center) to (109.center);
		\draw (106.center) to (86);
		\draw [in=-90, out=90, looseness=0.75] (147.center) to (105.center);
		\draw [in=90, out=-90] (148) to (151);
		\draw (148) to (150);
		\draw (150) to (149.center);
		\draw (151) to (152.center);
		\draw [in=90, out=-45] (148) to (153.center);
		\draw [in=90, out=-90] (155) to (158);
		\draw (155) to (157);
		\draw (157) to (156.center);
		\draw (158) to (159.center);
		\draw [in=90, out=-45] (155) to (160.center);
		\draw [in=90, out=-90] (162) to (165);
		\draw [bend left] (162) to (164);
		\draw (164) to (163);
		\draw (165) to (166.center);
		\draw [in=90, out=-45] (162) to (167.center);
		\draw [in=90, out=-90] (168) to (171);
		\draw (171) to (172.center);
		\draw [in=90, out=-45] (168) to (173.center);
		\draw [in=120, out=-90, looseness=1.25] (169.center) to (163);
		\draw [in=-90, out=60] (163) to (174.center);
		\draw [bend left=15] (164) to (168);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/main_thm_1_e.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (162) at (6, 0.5) {$\circ$};
		\node [style=box] (163) at (6.5, 2.25) {$\eta^{-1}$};
		\node [style=whitephase] (164) at (6.5, 1.25) {$\phi$};
		\node [style=box] (165) at (5, -0.75) {$\eta$};
		\node [style=none] (166) at (5, -1.5) {};
		\node [style=none] (167) at (7.5, -1.5) {};
		\node [style=whitephase] (168) at (7, 0.5) {$\circ$};
		\node [style=none] (169) at (6, 3) {};
		\node [style=box] (171) at (6, -0.75) {$\eta$};
		\node [style=none] (172) at (6, -1.5) {};
		\node [style=none] (173) at (8.5, -1.5) {};
		\node [style=none] (174) at (7, 3) {};
		\node [style=none] (175) at (9.5, 0.5) {=};
		\node [style=whitephase] (176) at (10.75, 0) {$\phi$};
		\node [style=box] (177) at (11.75, 1.75) {$\eta^{-1}$};
		\node [style=whitephase] (178) at (11.75, 0.75) {$\circ$};
		\node [style=box] (179) at (10.25, -0.75) {$\eta$};
		\node [style=none] (180) at (10.25, -1.5) {};
		\node [style=none] (181) at (12, -1.25) {};
		\node [style=whitephase] (182) at (12.25, -0.25) {$\otimes$};
		\node [style=none] (183) at (11.25, 2.5) {};
		\node [style=box] (184) at (11.25, -0.75) {$\eta$};
		\node [style=none] (185) at (11.25, -1.5) {};
		\node [style=none] (186) at (12.5, -1.25) {};
		\node [style=none] (187) at (12.25, 2.5) {};
		\node [style=none] (188) at (13.5, 0.5) {=};
		\node [style=box] (189) at (14.5, -0.25) {$\eta$};
		\node [style=box] (190) at (15.5, 1.5) {$\eta^{-1}$};
		\node [style=whitephase] (191) at (15.5, 0.5) {$\circ$};
		\node [style=none] (192) at (15.75, -1.5) {};
		\node [style=whitephase] (193) at (16, -0.5) {$\otimes$};
		\node [style=none] (194) at (15, 2.25) {};
		\node [style=none] (195) at (16.25, -1.5) {};
		\node [style=none] (196) at (16, 2.25) {};
		\node [style=none] (197) at (14.25, -0.25) {};
		\node [style=none] (198) at (14.75, -0.25) {};
		\node [style=none] (199) at (14.25, -1) {};
		\node [style=none] (200) at (14.75, -1) {};
		\node [style=none] (201) at (17.25, 0.5) {=};
		\node [style=box] (204) at (19, 1) {$\texttt{eval}_{(A \otimes C) \Rightarrow B}$};
		\node [style=none] (205) at (19.25, -1) {};
		\node [style=whitephase] (206) at (19.5, 0) {$\otimes$};
		\node [style=none] (207) at (18.25, 2) {};
		\node [style=none] (208) at (19.75, -1) {};
		\node [style=none] (209) at (18.75, 2) {};
		\node [style=none] (210) at (18.25, 1) {};
		\node [style=none] (211) at (18.75, 1) {};
		\node [style=none] (212) at (18.25, -1) {};
		\node [style=none] (213) at (18.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (162) to (165);
		\draw [bend left] (162) to (164);
		\draw (164) to (163);
		\draw (165) to (166.center);
		\draw [in=90, out=-45] (162) to (167.center);
		\draw [in=90, out=-90] (168) to (171);
		\draw (171) to (172.center);
		\draw [in=90, out=-45] (168) to (173.center);
		\draw [in=120, out=-90, looseness=1.25] (169.center) to (163);
		\draw [in=-90, out=60] (163) to (174.center);
		\draw [bend left=15] (164) to (168);
		\draw [bend right=15] (176) to (179);
		\draw [bend left] (176) to (178);
		\draw (178) to (177);
		\draw (179) to (180.center);
		\draw (184) to (185.center);
		\draw [bend left=15] (182) to (186.center);
		\draw [in=120, out=-90, looseness=1.25] (183.center) to (177);
		\draw [in=-90, out=60] (177) to (187.center);
		\draw [bend left=15] (178) to (182);
		\draw [bend left=15] (176) to (184);
		\draw [bend left=15] (181.center) to (182);
		\draw [bend left] (189) to (191);
		\draw (191) to (190);
		\draw [bend left=15] (193) to (195.center);
		\draw [in=120, out=-90, looseness=1.25] (194.center) to (190);
		\draw [in=-90, out=60] (190) to (196.center);
		\draw [bend left=15] (191) to (193);
		\draw [bend left=15] (192.center) to (193);
		\draw (199.center) to (197.center);
		\draw (198.center) to (200.center);
		\draw [bend left=15] (206) to (208.center);
		\draw [bend left=15] (204) to (206);
		\draw [bend left=15] (205.center) to (206);
		\draw (212.center) to (210.center);
		\draw (211.center) to (213.center);
		\draw (210.center) to (207.center);
		\draw (211.center) to (209.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/main_thm_2_a.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (6, 0.75) {};
		\node [style=box] (77) at (6, 0) {$f$};
		\node [style=none] (83) at (6, -0.75) {};
		\node [style=box] (86) at (-3, 0.25) {$\texttt{eval}_{A,B}$};
		\node [style=none] (87) at (-3, 1) {};
		\node [style=none] (88) at (-3.5, 0.25) {};
		\node [style=none] (89) at (-3.5, 0.25) {};
		\node [style=none] (90) at (-2.5, 0.25) {};
		\node [style=none] (92) at (-3.5, -0.75) {};
		\node [style=box] (93) at (-2.25, -0.75) {$\hat{f}$};
		\node [style=none] (96) at (-1, 0) {=};
		\node [style=whitephase] (97) at (0.25, 0) {$\circ$};
		\node [style=none] (98) at (0.25, 1.5) {};
		\node [style=box] (99) at (0.25, 0.75) {$\eta^{-1}$};
		\node [style=box] (100) at (0.25, -0.75) {$\eta$};
		\node [style=none] (101) at (0.25, -1.5) {};
		\node [style=box] (102) at (1.5, -1.25) {$\hat{f}$};
		\node [style=none] (103) at (4.75, 0) {=};
		\node [style=box] (104) at (3.25, 0) {$[I,f]$};
		\node [style=none] (105) at (3.25, 1.5) {};
		\node [style=box] (106) at (3.25, 0.75) {$\eta^{-1}$};
		\node [style=box] (107) at (3.25, -0.75) {$\eta$};
		\node [style=none] (108) at (3.25, -1.5) {};
		\node [style=none] (110) at (2, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (74.center) to (77);
		\draw (87.center) to (86);
		\draw (89.center) to (92.center);
		\draw [in=90, out=-75] (90.center) to (93);
		\draw (77) to (83.center);
		\draw (97) to (100);
		\draw (100) to (101.center);
		\draw (97) to (99);
		\draw (99) to (98.center);
		\draw [bend left=45] (97) to (102);
		\draw (104) to (107);
		\draw (107) to (108.center);
		\draw (104) to (106);
		\draw (106) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/main_thm_2_a1.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (93) at (0.5, -1) {$\hat{f}$};
		\node [style=none] (111) at (-0.5, 0) {};
		\node [style=none] (112) at (0.5, 0) {};
		\node [style=none] (113) at (0.75, 1) {};
		\node [style=none] (114) at (-0.75, 1) {};
		\node [style=none] (115) at (0.75, 0) {};
		\node [style=none] (116) at (-0.75, 0) {};
		\node [style=none] (117) at (-0.5, 0) {};
		\node [style=none] (118) at (-0.5, 1) {};
		\node [style=none] (119) at (-0.5, 1.5) {};
		\node [style=none] (120) at (0.5, 0) {};
		\node [style=none] (121) at (-0.5, -1) {};
		\node [style=none] (123) at (0.5, 0) {};
		\node [style=none] (124) at (0.5, 0) {};
		\node [style=none] (125) at (0.5, 0) {};
		\node [style=none] (126) at (0.5, 0) {};
		\node [style=none] (127) at (-0.5, 0.25) {$A$};
		\node [style=none] (128) at (-0.5, 0.75) {$B$};
		\node [style=none] (129) at (0, 0.5) {};
		\node [style=none] (130) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (115.center) to (116.center);
		\draw [style=none] (116.center) to (114.center);
		\draw [style=none] (114.center) to (113.center);
		\draw [style=none] (113.center) to (115.center);
		\draw [style=double edge] (119.center) to (118.center);
		\draw [style=double edge, in=-90, out=90] (121.center) to (117.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (129.center) to (130.center);
		\draw [style=double edge] (130.center) to (93);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/main_thm_2_a2.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (4) at (0, 0) {$\circ$};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=box] (6) at (0, 0.75) {$\eta^{-1}$};
		\node [style=box] (7) at (0, -0.75) {$\eta$};
		\node [style=none] (8) at (0, -1.5) {};
		\node [style=box] (9) at (1.25, -1.25) {$\hat{f}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (4) to (7);
		\draw [style=double edge] (7) to (8.center);
		\draw [style=double edge] (4) to (6);
		\draw [style=double edge] (6) to (5.center);
		\draw [style=double edge, bend left=45] (4) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/main_thm_2_a3.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (0, 0) {$[I,f]$};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=box] (6) at (0, 0.75) {$\eta^{-1}$};
		\node [style=box] (7) at (0, -0.75) {$\eta$};
		\node [style=none] (8) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (4) to (7);
		\draw [style=double edge] (7) to (8.center);
		\draw [style=double edge] (4) to (6);
		\draw [style=double edge] (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/main_thm_2_a4.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=box] (1) at (0, 0) {$f$};
		\node [style=none] (2) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (0.center) to (1);
		\draw [style=double edge] (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/main_thm_unit.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (86) at (-3, 0) {$\texttt{eval}_{I,A}$};
		\node [style=none] (87) at (-3, 1) {};
		\node [style=none] (88) at (-3.5, 0) {};
		\node [style=none] (89) at (-3.25, 0) {};
		\node [style=none] (90) at (-2.75, 0) {};
		\node [style=none] (93) at (-2.75, -1) {};
		\node [style=none] (96) at (-1.75, 0) {=};
		\node [style=whitephase] (97) at (-0.75, -0.25) {$\circ$};
		\node [style=none] (98) at (-0.75, 1.25) {};
		\node [style=box] (99) at (-0.75, 0.5) {$\eta^{-1}$};
		\node [style=box] (100) at (-0.75, -1) {$\eta$};
		\node [style=none] (102) at (0.5, -1.5) {};
		\node [style=none] (103) at (1, 0) {=};
		\node [style=whitephase] (104) at (2, -0.25) {$\circ$};
		\node [style=none] (105) at (2, 1.25) {};
		\node [style=box] (106) at (2, 0.5) {$\eta^{-1}$};
		\node [style=box] (107) at (2, -1) {$\hat{id}$};
		\node [style=none] (109) at (3.25, -1.5) {};
		\node [style=none] (110) at (3.75, 0) {=};
		\node [style=none] (112) at (4.75, 0.75) {};
		\node [style=box] (113) at (4.75, 0) {$\eta^{-1}$};
		\node [style=none] (116) at (4.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (87.center) to (86);
		\draw (90.center) to (93.center);
		\draw (97) to (100);
		\draw (97) to (99);
		\draw (99) to (98.center);
		\draw [bend left=45] (97) to (102.center);
		\draw (104) to (107);
		\draw (104) to (106);
		\draw (106) to (105.center);
		\draw [bend left=45] (104) to (109.center);
		\draw (113) to (112.center);
		\draw [style=dottededge] (113) to (116.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/meet.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (-3, 0) {$\wedge$};
		\node [style=none] (97) at (-7.25, 1.25) {};
		\node [style=none] (98) at (-5.75, 1.25) {};
		\node [style=none] (99) at (-4.25, 1.25) {};
		\node [style=none] (100) at (-7.25, -1.25) {};
		\node [style=none] (101) at (-5.75, -1.25) {};
		\node [style=none] (120) at (-7.25, 1.5) {$K_1$};
		\node [style=none] (121) at (-5.75, 1.5) {$K_2$};
		\node [style=none] (122) at (-4.25, 1.5) {$K_3$};
		\node [style=none] (130) at (-7.25, -1.5) {$H_1$};
		\node [style=none] (131) at (-5.75, -1.5) {$H_2$};
		\node [style=none] (148) at (-4.25, -1.5) {$H_3$};
		\node [style=none] (149) at (-4.25, -1.25) {};
		\node [style=none] (150) at (-2, 1.25) {};
		\node [style=none] (151) at (-0.5, 1.25) {};
		\node [style=none] (152) at (1, 1.25) {};
		\node [style=none] (153) at (-2, -1.25) {};
		\node [style=none] (154) at (-0.5, -1.25) {};
		\node [style=none] (155) at (-2, 1.5) {$K_1$};
		\node [style=none] (156) at (-0.5, 1.5) {$K_2$};
		\node [style=none] (157) at (1, 1.5) {$K_3$};
		\node [style=none] (158) at (-2, -1.5) {$H_1$};
		\node [style=none] (159) at (-0.5, -1.5) {$H_2$};
		\node [style=none] (160) at (1, -1.5) {$H_3$};
		\node [style=none] (161) at (1, -1.25) {};
		\node [style=none] (162) at (2, 0) {$:=$};
		\node [style=none] (163) at (3, 1.25) {};
		\node [style=none] (164) at (4.5, 1.25) {};
		\node [style=none] (165) at (6, 1.25) {};
		\node [style=none] (166) at (3, -1.25) {};
		\node [style=none] (167) at (4.5, -1.25) {};
		\node [style=none] (168) at (3, 1.5) {$K_1$};
		\node [style=none] (169) at (4.5, 1.5) {$K_2$};
		\node [style=none] (170) at (6, 1.5) {$K_3$};
		\node [style=none] (171) at (3, -1.5) {$H_1$};
		\node [style=none] (172) at (4.5, -1.5) {$H_2$};
		\node [style=none] (173) at (6, -1.5) {$H_3$};
		\node [style=none] (174) at (6, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 5] (97.center) to (101.center);
		\draw [style=new edge style 5] (100.center) to (97.center);
		\draw [style=new edge style 5] (98.center) to (101.center);
		\draw [style=new edge style 5] (149.center) to (99.center);
		\draw [style=new edge style 5] (153.center) to (150.center);
		\draw [style=new edge style 5] (154.center) to (152.center);
		\draw [style=new edge style 5] (151.center) to (154.center);
		\draw [style=new edge style 5] (161.center) to (152.center);
		\draw [style=new edge style 5] (166.center) to (163.center);
		\draw [style=new edge style 5] (164.center) to (167.center);
		\draw [style=new edge style 5] (174.center) to (165.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/meet_2.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (-3, 0) {$\cap$};
		\node [style=none] (97) at (-7.25, 1.25) {};
		\node [style=none] (98) at (-5.75, 1.25) {};
		\node [style=none] (99) at (-4.25, 1.25) {};
		\node [style=none] (100) at (-7.25, -1.25) {};
		\node [style=none] (101) at (-5.75, -1.25) {};
		\node [style=none] (120) at (-7.25, 1.5) {$K_1$};
		\node [style=none] (121) at (-5.75, 1.5) {$K_2$};
		\node [style=none] (122) at (-4.25, 1.5) {$K_3$};
		\node [style=none] (130) at (-7.25, -1.5) {$H_1$};
		\node [style=none] (131) at (-5.75, -1.5) {$H_2$};
		\node [style=none] (148) at (-4.25, -1.5) {$H_3$};
		\node [style=none] (149) at (-4.25, -1.25) {};
		\node [style=none] (150) at (-1, 1.25) {};
		\node [style=none] (151) at (0.5, 1.25) {};
		\node [style=none] (152) at (2, 1.25) {};
		\node [style=none] (153) at (-1, -1.25) {};
		\node [style=none] (154) at (0.5, -1.25) {};
		\node [style=none] (155) at (-1, 1.5) {$K_1$};
		\node [style=none] (156) at (0.5, 1.5) {$K_2$};
		\node [style=none] (157) at (2, 1.5) {$K_3$};
		\node [style=none] (158) at (-1, -1.5) {$H_1$};
		\node [style=none] (159) at (0.5, -1.5) {$H_2$};
		\node [style=none] (160) at (2, -1.5) {$H_3$};
		\node [style=none] (161) at (2, -1.25) {};
		\node [style=none] (175) at (-8.5, 0) {$\mathcal{L}$};
		\node [style=none] (176) at (-7.75, 1.5) {};
		\node [style=none] (177) at (-7.75, -1.5) {};
		\node [style=none] (178) at (-1.5, 1.5) {};
		\node [style=none] (179) at (-1.5, -1.5) {};
		\node [style=none] (180) at (-3.75, 1.5) {};
		\node [style=none] (181) at (-3.75, -1.5) {};
		\node [style=none] (182) at (2.5, 1.5) {};
		\node [style=none] (183) at (2.5, -1.5) {};
		\node [style=none] (184) at (-2.25, 0) {$\mathcal{L}$};
		\node [style=none] (185) at (5.25, 1.25) {};
		\node [style=none] (186) at (6.75, 1.25) {};
		\node [style=none] (187) at (8.25, 1.25) {};
		\node [style=none] (188) at (5.25, -1.25) {};
		\node [style=none] (189) at (6.75, -1.25) {};
		\node [style=none] (190) at (5.25, 1.5) {$K_1$};
		\node [style=none] (191) at (6.75, 1.5) {$K_2$};
		\node [style=none] (192) at (8.25, 1.5) {$K_3$};
		\node [style=none] (193) at (5.25, -1.5) {$H_1$};
		\node [style=none] (194) at (6.75, -1.5) {$H_2$};
		\node [style=none] (195) at (8.25, -1.5) {$H_3$};
		\node [style=none] (196) at (8.25, -1.25) {};
		\node [style=none] (197) at (4, 0) {$\mathcal{L}$};
		\node [style=none] (198) at (4.75, 1.5) {};
		\node [style=none] (199) at (4.75, -1.5) {};
		\node [style=none] (200) at (8.75, 1.5) {};
		\node [style=none] (201) at (8.75, -1.5) {};
		\node [style=none] (202) at (3.25, 0) {$=$};
		\node [style=none] (203) at (3.25, 0.5) {$?$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 5] (97.center) to (101.center);
		\draw [style=new edge style 5] (100.center) to (97.center);
		\draw [style=new edge style 5] (98.center) to (101.center);
		\draw [style=new edge style 5] (149.center) to (99.center);
		\draw [style=new edge style 5] (153.center) to (150.center);
		\draw [style=new edge style 5] (154.center) to (152.center);
		\draw [style=new edge style 5] (151.center) to (154.center);
		\draw [style=new edge style 5] (161.center) to (152.center);
		\draw [bend right=15] (176.center) to (177.center);
		\draw [bend right=15] (178.center) to (179.center);
		\draw [bend left=15] (180.center) to (181.center);
		\draw [bend left=15] (182.center) to (183.center);
		\draw [style=new edge style 5] (188.center) to (185.center);
		\draw [style=new edge style 5] (186.center) to (189.center);
		\draw [style=new edge style 5] (196.center) to (187.center);
		\draw [bend right=15] (198.center) to (199.center);
		\draw [bend left=15] (200.center) to (201.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/modcup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (-4.5, 0.5) {$M_A^{*}$};
		\node [style=none] (1) at (-5, 0.5) {};
		\node [style=none] (2) at (-4, 0.5) {};
		\node [style=none] (3) at (-4.5, 1.25) {};
		\node [style=none] (4) at (-5, 0) {};
		\node [style=none] (5) at (-4, 0) {};
		\node [style=WIDEmorph] (6) at (1.5, 0.25) {$M_A$};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (2, 0.25) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (1, 0.75) {};
		\node [style=none] (11) at (2, 0.75) {};
		\node [style=none] (12) at (-5, -0.5) {};
		\node [style=none] (13) at (-4, -0.5) {};
		\node [style=none] (14) at (1, 1.25) {};
		\node [style=none] (15) at (2.75, 0.75) {};
		\node [style=none] (16) at (-3.25, 0.25) {=};
		\node [style=none] (17) at (2.75, -0.75) {};
		\node [style=none] (18) at (0, -0.75) {};
		\node [style=none] (19) at (0.5, -0.5) {};
		\node [style=none] (20) at (0.5, 2) {};
		\node [style=none] (21) at (0, 1.25) {};
		\node [style=WIDEmorph] (22) at (-6.5, 0.5) {$M_A$};
		\node [style=none] (23) at (-7, 0.5) {};
		\node [style=none] (24) at (-6, 0.5) {};
		\node [style=none] (25) at (-6.5, 1.25) {};
		\node [style=none] (26) at (-7, 0) {};
		\node [style=none] (27) at (-6, 0) {};
		\node [style=none] (28) at (-7, -0.5) {};
		\node [style=none] (29) at (-6, -0.5) {};
		\node [style=WIDEmorph] (30) at (-2, 0.5) {$M_A$};
		\node [style=none] (31) at (-2.5, 0.5) {};
		\node [style=none] (32) at (-1.5, 0.5) {};
		\node [style=none] (33) at (-2, 1.25) {};
		\node [style=none] (34) at (-2.5, 0) {};
		\node [style=none] (35) at (-1.5, 0) {};
		\node [style=none] (36) at (-2.5, -0.75) {};
		\node [style=none] (37) at (-1.5, -0.75) {};
		\node [style=none] (38) at (3.75, 0.25) {=};
		\node [style=WIDEmorph] (39) at (5.25, 1) {$M_A$};
		\node [style=none] (40) at (4.75, 1) {};
		\node [style=none] (41) at (5.75, 1) {};
		\node [style=none] (42) at (5.25, 1.75) {};
		\node [style=none] (43) at (4.75, 0.5) {};
		\node [style=none] (44) at (5.75, 0.5) {};
		\node [style=WIDEmorph] (45) at (5.25, -0.5) {$M_A$};
		\node [style=none] (46) at (4.75, -0.5) {};
		\node [style=none] (47) at (5.75, -0.5) {};
		\node [style=none] (48) at (5.25, -1.25) {};
		\node [style=none] (49) at (4.75, 0.5) {};
		\node [style=none] (50) at (5.75, 0.5) {};
		\node [style=none] (51) at (6.75, 0.25) {=};
		\node [style=none] (52) at (6.25, -1.25) {};
		\node [style=none] (53) at (6.25, 1.75) {};
		\node [style=none] (54) at (7.75, 0.25) {};
		\node [style=none] (55) at (8.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (6) to (9.center);
		\draw (10.center) to (7.center);
		\draw (8.center) to (11.center);
		\draw (4.center) to (12.center);
		\draw [in=90, out=-90] (14.center) to (10.center);
		\draw [in=90, out=-90] (5.center) to (13.center);
		\draw [bend left=90, looseness=2.00] (11.center) to (15.center);
		\draw [bend right=90, looseness=1.25] (14.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw [bend right=90, looseness=1.50] (19.center) to (9.center);
		\draw (19.center) to (20.center);
		\draw (15.center) to (17.center);
		\draw (22) to (25.center);
		\draw (26.center) to (23.center);
		\draw (24.center) to (27.center);
		\draw (26.center) to (28.center);
		\draw [in=90, out=-90] (27.center) to (29.center);
		\draw (30) to (33.center);
		\draw (34.center) to (31.center);
		\draw (32.center) to (35.center);
		\draw (34.center) to (36.center);
		\draw [in=90, out=-90] (35.center) to (37.center);
		\draw [bend right=90] (28.center) to (12.center);
		\draw [bend right=90] (29.center) to (13.center);
		\draw [bend right=90] (36.center) to (18.center);
		\draw [bend right=105, looseness=0.75] (37.center) to (17.center);
		\draw (39) to (42.center);
		\draw (43.center) to (40.center);
		\draw (41.center) to (44.center);
		\draw (45) to (48.center);
		\draw (49.center) to (46.center);
		\draw (47.center) to (50.center);
		\draw [bend right=90, looseness=2.00] (54.center) to (55.center);
		\draw [bend left=90] (52.center) to (48.center);
		\draw (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/modcup1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (1.25, 1.25) {$M^{*}$};
		\node [style=none] (1) at (0.75, 1.25) {};
		\node [style=none] (2) at (1.75, 1.25) {};
		\node [style=none] (3) at (1.25, 2) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (1.75, 0.75) {};
		\node [style=none] (12) at (-0.75, -0.5) {};
		\node [style=none] (13) at (1.75, -1) {};
		\node [style=WIDEmorph] (22) at (-0.75, 1.25) {$M$};
		\node [style=none] (23) at (-1.25, 1.25) {};
		\node [style=none] (24) at (-0.25, 1.25) {};
		\node [style=none] (25) at (-0.75, 2) {};
		\node [style=none] (26) at (-1.25, 0.75) {};
		\node [style=none] (27) at (-0.25, 0.75) {};
		\node [style=none] (28) at (-1.25, -0.5) {};
		\node [style=none] (29) at (1, -1) {};
		\node [style=none] (56) at (-1.25, -0.5) {};
		\node [style=none] (57) at (-0.75, -0.5) {};
		\node [style=box] (58) at (-1, -0.75) {$\theta_{A,A^{*}}$};
		\node [style=none] (59) at (-1, -1.5) {};
		\node [style=none] (60) at (-1.5, -1.5) {};
		\node [style=none] (61) at (-0.5, -1.5) {};
		\node [style=none] (62) at (-1, -1.75) {$\ce(\cup)$};
		\node [style=none] (63) at (2.5, 0) {=};
		\node [style=WIDEmorph] (64) at (5.75, 1.25) {$M^{*}$};
		\node [style=none] (65) at (5.25, 1.25) {};
		\node [style=none] (66) at (6.25, 1.25) {};
		\node [style=none] (67) at (5.75, 2) {};
		\node [style=none] (68) at (5.25, 0.75) {};
		\node [style=none] (69) at (6.25, 0.75) {};
		\node [style=none] (70) at (4, -1) {};
		\node [style=none] (71) at (6.25, -1) {};
		\node [style=WIDEmorph] (72) at (3.75, 1.25) {$M$};
		\node [style=none] (73) at (3.25, 1.25) {};
		\node [style=none] (74) at (4.25, 1.25) {};
		\node [style=none] (75) at (3.75, 2) {};
		\node [style=none] (76) at (3.25, 0.75) {};
		\node [style=none] (77) at (4.25, 0.75) {};
		\node [style=none] (78) at (3.25, -1) {};
		\node [style=none] (79) at (5.5, -1) {};
		\node [style=none] (87) at (-2.25, 0) {=};
		\node [style=none] (88) at (3.25, -1) {};
		\node [style=none] (89) at (4, -1) {};
		\node [style=WIDEmorph] (94) at (-4, 0.5) {$M {\otimes}_{_{A , A^{*}} } M^{*}$};
		\node [style=none] (95) at (-4.5, 0.5) {};
		\node [style=none] (96) at (-3.5, 0.5) {};
		\node [style=none] (97) at (-4, 1.25) {};
		\node [style=none] (98) at (-4.75, -0.75) {};
		\node [style=none] (99) at (-5.25, -0.75) {};
		\node [style=none] (100) at (-4.25, -0.75) {};
		\node [style=none] (101) at (-4.75, -1) {$\ce(\cup)$};
		\node [style=none] (102) at (-3.25, -0.75) {};
		\node [style=none] (103) at (-3.75, -0.75) {};
		\node [style=none] (104) at (-2.75, -0.75) {};
		\node [style=none] (105) at (-3.25, -1) {$\cup$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw [in=90, out=-90, looseness=0.75] (4.center) to (12.center);
		\draw [in=90, out=-90] (5.center) to (13.center);
		\draw (22) to (25.center);
		\draw (26.center) to (23.center);
		\draw (24.center) to (27.center);
		\draw (26.center) to (28.center);
		\draw [in=90, out=-90] (27.center) to (29.center);
		\draw [bend right=90, looseness=1.75] (29.center) to (13.center);
		\draw (58) to (59.center);
		\draw (60.center) to (61.center);
		\draw [bend right=90, looseness=1.75] (60.center) to (61.center);
		\draw (64) to (67.center);
		\draw (68.center) to (65.center);
		\draw (66.center) to (69.center);
		\draw [in=90, out=-90, looseness=0.75] (68.center) to (70.center);
		\draw [in=90, out=-90] (69.center) to (71.center);
		\draw (72) to (75.center);
		\draw (76.center) to (73.center);
		\draw (74.center) to (77.center);
		\draw (76.center) to (78.center);
		\draw [in=90, out=-90] (77.center) to (79.center);
		\draw [bend right=90, looseness=1.75] (79.center) to (71.center);
		\draw [bend right=90, looseness=2.00] (88.center) to (89.center);
		\draw (94) to (97.center);
		\draw (99.center) to (100.center);
		\draw [bend right=90, looseness=1.75] (99.center) to (100.center);
		\draw (103.center) to (104.center);
		\draw [bend right=90, looseness=1.75] (103.center) to (104.center);
		\draw [in=90, out=-90, looseness=1.25] (95.center) to (98.center);
		\draw [in=90, out=-90] (96.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/modcup1pg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (1.5, 2.25) {$\mu_{p}^{*}$};
		\node [style=none] (1) at (1, 2.25) {};
		\node [style=none] (2) at (2, 2.25) {};
		\node [style=none] (3) at (1.25, 3.25) {};
		\node [style=none] (4) at (1, 1.75) {};
		\node [style=none] (5) at (2, 1.75) {};
		\node [style=none] (12) at (-0.5, 0.5) {};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=WIDEmorph] (22) at (-0.5, 2.25) {$\mu_{p}$};
		\node [style=none] (23) at (-1, 2.25) {};
		\node [style=none] (24) at (0, 2.25) {};
		\node [style=none] (25) at (0.75, 3.25) {};
		\node [style=none] (26) at (-1, 1.75) {};
		\node [style=none] (27) at (0, 1.75) {};
		\node [style=none] (28) at (-1, 0.5) {};
		\node [style=none] (29) at (1.5, 0.5) {};
		\node [style=none] (56) at (-1, 0.5) {};
		\node [style=none] (57) at (-0.5, 0.5) {};
		\node [style=box] (58) at (-0.75, 0.25) {$\theta_{A,A^{*},\ce}^{-1}$};
		\node [style=none] (59) at (-0.75, -1) {};
		\node [style=none] (63) at (3.25, 0) {=};
		\node [style=WIDEmorph] (64) at (6.5, 1.25) {$\mu_{p}^{*}$};
		\node [style=none] (65) at (6, 1.25) {};
		\node [style=none] (66) at (7, 1.25) {};
		\node [style=none] (67) at (6.25, 2.75) {};
		\node [style=none] (68) at (6, 0.75) {};
		\node [style=none] (69) at (7, 0.75) {};
		\node [style=none] (70) at (4.75, -1) {};
		\node [style=none] (71) at (7, -1) {};
		\node [style=WIDEmorph] (72) at (4.5, 1.25) {$\mu_{p}$};
		\node [style=none] (73) at (4, 1.25) {};
		\node [style=none] (74) at (5, 1.25) {};
		\node [style=none] (75) at (5.75, 2.75) {};
		\node [style=none] (76) at (4, 0.75) {};
		\node [style=none] (77) at (5, 0.75) {};
		\node [style=none] (78) at (4, -1) {};
		\node [style=none] (79) at (6.25, -1) {};
		\node [style=none] (87) at (-2.25, 0) {=};
		\node [style=none] (88) at (4, -1) {};
		\node [style=none] (89) at (4.75, -1) {};
		\node [style=WIDEmorph] (94) at (-4.25, 1) {$(\mu \boxtimes \mu^{*})_{p}$};
		\node [style=none] (95) at (-4.75, 1) {};
		\node [style=none] (96) at (-3.75, 1) {};
		\node [style=none] (97) at (-4.25, 1.75) {};
		\node [style=none] (98) at (-5, -0.25) {};
		\node [style=box] (101) at (-5, -0.5) {$\ce(\cup)$};
		\node [style=none] (102) at (-3.5, -0.25) {};
		\node [style=box] (105) at (-3.5, -0.5) {$\mathcal{F}(\cup)$};
		\node [style=box] (110) at (-0.75, -1) {$\ce(\cup)$};
		\node [style=box] (111) at (1.75, -1) {$\mathcal{F}(\cup)$};
		\node [style=box] (112) at (0, -2.25) {$\phi_{\mathcal{E}}$};
		\node [style=box] (113) at (1.25, -2.25) {$\phi_{\mathcal{F}}$};
		\node [style=box] (114) at (0.75, -3) {$\phi_{\mathcal{F}}$};
		\node [style=none] (115) at (0.75, -4) {};
		\node [style=WIDEmorph] (116) at (-4, -1.75) {$\mu_{I}$};
		\node [style=none] (117) at (-4.5, -1.75) {};
		\node [style=none] (118) at (-3.5, -1.75) {};
		\node [style=none] (119) at (-4, -2.5) {};
		\node [style=box] (120) at (1.75, 0.25) {$\theta_{B,B^{*},\mathcal{F}}^{-1}$};
		\node [style=box] (121) at (5.75, -1.75) {$\phi_{\mathcal{F}}$};
		\node [style=none] (122) at (5.75, -2.75) {};
		\node [style=box] (123) at (1, 3.5) {$\theta_{B,B^{*},\mathcal{F}}$};
		\node [style=none] (124) at (1, 4.25) {};
		\node [style=box] (125) at (6, 2.75) {$\theta_{B,B^{*},\mathcal{F}}$};
		\node [style=none] (126) at (6, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (0) to (3.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw [in=90, out=-90, looseness=0.75] (4.center) to (12.center);
		\draw [in=90, out=-90] (5.center) to (13.center);
		\draw [in=270, out=90] (22) to (25.center);
		\draw (26.center) to (23.center);
		\draw (24.center) to (27.center);
		\draw (26.center) to (28.center);
		\draw [in=90, out=-90] (27.center) to (29.center);
		\draw [in=270, out=90] (64) to (67.center);
		\draw (68.center) to (65.center);
		\draw (66.center) to (69.center);
		\draw [in=90, out=-90, looseness=0.75] (68.center) to (70.center);
		\draw [in=90, out=-90] (69.center) to (71.center);
		\draw [in=270, out=90] (72) to (75.center);
		\draw (76.center) to (73.center);
		\draw (74.center) to (77.center);
		\draw (76.center) to (78.center);
		\draw [in=90, out=-90] (77.center) to (79.center);
		\draw [bend right=90, looseness=1.75] (79.center) to (71.center);
		\draw [bend right=90, looseness=2.00] (88.center) to (89.center);
		\draw (94) to (97.center);
		\draw [in=90, out=-90, looseness=1.25] (95.center) to (98.center);
		\draw [in=90, out=-90] (96.center) to (102.center);
		\draw [in=90, out=-90, looseness=1.25] (110) to (112);
		\draw [in=90, out=-90] (111) to (113);
		\draw (115.center) to (114);
		\draw (116) to (119.center);
		\draw (105) to (118.center);
		\draw [in=90, out=-90] (101) to (117.center);
		\draw (120) to (111);
		\draw (58) to (110);
		\draw (122.center) to (121);
		\draw (123) to (124.center);
		\draw (125) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/modcup2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (106) at (-0.75, 0) {$M$};
		\node [style=none] (107) at (-1.25, 0) {};
		\node [style=none] (108) at (-0.25, 0) {};
		\node [style=none] (109) at (-0.75, -0.75) {};
		\node [style=none] (110) at (-1.25, 0.5) {};
		\node [style=none] (111) at (-0.25, 0.5) {};
		\node [style=none] (112) at (-1.25, 1) {};
		\node [style=none] (113) at (0.5, 0.5) {};
		\node [style=none] (115) at (0.5, -1) {};
		\node [style=none] (116) at (-2.25, -1) {};
		\node [style=none] (117) at (-1.75, -0.75) {};
		\node [style=none] (118) at (-1.75, 1.75) {};
		\node [style=none] (119) at (-2.25, 1) {};
		\node [style=WIDEmorph] (120) at (-4.25, 0.25) {$M$};
		\node [style=none] (121) at (-4.75, 0.25) {};
		\node [style=none] (122) at (-3.75, 0.25) {};
		\node [style=none] (123) at (-4.25, 1) {};
		\node [style=none] (124) at (-4.75, -0.25) {};
		\node [style=none] (125) at (-3.75, -0.25) {};
		\node [style=none] (126) at (-4.75, -1) {};
		\node [style=none] (127) at (-3.75, -1) {};
		\node [style=none] (128) at (1.5, 0) {=};
		\node [style=WIDEmorph] (129) at (3, 0.75) {$M$};
		\node [style=none] (130) at (2.5, 0.75) {};
		\node [style=none] (131) at (3.5, 0.75) {};
		\node [style=none] (132) at (3, 1.5) {};
		\node [style=none] (133) at (2.5, 0.25) {};
		\node [style=none] (134) at (3.5, 0.25) {};
		\node [style=WIDEmorph] (135) at (3, -0.75) {$M$};
		\node [style=none] (136) at (2.5, -0.75) {};
		\node [style=none] (137) at (3.5, -0.75) {};
		\node [style=none] (138) at (3, -1.5) {};
		\node [style=none] (139) at (2.5, 0.25) {};
		\node [style=none] (140) at (3.5, 0.25) {};
		\node [style=none] (141) at (4.5, 0) {=};
		\node [style=none] (142) at (4, -1.5) {};
		\node [style=none] (143) at (4, 1.5) {};
		\node [style=none] (144) at (5.5, 0) {};
		\node [style=none] (145) at (6.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (106) to (109.center);
		\draw (110.center) to (107.center);
		\draw (108.center) to (111.center);
		\draw [in=90, out=-90] (112.center) to (110.center);
		\draw [bend left=90, looseness=2.00] (111.center) to (113.center);
		\draw [bend right=90, looseness=1.25] (112.center) to (119.center);
		\draw (119.center) to (116.center);
		\draw [bend right=90, looseness=1.50] (117.center) to (109.center);
		\draw (117.center) to (118.center);
		\draw (113.center) to (115.center);
		\draw (120) to (123.center);
		\draw (124.center) to (121.center);
		\draw (122.center) to (125.center);
		\draw (124.center) to (126.center);
		\draw [in=90, out=-90] (125.center) to (127.center);
		\draw [bend right=90] (126.center) to (116.center);
		\draw [bend right=105, looseness=0.75] (127.center) to (115.center);
		\draw (129) to (132.center);
		\draw (133.center) to (130.center);
		\draw (131.center) to (134.center);
		\draw (135) to (138.center);
		\draw (139.center) to (136.center);
		\draw (137.center) to (140.center);
		\draw [bend right=90, looseness=2.00] (144.center) to (145.center);
		\draw [bend left=90] (142.center) to (138.center);
		\draw (142.center) to (143.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/modcup2pg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (106) at (-0.75, 0) {$\mu^{\dagger}$};
		\node [style=none] (107) at (-1.25, 0) {};
		\node [style=none] (108) at (-0.25, 0) {};
		\node [style=none] (109) at (-0.75, -0.75) {};
		\node [style=none] (110) at (-1.25, 0.5) {};
		\node [style=none] (111) at (-0.25, 0.5) {};
		\node [style=none] (112) at (-1.25, 1) {};
		\node [style=none] (113) at (0.5, 0.5) {};
		\node [style=none] (115) at (0.5, -1) {};
		\node [style=none] (116) at (-2.25, -1) {};
		\node [style=none] (117) at (-1.75, -0.75) {};
		\node [style=none] (118) at (-3, 2.25) {};
		\node [style=none] (119) at (-2.25, 1) {};
		\node [style=WIDEmorph] (120) at (-4.25, 0.25) {$\mu$};
		\node [style=none] (121) at (-4.75, 0.25) {};
		\node [style=none] (122) at (-3.75, 0.25) {};
		\node [style=none] (123) at (-3.5, 2.25) {};
		\node [style=none] (124) at (-4.75, -0.25) {};
		\node [style=none] (125) at (-3.75, -0.25) {};
		\node [style=none] (126) at (-4.75, -1) {};
		\node [style=none] (127) at (-3.75, -1) {};
		\node [style=none] (128) at (1.5, 0) {=};
		\node [style=WIDEmorph] (129) at (3, 0.75) {$\mu$};
		\node [style=none] (130) at (2.5, 0.75) {};
		\node [style=none] (131) at (3.5, 0.75) {};
		\node [style=none] (132) at (3.25, 1.75) {};
		\node [style=none] (133) at (2.5, 0.25) {};
		\node [style=none] (134) at (3.5, 0.25) {};
		\node [style=WIDEmorph] (135) at (3, -0.75) {$\mu^{\dagger}$};
		\node [style=none] (136) at (2.5, -0.75) {};
		\node [style=none] (137) at (3.5, -0.75) {};
		\node [style=none] (138) at (3, -1.5) {};
		\node [style=none] (139) at (2.5, 0.25) {};
		\node [style=none] (140) at (3.5, 0.25) {};
		\node [style=none] (141) at (5, 0) {=};
		\node [style=none] (142) at (4, -1.5) {};
		\node [style=none] (143) at (3.75, 1.75) {};
		\node [style=none] (144) at (6, 0.75) {};
		\node [style=none] (145) at (7, 0.75) {};
		\node [style=box] (146) at (-2.25, -2.5) {$\phi_{\mathcal{F}}$};
		\node [style=none] (147) at (-2.25, -3.5) {};
		\node [style=box] (148) at (3.5, -2.5) {$\phi_{\mathcal{F}}$};
		\node [style=none] (149) at (3.5, -3.5) {};
		\node [style=box] (150) at (6.5, -0.75) {$\phi_{\mathcal{F}}$};
		\node [style=none] (151) at (6.5, -1.75) {};
		\node [style=box] (152) at (-3.25, 2.5) {$\theta_{B,B^{*},\mathcal{F}}$};
		\node [style=none] (153) at (-3.25, 3.25) {};
		\node [style=box] (154) at (3.5, 2) {$\theta_{B,B^{*},\mathcal{F}}$};
		\node [style=none] (155) at (3.5, 2.75) {};
		\node [style=box] (156) at (6.5, 1) {$\theta_{B^{*},B,\mathcal{F}}$};
		\node [style=none] (157) at (6.5, 1.75) {};
		\node [style=none] (158) at (8, 0) {=};
		\node [style=box] (161) at (9.5, 0) {$\mathcal{F}(\cup)$};
		\node [style=none] (162) at (9.5, -1) {};
		\node [style=none] (164) at (9.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (106) to (109.center);
		\draw (110.center) to (107.center);
		\draw (108.center) to (111.center);
		\draw [in=90, out=-90] (112.center) to (110.center);
		\draw [bend left=90, looseness=2.00] (111.center) to (113.center);
		\draw [bend right=90, looseness=1.25] (112.center) to (119.center);
		\draw (119.center) to (116.center);
		\draw [bend right=90, looseness=1.50] (117.center) to (109.center);
		\draw [in=270, out=90] (117.center) to (118.center);
		\draw (113.center) to (115.center);
		\draw [in=270, out=90] (120) to (123.center);
		\draw (124.center) to (121.center);
		\draw (122.center) to (125.center);
		\draw (124.center) to (126.center);
		\draw [in=90, out=-90] (125.center) to (127.center);
		\draw [bend right=90] (126.center) to (116.center);
		\draw [bend right=105, looseness=0.75] (127.center) to (115.center);
		\draw [in=270, out=90] (129) to (132.center);
		\draw (133.center) to (130.center);
		\draw (131.center) to (134.center);
		\draw (135) to (138.center);
		\draw (139.center) to (136.center);
		\draw (137.center) to (140.center);
		\draw [bend right=90, looseness=2.75] (144.center) to (145.center);
		\draw [bend left=90] (142.center) to (138.center);
		\draw [in=270, out=90] (142.center) to (143.center);
		\draw (147.center) to (146);
		\draw (149.center) to (148);
		\draw (151.center) to (150);
		\draw (152) to (153.center);
		\draw (154) to (155.center);
		\draw (156) to (157.center);
		\draw (162.center) to (161);
		\draw (164.center) to (161);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/moddual.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (-2, 0.25) {$\mu^{*}$};
		\node [style=none] (1) at (-2.5, 0.25) {};
		\node [style=none] (2) at (-1.5, 0.25) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-2.5, -0.25) {};
		\node [style=none] (5) at (-1.5, -0.25) {};
		\node [style=WIDEmorph] (6) at (1.5, 0) {$\mu^{\dagger}$};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (1.5, -0.75) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (2, 0.5) {};
		\node [style=none] (12) at (-2.5, -0.75) {};
		\node [style=none] (13) at (-1.5, -0.75) {};
		\node [style=none] (14) at (1, 1) {};
		\node [style=none] (15) at (2.75, 0.5) {};
		\node [style=none] (16) at (-0.5, 0.25) {=};
		\node [style=none] (17) at (2.75, -1) {};
		\node [style=none] (18) at (0.25, -1.25) {};
		\node [style=none] (19) at (0.75, -0.75) {};
		\node [style=none] (20) at (0.75, 1.75) {};
		\node [style=none] (21) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (6) to (9.center);
		\draw (10.center) to (7.center);
		\draw (8.center) to (11.center);
		\draw (4.center) to (12.center);
		\draw [in=90, out=-90] (14.center) to (10.center);
		\draw [in=90, out=-90] (5.center) to (13.center);
		\draw [bend left=90, looseness=2.00] (11.center) to (15.center);
		\draw [bend right=90, looseness=1.25] (14.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw [bend right=90, looseness=1.50] (19.center) to (9.center);
		\draw (19.center) to (20.center);
		\draw (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/modg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.75, 1.5) {};
		\node [style=WIDEmorph] (3) at (-1.25, 0.75) {$\mu_{g}$};
		\node [style=none] (4) at (-1.75, 0.75) {};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=none] (16) at (0, 0.5) {=};
		\node [style=none] (17) at (-1.25, -0.25) {};
		\node [style=none] (20) at (-2.25, 1.5) {};
		\node [style=WIDEmorph] (21) at (-1.75, -0.25) {$\mu_{g}$};
		\node [style=none] (22) at (-2.25, -0.25) {};
		\node [style=none] (24) at (-1.75, -1) {};
		\node [style=none] (26) at (-0.75, 1.5) {};
		\node [style=WIDEmorph] (30) at (1.5, -0.25) {$\mu_{g}$};
		\node [style=none] (31) at (1, -0.25) {};
		\node [style=none] (34) at (2, -0.25) {};
		\node [style=none] (35) at (1.5, -1) {};
		\node [style=none] (37) at (2, 1.5) {};
		\node [style=none] (38) at (0.5, 1.5) {};
		\node [style=none] (39) at (1.5, 1.5) {};
		\node [style=whitephase] (40) at (1, 0.75) {$Z$};
		\node [style=none] (41) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (4.center) to (2.center);
		\draw (3) to (17.center);
		\draw [in=-90, out=90] (22.center) to (20.center);
		\draw (21) to (24.center);
		\draw (26.center) to (7.center);
		\draw (30) to (35.center);
		\draw (37.center) to (34.center);
		\draw (41.center) to (40);
		\draw [bend left] (40) to (38.center);
		\draw [bend left] (39.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/modgp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=WIDEmorph] (3) at (-1, 0.75) {$\mu_{p}$};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=none] (16) at (0, 0) {=};
		\node [style=none] (17) at (-1, 1.25) {};
		\node [style=none] (26) at (-0.5, -0.75) {};
		\node [style=none] (34) at (0.5, 1.25) {};
		\node [style=none] (37) at (0.5, -1.25) {};
		\node [style=WIDEmorph] (42) at (-1, -0.75) {$\mu_{g}$};
		\node [style=none] (43) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (4.center) to (2.center);
		\draw (3) to (17.center);
		\draw (26.center) to (7.center);
		\draw (37.center) to (34.center);
		\draw (42) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/modp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=WIDEmorph] (3) at (-1.25, -0.25) {$\mu_{p}$};
		\node [style=none] (4) at (-1.75, -0.25) {};
		\node [style=none] (7) at (-0.75, -0.25) {};
		\node [style=none] (16) at (0, 0) {=};
		\node [style=none] (17) at (-1.25, 0.75) {};
		\node [style=none] (20) at (-2.25, -1) {};
		\node [style=WIDEmorph] (21) at (-1.75, 0.75) {$\mu_{p}$};
		\node [style=none] (22) at (-2.25, 0.75) {};
		\node [style=none] (24) at (-1.75, 1.5) {};
		\node [style=none] (26) at (-0.75, -1) {};
		\node [style=WIDEmorph] (30) at (1.5, 0.75) {$\mu_{p}$};
		\node [style=none] (31) at (1, 0.75) {};
		\node [style=none] (34) at (2, 0.75) {};
		\node [style=none] (35) at (1.5, 1.5) {};
		\node [style=none] (37) at (2, -1) {};
		\node [style=none] (38) at (0.5, -1) {};
		\node [style=none] (39) at (1.5, -1) {};
		\node [style=whitephase] (40) at (1, -0.25) {$Z$};
		\node [style=none] (41) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (4.center) to (2.center);
		\draw (3) to (17.center);
		\draw [in=90, out=-90] (22.center) to (20.center);
		\draw (21) to (24.center);
		\draw (26.center) to (7.center);
		\draw (30) to (35.center);
		\draw (37.center) to (34.center);
		\draw (41.center) to (40);
		\draw [bend right] (40) to (38.center);
		\draw [bend right] (39.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/modpg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.25, -0.5) {};
		\node [style=none] (4) at (-2.25, -1.25) {};
		\node [style=none] (7) at (-1.25, -1.25) {};
		\node [style=none] (16) at (-0.5, 0) {=};
		\node [style=none] (26) at (-1.25, -0.5) {};
		\node [style=WIDEmorph] (42) at (-1.75, -0.5) {$\mu_{p}$};
		\node [style=none] (44) at (-2.25, 1.25) {};
		\node [style=WIDEmorph] (45) at (-1.75, 0.5) {$\mu_{g}$};
		\node [style=none] (46) at (-2.25, 0.5) {};
		\node [style=none] (47) at (-1.25, 0.5) {};
		\node [style=none] (49) at (-1.25, 1.25) {};
		\node [style=none] (60) at (1.75, 0.5) {};
		\node [style=none] (62) at (1.75, -1.25) {};
		\node [style=none] (65) at (0.75, 0.5) {};
		\node [style=WIDEmorph] (66) at (1.25, 0.5) {$\mu_{p}$};
		\node [style=none] (67) at (1.25, 1.25) {};
		\node [style=whitephase] (69) at (0.75, -0.5) {$Z$};
		\node [style=none] (70) at (0.75, -1.25) {};
		\node [style=none] (71) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (4.center) to (2.center);
		\draw (26.center) to (7.center);
		\draw [in=-90, out=90, looseness=1.25] (46.center) to (44.center);
		\draw (49.center) to (47.center);
		\draw (45) to (42);
		\draw [in=-90, out=90, looseness=1.25] (62.center) to (60.center);
		\draw (66) to (67.center);
		\draw (65.center) to (69);
		\draw [in=-90, out=-180] (69) to (71.center);
		\draw (69) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/module_decomp_single_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigbox] (0) at (0.25, 0.75) {$g$};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (-0.25, -0.75) {};
		\node [style=bigbox] (4) at (-0.5, -0.75) {$f$};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-0.5, -1.25) {};
		\node [style=none] (7) at (0.25, 1.25) {};
		\node [style=none] (9) at (-1, 1.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (0.25, 1.5) {$B'$};
		\node [style=none] (12) at (-1, 1.5) {$A'$};
		\node [style=none] (13) at (0.75, -1.5) {$B$};
		\node [style=none] (14) at (-0.5, -1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (3.center);
		\draw (7.center) to (0);
		\draw (4) to (6.center);
		\draw [in=90, out=-90] (9.center) to (5.center);
		\draw [in=270, out=90] (10.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/module_decomp_single_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigbox] (0) at (0.25, 1) {$g$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=bigbox] (4) at (-0.5, -0.5) {$f$};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (9) at (-0.75, 1.5) {};
		\node [style=none] (10) at (0.75, -0.25) {};
		\node [style=none] (11) at (-0.75, -1.5) {};
		\node [style=none] (12) at (0.5, 1.5) {};
		\node [style=none] (13) at (0, 1.5) {};
		\node [style=none] (14) at (0.75, -1.5) {};
		\node [style=none] (15) at (0, -1.5) {};
		\node [style=none] (16) at (-0.75, -1.75) {$A$};
		\node [style=none] (17) at (0, -1.75) {$B$};
		\node [style=none] (18) at (0.75, -1.75) {$X$};
		\node [style=none] (19) at (0.5, 1.75) {$X'$};
		\node [style=none] (20) at (0, 1.75) {$B'$};
		\node [style=none] (21) at (-0.75, 1.75) {$A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (3.center);
		\draw [in=90, out=-90] (9.center) to (5.center);
		\draw [in=270, out=90] (10.center) to (2.center);
		\draw [in=90, out=-90] (10.center) to (15.center);
		\draw [in=270, out=90] (14.center) to (3.center);
		\draw (5.center) to (11.center);
		\draw (13.center) to (1.center);
		\draw (12.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (0, 0) {$f$};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (0, -0.25) {};
		\node [style=none] (10) at (0.25, -0.25) {};
		\node [style=none] (11) at (0, 0.75) {};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (15) at (0, -1) {$\underline{A}$};
		\node [style=none] (18) at (0, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [style={double_bold}] (5.center) to (8.center);
		\draw [style=double edge] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=none] (4) at (0, 0.25) {$f$};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (0.25, 0) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (-0.25, -0.5) {};
		\node [style=none] (14) at (0.25, -0.5) {};
		\node [style=none] (15) at (-0.5, -1) {$A_1$};
		\node [style=none] (17) at (0.5, -1) {$A_n$};
		\node [style=none] (18) at (0, 1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [style=double edge, in=-120, out=90] (5.center) to (8.center);
		\draw [style=double edge, in=90, out=-60] (10.center) to (7.center);
		\draw [style=double edge] (12.center) to (11.center);
		\draw [style=dottededge] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (2) at (-3.25, 0.5) {};
		\node [style=none] (3) at (-1.75, 0.5) {};
		\node [style=none] (4) at (-2.5, 0.75) {$f$};
		\node [style=none] (5) at (-3.5, -0.75) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-3, 0.5) {};
		\node [style=none] (9) at (-2.5, 0.5) {};
		\node [style=none] (10) at (-2, 0.5) {};
		\node [style=none] (11) at (-2.5, 1.5) {};
		\node [style=none] (12) at (-2.5, 1) {};
		\node [style=none] (13) at (-3.25, -0.5) {};
		\node [style=none] (14) at (-1.75, -0.5) {};
		\node [style=none] (15) at (-3.5, -1) {$A_1$};
		\node [style=none] (17) at (-1.5, -1) {$A_n$};
		\node [style=none] (18) at (-2.5, 1.75) {$B$};
		\node [style=none] (19) at (-4.75, -2.25) {};
		\node [style=none] (20) at (-3.25, -2.25) {};
		\node [style=none] (21) at (-4.75, -2.75) {};
		\node [style=none] (22) at (-3.25, -2.75) {};
		\node [style=none] (23) at (-4, -2.5) {$g_1$};
		\node [style=none] (24) at (-5, -4) {};
		\node [style=none] (25) at (-3, -4) {};
		\node [style=none] (26) at (-4.5, -2.75) {};
		\node [style=none] (27) at (-4, -2.75) {};
		\node [style=none] (28) at (-3.5, -2.75) {};
		\node [style=none] (29) at (-4, -1.75) {};
		\node [style=none] (30) at (-4, -2.25) {};
		\node [style=none] (31) at (-4.75, -3.75) {};
		\node [style=none] (32) at (-3.25, -3.75) {};
		\node [style=none] (33) at (-5, -4.25) {$A_1^1$};
		\node [style=none] (34) at (-3, -4.25) {$A_{m_1}^1$};
		\node [style=none] (35) at (-4, -1.5) {$A_1$};
		\node [style=none] (36) at (-1.75, -2.25) {};
		\node [style=none] (37) at (-0.25, -2.25) {};
		\node [style=none] (38) at (-1.75, -2.75) {};
		\node [style=none] (39) at (-0.25, -2.75) {};
		\node [style=none] (40) at (-1, -2.5) {$g_n$};
		\node [style=none] (41) at (-2, -4) {};
		\node [style=none] (42) at (0, -4) {};
		\node [style=none] (43) at (-1.5, -2.75) {};
		\node [style=none] (44) at (-1, -2.75) {};
		\node [style=none] (45) at (-0.5, -2.75) {};
		\node [style=none] (46) at (-1, -1.75) {};
		\node [style=none] (47) at (-1, -2.25) {};
		\node [style=none] (48) at (-1.75, -3.75) {};
		\node [style=none] (49) at (-0.25, -3.75) {};
		\node [style=none] (50) at (-2, -4.25) {$A_1^n$};
		\node [style=none] (51) at (0, -4.25) {$A_{m_n}^n$};
		\node [style=none] (52) at (-1, -1.5) {$A_n$};
		\node [style=none] (53) at (-3.25, -1.75) {};
		\node [style=none] (54) at (-1.75, -1.75) {};
		\node [style=none] (55) at (0.5, -1.5) {};
		\node [style=none] (56) at (2.5, -1.5) {};
		\node [style=none] (57) at (5, -0.25) {};
		\node [style=none] (58) at (6.5, -0.25) {};
		\node [style=none] (59) at (5, -0.75) {};
		\node [style=none] (60) at (6.5, -0.75) {};
		\node [style=none] (61) at (5.75, -0.5) {$f$};
		\node [style=none] (62) at (4.25, -1.75) {};
		\node [style=none] (63) at (7.25, -1.75) {};
		\node [style=none] (64) at (5.25, -0.75) {};
		\node [style=none] (65) at (5.75, -0.75) {};
		\node [style=none] (66) at (6.25, -0.75) {};
		\node [style=none] (67) at (5.75, 0.25) {};
		\node [style=none] (68) at (5.75, -0.25) {};
		\node [style=none] (73) at (5.75, 0.5) {$B$};
		\node [style=none] (74) at (3.5, -1.75) {};
		\node [style=none] (75) at (5, -1.75) {};
		\node [style=none] (76) at (3.5, -2.25) {};
		\node [style=none] (77) at (5, -2.25) {};
		\node [style=none] (78) at (4.25, -2) {$g_1$};
		\node [style=none] (79) at (3.25, -3.5) {};
		\node [style=none] (80) at (5.25, -3.5) {};
		\node [style=none] (81) at (3.75, -2.25) {};
		\node [style=none] (82) at (4.25, -2.25) {};
		\node [style=none] (83) at (4.75, -2.25) {};
		\node [style=none] (85) at (4.25, -1.75) {};
		\node [style=none] (86) at (3.5, -3.25) {};
		\node [style=none] (87) at (5, -3.25) {};
		\node [style=none] (88) at (3.25, -3.75) {$A_1^1$};
		\node [style=none] (89) at (5.25, -3.75) {$A_{m_1}^1$};
		\node [style=none] (91) at (6.5, -1.75) {};
		\node [style=none] (92) at (8, -1.75) {};
		\node [style=none] (93) at (6.5, -2.25) {};
		\node [style=none] (94) at (8, -2.25) {};
		\node [style=none] (95) at (7.25, -2) {$g_n$};
		\node [style=none] (96) at (6.25, -3.5) {};
		\node [style=none] (97) at (8.25, -3.5) {};
		\node [style=none] (98) at (6.75, -2.25) {};
		\node [style=none] (99) at (7.25, -2.25) {};
		\node [style=none] (100) at (7.75, -2.25) {};
		\node [style=none] (102) at (7.25, -1.75) {};
		\node [style=none] (103) at (6.5, -3.25) {};
		\node [style=none] (104) at (8, -3.25) {};
		\node [style=none] (105) at (6.25, -3.75) {$A_1^n$};
		\node [style=none] (106) at (8.25, -3.75) {$A_{m_n}^n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge] (3.center) to (1.center);
		\draw [style=double edge, in=270, out=90] (5.center) to (8.center);
		\draw [style=double edge, in=90, out=-90] (10.center) to (7.center);
		\draw [style=double edge] (12.center) to (11.center);
		\draw [style=dottededge] (14.center) to (13.center);
		\draw [style=double edge] (20.center) to (19.center);
		\draw [style=double edge] (19.center) to (21.center);
		\draw [style=double edge] (22.center) to (21.center);
		\draw [style=double edge] (22.center) to (20.center);
		\draw [style=double edge, in=270, out=90] (24.center) to (26.center);
		\draw [style=double edge, in=90, out=-90] (28.center) to (25.center);
		\draw [style=double edge] (30.center) to (29.center);
		\draw [style=dottededge] (32.center) to (31.center);
		\draw [style=double edge] (37.center) to (36.center);
		\draw [style=double edge] (36.center) to (38.center);
		\draw [style=double edge] (39.center) to (38.center);
		\draw [style=double edge] (39.center) to (37.center);
		\draw [style=double edge, in=270, out=90] (41.center) to (43.center);
		\draw [style=double edge, in=90, out=-90] (45.center) to (42.center);
		\draw [style=double edge] (47.center) to (46.center);
		\draw [style=dottededge] (49.center) to (48.center);
		\draw [style=dottededge] (54.center) to (53.center);
		\draw [style=new edge style 0] (56.center) to (55.center);
		\draw [style=double edge] (58.center) to (57.center);
		\draw [style=double edge] (57.center) to (59.center);
		\draw [style=double edge] (60.center) to (59.center);
		\draw [style=double edge] (60.center) to (58.center);
		\draw [style=double edge, in=270, out=90] (62.center) to (64.center);
		\draw [style=double edge, in=90, out=-90] (66.center) to (63.center);
		\draw [style=double edge] (68.center) to (67.center);
		\draw [style=double edge] (75.center) to (74.center);
		\draw [style=double edge] (74.center) to (76.center);
		\draw [style=double edge] (77.center) to (76.center);
		\draw [style=double edge] (77.center) to (75.center);
		\draw [style=double edge, in=270, out=90] (79.center) to (81.center);
		\draw [style=double edge, in=90, out=-90] (83.center) to (80.center);
		\draw [style=dottededge] (87.center) to (86.center);
		\draw [style=double edge] (92.center) to (91.center);
		\draw [style=double edge] (91.center) to (93.center);
		\draw [style=double edge] (94.center) to (93.center);
		\draw [style=double edge] (94.center) to (92.center);
		\draw [style=double edge, in=270, out=90] (96.center) to (98.center);
		\draw [style=double edge, in=90, out=-90] (100.center) to (97.center);
		\draw [style=dottededge] (104.center) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (0, 0) {$f$};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (8) at (-0.25, -0.25) {};
		\node [style=none] (9) at (-0.25, -0.25) {};
		\node [style=none] (10) at (0.25, -0.25) {};
		\node [style=none] (11) at (0, 0.75) {};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (15) at (-0.5, -1.25) {$\underline{B}$};
		\node [style=none] (18) at (0, 1) {$Y$};
		\node [style=none] (19) at (0, -1) {};
		\node [style=none] (20) at (0, -0.25) {};
		\node [style=none] (21) at (0, -1.25) {$X$};
		\node [style=none] (22) at (0.25, -0.25) {};
		\node [style=none] (23) at (0.5, -1) {};
		\node [style=none] (24) at (0.25, -0.25) {};
		\node [style=none] (25) at (0.25, -0.25) {};
		\node [style=none] (26) at (0.5, -1.25) {$\underline{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [style={double_bold}, in=270, out=90] (5.center) to (8.center);
		\draw [style=double edge] (12.center) to (11.center);
		\draw [style=double edge] (20.center) to (19.center);
		\draw [style={double_bold}, in=-90, out=90] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_comp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (0, 0) {$g_i$};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (0, -0.25) {};
		\node [style=none] (10) at (0.25, -0.25) {};
		\node [style=none] (11) at (0, 0.75) {};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (15) at (0, -1) {$\underline{A}$};
		\node [style=none] (18) at (0, 1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [style={double_bold}] (5.center) to (8.center);
		\draw [style=double edge] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_comp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (0.25, 1) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (0, 0.75) {$f$};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (-0.25, 0.5) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0.25, 0.5) {};
		\node [style=none] (11) at (0, 1.5) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (-0.5, -0.25) {};
		\node [style=none] (14) at (0.5, -0.25) {};
		\node [style=none] (18) at (0, 1.75) {$B$};
		\node [style=none] (19) at (-1, -0.5) {};
		\node [style=none] (20) at (-0.5, -0.5) {};
		\node [style=none] (21) at (-1, -1) {};
		\node [style=none] (22) at (-0.5, -1) {};
		\node [style=none] (23) at (-0.75, -0.75) {$g_i$};
		\node [style=none] (24) at (-0.75, -1.5) {};
		\node [style=none] (25) at (-0.75, -1) {};
		\node [style=none] (26) at (-0.75, -1) {};
		\node [style=none] (27) at (-0.5, -1) {};
		\node [style=none] (29) at (-0.75, -0.5) {};
		\node [style=none] (30) at (-0.75, -1.75) {$\underline{A^{i}}$};
		\node [style=none] (31) at (-1, 0) {$B_1$};
		\node [style=none] (32) at (0.75, -0.5) {};
		\node [style=none] (33) at (0.5, -0.5) {};
		\node [style=none] (34) at (1, -0.5) {};
		\node [style=none] (35) at (0.5, -1) {};
		\node [style=none] (36) at (1, -1) {};
		\node [style=none] (37) at (0.75, -0.75) {$g_n$};
		\node [style=none] (38) at (0.75, -1.5) {};
		\node [style=none] (39) at (0.75, -1) {};
		\node [style=none] (40) at (0.75, -1) {};
		\node [style=none] (41) at (1, -1) {};
		\node [style=none] (42) at (0.75, -0.5) {};
		\node [style=none] (43) at (0.75, -1.75) {$\underline{A^{n}}$};
		\node [style=none] (44) at (1, 0) {$B_n$};
		\node [style=none] (45) at (-0.25, 0.5) {};
		\node [style=none] (46) at (-0.75, -0.5) {};
		\node [style=none] (47) at (-0.25, 0.5) {};
		\node [style=none] (49) at (-0.75, -0.5) {};
		\node [style=none] (52) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [style=double edge, in=90, out=-60] (10.center) to (7.center);
		\draw [style=double edge] (12.center) to (11.center);
		\draw [style=dottededge] (14.center) to (13.center);
		\draw [style=double edge] (20.center) to (19.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (19.center) to (21.center);
		\draw [style=double edge] (22.center) to (21.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (22.center) to (20.center);
		\draw [style={double_bold}] (24.center) to (25.center);
		\draw [style=double edge] (34.center) to (33.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (33.center) to (35.center);
		\draw [style=double edge] (36.center) to (35.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (36.center) to (34.center);
		\draw [style={double_bold}] (38.center) to (39.center);
		\draw [style=double edge, in=90, out=-120] (47.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_comp_single_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (0.25, 1) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (0, 0.75) {$f$};
		\node [style=none] (5) at (-1.25, -1.25) {};
		\node [style=none] (8) at (-0.25, 0.5) {};
		\node [style=none] (9) at (-0.25, 0.5) {};
		\node [style=none] (10) at (0.25, 0.5) {};
		\node [style=none] (11) at (0, 1.5) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (15) at (-1.25, -1.5) {$\underline{B}$};
		\node [style=none] (18) at (0, 1.75) {$Y$};
		\node [style=none] (19) at (0, -0.25) {};
		\node [style=none] (20) at (0, 0.5) {};
		\node [style=none] (22) at (0.25, 0.5) {};
		\node [style=none] (23) at (1.25, -1.25) {};
		\node [style=none] (24) at (0.25, 0.5) {};
		\node [style=none] (25) at (0.25, 0.5) {};
		\node [style=none] (26) at (1.25, -1.5) {$\underline{C}$};
		\node [style=none] (27) at (-0.25, -0.25) {};
		\node [style=none] (28) at (0.25, -0.25) {};
		\node [style=none] (29) at (-0.25, -0.75) {};
		\node [style=none] (30) at (0.25, -0.75) {};
		\node [style=none] (31) at (0, -0.5) {$g_i$};
		\node [style=none] (32) at (0, -1.25) {};
		\node [style=none] (33) at (0, -0.75) {};
		\node [style=none] (34) at (0, -0.75) {};
		\node [style=none] (35) at (0.25, -0.75) {};
		\node [style=none] (37) at (0, -0.25) {};
		\node [style=none] (38) at (0, -1.5) {$\underline{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [style={double_bold}, in=270, out=90] (5.center) to (8.center);
		\draw [style=double edge] (12.center) to (11.center);
		\draw [style=double edge] (20.center) to (19.center);
		\draw [style={double_bold}, in=-90, out=90] (23.center) to (24.center);
		\draw [style=double edge] (28.center) to (27.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (27.center) to (29.center);
		\draw [style=double edge] (30.center) to (29.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (30.center) to (28.center);
		\draw [style={double_bold}] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_func_law_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-1.25, -3) {};
		\node [style=none] (1) at (-1.75, -2.25) {};
		\node [style=none] (2) at (-0.75, -2.25) {};
		\node [style={black_dot}] (42) at (3.5, -3) {};
		\node [style=none] (43) at (3, -2.25) {};
		\node [style=none] (44) at (4, -2.25) {};
		\node [style={black_dot}] (65) at (0, 1) {};
		\node [style=none] (66) at (0, 2.25) {};
		\node [style=none] (71) at (-5, 0.25) {};
		\node [style=none] (72) at (8.5, 0.25) {};
		\node [style=none] (73) at (-4.75, 0.25) {};
		\node [style=none] (74) at (-4.75, -11.25) {};
		\node [style=none] (75) at (8.5, -11.25) {};
		\node [style=none] (79) at (-5, 0.25) {};
		\node [style=none] (80) at (9, 1.5) {};
		\node [style=none] (81) at (-5.25, 1.5) {};
		\node [style=none] (82) at (-5.25, -11.75) {};
		\node [style=none] (83) at (9, -11.75) {};
		\node [style=none] (84) at (-1.75, -0.75) {};
		\node [style=none] (85) at (-1.25, -0.75) {};
		\node [style=none] (86) at (-1.75, -1.25) {};
		\node [style=none] (87) at (-1.25, -1.25) {};
		\node [style=none] (88) at (-1.5, -1) {$S$};
		\node [style=none] (91) at (-1.75, -1.25) {};
		\node [style=none] (92) at (-1.5, -1.25) {};
		\node [style=none] (93) at (-1.25, -1.25) {};
		\node [style=none] (94) at (-1.5, -0.75) {};
		\node [style=none] (95) at (1, -2.75) {};
		\node [style=none] (96) at (1.5, -2.75) {};
		\node [style=none] (97) at (-1.75, -0.75) {};
		\node [style=none] (98) at (-1.25, -0.75) {};
		\node [style=none] (101) at (-1.5, -0.75) {};
		\node [style=none] (103) at (0.25, -0.25) {};
		\node [style=none] (104) at (0.75, -0.25) {};
		\node [style=none] (107) at (-1.5, -1.5) {};
		\node [style=none] (108) at (-1.25, -1.5) {};
		\node [style={black_dot}] (109) at (-2.5, -8.25) {};
		\node [style=none] (110) at (-3, -7.5) {};
		\node [style=none] (111) at (-2, -7.5) {};
		\node [style=none] (112) at (-2.5, -9.25) {};
		\node [style=none] (113) at (-2.5, -9.25) {};
		\node [style=none] (114) at (-3, -9.25) {};
		\node [style=none] (115) at (-2, -9.25) {};
		\node [style=none] (116) at (-2.5, -9.575) {$\phi_{1_1}$};
		\node [style=none] (117) at (-3, -9.25) {};
		\node [style=none] (118) at (-2, -9.25) {};
		\node [style={black_dot}] (119) at (0, -8.25) {};
		\node [style=none] (120) at (-0.5, -7.5) {};
		\node [style=none] (121) at (0.5, -7.5) {};
		\node [style=none] (122) at (0, -9.25) {};
		\node [style=none] (123) at (0, -9.25) {};
		\node [style=none] (124) at (-0.5, -9.25) {};
		\node [style=none] (125) at (0.5, -9.25) {};
		\node [style=none] (126) at (0, -9.575) {$\phi_{n_1}$};
		\node [style=none] (127) at (-0.5, -9.25) {};
		\node [style=none] (128) at (0.5, -9.25) {};
		\node [style={black_dot}] (129) at (-1.25, -4.25) {};
		\node [style=none] (131) at (-4, -5) {};
		\node [style=none] (132) at (1, -5) {};
		\node [style=none] (133) at (-3.75, -5) {};
		\node [style=none] (134) at (-3.75, -10.25) {};
		\node [style=none] (135) at (1, -10.25) {};
		\node [style=none] (136) at (-4, -5) {};
		\node [style=none] (137) at (1.5, -3.75) {};
		\node [style=none] (138) at (-4.25, -3.75) {};
		\node [style=none] (139) at (-4.25, -10.75) {};
		\node [style=none] (140) at (1.5, -10.75) {};
		\node [style=none] (141) at (-3, -6) {};
		\node [style=none] (142) at (-2.5, -6) {};
		\node [style=none] (143) at (-3, -6.5) {};
		\node [style=none] (144) at (-2.5, -6.5) {};
		\node [style=none] (145) at (-2.75, -6.25) {$T_1$};
		\node [style=none] (146) at (-3, -6.5) {};
		\node [style=none] (147) at (-2.75, -6.5) {};
		\node [style=none] (148) at (-2.5, -6.5) {};
		\node [style=none] (149) at (-2.75, -6) {};
		\node [style=none] (150) at (-1.5, -9.5) {};
		\node [style=none] (151) at (-1, -9.5) {};
		\node [style=none] (152) at (-3, -6) {};
		\node [style=none] (153) at (-2.5, -6) {};
		\node [style=none] (154) at (-2.75, -6) {};
		\node [style=none] (155) at (-1.25, -5.5) {};
		\node [style=none] (156) at (-0.75, -5.5) {};
		\node [style=none] (157) at (-2.75, -6.75) {};
		\node [style=none] (158) at (-2.5, -6.75) {};
		\node [style={black_dot}] (159) at (3.75, -8.25) {};
		\node [style=none] (160) at (3.25, -7.5) {};
		\node [style=none] (161) at (4.25, -7.5) {};
		\node [style=none] (162) at (3.75, -9.25) {};
		\node [style=none] (163) at (3.75, -9.25) {};
		\node [style=none] (164) at (3.25, -9.25) {};
		\node [style=none] (165) at (4.25, -9.25) {};
		\node [style=none] (166) at (3.75, -9.575) {$\phi_{1_m}$};
		\node [style=none] (167) at (3.25, -9.25) {};
		\node [style=none] (168) at (4.25, -9.25) {};
		\node [style={black_dot}] (169) at (6.25, -8.25) {};
		\node [style=none] (170) at (5.75, -7.5) {};
		\node [style=none] (171) at (6.75, -7.5) {};
		\node [style=none] (172) at (6.25, -9.25) {};
		\node [style=none] (173) at (6.25, -9.25) {};
		\node [style=none] (174) at (5.75, -9.25) {};
		\node [style=none] (175) at (6.75, -9.25) {};
		\node [style=none] (176) at (6.25, -9.575) {$\phi_{n_m}$};
		\node [style=none] (177) at (5.75, -9.25) {};
		\node [style=none] (178) at (6.75, -9.25) {};
		\node [style={black_dot}] (179) at (5, -4.25) {};
		\node [style=none] (181) at (2.25, -5) {};
		\node [style=none] (182) at (7.25, -5) {};
		\node [style=none] (183) at (2.5, -5) {};
		\node [style=none] (184) at (2.5, -10.25) {};
		\node [style=none] (185) at (7.25, -10.25) {};
		\node [style=none] (186) at (2.25, -5) {};
		\node [style=none] (187) at (7.75, -3.75) {};
		\node [style=none] (188) at (2, -3.75) {};
		\node [style=none] (189) at (2, -10.75) {};
		\node [style=none] (190) at (7.75, -10.75) {};
		\node [style=none] (191) at (3.25, -6) {};
		\node [style=none] (192) at (3.75, -6) {};
		\node [style=none] (193) at (3.25, -6.5) {};
		\node [style=none] (194) at (3.75, -6.5) {};
		\node [style=none] (195) at (3.5, -6.25) {$T_m$};
		\node [style=none] (196) at (3.25, -6.5) {};
		\node [style=none] (197) at (3.5, -6.5) {};
		\node [style=none] (198) at (3.75, -6.5) {};
		\node [style=none] (199) at (3.5, -6) {};
		\node [style=none] (200) at (4.75, -9.5) {};
		\node [style=none] (201) at (5.25, -9.5) {};
		\node [style=none] (202) at (3.25, -6) {};
		\node [style=none] (203) at (3.75, -6) {};
		\node [style=none] (204) at (3.5, -6) {};
		\node [style=none] (205) at (5, -5.75) {};
		\node [style=none] (206) at (5.5, -5.75) {};
		\node [style=none] (207) at (3.5, -6.75) {};
		\node [style=none] (208) at (3.75, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend left] (0) to (1.center);
		\draw [style=double edge, bend left] (2.center) to (0);
		\draw [style=double edge, bend left] (42) to (43.center);
		\draw [style=double edge, bend left] (44.center) to (42);
		\draw [style=double edge, in=90, out=-105] (65) to (2.center);
		\draw [style=double edge, in=90, out=-45] (65) to (44.center);
		\draw [style=double edge] (66.center) to (65);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=dottededge] (96.center) to (95.center);
		\draw [style=double edge, in=90, out=-75, looseness=0.75] (93.center) to (43.center);
		\draw [style=double edge] (91.center) to (1.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (101.center) to (65);
		\draw [style=dottededge] (104.center) to (103.center);
		\draw [style=dottededge] (108.center) to (107.center);
		\draw [style=double edge] (113.center) to (109);
		\draw [style=double edge, bend left] (109) to (110.center);
		\draw [style=double edge, bend left] (111.center) to (109);
		\draw [style=double edge, bend right=90, looseness=2.50] (114.center) to (115.center);
		\draw [style=double edge] (114.center) to (115.center);
		\draw [style=double edge] (123.center) to (119);
		\draw [style=double edge, bend left] (119) to (120.center);
		\draw [style=double edge, bend left] (121.center) to (119);
		\draw [style=double edge, bend right=90, looseness=2.50] (124.center) to (125.center);
		\draw [style=double edge] (124.center) to (125.center);
		\draw [style=double edge, in=90, out=-105] (129) to (111.center);
		\draw [style=double edge, in=90, out=-45] (129) to (121.center);
		\draw [style=new edge style 5] (133.center) to (132.center);
		\draw [style=new edge style 5] (132.center) to (135.center);
		\draw [style=new edge style 5] (135.center) to (134.center);
		\draw [style=new edge style 5] (134.center) to (133.center);
		\draw [style=new edge style 5] (138.center) to (137.center);
		\draw [style=new edge style 5] (137.center) to (140.center);
		\draw [style=new edge style 5] (140.center) to (139.center);
		\draw [style=new edge style 5] (139.center) to (138.center);
		\draw [style=double edge] (142.center) to (141.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (141.center) to (143.center);
		\draw [style=double edge] (144.center) to (143.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (144.center) to (142.center);
		\draw [style=dottededge] (151.center) to (150.center);
		\draw [style=double edge, in=90, out=-75, looseness=0.75] (148.center) to (120.center);
		\draw [style=double edge] (146.center) to (110.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (154.center) to (129);
		\draw [style=dottededge] (156.center) to (155.center);
		\draw [style=dottededge] (158.center) to (157.center);
		\draw [style=double edge] (163.center) to (159);
		\draw [style=double edge, bend left] (159) to (160.center);
		\draw [style=double edge, bend left] (161.center) to (159);
		\draw [style=double edge, bend right=90, looseness=2.50] (164.center) to (165.center);
		\draw [style=double edge] (164.center) to (165.center);
		\draw [style=double edge] (173.center) to (169);
		\draw [style=double edge, bend left] (169) to (170.center);
		\draw [style=double edge, bend left] (171.center) to (169);
		\draw [style=double edge, bend right=90, looseness=2.50] (174.center) to (175.center);
		\draw [style=double edge] (174.center) to (175.center);
		\draw [style=double edge, in=90, out=-105] (179) to (161.center);
		\draw [style=double edge, in=90, out=-45] (179) to (171.center);
		\draw [style=new edge style 5] (183.center) to (182.center);
		\draw [style=new edge style 5] (182.center) to (185.center);
		\draw [style=new edge style 5] (185.center) to (184.center);
		\draw [style=new edge style 5] (184.center) to (183.center);
		\draw [style=new edge style 5] (188.center) to (187.center);
		\draw [style=new edge style 5] (187.center) to (190.center);
		\draw [style=new edge style 5] (190.center) to (189.center);
		\draw [style=new edge style 5] (189.center) to (188.center);
		\draw [style=double edge] (192.center) to (191.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (191.center) to (193.center);
		\draw [style=double edge] (194.center) to (193.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (194.center) to (192.center);
		\draw [style=dottededge] (201.center) to (200.center);
		\draw [style=double edge, in=90, out=-75, looseness=0.75] (198.center) to (170.center);
		\draw [style=double edge] (196.center) to (160.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (204.center) to (179);
		\draw [style=dottededge] (206.center) to (205.center);
		\draw [style=dottededge] (208.center) to (207.center);
		\draw [style=double edge] (129) to (0);
		\draw [style=double edge, in=90, out=-90] (42) to (179);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_func_law_1_arx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-1.25, -3) {};
		\node [style=none] (1) at (-1.75, -2.25) {};
		\node [style=none] (2) at (-0.75, -2.25) {};
		\node [style={black_dot}] (42) at (3.5, -3) {};
		\node [style=none] (43) at (3, -2.25) {};
		\node [style=none] (44) at (4, -2.25) {};
		\node [style={black_dot}] (65) at (0, 1) {};
		\node [style=none] (66) at (0, 2.25) {};
		\node [style=none] (71) at (-5, 0.25) {};
		\node [style=none] (72) at (8.5, 0.25) {};
		\node [style=none] (73) at (-4.75, 0.25) {};
		\node [style=none] (74) at (-4.75, -9.5) {};
		\node [style=none] (75) at (8.5, -9.5) {};
		\node [style=none] (79) at (-5, 0.25) {};
		\node [style=none] (80) at (9, 1.5) {};
		\node [style=none] (81) at (-5.25, 1.5) {};
		\node [style=none] (82) at (-5.25, -10) {};
		\node [style=none] (83) at (9, -10) {};
		\node [style=none] (84) at (-1.75, -0.75) {};
		\node [style=none] (85) at (-1.25, -0.75) {};
		\node [style=none] (86) at (-1.75, -1.25) {};
		\node [style=none] (87) at (-1.25, -1.25) {};
		\node [style=none] (88) at (-1.5, -1) {$S$};
		\node [style=none] (91) at (-1.75, -1.25) {};
		\node [style=none] (92) at (-1.5, -1.25) {};
		\node [style=none] (93) at (-1.25, -1.25) {};
		\node [style=none] (94) at (-1.5, -0.75) {};
		\node [style=none] (95) at (1, -2.75) {};
		\node [style=none] (96) at (1.5, -2.75) {};
		\node [style=none] (97) at (-1.75, -0.75) {};
		\node [style=none] (98) at (-1.25, -0.75) {};
		\node [style=none] (101) at (-1.5, -0.75) {};
		\node [style=none] (103) at (0.25, -0.25) {};
		\node [style=none] (104) at (0.75, -0.25) {};
		\node [style=none] (107) at (-1.5, -1.5) {};
		\node [style=none] (108) at (-1.25, -1.5) {};
		\node [style=none] (110) at (-2.75, -7.5) {};
		\node [style=none] (111) at (-2.25, -7.5) {};
		\node [style=none] (112) at (-2.5, -7.5) {};
		\node [style=none] (113) at (-2.5, -7.5) {};
		\node [style=none] (114) at (-3, -7.5) {};
		\node [style=none] (115) at (-2, -7.5) {};
		\node [style=none] (116) at (-2.5, -7.825) {$\phi_{1_1}$};
		\node [style=none] (117) at (-3, -7.5) {};
		\node [style=none] (118) at (-2, -7.5) {};
		\node [style=none] (120) at (-0.25, -7.5) {};
		\node [style=none] (121) at (0.25, -7.5) {};
		\node [style=none] (122) at (0, -7.5) {};
		\node [style=none] (123) at (0, -7.5) {};
		\node [style=none] (124) at (-0.5, -7.5) {};
		\node [style=none] (125) at (0.5, -7.5) {};
		\node [style=none] (126) at (0, -7.825) {$\phi_{n_1}$};
		\node [style=none] (127) at (-0.5, -7.5) {};
		\node [style=none] (128) at (0.5, -7.5) {};
		\node [style={black_dot}] (129) at (-1.25, -4.25) {};
		\node [style=none] (131) at (-4, -5) {};
		\node [style=none] (132) at (1, -5) {};
		\node [style=none] (133) at (-3.75, -5) {};
		\node [style=none] (134) at (-3.75, -8.5) {};
		\node [style=none] (135) at (1, -8.5) {};
		\node [style=none] (136) at (-4, -5) {};
		\node [style=none] (137) at (1.5, -3.75) {};
		\node [style=none] (138) at (-4.25, -3.75) {};
		\node [style=none] (139) at (-4.25, -9) {};
		\node [style=none] (140) at (1.5, -9) {};
		\node [style=none] (141) at (-3, -6) {};
		\node [style=none] (142) at (-2.5, -6) {};
		\node [style=none] (143) at (-3, -6.5) {};
		\node [style=none] (144) at (-2.5, -6.5) {};
		\node [style=none] (145) at (-2.75, -6.25) {$T_1$};
		\node [style=none] (146) at (-3, -6.5) {};
		\node [style=none] (147) at (-2.75, -6.5) {};
		\node [style=none] (148) at (-2.5, -6.5) {};
		\node [style=none] (149) at (-2.75, -6) {};
		\node [style=none] (150) at (-1.5, -7.75) {};
		\node [style=none] (151) at (-1, -7.75) {};
		\node [style=none] (152) at (-3, -6) {};
		\node [style=none] (153) at (-2.5, -6) {};
		\node [style=none] (154) at (-2.75, -6) {};
		\node [style=none] (155) at (-1.25, -5.5) {};
		\node [style=none] (156) at (-0.75, -5.5) {};
		\node [style=none] (157) at (-2.75, -6.75) {};
		\node [style=none] (158) at (-2.5, -6.75) {};
		\node [style=none] (160) at (3.5, -7.5) {};
		\node [style=none] (161) at (4, -7.5) {};
		\node [style=none] (162) at (3.75, -7.5) {};
		\node [style=none] (163) at (3.75, -7.5) {};
		\node [style=none] (164) at (3.25, -7.5) {};
		\node [style=none] (165) at (4.25, -7.5) {};
		\node [style=none] (166) at (3.75, -7.825) {$\phi_{1_m}$};
		\node [style=none] (167) at (3.25, -7.5) {};
		\node [style=none] (168) at (4.25, -7.5) {};
		\node [style=none] (170) at (6, -7.5) {};
		\node [style=none] (171) at (6.5, -7.5) {};
		\node [style=none] (172) at (6.25, -7.5) {};
		\node [style=none] (173) at (6.25, -7.5) {};
		\node [style=none] (174) at (5.75, -7.5) {};
		\node [style=none] (175) at (6.75, -7.5) {};
		\node [style=none] (176) at (6.25, -7.825) {$\phi_{n_m}$};
		\node [style=none] (177) at (5.75, -7.5) {};
		\node [style=none] (178) at (6.75, -7.5) {};
		\node [style={black_dot}] (179) at (5, -4.25) {};
		\node [style=none] (181) at (2.25, -5) {};
		\node [style=none] (182) at (7.25, -5) {};
		\node [style=none] (183) at (2.5, -5) {};
		\node [style=none] (184) at (2.5, -8.5) {};
		\node [style=none] (185) at (7.25, -8.5) {};
		\node [style=none] (186) at (2.25, -5) {};
		\node [style=none] (187) at (7.75, -3.75) {};
		\node [style=none] (188) at (2, -3.75) {};
		\node [style=none] (189) at (2, -9) {};
		\node [style=none] (190) at (7.75, -9) {};
		\node [style=none] (191) at (3.25, -6) {};
		\node [style=none] (192) at (3.75, -6) {};
		\node [style=none] (193) at (3.25, -6.5) {};
		\node [style=none] (194) at (3.75, -6.5) {};
		\node [style=none] (195) at (3.5, -6.25) {$T_m$};
		\node [style=none] (196) at (3.25, -6.5) {};
		\node [style=none] (197) at (3.5, -6.5) {};
		\node [style=none] (198) at (3.75, -6.5) {};
		\node [style=none] (199) at (3.5, -6) {};
		\node [style=none] (200) at (4.75, -7.75) {};
		\node [style=none] (201) at (5.25, -7.75) {};
		\node [style=none] (202) at (3.25, -6) {};
		\node [style=none] (203) at (3.75, -6) {};
		\node [style=none] (204) at (3.5, -6) {};
		\node [style=none] (205) at (5, -5.75) {};
		\node [style=none] (206) at (5.5, -5.75) {};
		\node [style=none] (207) at (3.5, -6.75) {};
		\node [style=none] (208) at (3.75, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend left] (0) to (1.center);
		\draw [style=double edge, bend left] (2.center) to (0);
		\draw [style=double edge, bend left] (42) to (43.center);
		\draw [style=double edge, bend left] (44.center) to (42);
		\draw [style=double edge, in=90, out=-105] (65) to (2.center);
		\draw [style=double edge, in=90, out=-45] (65) to (44.center);
		\draw [style=double edge] (66.center) to (65);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=dottededge] (96.center) to (95.center);
		\draw [style=double edge, in=90, out=-75, looseness=0.75] (93.center) to (43.center);
		\draw [style=double edge] (91.center) to (1.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (101.center) to (65);
		\draw [style=dottededge] (104.center) to (103.center);
		\draw [style=dottededge] (108.center) to (107.center);
		\draw [style=double edge, bend right=90, looseness=2.50] (114.center) to (115.center);
		\draw [style=double edge] (114.center) to (115.center);
		\draw [style=double edge, bend right=90, looseness=2.50] (124.center) to (125.center);
		\draw [style=double edge] (124.center) to (125.center);
		\draw [style=double edge, in=90, out=-105] (129) to (111.center);
		\draw [style=double edge, in=90, out=-45] (129) to (121.center);
		\draw [style=new edge style 5] (133.center) to (132.center);
		\draw [style=new edge style 5] (132.center) to (135.center);
		\draw [style=new edge style 5] (135.center) to (134.center);
		\draw [style=new edge style 5] (134.center) to (133.center);
		\draw [style=new edge style 5] (138.center) to (137.center);
		\draw [style=new edge style 5] (137.center) to (140.center);
		\draw [style=new edge style 5] (140.center) to (139.center);
		\draw [style=new edge style 5] (139.center) to (138.center);
		\draw [style=double edge] (142.center) to (141.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (141.center) to (143.center);
		\draw [style=double edge] (144.center) to (143.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (144.center) to (142.center);
		\draw [style=dottededge] (151.center) to (150.center);
		\draw [style=double edge, in=90, out=-75, looseness=0.75] (148.center) to (120.center);
		\draw [style=double edge, in=90, out=-90] (146.center) to (110.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (154.center) to (129);
		\draw [style=dottededge] (156.center) to (155.center);
		\draw [style=dottededge] (158.center) to (157.center);
		\draw [style=double edge, bend right=90, looseness=2.50] (164.center) to (165.center);
		\draw [style=double edge] (164.center) to (165.center);
		\draw [style=double edge, bend right=90, looseness=2.50] (174.center) to (175.center);
		\draw [style=double edge] (174.center) to (175.center);
		\draw [style=double edge, in=90, out=-105] (179) to (161.center);
		\draw [style=double edge, in=90, out=-45] (179) to (171.center);
		\draw [style=new edge style 5] (183.center) to (182.center);
		\draw [style=new edge style 5] (182.center) to (185.center);
		\draw [style=new edge style 5] (185.center) to (184.center);
		\draw [style=new edge style 5] (184.center) to (183.center);
		\draw [style=new edge style 5] (188.center) to (187.center);
		\draw [style=new edge style 5] (187.center) to (190.center);
		\draw [style=new edge style 5] (190.center) to (189.center);
		\draw [style=new edge style 5] (189.center) to (188.center);
		\draw [style=double edge] (192.center) to (191.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (191.center) to (193.center);
		\draw [style=double edge] (194.center) to (193.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (194.center) to (192.center);
		\draw [style=dottededge] (201.center) to (200.center);
		\draw [style=double edge, in=90, out=-75, looseness=0.75] (198.center) to (170.center);
		\draw [style=double edge, in=90, out=-90] (196.center) to (160.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (204.center) to (179);
		\draw [style=dottededge] (206.center) to (205.center);
		\draw [style=dottededge] (208.center) to (207.center);
		\draw [style=double edge] (129) to (0);
		\draw [style=double edge, in=90, out=-90] (42) to (179);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_func_law_1arx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-1.25, -3) {};
		\node [style=none] (1) at (-1.75, -2.25) {};
		\node [style=none] (2) at (-0.75, -2.25) {};
		\node [style={black_dot}] (42) at (3.5, -3) {};
		\node [style=none] (43) at (3, -2.25) {};
		\node [style=none] (44) at (4, -2.25) {};
		\node [style={black_dot}] (65) at (0, 1) {};
		\node [style=none] (71) at (-5, 0.25) {};
		\node [style=none] (72) at (8.5, 0.25) {};
		\node [style=none] (73) at (-4.75, 0.25) {};
		\node [style=none] (74) at (-4.75, -9.5) {};
		\node [style=none] (75) at (8.5, -9.5) {};
		\node [style=none] (79) at (-5, 0.25) {};
		\node [style=none] (80) at (9, 1.5) {};
		\node [style=none] (81) at (-5.25, 1.5) {};
		\node [style=none] (82) at (-5.25, -10) {};
		\node [style=none] (83) at (9, -10) {};
		\node [style=none] (84) at (-1.75, -0.75) {};
		\node [style=none] (85) at (-1.25, -0.75) {};
		\node [style=none] (86) at (-1.75, -1.25) {};
		\node [style=none] (87) at (-1.25, -1.25) {};
		\node [style=none] (88) at (-1.5, -1) {$S$};
		\node [style=none] (91) at (-1.75, -1.25) {};
		\node [style=none] (92) at (-1.5, -1.25) {};
		\node [style=none] (93) at (-1.25, -1.25) {};
		\node [style=none] (94) at (-1.5, -0.75) {};
		\node [style=none] (95) at (1, -2.75) {};
		\node [style=none] (96) at (1.5, -2.75) {};
		\node [style=none] (97) at (-1.75, -0.75) {};
		\node [style=none] (98) at (-1.25, -0.75) {};
		\node [style=none] (101) at (-1.5, -0.75) {};
		\node [style=none] (103) at (0.25, -0.25) {};
		\node [style=none] (104) at (0.75, -0.25) {};
		\node [style=none] (107) at (-1.5, -1.5) {};
		\node [style=none] (108) at (-1.25, -1.5) {};
		\node [style=none] (110) at (-2.75, -7.5) {};
		\node [style=none] (111) at (-2.25, -7.5) {};
		\node [style=none] (112) at (-2.5, -7.5) {};
		\node [style=none] (113) at (-2.5, -7.5) {};
		\node [style=none] (114) at (-3, -7.5) {};
		\node [style=none] (115) at (-2, -7.5) {};
		\node [style=none] (116) at (-2.5, -7.825) {$\phi_{1_1}$};
		\node [style=none] (117) at (-3, -7.5) {};
		\node [style=none] (118) at (-2, -7.5) {};
		\node [style=none] (120) at (-0.25, -7.5) {};
		\node [style=none] (121) at (0.25, -7.5) {};
		\node [style=none] (122) at (0, -7.5) {};
		\node [style=none] (123) at (0, -7.5) {};
		\node [style=none] (124) at (-0.5, -7.5) {};
		\node [style=none] (125) at (0.5, -7.5) {};
		\node [style=none] (126) at (0, -7.825) {$\phi_{n_1}$};
		\node [style=none] (127) at (-0.5, -7.5) {};
		\node [style=none] (128) at (0.5, -7.5) {};
		\node [style={black_dot}] (129) at (-1.25, -4.25) {};
		\node [style=none] (131) at (-4, -5) {};
		\node [style=none] (132) at (1, -5) {};
		\node [style=none] (133) at (-3.75, -5) {};
		\node [style=none] (134) at (-3.75, -8.5) {};
		\node [style=none] (135) at (1, -8.5) {};
		\node [style=none] (136) at (-4, -5) {};
		\node [style=none] (137) at (1.5, -3.75) {};
		\node [style=none] (138) at (-4.25, -3.75) {};
		\node [style=none] (139) at (-4.25, -9) {};
		\node [style=none] (140) at (1.5, -9) {};
		\node [style=none] (141) at (-3, -6) {};
		\node [style=none] (142) at (-2.5, -6) {};
		\node [style=none] (143) at (-3, -6.5) {};
		\node [style=none] (144) at (-2.5, -6.5) {};
		\node [style=none] (145) at (-2.75, -6.25) {$T_1$};
		\node [style=none] (146) at (-3, -6.5) {};
		\node [style=none] (147) at (-2.75, -6.5) {};
		\node [style=none] (148) at (-2.5, -6.5) {};
		\node [style=none] (149) at (-2.75, -6) {};
		\node [style=none] (150) at (-1.5, -7.75) {};
		\node [style=none] (151) at (-1, -7.75) {};
		\node [style=none] (152) at (-3, -6) {};
		\node [style=none] (153) at (-2.5, -6) {};
		\node [style=none] (154) at (-2.75, -6) {};
		\node [style=none] (155) at (-1.25, -5.5) {};
		\node [style=none] (156) at (-0.75, -5.5) {};
		\node [style=none] (157) at (-2.75, -6.75) {};
		\node [style=none] (158) at (-2.5, -6.75) {};
		\node [style=none] (160) at (3.5, -7.5) {};
		\node [style=none] (161) at (4, -7.5) {};
		\node [style=none] (162) at (3.75, -7.5) {};
		\node [style=none] (163) at (3.75, -7.5) {};
		\node [style=none] (164) at (3.25, -7.5) {};
		\node [style=none] (165) at (4.25, -7.5) {};
		\node [style=none] (166) at (3.75, -7.825) {$\phi_{1_m}$};
		\node [style=none] (167) at (3.25, -7.5) {};
		\node [style=none] (168) at (4.25, -7.5) {};
		\node [style=none] (170) at (6, -7.5) {};
		\node [style=none] (171) at (6.5, -7.5) {};
		\node [style=none] (172) at (6.25, -7.5) {};
		\node [style=none] (173) at (6.25, -7.5) {};
		\node [style=none] (174) at (5.75, -7.5) {};
		\node [style=none] (175) at (6.75, -7.5) {};
		\node [style=none] (176) at (6.25, -7.825) {$\phi_{n_m}$};
		\node [style=none] (177) at (5.75, -7.5) {};
		\node [style=none] (178) at (6.75, -7.5) {};
		\node [style={black_dot}] (179) at (5, -4.25) {};
		\node [style=none] (181) at (2.25, -5) {};
		\node [style=none] (182) at (7.25, -5) {};
		\node [style=none] (183) at (2.5, -5) {};
		\node [style=none] (184) at (2.5, -8.5) {};
		\node [style=none] (185) at (7.25, -8.5) {};
		\node [style=none] (186) at (2.25, -5) {};
		\node [style=none] (187) at (7.75, -3.75) {};
		\node [style=none] (188) at (2, -3.75) {};
		\node [style=none] (189) at (2, -9) {};
		\node [style=none] (190) at (7.75, -9) {};
		\node [style=none] (191) at (3.25, -6) {};
		\node [style=none] (192) at (3.75, -6) {};
		\node [style=none] (193) at (3.25, -6.5) {};
		\node [style=none] (194) at (3.75, -6.5) {};
		\node [style=none] (195) at (3.5, -6.25) {$T_m$};
		\node [style=none] (196) at (3.25, -6.5) {};
		\node [style=none] (197) at (3.5, -6.5) {};
		\node [style=none] (198) at (3.75, -6.5) {};
		\node [style=none] (199) at (3.5, -6) {};
		\node [style=none] (200) at (4.75, -7.75) {};
		\node [style=none] (201) at (5.25, -7.75) {};
		\node [style=none] (202) at (3.25, -6) {};
		\node [style=none] (203) at (3.75, -6) {};
		\node [style=none] (204) at (3.5, -6) {};
		\node [style=none] (205) at (5, -5.75) {};
		\node [style=none] (206) at (5.5, -5.75) {};
		\node [style=none] (207) at (3.5, -6.75) {};
		\node [style=none] (208) at (3.75, -6.75) {};
		\node [style={black_dot}] (209) at (0, 2) {};
		\node [style=none] (210) at (-0.5, 2.75) {};
		\node [style=none] (211) at (0.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend left] (0) to (1.center);
		\draw [style=double edge, bend left] (2.center) to (0);
		\draw [style=double edge, bend left] (42) to (43.center);
		\draw [style=double edge, bend left] (44.center) to (42);
		\draw [style=double edge, in=90, out=-105] (65) to (2.center);
		\draw [style=double edge, in=90, out=-45] (65) to (44.center);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=dottededge] (96.center) to (95.center);
		\draw [style=double edge, in=90, out=-75, looseness=0.75] (93.center) to (43.center);
		\draw [style=double edge] (91.center) to (1.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (101.center) to (65);
		\draw [style=dottededge] (104.center) to (103.center);
		\draw [style=dottededge] (108.center) to (107.center);
		\draw [style=double edge, bend right=90, looseness=2.50] (114.center) to (115.center);
		\draw [style=double edge] (114.center) to (115.center);
		\draw [style=double edge, bend right=90, looseness=2.50] (124.center) to (125.center);
		\draw [style=double edge] (124.center) to (125.center);
		\draw [style=double edge, in=90, out=-105] (129) to (111.center);
		\draw [style=double edge, in=90, out=-45] (129) to (121.center);
		\draw [style=new edge style 5] (133.center) to (132.center);
		\draw [style=new edge style 5] (132.center) to (135.center);
		\draw [style=new edge style 5] (135.center) to (134.center);
		\draw [style=new edge style 5] (134.center) to (133.center);
		\draw [style=new edge style 5] (138.center) to (137.center);
		\draw [style=new edge style 5] (137.center) to (140.center);
		\draw [style=new edge style 5] (140.center) to (139.center);
		\draw [style=new edge style 5] (139.center) to (138.center);
		\draw [style=double edge] (142.center) to (141.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (141.center) to (143.center);
		\draw [style=double edge] (144.center) to (143.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (144.center) to (142.center);
		\draw [style=dottededge] (151.center) to (150.center);
		\draw [style=double edge, in=90, out=-75, looseness=0.75] (148.center) to (120.center);
		\draw [style=double edge, in=90, out=-90] (146.center) to (110.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (154.center) to (129);
		\draw [style=dottededge] (156.center) to (155.center);
		\draw [style=dottededge] (158.center) to (157.center);
		\draw [style=double edge, bend right=90, looseness=2.50] (164.center) to (165.center);
		\draw [style=double edge] (164.center) to (165.center);
		\draw [style=double edge, bend right=90, looseness=2.50] (174.center) to (175.center);
		\draw [style=double edge] (174.center) to (175.center);
		\draw [style=double edge, in=90, out=-105] (179) to (161.center);
		\draw [style=double edge, in=90, out=-45] (179) to (171.center);
		\draw [style=new edge style 5] (183.center) to (182.center);
		\draw [style=new edge style 5] (182.center) to (185.center);
		\draw [style=new edge style 5] (185.center) to (184.center);
		\draw [style=new edge style 5] (184.center) to (183.center);
		\draw [style=new edge style 5] (188.center) to (187.center);
		\draw [style=new edge style 5] (187.center) to (190.center);
		\draw [style=new edge style 5] (190.center) to (189.center);
		\draw [style=new edge style 5] (189.center) to (188.center);
		\draw [style=double edge] (192.center) to (191.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (191.center) to (193.center);
		\draw [style=double edge] (194.center) to (193.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (194.center) to (192.center);
		\draw [style=dottededge] (201.center) to (200.center);
		\draw [style=double edge, in=90, out=-75, looseness=0.75] (198.center) to (170.center);
		\draw [style=double edge, in=90, out=-90] (196.center) to (160.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (204.center) to (179);
		\draw [style=dottededge] (206.center) to (205.center);
		\draw [style=dottededge] (208.center) to (207.center);
		\draw [style=double edge] (129) to (0);
		\draw [style=double edge, in=90, out=-90] (42) to (179);
		\draw [style=double edge, bend left] (209) to (210.center);
		\draw [style=double edge, bend left] (211.center) to (209);
		\draw [style=double edge] (209) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_func_law_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-1.25, -3.25) {};
		\node [style=none] (1) at (-1.75, -2.5) {};
		\node [style=none] (2) at (-0.75, -2.5) {};
		\node [style={black_dot}] (42) at (3.5, -3.25) {};
		\node [style=none] (43) at (3, -2.5) {};
		\node [style=none] (44) at (3.75, -2.5) {};
		\node [style={black_dot}] (65) at (0, 1) {};
		\node [style=none] (66) at (0, 2.25) {};
		\node [style=none] (71) at (-5, 0.25) {};
		\node [style=none] (72) at (8.5, 0.25) {};
		\node [style=none] (73) at (-4.75, 0.25) {};
		\node [style=none] (74) at (-4.75, -11.25) {};
		\node [style=none] (75) at (8.5, -11.25) {};
		\node [style=none] (79) at (-5, 0.25) {};
		\node [style=none] (80) at (9, 1.5) {};
		\node [style=none] (81) at (-5.25, 1.5) {};
		\node [style=none] (82) at (-5.25, -11.75) {};
		\node [style=none] (83) at (9, -11.75) {};
		\node [style=none] (84) at (-1.75, -0.75) {};
		\node [style=none] (85) at (-1.25, -0.75) {};
		\node [style=none] (86) at (-1.75, -1.25) {};
		\node [style=none] (87) at (-1.25, -1.25) {};
		\node [style=none] (88) at (-1.5, -1) {$S$};
		\node [style=none] (91) at (-1.75, -1.25) {};
		\node [style=none] (92) at (-1.5, -1.25) {};
		\node [style=none] (93) at (-1.25, -1.25) {};
		\node [style=none] (94) at (-1.5, -0.75) {};
		\node [style=none] (95) at (1, -3) {};
		\node [style=none] (96) at (1.5, -3) {};
		\node [style=none] (97) at (-1.75, -0.75) {};
		\node [style=none] (98) at (-1.25, -0.75) {};
		\node [style=none] (101) at (-1.5, -0.75) {};
		\node [style=none] (103) at (0.75, -0.5) {};
		\node [style=none] (104) at (1.25, -0.5) {};
		\node [style=none] (107) at (-1.5, -1.5) {};
		\node [style=none] (108) at (-1.25, -1.5) {};
		\node [style={black_dot}] (109) at (-2.5, -8.25) {};
		\node [style=none] (110) at (-3, -7.5) {};
		\node [style=none] (111) at (-2, -7.5) {};
		\node [style=none] (112) at (-2.5, -9.25) {};
		\node [style=none] (113) at (-2.5, -9.25) {};
		\node [style=none] (114) at (-3, -9.25) {};
		\node [style=none] (115) at (-2, -9.25) {};
		\node [style=none] (116) at (-2.5, -9.575) {$\phi_{1_1}$};
		\node [style=none] (117) at (-3, -9.25) {};
		\node [style=none] (118) at (-2, -9.25) {};
		\node [style={black_dot}] (119) at (0, -8.25) {};
		\node [style=none] (120) at (-0.5, -7.5) {};
		\node [style=none] (121) at (0.5, -7.5) {};
		\node [style=none] (122) at (0, -9.25) {};
		\node [style=none] (123) at (0, -9.25) {};
		\node [style=none] (124) at (-0.5, -9.25) {};
		\node [style=none] (125) at (0.5, -9.25) {};
		\node [style=none] (126) at (0, -9.575) {$\phi_{n_1}$};
		\node [style=none] (127) at (-0.5, -9.25) {};
		\node [style=none] (128) at (0.5, -9.25) {};
		\node [style={black_dot}] (129) at (-1.25, -4.25) {};
		\node [style=none] (131) at (-4, -5) {};
		\node [style=none] (132) at (1, -5) {};
		\node [style=none] (133) at (-3.75, -5) {};
		\node [style=none] (134) at (-3.75, -10.25) {};
		\node [style=none] (135) at (1, -10.25) {};
		\node [style=none] (136) at (-4, -5) {};
		\node [style=none] (137) at (1.5, -3.75) {};
		\node [style=none] (138) at (-4.25, -3.75) {};
		\node [style=none] (139) at (-4.25, -10.75) {};
		\node [style=none] (140) at (1.5, -10.75) {};
		\node [style=none] (141) at (-3, -6) {};
		\node [style=none] (142) at (-2.5, -6) {};
		\node [style=none] (143) at (-3, -6.5) {};
		\node [style=none] (144) at (-2.5, -6.5) {};
		\node [style=none] (145) at (-2.75, -6.25) {$T_1$};
		\node [style=none] (146) at (-3, -6.5) {};
		\node [style=none] (147) at (-2.75, -6.5) {};
		\node [style=none] (148) at (-2.5, -6.5) {};
		\node [style=none] (149) at (-2.75, -6) {};
		\node [style=none] (150) at (-1.5, -9.5) {};
		\node [style=none] (151) at (-1, -9.5) {};
		\node [style=none] (152) at (-3, -6) {};
		\node [style=none] (153) at (-2.5, -6) {};
		\node [style=none] (154) at (-2.75, -6) {};
		\node [style=none] (155) at (-1.25, -5.5) {};
		\node [style=none] (156) at (-0.75, -5.5) {};
		\node [style=none] (157) at (-2.75, -6.75) {};
		\node [style=none] (158) at (-2.5, -6.75) {};
		\node [style={black_dot}] (159) at (3.75, -8.25) {};
		\node [style=none] (160) at (3.25, -7.5) {};
		\node [style=none] (161) at (4.25, -7.5) {};
		\node [style=none] (162) at (3.75, -9.25) {};
		\node [style=none] (163) at (3.75, -9.25) {};
		\node [style=none] (164) at (3.25, -9.25) {};
		\node [style=none] (165) at (4.25, -9.25) {};
		\node [style=none] (166) at (3.75, -9.575) {$\phi_{1_m}$};
		\node [style=none] (167) at (3.25, -9.25) {};
		\node [style=none] (168) at (4.25, -9.25) {};
		\node [style={black_dot}] (169) at (6.25, -8.25) {};
		\node [style=none] (170) at (5.75, -7.5) {};
		\node [style=none] (171) at (6.75, -7.5) {};
		\node [style=none] (172) at (6.25, -9.25) {};
		\node [style=none] (173) at (6.25, -9.25) {};
		\node [style=none] (174) at (5.75, -9.25) {};
		\node [style=none] (175) at (6.75, -9.25) {};
		\node [style=none] (176) at (6.25, -9.575) {$\phi_{n_m}$};
		\node [style=none] (177) at (5.75, -9.25) {};
		\node [style=none] (178) at (6.75, -9.25) {};
		\node [style={black_dot}] (179) at (5, -4.25) {};
		\node [style=none] (181) at (2.25, -5) {};
		\node [style=none] (182) at (7.25, -5) {};
		\node [style=none] (183) at (2.5, -5) {};
		\node [style=none] (184) at (2.5, -10.25) {};
		\node [style=none] (185) at (7.25, -10.25) {};
		\node [style=none] (186) at (2.25, -5) {};
		\node [style=none] (187) at (7.75, -3.75) {};
		\node [style=none] (188) at (2, -3.75) {};
		\node [style=none] (189) at (2, -10.75) {};
		\node [style=none] (190) at (7.75, -10.75) {};
		\node [style=none] (191) at (3.25, -6) {};
		\node [style=none] (192) at (3.75, -6) {};
		\node [style=none] (193) at (3.25, -6.5) {};
		\node [style=none] (194) at (3.75, -6.5) {};
		\node [style=none] (195) at (3.5, -6.25) {$T_m$};
		\node [style=none] (196) at (3.25, -6.5) {};
		\node [style=none] (197) at (3.5, -6.5) {};
		\node [style=none] (198) at (3.75, -6.5) {};
		\node [style=none] (199) at (3.5, -6) {};
		\node [style=none] (200) at (4.75, -9.5) {};
		\node [style=none] (201) at (5.25, -9.5) {};
		\node [style=none] (202) at (3.25, -6) {};
		\node [style=none] (203) at (3.75, -6) {};
		\node [style=none] (204) at (3.5, -6) {};
		\node [style=none] (205) at (5, -5.75) {};
		\node [style=none] (206) at (5.5, -5.75) {};
		\node [style=none] (207) at (3.5, -6.75) {};
		\node [style=none] (208) at (3.75, -6.75) {};
		\node [style=none] (209) at (-0.425, -1.25) {};
		\node [style=none] (210) at (-0.175, -1.25) {};
		\node [style=none] (211) at (3.725, -1.25) {};
		\node [style=none] (212) at (3.975, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend left] (0) to (1.center);
		\draw [style=double edge, bend left] (2.center) to (0);
		\draw [style=double edge, bend left] (42) to (43.center);
		\draw [style=double edge, bend left] (44.center) to (42);
		\draw [style=double edge, in=90, out=-105] (65) to (2.center);
		\draw [style=double edge, in=90, out=-45] (65) to (44.center);
		\draw [style=double edge] (66.center) to (65);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=dottededge] (96.center) to (95.center);
		\draw [style=double edge, in=90, out=-75, looseness=0.75] (93.center) to (43.center);
		\draw [style=double edge] (91.center) to (1.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (101.center) to (65);
		\draw [style=dottededge] (104.center) to (103.center);
		\draw [style=dottededge] (108.center) to (107.center);
		\draw [style=double edge] (113.center) to (109);
		\draw [style=double edge, bend left] (109) to (110.center);
		\draw [style=double edge, bend left] (111.center) to (109);
		\draw [style=double edge, bend right=90, looseness=2.50] (114.center) to (115.center);
		\draw [style=double edge] (114.center) to (115.center);
		\draw [style=double edge] (123.center) to (119);
		\draw [style=double edge, bend left] (119) to (120.center);
		\draw [style=double edge, bend left] (121.center) to (119);
		\draw [style=double edge, bend right=90, looseness=2.50] (124.center) to (125.center);
		\draw [style=double edge] (124.center) to (125.center);
		\draw [style=double edge, in=90, out=-105] (129) to (111.center);
		\draw [style=double edge, in=90, out=-45] (129) to (121.center);
		\draw [style=new edge style 5] (133.center) to (132.center);
		\draw [style=new edge style 5] (132.center) to (135.center);
		\draw [style=new edge style 5] (135.center) to (134.center);
		\draw [style=new edge style 5] (134.center) to (133.center);
		\draw [style=new edge style 5] (138.center) to (137.center);
		\draw [style=new edge style 5] (137.center) to (140.center);
		\draw [style=new edge style 5] (140.center) to (139.center);
		\draw [style=new edge style 5] (139.center) to (138.center);
		\draw [style=double edge] (142.center) to (141.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (141.center) to (143.center);
		\draw [style=double edge] (144.center) to (143.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (144.center) to (142.center);
		\draw [style=dottededge] (151.center) to (150.center);
		\draw [style=double edge, in=90, out=-75, looseness=0.75] (148.center) to (120.center);
		\draw [style=double edge] (146.center) to (110.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (154.center) to (129);
		\draw [style=dottededge] (156.center) to (155.center);
		\draw [style=dottededge] (158.center) to (157.center);
		\draw [style=double edge] (163.center) to (159);
		\draw [style=double edge, bend left] (159) to (160.center);
		\draw [style=double edge, bend left] (161.center) to (159);
		\draw [style=double edge, bend right=90, looseness=2.50] (164.center) to (165.center);
		\draw [style=double edge] (164.center) to (165.center);
		\draw [style=double edge] (173.center) to (169);
		\draw [style=double edge, bend left] (169) to (170.center);
		\draw [style=double edge, bend left] (171.center) to (169);
		\draw [style=double edge, bend right=90, looseness=2.50] (174.center) to (175.center);
		\draw [style=double edge] (174.center) to (175.center);
		\draw [style=double edge, in=90, out=-105] (179) to (161.center);
		\draw [style=double edge, in=90, out=-45] (179) to (171.center);
		\draw [style=new edge style 5] (183.center) to (182.center);
		\draw [style=new edge style 5] (182.center) to (185.center);
		\draw [style=new edge style 5] (185.center) to (184.center);
		\draw [style=new edge style 5] (184.center) to (183.center);
		\draw [style=new edge style 5] (188.center) to (187.center);
		\draw [style=new edge style 5] (187.center) to (190.center);
		\draw [style=new edge style 5] (190.center) to (189.center);
		\draw [style=new edge style 5] (189.center) to (188.center);
		\draw [style=double edge] (192.center) to (191.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (191.center) to (193.center);
		\draw [style=double edge] (194.center) to (193.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (194.center) to (192.center);
		\draw [style=dottededge] (201.center) to (200.center);
		\draw [style=double edge, in=90, out=-75, looseness=0.75] (198.center) to (170.center);
		\draw [style=double edge] (196.center) to (160.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (204.center) to (179);
		\draw [style=dottededge] (206.center) to (205.center);
		\draw [style=dottededge] (208.center) to (207.center);
		\draw [style=double edge] (129) to (0);
		\draw [style=double edge, in=90, out=-90] (42) to (179);
		\draw [style=double edge, in=30, out=-15, looseness=1.25] (65) to (42);
		\draw [style=double edge, in=0, out=-90] (65) to (0);
		\draw [style=dottededge] (210.center) to (209.center);
		\draw [style=dottededge] (212.center) to (211.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_func_law_2arx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-1.25, -3.25) {};
		\node [style=none] (1) at (-1.75, -2.5) {};
		\node [style=none] (2) at (-0.75, -2.5) {};
		\node [style={black_dot}] (42) at (3.5, -3.25) {};
		\node [style=none] (43) at (3, -2.5) {};
		\node [style=none] (44) at (3.75, -2.5) {};
		\node [style={black_dot}] (65) at (0, 1) {};
		\node [style=none] (71) at (-5, 0.25) {};
		\node [style=none] (72) at (8.5, 0.25) {};
		\node [style=none] (73) at (-4.75, 0.25) {};
		\node [style=none] (74) at (-4.75, -9.5) {};
		\node [style=none] (75) at (8.5, -9.5) {};
		\node [style=none] (79) at (-5, 0.25) {};
		\node [style=none] (80) at (9, 1.5) {};
		\node [style=none] (81) at (-5.25, 1.5) {};
		\node [style=none] (82) at (-5.25, -10) {};
		\node [style=none] (83) at (9, -10) {};
		\node [style=none] (84) at (-1.75, -0.75) {};
		\node [style=none] (85) at (-1.25, -0.75) {};
		\node [style=none] (86) at (-1.75, -1.25) {};
		\node [style=none] (87) at (-1.25, -1.25) {};
		\node [style=none] (88) at (-1.5, -1) {$S$};
		\node [style=none] (91) at (-1.75, -1.25) {};
		\node [style=none] (92) at (-1.5, -1.25) {};
		\node [style=none] (93) at (-1.25, -1.25) {};
		\node [style=none] (94) at (-1.5, -0.75) {};
		\node [style=none] (95) at (1, -3) {};
		\node [style=none] (96) at (1.5, -3) {};
		\node [style=none] (97) at (-1.75, -0.75) {};
		\node [style=none] (98) at (-1.25, -0.75) {};
		\node [style=none] (101) at (-1.5, -0.75) {};
		\node [style=none] (103) at (0.75, -0.5) {};
		\node [style=none] (104) at (1.25, -0.5) {};
		\node [style=none] (107) at (-1.5, -1.75) {};
		\node [style=none] (108) at (-1.25, -1.75) {};
		\node [style=none] (110) at (-2.75, -7.5) {};
		\node [style=none] (111) at (-2.25, -7.5) {};
		\node [style=none] (112) at (-2.5, -7.5) {};
		\node [style=none] (113) at (-2.5, -7.5) {};
		\node [style=none] (114) at (-3, -7.5) {};
		\node [style=none] (115) at (-2, -7.5) {};
		\node [style=none] (116) at (-2.5, -7.825) {$\phi_{1_1}$};
		\node [style=none] (117) at (-3, -7.5) {};
		\node [style=none] (118) at (-2, -7.5) {};
		\node [style=none] (120) at (-0.25, -7.5) {};
		\node [style=none] (121) at (0.25, -7.5) {};
		\node [style=none] (122) at (0, -7.5) {};
		\node [style=none] (123) at (0, -7.5) {};
		\node [style=none] (124) at (-0.5, -7.5) {};
		\node [style=none] (125) at (0.5, -7.5) {};
		\node [style=none] (126) at (0, -7.825) {$\phi_{n_1}$};
		\node [style=none] (127) at (-0.5, -7.5) {};
		\node [style=none] (128) at (0.5, -7.5) {};
		\node [style={black_dot}] (129) at (-1.25, -4.25) {};
		\node [style=none] (131) at (-4, -5) {};
		\node [style=none] (132) at (1, -5) {};
		\node [style=none] (133) at (-3.75, -5) {};
		\node [style=none] (134) at (-3.75, -8.5) {};
		\node [style=none] (135) at (1, -8.5) {};
		\node [style=none] (136) at (-4, -5) {};
		\node [style=none] (137) at (1.5, -3.75) {};
		\node [style=none] (138) at (-4.25, -3.75) {};
		\node [style=none] (139) at (-4.25, -9) {};
		\node [style=none] (140) at (1.5, -9) {};
		\node [style=none] (141) at (-3, -6) {};
		\node [style=none] (142) at (-2.5, -6) {};
		\node [style=none] (143) at (-3, -6.5) {};
		\node [style=none] (144) at (-2.5, -6.5) {};
		\node [style=none] (145) at (-2.75, -6.25) {$T_1$};
		\node [style=none] (146) at (-3, -6.5) {};
		\node [style=none] (147) at (-2.75, -6.5) {};
		\node [style=none] (148) at (-2.5, -6.5) {};
		\node [style=none] (149) at (-2.75, -6) {};
		\node [style=none] (150) at (-1.5, -7.75) {};
		\node [style=none] (151) at (-1, -7.75) {};
		\node [style=none] (152) at (-3, -6) {};
		\node [style=none] (153) at (-2.5, -6) {};
		\node [style=none] (154) at (-2.75, -6) {};
		\node [style=none] (155) at (-1.25, -5.5) {};
		\node [style=none] (156) at (-0.75, -5.5) {};
		\node [style=none] (157) at (-2.75, -6.75) {};
		\node [style=none] (158) at (-2.5, -6.75) {};
		\node [style=none] (160) at (3.5, -7.75) {};
		\node [style=none] (161) at (4, -7.5) {};
		\node [style=none] (162) at (3.75, -7.5) {};
		\node [style=none] (163) at (3.75, -7.5) {};
		\node [style=none] (164) at (3.25, -7.5) {};
		\node [style=none] (165) at (4.25, -7.5) {};
		\node [style=none] (166) at (3.75, -7.825) {$\phi_{1_m}$};
		\node [style=none] (167) at (3.25, -7.5) {};
		\node [style=none] (168) at (4.25, -7.5) {};
		\node [style=none] (170) at (6, -7.5) {};
		\node [style=none] (171) at (6.5, -7.5) {};
		\node [style=none] (172) at (6.25, -7.5) {};
		\node [style=none] (173) at (6.25, -7.5) {};
		\node [style=none] (174) at (5.75, -7.5) {};
		\node [style=none] (175) at (6.75, -7.5) {};
		\node [style=none] (176) at (6.25, -7.825) {$\phi_{n_m}$};
		\node [style=none] (177) at (5.75, -7.5) {};
		\node [style=none] (178) at (6.75, -7.5) {};
		\node [style={black_dot}] (179) at (5, -4.25) {};
		\node [style=none] (181) at (2.25, -5) {};
		\node [style=none] (182) at (7.25, -5) {};
		\node [style=none] (183) at (2.5, -5) {};
		\node [style=none] (184) at (2.5, -8.5) {};
		\node [style=none] (185) at (7.25, -8.5) {};
		\node [style=none] (186) at (2.25, -5) {};
		\node [style=none] (187) at (7.75, -3.75) {};
		\node [style=none] (188) at (2, -3.75) {};
		\node [style=none] (189) at (2, -9) {};
		\node [style=none] (190) at (7.75, -9) {};
		\node [style=none] (191) at (3.25, -6) {};
		\node [style=none] (192) at (3.75, -6) {};
		\node [style=none] (193) at (3.25, -6.5) {};
		\node [style=none] (194) at (3.75, -6.5) {};
		\node [style=none] (195) at (3.5, -6.25) {$T_m$};
		\node [style=none] (196) at (3.25, -6.5) {};
		\node [style=none] (197) at (3.5, -6.5) {};
		\node [style=none] (198) at (3.75, -6.5) {};
		\node [style=none] (199) at (3.5, -6) {};
		\node [style=none] (200) at (4.75, -7.75) {};
		\node [style=none] (201) at (5.25, -7.75) {};
		\node [style=none] (202) at (3.25, -6) {};
		\node [style=none] (203) at (3.75, -6) {};
		\node [style=none] (204) at (3.5, -6) {};
		\node [style=none] (205) at (5, -5.75) {};
		\node [style=none] (206) at (5.5, -5.75) {};
		\node [style=none] (207) at (3.5, -6.75) {};
		\node [style=none] (208) at (3.75, -6.75) {};
		\node [style=none] (209) at (-0.425, -1.25) {};
		\node [style=none] (210) at (-0.175, -1.25) {};
		\node [style=none] (211) at (3.725, -1.25) {};
		\node [style=none] (212) at (3.975, -1.25) {};
		\node [style={black_dot}] (213) at (0, 2) {};
		\node [style=none] (214) at (-0.5, 2.75) {};
		\node [style=none] (215) at (0.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend left] (0) to (1.center);
		\draw [style=double edge, bend left] (2.center) to (0);
		\draw [style=double edge, bend left] (42) to (43.center);
		\draw [style=double edge, bend left] (44.center) to (42);
		\draw [style=double edge, in=90, out=-105] (65) to (2.center);
		\draw [style=double edge, in=90, out=-45] (65) to (44.center);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=dottededge] (96.center) to (95.center);
		\draw [style=double edge, in=90, out=-75, looseness=0.75] (93.center) to (43.center);
		\draw [style=double edge] (91.center) to (1.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (101.center) to (65);
		\draw [style=dottededge] (104.center) to (103.center);
		\draw [style=dottededge] (108.center) to (107.center);
		\draw [style=double edge, bend right=90, looseness=2.50] (114.center) to (115.center);
		\draw [style=double edge] (114.center) to (115.center);
		\draw [style=double edge, bend right=90, looseness=2.50] (124.center) to (125.center);
		\draw [style=double edge] (124.center) to (125.center);
		\draw [style=double edge, in=90, out=-105] (129) to (111.center);
		\draw [style=double edge, in=90, out=-45] (129) to (121.center);
		\draw [style=new edge style 5] (133.center) to (132.center);
		\draw [style=new edge style 5] (132.center) to (135.center);
		\draw [style=new edge style 5] (135.center) to (134.center);
		\draw [style=new edge style 5] (134.center) to (133.center);
		\draw [style=new edge style 5] (138.center) to (137.center);
		\draw [style=new edge style 5] (137.center) to (140.center);
		\draw [style=new edge style 5] (140.center) to (139.center);
		\draw [style=new edge style 5] (139.center) to (138.center);
		\draw [style=double edge] (142.center) to (141.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (141.center) to (143.center);
		\draw [style=double edge] (144.center) to (143.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (144.center) to (142.center);
		\draw [style=dottededge] (151.center) to (150.center);
		\draw [style=double edge, in=90, out=-75, looseness=0.75] (148.center) to (120.center);
		\draw [style=double edge, in=90, out=-90] (146.center) to (110.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (154.center) to (129);
		\draw [style=dottededge] (156.center) to (155.center);
		\draw [style=dottededge] (158.center) to (157.center);
		\draw [style=double edge, bend right=90, looseness=2.50] (164.center) to (165.center);
		\draw [style=double edge] (164.center) to (165.center);
		\draw [style=double edge, bend right=90, looseness=2.50] (174.center) to (175.center);
		\draw [style=double edge] (174.center) to (175.center);
		\draw [style=double edge, in=90, out=-105] (179) to (161.center);
		\draw [style=double edge, in=90, out=-45] (179) to (171.center);
		\draw [style=new edge style 5] (183.center) to (182.center);
		\draw [style=new edge style 5] (182.center) to (185.center);
		\draw [style=new edge style 5] (185.center) to (184.center);
		\draw [style=new edge style 5] (184.center) to (183.center);
		\draw [style=new edge style 5] (188.center) to (187.center);
		\draw [style=new edge style 5] (187.center) to (190.center);
		\draw [style=new edge style 5] (190.center) to (189.center);
		\draw [style=new edge style 5] (189.center) to (188.center);
		\draw [style=double edge] (192.center) to (191.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (191.center) to (193.center);
		\draw [style=double edge] (194.center) to (193.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (194.center) to (192.center);
		\draw [style=dottededge] (201.center) to (200.center);
		\draw [style=double edge, in=90, out=-75, looseness=0.75] (198.center) to (170.center);
		\draw [style=double edge, in=90, out=-90] (196.center) to (160.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (204.center) to (179);
		\draw [style=dottededge] (206.center) to (205.center);
		\draw [style=dottededge] (208.center) to (207.center);
		\draw [style=double edge] (129) to (0);
		\draw [style=double edge, in=90, out=-90] (42) to (179);
		\draw [style=double edge, in=45, out=-15, looseness=1.50] (65) to (42);
		\draw [style=double edge, in=0, out=-90] (65) to (0);
		\draw [style=dottededge] (210.center) to (209.center);
		\draw [style=dottededge] (212.center) to (211.center);
		\draw [style=double edge, bend left] (213) to (214.center);
		\draw [style=double edge, bend left] (215.center) to (213);
		\draw [style=double edge] (213) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_func_law_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.75, -2.75) {};
		\node [style=none] (43) at (3.5, -2.75) {};
		\node [style={black_dot}] (65) at (0, 1.5) {};
		\node [style=none] (66) at (0, 2.75) {};
		\node [style=none] (71) at (-4.25, 0.75) {};
		\node [style=none] (72) at (7.5, 0.75) {};
		\node [style=none] (73) at (-4, 0.75) {};
		\node [style=none] (74) at (-4, -8) {};
		\node [style=none] (75) at (7.5, -8) {};
		\node [style=none] (79) at (-4.25, 0.75) {};
		\node [style=none] (80) at (8, 2) {};
		\node [style=none] (81) at (-4.5, 2) {};
		\node [style=none] (82) at (-4.5, -8.5) {};
		\node [style=none] (83) at (8, -8.5) {};
		\node [style=none] (84) at (-1.75, -0.25) {};
		\node [style=none] (85) at (-1.25, -0.25) {};
		\node [style=none] (86) at (-1.75, -0.75) {};
		\node [style=none] (87) at (-1.25, -0.75) {};
		\node [style=none] (88) at (-1.5, -0.5) {$S$};
		\node [style=none] (91) at (-1.75, -0.75) {};
		\node [style=none] (92) at (-1.5, -0.75) {};
		\node [style=none] (93) at (-1.25, -0.75) {};
		\node [style=none] (94) at (-1.5, -0.25) {};
		\node [style=none] (97) at (-1.75, -0.25) {};
		\node [style=none] (98) at (-1.25, -0.25) {};
		\node [style=none] (101) at (-1.5, -0.25) {};
		\node [style=none] (103) at (0.75, 0) {};
		\node [style=none] (104) at (1.25, 0) {};
		\node [style=none] (107) at (-1.5, -1) {};
		\node [style=none] (108) at (-1.25, -1) {};
		\node [style={black_dot}] (109) at (-2.5, -5) {};
		\node [style=none] (110) at (-3, -4.25) {};
		\node [style=none] (111) at (-2, -4.25) {};
		\node [style=none] (112) at (-2.5, -6) {};
		\node [style=none] (113) at (-2.5, -6) {};
		\node [style=none] (114) at (-3, -6) {};
		\node [style=none] (115) at (-2, -6) {};
		\node [style=none] (116) at (-2.5, -6.325) {$\phi_{1_1}$};
		\node [style=none] (117) at (-3, -6) {};
		\node [style=none] (118) at (-2, -6) {};
		\node [style={black_dot}] (119) at (0, -5) {};
		\node [style=none] (120) at (-0.5, -4.25) {};
		\node [style=none] (121) at (0.5, -4.25) {};
		\node [style=none] (122) at (0, -6) {};
		\node [style=none] (123) at (0, -6) {};
		\node [style=none] (124) at (-0.5, -6) {};
		\node [style=none] (125) at (0.5, -6) {};
		\node [style=none] (126) at (0, -6.325) {$\phi_{n_1}$};
		\node [style=none] (127) at (-0.5, -6) {};
		\node [style=none] (128) at (0.5, -6) {};
		\node [style=none] (141) at (-3, -2.75) {};
		\node [style=none] (142) at (-2.5, -2.75) {};
		\node [style=none] (143) at (-3, -3.25) {};
		\node [style=none] (144) at (-2.5, -3.25) {};
		\node [style=none] (145) at (-2.75, -3) {$T_1$};
		\node [style=none] (146) at (-3, -3.25) {};
		\node [style=none] (147) at (-2.75, -3.25) {};
		\node [style=none] (148) at (-2.5, -3.25) {};
		\node [style=none] (149) at (-2.75, -2.75) {};
		\node [style=none] (150) at (-1.5, -6.25) {};
		\node [style=none] (151) at (-1, -6.25) {};
		\node [style=none] (152) at (-3, -2.75) {};
		\node [style=none] (153) at (-2.5, -2.75) {};
		\node [style=none] (154) at (-2.75, -2.75) {};
		\node [style=none] (155) at (-0.75, -3) {};
		\node [style=none] (156) at (-0.25, -3) {};
		\node [style=none] (157) at (-2.75, -3.5) {};
		\node [style=none] (158) at (-2.5, -3.5) {};
		\node [style={black_dot}] (159) at (3.75, -5) {};
		\node [style=none] (160) at (3.25, -4.25) {};
		\node [style=none] (161) at (4.25, -4.25) {};
		\node [style=none] (162) at (3.75, -6) {};
		\node [style=none] (163) at (3.75, -6) {};
		\node [style=none] (164) at (3.25, -6) {};
		\node [style=none] (165) at (4.25, -6) {};
		\node [style=none] (166) at (3.75, -6.325) {$\phi_{1_m}$};
		\node [style=none] (167) at (3.25, -6) {};
		\node [style=none] (168) at (4.25, -6) {};
		\node [style={black_dot}] (169) at (6.25, -5) {};
		\node [style=none] (170) at (5.75, -4.25) {};
		\node [style=none] (171) at (6.75, -4.25) {};
		\node [style=none] (172) at (6.25, -6) {};
		\node [style=none] (173) at (6.25, -6) {};
		\node [style=none] (174) at (5.75, -6) {};
		\node [style=none] (175) at (6.75, -6) {};
		\node [style=none] (176) at (6.25, -6.325) {$\phi_{n_m}$};
		\node [style=none] (177) at (5.75, -6) {};
		\node [style=none] (178) at (6.75, -6) {};
		\node [style=none] (191) at (3.25, -2.75) {};
		\node [style=none] (192) at (3.75, -2.75) {};
		\node [style=none] (193) at (3.25, -3.25) {};
		\node [style=none] (194) at (3.75, -3.25) {};
		\node [style=none] (195) at (3.5, -3) {$T_m$};
		\node [style=none] (196) at (3.25, -3.25) {};
		\node [style=none] (197) at (3.5, -3.25) {};
		\node [style=none] (198) at (3.75, -3.25) {};
		\node [style=none] (199) at (3.5, -2.75) {};
		\node [style=none] (200) at (4.75, -6.25) {};
		\node [style=none] (201) at (5.25, -6.25) {};
		\node [style=none] (202) at (3.25, -2.75) {};
		\node [style=none] (203) at (3.75, -2.75) {};
		\node [style=none] (204) at (3.5, -2.75) {};
		\node [style=none] (205) at (5, -2.5) {};
		\node [style=none] (206) at (5.5, -2.5) {};
		\node [style=none] (207) at (3.5, -3.5) {};
		\node [style=none] (208) at (3.75, -3.5) {};
		\node [style=none] (209) at (-0.425, -0.75) {};
		\node [style=none] (210) at (-0.175, -0.75) {};
		\node [style=none] (211) at (3.225, -0.75) {};
		\node [style=none] (212) at (3.475, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (66.center) to (65);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=double edge, in=90, out=-75, looseness=0.75] (93.center) to (43.center);
		\draw [style=double edge, in=90, out=-90] (91.center) to (1.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (101.center) to (65);
		\draw [style=dottededge] (104.center) to (103.center);
		\draw [style=dottededge] (108.center) to (107.center);
		\draw [style=double edge] (113.center) to (109);
		\draw [style=double edge, bend left] (109) to (110.center);
		\draw [style=double edge, bend left] (111.center) to (109);
		\draw [style=double edge, bend right=90, looseness=2.50] (114.center) to (115.center);
		\draw [style=double edge] (114.center) to (115.center);
		\draw [style=double edge] (123.center) to (119);
		\draw [style=double edge, bend left] (119) to (120.center);
		\draw [style=double edge, bend left] (121.center) to (119);
		\draw [style=double edge, bend right=90, looseness=2.50] (124.center) to (125.center);
		\draw [style=double edge] (124.center) to (125.center);
		\draw [style=double edge] (142.center) to (141.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (141.center) to (143.center);
		\draw [style=double edge] (144.center) to (143.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (144.center) to (142.center);
		\draw [style=dottededge] (151.center) to (150.center);
		\draw [style=double edge, in=90, out=-75, looseness=0.75] (148.center) to (120.center);
		\draw [style=double edge] (146.center) to (110.center);
		\draw [style=dottededge] (156.center) to (155.center);
		\draw [style=dottededge] (158.center) to (157.center);
		\draw [style=double edge] (163.center) to (159);
		\draw [style=double edge, bend left] (159) to (160.center);
		\draw [style=double edge, bend left] (161.center) to (159);
		\draw [style=double edge, bend right=90, looseness=2.50] (164.center) to (165.center);
		\draw [style=double edge] (164.center) to (165.center);
		\draw [style=double edge] (173.center) to (169);
		\draw [style=double edge, bend left] (169) to (170.center);
		\draw [style=double edge, bend left] (171.center) to (169);
		\draw [style=double edge, bend right=90, looseness=2.50] (174.center) to (175.center);
		\draw [style=double edge] (174.center) to (175.center);
		\draw [style=double edge] (192.center) to (191.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (191.center) to (193.center);
		\draw [style=double edge] (194.center) to (193.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (194.center) to (192.center);
		\draw [style=dottededge] (201.center) to (200.center);
		\draw [style=double edge, in=90, out=-75, looseness=0.75] (198.center) to (170.center);
		\draw [style=double edge] (196.center) to (160.center);
		\draw [style=dottededge] (206.center) to (205.center);
		\draw [style=dottededge] (208.center) to (207.center);
		\draw [style=dottededge] (210.center) to (209.center);
		\draw [style=dottededge] (212.center) to (211.center);
		\draw [style=double edge, in=-120, out=75, looseness=0.50] (111.center) to (65);
		\draw [style=double edge, in=90, out=-90] (65) to (121.center);
		\draw [style=double edge, in=90, out=-30] (65) to (161.center);
		\draw [style=double edge, in=-15, out=90] (171.center) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_func_law_3arx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, -2) {};
		\node [style=none] (43) at (-1.5, -1.5) {};
		\node [style={black_dot}] (65) at (0, 1.5) {};
		\node [style=none] (71) at (-4.25, 0.75) {};
		\node [style=none] (72) at (5.5, 0.75) {};
		\node [style=none] (73) at (-4, 0.75) {};
		\node [style=none] (74) at (-4, -7.25) {};
		\node [style=none] (75) at (5.5, -7.25) {};
		\node [style=none] (79) at (-4.25, 0.75) {};
		\node [style=none] (80) at (6, 2) {};
		\node [style=none] (81) at (-4.5, 2) {};
		\node [style=none] (82) at (-4.5, -7.75) {};
		\node [style=none] (83) at (6, -7.75) {};
		\node [style=none] (84) at (-3, -0.25) {};
		\node [style=none] (85) at (-2.5, -0.25) {};
		\node [style=none] (86) at (-3, -0.75) {};
		\node [style=none] (87) at (-2.5, -0.75) {};
		\node [style=none] (88) at (-2.75, -0.5) {$S$};
		\node [style=none] (91) at (-3, -0.75) {};
		\node [style=none] (92) at (-2.75, -0.75) {};
		\node [style=none] (93) at (-2.5, -0.75) {};
		\node [style=none] (94) at (-2.75, -0.25) {};
		\node [style=none] (97) at (-3, -0.25) {};
		\node [style=none] (98) at (-2.5, -0.25) {};
		\node [style=none] (101) at (-2.75, -0.25) {};
		\node [style=none] (107) at (-2.75, -1.25) {};
		\node [style=none] (108) at (-2.5, -1.25) {};
		\node [style=none] (110) at (-2.75, -6) {};
		\node [style=none] (111) at (-2.25, -6) {};
		\node [style=none] (112) at (-2.5, -6) {};
		\node [style=none] (113) at (-2.5, -6) {};
		\node [style=none] (114) at (-3, -6) {};
		\node [style=none] (115) at (-2, -6) {};
		\node [style=none] (116) at (-2.5, -6.325) {$\phi_{1_1}$};
		\node [style=none] (117) at (-3, -6) {};
		\node [style=none] (118) at (-2, -6) {};
		\node [style=none] (120) at (-0.25, -6) {};
		\node [style=none] (121) at (0.25, -6) {};
		\node [style=none] (122) at (0, -6) {};
		\node [style=none] (123) at (0, -6) {};
		\node [style=none] (124) at (-0.5, -6) {};
		\node [style=none] (125) at (0.5, -6) {};
		\node [style=none] (126) at (0, -6.325) {$\phi_{n_1}$};
		\node [style=none] (127) at (-0.5, -6) {};
		\node [style=none] (128) at (0.5, -6) {};
		\node [style=none] (141) at (-3.25, -2) {};
		\node [style=none] (142) at (-2.75, -2) {};
		\node [style=none] (143) at (-3.25, -2.5) {};
		\node [style=none] (144) at (-2.75, -2.5) {};
		\node [style=none] (145) at (-3, -2.25) {$T_1$};
		\node [style=none] (146) at (-3.25, -2.5) {};
		\node [style=none] (147) at (-3, -2.5) {};
		\node [style=none] (148) at (-2.75, -2.5) {};
		\node [style=none] (149) at (-3, -2) {};
		\node [style=none] (150) at (-1.5, -6.25) {};
		\node [style=none] (151) at (-1, -6.25) {};
		\node [style=none] (152) at (-3.25, -2) {};
		\node [style=none] (153) at (-2.75, -2) {};
		\node [style=none] (154) at (-3, -2) {};
		\node [style=none] (157) at (-3, -2.75) {};
		\node [style=none] (158) at (-2.75, -2.75) {};
		\node [style=none] (160) at (1.5, -6) {};
		\node [style=none] (161) at (2, -6) {};
		\node [style=none] (164) at (1.25, -6) {};
		\node [style=none] (165) at (2.25, -6) {};
		\node [style=none] (166) at (1.75, -6.325) {$\phi_{1_m}$};
		\node [style=none] (167) at (1.25, -6) {};
		\node [style=none] (168) at (2.25, -6) {};
		\node [style=none] (170) at (4, -6) {};
		\node [style=none] (171) at (4.5, -5.75) {};
		\node [style=none] (172) at (4.25, -6) {};
		\node [style=none] (173) at (4.25, -6) {};
		\node [style=none] (174) at (3.75, -6) {};
		\node [style=none] (175) at (4.75, -6) {};
		\node [style=none] (176) at (4.25, -6.325) {$\phi_{n_m}$};
		\node [style=none] (177) at (3.75, -6) {};
		\node [style=none] (178) at (4.75, -6) {};
		\node [style=none] (191) at (-1.75, -1.5) {};
		\node [style=none] (192) at (-1.25, -1.5) {};
		\node [style=none] (193) at (-1.75, -2) {};
		\node [style=none] (194) at (-1.25, -2) {};
		\node [style=none] (195) at (-1.5, -1.75) {$T_m$};
		\node [style=none] (196) at (-1.75, -2) {};
		\node [style=none] (197) at (-1.5, -2) {};
		\node [style=none] (198) at (-1.25, -2) {};
		\node [style=none] (199) at (-1.5, -1.5) {};
		\node [style=none] (200) at (2.75, -6.25) {};
		\node [style=none] (201) at (3.25, -6.25) {};
		\node [style=none] (202) at (-1.75, -1.5) {};
		\node [style=none] (203) at (-1.25, -1.5) {};
		\node [style=none] (204) at (-1.5, -1.5) {};
		\node [style=none] (207) at (-1.5, -2.5) {};
		\node [style=none] (208) at (-1.25, -2.5) {};
		\node [style=none] (209) at (0.075, 0) {};
		\node [style=none] (210) at (0.325, 0) {};
		\node [style=none] (211) at (1.975, 0) {};
		\node [style=none] (212) at (2.225, 0) {};
		\node [style={black_dot}] (213) at (0, 2.75) {};
		\node [style=none] (214) at (-0.5, 3.5) {};
		\node [style=none] (215) at (0.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=double edge, in=90, out=-75, looseness=0.75] (93.center) to (43.center);
		\draw [style=double edge, in=90, out=-90] (91.center) to (1.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (101.center) to (65);
		\draw [style=dottededge] (108.center) to (107.center);
		\draw [style=double edge, bend right=90, looseness=2.50] (114.center) to (115.center);
		\draw [style=double edge] (114.center) to (115.center);
		\draw [style=double edge, bend right=90, looseness=2.50] (124.center) to (125.center);
		\draw [style=double edge] (124.center) to (125.center);
		\draw [style=double edge] (142.center) to (141.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (141.center) to (143.center);
		\draw [style=double edge] (144.center) to (143.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (144.center) to (142.center);
		\draw [style=dottededge] (151.center) to (150.center);
		\draw [style=double edge, in=90, out=-60, looseness=0.75] (148.center) to (120.center);
		\draw [style=double edge] (146.center) to (110.center);
		\draw [style=dottededge] (158.center) to (157.center);
		\draw [style=double edge, bend right=90, looseness=2.50] (164.center) to (165.center);
		\draw [style=double edge] (164.center) to (165.center);
		\draw [style=double edge, bend right=90, looseness=2.50] (174.center) to (175.center);
		\draw [style=double edge] (174.center) to (175.center);
		\draw [style=double edge] (192.center) to (191.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (191.center) to (193.center);
		\draw [style=double edge] (194.center) to (193.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (194.center) to (192.center);
		\draw [style=dottededge] (201.center) to (200.center);
		\draw [style=double edge, in=90, out=-75, looseness=0.75] (198.center) to (170.center);
		\draw [style=double edge, in=90, out=-90] (196.center) to (160.center);
		\draw [style=dottededge] (208.center) to (207.center);
		\draw [style=dottededge] (210.center) to (209.center);
		\draw [style=dottededge] (212.center) to (211.center);
		\draw [style=double edge, in=-105, out=45] (111.center) to (65);
		\draw [style=double edge, in=90, out=-60] (65) to (121.center);
		\draw [style=double edge, in=90, out=-30] (65) to (161.center);
		\draw [style=double edge, in=-15, out=90] (171.center) to (65);
		\draw [style=double edge, bend left] (213) to (214.center);
		\draw [style=double edge, bend left] (215.center) to (213);
		\draw [style=double edge] (213) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_htensor_proof_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 1.25) {};
		\node [style=none] (2) at (3.75, 1.25) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-1.25, 0.75) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (3.75, -1.25) {};
		\node [style=none] (10) at (-2, -1.25) {};
		\node [style=none] (11) at (-1.625, 0) {$\eta$};
		\node [style=none] (12) at (-1.5, 2.75) {};
		\node [style=none] (13) at (-1.5, 1.25) {};
		\node [style=none] (14) at (0.25, 0.275) {};
		\node [style=none] (15) at (0.25, 0.75) {};
		\node [style=none] (16) at (0.25, -0.75) {};
		\node [style=none] (17) at (-0.75, 0.275) {};
		\node [style=none] (18) at (-0.75, -0.275) {};
		\node [style=none] (19) at (-1, 0.275) {};
		\node [style=none] (20) at (0.5, 0.275) {};
		\node [style=none] (21) at (0.5, -0.275) {};
		\node [style=none] (22) at (-1, -0.275) {};
		\node [style=none] (23) at (-0.25, 0) {$\phi_1$};
		\node [style=none] (24) at (0.25, -0.275) {};
		\node [style=none] (25) at (0.25, -0.75) {};
		\node [style=none] (26) at (0.25, 0.275) {};
		\node [style=none] (27) at (0.5, 2.275) {};
		\node [style=none] (28) at (0.5, 2.75) {};
		\node [style=none] (29) at (0.25, 1.725) {};
		\node [style=none] (30) at (-0.025, 1.725) {};
		\node [style=none] (31) at (1.025, 1.725) {};
		\node [style=none] (32) at (1.025, 2.275) {};
		\node [style=none] (33) at (-0.025, 2.275) {};
		\node [style=none] (35) at (0.25, 1.25) {};
		\node [style=none] (36) at (0.5, 2) {$g_1$};
		\node [style=none] (37) at (-1.5, -1.25) {};
		\node [style=none] (38) at (-1.5, -2.75) {};
		\node [style=none] (39) at (0.25, -1.725) {};
		\node [style=none] (40) at (0.25, -1.25) {};
		\node [style=none] (41) at (0.5, -2.275) {};
		\node [style=none] (42) at (-0.025, -2.275) {};
		\node [style=none] (43) at (1.025, -2.275) {};
		\node [style=none] (44) at (1.025, -1.725) {};
		\node [style=none] (45) at (-0.025, -1.725) {};
		\node [style=none] (46) at (0.25, -1.725) {};
		\node [style=none] (47) at (0.5, -2.75) {};
		\node [style=none] (48) at (0.5, -2) {$f_1$};
		\node [style=none] (49) at (3.5, 0.75) {};
		\node [style=none] (50) at (2, 0.75) {};
		\node [style=none] (51) at (2, -0.75) {};
		\node [style=none] (52) at (1.5, 0.75) {};
		\node [style=none] (53) at (1.5, -0.75) {};
		\node [style=none] (54) at (3.5, -0.75) {};
		\node [style=none] (57) at (3, 0.275) {};
		\node [style=none] (58) at (3, 0.75) {};
		\node [style=none] (59) at (3, -0.75) {};
		\node [style=none] (60) at (2, 0.275) {};
		\node [style=none] (61) at (2, -0.275) {};
		\node [style=none] (62) at (1.75, 0.275) {};
		\node [style=none] (63) at (3.25, 0.275) {};
		\node [style=none] (64) at (3.25, -0.275) {};
		\node [style=none] (65) at (1.75, -0.275) {};
		\node [style=none] (66) at (2.5, 0) {$\phi_2$};
		\node [style=none] (67) at (3, -0.275) {};
		\node [style=none] (68) at (3, -0.75) {};
		\node [style=none] (69) at (3, 0.275) {};
		\node [style=none] (70) at (3.5, 2.275) {};
		\node [style=none] (71) at (3.5, 2.75) {};
		\node [style=none] (72) at (3.25, 1.725) {};
		\node [style=none] (73) at (2.975, 1.725) {};
		\node [style=none] (74) at (4.025, 1.725) {};
		\node [style=none] (75) at (4.025, 2.275) {};
		\node [style=none] (76) at (2.975, 2.275) {};
		\node [style=none] (78) at (3, 1.25) {};
		\node [style=none] (79) at (3.5, 2) {$g_2$};
		\node [style=none] (82) at (3.25, -1.725) {};
		\node [style=none] (83) at (3, -1.25) {};
		\node [style=none] (84) at (3.5, -2.275) {};
		\node [style=none] (85) at (2.975, -2.275) {};
		\node [style=none] (86) at (4.025, -2.275) {};
		\node [style=none] (87) at (4.025, -1.725) {};
		\node [style=none] (88) at (2.975, -1.725) {};
		\node [style=none] (89) at (3.25, -1.725) {};
		\node [style=none] (90) at (3.5, -2.75) {};
		\node [style=none] (91) at (3.5, -2) {$f_2$};
		\node [style=none] (92) at (1.25, 0) {};
		\node [style=none] (93) at (0.75, -1.725) {};
		\node [style=none] (94) at (4.25, 0) {};
		\node [style=none] (95) at (3.75, -1.725) {};
		\node [style=none] (96) at (3.75, 1.725) {};
		\node [style=none] (97) at (0.75, 1.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (8.center)
			 to (7.center)
			 to (6.center)
			 to (3.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw [in=90, out=-90, looseness=0.75] (15.center) to (14.center);
		\draw (4.center) to (17.center);
		\draw (18.center) to (5.center);
		\draw [style={morphism_shade}] (22.center)
			 to (19.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw (25.center) to (24.center);
		\draw [in=90, out=-90, looseness=0.75] (28.center) to (27.center);
		\draw [style={morphism_shade}] (33.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw [in=90, out=-90] (29.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw [in=90, out=-90, looseness=0.75] (40.center) to (39.center);
		\draw [style={morphism_shade}] (43.center)
			 to (42.center)
			 to (45.center)
			 to (44.center)
			 to cycle;
		\draw [in=90, out=-90, looseness=0.75] (41.center) to (47.center);
		\draw [style=dottededge] (40.center) to (25.center);
		\draw [style=dottededge] (15.center) to (35.center);
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=90, out=-90, looseness=0.75] (58.center) to (57.center);
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={morphism_shade}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw [in=90, out=-90, looseness=0.75] (71.center) to (70.center);
		\draw [style={morphism_shade}] (76.center)
			 to (75.center)
			 to (74.center)
			 to (73.center)
			 to cycle;
		\draw [in=90, out=-90] (72.center) to (78.center);
		\draw [in=90, out=-90, looseness=0.75] (83.center) to (82.center);
		\draw [style={morphism_shade}] (86.center)
			 to (85.center)
			 to (88.center)
			 to (87.center)
			 to cycle;
		\draw [in=90, out=-90] (84.center) to (90.center);
		\draw [style=dottededge] (83.center) to (68.center);
		\draw [style=dottededge] (58.center) to (78.center);
		\draw [in=90, out=-90] (92.center) to (93.center);
		\draw [in=90, out=-90] (94.center) to (95.center);
		\draw [in=90, out=-90] (96.center) to (94.center);
		\draw [in=90, out=-90] (97.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_htensor_proof_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.5, 2.25) {};
		\node [style=none] (2) at (3, 2.25) {};
		\node [style=none] (9) at (3, -2.25) {};
		\node [style=none] (10) at (-3.5, -2.25) {};
		\node [style=none] (11) at (-3.125, 0) {$\eta$};
		\node [style=none] (12) at (-3, 2.75) {};
		\node [style=none] (13) at (-3, 2.25) {};
		\node [style=none] (37) at (-3, -2.25) {};
		\node [style=none] (38) at (-3, -2.75) {};
		\node [style=none] (49) at (2.75, 1.75) {};
		\node [style=none] (50) at (0.75, 1.75) {};
		\node [style=none] (51) at (0.75, -1.75) {};
		\node [style=none] (52) at (0.25, 1.75) {};
		\node [style=none] (53) at (0.25, -1.75) {};
		\node [style=none] (54) at (2.75, -1.75) {};
		\node [style=none] (57) at (1.75, 0.275) {};
		\node [style=none] (58) at (1.75, 0.75) {};
		\node [style=none] (60) at (0.75, 0.275) {};
		\node [style=none] (61) at (0.75, -0.275) {};
		\node [style=none] (62) at (0.5, 0.275) {};
		\node [style=none] (63) at (2, 0.275) {};
		\node [style=none] (64) at (2, -0.275) {};
		\node [style=none] (65) at (0.5, -0.275) {};
		\node [style=none] (66) at (1.25, 0) {$\phi_2$};
		\node [style=none] (69) at (1.75, 0.275) {};
		\node [style=none] (70) at (1.75, 1.275) {};
		\node [style=none] (72) at (1.75, 0.725) {};
		\node [style=none] (73) at (1.475, 0.725) {};
		\node [style=none] (74) at (2.525, 0.725) {};
		\node [style=none] (75) at (2.525, 1.275) {};
		\node [style=none] (76) at (1.475, 1.275) {};
		\node [style=none] (77) at (1.75, 1.275) {};
		\node [style=none] (79) at (2, 1) {$g_2$};
		\node [style=none] (82) at (1.75, -0.725) {};
		\node [style=none] (83) at (1.75, -0.275) {};
		\node [style=none] (84) at (1.75, -1.275) {};
		\node [style=none] (85) at (1.475, -1.275) {};
		\node [style=none] (86) at (2.525, -1.275) {};
		\node [style=none] (87) at (2.525, -0.725) {};
		\node [style=none] (88) at (1.475, -0.725) {};
		\node [style=none] (89) at (1.75, -0.725) {};
		\node [style=none] (91) at (2, -1) {$f_2$};
		\node [style=none] (94) at (2.25, -0.725) {};
		\node [style=none] (96) at (2.25, 0.725) {};
		\node [style=none] (98) at (2, 2.25) {};
		\node [style=none] (99) at (2, 1.75) {};
		\node [style=none] (100) at (2, -1.75) {};
		\node [style=none] (101) at (2, -2.25) {};
		\node [style=none] (102) at (2, -2.75) {};
		\node [style=none] (103) at (2, 1.275) {};
		\node [style=none] (104) at (2, -1.275) {};
		\node [style=none] (105) at (2, 2.75) {};
		\node [style=none] (106) at (-0.25, 1.75) {};
		\node [style=none] (107) at (-2.25, 1.75) {};
		\node [style=none] (108) at (-2.25, -1.75) {};
		\node [style=none] (109) at (-2.75, 1.75) {};
		\node [style=none] (110) at (-2.75, -1.75) {};
		\node [style=none] (111) at (-0.25, -1.75) {};
		\node [style=none] (112) at (-1.25, 0.275) {};
		\node [style=none] (113) at (-1.25, 0.75) {};
		\node [style=none] (115) at (-2.25, 0.275) {};
		\node [style=none] (116) at (-2.25, -0.275) {};
		\node [style=none] (117) at (-2.5, 0.275) {};
		\node [style=none] (118) at (-1, 0.275) {};
		\node [style=none] (119) at (-1, -0.275) {};
		\node [style=none] (120) at (-2.5, -0.275) {};
		\node [style=none] (121) at (-1.75, 0) {$\phi_1$};
		\node [style=none] (125) at (-1.25, 1.275) {};
		\node [style=none] (126) at (-1.25, 0.725) {};
		\node [style=none] (127) at (-1.525, 0.725) {};
		\node [style=none] (128) at (-0.475, 0.725) {};
		\node [style=none] (129) at (-0.475, 1.275) {};
		\node [style=none] (130) at (-1.525, 1.275) {};
		\node [style=none] (131) at (-1.25, 1.275) {};
		\node [style=none] (132) at (-1, 1) {$g_1$};
		\node [style=none] (133) at (-1.25, -0.725) {};
		\node [style=none] (134) at (-1.25, -0.275) {};
		\node [style=none] (135) at (-1.25, -1.275) {};
		\node [style=none] (136) at (-1.525, -1.275) {};
		\node [style=none] (137) at (-0.475, -1.275) {};
		\node [style=none] (138) at (-0.475, -0.725) {};
		\node [style=none] (139) at (-1.525, -0.725) {};
		\node [style=none] (140) at (-1.25, -0.725) {};
		\node [style=none] (141) at (-1, -1) {$f_1$};
		\node [style=none] (142) at (-0.75, -0.725) {};
		\node [style=none] (144) at (-0.75, 0.725) {};
		\node [style=none] (145) at (-1, 2.25) {};
		\node [style=none] (146) at (-1, 1.75) {};
		\node [style=none] (147) at (-1, -1.75) {};
		\node [style=none] (148) at (-1, -2.25) {};
		\node [style=none] (149) at (-1, -2.75) {};
		\node [style=none] (150) at (-1, 1.275) {};
		\node [style=none] (151) at (-1, -1.275) {};
		\node [style=none] (152) at (-1, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=90, out=-90, looseness=0.75] (58.center) to (57.center);
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={morphism_shade}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw [style={morphism_shade}] (76.center)
			 to (75.center)
			 to (74.center)
			 to (73.center)
			 to cycle;
		\draw [in=90, out=-90, looseness=0.75] (83.center) to (82.center);
		\draw [style={morphism_shade}] (86.center)
			 to (85.center)
			 to (88.center)
			 to (87.center)
			 to cycle;
		\draw (96.center) to (94.center);
		\draw (99.center) to (103.center);
		\draw (104.center) to (100.center);
		\draw (101.center) to (102.center);
		\draw (105.center) to (98.center);
		\draw [style=dottededge] (98.center) to (99.center);
		\draw [style=dottededge] (100.center) to (101.center);
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw [in=90, out=-90, looseness=0.75] (113.center) to (112.center);
		\draw (107.center) to (115.center);
		\draw (116.center) to (108.center);
		\draw [style={morphism_shade}] (120.center)
			 to (117.center)
			 to (118.center)
			 to (119.center)
			 to cycle;
		\draw [style={morphism_shade}] (130.center)
			 to (129.center)
			 to (128.center)
			 to (127.center)
			 to cycle;
		\draw [in=90, out=-90, looseness=0.75] (134.center) to (133.center);
		\draw [style={morphism_shade}] (137.center)
			 to (136.center)
			 to (139.center)
			 to (138.center)
			 to cycle;
		\draw (144.center) to (142.center);
		\draw (146.center) to (150.center);
		\draw (151.center) to (147.center);
		\draw (148.center) to (149.center);
		\draw (152.center) to (145.center);
		\draw [style=dottededge] (145.center) to (146.center);
		\draw [style=dottededge] (147.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_inter1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.5) {};
		\node [style=none] (1) at (0.25, 1.5) {};
		\node [style=none] (2) at (-0.25, 1) {};
		\node [style=none] (3) at (0.25, 1) {};
		\node [style=none] (4) at (0, 1.25) {$f$};
		\node [style=none] (5) at (-0.75, 0.25) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (-0.25, 1) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (0.25, 1) {};
		\node [style=none] (11) at (0, 2) {};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=none] (13) at (-0.25, 0.5) {};
		\node [style=none] (14) at (0.25, 0.5) {};
		\node [style=none] (18) at (0, 2.25) {$B$};
		\node [style=none] (19) at (-1, 0.25) {};
		\node [style=none] (20) at (-0.5, 0.25) {};
		\node [style=none] (21) at (-1, -0.25) {};
		\node [style=none] (22) at (-0.5, -0.25) {};
		\node [style=none] (23) at (-0.75, 0) {$g_1$};
		\node [style=none] (24) at (-0.75, -1.5) {};
		\node [style=none] (25) at (-0.75, -0.25) {};
		\node [style=none] (26) at (-0.75, -0.25) {};
		\node [style=none] (27) at (-0.5, -0.25) {};
		\node [style=none] (29) at (-0.75, 0.25) {};
		\node [style=none] (30) at (-0.75, -1.75) {$\underline{A^{1}}$};
		\node [style=none] (31) at (-1, 0.75) {$B_1$};
		\node [style=none] (32) at (0.75, -0.5) {};
		\node [style=none] (33) at (0.5, -0.5) {};
		\node [style=none] (34) at (1, -0.5) {};
		\node [style=none] (35) at (0.5, -1) {};
		\node [style=none] (36) at (1, -1) {};
		\node [style=none] (37) at (0.75, -0.75) {$g_n$};
		\node [style=none] (38) at (0.75, -1.5) {};
		\node [style=none] (39) at (0.75, -1) {};
		\node [style=none] (40) at (0.75, -1) {};
		\node [style=none] (41) at (1, -1) {};
		\node [style=none] (42) at (0.75, -0.5) {};
		\node [style=none] (43) at (0.75, -1.75) {$\underline{A^{n}}$};
		\node [style=none] (44) at (1, 0) {$B_n$};
		\node [style=none] (45) at (-0.25, 1) {};
		\node [style=none] (46) at (-0.75, 0.25) {};
		\node [style=none] (47) at (-0.25, 1) {};
		\node [style=none] (49) at (-0.75, 0.25) {};
		\node [style=none] (52) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [style=double edge, in=90, out=-60] (10.center) to (7.center);
		\draw [style=double edge] (12.center) to (11.center);
		\draw [style=dottededge] (14.center) to (13.center);
		\draw [style=double edge] (20.center) to (19.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (19.center) to (21.center);
		\draw [style=double edge] (22.center) to (21.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (22.center) to (20.center);
		\draw [style={double_bold}] (24.center) to (25.center);
		\draw [style=double edge] (34.center) to (33.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (33.center) to (35.center);
		\draw [style=double edge] (36.center) to (35.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (36.center) to (34.center);
		\draw [style={double_bold}] (38.center) to (39.center);
		\draw [style=double edge, in=90, out=-120] (47.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_inter2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.5) {};
		\node [style=none] (1) at (0.25, 1.5) {};
		\node [style=none] (2) at (-0.25, 1) {};
		\node [style=none] (3) at (0.25, 1) {};
		\node [style=none] (4) at (0, 1.25) {$f$};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (7) at (0.75, 0.25) {};
		\node [style=none] (8) at (-0.25, 1) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (0.25, 1) {};
		\node [style=none] (11) at (0, 2) {};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=none] (13) at (-0.25, 0.5) {};
		\node [style=none] (14) at (0.25, 0.5) {};
		\node [style=none] (18) at (0, 2.25) {$B$};
		\node [style=none] (19) at (-1, -0.5) {};
		\node [style=none] (20) at (-0.5, -0.5) {};
		\node [style=none] (21) at (-1, -1) {};
		\node [style=none] (22) at (-0.5, -1) {};
		\node [style=none] (23) at (-0.75, -0.75) {$g_1$};
		\node [style=none] (24) at (-0.75, -1.5) {};
		\node [style=none] (25) at (-0.75, -1) {};
		\node [style=none] (26) at (-0.75, -1) {};
		\node [style=none] (27) at (-0.5, -1) {};
		\node [style=none] (29) at (-0.75, -0.5) {};
		\node [style=none] (30) at (-0.75, -1.75) {$\underline{A^{1}}$};
		\node [style=none] (31) at (-1, 0) {$B_1$};
		\node [style=none] (32) at (0.75, 0.25) {};
		\node [style=none] (33) at (0.5, 0.25) {};
		\node [style=none] (34) at (1, 0.25) {};
		\node [style=none] (35) at (0.5, -0.25) {};
		\node [style=none] (36) at (1, -0.25) {};
		\node [style=none] (37) at (0.75, 0) {$g_n$};
		\node [style=none] (38) at (0.75, -1.5) {};
		\node [style=none] (39) at (0.75, -0.25) {};
		\node [style=none] (40) at (0.75, -0.25) {};
		\node [style=none] (41) at (1, -0.25) {};
		\node [style=none] (42) at (0.75, 0.25) {};
		\node [style=none] (43) at (0.75, -1.75) {$\underline{A^{n}}$};
		\node [style=none] (44) at (1, 0.75) {$B_n$};
		\node [style=none] (45) at (-0.25, 1) {};
		\node [style=none] (46) at (-0.75, -0.5) {};
		\node [style=none] (47) at (-0.25, 1) {};
		\node [style=none] (49) at (-0.75, -0.5) {};
		\node [style=none] (52) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [style=double edge, in=90, out=-60] (10.center) to (7.center);
		\draw [style=double edge] (12.center) to (11.center);
		\draw [style=dottededge] (14.center) to (13.center);
		\draw [style=double edge] (20.center) to (19.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (19.center) to (21.center);
		\draw [style=double edge] (22.center) to (21.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (22.center) to (20.center);
		\draw [style={double_bold}] (24.center) to (25.center);
		\draw [style=double edge] (34.center) to (33.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (33.center) to (35.center);
		\draw [style=double edge] (36.center) to (35.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (36.center) to (34.center);
		\draw [style={double_bold}] (38.center) to (39.center);
		\draw [style=double edge, in=90, out=-120] (47.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_schulman_inter_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.75) {};
		\node [style=none] (1) at (0.5, 1.75) {};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (0, 1.5) {$f$};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=none] (8) at (-0.5, 1.25) {};
		\node [style=none] (9) at (0, 1.25) {};
		\node [style=none] (10) at (0.25, 1.25) {};
		\node [style=none] (11) at (0, 2.25) {};
		\node [style=none] (12) at (0, 1.75) {};
		\node [style=none] (19) at (-1, -0.75) {};
		\node [style=none] (20) at (-0.5, -0.75) {};
		\node [style=none] (21) at (-1, -1.25) {};
		\node [style=none] (22) at (-0.5, -1.25) {};
		\node [style=none] (23) at (-0.75, -1) {$g$};
		\node [style=none] (24) at (-0.75, -1.75) {};
		\node [style=none] (25) at (-0.75, -1.25) {};
		\node [style=none] (26) at (-0.75, -1.25) {};
		\node [style=none] (27) at (-0.5, -1.25) {};
		\node [style=none] (29) at (-0.75, -0.75) {};
		\node [style=none] (32) at (0.75, 0) {};
		\node [style=none] (33) at (0.5, 0) {};
		\node [style=none] (34) at (1, 0) {};
		\node [style=none] (35) at (0.5, -0.5) {};
		\node [style=none] (36) at (1, -0.5) {};
		\node [style=none] (37) at (0.75, -0.25) {$h$};
		\node [style=none] (38) at (0.75, -1.75) {};
		\node [style=none] (39) at (0.75, -0.5) {};
		\node [style=none] (40) at (0.75, -0.5) {};
		\node [style=none] (41) at (1, -0.5) {};
		\node [style=none] (42) at (0.75, 0) {};
		\node [style=none] (45) at (-0.5, 1.25) {};
		\node [style=none] (46) at (-0.75, -0.75) {};
		\node [style=none] (47) at (-0.25, 1.25) {};
		\node [style=none] (49) at (-0.75, -0.75) {};
		\node [style=none] (52) at (-0.75, -0.75) {};
		\node [style=none] (53) at (0, -1.75) {};
		\node [style=none] (54) at (0, 1.25) {};
		\node [style=none] (55) at (0, 1.25) {};
		\node [style=none] (56) at (1.75, -1.75) {};
		\node [style=none] (57) at (0.5, 1.25) {};
		\node [style=none] (58) at (-0.5, 0.75) {};
		\node [style=none] (72) at (-1.75, -1.75) {};
		\node [style=none] (73) at (-0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [style=double edge, in=90, out=-60] (10.center) to (7.center);
		\draw [style=double edge] (12.center) to (11.center);
		\draw [style=double edge] (20.center) to (19.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (19.center) to (21.center);
		\draw [style=double edge] (22.center) to (21.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (22.center) to (20.center);
		\draw [style={double_bold}] (24.center) to (25.center);
		\draw [style=double edge] (34.center) to (33.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (33.center) to (35.center);
		\draw [style=double edge] (36.center) to (35.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (36.center) to (34.center);
		\draw [style={double_bold}] (38.center) to (39.center);
		\draw [style=double edge, in=90, out=-120] (47.center) to (46.center);
		\draw [style={double_bold}] (53.center) to (54.center);
		\draw [style={double_bold}, in=-30, out=90, looseness=0.75] (56.center) to (57.center);
		\draw [style={double_bold}, in=-150, out=90, looseness=0.75] (72.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_schulman_inter_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1.75) {};
		\node [style=none] (1) at (-0.25, 1.75) {};
		\node [style=none] (2) at (0.25, 1.25) {};
		\node [style=none] (3) at (-0.25, 1.25) {};
		\node [style=none] (4) at (0, 1.5) {$f$};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (0.25, 1.25) {};
		\node [style=none] (9) at (0, 1.25) {};
		\node [style=none] (10) at (-0.25, 1.25) {};
		\node [style=none] (11) at (0, 2.25) {};
		\node [style=none] (12) at (0, 1.75) {};
		\node [style=none] (19) at (1, -0.75) {};
		\node [style=none] (20) at (0.5, -0.75) {};
		\node [style=none] (21) at (1, -1.25) {};
		\node [style=none] (22) at (0.5, -1.25) {};
		\node [style=none] (23) at (0.75, -1) {$h$};
		\node [style=none] (24) at (0.75, -1.75) {};
		\node [style=none] (25) at (0.75, -1.25) {};
		\node [style=none] (26) at (0.75, -1.25) {};
		\node [style=none] (27) at (0.5, -1.25) {};
		\node [style=none] (29) at (0.75, -0.75) {};
		\node [style=none] (32) at (-0.75, 0) {};
		\node [style=none] (33) at (-0.5, 0) {};
		\node [style=none] (34) at (-1, 0) {};
		\node [style=none] (35) at (-0.5, -0.5) {};
		\node [style=none] (36) at (-1, -0.5) {};
		\node [style=none] (37) at (-0.75, -0.25) {$g$};
		\node [style=none] (38) at (-0.75, -1.75) {};
		\node [style=none] (39) at (-0.75, -0.5) {};
		\node [style=none] (40) at (-0.75, -0.5) {};
		\node [style=none] (41) at (-1, -0.5) {};
		\node [style=none] (42) at (-0.75, 0) {};
		\node [style=none] (45) at (0.25, 1.25) {};
		\node [style=none] (46) at (0.75, -0.75) {};
		\node [style=none] (47) at (0.25, 1.25) {};
		\node [style=none] (49) at (0.75, -0.75) {};
		\node [style=none] (52) at (0.75, -0.75) {};
		\node [style=none] (53) at (0, -1.75) {};
		\node [style=none] (54) at (0, 1.25) {};
		\node [style=none] (55) at (0, 1.25) {};
		\node [style=none] (56) at (-1.75, -1.75) {};
		\node [style=none] (57) at (-0.25, 1.25) {};
		\node [style=none] (58) at (0.25, 1.25) {};
		\node [style=none] (60) at (0.25, 1.25) {};
		\node [style=none] (72) at (1.75, -1.75) {};
		\node [style=none] (73) at (0.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (3.center) to (1.center);
		\draw [style=double edge, in=90, out=-120] (10.center) to (7.center);
		\draw [style=double edge] (12.center) to (11.center);
		\draw [style=double edge] (20.center) to (19.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (19.center) to (21.center);
		\draw [style=double edge] (22.center) to (21.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (22.center) to (20.center);
		\draw [style={double_bold}] (24.center) to (25.center);
		\draw [style=double edge] (34.center) to (33.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (33.center) to (35.center);
		\draw [style=double edge] (36.center) to (35.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (36.center) to (34.center);
		\draw [style={double_bold}] (38.center) to (39.center);
		\draw [style=double edge, in=90, out=-60] (47.center) to (46.center);
		\draw [style={double_bold}] (53.center) to (54.center);
		\draw [style={double_bold}, in=-150, out=90, looseness=0.75] (56.center) to (57.center);
		\draw [style={double_bold}, in=-30, out=90, looseness=0.75] (72.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_sequential_new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 2) {};
		\node [style=none] (1) at (0.25, 2) {};
		\node [style=none] (2) at (-0.25, 1.5) {};
		\node [style=none] (3) at (0.25, 1.5) {};
		\node [style=none] (4) at (0, 1.75) {$f$};
		\node [style=none] (5) at (-2, -2) {};
		\node [style=none] (8) at (-0.25, 1.5) {};
		\node [style=none] (9) at (-0.25, 1.5) {};
		\node [style=none] (10) at (0.25, 1.5) {};
		\node [style=none] (11) at (0, 2.5) {};
		\node [style=none] (12) at (0, 2) {};
		\node [style=none] (19) at (0, 0.25) {};
		\node [style=none] (20) at (0, 1.5) {};
		\node [style=none] (22) at (0.25, 1.5) {};
		\node [style=none] (23) at (2, -2) {};
		\node [style=none] (24) at (0.25, 1.5) {};
		\node [style=none] (25) at (0.25, 1.5) {};
		\node [style=none] (38) at (-0.25, 0.25) {};
		\node [style=none] (39) at (0.25, 0.25) {};
		\node [style=none] (40) at (-0.25, -0.25) {};
		\node [style=none] (41) at (0.25, -0.25) {};
		\node [style=none] (42) at (0, 0) {$g$};
		\node [style=none] (43) at (-1.25, -2) {};
		\node [style=none] (44) at (-0.25, -0.25) {};
		\node [style=none] (45) at (-0.25, -0.25) {};
		\node [style=none] (46) at (0.25, -0.25) {};
		\node [style=none] (48) at (0, 0.25) {};
		\node [style=none] (49) at (0, -1) {};
		\node [style=none] (50) at (0, -0.25) {};
		\node [style=none] (51) at (0.25, -0.25) {};
		\node [style=none] (52) at (1.25, -2) {};
		\node [style=none] (53) at (0.25, -0.25) {};
		\node [style=none] (54) at (0.25, -0.25) {};
		\node [style=none] (55) at (-0.25, -1) {};
		\node [style=none] (56) at (0.25, -1) {};
		\node [style=none] (57) at (-0.25, -1.5) {};
		\node [style=none] (58) at (0.25, -1.5) {};
		\node [style=none] (59) at (0, -1.25) {$h$};
		\node [style=none] (60) at (0, -2) {};
		\node [style=none] (61) at (0, -1.5) {};
		\node [style=none] (62) at (0, -1.5) {};
		\node [style=none] (63) at (0.25, -1.5) {};
		\node [style=none] (64) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [style={double_bold}, in=270, out=90] (5.center) to (8.center);
		\draw [style=double edge] (12.center) to (11.center);
		\draw [style=double edge] (20.center) to (19.center);
		\draw [style={double_bold}, in=-90, out=90] (23.center) to (24.center);
		\draw [style=double edge] (39.center) to (38.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (38.center) to (40.center);
		\draw [style=double edge] (41.center) to (40.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (41.center) to (39.center);
		\draw [style={double_bold}, in=270, out=90] (43.center) to (44.center);
		\draw [style=double edge] (50.center) to (49.center);
		\draw [style={double_bold}, in=-90, out=90] (52.center) to (53.center);
		\draw [style=double edge] (56.center) to (55.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (55.center) to (57.center);
		\draw [style=double edge] (58.center) to (57.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (58.center) to (56.center);
		\draw [style={double_bold}] (60.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_simple_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (0.25, 1) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (0, 0.75) {$f$};
		\node [style=none] (5) at (-0.75, -0.25) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (-0.25, 0.5) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0.25, 0.5) {};
		\node [style=none] (11) at (0, 1.5) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (-0.25, 0) {};
		\node [style=none] (14) at (0.25, 0) {};
		\node [style=none] (18) at (0, 1.75) {$C$};
		\node [style=none] (19) at (-1, -0.25) {};
		\node [style=none] (20) at (-0.5, -0.25) {};
		\node [style=none] (21) at (-1, -0.75) {};
		\node [style=none] (22) at (-0.5, -0.75) {};
		\node [style=none] (23) at (-0.75, -0.5) {$g_1$};
		\node [style=none] (24) at (-0.75, -1.25) {};
		\node [style=none] (25) at (-0.75, -0.75) {};
		\node [style=none] (26) at (-0.75, -0.75) {};
		\node [style=none] (27) at (-0.5, -0.75) {};
		\node [style=none] (29) at (-0.75, -0.25) {};
		\node [style=none] (30) at (-0.75, -1.5) {$\underline{A^{1}}$};
		\node [style=none] (31) at (-1, 0.25) {$B_1$};
		\node [style=none] (32) at (0.75, -0.25) {};
		\node [style=none] (33) at (0.5, -0.25) {};
		\node [style=none] (34) at (1, -0.25) {};
		\node [style=none] (35) at (0.5, -0.75) {};
		\node [style=none] (36) at (1, -0.75) {};
		\node [style=none] (37) at (0.75, -0.5) {$g_n$};
		\node [style=none] (38) at (0.75, -1.25) {};
		\node [style=none] (39) at (0.75, -0.75) {};
		\node [style=none] (40) at (0.75, -0.75) {};
		\node [style=none] (41) at (1, -0.75) {};
		\node [style=none] (42) at (0.75, -0.25) {};
		\node [style=none] (43) at (0.75, -1.5) {$\underline{A^{n}}$};
		\node [style=none] (44) at (1, 0.25) {$B_n$};
		\node [style=none] (45) at (-0.25, 0.5) {};
		\node [style=none] (46) at (-0.75, -0.25) {};
		\node [style=none] (47) at (-0.25, 0.5) {};
		\node [style=none] (49) at (-0.75, -0.25) {};
		\node [style=none] (52) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [style=double edge, in=90, out=-60] (10.center) to (7.center);
		\draw [style=double edge] (12.center) to (11.center);
		\draw [style=dottededge] (14.center) to (13.center);
		\draw [style=double edge] (20.center) to (19.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (19.center) to (21.center);
		\draw [style=double edge] (22.center) to (21.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (22.center) to (20.center);
		\draw [style={double_bold}] (24.center) to (25.center);
		\draw [style=double edge] (34.center) to (33.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (33.center) to (35.center);
		\draw [style=double edge] (36.center) to (35.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (36.center) to (34.center);
		\draw [style={double_bold}] (38.center) to (39.center);
		\draw [style=double edge, in=90, out=-120] (47.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_simple_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 2) {};
		\node [style=none] (1) at (0.25, 2) {};
		\node [style=none] (2) at (-0.25, 1.5) {};
		\node [style=none] (3) at (0.25, 1.5) {};
		\node [style=none] (4) at (0, 1.75) {$f$};
		\node [style=none] (5) at (-1.5, 0.25) {};
		\node [style=none] (7) at (1.5, 0.25) {};
		\node [style=none] (8) at (-0.25, 1.5) {};
		\node [style=none] (9) at (0, 1.5) {};
		\node [style=none] (10) at (0.25, 1.5) {};
		\node [style=none] (11) at (0, 2.5) {};
		\node [style=none] (12) at (0, 2) {};
		\node [style=none] (13) at (-0.25, 1) {};
		\node [style=none] (14) at (0.25, 1) {};
		\node [style=none] (20) at (-1.25, 0.25) {};
		\node [style=none] (29) at (-1.5, 0.25) {};
		\node [style=none] (32) at (1.5, 0.25) {};
		\node [style=none] (42) at (1.5, 0.25) {};
		\node [style=none] (45) at (-0.25, 1.5) {};
		\node [style=none] (46) at (-1.5, 0.25) {};
		\node [style=none] (47) at (-0.25, 1.5) {};
		\node [style=none] (49) at (-1.5, 0.25) {};
		\node [style=none] (53) at (-1.75, 0.25) {};
		\node [style=none] (54) at (-1.25, 0.25) {};
		\node [style=none] (55) at (-1.75, -0.25) {};
		\node [style=none] (56) at (-1.25, -0.25) {};
		\node [style=none] (57) at (-1.5, 0) {$g_1$};
		\node [style=none] (58) at (-2.25, -1) {};
		\node [style=none] (59) at (-0.75, -1) {};
		\node [style=none] (60) at (-1.75, -0.25) {};
		\node [style=none] (61) at (-1.5, -0.25) {};
		\node [style=none] (62) at (-1.25, -0.25) {};
		\node [style=none] (64) at (-1.5, 0.25) {};
		\node [style=none] (65) at (-1.75, -0.75) {};
		\node [style=none] (66) at (-1.25, -0.75) {};
		\node [style=none] (67) at (-2.5, -1) {};
		\node [style=none] (68) at (-2, -1) {};
		\node [style=none] (69) at (-2.5, -1.75) {};
		\node [style=none] (70) at (-2, -1.75) {};
		\node [style=none] (71) at (-2.25, -1.35) {$h_{11}$};
		\node [style=none] (72) at (-2.25, -2.25) {};
		\node [style=none] (73) at (-2.25, -1.75) {};
		\node [style=none] (74) at (-2.25, -1.75) {};
		\node [style=none] (75) at (-2, -1.75) {};
		\node [style=none] (76) at (-2.25, -1) {};
		\node [style=none] (77) at (-0.75, -1) {};
		\node [style=none] (78) at (-1, -1) {};
		\node [style=none] (79) at (-0.5, -1) {};
		\node [style=none] (80) at (-1, -1.75) {};
		\node [style=none] (81) at (-0.5, -1.75) {};
		\node [style=none] (82) at (-0.75, -1.35) {$h_{1m_1}$};
		\node [style=none] (83) at (-0.75, -2.25) {};
		\node [style=none] (84) at (-0.75, -1.75) {};
		\node [style=none] (85) at (-0.75, -1.75) {};
		\node [style=none] (86) at (-0.5, -1.75) {};
		\node [style=none] (87) at (-0.75, -1) {};
		\node [style=none] (88) at (-1.75, -0.25) {};
		\node [style=none] (89) at (-2.25, -1) {};
		\node [style=none] (90) at (-1.75, -0.25) {};
		\node [style=none] (91) at (-2.25, -1) {};
		\node [style=none] (92) at (-2.25, -1) {};
		\node [style=none] (93) at (1.5, 0.25) {};
		\node [style=none] (94) at (1.75, 0.25) {};
		\node [style=none] (95) at (1.5, 0.25) {};
		\node [style=none] (96) at (1.5, 0.25) {};
		\node [style=none] (97) at (1.5, 0.25) {};
		\node [style=none] (98) at (1.25, 0.25) {};
		\node [style=none] (99) at (1.75, 0.25) {};
		\node [style=none] (100) at (1.25, -0.25) {};
		\node [style=none] (101) at (1.75, -0.25) {};
		\node [style=none] (102) at (1.5, 0) {$g_n$};
		\node [style=none] (103) at (0.75, -1) {};
		\node [style=none] (104) at (2.25, -1) {};
		\node [style=none] (105) at (1.25, -0.25) {};
		\node [style=none] (106) at (1.5, -0.25) {};
		\node [style=none] (107) at (1.75, -0.25) {};
		\node [style=none] (108) at (1.5, 0.25) {};
		\node [style=none] (109) at (1.25, -0.75) {};
		\node [style=none] (110) at (1.75, -0.75) {};
		\node [style=none] (111) at (0.5, -1) {};
		\node [style=none] (112) at (1, -1) {};
		\node [style=none] (113) at (0.5, -1.75) {};
		\node [style=none] (114) at (1, -1.75) {};
		\node [style=none] (115) at (0.75, -1.35) {$h_{n1}$};
		\node [style=none] (116) at (0.75, -2.25) {};
		\node [style=none] (117) at (0.75, -1.75) {};
		\node [style=none] (118) at (0.75, -1.75) {};
		\node [style=none] (119) at (1, -1.75) {};
		\node [style=none] (120) at (0.75, -1) {};
		\node [style=none] (121) at (2.25, -1) {};
		\node [style=none] (122) at (2, -1) {};
		\node [style=none] (123) at (2.5, -1) {};
		\node [style=none] (124) at (2, -1.75) {};
		\node [style=none] (125) at (2.5, -1.75) {};
		\node [style=none] (126) at (2.25, -1.35) {$h_{nm_n}$};
		\node [style=none] (127) at (2.25, -2.25) {};
		\node [style=none] (128) at (2.25, -1.75) {};
		\node [style=none] (129) at (2.25, -1.75) {};
		\node [style=none] (130) at (2.5, -1.75) {};
		\node [style=none] (131) at (2.25, -1) {};
		\node [style=none] (132) at (1.25, -0.25) {};
		\node [style=none] (133) at (0.75, -1) {};
		\node [style=none] (134) at (1.25, -0.25) {};
		\node [style=none] (135) at (0.75, -1) {};
		\node [style=none] (136) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [style=double edge, in=90, out=-60] (10.center) to (7.center);
		\draw [style=double edge] (12.center) to (11.center);
		\draw [style=dottededge] (14.center) to (13.center);
		\draw [style=double edge, in=90, out=-120] (47.center) to (46.center);
		\draw [style=double edge] (54.center) to (53.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (53.center) to (55.center);
		\draw [style=double edge] (56.center) to (55.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (56.center) to (54.center);
		\draw [style=double edge, in=90, out=-60] (62.center) to (59.center);
		\draw [style=dottededge] (66.center) to (65.center);
		\draw [style=double edge] (68.center) to (67.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (67.center) to (69.center);
		\draw [style=double edge] (70.center) to (69.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (70.center) to (68.center);
		\draw [style={double_bold}] (72.center) to (73.center);
		\draw [style=double edge] (79.center) to (78.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (78.center) to (80.center);
		\draw [style=double edge] (81.center) to (80.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (81.center) to (79.center);
		\draw [style={double_bold}] (83.center) to (84.center);
		\draw [style=double edge, in=90, out=-120] (90.center) to (89.center);
		\draw [style=double edge] (99.center) to (98.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (98.center) to (100.center);
		\draw [style=double edge] (101.center) to (100.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (101.center) to (99.center);
		\draw [style=double edge, in=90, out=-60] (107.center) to (104.center);
		\draw [style=dottededge] (110.center) to (109.center);
		\draw [style=double edge] (112.center) to (111.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (111.center) to (113.center);
		\draw [style=double edge] (114.center) to (113.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (114.center) to (112.center);
		\draw [style={double_bold}] (116.center) to (117.center);
		\draw [style=double edge] (123.center) to (122.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (122.center) to (124.center);
		\draw [style=double edge] (125.center) to (124.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (125.center) to (123.center);
		\draw [style={double_bold}] (127.center) to (128.center);
		\draw [style=double edge, in=90, out=-120] (134.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_slot_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-4.75, 2.25) {};
		\node [style=none] (49) at (-1, 1.75) {};
		\node [style=none] (55) at (-3.25, 1.75) {};
		\node [style=none] (60) at (-3.25, -1.75) {};
		\node [style=none] (61) at (-3.75, 1.75) {};
		\node [style=none] (62) at (-3.75, -1.75) {};
		\node [style=none] (63) at (-1, -1.75) {};
		\node [style=none] (65) at (-4.75, -2.25) {};
		\node [style=none] (66) at (-4.25, 2) {$S$};
		\node [style=none] (67) at (-4.25, 2.75) {};
		\node [style=none] (68) at (-4.25, 2.25) {};
		\node [style=none] (69) at (-4.25, -2.25) {};
		\node [style=none] (70) at (-4.25, -2.75) {};
		\node [style=none] (74) at (-1.75, 1.75) {};
		\node [style=none] (75) at (-1.75, -1.75) {};
		\node [style=none] (96) at (4.25, 0) {$=$};
		\node [style=none] (144) at (-1.75, 2.25) {};
		\node [style=none] (145) at (-1.75, 2.75) {};
		\node [style=none] (146) at (-1.75, -2.25) {};
		\node [style=none] (147) at (-1.75, -2.75) {};
		\node [style=none] (235) at (3.25, 2.25) {};
		\node [style=none] (236) at (2.75, 1.75) {};
		\node [style=none] (237) at (0.5, 1.75) {};
		\node [style=none] (238) at (0.5, -1.75) {};
		\node [style=none] (239) at (0, 1.75) {};
		\node [style=none] (240) at (0, -1.75) {};
		\node [style=none] (241) at (2.75, -1.75) {};
		\node [style=none] (242) at (3.25, -2.25) {};
		\node [style=none] (251) at (2, 1.75) {};
		\node [style=none] (252) at (2, -1.75) {};
		\node [style=none] (270) at (2, 2.25) {};
		\node [style=none] (271) at (2, 2.75) {};
		\node [style=none] (272) at (2, -2.25) {};
		\node [style=none] (273) at (2, -2.75) {};
		\node [style=none] (282) at (-1.5, 2) {$E_1'$};
		\node [style=none] (283) at (-1.5, -2) {$E_1$};
		\node [style=none] (284) at (2.25, -2) {$E_n$};
		\node [style=none] (285) at (2.25, 2) {$E_n'$};
		\node [style=none] (286) at (-0.5, 0) {$\dots$};
		\node [style=none] (287) at (-4, -2.75) {$B$};
		\node [style=none] (288) at (-4, 2.75) {$B'$};
		\node [style=none] (289) at (5.25, 1.25) {};
		\node [style=none] (290) at (9, 0.75) {};
		\node [style=none] (291) at (6.75, 0.75) {};
		\node [style=none] (292) at (6.75, -0.75) {};
		\node [style=none] (293) at (6.25, 0.75) {};
		\node [style=none] (294) at (6.25, -0.75) {};
		\node [style=none] (295) at (9, -0.75) {};
		\node [style=none] (296) at (5.25, -1.25) {};
		\node [style=none] (297) at (5.75, 1) {$S$};
		\node [style=none] (298) at (5.75, 1.75) {};
		\node [style=none] (299) at (5.75, 1.25) {};
		\node [style=none] (300) at (5.75, -1.25) {};
		\node [style=none] (301) at (5.75, -1.75) {};
		\node [style=none] (302) at (8.25, 0.25) {};
		\node [style=none] (303) at (8.25, -0.25) {};
		\node [style=none] (304) at (8.25, 0.75) {};
		\node [style=none] (305) at (8.25, -0.75) {};
		\node [style=none] (306) at (6.75, 0.25) {};
		\node [style=none] (307) at (6.75, -0.25) {};
		\node [style=none] (313) at (8.25, -0.25) {};
		\node [style=none] (320) at (8.25, 0.25) {};
		\node [style=none] (321) at (8.25, 0.25) {};
		\node [style=none] (323) at (8.25, 1.25) {};
		\node [style=none] (325) at (8.25, -1.25) {};
		\node [style=none] (326) at (8.25, -1.75) {};
		\node [style=none] (328) at (8.25, -0.25) {};
		\node [style=none] (335) at (13.25, 1.25) {};
		\node [style=none] (336) at (12.75, 0.75) {};
		\node [style=none] (337) at (10.5, 0.75) {};
		\node [style=none] (338) at (10.5, -0.75) {};
		\node [style=none] (339) at (10, 0.75) {};
		\node [style=none] (340) at (10, -0.75) {};
		\node [style=none] (341) at (12.75, -0.75) {};
		\node [style=none] (342) at (13.25, -1.25) {};
		\node [style=none] (343) at (12, 0.25) {};
		\node [style=none] (344) at (12, -0.25) {};
		\node [style=none] (345) at (12, 0.75) {};
		\node [style=none] (346) at (12, -0.75) {};
		\node [style=none] (347) at (10.5, 0.25) {};
		\node [style=none] (348) at (10.5, -0.25) {};
		\node [style=none] (354) at (12, -0.25) {};
		\node [style=none] (361) at (12, 0.25) {};
		\node [style=none] (362) at (12, 0.25) {};
		\node [style=none] (364) at (12, 1.25) {};
		\node [style=none] (365) at (12, 1.75) {};
		\node [style=none] (366) at (12, -1.25) {};
		\node [style=none] (367) at (12, -1.75) {};
		\node [style=none] (369) at (12, -0.25) {};
		\node [style=none] (376) at (8.5, 1) {$D_1'$};
		\node [style=none] (377) at (8.5, -1) {$D_1$};
		\node [style=none] (378) at (12.25, -1) {$D_n$};
		\node [style=none] (379) at (12.25, 1) {$D_n'$};
		\node [style=none] (380) at (9.5, 0) {$\dots$};
		\node [style=none] (381) at (6, -1.75) {$B$};
		\node [style=none] (382) at (6, 1.75) {$B'$};
		\node [style=none] (383) at (8.25, 2.25) {};
		\node [style=none] (384) at (8.25, 2.75) {};
		\node [style=none] (385) at (8.5, 1.25) {};
		\node [style=none] (386) at (8.25, 1.75) {};
		\node [style=none] (391) at (8.25, 2.25) {};
		\node [style=none] (392) at (8.25, 1.25) {};
		\node [style=none] (394) at (8.25, -2.25) {};
		\node [style=none] (395) at (8.25, -1.75) {};
		\node [style=none] (397) at (8.25, -1.75) {};
		\node [style=none] (398) at (8.25, -2.25) {};
		\node [style=none] (403) at (8.25, -1.75) {};
		\node [style=none] (404) at (12, -2.25) {};
		\node [style=none] (405) at (12, -2.75) {};
		\node [style=none] (406) at (12, -1.75) {};
		\node [style=none] (408) at (12, -1.75) {};
		\node [style=none] (409) at (12, -2.25) {};
		\node [style=none] (414) at (12, -1.75) {};
		\node [style=none] (415) at (12, 2.25) {};
		\node [style=none] (416) at (12, 2.75) {};
		\node [style=none] (417) at (12, 1.75) {};
		\node [style=none] (422) at (12, 2.25) {};
		\node [style=none] (424) at (8.25, -2.75) {};
		\node [style=none] (425) at (8.25, -2.25) {};
		\node [style=none] (426) at (8.25, -2.75) {};
		\node [style=none] (445) at (8, 0.25) {};
		\node [style=none] (446) at (8, -0.25) {};
		\node [style=none] (447) at (7, 0.25) {};
		\node [style=none] (448) at (7, -0.25) {};
		\node [style=none] (449) at (6.5, 0.25) {};
		\node [style=none] (450) at (8.5, 0.25) {};
		\node [style=none] (451) at (8.5, -0.25) {};
		\node [style=none] (452) at (6.5, -0.25) {};
		\node [style=none] (453) at (7.5, 0) {$\phi_1$};
		\node [style=none] (454) at (11.75, 0.25) {};
		\node [style=none] (455) at (11.75, -0.25) {};
		\node [style=none] (456) at (10.75, 0.25) {};
		\node [style=none] (457) at (10.75, -0.25) {};
		\node [style=none] (458) at (10.25, 0.25) {};
		\node [style=none] (459) at (12.25, 0.25) {};
		\node [style=none] (460) at (12.25, -0.25) {};
		\node [style=none] (461) at (10.25, -0.25) {};
		\node [style=none] (462) at (11.25, 0) {$\phi_n$};
		\node [style=none] (463) at (-3.25, 1.75) {};
		\node [style=none] (464) at (-3.25, -1.75) {};
		\node [style=none] (465) at (-1.75, 1.25) {};
		\node [style=none] (466) at (-1.75, -1.25) {};
		\node [style=none] (467) at (-1.75, 1.75) {};
		\node [style=none] (468) at (-1.75, -1.75) {};
		\node [style=none] (469) at (-3.25, 0.25) {};
		\node [style=none] (470) at (-3.25, -0.25) {};
		\node [style=none] (471) at (-3.5, 0.25) {};
		\node [style=none] (472) at (-1.5, 0.25) {};
		\node [style=none] (473) at (-1.5, -0.25) {};
		\node [style=none] (474) at (-3.5, -0.25) {};
		\node [style=none] (475) at (-2.5, 0) {$\phi_1$};
		\node [style=none] (476) at (-2, -1.25) {};
		\node [style=none] (477) at (-1.5, -1.25) {};
		\node [style=none] (478) at (-1.5, -0.75) {};
		\node [style=none] (479) at (-2, -0.75) {};
		\node [style=none] (480) at (-1.75, -0.25) {};
		\node [style=none] (481) at (-1.75, -0.75) {};
		\node [style=none] (482) at (-1.75, 0.75) {};
		\node [style=none] (483) at (-2, 0.75) {};
		\node [style=none] (484) at (-1.5, 0.75) {};
		\node [style=none] (485) at (-1.5, 1.25) {};
		\node [style=none] (486) at (-2, 1.25) {};
		\node [style=none] (487) at (-1.75, 1.25) {};
		\node [style=none] (488) at (-1.75, 0.25) {};
		\node [style=none] (489) at (-1.75, 1) {$g_1$};
		\node [style=none] (490) at (-1.75, -1) {$f_1$};
		\node [style=none] (491) at (0.5, 1.75) {};
		\node [style=none] (492) at (0.5, -1.75) {};
		\node [style=none] (493) at (2, 1.25) {};
		\node [style=none] (494) at (2, -1.25) {};
		\node [style=none] (495) at (2, 1.75) {};
		\node [style=none] (496) at (2, -1.75) {};
		\node [style=none] (497) at (0.5, 0.25) {};
		\node [style=none] (498) at (0.5, -0.25) {};
		\node [style=none] (499) at (0.25, 0.25) {};
		\node [style=none] (500) at (2.25, 0.25) {};
		\node [style=none] (501) at (2.25, -0.25) {};
		\node [style=none] (502) at (0.25, -0.25) {};
		\node [style=none] (503) at (1.25, 0) {$\phi_n$};
		\node [style=none] (504) at (1.75, -1.25) {};
		\node [style=none] (505) at (2.25, -1.25) {};
		\node [style=none] (506) at (2.25, -0.75) {};
		\node [style=none] (507) at (1.75, -0.75) {};
		\node [style=none] (508) at (2, -0.25) {};
		\node [style=none] (509) at (2, -0.75) {};
		\node [style=none] (510) at (2, 0.75) {};
		\node [style=none] (511) at (1.75, 0.75) {};
		\node [style=none] (512) at (2.25, 0.75) {};
		\node [style=none] (513) at (2.25, 1.25) {};
		\node [style=none] (514) at (1.75, 1.25) {};
		\node [style=none] (515) at (2, 1.25) {};
		\node [style=none] (516) at (2, 0.25) {};
		\node [style=none] (517) at (2, 1) {$g_n$};
		\node [style=none] (518) at (2, -1) {$f_n$};
		\node [style=none] (519) at (8.25, 2.25) {};
		\node [style=none] (520) at (8.25, 1.75) {};
		\node [style=none] (521) at (8, 1.75) {};
		\node [style=none] (522) at (8.5, 1.75) {};
		\node [style=none] (523) at (8.5, 2.25) {};
		\node [style=none] (524) at (8, 2.25) {};
		\node [style=none] (525) at (8.25, 2.25) {};
		\node [style=none] (526) at (8.25, 2) {$g_1$};
		\node [style=none] (527) at (12, 2.25) {};
		\node [style=none] (528) at (12, 1.75) {};
		\node [style=none] (529) at (11.75, 1.75) {};
		\node [style=none] (530) at (12.25, 1.75) {};
		\node [style=none] (531) at (12.25, 2.25) {};
		\node [style=none] (532) at (11.75, 2.25) {};
		\node [style=none] (533) at (12, 2.25) {};
		\node [style=none] (534) at (12, 2) {$g_n$};
		\node [style=none] (535) at (8.25, -2.25) {};
		\node [style=none] (536) at (8, -2.25) {};
		\node [style=none] (537) at (8.5, -2.25) {};
		\node [style=none] (538) at (8.5, -1.75) {};
		\node [style=none] (539) at (8, -1.75) {};
		\node [style=none] (540) at (8.25, -1.75) {};
		\node [style=none] (541) at (8.25, -2) {$f_1$};
		\node [style=none] (542) at (12, -2.25) {};
		\node [style=none] (543) at (11.75, -2.25) {};
		\node [style=none] (544) at (12.25, -2.25) {};
		\node [style=none] (545) at (12.25, -1.75) {};
		\node [style=none] (546) at (11.75, -1.75) {};
		\node [style=none] (547) at (12, -1.75) {};
		\node [style=none] (548) at (12, -2) {$f_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (49.center) to (63.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=dottededge] (74.center) to (144.center);
		\draw [style=dottededge] (75.center) to (146.center);
		\draw (241.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw (239.center) to (236.center);
		\draw (242.center) to (235.center);
		\draw (236.center) to (241.center);
		\draw (271.center) to (270.center);
		\draw (272.center) to (273.center);
		\draw [style=dottededge] (251.center) to (270.center);
		\draw [style=dottededge] (252.center) to (272.center);
		\draw (65.center) to (242.center);
		\draw (47.center) to (235.center);
		\draw (295.center) to (294.center);
		\draw (294.center) to (293.center);
		\draw (293.center) to (290.center);
		\draw (289.center) to (296.center);
		\draw (301.center) to (300.center);
		\draw (299.center) to (298.center);
		\draw (290.center) to (295.center);
		\draw [in=90, out=-90, looseness=0.75] (304.center) to (302.center);
		\draw [in=90, out=-90] (303.center) to (305.center);
		\draw (291.center) to (306.center);
		\draw (307.center) to (292.center);
		\draw (325.center) to (326.center);
		\draw [style=dottededge] (304.center) to (323.center);
		\draw [style=dottededge] (305.center) to (325.center);
		\draw (341.center) to (340.center);
		\draw (340.center) to (339.center);
		\draw (339.center) to (336.center);
		\draw (342.center) to (335.center);
		\draw (336.center) to (341.center);
		\draw [in=90, out=-90, looseness=0.75] (345.center) to (343.center);
		\draw [in=90, out=-90] (344.center) to (346.center);
		\draw (337.center) to (347.center);
		\draw (348.center) to (338.center);
		\draw (365.center) to (364.center);
		\draw (366.center) to (367.center);
		\draw [style=dottededge] (345.center) to (364.center);
		\draw [style=dottededge] (346.center) to (366.center);
		\draw (296.center) to (342.center);
		\draw (289.center) to (335.center);
		\draw [in=90, out=-90, looseness=0.75] (384.center) to (383.center);
		\draw (386.center) to (392.center);
		\draw [in=90, out=-90] (404.center) to (405.center);
		\draw [in=90, out=-90, looseness=0.75] (416.center) to (415.center);
		\draw [in=90, out=-90, looseness=0.75] (425.center) to (424.center);
		\draw [style=new edge style 1, bend left] (452.center) to (451.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (451.center) to (450.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (450.center) to (449.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (449.center) to (452.center);
		\draw (449.center) to (450.center);
		\draw (450.center) to (451.center);
		\draw (451.center) to (452.center);
		\draw (452.center) to (449.center);
		\draw [style=new edge style 1, bend left] (461.center) to (460.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (460.center) to (459.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (459.center) to (458.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (458.center) to (461.center);
		\draw (458.center) to (459.center);
		\draw (459.center) to (460.center);
		\draw (460.center) to (461.center);
		\draw (461.center) to (458.center);
		\draw [in=90, out=-90, looseness=0.75] (467.center) to (465.center);
		\draw [in=90, out=-90] (466.center) to (468.center);
		\draw (463.center) to (469.center);
		\draw (470.center) to (464.center);
		\draw [style=new edge style 1, bend left] (474.center) to (473.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (473.center) to (472.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (472.center) to (471.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (471.center) to (474.center);
		\draw (471.center) to (472.center);
		\draw (472.center) to (473.center);
		\draw (473.center) to (474.center);
		\draw (474.center) to (471.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (479.center) to (478.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (478.center) to (477.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (477.center) to (476.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (476.center) to (479.center);
		\draw (479.center) to (478.center);
		\draw (478.center) to (477.center);
		\draw (477.center) to (476.center);
		\draw (476.center) to (479.center);
		\draw (481.center) to (480.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (486.center) to (485.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (485.center) to (484.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (484.center) to (483.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (483.center) to (486.center);
		\draw (486.center) to (485.center);
		\draw (485.center) to (484.center);
		\draw (484.center) to (483.center);
		\draw (483.center) to (486.center);
		\draw (482.center) to (488.center);
		\draw [in=90, out=-90, looseness=0.75] (495.center) to (493.center);
		\draw [in=90, out=-90] (494.center) to (496.center);
		\draw (491.center) to (497.center);
		\draw (498.center) to (492.center);
		\draw [style=new edge style 1, bend left] (502.center) to (501.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (501.center) to (500.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (500.center) to (499.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (499.center) to (502.center);
		\draw (499.center) to (500.center);
		\draw (500.center) to (501.center);
		\draw (501.center) to (502.center);
		\draw (502.center) to (499.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (507.center) to (506.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (506.center) to (505.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (505.center) to (504.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (504.center) to (507.center);
		\draw (507.center) to (506.center);
		\draw (506.center) to (505.center);
		\draw (505.center) to (504.center);
		\draw (504.center) to (507.center);
		\draw (509.center) to (508.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (514.center) to (513.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (513.center) to (512.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (512.center) to (511.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (511.center) to (514.center);
		\draw (514.center) to (513.center);
		\draw (513.center) to (512.center);
		\draw (512.center) to (511.center);
		\draw (511.center) to (514.center);
		\draw (510.center) to (516.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (524.center) to (523.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (523.center) to (522.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (522.center) to (521.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (521.center) to (524.center);
		\draw (524.center) to (523.center);
		\draw (523.center) to (522.center);
		\draw (522.center) to (521.center);
		\draw (521.center) to (524.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (532.center) to (531.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (531.center) to (530.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (530.center) to (529.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (529.center) to (532.center);
		\draw (532.center) to (531.center);
		\draw (531.center) to (530.center);
		\draw (530.center) to (529.center);
		\draw (529.center) to (532.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (539.center) to (538.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (538.center) to (537.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (537.center) to (536.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (536.center) to (539.center);
		\draw (539.center) to (538.center);
		\draw (538.center) to (537.center);
		\draw (537.center) to (536.center);
		\draw (536.center) to (539.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (546.center) to (545.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (545.center) to (544.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (544.center) to (543.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (543.center) to (546.center);
		\draw (546.center) to (545.center);
		\draw (545.center) to (544.center);
		\draw (544.center) to (543.center);
		\draw (543.center) to (546.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_slot_1a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-4.75, 2.25) {};
		\node [style=none] (49) at (-1.25, 1.75) {};
		\node [style=none] (55) at (-3.25, 1.75) {};
		\node [style=none] (60) at (-3.25, -1.75) {};
		\node [style=none] (61) at (-3.75, 1.75) {};
		\node [style=none] (62) at (-3.75, -1.75) {};
		\node [style=none] (63) at (-1.25, -1.75) {};
		\node [style=none] (65) at (-4.75, -2.25) {};
		\node [style=none] (66) at (-4.25, 1.75) {$S$};
		\node [style=none] (67) at (-4.25, 2.75) {};
		\node [style=none] (68) at (-4.25, 2.25) {};
		\node [style=none] (69) at (-4.25, -2.25) {};
		\node [style=none] (70) at (-4.25, -2.75) {};
		\node [style=none] (74) at (-2.25, 1.75) {};
		\node [style=none] (75) at (-2.25, -1.75) {};
		\node [style=none] (144) at (-2.25, 2.25) {};
		\node [style=none] (145) at (-2.25, 2.75) {};
		\node [style=none] (146) at (-2.25, -2.25) {};
		\node [style=none] (147) at (-2.25, -2.75) {};
		\node [style=none] (235) at (3, 2.25) {};
		\node [style=none] (242) at (3, -2.25) {};
		\node [style=none] (282) at (-2, 2) {$X_1'$};
		\node [style=none] (283) at (-2, -2) {$X_1$};
		\node [style=none] (286) at (-0.75, 0) {$\dots$};
		\node [style=none] (287) at (-4, -2.75) {$B$};
		\node [style=none] (288) at (-4, 2.75) {$B'$};
		\node [style=none] (463) at (-3.25, 1.75) {};
		\node [style=none] (464) at (-3.25, -1.75) {};
		\node [style=none] (465) at (-2.25, 1.25) {};
		\node [style=none] (466) at (-2.25, -1.25) {};
		\node [style=none] (467) at (-2.25, 1.75) {};
		\node [style=none] (468) at (-2.25, -1.75) {};
		\node [style=none] (469) at (-3.25, 0.25) {};
		\node [style=none] (470) at (-3.25, -0.25) {};
		\node [style=none] (471) at (-3.5, 0.25) {};
		\node [style=none] (472) at (-2, 0.25) {};
		\node [style=none] (473) at (-2, -0.25) {};
		\node [style=none] (474) at (-3.5, -0.25) {};
		\node [style=none] (475) at (-2.75, 0) {$\phi_1$};
		\node [style=none] (480) at (-2.25, -0.25) {};
		\node [style=none] (481) at (-2.25, -0.75) {};
		\node [style=none] (482) at (-2.25, 0.75) {};
		\node [style=none] (483) at (-2.5, 0.75) {};
		\node [style=none] (484) at (-1.5, 0.75) {};
		\node [style=none] (485) at (-1.5, 1.25) {};
		\node [style=none] (486) at (-2.5, 1.25) {};
		\node [style=none] (487) at (-2.25, 1.25) {};
		\node [style=none] (488) at (-2.25, 0.25) {};
		\node [style=none] (489) at (-2, 1) {$g_1$};
		\node [style=none] (519) at (-2.25, -0.75) {};
		\node [style=none] (520) at (-2.25, -1.25) {};
		\node [style=none] (521) at (-2.5, -1.25) {};
		\node [style=none] (522) at (-1.5, -1.25) {};
		\node [style=none] (523) at (-1.5, -0.75) {};
		\node [style=none] (524) at (-2.5, -0.75) {};
		\node [style=none] (525) at (-2.25, -0.75) {};
		\node [style=none] (526) at (-2, -1) {$f_1$};
		\node [style=none] (527) at (-1.75, 0.75) {};
		\node [style=none] (528) at (-1.75, -0.75) {};
		\node [style=none] (529) at (2.25, 1.75) {};
		\node [style=none] (530) at (0.25, 1.75) {};
		\node [style=none] (531) at (0.25, -1.75) {};
		\node [style=none] (532) at (-0.25, 1.75) {};
		\node [style=none] (533) at (-0.25, -1.75) {};
		\node [style=none] (534) at (2.25, -1.75) {};
		\node [style=none] (535) at (1.25, 1.75) {};
		\node [style=none] (536) at (1.25, -1.75) {};
		\node [style=none] (537) at (1.25, 2.25) {};
		\node [style=none] (538) at (1.25, 2.75) {};
		\node [style=none] (539) at (1.25, -2.25) {};
		\node [style=none] (540) at (1.25, -2.75) {};
		\node [style=none] (541) at (1.5, 2) {$X_n'$};
		\node [style=none] (542) at (1.5, -2) {$X_n$};
		\node [style=none] (543) at (0.25, 1.75) {};
		\node [style=none] (544) at (0.25, -1.75) {};
		\node [style=none] (545) at (1.25, 1.25) {};
		\node [style=none] (546) at (1.25, -1.25) {};
		\node [style=none] (547) at (1.25, 1.75) {};
		\node [style=none] (548) at (1.25, -1.75) {};
		\node [style=none] (549) at (0.25, 0.25) {};
		\node [style=none] (550) at (0.25, -0.25) {};
		\node [style=none] (551) at (0, 0.25) {};
		\node [style=none] (552) at (1.5, 0.25) {};
		\node [style=none] (553) at (1.5, -0.25) {};
		\node [style=none] (554) at (0, -0.25) {};
		\node [style=none] (555) at (0.75, 0) {$\phi_n$};
		\node [style=none] (556) at (1.25, -0.25) {};
		\node [style=none] (557) at (1.25, -0.75) {};
		\node [style=none] (558) at (1.25, 0.75) {};
		\node [style=none] (559) at (1, 0.75) {};
		\node [style=none] (560) at (2, 0.75) {};
		\node [style=none] (561) at (2, 1.25) {};
		\node [style=none] (562) at (1, 1.25) {};
		\node [style=none] (563) at (1.25, 1.25) {};
		\node [style=none] (564) at (1.25, 0.25) {};
		\node [style=none] (565) at (1.5, 1) {$g_n$};
		\node [style=none] (566) at (1.25, -0.75) {};
		\node [style=none] (567) at (1.25, -1.25) {};
		\node [style=none] (568) at (1, -1.25) {};
		\node [style=none] (569) at (2, -1.25) {};
		\node [style=none] (570) at (2, -0.75) {};
		\node [style=none] (571) at (1, -0.75) {};
		\node [style=none] (572) at (1.25, -0.75) {};
		\node [style=none] (573) at (1.5, -1) {$f_n$};
		\node [style=none] (574) at (1.75, 0.75) {};
		\node [style=none] (575) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (49.center) to (63.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=dottededge] (74.center) to (144.center);
		\draw [style=dottededge] (75.center) to (146.center);
		\draw (242.center) to (235.center);
		\draw (65.center) to (242.center);
		\draw (47.center) to (235.center);
		\draw [in=90, out=-90, looseness=0.75] (467.center) to (465.center);
		\draw [in=90, out=-90] (466.center) to (468.center);
		\draw (463.center) to (469.center);
		\draw (470.center) to (464.center);
		\draw [style=new edge style 1, bend left] (474.center) to (473.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (473.center) to (472.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (472.center) to (471.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (471.center) to (474.center);
		\draw (471.center) to (472.center);
		\draw (472.center) to (473.center);
		\draw (473.center) to (474.center);
		\draw (474.center) to (471.center);
		\draw (481.center) to (480.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (486.center) to (485.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (485.center) to (484.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (484.center) to (483.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (483.center) to (486.center);
		\draw (486.center) to (485.center);
		\draw (485.center) to (484.center);
		\draw (484.center) to (483.center);
		\draw (483.center) to (486.center);
		\draw (482.center) to (488.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (524.center) to (523.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (523.center) to (522.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (522.center) to (521.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (521.center) to (524.center);
		\draw (524.center) to (523.center);
		\draw (523.center) to (522.center);
		\draw (522.center) to (521.center);
		\draw (521.center) to (524.center);
		\draw (528.center) to (527.center);
		\draw (534.center) to (533.center);
		\draw (533.center) to (532.center);
		\draw (532.center) to (529.center);
		\draw (529.center) to (534.center);
		\draw (538.center) to (537.center);
		\draw (539.center) to (540.center);
		\draw [style=dottededge] (535.center) to (537.center);
		\draw [style=dottededge] (536.center) to (539.center);
		\draw [in=90, out=-90, looseness=0.75] (547.center) to (545.center);
		\draw [in=90, out=-90] (546.center) to (548.center);
		\draw (543.center) to (549.center);
		\draw (550.center) to (544.center);
		\draw [style=new edge style 1, bend left] (554.center) to (553.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (553.center) to (552.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (552.center) to (551.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (551.center) to (554.center);
		\draw (551.center) to (552.center);
		\draw (552.center) to (553.center);
		\draw (553.center) to (554.center);
		\draw (554.center) to (551.center);
		\draw (557.center) to (556.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (562.center) to (561.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (561.center) to (560.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (560.center) to (559.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (559.center) to (562.center);
		\draw (562.center) to (561.center);
		\draw (561.center) to (560.center);
		\draw (560.center) to (559.center);
		\draw (559.center) to (562.center);
		\draw (558.center) to (564.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (571.center) to (570.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (570.center) to (569.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (569.center) to (568.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (568.center) to (571.center);
		\draw (571.center) to (570.center);
		\draw (570.center) to (569.center);
		\draw (569.center) to (568.center);
		\draw (568.center) to (571.center);
		\draw (575.center) to (574.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_slot_1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (289) at (-4, 1.25) {};
		\node [style=none] (290) at (-0.75, 0.75) {};
		\node [style=none] (291) at (-2.5, 0.75) {};
		\node [style=none] (292) at (-2.5, -0.75) {};
		\node [style=none] (293) at (-3, 0.75) {};
		\node [style=none] (294) at (-3, -0.75) {};
		\node [style=none] (295) at (-0.75, -0.75) {};
		\node [style=none] (296) at (-4, -1.25) {};
		\node [style=none] (297) at (-3.5, 0.75) {$S$};
		\node [style=none] (298) at (-3.5, 1.75) {};
		\node [style=none] (299) at (-3.5, 1.25) {};
		\node [style=none] (300) at (-3.5, -1.25) {};
		\node [style=none] (301) at (-3.5, -1.75) {};
		\node [style=none] (302) at (-1.5, 0.25) {};
		\node [style=none] (303) at (-1.5, -0.25) {};
		\node [style=none] (304) at (-1.5, 0.75) {};
		\node [style=none] (305) at (-1.5, -0.75) {};
		\node [style=none] (306) at (-2.5, 0.25) {};
		\node [style=none] (307) at (-2.5, -0.25) {};
		\node [style=none] (313) at (-1.5, -0.25) {};
		\node [style=none] (320) at (-1.5, 0.25) {};
		\node [style=none] (321) at (-1.5, 0.25) {};
		\node [style=none] (323) at (-1.5, 1.25) {};
		\node [style=none] (325) at (-1.5, -1.25) {};
		\node [style=none] (328) at (-1.5, -0.25) {};
		\node [style=none] (335) at (4, 1.25) {};
		\node [style=none] (342) at (4, -1.25) {};
		\node [style=none] (376) at (-1.25, 1) {$Y_1'$};
		\node [style=none] (377) at (-1.25, -1) {$Y_1$};
		\node [style=none] (380) at (0.25, 0) {$\dots$};
		\node [style=none] (381) at (-3.25, -1.75) {$B$};
		\node [style=none] (382) at (-3.25, 1.75) {$B'$};
		\node [style=none] (383) at (-1.5, 2.25) {};
		\node [style=none] (384) at (-1.5, 2.75) {};
		\node [style=none] (385) at (-1.25, 1.25) {};
		\node [style=none] (391) at (-1.5, 2.25) {};
		\node [style=none] (392) at (-1.5, 1.25) {};
		\node [style=none] (394) at (-1.5, -2.25) {};
		\node [style=none] (398) at (-1.5, -2.25) {};
		\node [style=none] (424) at (-1.5, -2.75) {};
		\node [style=none] (425) at (-1.5, -2.25) {};
		\node [style=none] (426) at (-1.5, -2.75) {};
		\node [style=none] (445) at (-1.75, 0.25) {};
		\node [style=none] (446) at (-1.75, -0.25) {};
		\node [style=none] (447) at (-2.25, 0.25) {};
		\node [style=none] (448) at (-2.25, -0.25) {};
		\node [style=none] (449) at (-2.75, 0.25) {};
		\node [style=none] (450) at (-1.25, 0.25) {};
		\node [style=none] (451) at (-1.25, -0.25) {};
		\node [style=none] (452) at (-2.75, -0.25) {};
		\node [style=none] (453) at (-2, 0) {$\phi_1$};
		\node [style=none] (519) at (-1.5, 2.25) {};
		\node [style=none] (525) at (-1.5, 2.25) {};
		\node [style=none] (535) at (-1.5, -2.25) {};
		\node [style=none] (549) at (-1.5, 2.25) {};
		\node [style=none] (550) at (-1.5, -2.25) {};
		\node [style=none] (554) at (-1.5, -1.25) {};
		\node [style=none] (555) at (-1.5, -1.75) {};
		\node [style=none] (556) at (-1.5, 1.75) {};
		\node [style=none] (557) at (-1.75, 1.75) {};
		\node [style=none] (558) at (-0.75, 1.75) {};
		\node [style=none] (559) at (-0.75, 2.25) {};
		\node [style=none] (560) at (-1.75, 2.25) {};
		\node [style=none] (561) at (-1.5, 2.25) {};
		\node [style=none] (562) at (-1.5, 1.25) {};
		\node [style=none] (563) at (-1.25, 2) {$g_1$};
		\node [style=none] (564) at (-1.5, -1.75) {};
		\node [style=none] (565) at (-1.5, -2.25) {};
		\node [style=none] (566) at (-1.75, -2.25) {};
		\node [style=none] (567) at (-0.75, -2.25) {};
		\node [style=none] (568) at (-0.75, -1.75) {};
		\node [style=none] (569) at (-1.75, -1.75) {};
		\node [style=none] (570) at (-1.5, -1.75) {};
		\node [style=none] (571) at (-1.25, -2) {$f_1$};
		\node [style=none] (572) at (-1, 1.75) {};
		\node [style=none] (573) at (-0.25, 0) {};
		\node [style=none] (576) at (-1, -1.75) {};
		\node [style=none] (577) at (-0.25, 0) {};
		\node [style=none] (578) at (3, 0.75) {};
		\node [style=none] (579) at (1.25, 0.75) {};
		\node [style=none] (580) at (1.25, -0.75) {};
		\node [style=none] (581) at (0.75, 0.75) {};
		\node [style=none] (582) at (0.75, -0.75) {};
		\node [style=none] (583) at (3, -0.75) {};
		\node [style=none] (584) at (2.25, 0.25) {};
		\node [style=none] (585) at (2.25, -0.25) {};
		\node [style=none] (586) at (2.25, 0.75) {};
		\node [style=none] (587) at (2.25, -0.75) {};
		\node [style=none] (588) at (1.25, 0.25) {};
		\node [style=none] (589) at (1.25, -0.25) {};
		\node [style=none] (590) at (2.25, -0.25) {};
		\node [style=none] (591) at (2.25, 0.25) {};
		\node [style=none] (592) at (2.25, 0.25) {};
		\node [style=none] (593) at (2.25, 1.25) {};
		\node [style=none] (594) at (2.25, -1.25) {};
		\node [style=none] (595) at (2.25, -0.25) {};
		\node [style=none] (596) at (2.5, 1) {$Y_n'$};
		\node [style=none] (597) at (2.5, -1) {$Y_n$};
		\node [style=none] (598) at (2.25, 2.25) {};
		\node [style=none] (599) at (2.25, 2.75) {};
		\node [style=none] (600) at (2.5, 1.25) {};
		\node [style=none] (601) at (2.25, 2.25) {};
		\node [style=none] (602) at (2.25, 1.25) {};
		\node [style=none] (603) at (2.25, -2.25) {};
		\node [style=none] (604) at (2.25, -2.25) {};
		\node [style=none] (605) at (2.25, -2.75) {};
		\node [style=none] (606) at (2.25, -2.25) {};
		\node [style=none] (607) at (2.25, -2.75) {};
		\node [style=none] (608) at (2, 0.25) {};
		\node [style=none] (609) at (2, -0.25) {};
		\node [style=none] (610) at (1.5, 0.25) {};
		\node [style=none] (611) at (1.5, -0.25) {};
		\node [style=none] (612) at (1, 0.25) {};
		\node [style=none] (613) at (2.5, 0.25) {};
		\node [style=none] (614) at (2.5, -0.25) {};
		\node [style=none] (615) at (1, -0.25) {};
		\node [style=none] (616) at (1.75, 0) {$\phi_n$};
		\node [style=none] (617) at (2.25, 2.25) {};
		\node [style=none] (618) at (2.25, 2.25) {};
		\node [style=none] (619) at (2.25, -2.25) {};
		\node [style=none] (620) at (2.25, 2.25) {};
		\node [style=none] (621) at (2.25, -2.25) {};
		\node [style=none] (622) at (2.25, -1.25) {};
		\node [style=none] (623) at (2.25, -1.75) {};
		\node [style=none] (624) at (2.25, 1.75) {};
		\node [style=none] (625) at (2, 1.75) {};
		\node [style=none] (626) at (3, 1.75) {};
		\node [style=none] (627) at (3, 2.25) {};
		\node [style=none] (628) at (2, 2.25) {};
		\node [style=none] (629) at (2.25, 2.25) {};
		\node [style=none] (630) at (2.25, 1.25) {};
		\node [style=none] (631) at (2.5, 2) {$g_n$};
		\node [style=none] (632) at (2.25, -1.75) {};
		\node [style=none] (633) at (2.25, -2.25) {};
		\node [style=none] (634) at (2, -2.25) {};
		\node [style=none] (635) at (3, -2.25) {};
		\node [style=none] (636) at (3, -1.75) {};
		\node [style=none] (637) at (2, -1.75) {};
		\node [style=none] (638) at (2.25, -1.75) {};
		\node [style=none] (639) at (2.5, -2) {$f_n$};
		\node [style=none] (640) at (2.75, 1.75) {};
		\node [style=none] (641) at (3.5, 0) {};
		\node [style=none] (642) at (2.75, -1.75) {};
		\node [style=none] (643) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (295.center) to (294.center);
		\draw (294.center) to (293.center);
		\draw (293.center) to (290.center);
		\draw (289.center) to (296.center);
		\draw (301.center) to (300.center);
		\draw (299.center) to (298.center);
		\draw (290.center) to (295.center);
		\draw [in=90, out=-90, looseness=0.75] (304.center) to (302.center);
		\draw [in=90, out=-90] (303.center) to (305.center);
		\draw (291.center) to (306.center);
		\draw (307.center) to (292.center);
		\draw [style=dottededge] (304.center) to (323.center);
		\draw [style=dottededge] (305.center) to (325.center);
		\draw (342.center) to (335.center);
		\draw (296.center) to (342.center);
		\draw (289.center) to (335.center);
		\draw [in=90, out=-90, looseness=0.75] (384.center) to (383.center);
		\draw [in=90, out=-90, looseness=0.75] (425.center) to (424.center);
		\draw [style=new edge style 1, bend left] (452.center) to (451.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (451.center) to (450.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (450.center) to (449.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (449.center) to (452.center);
		\draw (449.center) to (450.center);
		\draw (450.center) to (451.center);
		\draw (451.center) to (452.center);
		\draw (452.center) to (449.center);
		\draw (555.center) to (554.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (560.center) to (559.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (559.center) to (558.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (558.center) to (557.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (557.center) to (560.center);
		\draw (560.center) to (559.center);
		\draw (559.center) to (558.center);
		\draw (558.center) to (557.center);
		\draw (557.center) to (560.center);
		\draw (556.center) to (562.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (569.center) to (568.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (568.center) to (567.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (567.center) to (566.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (566.center) to (569.center);
		\draw (569.center) to (568.center);
		\draw (568.center) to (567.center);
		\draw (567.center) to (566.center);
		\draw (566.center) to (569.center);
		\draw [in=270, out=90] (573.center) to (572.center);
		\draw [in=-270, out=-90] (577.center) to (576.center);
		\draw (583.center) to (582.center);
		\draw (582.center) to (581.center);
		\draw (581.center) to (578.center);
		\draw (578.center) to (583.center);
		\draw [in=90, out=-90, looseness=0.75] (586.center) to (584.center);
		\draw [in=90, out=-90] (585.center) to (587.center);
		\draw (579.center) to (588.center);
		\draw (589.center) to (580.center);
		\draw [style=dottededge] (586.center) to (593.center);
		\draw [style=dottededge] (587.center) to (594.center);
		\draw [in=90, out=-90, looseness=0.75] (599.center) to (598.center);
		\draw [in=90, out=-90, looseness=0.75] (606.center) to (605.center);
		\draw [style=new edge style 1, bend left] (615.center) to (614.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (614.center) to (613.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (613.center) to (612.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (612.center) to (615.center);
		\draw (612.center) to (613.center);
		\draw (613.center) to (614.center);
		\draw (614.center) to (615.center);
		\draw (615.center) to (612.center);
		\draw (623.center) to (622.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (628.center) to (627.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (627.center) to (626.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (626.center) to (625.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (625.center) to (628.center);
		\draw (628.center) to (627.center);
		\draw (627.center) to (626.center);
		\draw (626.center) to (625.center);
		\draw (625.center) to (628.center);
		\draw (624.center) to (630.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (637.center) to (636.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (636.center) to (635.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (635.center) to (634.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (634.center) to (637.center);
		\draw (637.center) to (636.center);
		\draw (636.center) to (635.center);
		\draw (635.center) to (634.center);
		\draw (634.center) to (637.center);
		\draw [in=270, out=90] (641.center) to (640.center);
		\draw [in=-270, out=-90] (643.center) to (642.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_slot_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (4.5, 0) {$=$};
		\node [style=none] (289) at (-5.25, 1.25) {};
		\node [style=none] (290) at (-1.5, 0.75) {};
		\node [style=none] (291) at (-3.75, 0.75) {};
		\node [style=none] (292) at (-3.75, -0.75) {};
		\node [style=none] (293) at (-4.25, 0.75) {};
		\node [style=none] (294) at (-4.25, -0.75) {};
		\node [style=none] (295) at (-1.5, -0.75) {};
		\node [style=none] (296) at (-5.25, -1.25) {};
		\node [style=none] (297) at (-4.75, 0) {$S$};
		\node [style=none] (298) at (-4.75, 1.75) {};
		\node [style=none] (299) at (-4.75, 1.25) {};
		\node [style=none] (300) at (-4.75, -1.25) {};
		\node [style=none] (301) at (-4.75, -1.75) {};
		\node [style=none] (304) at (-2.25, 0.75) {};
		\node [style=none] (305) at (-2.25, -0.75) {};
		\node [style=none] (323) at (-2.25, 1.25) {};
		\node [style=none] (325) at (-2.25, -1.25) {};
		\node [style=none] (326) at (-2.25, -1.75) {};
		\node [style=none] (335) at (3.75, 1.25) {};
		\node [style=none] (336) at (3.25, 0.75) {};
		\node [style=none] (337) at (1, 0.75) {};
		\node [style=none] (338) at (1, -0.75) {};
		\node [style=none] (339) at (0.5, 0.75) {};
		\node [style=none] (340) at (0.5, -0.75) {};
		\node [style=none] (341) at (3.25, -0.75) {};
		\node [style=none] (342) at (3.75, -1.25) {};
		\node [style=none] (345) at (2.5, 0.75) {};
		\node [style=none] (346) at (2.5, -0.75) {};
		\node [style=none] (364) at (2.5, 1.25) {};
		\node [style=none] (365) at (2.5, 1.75) {};
		\node [style=none] (366) at (2.5, -1.25) {};
		\node [style=none] (367) at (2.5, -1.75) {};
		\node [style=none] (376) at (-3.25, 1) {$E_1' \otimes D_1'$};
		\node [style=none] (380) at (-0.5, 0) {$\dots$};
		\node [style=none] (381) at (-4.5, -1.75) {$B$};
		\node [style=none] (382) at (-4.5, 1.75) {$B'$};
		\node [style=none] (385) at (-2, 1.25) {};
		\node [style=none] (386) at (-2.25, 1.75) {};
		\node [style=none] (392) at (-2.25, 1.25) {};
		\node [style=none] (395) at (-2.25, -1.75) {};
		\node [style=none] (397) at (-2.25, -1.75) {};
		\node [style=none] (403) at (-2.25, -1.75) {};
		\node [style=none] (406) at (2.5, -1.75) {};
		\node [style=none] (408) at (2.5, -1.75) {};
		\node [style=none] (414) at (2.5, -1.75) {};
		\node [style=none] (417) at (2.5, 1.75) {};
		\node [style=none] (427) at (-3.75, -0.75) {};
		\node [style=none] (428) at (-3.75, 0.25) {};
		\node [style=none] (429) at (-3.75, 0.75) {};
		\node [style=none] (430) at (-3.5, -0.75) {};
		\node [style=none] (431) at (-3.75, -0.25) {};
		\node [style=none] (436) at (-3.75, 0.25) {};
		\node [style=none] (437) at (-3.75, -0.75) {};
		\node [style=none] (439) at (-2.25, -0.75) {};
		\node [style=none] (440) at (-2.25, 0.25) {};
		\node [style=none] (441) at (-2.25, 0.75) {};
		\node [style=none] (442) at (-2, -0.75) {};
		\node [style=none] (443) at (-2.25, -0.25) {};
		\node [style=none] (448) at (-2.25, 0.25) {};
		\node [style=none] (449) at (-2.25, -0.75) {};
		\node [style=none] (451) at (1, -0.75) {};
		\node [style=none] (452) at (1, 0.25) {};
		\node [style=none] (453) at (1, 0.75) {};
		\node [style=none] (454) at (1.25, -0.75) {};
		\node [style=none] (455) at (1, -0.25) {};
		\node [style=none] (460) at (1, 0.25) {};
		\node [style=none] (461) at (1, -0.75) {};
		\node [style=none] (463) at (2.5, -0.75) {};
		\node [style=none] (464) at (2.5, 0.25) {};
		\node [style=none] (465) at (2.5, 0.75) {};
		\node [style=none] (466) at (2.75, -0.75) {};
		\node [style=none] (467) at (2.5, -0.25) {};
		\node [style=none] (472) at (2.5, 0.25) {};
		\node [style=none] (473) at (2.5, -0.75) {};
		\node [style=none] (488) at (1.25, -1) {$E_n \otimes D_n$};
		\node [style=none] (489) at (1.25, 1) {$E_n' \otimes D_n'$};
		\node [style=none] (490) at (-3.5, -1) {$E_1 \otimes D_1$};
		\node [style=none] (491) at (5.25, 1.25) {};
		\node [style=none] (492) at (7.25, 0.75) {};
		\node [style=none] (493) at (6.75, 0.75) {};
		\node [style=none] (494) at (6.75, -0.75) {};
		\node [style=none] (495) at (6.25, 0.75) {};
		\node [style=none] (496) at (6.25, -0.75) {};
		\node [style=none] (497) at (7.25, -0.75) {};
		\node [style=none] (498) at (5.25, -1.25) {};
		\node [style=none] (499) at (5.75, 0) {$S$};
		\node [style=none] (500) at (5.75, 1.75) {};
		\node [style=none] (501) at (5.75, 1.25) {};
		\node [style=none] (502) at (5.75, -1.25) {};
		\node [style=none] (503) at (5.75, -1.75) {};
		\node [style=none] (509) at (11.75, 1.25) {};
		\node [style=none] (510) at (10.5, 0.75) {};
		\node [style=none] (511) at (9.75, 0.75) {};
		\node [style=none] (512) at (9.75, -0.75) {};
		\node [style=none] (513) at (9.25, 0.75) {};
		\node [style=none] (514) at (9.25, -0.75) {};
		\node [style=none] (515) at (10.5, -0.75) {};
		\node [style=none] (516) at (11.75, -1.25) {};
		\node [style=none] (518) at (7.75, -0.75) {};
		\node [style=none] (523) at (6.75, 1) {$E_1'$};
		\node [style=none] (524) at (8.75, 0) {$\dots$};
		\node [style=none] (525) at (6, -1.75) {$B$};
		\node [style=none] (526) at (6, 1.75) {$B'$};
		\node [style=none] (537) at (6.75, -0.75) {};
		\node [style=none] (538) at (6.75, 0.25) {};
		\node [style=none] (539) at (6.75, 0.75) {};
		\node [style=none] (540) at (7, -0.75) {};
		\node [style=none] (541) at (6.75, -0.25) {};
		\node [style=none] (546) at (6.75, 0.25) {};
		\node [style=none] (547) at (6.75, -0.75) {};
		\node [style=none] (561) at (9.75, -0.75) {};
		\node [style=none] (562) at (9.75, 0.25) {};
		\node [style=none] (563) at (9.75, 0.75) {};
		\node [style=none] (564) at (10, -0.75) {};
		\node [style=none] (565) at (9.75, -0.25) {};
		\node [style=none] (570) at (9.75, 0.25) {};
		\node [style=none] (571) at (9.75, -0.75) {};
		\node [style=none] (573) at (7.75, -0.75) {};
		\node [style=none] (574) at (7.75, 0.25) {};
		\node [style=none] (575) at (7.25, 1.75) {};
		\node [style=none] (577) at (7.75, -0.25) {};
		\node [style=none] (582) at (8.25, 0.25) {};
		\node [style=none] (583) at (7.25, -1.75) {};
		\node [style=none] (585) at (9.5, -1) {$E_n$};
		\node [style=none] (586) at (9.5, 1) {$E_n'$};
		\node [style=none] (587) at (6.75, -1) {$E_1$};
		\node [style=none] (589) at (-3.75, -0.25) {};
		\node [style=none] (590) at (-4, -0.25) {};
		\node [style=none] (591) at (-3.5, -0.25) {};
		\node [style=none] (592) at (-3.5, 0.25) {};
		\node [style=none] (593) at (-4, 0.25) {};
		\node [style=none] (594) at (-3.75, 0.25) {};
		\node [style=none] (595) at (-3.75, 0) {$f_1$};
		\node [style=none] (596) at (-2.25, -0.25) {};
		\node [style=none] (597) at (-2.5, -0.25) {};
		\node [style=none] (598) at (-2, -0.25) {};
		\node [style=none] (599) at (-2, 0.25) {};
		\node [style=none] (600) at (-2.5, 0.25) {};
		\node [style=none] (601) at (-2.25, 0.25) {};
		\node [style=none] (602) at (-2.25, 0) {$g_1$};
		\node [style=none] (603) at (1, -0.25) {};
		\node [style=none] (604) at (0.75, -0.25) {};
		\node [style=none] (605) at (1.25, -0.25) {};
		\node [style=none] (606) at (1.25, 0.25) {};
		\node [style=none] (607) at (0.75, 0.25) {};
		\node [style=none] (608) at (1, 0.25) {};
		\node [style=none] (609) at (1, 0) {$f_n$};
		\node [style=none] (610) at (2.5, -0.25) {};
		\node [style=none] (611) at (2.25, -0.25) {};
		\node [style=none] (612) at (2.75, -0.25) {};
		\node [style=none] (613) at (2.75, 0.25) {};
		\node [style=none] (614) at (2.25, 0.25) {};
		\node [style=none] (615) at (2.5, 0.25) {};
		\node [style=none] (616) at (2.5, 0) {$g_n$};
		\node [style=none] (617) at (6.75, -0.25) {};
		\node [style=none] (618) at (6.5, -0.25) {};
		\node [style=none] (619) at (7, -0.25) {};
		\node [style=none] (620) at (7, 0.25) {};
		\node [style=none] (621) at (6.5, 0.25) {};
		\node [style=none] (622) at (6.75, 0.25) {};
		\node [style=none] (623) at (6.75, 0) {$f_1$};
		\node [style=none] (624) at (9.75, -0.25) {};
		\node [style=none] (625) at (9.5, -0.25) {};
		\node [style=none] (626) at (10, -0.25) {};
		\node [style=none] (627) at (10, 0.25) {};
		\node [style=none] (628) at (9.5, 0.25) {};
		\node [style=none] (629) at (9.75, 0.25) {};
		\node [style=none] (630) at (9.75, 0) {$f_n$};
		\node [style=none] (631) at (7.75, -0.25) {};
		\node [style=none] (632) at (7.5, -0.25) {};
		\node [style=none] (633) at (8, -0.25) {};
		\node [style=none] (634) at (8, 0.25) {};
		\node [style=none] (635) at (7.5, 0.25) {};
		\node [style=none] (636) at (7.75, 0.25) {};
		\node [style=none] (637) at (7.75, 0) {$g_1$};
		\node [style=none] (640) at (11.25, -0.75) {};
		\node [style=none] (642) at (11.25, 0.25) {};
		\node [style=none] (643) at (10.75, 1.75) {};
		\node [style=none] (644) at (11.25, -0.25) {};
		\node [style=none] (646) at (10.75, -1.75) {};
		\node [style=none] (647) at (11.25, -0.25) {};
		\node [style=none] (648) at (11, -0.25) {};
		\node [style=none] (649) at (11.5, -0.25) {};
		\node [style=none] (650) at (11.5, 0.25) {};
		\node [style=none] (651) at (11, 0.25) {};
		\node [style=none] (652) at (11.25, 0.25) {};
		\node [style=none] (653) at (11.25, 0) {$g_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (295.center) to (294.center);
		\draw (294.center) to (293.center);
		\draw (293.center) to (290.center);
		\draw (289.center) to (296.center);
		\draw (301.center) to (300.center);
		\draw (299.center) to (298.center);
		\draw (290.center) to (295.center);
		\draw (325.center) to (326.center);
		\draw [style=dottededge] (304.center) to (323.center);
		\draw [style=dottededge] (305.center) to (325.center);
		\draw (341.center) to (340.center);
		\draw (340.center) to (339.center);
		\draw (339.center) to (336.center);
		\draw (342.center) to (335.center);
		\draw (336.center) to (341.center);
		\draw (365.center) to (364.center);
		\draw (366.center) to (367.center);
		\draw [style=dottededge] (345.center) to (364.center);
		\draw [style=dottededge] (346.center) to (366.center);
		\draw (296.center) to (342.center);
		\draw (289.center) to (335.center);
		\draw (386.center) to (392.center);
		\draw [in=90, out=-90, looseness=0.75] (429.center) to (428.center);
		\draw (431.center) to (437.center);
		\draw [in=90, out=-90, looseness=0.75] (441.center) to (440.center);
		\draw (443.center) to (449.center);
		\draw [in=90, out=-90, looseness=0.75] (453.center) to (452.center);
		\draw (455.center) to (461.center);
		\draw [in=90, out=-90, looseness=0.75] (465.center) to (464.center);
		\draw (467.center) to (473.center);
		\draw (497.center) to (496.center);
		\draw (496.center) to (495.center);
		\draw (495.center) to (492.center);
		\draw (491.center) to (498.center);
		\draw (503.center) to (502.center);
		\draw (501.center) to (500.center);
		\draw (492.center) to (497.center);
		\draw (515.center) to (514.center);
		\draw (514.center) to (513.center);
		\draw (513.center) to (510.center);
		\draw (516.center) to (509.center);
		\draw (510.center) to (515.center);
		\draw (498.center) to (516.center);
		\draw (491.center) to (509.center);
		\draw [in=90, out=-90, looseness=0.75] (539.center) to (538.center);
		\draw (541.center) to (547.center);
		\draw [in=90, out=-90, looseness=0.75] (563.center) to (562.center);
		\draw (565.center) to (571.center);
		\draw [in=90, out=-90, looseness=0.75] (575.center) to (574.center);
		\draw [in=90, out=-90] (577.center) to (583.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (593.center) to (592.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (592.center) to (591.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (591.center) to (590.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (590.center) to (593.center);
		\draw (593.center) to (592.center);
		\draw (592.center) to (591.center);
		\draw (591.center) to (590.center);
		\draw (590.center) to (593.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (600.center) to (599.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (599.center) to (598.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (598.center) to (597.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (597.center) to (600.center);
		\draw (600.center) to (599.center);
		\draw (599.center) to (598.center);
		\draw (598.center) to (597.center);
		\draw (597.center) to (600.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (607.center) to (606.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (606.center) to (605.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (605.center) to (604.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (604.center) to (607.center);
		\draw (607.center) to (606.center);
		\draw (606.center) to (605.center);
		\draw (605.center) to (604.center);
		\draw (604.center) to (607.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (614.center) to (613.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (613.center) to (612.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (612.center) to (611.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (611.center) to (614.center);
		\draw (614.center) to (613.center);
		\draw (613.center) to (612.center);
		\draw (612.center) to (611.center);
		\draw (611.center) to (614.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (621.center) to (620.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (620.center) to (619.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (619.center) to (618.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (618.center) to (621.center);
		\draw (621.center) to (620.center);
		\draw (620.center) to (619.center);
		\draw (619.center) to (618.center);
		\draw (618.center) to (621.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (628.center) to (627.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (627.center) to (626.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (626.center) to (625.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (625.center) to (628.center);
		\draw (628.center) to (627.center);
		\draw (627.center) to (626.center);
		\draw (626.center) to (625.center);
		\draw (625.center) to (628.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (635.center) to (634.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (634.center) to (633.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (633.center) to (632.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (632.center) to (635.center);
		\draw (635.center) to (634.center);
		\draw (634.center) to (633.center);
		\draw (633.center) to (632.center);
		\draw (632.center) to (635.center);
		\draw [in=90, out=-90, looseness=0.75] (643.center) to (642.center);
		\draw [in=90, out=-90] (644.center) to (646.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (651.center) to (650.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (650.center) to (649.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (649.center) to (648.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (648.center) to (651.center);
		\draw (651.center) to (650.center);
		\draw (650.center) to (649.center);
		\draw (649.center) to (648.center);
		\draw (648.center) to (651.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_slot_comp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-9.75, 2.25) {};
		\node [style=none] (49) at (-0.5, 1.75) {};
		\node [style=none] (55) at (-8.25, 1.75) {};
		\node [style=none] (60) at (-8.25, -1.75) {};
		\node [style=none] (61) at (-8.75, 1.75) {};
		\node [style=none] (62) at (-8.75, -1.75) {};
		\node [style=none] (63) at (-0.5, -1.75) {};
		\node [style=none] (65) at (-9.75, -2.25) {};
		\node [style=none] (66) at (-9.25, 1.75) {$S$};
		\node [style=none] (67) at (-9.25, 2.75) {};
		\node [style=none] (68) at (-9.25, 2.25) {};
		\node [style=none] (69) at (-9.25, -2.25) {};
		\node [style=none] (70) at (-9.25, -2.75) {};
		\node [style=none] (74) at (-2.5, 1.75) {};
		\node [style=none] (144) at (-2.5, 2.25) {};
		\node [style=none] (145) at (-2.5, 2.75) {};
		\node [style=none] (235) at (9.5, 2.25) {};
		\node [style=none] (242) at (9.5, -2.25) {};
		\node [style=none] (282) at (-3.75, 2) {$X^1_1 {'} \otimes \dots \otimes X^1_n {'}$};
		\node [style=none] (283) at (-1.25, -2) {$X_1$};
		\node [style=none] (286) at (0, 0) {$\dots$};
		\node [style=none] (287) at (-9, -2.75) {$B$};
		\node [style=none] (288) at (-9, 2.75) {$B {'}$};
		\node [style=none] (463) at (-8.25, 1.75) {};
		\node [style=none] (464) at (-8.25, -1.75) {};
		\node [style=none] (467) at (-2.5, 1.75) {};
		\node [style=none] (549) at (-8, 1.25) {};
		\node [style=none] (550) at (-5, 0.75) {};
		\node [style=none] (551) at (-6.5, 0.75) {};
		\node [style=none] (552) at (-6.5, -0.75) {};
		\node [style=none] (553) at (-7, 0.75) {};
		\node [style=none] (554) at (-7, -0.75) {};
		\node [style=none] (555) at (-5, -0.75) {};
		\node [style=none] (556) at (-8, -1.25) {};
		\node [style=none] (557) at (-7.5, 0.75) {$T^1$};
		\node [style=none] (558) at (-7.5, 1.75) {};
		\node [style=none] (559) at (-7.5, 1.25) {};
		\node [style=none] (560) at (-7.5, -1.25) {};
		\node [style=none] (561) at (-7.5, -1.75) {};
		\node [style=none] (562) at (-5.5, 0.75) {};
		\node [style=none] (563) at (-5.5, -0.75) {};
		\node [style=none] (564) at (-5.5, 1.25) {};
		\node [style=none] (565) at (-5.5, 1.75) {};
		\node [style=none] (566) at (-5.5, -1.25) {};
		\node [style=none] (567) at (-5.5, -1.75) {};
		\node [style=none] (568) at (-1.25, 1.25) {};
		\node [style=none] (569) at (-1.25, -1.25) {};
		\node [style=none] (570) at (-5, 1) {$X^1_1 {'}$};
		\node [style=none] (571) at (-5, -1) {$X^1_1$};
		\node [style=none] (572) at (-4.5, 0) {$\dots$};
		\node [style=none] (573) at (-7, -1.5) {$B^1$};
		\node [style=none] (574) at (-7, 1.5) {$B^1 {'}$};
		\node [style=none] (575) at (-6.5, 0.75) {};
		\node [style=none] (576) at (-6.5, -0.75) {};
		\node [style=none] (577) at (-5.5, 0.75) {};
		\node [style=none] (578) at (-5.5, -0.75) {};
		\node [style=none] (579) at (-2, 0.75) {};
		\node [style=none] (580) at (-3.5, 0.75) {};
		\node [style=none] (581) at (-3.5, -0.75) {};
		\node [style=none] (582) at (-4, 0.75) {};
		\node [style=none] (583) at (-4, -0.75) {};
		\node [style=none] (584) at (-2, -0.75) {};
		\node [style=none] (585) at (-2.5, 0.75) {};
		\node [style=none] (586) at (-2.5, -0.75) {};
		\node [style=none] (587) at (-2.5, 1.25) {};
		\node [style=none] (588) at (-2.5, 1.75) {};
		\node [style=none] (589) at (-2.5, -1.25) {};
		\node [style=none] (590) at (-2.5, -1.75) {};
		\node [style=none] (591) at (-2.25, 1) {$X^1_n {'}$};
		\node [style=none] (592) at (-2.25, -1) {$X^1_n$};
		\node [style=none] (593) at (-3.5, 0.75) {};
		\node [style=none] (594) at (-3.5, -0.75) {};
		\node [style=none] (595) at (-2.5, 0.75) {};
		\node [style=none] (596) at (-2.5, -0.75) {};
		\node [style=none] (597) at (-5.5, 1.75) {};
		\node [style=none] (598) at (-5.5, 2.25) {};
		\node [style=none] (599) at (-5.5, 2.75) {};
		\node [style=none] (600) at (-5.5, 1.75) {};
		\node [style=none] (601) at (-2.5, -2.25) {};
		\node [style=none] (602) at (-2.5, -1.75) {};
		\node [style=none] (604) at (-3.75, -2) {$X^1_1 \otimes \dots \otimes X^1_n$};
		\node [style=none] (605) at (-2.5, -2.25) {};
		\node [style=none] (606) at (-5.5, -2.75) {};
		\node [style=none] (607) at (-5.5, -2.25) {};
		\node [style=none] (608) at (-2.5, -2.75) {};
		\node [style=none] (609) at (-2.5, -2.25) {};
		\node [style=none] (610) at (-5.5, -2.25) {};
		\node [style=none] (611) at (-5.5, -1.75) {};
		\node [style=none] (613) at (-5.5, -2.25) {};
		\node [style=none] (614) at (-6.5, 0.75) {};
		\node [style=none] (615) at (-6.5, -0.75) {};
		\node [style=none] (616) at (-5.5, 0.25) {};
		\node [style=none] (617) at (-5.5, -0.25) {};
		\node [style=none] (618) at (-5.5, 0.75) {};
		\node [style=none] (619) at (-5.5, -0.75) {};
		\node [style=none] (620) at (-6.5, 0.25) {};
		\node [style=none] (621) at (-6.5, -0.25) {};
		\node [style=none] (622) at (-5.5, -0.25) {};
		\node [style=none] (623) at (-5.5, 0.25) {};
		\node [style=none] (624) at (-5.5, 0.25) {};
		\node [style=none] (625) at (-5.5, -0.25) {};
		\node [style=none] (628) at (-5.75, 0.25) {};
		\node [style=none] (629) at (-5.75, -0.25) {};
		\node [style=none] (630) at (-6.25, 0.25) {};
		\node [style=none] (631) at (-6.25, -0.25) {};
		\node [style=none] (632) at (-6.75, 0.25) {};
		\node [style=none] (633) at (-5.25, 0.25) {};
		\node [style=none] (634) at (-5.25, -0.25) {};
		\node [style=none] (635) at (-6.75, -0.25) {};
		\node [style=none] (636) at (-6, 0) {$\phi_1^1$};
		\node [style=none] (637) at (-3.5, 0.75) {};
		\node [style=none] (638) at (-3.5, -0.75) {};
		\node [style=none] (639) at (-2.5, 0.25) {};
		\node [style=none] (640) at (-2.5, -0.25) {};
		\node [style=none] (641) at (-2.5, 0.75) {};
		\node [style=none] (642) at (-2.5, -0.75) {};
		\node [style=none] (643) at (-3.5, 0.25) {};
		\node [style=none] (644) at (-3.5, -0.25) {};
		\node [style=none] (645) at (-2.5, -0.25) {};
		\node [style=none] (646) at (-2.5, 0.25) {};
		\node [style=none] (647) at (-2.5, 0.25) {};
		\node [style=none] (648) at (-2.5, -0.25) {};
		\node [style=none] (649) at (-2.75, 0.25) {};
		\node [style=none] (650) at (-2.75, -0.25) {};
		\node [style=none] (651) at (-3.25, 0.25) {};
		\node [style=none] (652) at (-3.25, -0.25) {};
		\node [style=none] (653) at (-3.75, 0.25) {};
		\node [style=none] (654) at (-2.25, 0.25) {};
		\node [style=none] (655) at (-2.25, -0.25) {};
		\node [style=none] (656) at (-3.75, -0.25) {};
		\node [style=none] (657) at (-3, 0) {$\phi_n^1$};
		\node [style=none] (658) at (8.75, 1.75) {};
		\node [style=none] (659) at (1, 1.75) {};
		\node [style=none] (660) at (1, -1.75) {};
		\node [style=none] (661) at (0.5, 1.75) {};
		\node [style=none] (662) at (0.5, -1.75) {};
		\node [style=none] (663) at (8.75, -1.75) {};
		\node [style=none] (664) at (6.75, 1.75) {};
		\node [style=none] (665) at (6.75, 2.25) {};
		\node [style=none] (666) at (6.75, 2.75) {};
		\node [style=none] (667) at (5.5, 2) {$X^m_1 {'} \otimes \dots \otimes X^m_n {'}$};
		\node [style=none] (669) at (1, 1.75) {};
		\node [style=none] (670) at (1, -1.75) {};
		\node [style=none] (671) at (6.75, 1.75) {};
		\node [style=none] (672) at (1.25, 1.25) {};
		\node [style=none] (673) at (4.25, 0.75) {};
		\node [style=none] (674) at (2.75, 0.75) {};
		\node [style=none] (675) at (2.75, -0.75) {};
		\node [style=none] (676) at (2.25, 0.75) {};
		\node [style=none] (677) at (2.25, -0.75) {};
		\node [style=none] (678) at (4.25, -0.75) {};
		\node [style=none] (679) at (1.25, -1.25) {};
		\node [style=none] (680) at (1.75, 0.75) {$T^m$};
		\node [style=none] (681) at (1.75, 1.75) {};
		\node [style=none] (682) at (1.75, 1.25) {};
		\node [style=none] (683) at (1.75, -1.25) {};
		\node [style=none] (684) at (1.75, -1.75) {};
		\node [style=none] (685) at (3.75, 0.75) {};
		\node [style=none] (686) at (3.75, -0.75) {};
		\node [style=none] (687) at (3.75, 1.25) {};
		\node [style=none] (688) at (3.75, 1.75) {};
		\node [style=none] (689) at (3.75, -1.25) {};
		\node [style=none] (690) at (3.75, -1.75) {};
		\node [style=none] (691) at (8, 1.25) {};
		\node [style=none] (692) at (8, -1.25) {};
		\node [style=none] (693) at (4.25, 1) {$X^m_1 {'}$};
		\node [style=none] (694) at (4.25, -1) {$X^m_1$};
		\node [style=none] (695) at (4.75, 0) {$\dots$};
		\node [style=none] (696) at (2.25, -1.5) {$B^m$};
		\node [style=none] (697) at (2.25, 1.5) {$B^m {'}$};
		\node [style=none] (698) at (2.75, 0.75) {};
		\node [style=none] (699) at (2.75, -0.75) {};
		\node [style=none] (700) at (3.75, 0.75) {};
		\node [style=none] (701) at (3.75, -0.75) {};
		\node [style=none] (702) at (7.25, 0.75) {};
		\node [style=none] (703) at (5.75, 0.75) {};
		\node [style=none] (704) at (5.75, -0.75) {};
		\node [style=none] (705) at (5.25, 0.75) {};
		\node [style=none] (706) at (5.25, -0.75) {};
		\node [style=none] (707) at (7.25, -0.75) {};
		\node [style=none] (708) at (6.75, 0.75) {};
		\node [style=none] (709) at (6.75, -0.75) {};
		\node [style=none] (710) at (6.75, 1.25) {};
		\node [style=none] (711) at (6.75, 1.75) {};
		\node [style=none] (712) at (6.75, -1.25) {};
		\node [style=none] (713) at (6.75, -1.75) {};
		\node [style=none] (714) at (7, 1) {$X^m_n {'}$};
		\node [style=none] (715) at (7, -1) {$X^m_n$};
		\node [style=none] (716) at (5.75, 0.75) {};
		\node [style=none] (717) at (5.75, -0.75) {};
		\node [style=none] (718) at (6.75, 0.75) {};
		\node [style=none] (719) at (6.75, -0.75) {};
		\node [style=none] (720) at (3.75, 1.75) {};
		\node [style=none] (721) at (3.75, 2.25) {};
		\node [style=none] (722) at (3.75, 2.75) {};
		\node [style=none] (723) at (3.75, 1.75) {};
		\node [style=none] (724) at (6.75, -2.25) {};
		\node [style=none] (725) at (6.75, -1.75) {};
		\node [style=none] (726) at (5.5, -2) {$X^m_1 \otimes \dots \otimes X^m_n$};
		\node [style=none] (727) at (6.75, -2.25) {};
		\node [style=none] (728) at (3.75, -2.75) {};
		\node [style=none] (729) at (3.75, -2.25) {};
		\node [style=none] (730) at (6.75, -2.75) {};
		\node [style=none] (731) at (6.75, -2.25) {};
		\node [style=none] (732) at (3.75, -2.25) {};
		\node [style=none] (733) at (3.75, -1.75) {};
		\node [style=none] (734) at (3.75, -2.25) {};
		\node [style=none] (735) at (2.75, 0.75) {};
		\node [style=none] (736) at (2.75, -0.75) {};
		\node [style=none] (737) at (3.75, 0.25) {};
		\node [style=none] (738) at (3.75, -0.25) {};
		\node [style=none] (739) at (3.75, 0.75) {};
		\node [style=none] (740) at (3.75, -0.75) {};
		\node [style=none] (741) at (2.75, 0.25) {};
		\node [style=none] (742) at (2.75, -0.25) {};
		\node [style=none] (743) at (3.75, -0.25) {};
		\node [style=none] (744) at (3.75, 0.25) {};
		\node [style=none] (745) at (3.75, 0.25) {};
		\node [style=none] (746) at (3.75, -0.25) {};
		\node [style=none] (747) at (3.5, 0.25) {};
		\node [style=none] (748) at (3.5, -0.25) {};
		\node [style=none] (749) at (3, 0.25) {};
		\node [style=none] (750) at (3, -0.25) {};
		\node [style=none] (751) at (2.5, 0.25) {};
		\node [style=none] (752) at (4, 0.25) {};
		\node [style=none] (753) at (4, -0.25) {};
		\node [style=none] (754) at (2.5, -0.25) {};
		\node [style=none] (755) at (3.25, 0) {$\phi_1^m$};
		\node [style=none] (756) at (5.75, 0.75) {};
		\node [style=none] (757) at (5.75, -0.75) {};
		\node [style=none] (758) at (6.75, 0.25) {};
		\node [style=none] (759) at (6.75, -0.25) {};
		\node [style=none] (760) at (6.75, 0.75) {};
		\node [style=none] (761) at (6.75, -0.75) {};
		\node [style=none] (762) at (5.75, 0.25) {};
		\node [style=none] (763) at (5.75, -0.25) {};
		\node [style=none] (764) at (6.75, -0.25) {};
		\node [style=none] (765) at (6.75, 0.25) {};
		\node [style=none] (766) at (6.75, 0.25) {};
		\node [style=none] (767) at (6.75, -0.25) {};
		\node [style=none] (768) at (6.5, 0.25) {};
		\node [style=none] (769) at (6.5, -0.25) {};
		\node [style=none] (770) at (6, 0.25) {};
		\node [style=none] (771) at (6, -0.25) {};
		\node [style=none] (772) at (5.5, 0.25) {};
		\node [style=none] (773) at (7, 0.25) {};
		\node [style=none] (774) at (7, -0.25) {};
		\node [style=none] (775) at (5.5, -0.25) {};
		\node [style=none] (776) at (6.25, 0) {$\phi_n^m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (49.center) to (63.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (74.center) to (144.center);
		\draw (242.center) to (235.center);
		\draw (65.center) to (242.center);
		\draw (47.center) to (235.center);
		\draw (555.center) to (554.center);
		\draw (554.center) to (553.center);
		\draw (553.center) to (550.center);
		\draw (549.center) to (556.center);
		\draw (561.center) to (560.center);
		\draw (559.center) to (558.center);
		\draw (550.center) to (555.center);
		\draw (565.center) to (564.center);
		\draw (566.center) to (567.center);
		\draw [style=dottededge] (562.center) to (564.center);
		\draw [style=dottededge] (563.center) to (566.center);
		\draw (569.center) to (568.center);
		\draw (556.center) to (569.center);
		\draw (549.center) to (568.center);
		\draw (584.center) to (583.center);
		\draw (583.center) to (582.center);
		\draw (582.center) to (579.center);
		\draw (579.center) to (584.center);
		\draw (588.center) to (587.center);
		\draw (589.center) to (590.center);
		\draw [style=dottededge] (585.center) to (587.center);
		\draw [style=dottededge] (586.center) to (589.center);
		\draw (599.center) to (598.center);
		\draw [style=dottededge] (597.center) to (598.center);
		\draw [style=dottededge] (601.center) to (602.center);
		\draw (607.center) to (606.center);
		\draw (609.center) to (608.center);
		\draw [style=dottededge] (610.center) to (611.center);
		\draw [in=90, out=-90, looseness=0.75] (618.center) to (616.center);
		\draw [in=90, out=-90] (617.center) to (619.center);
		\draw (614.center) to (620.center);
		\draw (621.center) to (615.center);
		\draw [style=new edge style 1, bend left] (635.center) to (634.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (634.center) to (633.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (633.center) to (632.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (632.center) to (635.center);
		\draw (632.center) to (633.center);
		\draw (633.center) to (634.center);
		\draw (634.center) to (635.center);
		\draw (635.center) to (632.center);
		\draw [in=90, out=-90, looseness=0.75] (641.center) to (639.center);
		\draw [in=90, out=-90] (640.center) to (642.center);
		\draw (637.center) to (643.center);
		\draw (644.center) to (638.center);
		\draw [style=new edge style 1, bend left] (656.center) to (655.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (655.center) to (654.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (654.center) to (653.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (653.center) to (656.center);
		\draw (653.center) to (654.center);
		\draw (654.center) to (655.center);
		\draw (655.center) to (656.center);
		\draw (656.center) to (653.center);
		\draw (663.center) to (662.center);
		\draw (662.center) to (661.center);
		\draw (661.center) to (658.center);
		\draw (658.center) to (663.center);
		\draw (666.center) to (665.center);
		\draw [style=dottededge] (664.center) to (665.center);
		\draw (678.center) to (677.center);
		\draw (677.center) to (676.center);
		\draw (676.center) to (673.center);
		\draw (672.center) to (679.center);
		\draw (684.center) to (683.center);
		\draw (682.center) to (681.center);
		\draw (673.center) to (678.center);
		\draw (688.center) to (687.center);
		\draw (689.center) to (690.center);
		\draw [style=dottededge] (685.center) to (687.center);
		\draw [style=dottededge] (686.center) to (689.center);
		\draw (692.center) to (691.center);
		\draw (679.center) to (692.center);
		\draw (672.center) to (691.center);
		\draw (707.center) to (706.center);
		\draw (706.center) to (705.center);
		\draw (705.center) to (702.center);
		\draw (702.center) to (707.center);
		\draw (711.center) to (710.center);
		\draw (712.center) to (713.center);
		\draw [style=dottededge] (708.center) to (710.center);
		\draw [style=dottededge] (709.center) to (712.center);
		\draw (722.center) to (721.center);
		\draw [style=dottededge] (720.center) to (721.center);
		\draw [style=dottededge] (724.center) to (725.center);
		\draw (729.center) to (728.center);
		\draw (731.center) to (730.center);
		\draw [style=dottededge] (732.center) to (733.center);
		\draw [in=90, out=-90, looseness=0.75] (739.center) to (737.center);
		\draw [in=90, out=-90] (738.center) to (740.center);
		\draw (735.center) to (741.center);
		\draw (742.center) to (736.center);
		\draw [style=new edge style 1, bend left] (754.center) to (753.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (753.center) to (752.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (752.center) to (751.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (751.center) to (754.center);
		\draw (751.center) to (752.center);
		\draw (752.center) to (753.center);
		\draw (753.center) to (754.center);
		\draw (754.center) to (751.center);
		\draw [in=90, out=-90, looseness=0.75] (760.center) to (758.center);
		\draw [in=90, out=-90] (759.center) to (761.center);
		\draw (756.center) to (762.center);
		\draw (763.center) to (757.center);
		\draw [style=new edge style 1, bend left] (775.center) to (774.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (774.center) to (773.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (773.center) to (772.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (772.center) to (775.center);
		\draw (772.center) to (773.center);
		\draw (773.center) to (774.center);
		\draw (774.center) to (775.center);
		\draw (775.center) to (772.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_supermap_family.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 1.25) {};
		\node [style=none] (2) at (3.75, 1.25) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-1.25, 0.75) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (3.75, -1.25) {};
		\node [style=none] (10) at (-2, -1.25) {};
		\node [style=none] (11) at (-1.625, 0) {$\eta$};
		\node [style=none] (12) at (-1.5, 2) {};
		\node [style=none] (13) at (-1.5, 1.25) {};
		\node [style=none] (14) at (0.25, 0.275) {};
		\node [style=none] (15) at (0.25, 0.75) {};
		\node [style=none] (16) at (0.25, -0.75) {};
		\node [style=none] (17) at (-0.75, 0.275) {};
		\node [style=none] (18) at (-0.75, -0.275) {};
		\node [style=none] (19) at (-1, 0.275) {};
		\node [style=none] (20) at (0.5, 0.275) {};
		\node [style=none] (21) at (0.5, -0.275) {};
		\node [style=none] (22) at (-1, -0.275) {};
		\node [style=none] (24) at (0.25, -0.275) {};
		\node [style=none] (25) at (0.25, -0.75) {};
		\node [style=none] (26) at (0.25, 0.275) {};
		\node [style=none] (29) at (0.25, 2) {};
		\node [style=none] (35) at (0.25, 1.25) {};
		\node [style=none] (37) at (-1.5, -1.25) {};
		\node [style=none] (38) at (-1.5, -2) {};
		\node [style=none] (39) at (0.25, -2) {};
		\node [style=none] (40) at (0.25, -1.25) {};
		\node [style=none] (49) at (3.5, 0.75) {};
		\node [style=none] (50) at (2, 0.75) {};
		\node [style=none] (51) at (2, -0.75) {};
		\node [style=none] (52) at (1.5, 0.75) {};
		\node [style=none] (53) at (1.5, -0.75) {};
		\node [style=none] (54) at (3.5, -0.75) {};
		\node [style=none] (57) at (3, 0.275) {};
		\node [style=none] (58) at (3, 0.75) {};
		\node [style=none] (59) at (3, -0.75) {};
		\node [style=none] (60) at (2, 0.275) {};
		\node [style=none] (61) at (2, -0.275) {};
		\node [style=none] (62) at (1.75, 0.275) {};
		\node [style=none] (63) at (3.25, 0.275) {};
		\node [style=none] (64) at (3.25, -0.275) {};
		\node [style=none] (65) at (1.75, -0.275) {};
		\node [style=none] (67) at (3, -0.275) {};
		\node [style=none] (68) at (3, -0.75) {};
		\node [style=none] (69) at (3, 0.275) {};
		\node [style=none] (72) at (3, 2) {};
		\node [style=none] (78) at (3, 1.25) {};
		\node [style=none] (82) at (3, -2) {};
		\node [style=none] (83) at (3, -1.25) {};
		\node [style=none] (92) at (1.125, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (8.center)
			 to (7.center)
			 to (6.center)
			 to (3.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw [in=90, out=-90, looseness=0.75] (15.center) to (14.center);
		\draw (4.center) to (17.center);
		\draw (18.center) to (5.center);
		\draw [style=dottededge] (22.center)
			 to (19.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw (25.center) to (24.center);
		\draw (29.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw [in=90, out=-90, looseness=0.75] (40.center) to (39.center);
		\draw [style=dottededge] (40.center) to (25.center);
		\draw [style=dottededge] (15.center) to (35.center);
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=90, out=-90, looseness=0.75] (58.center) to (57.center);
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style=dottededge] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (72.center) to (78.center);
		\draw [in=90, out=-90, looseness=0.75] (83.center) to (82.center);
		\draw [style=dottededge] (83.center) to (68.center);
		\draw [style=dottededge] (58.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_supermap_nat1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2, 2.25) {};
		\node [style=none] (48) at (3.75, 2.25) {};
		\node [style=none] (49) at (0.75, 1.75) {};
		\node [style=none] (55) at (-0.75, 1.75) {};
		\node [style=none] (60) at (-0.75, -1.75) {};
		\node [style=none] (61) at (-1.25, 1.75) {};
		\node [style=none] (62) at (-1.25, -1.75) {};
		\node [style=none] (63) at (0.75, -1.75) {};
		\node [style=none] (64) at (3.75, -2.25) {};
		\node [style=none] (65) at (-2, -2.25) {};
		\node [style=none] (66) at (-1.625, 0) {$\eta$};
		\node [style=none] (67) at (-1.5, 2.75) {};
		\node [style=none] (68) at (-1.5, 2.25) {};
		\node [style=none] (69) at (-1.5, -2.25) {};
		\node [style=none] (70) at (-1.5, -2.75) {};
		\node [style=none] (72) at (0.25, 1.275) {};
		\node [style=none] (73) at (0.25, -1.275) {};
		\node [style=none] (74) at (0.25, 1.75) {};
		\node [style=none] (75) at (0.25, -1.75) {};
		\node [style=none] (76) at (-0.75, 0.275) {};
		\node [style=none] (77) at (-0.75, -0.275) {};
		\node [style=none] (78) at (-1, 0.275) {};
		\node [style=none] (79) at (0.5, 0.275) {};
		\node [style=none] (80) at (0.5, -0.275) {};
		\node [style=none] (81) at (-1, -0.275) {};
		\node [style=none] (82) at (-0.25, 0) {$\phi_1$};
		\node [style=none] (83) at (-0.025, -1.275) {};
		\node [style=none] (84) at (0.525, -1.275) {};
		\node [style=none] (85) at (0.525, -0.725) {};
		\node [style=none] (86) at (-0.025, -0.725) {};
		\node [style=none] (87) at (0.25, -0.275) {};
		\node [style=none] (88) at (0.25, -0.725) {};
		\node [style=none] (89) at (0.25, 0.725) {};
		\node [style=none] (90) at (-0.025, 0.725) {};
		\node [style=none] (91) at (0.525, 0.725) {};
		\node [style=none] (92) at (0.525, 1.275) {};
		\node [style=none] (93) at (-0.025, 1.275) {};
		\node [style=none] (94) at (0.25, 1.275) {};
		\node [style=none] (95) at (0.25, 0.275) {};
		\node [style=none] (141) at (0.25, 1) {$g_1$};
		\node [style=none] (143) at (0.25, -1) {$f_1$};
		\node [style=none] (144) at (0.25, 2.25) {};
		\node [style=none] (145) at (0.25, 2.75) {};
		\node [style=none] (146) at (0.25, -2.25) {};
		\node [style=none] (147) at (0.25, -2.75) {};
		\node [style=none] (148) at (3.5, 1.75) {};
		\node [style=none] (149) at (2, 1.75) {};
		\node [style=none] (150) at (2, -1.75) {};
		\node [style=none] (151) at (1.5, 1.75) {};
		\node [style=none] (152) at (1.5, -1.75) {};
		\node [style=none] (153) at (3.5, -1.75) {};
		\node [style=none] (158) at (3, 1.275) {};
		\node [style=none] (159) at (3, -1.275) {};
		\node [style=none] (160) at (3, 1.75) {};
		\node [style=none] (161) at (3, -1.75) {};
		\node [style=none] (162) at (2, 0.275) {};
		\node [style=none] (163) at (2, -0.275) {};
		\node [style=none] (164) at (1.75, 0.275) {};
		\node [style=none] (165) at (3.25, 0.275) {};
		\node [style=none] (166) at (3.25, -0.275) {};
		\node [style=none] (167) at (1.75, -0.275) {};
		\node [style=none] (168) at (2.5, 0) {$\phi_n$};
		\node [style=none] (169) at (2.725, -1.275) {};
		\node [style=none] (170) at (3.275, -1.275) {};
		\node [style=none] (171) at (3.275, -0.725) {};
		\node [style=none] (172) at (2.725, -0.725) {};
		\node [style=none] (173) at (3, -0.275) {};
		\node [style=none] (174) at (3, -0.725) {};
		\node [style=none] (175) at (3, 0.725) {};
		\node [style=none] (176) at (2.725, 0.725) {};
		\node [style=none] (177) at (3.275, 0.725) {};
		\node [style=none] (178) at (3.275, 1.275) {};
		\node [style=none] (179) at (2.725, 1.275) {};
		\node [style=none] (180) at (3, 1.275) {};
		\node [style=none] (181) at (3, 0.275) {};
		\node [style=none] (182) at (3, 1) {$g_n$};
		\node [style=none] (183) at (3, -1) {$f_n$};
		\node [style=none] (184) at (3, 2.25) {};
		\node [style=none] (185) at (3, 2.75) {};
		\node [style=none] (186) at (3, -2.25) {};
		\node [style=none] (187) at (3, -2.75) {};
		\node [style=none] (188) at (1.125, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (72.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw [style={morphism_shade}] (86.center)
			 to (85.center)
			 to (84.center)
			 to (83.center)
			 to cycle;
		\draw (88.center) to (87.center);
		\draw [style={morphism_shade}] (90.center)
			 to (93.center)
			 to (92.center)
			 to (91.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw [style=dottededge] (75.center) to (146.center);
		\draw [style={hole_shade}] (153.center)
			 to (152.center)
			 to (151.center)
			 to (148.center)
			 to cycle;
		\draw [in=90, out=-90, looseness=0.75] (160.center) to (158.center);
		\draw [in=90, out=-90] (159.center) to (161.center);
		\draw (149.center) to (162.center);
		\draw (163.center) to (150.center);
		\draw [style={morphism_shade}] (164.center)
			 to (165.center)
			 to (166.center)
			 to (167.center)
			 to cycle;
		\draw [style={morphism_shade}] (172.center)
			 to (171.center)
			 to (170.center)
			 to (169.center)
			 to cycle;
		\draw (174.center) to (173.center);
		\draw [style={morphism_shade}] (176.center)
			 to (179.center)
			 to (178.center)
			 to (177.center)
			 to cycle;
		\draw (175.center) to (181.center);
		\draw (185.center) to (184.center);
		\draw (186.center) to (187.center);
		\draw [style=dottededge] (184.center) to (160.center);
		\draw [style=dottededge] (161.center) to (186.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_supermap_nat2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 1.25) {};
		\node [style=none] (2) at (3.75, 1.25) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-1.25, 0.75) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (3.75, -1.25) {};
		\node [style=none] (10) at (-2, -1.25) {};
		\node [style=none] (11) at (-1.625, 0) {$\eta$};
		\node [style=none] (12) at (-1.5, 2.75) {};
		\node [style=none] (13) at (-1.5, 1.25) {};
		\node [style=none] (14) at (0.25, 0.275) {};
		\node [style=none] (15) at (0.25, 0.75) {};
		\node [style=none] (16) at (0.25, -0.75) {};
		\node [style=none] (17) at (-0.75, 0.275) {};
		\node [style=none] (18) at (-0.75, -0.275) {};
		\node [style=none] (19) at (-1, 0.275) {};
		\node [style=none] (20) at (0.5, 0.275) {};
		\node [style=none] (21) at (0.5, -0.275) {};
		\node [style=none] (22) at (-1, -0.275) {};
		\node [style=none] (23) at (-0.25, 0) {$\phi_1$};
		\node [style=none] (24) at (0.25, -0.275) {};
		\node [style=none] (25) at (0.25, -0.75) {};
		\node [style=none] (26) at (0.25, 0.275) {};
		\node [style=none] (27) at (0.25, 2.275) {};
		\node [style=none] (28) at (0.25, 2.75) {};
		\node [style=none] (29) at (0.25, 1.725) {};
		\node [style=none] (30) at (-0.025, 1.725) {};
		\node [style=none] (31) at (0.525, 1.725) {};
		\node [style=none] (32) at (0.525, 2.275) {};
		\node [style=none] (33) at (-0.025, 2.275) {};
		\node [style=none] (34) at (0.25, 2.275) {};
		\node [style=none] (35) at (0.25, 1.25) {};
		\node [style=none] (36) at (0.25, 2) {$g_1$};
		\node [style=none] (37) at (-1.5, -1.25) {};
		\node [style=none] (38) at (-1.5, -2.75) {};
		\node [style=none] (39) at (0.25, -1.725) {};
		\node [style=none] (40) at (0.25, -1.25) {};
		\node [style=none] (41) at (0.25, -2.275) {};
		\node [style=none] (42) at (-0.025, -2.275) {};
		\node [style=none] (43) at (0.525, -2.275) {};
		\node [style=none] (44) at (0.525, -1.725) {};
		\node [style=none] (45) at (-0.025, -1.725) {};
		\node [style=none] (46) at (0.25, -1.725) {};
		\node [style=none] (47) at (0.25, -2.75) {};
		\node [style=none] (48) at (0.25, -2) {$f_1$};
		\node [style=none] (49) at (3.5, 0.75) {};
		\node [style=none] (50) at (2, 0.75) {};
		\node [style=none] (51) at (2, -0.75) {};
		\node [style=none] (52) at (1.5, 0.75) {};
		\node [style=none] (53) at (1.5, -0.75) {};
		\node [style=none] (54) at (3.5, -0.75) {};
		\node [style=none] (57) at (3, 0.275) {};
		\node [style=none] (58) at (3, 0.75) {};
		\node [style=none] (59) at (3, -0.75) {};
		\node [style=none] (60) at (2, 0.275) {};
		\node [style=none] (61) at (2, -0.275) {};
		\node [style=none] (62) at (1.75, 0.275) {};
		\node [style=none] (63) at (3.25, 0.275) {};
		\node [style=none] (64) at (3.25, -0.275) {};
		\node [style=none] (65) at (1.75, -0.275) {};
		\node [style=none] (66) at (2.5, 0) {$\phi_n$};
		\node [style=none] (67) at (3, -0.275) {};
		\node [style=none] (68) at (3, -0.75) {};
		\node [style=none] (69) at (3, 0.275) {};
		\node [style=none] (70) at (3, 2.275) {};
		\node [style=none] (71) at (3, 2.75) {};
		\node [style=none] (72) at (3, 1.725) {};
		\node [style=none] (73) at (2.725, 1.725) {};
		\node [style=none] (74) at (3.275, 1.725) {};
		\node [style=none] (75) at (3.275, 2.275) {};
		\node [style=none] (76) at (2.725, 2.275) {};
		\node [style=none] (77) at (3, 2.275) {};
		\node [style=none] (78) at (3, 1.25) {};
		\node [style=none] (79) at (3, 2) {$g_n$};
		\node [style=none] (82) at (3, -1.725) {};
		\node [style=none] (83) at (3, -1.25) {};
		\node [style=none] (84) at (3, -2.275) {};
		\node [style=none] (85) at (2.725, -2.275) {};
		\node [style=none] (86) at (3.275, -2.275) {};
		\node [style=none] (87) at (3.275, -1.725) {};
		\node [style=none] (88) at (2.725, -1.725) {};
		\node [style=none] (89) at (3, -1.725) {};
		\node [style=none] (90) at (3, -2.75) {};
		\node [style=none] (91) at (3, -2) {$f_n$};
		\node [style=none] (92) at (1.125, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (8.center)
			 to (7.center)
			 to (6.center)
			 to (3.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw [in=90, out=-90, looseness=0.75] (15.center) to (14.center);
		\draw (4.center) to (17.center);
		\draw (18.center) to (5.center);
		\draw [style={morphism_shade}] (22.center)
			 to (19.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw (25.center) to (24.center);
		\draw [in=90, out=-90, looseness=0.75] (28.center) to (27.center);
		\draw [style={morphism_shade}] (33.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw (29.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw [in=90, out=-90, looseness=0.75] (40.center) to (39.center);
		\draw [style={morphism_shade}] (43.center)
			 to (42.center)
			 to (45.center)
			 to (44.center)
			 to cycle;
		\draw (41.center) to (47.center);
		\draw [style=dottededge] (40.center) to (25.center);
		\draw [style=dottededge] (15.center) to (35.center);
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=90, out=-90, looseness=0.75] (58.center) to (57.center);
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={morphism_shade}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw [in=90, out=-90, looseness=0.75] (71.center) to (70.center);
		\draw [style={morphism_shade}] (76.center)
			 to (75.center)
			 to (74.center)
			 to (73.center)
			 to cycle;
		\draw (72.center) to (78.center);
		\draw [in=90, out=-90, looseness=0.75] (83.center) to (82.center);
		\draw [style={morphism_shade}] (86.center)
			 to (85.center)
			 to (88.center)
			 to (87.center)
			 to cycle;
		\draw (84.center) to (90.center);
		\draw [style=dottededge] (83.center) to (68.center);
		\draw [style=dottededge] (58.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_supermap_strength1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (262) at (-2.75, 1.5) {};
		\node [style=none] (263) at (2.5, 1.5) {};
		\node [style=none] (264) at (-0.25, 1) {};
		\node [style=none] (267) at (-2, 1) {};
		\node [style=none] (268) at (-2, -1) {};
		\node [style=none] (269) at (-0.25, -1) {};
		\node [style=none] (270) at (2.5, -1.5) {};
		\node [style=none] (271) at (-2.75, -1.5) {};
		\node [style=none] (272) at (-2.375, 0) {$\eta$};
		\node [style=none] (273) at (-2.25, 2) {};
		\node [style=none] (274) at (-2.25, 1.5) {};
		\node [style=none] (275) at (-2.25, -1.5) {};
		\node [style=none] (276) at (-2.25, -2) {};
		\node [style=none] (290) at (-0.75, 1.5) {};
		\node [style=none] (291) at (-0.75, 2) {};
		\node [style=none] (292) at (-1.5, 1) {};
		\node [style=none] (293) at (-1.5, -1) {};
		\node [style=none] (294) at (-0.75, -1.25) {};
		\node [style=none] (295) at (-1.5, 0.275) {};
		\node [style=none] (296) at (-1.5, -0.275) {};
		\node [style=none] (297) at (-1.75, 0.275) {};
		\node [style=none] (298) at (-0.5, 0.275) {};
		\node [style=none] (299) at (-0.5, -0.275) {};
		\node [style=none] (300) at (-1.75, -0.275) {};
		\node [style=none] (301) at (-1.125, 0) {$\phi_1$};
		\node [style=none] (302) at (-0.75, -0.25) {};
		\node [style=none] (303) at (-0.75, 0.25) {};
		\node [style=none] (304) at (-0.75, 0.25) {};
		\node [style=none] (305) at (-0.75, -0.275) {};
		\node [style=none] (306) at (-0.75, -2) {};
		\node [style=none] (307) at (-0.75, -2) {};
		\node [style=none] (308) at (-0.75, -2) {};
		\node [style=none] (314) at (-0.75, -2) {};
		\node [style=none] (316) at (-0.75, 0.75) {};
		\node [style=none] (317) at (-0.75, 1) {};
		\node [style=none] (318) at (-0.75, 0.5) {};
		\node [style=none] (319) at (-0.75, 0.275) {};
		\node [style=none] (320) at (-0.75, 1) {};
		\node [style=none] (321) at (-0.75, 0.5) {};
		\node [style=none] (322) at (-0.75, 0.5) {};
		\node [style=none] (323) at (-0.75, 0.5) {};
		\node [style=none] (324) at (-0.75, 0.5) {};
		\node [style=none] (329) at (-0.75, 2) {};
		\node [style=none] (337) at (-0.75, -1.5) {};
		\node [style=none] (338) at (-0.75, -1) {};
		\node [style=none] (355) at (3, -2) {};
		\node [style=none] (359) at (3, 2) {};
		\node [style=none] (360) at (2.25, 1) {};
		\node [style=none] (361) at (0.5, 1) {};
		\node [style=none] (362) at (0.5, -1) {};
		\node [style=none] (363) at (2.25, -1) {};
		\node [style=none] (368) at (1.75, 1.5) {};
		\node [style=none] (369) at (1.75, 2) {};
		\node [style=none] (370) at (1, 1) {};
		\node [style=none] (371) at (1, -1) {};
		\node [style=none] (372) at (1.75, -1.25) {};
		\node [style=none] (373) at (1, 0.275) {};
		\node [style=none] (374) at (1, -0.275) {};
		\node [style=none] (375) at (0.75, 0.275) {};
		\node [style=none] (376) at (2, 0.275) {};
		\node [style=none] (377) at (2, -0.275) {};
		\node [style=none] (378) at (0.75, -0.275) {};
		\node [style=none] (379) at (1.375, 0) {$\phi_n$};
		\node [style=none] (380) at (1.75, -0.25) {};
		\node [style=none] (381) at (1.75, 0.25) {};
		\node [style=none] (382) at (1.75, 0.25) {};
		\node [style=none] (383) at (1.75, -0.275) {};
		\node [style=none] (384) at (1.75, -2) {};
		\node [style=none] (385) at (1.75, -2) {};
		\node [style=none] (386) at (1.75, -2) {};
		\node [style=none] (387) at (1.75, -2) {};
		\node [style=none] (388) at (1.75, 0.75) {};
		\node [style=none] (389) at (1.75, 1) {};
		\node [style=none] (390) at (1.75, 0.5) {};
		\node [style=none] (391) at (1.75, 0.275) {};
		\node [style=none] (392) at (1.75, 1) {};
		\node [style=none] (393) at (1.75, 0.5) {};
		\node [style=none] (394) at (1.75, 0.5) {};
		\node [style=none] (395) at (1.75, 0.5) {};
		\node [style=none] (396) at (1.75, 0.5) {};
		\node [style=none] (397) at (1.75, 2) {};
		\node [style=none] (398) at (1.75, -1.5) {};
		\node [style=none] (399) at (1.75, -1) {};
		\node [style=none] (400) at (0.125, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (270.center)
			 to (263.center)
			 to (262.center)
			 to (271.center)
			 to cycle;
		\draw [style={hole_shade}] (267.center)
			 to (264.center)
			 to (269.center)
			 to (268.center)
			 to cycle;
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style={morphism_shade}] (300.center)
			 to (297.center)
			 to (298.center)
			 to (299.center)
			 to cycle;
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw (305.center) to (338.center);
		\draw (337.center) to (314.center);
		\draw [style=dottededge] (338.center) to (337.center);
		\draw (359.center) to (355.center);
		\draw [style={hole_shade}] (361.center)
			 to (360.center)
			 to (363.center)
			 to (362.center)
			 to cycle;
		\draw (369.center) to (368.center);
		\draw (370.center) to (373.center);
		\draw (374.center) to (371.center);
		\draw [style={morphism_shade}] (378.center)
			 to (375.center)
			 to (376.center)
			 to (377.center)
			 to cycle;
		\draw (392.center) to (391.center);
		\draw [style=dottededge] (368.center) to (392.center);
		\draw (383.center) to (399.center);
		\draw (398.center) to (387.center);
		\draw [style=dottededge] (399.center) to (398.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_supermap_strength2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (262) at (-2.5, 1.5) {};
		\node [style=none] (263) at (3.5, 1.5) {};
		\node [style=none] (264) at (0.75, 1) {};
		\node [style=none] (267) at (-1.75, 1) {};
		\node [style=none] (268) at (-1.75, -1) {};
		\node [style=none] (269) at (0.75, -1) {};
		\node [style=none] (270) at (3.5, -1.5) {};
		\node [style=none] (271) at (-2.5, -1.5) {};
		\node [style=none] (272) at (-2.125, 0) {$\eta$};
		\node [style=none] (273) at (-2, 2) {};
		\node [style=none] (274) at (-2, 1.5) {};
		\node [style=none] (275) at (-2, -1.5) {};
		\node [style=none] (276) at (-2, -2) {};
		\node [style=none] (290) at (-0.5, 1.5) {};
		\node [style=none] (291) at (-0.5, 2) {};
		\node [style=none] (292) at (-1.25, 1) {};
		\node [style=none] (293) at (-1.25, -1) {};
		\node [style=none] (294) at (-0.5, -1.25) {};
		\node [style=none] (295) at (-1.25, 0.275) {};
		\node [style=none] (296) at (-1.25, -0.275) {};
		\node [style=none] (297) at (-1.5, 0.275) {};
		\node [style=none] (298) at (-0.25, 0.275) {};
		\node [style=none] (299) at (-0.25, -0.275) {};
		\node [style=none] (300) at (-1.5, -0.275) {};
		\node [style=none] (301) at (-0.875, 0) {$\phi_1$};
		\node [style=none] (302) at (-0.5, -0.25) {};
		\node [style=none] (303) at (-0.5, 0.25) {};
		\node [style=none] (304) at (-0.5, 0.25) {};
		\node [style=none] (305) at (-0.5, -0.275) {};
		\node [style=none] (306) at (-0.5, -2) {};
		\node [style=none] (307) at (-0.5, -2) {};
		\node [style=none] (308) at (-0.5, -2) {};
		\node [style=none] (314) at (-0.5, -2) {};
		\node [style=none] (316) at (-0.5, 0.75) {};
		\node [style=none] (317) at (-0.5, 1) {};
		\node [style=none] (318) at (-0.5, 0.5) {};
		\node [style=none] (319) at (-0.5, 0.275) {};
		\node [style=none] (320) at (-0.5, 1) {};
		\node [style=none] (321) at (-0.5, 0.5) {};
		\node [style=none] (322) at (-0.5, 0.5) {};
		\node [style=none] (323) at (-0.5, 0.5) {};
		\node [style=none] (324) at (-0.5, 0.5) {};
		\node [style=none] (329) at (-0.5, 2) {};
		\node [style=none] (337) at (-0.5, -1.5) {};
		\node [style=none] (338) at (-0.5, -1) {};
		\node [style=none] (343) at (0.25, 1) {};
		\node [style=none] (354) at (0.25, -1.5) {};
		\node [style=none] (355) at (0.25, -1) {};
		\node [style=none] (356) at (0.25, 1.5) {};
		\node [style=none] (357) at (0.25, 2) {};
		\node [style=none] (358) at (0.25, 1) {};
		\node [style=none] (359) at (0.25, 1) {};
		\node [style=none] (361) at (0.25, 2) {};
		\node [style=none] (373) at (0.25, -2) {};
		\node [style=none] (374) at (3.25, 1) {};
		\node [style=none] (375) at (1.5, 1) {};
		\node [style=none] (376) at (1.5, -1) {};
		\node [style=none] (377) at (3.25, -1) {};
		\node [style=none] (382) at (2.75, 1.5) {};
		\node [style=none] (383) at (2.75, 2) {};
		\node [style=none] (384) at (2, 1) {};
		\node [style=none] (385) at (2, -1) {};
		\node [style=none] (386) at (2.75, -1.25) {};
		\node [style=none] (387) at (2, 0.275) {};
		\node [style=none] (388) at (2, -0.275) {};
		\node [style=none] (389) at (1.75, 0.275) {};
		\node [style=none] (390) at (3, 0.275) {};
		\node [style=none] (391) at (3, -0.275) {};
		\node [style=none] (392) at (1.75, -0.275) {};
		\node [style=none] (393) at (2.375, 0) {$\phi_n$};
		\node [style=none] (394) at (2.75, -0.25) {};
		\node [style=none] (395) at (2.75, 0.25) {};
		\node [style=none] (396) at (2.75, 0.25) {};
		\node [style=none] (397) at (2.75, -0.275) {};
		\node [style=none] (398) at (2.75, -2) {};
		\node [style=none] (399) at (2.75, -2) {};
		\node [style=none] (400) at (2.75, -2) {};
		\node [style=none] (401) at (2.75, -2) {};
		\node [style=none] (402) at (2.75, 0.75) {};
		\node [style=none] (403) at (2.75, 1) {};
		\node [style=none] (404) at (2.75, 0.5) {};
		\node [style=none] (405) at (2.75, 0.275) {};
		\node [style=none] (406) at (2.75, 1) {};
		\node [style=none] (407) at (2.75, 0.5) {};
		\node [style=none] (408) at (2.75, 0.5) {};
		\node [style=none] (409) at (2.75, 0.5) {};
		\node [style=none] (410) at (2.75, 0.5) {};
		\node [style=none] (411) at (2.75, 2) {};
		\node [style=none] (412) at (2.75, -1.5) {};
		\node [style=none] (413) at (2.75, -1) {};
		\node [style=none] (414) at (1.125, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (271.center)
			 to (270.center)
			 to (263.center)
			 to (262.center)
			 to cycle;
		\draw [style={hole_shade}] (269.center)
			 to (268.center)
			 to (267.center)
			 to (264.center)
			 to cycle;
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw (305.center) to (338.center);
		\draw (337.center) to (314.center);
		\draw [style=dottededge] (338.center) to (337.center);
		\draw [style=dottededge] (355.center) to (354.center);
		\draw (357.center) to (356.center);
		\draw [style=dottededge] (356.center) to (359.center);
		\draw (373.center) to (354.center);
		\draw (359.center) to (355.center);
		\draw [style={hole_shade}] (377.center)
			 to (376.center)
			 to (375.center)
			 to (374.center)
			 to cycle;
		\draw (383.center) to (382.center);
		\draw (384.center) to (387.center);
		\draw (388.center) to (385.center);
		\draw [style={morphism_shade}] (391.center)
			 to (392.center)
			 to (389.center)
			 to (390.center)
			 to cycle;
		\draw (406.center) to (405.center);
		\draw [style=dottededge] (382.center) to (406.center);
		\draw (397.center) to (413.center);
		\draw (412.center) to (401.center);
		\draw [style=dottededge] (413.center) to (412.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_supermap_strength3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (262) at (-2.5, 1.5) {};
		\node [style=none] (263) at (3.5, 1.5) {};
		\node [style=none] (264) at (0, 1) {};
		\node [style=none] (267) at (-1.75, 1) {};
		\node [style=none] (268) at (-1.75, -1) {};
		\node [style=none] (269) at (0, -1) {};
		\node [style=none] (270) at (3.5, -1.5) {};
		\node [style=none] (271) at (-2.5, -1.5) {};
		\node [style=none] (272) at (-2.125, 0) {$\eta$};
		\node [style=none] (273) at (-2, 2) {};
		\node [style=none] (274) at (-2, 1.5) {};
		\node [style=none] (275) at (-2, -1.5) {};
		\node [style=none] (276) at (-2, -2) {};
		\node [style=none] (290) at (-0.5, 1.5) {};
		\node [style=none] (291) at (-0.5, 2) {};
		\node [style=none] (292) at (-1.25, 1) {};
		\node [style=none] (293) at (-1.25, -1) {};
		\node [style=none] (294) at (-0.5, -1.25) {};
		\node [style=none] (295) at (-1.25, 0.275) {};
		\node [style=none] (296) at (-1.25, -0.275) {};
		\node [style=none] (297) at (-1.5, 0.275) {};
		\node [style=none] (298) at (-0.25, 0.275) {};
		\node [style=none] (299) at (-0.25, -0.275) {};
		\node [style=none] (300) at (-1.5, -0.275) {};
		\node [style=none] (301) at (-0.875, 0) {$\phi_1$};
		\node [style=none] (302) at (-0.5, -0.25) {};
		\node [style=none] (303) at (-0.5, 0.25) {};
		\node [style=none] (304) at (-0.5, 0.25) {};
		\node [style=none] (305) at (-0.5, -0.275) {};
		\node [style=none] (306) at (-0.5, -2) {};
		\node [style=none] (307) at (-0.5, -2) {};
		\node [style=none] (308) at (-0.5, -2) {};
		\node [style=none] (314) at (-0.5, -2) {};
		\node [style=none] (316) at (-0.5, 0.75) {};
		\node [style=none] (317) at (-0.5, 1) {};
		\node [style=none] (318) at (-0.5, 0.5) {};
		\node [style=none] (319) at (-0.5, 0.275) {};
		\node [style=none] (320) at (-0.5, 1) {};
		\node [style=none] (321) at (-0.5, 0.5) {};
		\node [style=none] (322) at (-0.5, 0.5) {};
		\node [style=none] (323) at (-0.5, 0.5) {};
		\node [style=none] (324) at (-0.5, 0.5) {};
		\node [style=none] (329) at (-0.5, 2) {};
		\node [style=none] (337) at (-0.5, -1.5) {};
		\node [style=none] (338) at (-0.5, -1) {};
		\node [style=none] (374) at (3.25, 1) {};
		\node [style=none] (375) at (0.75, 1) {};
		\node [style=none] (376) at (0.75, -1) {};
		\node [style=none] (377) at (3.25, -1) {};
		\node [style=none] (382) at (2, 1.5) {};
		\node [style=none] (383) at (2, 2) {};
		\node [style=none] (384) at (1.25, 1) {};
		\node [style=none] (385) at (1.25, -1) {};
		\node [style=none] (386) at (2, -1.25) {};
		\node [style=none] (387) at (1.25, 0.275) {};
		\node [style=none] (388) at (1.25, -0.275) {};
		\node [style=none] (389) at (1, 0.275) {};
		\node [style=none] (390) at (2.25, 0.275) {};
		\node [style=none] (391) at (2.25, -0.275) {};
		\node [style=none] (392) at (1, -0.275) {};
		\node [style=none] (393) at (1.625, 0) {$\phi_n$};
		\node [style=none] (394) at (2, -0.25) {};
		\node [style=none] (395) at (2, 0.25) {};
		\node [style=none] (396) at (2, 0.25) {};
		\node [style=none] (397) at (2, -0.275) {};
		\node [style=none] (398) at (2, -2) {};
		\node [style=none] (399) at (2, -2) {};
		\node [style=none] (400) at (2, -2) {};
		\node [style=none] (401) at (2, -2) {};
		\node [style=none] (402) at (2, 0.75) {};
		\node [style=none] (403) at (2, 1) {};
		\node [style=none] (404) at (2, 0.5) {};
		\node [style=none] (405) at (2, 0.275) {};
		\node [style=none] (406) at (2, 1) {};
		\node [style=none] (407) at (2, 0.5) {};
		\node [style=none] (408) at (2, 0.5) {};
		\node [style=none] (409) at (2, 0.5) {};
		\node [style=none] (410) at (2, 0.5) {};
		\node [style=none] (411) at (2, 2) {};
		\node [style=none] (412) at (2, -1.5) {};
		\node [style=none] (413) at (2, -1) {};
		\node [style=none] (414) at (0.375, 0) {$\dots$};
		\node [style=none] (343) at (2.75, 1) {};
		\node [style=none] (354) at (2.75, -1.5) {};
		\node [style=none] (355) at (2.75, -1) {};
		\node [style=none] (356) at (2.75, 1.5) {};
		\node [style=none] (357) at (2.75, 2) {};
		\node [style=none] (358) at (2.75, 1) {};
		\node [style=none] (359) at (2.75, 1) {};
		\node [style=none] (361) at (2.75, 2) {};
		\node [style=none] (373) at (2.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (271.center)
			 to (270.center)
			 to (263.center)
			 to (262.center)
			 to cycle;
		\draw [style={hole_shade}] (269.center)
			 to (268.center)
			 to (267.center)
			 to (264.center)
			 to cycle;
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw (305.center) to (338.center);
		\draw (337.center) to (314.center);
		\draw [style=dottededge] (338.center) to (337.center);
		\draw [style=dottededge] (355.center) to (354.center);
		\draw (357.center) to (356.center);
		\draw [style=dottededge] (356.center) to (359.center);
		\draw (373.center) to (354.center);
		\draw [style={hole_shade}] (377.center)
			 to (376.center)
			 to (375.center)
			 to (374.center)
			 to cycle;
		\draw (383.center) to (382.center);
		\draw (384.center) to (387.center);
		\draw (388.center) to (385.center);
		\draw [style={morphism_shade}] (391.center)
			 to (392.center)
			 to (389.center)
			 to (390.center)
			 to cycle;
		\draw (406.center) to (405.center);
		\draw [style=dottededge] (382.center) to (406.center);
		\draw (397.center) to (413.center);
		\draw (412.center) to (401.center);
		\draw [style=dottededge] (413.center) to (412.center);
		\draw (359.center) to (355.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_vtensor_diagram_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 2.6) {};
		\node [style=none] (2) at (1.75, 2.6) {};
		\node [style=none] (9) at (1.75, -2.6) {};
		\node [style=none] (10) at (-2, -2.6) {};
		\node [style=none] (11) at (-1.625, 0) {$\eta$};
		\node [style=none] (12) at (-1.625, 3.1) {};
		\node [style=none] (13) at (-1.625, 2.6) {};
		\node [style=none] (37) at (-1.625, -2.6) {};
		\node [style=none] (38) at (-1.625, -3.1) {};
		\node [style=none] (49) at (1.25, -0.25) {};
		\node [style=none] (50) at (-0.75, -0.25) {};
		\node [style=none] (51) at (-0.75, -2.1) {};
		\node [style=none] (52) at (-1.25, -0.25) {};
		\node [style=none] (53) at (-1.25, -2.1) {};
		\node [style=none] (54) at (1.25, -2.1) {};
		\node [style=none] (60) at (-0.75, -0.5) {};
		\node [style=none] (61) at (-0.75, -1.05) {};
		\node [style=none] (62) at (-1, -0.5) {};
		\node [style=none] (63) at (0.5, -0.5) {};
		\node [style=none] (64) at (0.5, -1.05) {};
		\node [style=none] (65) at (-1, -1.05) {};
		\node [style=none] (66) at (-0.25, -0.775) {$\phi_1$};
		\node [style=none] (99) at (0.75, -0.25) {};
		\node [style=none] (106) at (1.25, 2.1) {};
		\node [style=none] (107) at (-0.75, 2.1) {};
		\node [style=none] (108) at (-0.75, 0.25) {};
		\node [style=none] (109) at (-1.25, 2.1) {};
		\node [style=none] (110) at (-1.25, 0.25) {};
		\node [style=none] (111) at (1.25, 0.25) {};
		\node [style=none] (114) at (0.25, 0.25) {};
		\node [style=none] (115) at (-0.75, 1.05) {};
		\node [style=none] (116) at (-0.75, 0.5) {};
		\node [style=none] (117) at (-1, 1.05) {};
		\node [style=none] (118) at (0.5, 1.05) {};
		\node [style=none] (119) at (0.5, 0.5) {};
		\node [style=none] (120) at (-1, 0.5) {};
		\node [style=none] (121) at (-0.25, 0.775) {$\phi_2$};
		\node [style=none] (147) at (0.75, 0.25) {};
		\node [style=none] (148) at (0.75, 0.25) {};
		\node [style=none] (149) at (0.75, -0.25) {};
		\node [style=none] (150) at (0.75, 0.25) {};
		\node [style=none] (153) at (0.5, 2.6) {};
		\node [style=none] (154) at (0.5, 2.1) {};
		\node [style=none] (155) at (0.25, 1.05) {};
		\node [style=none] (156) at (0.5, 3.1) {};
		\node [style=none] (160) at (0.25, -1.05) {};
		\node [style=none] (161) at (0.5, -2.1) {};
		\node [style=none] (162) at (0.5, -2.6) {};
		\node [style=none] (163) at (0.5, -3.1) {};
		\node [style=none] (164) at (0.75, -0.25) {};
		\node [style=none] (165) at (0.25, 0.25) {};
		\node [style=none] (166) at (0.25, -0.25) {};
		\node [style=none] (167) at (0.25, -0.5) {};
		\node [style=none] (168) at (0.25, 0.5) {};
		\node [style=none] (173) at (0.25, 1.3) {};
		\node [style=none] (183) at (0.75, 1.3) {};
		\node [style=none] (184) at (0.5, 1.85) {};
		\node [style=none] (185) at (0.5, 2.1) {};
		\node [style=none] (193) at (0.25, -1.3) {};
		\node [style=none] (203) at (0.75, -1.3) {};
		\node [style=none] (204) at (0.5, -1.85) {};
		\node [style=none] (206) at (0.25, -1.3) {};
		\node [style=none] (208) at (0, -1.3) {};
		\node [style=none] (209) at (1, -1.3) {};
		\node [style=none] (210) at (1, -1.85) {};
		\node [style=none] (211) at (0, -1.85) {};
		\node [style=none] (212) at (0.5, -1.575) {$f$};
		\node [style=none] (234) at (0, 1.85) {};
		\node [style=none] (235) at (1, 1.85) {};
		\node [style=none] (236) at (1, 1.3) {};
		\node [style=none] (237) at (0, 1.3) {};
		\node [style=none] (238) at (0.5, 1.575) {$g$};
		\node [style=none] (239) at (1.25, 1.3) {};
		\node [style=none] (241) at (1.25, 1.325) {};
		\node [style=none] (243) at (1.25, 1.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={morphism_shade}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw (107.center) to (115.center);
		\draw (116.center) to (108.center);
		\draw [style={morphism_shade}] (120.center)
			 to (117.center)
			 to (118.center)
			 to (119.center)
			 to cycle;
		\draw [style=dottededge] (148.center) to (149.center);
		\draw (156.center) to (153.center);
		\draw [style=dottededge] (153.center) to (154.center);
		\draw (162.center) to (163.center);
		\draw [style=dottededge] (161.center) to (162.center);
		\draw (166.center) to (167.center);
		\draw (168.center) to (165.center);
		\draw [style=dottededge] (165.center) to (166.center);
		\draw (185.center) to (184.center);
		\draw (173.center) to (155.center);
		\draw (183.center) to (150.center);
		\draw (164.center) to (203.center);
		\draw (160.center) to (193.center);
		\draw (204.center) to (161.center);
		\draw [style={morphism_shade}] (211.center)
			 to (208.center)
			 to (209.center)
			 to (210.center)
			 to cycle;
		\draw [style={morphism_shade}] (237.center)
			 to (234.center)
			 to (235.center)
			 to (236.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_vtensor_diagram_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 1.8) {};
		\node [style=none] (2) at (1.25, 1.8) {};
		\node [style=none] (9) at (1.25, -1.8) {};
		\node [style=none] (10) at (-2, -1.8) {};
		\node [style=none] (11) at (-1.625, 0) {$\eta$};
		\node [style=none] (12) at (-1.625, 3.1) {};
		\node [style=none] (13) at (-1.625, 1.8) {};
		\node [style=none] (37) at (-1.625, -1.8) {};
		\node [style=none] (38) at (-1.625, -3.1) {};
		\node [style=none] (49) at (0.75, -0.25) {};
		\node [style=none] (50) at (-0.75, -0.25) {};
		\node [style=none] (51) at (-0.75, -1.3) {};
		\node [style=none] (52) at (-1.25, -0.25) {};
		\node [style=none] (53) at (-1.25, -1.3) {};
		\node [style=none] (54) at (0.75, -1.3) {};
		\node [style=none] (60) at (-0.75, -0.5) {};
		\node [style=none] (61) at (-0.75, -1.05) {};
		\node [style=none] (62) at (-1, -0.5) {};
		\node [style=none] (63) at (0.5, -0.5) {};
		\node [style=none] (64) at (0.5, -1.05) {};
		\node [style=none] (65) at (-1, -1.05) {};
		\node [style=none] (66) at (-0.25, -0.775) {$\phi_1$};
		\node [style=none] (106) at (0.75, 1.3) {};
		\node [style=none] (107) at (-0.75, 1.3) {};
		\node [style=none] (108) at (-0.75, 0.25) {};
		\node [style=none] (109) at (-1.25, 1.3) {};
		\node [style=none] (110) at (-1.25, 0.25) {};
		\node [style=none] (111) at (0.75, 0.25) {};
		\node [style=none] (114) at (0.25, 0.25) {};
		\node [style=none] (115) at (-0.75, 1.05) {};
		\node [style=none] (116) at (-0.75, 0.5) {};
		\node [style=none] (117) at (-1, 1.05) {};
		\node [style=none] (118) at (0.5, 1.05) {};
		\node [style=none] (119) at (0.5, 0.5) {};
		\node [style=none] (120) at (-1, 0.5) {};
		\node [style=none] (121) at (-0.25, 0.775) {$\phi_2$};
		\node [style=none] (123) at (-0.25, 0.25) {};
		\node [style=none] (153) at (0.25, 1.8) {};
		\node [style=none] (154) at (0.25, 1.3) {};
		\node [style=none] (155) at (0.25, 1.05) {};
		\node [style=none] (156) at (0.75, 2.3) {};
		\node [style=none] (157) at (0.25, -1.3) {};
		\node [style=none] (158) at (0.25, -1.8) {};
		\node [style=none] (159) at (0.75, -2.3) {};
		\node [style=none] (160) at (0.25, -1.05) {};
		\node [style=none] (161) at (1.75, 1.3) {};
		\node [style=none] (164) at (1.25, 2.3) {};
		\node [style=none] (165) at (0.25, 0.25) {};
		\node [style=none] (166) at (0.25, -0.25) {};
		\node [style=none] (167) at (0.25, -0.5) {};
		\node [style=none] (168) at (0.25, 0.5) {};
		\node [style=none] (182) at (1, 2.85) {};
		\node [style=none] (183) at (1, 3.125) {};
		\node [style=none] (190) at (1.75, -1.3) {};
		\node [style=none] (191) at (1.25, -2.3) {};
		\node [style=none] (205) at (1, -2.85) {};
		\node [style=none] (206) at (1, -3.1) {};
		\node [style=none] (211) at (0.5, 2.85) {};
		\node [style=none] (212) at (1.5, 2.85) {};
		\node [style=none] (213) at (1.5, 2.3) {};
		\node [style=none] (214) at (0.5, 2.3) {};
		\node [style=none] (215) at (1, 2.575) {$g$};
		\node [style=none] (224) at (0.5, -2.3) {};
		\node [style=none] (225) at (1.5, -2.3) {};
		\node [style=none] (226) at (1.5, -2.85) {};
		\node [style=none] (227) at (0.5, -2.85) {};
		\node [style=none] (228) at (1, -2.575) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={morphism_shade}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw (107.center) to (115.center);
		\draw (116.center) to (108.center);
		\draw [style={morphism_shade}] (120.center)
			 to (117.center)
			 to (118.center)
			 to (119.center)
			 to cycle;
		\draw (154.center) to (155.center);
		\draw [in=90, out=-90] (156.center) to (153.center);
		\draw [style=dottededge] (153.center) to (154.center);
		\draw [in=90, out=-90] (158.center) to (159.center);
		\draw (160.center) to (157.center);
		\draw [style=dottededge] (157.center) to (158.center);
		\draw [in=90, out=-90] (164.center) to (161.center);
		\draw (166.center) to (167.center);
		\draw (168.center) to (165.center);
		\draw [style=dottededge] (165.center) to (166.center);
		\draw (183.center) to (182.center);
		\draw [in=-90, out=90] (191.center) to (190.center);
		\draw (206.center) to (205.center);
		\draw (161.center) to (190.center);
		\draw [style={morphism_shade}] (214.center)
			 to (211.center)
			 to (212.center)
			 to (213.center)
			 to cycle;
		\draw [style={morphism_shade}] (227.center)
			 to (224.center)
			 to (225.center)
			 to (226.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_vtensor_diagram_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 2.225) {};
		\node [style=none] (2) at (1.25, 2.225) {};
		\node [style=none] (9) at (1.25, -2.175) {};
		\node [style=none] (10) at (-2, -2.175) {};
		\node [style=none] (11) at (-1.625, 0.125) {$\eta$};
		\node [style=none] (12) at (-1.625, 2.725) {};
		\node [style=none] (13) at (-1.625, 2.225) {};
		\node [style=none] (37) at (-1.625, -2.175) {};
		\node [style=none] (38) at (-1.625, -2.675) {};
		\node [style=none] (49) at (0.75, -0.625) {};
		\node [style=none] (50) at (-0.75, -0.625) {};
		\node [style=none] (51) at (-0.75, -1.675) {};
		\node [style=none] (52) at (-1.25, -0.625) {};
		\node [style=none] (53) at (-1.25, -1.675) {};
		\node [style=none] (54) at (0.75, -1.675) {};
		\node [style=none] (60) at (-0.75, -0.875) {};
		\node [style=none] (61) at (-0.75, -1.425) {};
		\node [style=none] (62) at (-1, -0.875) {};
		\node [style=none] (63) at (0.5, -0.875) {};
		\node [style=none] (64) at (0.5, -1.425) {};
		\node [style=none] (65) at (-1, -1.425) {};
		\node [style=none] (66) at (-0.25, -1.15) {$\phi_1$};
		\node [style=none] (106) at (0.75, 1.725) {};
		\node [style=none] (107) at (-0.75, 1.725) {};
		\node [style=none] (108) at (-0.75, -0.125) {};
		\node [style=none] (109) at (-1.25, 1.725) {};
		\node [style=none] (110) at (-1.25, -0.125) {};
		\node [style=none] (111) at (0.75, -0.125) {};
		\node [style=none] (114) at (0.25, -0.125) {};
		\node [style=none] (115) at (-0.75, 1.475) {};
		\node [style=none] (116) at (-0.75, 0.925) {};
		\node [style=none] (117) at (-1, 1.475) {};
		\node [style=none] (118) at (0.5, 1.475) {};
		\node [style=none] (119) at (0.5, 0.925) {};
		\node [style=none] (120) at (-1, 0.925) {};
		\node [style=none] (121) at (-0.25, 1.2) {$\phi_2$};
		\node [style=none] (123) at (-0.25, -0.125) {};
		\node [style=none] (134) at (0.25, 0.925) {};
		\node [style=none] (153) at (0.25, 2.225) {};
		\node [style=none] (154) at (0.25, 1.725) {};
		\node [style=none] (155) at (0.25, 1.475) {};
		\node [style=none] (156) at (0.25, 2.725) {};
		\node [style=none] (157) at (0.25, -1.675) {};
		\node [style=none] (158) at (0.25, -2.175) {};
		\node [style=none] (159) at (0.25, -2.675) {};
		\node [style=none] (160) at (0.25, -1.425) {};
		\node [style=none] (165) at (0.25, -0.125) {};
		\node [style=none] (166) at (0.25, -0.625) {};
		\node [style=none] (167) at (0.25, -0.875) {};
		\node [style=none] (168) at (0.25, 0.125) {};
		\node [style=none] (169) at (0.25, 0.675) {};
		\node [style=none] (170) at (0.25, 0.675) {};
		\node [style=none] (172) at (0, 0.675) {};
		\node [style=none] (173) at (0.5, 0.675) {};
		\node [style=none] (174) at (0.5, 0.125) {};
		\node [style=none] (175) at (0, 0.125) {};
		\node [style=none] (176) at (0.25, 0.4) {$h$};
		\node [style=none] (178) at (0.25, 0.675) {};
		\node [style=none] (180) at (0.25, 0.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={morphism_shade}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw (107.center) to (115.center);
		\draw (116.center) to (108.center);
		\draw [style={morphism_shade}] (120.center)
			 to (117.center)
			 to (118.center)
			 to (119.center)
			 to cycle;
		\draw (154.center) to (155.center);
		\draw [in=90, out=-90] (156.center) to (153.center);
		\draw [style=dottededge] (153.center) to (154.center);
		\draw [in=90, out=-90] (158.center) to (159.center);
		\draw (160.center) to (157.center);
		\draw [style=dottededge] (157.center) to (158.center);
		\draw (166.center) to (167.center);
		\draw (168.center) to (165.center);
		\draw [style=dottededge] (165.center) to (166.center);
		\draw [style={morphism_shade}] (175.center)
			 to (172.center)
			 to (173.center)
			 to (174.center)
			 to cycle;
		\draw (134.center) to (180.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_vtensor_diagram_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, -2.225) {};
		\node [style=none] (2) at (1.25, -2.225) {};
		\node [style=none] (9) at (1.25, 2.175) {};
		\node [style=none] (10) at (-2, 2.175) {};
		\node [style=none] (11) at (-1.625, -0.125) {$\eta$};
		\node [style=none] (12) at (-1.625, -2.725) {};
		\node [style=none] (13) at (-1.625, -2.225) {};
		\node [style=none] (37) at (-1.625, 2.175) {};
		\node [style=none] (38) at (-1.625, 2.675) {};
		\node [style=none] (49) at (0.75, 0.625) {};
		\node [style=none] (50) at (-0.75, 0.625) {};
		\node [style=none] (51) at (-0.75, 1.675) {};
		\node [style=none] (52) at (-1.25, 0.625) {};
		\node [style=none] (53) at (-1.25, 1.675) {};
		\node [style=none] (54) at (0.75, 1.675) {};
		\node [style=none] (60) at (-0.75, 0.875) {};
		\node [style=none] (61) at (-0.75, 1.425) {};
		\node [style=none] (62) at (-1, 0.875) {};
		\node [style=none] (63) at (0.5, 0.875) {};
		\node [style=none] (64) at (0.5, 1.425) {};
		\node [style=none] (65) at (-1, 1.425) {};
		\node [style=none] (66) at (-0.25, 1.15) {$\phi_2$};
		\node [style=none] (106) at (0.75, -1.725) {};
		\node [style=none] (107) at (-0.75, -1.725) {};
		\node [style=none] (108) at (-0.75, 0.125) {};
		\node [style=none] (109) at (-1.25, -1.725) {};
		\node [style=none] (110) at (-1.25, 0.125) {};
		\node [style=none] (111) at (0.75, 0.125) {};
		\node [style=none] (114) at (0.25, 0.125) {};
		\node [style=none] (115) at (-0.75, -1.475) {};
		\node [style=none] (116) at (-0.75, -0.925) {};
		\node [style=none] (117) at (-1, -1.475) {};
		\node [style=none] (118) at (0.5, -1.475) {};
		\node [style=none] (119) at (0.5, -0.925) {};
		\node [style=none] (120) at (-1, -0.925) {};
		\node [style=none] (121) at (-0.25, -1.2) {$\phi_1$};
		\node [style=none] (134) at (0.25, -0.925) {};
		\node [style=none] (153) at (0.25, -2.225) {};
		\node [style=none] (154) at (0.25, -1.725) {};
		\node [style=none] (155) at (0.25, -1.475) {};
		\node [style=none] (156) at (0.25, -2.725) {};
		\node [style=none] (157) at (0.25, 1.675) {};
		\node [style=none] (158) at (0.25, 2.175) {};
		\node [style=none] (159) at (0.25, 2.675) {};
		\node [style=none] (160) at (0.25, 1.425) {};
		\node [style=none] (165) at (0.25, 0.125) {};
		\node [style=none] (166) at (0.25, 0.625) {};
		\node [style=none] (167) at (0.25, 0.875) {};
		\node [style=none] (168) at (0.25, -0.125) {};
		\node [style=none] (172) at (0, -0.675) {};
		\node [style=none] (173) at (0.5, -0.675) {};
		\node [style=none] (174) at (0.5, -0.125) {};
		\node [style=none] (175) at (0, -0.125) {};
		\node [style=none] (176) at (0.25, -0.4) {$h$};
		\node [style=none] (180) at (0.25, -0.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={morphism_shade}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw (107.center) to (115.center);
		\draw (116.center) to (108.center);
		\draw [style={morphism_shade}] (120.center)
			 to (117.center)
			 to (118.center)
			 to (119.center)
			 to cycle;
		\draw (154.center) to (155.center);
		\draw [in=-90, out=90] (156.center) to (153.center);
		\draw [style=dottededge] (153.center) to (154.center);
		\draw [in=-90, out=90] (158.center) to (159.center);
		\draw (160.center) to (157.center);
		\draw [style=dottededge] (157.center) to (158.center);
		\draw (166.center) to (167.center);
		\draw (168.center) to (165.center);
		\draw [style=dottededge] (165.center) to (166.center);
		\draw [style={morphism_shade}] (175.center)
			 to (172.center)
			 to (173.center)
			 to (174.center)
			 to cycle;
		\draw (134.center) to (180.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multicat_sym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-0.25, 0.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (19) at (-0.5, 1) {};
		\node [style=none] (20) at (0.5, 1) {};
		\node [style=none] (23) at (-0.5, 1) {};
		\node [style=none] (25) at (0.5, 1) {};
		\node [style=none] (31) at (0, 1) {};
		\node [style=none] (32) at (0, 1) {};
		\node [style=none] (44) at (0.5, -1) {};
		\node [style=none] (57) at (-0.25, 0.5) {};
		\node [style=none] (66) at (-0.5, -1) {};
		\node [style=none] (79) at (0.25, 0.5) {};
		\node [style=none] (80) at (0, 0.75) {$f$};
		\node [style=none] (82) at (0, -1) {};
		\node [style=none] (83) at (0, 0.5) {};
		\node [style=none] (88) at (0, 1) {};
		\node [style=none] (89) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [style={double_bold}, in=-120, out=90] (5.center) to (8.center);
		\draw [style={double_bold}, in=90, out=-60] (10.center) to (7.center);
		\draw [style=double edge, in=-90, out=90] (44.center) to (57.center);
		\draw [style=double edge, in=-90, out=90] (66.center) to (79.center);
		\draw [style={double_bold}] (82.center) to (83.center);
		\draw [style=double edge, in=-90, out=90] (88.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multifuncto_proof_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (0, 1.25) {};
		\node [style=none] (1) at (-0.75, 2.75) {};
		\node [style=none] (2) at (0.75, 2.75) {};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (-1.25, 0.25) {};
		\node [style=none] (6) at (1.5, 0.25) {};
		\node [style=none] (7) at (-1.5, 0.25) {};
		\node [style=none] (8) at (-1.5, -1.25) {};
		\node [style=none] (9) at (1.5, -1.25) {};
		\node [style=none] (10) at (-1, -0.25) {};
		\node [style=none] (11) at (1, -0.25) {};
		\node [style=none] (12) at (0, -0.575) {$\phi$};
		\node [style=none] (15) at (-1.75, 0.25) {};
		\node [style=none] (16) at (2, 2.25) {};
		\node [style=none] (17) at (-2, 2.25) {};
		\node [style=none] (18) at (-2, -1.75) {};
		\node [style=none] (19) at (2, -1.75) {};
		\node [style=none] (20) at (-0.75, -0.25) {};
		\node [style=none] (21) at (0.75, -0.25) {};
		\node [style=none] (22) at (0.75, 0.25) {};
		\node [style=none] (23) at (-0.75, 0.25) {};
		\node [style=none] (24) at (-1.5, 2.25) {};
		\node [style=none] (25) at (1.5, 2.25) {};
		\node [style=none] (26) at (-1.5, 2.75) {};
		\node [style=none] (27) at (1.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw [bend left] (0) to (1.center);
		\draw [bend left] (2.center) to (0);
		\draw [style=new edge style 5] (7.center) to (6.center);
		\draw [style=new edge style 5] (6.center) to (9.center);
		\draw [style=new edge style 5] (9.center) to (8.center);
		\draw [style=new edge style 5] (8.center) to (7.center);
		\draw [bend right=90, looseness=1.25] (10.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw [style=new edge style 5] (17.center) to (16.center);
		\draw [style=new edge style 5] (16.center) to (19.center);
		\draw [style=new edge style 5] (19.center) to (18.center);
		\draw [style=new edge style 5] (18.center) to (17.center);
		\draw [in=90, out=-90] (22.center) to (21.center);
		\draw [in=90, out=-90] (23.center) to (20.center);
		\draw [style=dottededge, in=90, out=-90] (24.center) to (23.center);
		\draw [style=dottededge, in=90, out=-90] (25.center) to (22.center);
		\draw (26.center) to (24.center);
		\draw (27.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multifunctor_def_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-1.25, -0.75) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-1.25, -1.75) {};
		\node [style=none] (4) at (-1.25, -1.75) {};
		\node [style=none] (10) at (-1.75, -1.75) {};
		\node [style=none] (11) at (-0.75, -1.75) {};
		\node [style=none] (12) at (-1.25, -2.075) {$\phi_1$};
		\node [style=none] (20) at (-1.75, -1.75) {};
		\node [style=none] (21) at (-0.75, -1.75) {};
		\node [style={black_dot}] (42) at (1.25, -0.75) {};
		\node [style=none] (43) at (0.75, 0) {};
		\node [style=none] (44) at (1.75, 0) {};
		\node [style=none] (45) at (1.25, -1.75) {};
		\node [style=none] (46) at (1.25, -1.75) {};
		\node [style=none] (52) at (0.75, -1.75) {};
		\node [style=none] (53) at (1.75, -1.75) {};
		\node [style=none] (54) at (1.25, -2.075) {$\phi_n$};
		\node [style=none] (60) at (0.75, -1.75) {};
		\node [style=none] (61) at (1.75, -1.75) {};
		\node [style={black_dot}] (65) at (0, 3.25) {};
		\node [style=none] (66) at (0, 4.5) {};
		\node [style=none] (71) at (-2.75, 2.5) {};
		\node [style=none] (72) at (2.25, 2.5) {};
		\node [style=none] (73) at (-2.5, 2.5) {};
		\node [style=none] (74) at (-2.5, -2.75) {};
		\node [style=none] (75) at (2.25, -2.75) {};
		\node [style=none] (79) at (-2.75, 2.5) {};
		\node [style=none] (80) at (2.75, 3.75) {};
		\node [style=none] (81) at (-3, 3.75) {};
		\node [style=none] (82) at (-3, -3.25) {};
		\node [style=none] (83) at (2.75, -3.25) {};
		\node [style=none] (84) at (-1.75, 1.5) {};
		\node [style=none] (85) at (-1.25, 1.5) {};
		\node [style=none] (86) at (-1.75, 1) {};
		\node [style=none] (87) at (-1.25, 1) {};
		\node [style=none] (88) at (-1.5, 1.25) {$S$};
		\node [style=none] (91) at (-1.75, 1) {};
		\node [style=none] (92) at (-1.5, 1) {};
		\node [style=none] (93) at (-1.25, 1) {};
		\node [style=none] (94) at (-1.5, 1.5) {};
		\node [style=none] (95) at (-0.25, -2) {};
		\node [style=none] (96) at (0.25, -2) {};
		\node [style=none] (97) at (-1.75, 1.5) {};
		\node [style=none] (98) at (-1.25, 1.5) {};
		\node [style=none] (101) at (-1.5, 1.5) {};
		\node [style=none] (103) at (0, 2.25) {};
		\node [style=none] (104) at (0.5, 2.25) {};
		\node [style=none] (107) at (-1.5, 0.75) {};
		\node [style=none] (108) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (4.center) to (0);
		\draw [style=double edge, bend left] (0) to (1.center);
		\draw [style=double edge, bend left] (2.center) to (0);
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge] (46.center) to (42);
		\draw [style=double edge, bend left] (42) to (43.center);
		\draw [style=double edge, bend left] (44.center) to (42);
		\draw [style=double edge, bend right=90, looseness=2.50] (52.center) to (53.center);
		\draw [style=double edge] (52.center) to (53.center);
		\draw [style=double edge, in=90, out=-105] (65) to (2.center);
		\draw [style=double edge, in=90, out=-45] (65) to (44.center);
		\draw [style=double edge] (66.center) to (65);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=dottededge] (96.center) to (95.center);
		\draw [style=double edge, in=90, out=-75, looseness=0.75] (93.center) to (43.center);
		\draw [style=double edge] (91.center) to (1.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (101.center) to (65);
		\draw [style=dottededge] (104.center) to (103.center);
		\draw [style=dottededge] (108.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multifunctor_def_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-0.5, -6.75) {};
		\node [style=none] (1) at (-5, -4.75) {};
		\node [style=none] (3) at (-0.5, -8) {};
		\node [style=none] (4) at (-0.5, -8) {};
		\node [style=none] (5) at (-1.5, -2) {};
		\node [style=none] (10) at (-1, -8) {};
		\node [style=none] (11) at (0, -8) {};
		\node [style=none] (12) at (-0.5, -8.325) {$\phi_1$};
		\node [style=none] (20) at (-1, -8) {};
		\node [style=none] (21) at (0, -8) {};
		\node [style=none] (43) at (1, -4.5) {};
		\node [style=none] (44) at (1.5, -4.5) {};
		\node [style=none] (45) at (1.25, -4.5) {};
		\node [style=none] (46) at (1.25, -4.5) {};
		\node [style=none] (52) at (0.75, -4.5) {};
		\node [style=none] (53) at (1.75, -4.5) {};
		\node [style=none] (54) at (1.25, -4.825) {$\hat{\phi_n}$};
		\node [style=none] (60) at (0.75, -4.5) {};
		\node [style=none] (61) at (1.75, -4.5) {};
		\node [style=none] (62) at (-0.25, -4.5) {$\dots$};
		\node [style=morph] (63) at (-5, -3) {$S$};
		\node [style={black_dot}] (65) at (-0.5, 3.75) {};
		\node [style=none] (66) at (-0.5, 5) {};
		\node [style=none] (67) at (-0.075, 2.5) {$\dots$};
		\node [style=none] (71) at (-6.25, 3) {};
		\node [style=none] (72) at (3.25, 3) {};
		\node [style=none] (73) at (-6, 3) {};
		\node [style=none] (74) at (-6, -10.25) {};
		\node [style=none] (75) at (3.25, -10.25) {};
		\node [style=none] (79) at (-6.25, 3) {};
		\node [style=none] (80) at (3.75, 4.25) {};
		\node [style=none] (81) at (-6.5, 4.25) {};
		\node [style=none] (82) at (-6.5, -10.75) {};
		\node [style=none] (83) at (3.75, -10.75) {};
		\node [style=none] (85) at (-0.5, -8) {};
		\node [style={white_dot}] (86) at (-2.5, -1.5) {};
		\node [style=none] (89) at (-1.25, -6.25) {};
		\node [style=none] (90) at (1.5, -6.25) {};
		\node [style=none] (91) at (-1.75, -6.25) {};
		\node [style=none] (92) at (-1.75, -9.5) {};
		\node [style=none] (93) at (1.5, -9.5) {};
		\node [style=none] (97) at (-2, -6.25) {};
		\node [style=none] (98) at (-1, -7.25) {};
		\node [style=none] (99) at (1, -7.25) {};
		\node [style=none] (100) at (-1.25, -7.25) {};
		\node [style=none] (101) at (-1.25, -9) {};
		\node [style=none] (102) at (1, -9) {};
		\node [style=none] (103) at (-1.75, -7.25) {};
		\node [style=none] (106) at (-3, -4.5) {};
		\node [style=none] (107) at (-2.5, -4.5) {};
		\node [style=none] (108) at (-2.75, -4.5) {};
		\node [style=none] (109) at (-2.75, -4.5) {};
		\node [style=none] (115) at (-3.25, -4.5) {};
		\node [style=none] (116) at (-2.25, -4.5) {};
		\node [style=none] (117) at (-2.75, -4.825) {$\hat{\phi_2}$};
		\node [style=none] (123) at (-3.25, -4.5) {};
		\node [style=none] (124) at (-2.25, -4.5) {};
		\node [style=none] (125) at (-3.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (0) to (1.center);
		\draw [bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw [bend right=90, looseness=2.50] (52.center) to (53.center);
		\draw (52.center) to (53.center);
		\draw [in=90, out=-90] (63) to (1.center);
		\draw [in=-30, out=90, looseness=0.50] (43.center) to (63);
		\draw [in=210, out=90, looseness=0.75] (63) to (65);
		\draw [in=90, out=-45] (65) to (44.center);
		\draw (66.center) to (65);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=new edge style 5] (91.center) to (90.center);
		\draw [style=new edge style 5] (90.center) to (93.center);
		\draw [style=new edge style 5] (93.center) to (92.center);
		\draw [style=new edge style 5] (92.center) to (91.center);
		\draw [style=new edge style 5] (100.center) to (99.center);
		\draw [style=new edge style 5] (99.center) to (102.center);
		\draw [style=new edge style 5] (102.center) to (101.center);
		\draw [style=new edge style 5] (101.center) to (100.center);
		\draw (0) to (85.center);
		\draw [bend right=90, looseness=2.50] (115.center) to (116.center);
		\draw (115.center) to (116.center);
		\draw [in=90, out=-90] (65) to (107.center);
		\draw [in=-60, out=90, looseness=0.75] (106.center) to (63);
		\draw [in=90, out=-105] (65) to (86);
		\draw [in=240, out=90] (125.center) to (65);
		\draw [in=60, out=-90] (125.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multifunctor_def_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-3.25, -1.5) {};
		\node [style=none] (1) at (-3.25, 0.75) {};
		\node [style=none] (3) at (-3.25, -2.75) {};
		\node [style=none] (4) at (-3.25, -2.75) {};
		\node [style=none] (10) at (-3.75, -2.75) {};
		\node [style=none] (11) at (-2.75, -2.75) {};
		\node [style=none] (12) at (-3.25, -3.075) {$\phi_1$};
		\node [style=none] (20) at (-3.75, -2.75) {};
		\node [style=none] (21) at (-2.75, -2.75) {};
		\node [style=none] (43) at (2.75, -2.25) {};
		\node [style=none] (44) at (3.25, -2.25) {};
		\node [style=none] (45) at (3, -2.25) {};
		\node [style=none] (46) at (3, -2.25) {};
		\node [style=none] (52) at (2.5, -2.25) {};
		\node [style=none] (53) at (3.5, -2.25) {};
		\node [style=none] (54) at (3, -2.575) {$\hat{\phi_n}$};
		\node [style=none] (60) at (2.5, -2.25) {};
		\node [style=none] (61) at (3.5, -2.25) {};
		\node [style=none] (62) at (1.5, -2.25) {$\dots$};
		\node [style=morph] (63) at (-3.25, 1.5) {$S$};
		\node [style={black_dot}] (65) at (0.5, 3.75) {};
		\node [style=none] (66) at (0.5, 5) {};
		\node [style=none] (67) at (1.175, 2) {$\dots$};
		\node [style=none] (71) at (-5.25, 3) {};
		\node [style=none] (72) at (4.25, 3) {};
		\node [style=none] (73) at (-5, 3) {};
		\node [style=none] (74) at (-5, -4.75) {};
		\node [style=none] (75) at (4.25, -4.75) {};
		\node [style=none] (79) at (-5.25, 3) {};
		\node [style=none] (80) at (4.75, 4.25) {};
		\node [style=none] (81) at (-5.5, 4.25) {};
		\node [style=none] (82) at (-5.5, -5.25) {};
		\node [style=none] (83) at (4.75, -5.25) {};
		\node [style=none] (85) at (-3.25, -2.75) {};
		\node [style={white_dot}] (86) at (-0.25, 2) {};
		\node [style=none] (89) at (-4, -1) {};
		\node [style=none] (90) at (-1.25, -1) {};
		\node [style=none] (91) at (-4.5, -1) {};
		\node [style=none] (92) at (-4.5, -4.25) {};
		\node [style=none] (93) at (-1.25, -4.25) {};
		\node [style=none] (97) at (-4.75, -1) {};
		\node [style=none] (98) at (-3.75, -2) {};
		\node [style=none] (99) at (-1.75, -2) {};
		\node [style=none] (100) at (-4, -2) {};
		\node [style=none] (101) at (-4, -3.75) {};
		\node [style=none] (102) at (-1.75, -3.75) {};
		\node [style=none] (103) at (-4.5, -2) {};
		\node [style=none] (106) at (-0.25, -2.25) {};
		\node [style=none] (107) at (0.25, -2.25) {};
		\node [style=none] (108) at (0, -2.25) {};
		\node [style=none] (109) at (0, -2.25) {};
		\node [style=none] (115) at (-0.5, -2.25) {};
		\node [style=none] (116) at (0.5, -2.25) {};
		\node [style=none] (117) at (0, -2.575) {$\hat{\phi_2}$};
		\node [style=none] (123) at (-0.5, -2.25) {};
		\node [style=none] (124) at (0.5, -2.25) {};
		\node [style=none] (125) at (-1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (0) to (1.center);
		\draw [bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw [bend right=90, looseness=2.50] (52.center) to (53.center);
		\draw (52.center) to (53.center);
		\draw [in=90, out=-90] (63) to (1.center);
		\draw [in=-30, out=90, looseness=0.50] (43.center) to (63);
		\draw [in=210, out=90, looseness=0.75] (63) to (65);
		\draw [in=90, out=-45] (65) to (44.center);
		\draw (66.center) to (65);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=new edge style 5] (91.center) to (90.center);
		\draw [style=new edge style 5] (90.center) to (93.center);
		\draw [style=new edge style 5] (93.center) to (92.center);
		\draw [style=new edge style 5] (92.center) to (91.center);
		\draw [style=new edge style 5] (100.center) to (99.center);
		\draw [style=new edge style 5] (99.center) to (102.center);
		\draw [style=new edge style 5] (102.center) to (101.center);
		\draw [style=new edge style 5] (101.center) to (100.center);
		\draw (0) to (85.center);
		\draw [bend right=90, looseness=2.50] (115.center) to (116.center);
		\draw (115.center) to (116.center);
		\draw [in=90, out=-90] (65) to (107.center);
		\draw [in=-60, out=90, looseness=0.75] (106.center) to (63);
		\draw [in=90, out=-105] (65) to (86);
		\draw [in=240, out=90] (125.center) to (65);
		\draw [in=60, out=-90] (125.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multifunctor_def_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-3.25, -2.25) {};
		\node [style=none] (1) at (-3.25, 0) {};
		\node [style=none] (3) at (-3.25, -3.5) {};
		\node [style=none] (4) at (-3.25, -3.5) {};
		\node [style=none] (10) at (-3.75, -3.5) {};
		\node [style=none] (11) at (-2.75, -3.5) {};
		\node [style=none] (12) at (-3.25, -3.825) {$\phi_1$};
		\node [style=none] (20) at (-3.75, -3.5) {};
		\node [style=none] (21) at (-2.75, -3.5) {};
		\node [style=none] (43) at (2.75, -3) {};
		\node [style=none] (44) at (3.25, -3) {};
		\node [style=none] (45) at (3, -3) {};
		\node [style=none] (46) at (3, -3) {};
		\node [style=none] (52) at (2.5, -3) {};
		\node [style=none] (53) at (3.5, -3) {};
		\node [style=none] (54) at (3, -3.325) {$\hat{\phi_n}$};
		\node [style=none] (60) at (2.5, -3) {};
		\node [style=none] (61) at (3.5, -3) {};
		\node [style=none] (62) at (1.5, -3) {$\dots$};
		\node [style=morph] (63) at (-3.25, 0.75) {$S$};
		\node [style={black_dot}] (65) at (0.25, 3.75) {};
		\node [style=none] (66) at (0.25, 5) {};
		\node [style=none] (67) at (0.925, 2.5) {$\dots$};
		\node [style=none] (71) at (-5.25, 3) {};
		\node [style=none] (72) at (4.25, 3) {};
		\node [style=none] (73) at (-5, 3) {};
		\node [style=none] (74) at (-5, -5.5) {};
		\node [style=none] (75) at (4.25, -5.5) {};
		\node [style=none] (79) at (-5.25, 3) {};
		\node [style=none] (80) at (4.75, 4.25) {};
		\node [style=none] (81) at (-5.5, 4.25) {};
		\node [style=none] (82) at (-5.5, -6) {};
		\node [style=none] (83) at (4.75, -6) {};
		\node [style=none] (85) at (-3.25, -3.5) {};
		\node [style={white_dot}] (86) at (3.5, -0.25) {};
		\node [style=none] (89) at (-4, -1.75) {};
		\node [style=none] (90) at (-1.25, -1.75) {};
		\node [style=none] (91) at (-4.5, -1.75) {};
		\node [style=none] (92) at (-4.5, -5) {};
		\node [style=none] (93) at (-1.25, -5) {};
		\node [style=none] (97) at (-4.75, -1.75) {};
		\node [style=none] (98) at (-3.75, -2.75) {};
		\node [style=none] (99) at (-1.75, -2.75) {};
		\node [style=none] (100) at (-4, -2.75) {};
		\node [style=none] (101) at (-4, -4.5) {};
		\node [style=none] (102) at (-1.75, -4.5) {};
		\node [style=none] (103) at (-4.5, -2.75) {};
		\node [style=none] (106) at (-0.25, -3) {};
		\node [style=none] (107) at (0.25, -3) {};
		\node [style=none] (108) at (0, -3) {};
		\node [style=none] (109) at (0, -3) {};
		\node [style=none] (115) at (-0.5, -3) {};
		\node [style=none] (116) at (0.5, -3) {};
		\node [style=none] (117) at (0, -3.325) {$\hat{\phi_2}$};
		\node [style=none] (123) at (-0.5, -3) {};
		\node [style=none] (124) at (0.5, -3) {};
		\node [style=none] (125) at (-1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (0) to (1.center);
		\draw [bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw [bend right=90, looseness=2.50] (52.center) to (53.center);
		\draw (52.center) to (53.center);
		\draw [in=90, out=-90] (63) to (1.center);
		\draw [in=-30, out=90, looseness=0.50] (43.center) to (63);
		\draw [in=210, out=90, looseness=0.75] (63) to (65);
		\draw [in=90, out=-30] (65) to (44.center);
		\draw (66.center) to (65);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=new edge style 5] (91.center) to (90.center);
		\draw [style=new edge style 5] (90.center) to (93.center);
		\draw [style=new edge style 5] (93.center) to (92.center);
		\draw [style=new edge style 5] (92.center) to (91.center);
		\draw [style=new edge style 5] (100.center) to (99.center);
		\draw [style=new edge style 5] (99.center) to (102.center);
		\draw [style=new edge style 5] (102.center) to (101.center);
		\draw [style=new edge style 5] (101.center) to (100.center);
		\draw (0) to (85.center);
		\draw [bend right=90, looseness=2.50] (115.center) to (116.center);
		\draw (115.center) to (116.center);
		\draw [in=90, out=-105] (65) to (107.center);
		\draw [in=-60, out=90, looseness=0.75] (106.center) to (63);
		\draw [in=90, out=-120, looseness=1.50] (65) to (86);
		\draw [in=-135, out=90, looseness=1.25] (125.center) to (65);
		\draw [in=60, out=-90] (125.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multifunctor_def_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-3.25, -3.75) {};
		\node [style=none] (1) at (-3.25, -2.25) {};
		\node [style=none] (3) at (-3.25, -5) {};
		\node [style=none] (4) at (-3.25, -5) {};
		\node [style=none] (10) at (-3.75, -5) {};
		\node [style=none] (11) at (-2.75, -5) {};
		\node [style=none] (12) at (-3.25, -5.325) {$\phi_1$};
		\node [style=none] (20) at (-3.75, -5) {};
		\node [style=none] (21) at (-2.75, -5) {};
		\node [style=none] (43) at (2.75, -4.5) {};
		\node [style=none] (44) at (3.25, -4.5) {};
		\node [style=none] (45) at (3, -4.5) {};
		\node [style=none] (46) at (3, -4.5) {};
		\node [style=none] (52) at (2.5, -4.5) {};
		\node [style=none] (53) at (3.5, -4.5) {};
		\node [style=none] (54) at (3, -4.825) {$\hat{\phi_n}$};
		\node [style=none] (60) at (2.5, -4.5) {};
		\node [style=none] (61) at (3.5, -4.5) {};
		\node [style=none] (62) at (1.5, -4.75) {$\dots$};
		\node [style=morph] (63) at (-3.25, -1.25) {$S$};
		\node [style={black_dot}] (65) at (0.25, 3.75) {};
		\node [style=morph] (66) at (0.25, 5) {$[i_{B E_1 } \otimes \beta_{Y_1 , E_2 \dots E_n}, i_{B' E_1 '} \otimes \beta_{E_2 ' \dots E_n ' , Y_1}]$};
		\node [style=none] (67) at (0.925, 2.5) {$\dots$};
		\node [style=none] (71) at (-5.25, 3) {};
		\node [style=none] (72) at (4.25, 3) {};
		\node [style=none] (73) at (-5, 3) {};
		\node [style=none] (74) at (-5, -7) {};
		\node [style=none] (75) at (4.25, -7) {};
		\node [style=none] (79) at (-5.25, 3) {};
		\node [style=none] (80) at (4.75, 4.25) {};
		\node [style=none] (81) at (-5.5, 4.25) {};
		\node [style=none] (82) at (-5.5, -7.5) {};
		\node [style=none] (83) at (4.75, -7.5) {};
		\node [style=none] (85) at (-3.25, -5) {};
		\node [style={white_dot}] (86) at (3.5, -0.25) {};
		\node [style=none] (89) at (-4, -3.25) {};
		\node [style=none] (90) at (-1.25, -3.25) {};
		\node [style=none] (91) at (-4.5, -3.25) {};
		\node [style=none] (92) at (-4.5, -6.5) {};
		\node [style=none] (93) at (-1.25, -6.5) {};
		\node [style=none] (97) at (-4.75, -3.25) {};
		\node [style=none] (98) at (-3.75, -4.25) {};
		\node [style=none] (99) at (-1.75, -4.25) {};
		\node [style=none] (100) at (-4, -4.25) {};
		\node [style=none] (101) at (-4, -6) {};
		\node [style=none] (102) at (-1.75, -6) {};
		\node [style=none] (103) at (-4.5, -4.25) {};
		\node [style=none] (106) at (-0.25, -4.5) {};
		\node [style=none] (107) at (0.25, -4.5) {};
		\node [style=none] (108) at (0, -4.5) {};
		\node [style=none] (109) at (0, -4.5) {};
		\node [style=none] (115) at (-0.5, -4.5) {};
		\node [style=none] (116) at (0.5, -4.5) {};
		\node [style=none] (117) at (0, -4.825) {$\hat{\phi_2}$};
		\node [style=none] (123) at (-0.5, -4.5) {};
		\node [style=none] (124) at (0.5, -4.5) {};
		\node [style=none] (125) at (-1, 1.25) {};
		\node [style=none] (126) at (0.25, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (0) to (1.center);
		\draw [bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw [bend right=90, looseness=2.50] (52.center) to (53.center);
		\draw (52.center) to (53.center);
		\draw [in=90, out=-90] (63) to (1.center);
		\draw [in=-30, out=90, looseness=0.50] (43.center) to (63);
		\draw [in=210, out=90, looseness=0.75] (63) to (65);
		\draw [in=90, out=-30] (65) to (44.center);
		\draw (66) to (65);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=new edge style 5] (91.center) to (90.center);
		\draw [style=new edge style 5] (90.center) to (93.center);
		\draw [style=new edge style 5] (93.center) to (92.center);
		\draw [style=new edge style 5] (92.center) to (91.center);
		\draw [style=new edge style 5] (100.center) to (99.center);
		\draw [style=new edge style 5] (99.center) to (102.center);
		\draw [style=new edge style 5] (102.center) to (101.center);
		\draw [style=new edge style 5] (101.center) to (100.center);
		\draw (0) to (85.center);
		\draw [bend right=90, looseness=2.50] (115.center) to (116.center);
		\draw (115.center) to (116.center);
		\draw [in=90, out=-105] (65) to (107.center);
		\draw [in=-60, out=90, looseness=0.75] (106.center) to (63);
		\draw [in=90, out=-15] (65) to (86);
		\draw [in=-135, out=90, looseness=1.25] (125.center) to (65);
		\draw [in=60, out=-90] (125.center) to (0);
		\draw (126.center) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multifunctor_def_14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-3.25, -3.75) {};
		\node [style=none] (1) at (-3.25, -2.25) {};
		\node [style=none] (3) at (-3.25, -5) {};
		\node [style=none] (4) at (-3.25, -5) {};
		\node [style=none] (10) at (-3.75, -5) {};
		\node [style=none] (11) at (-2.75, -5) {};
		\node [style=none] (12) at (-3.25, -5.325) {$\phi_1$};
		\node [style=none] (20) at (-3.75, -5) {};
		\node [style=none] (21) at (-2.75, -5) {};
		\node [style=none] (43) at (2.75, -4.5) {};
		\node [style=none] (44) at (3.25, -4.5) {};
		\node [style=none] (45) at (3, -4.5) {};
		\node [style=none] (46) at (3, -4.5) {};
		\node [style=none] (52) at (2.5, -4.5) {};
		\node [style=none] (53) at (3.5, -4.5) {};
		\node [style=none] (54) at (3, -4.825) {$\hat{\phi_n}$};
		\node [style=none] (60) at (2.5, -4.5) {};
		\node [style=none] (61) at (3.5, -4.5) {};
		\node [style=none] (62) at (1.5, -4.5) {$\dots$};
		\node [style=morph] (63) at (-3.25, -1.25) {$S$};
		\node [style={black_dot}] (65) at (0.25, 1.75) {};
		\node [style=morph] (66) at (0.25, 5) {$[i_{B E_1 } \otimes \beta_{Y_1 , E_2 \dots E_n}, i_{B' E_1 '} \otimes \beta_{E_2 ' \dots E_n ' , Y_1}]$};
		\node [style=none] (67) at (0.925, 0.5) {$\dots$};
		\node [style=none] (71) at (-5.25, 1) {};
		\node [style=none] (72) at (4.25, 1) {};
		\node [style=none] (73) at (-5, 1) {};
		\node [style=none] (74) at (-5, -7) {};
		\node [style=none] (75) at (4.25, -7) {};
		\node [style=none] (79) at (-5.25, 1) {};
		\node [style=none] (80) at (4.75, 2.25) {};
		\node [style=none] (81) at (-5.5, 2.25) {};
		\node [style=none] (82) at (-5.5, -7.5) {};
		\node [style=none] (83) at (4.75, -7.5) {};
		\node [style=none] (85) at (-3.25, -5) {};
		\node [style={white_dot}] (86) at (1.25, 2.75) {};
		\node [style=none] (89) at (-4, -3.25) {};
		\node [style=none] (90) at (-1.25, -3.25) {};
		\node [style=none] (91) at (-4.5, -3.25) {};
		\node [style=none] (92) at (-4.5, -6.5) {};
		\node [style=none] (93) at (-1.25, -6.5) {};
		\node [style=none] (97) at (-4.75, -3.25) {};
		\node [style=none] (98) at (-3.75, -4.25) {};
		\node [style=none] (99) at (-1.75, -4.25) {};
		\node [style=none] (100) at (-4, -4.25) {};
		\node [style=none] (101) at (-4, -6) {};
		\node [style=none] (102) at (-1.75, -6) {};
		\node [style=none] (103) at (-4.5, -4.25) {};
		\node [style=none] (106) at (-0.25, -4.5) {};
		\node [style=none] (107) at (0.25, -4.5) {};
		\node [style=none] (108) at (0, -4.5) {};
		\node [style=none] (109) at (0, -4.5) {};
		\node [style=none] (115) at (-0.5, -4.5) {};
		\node [style=none] (116) at (0.5, -4.5) {};
		\node [style=none] (117) at (0, -4.825) {$\hat{\phi_2}$};
		\node [style=none] (123) at (-0.5, -4.5) {};
		\node [style=none] (124) at (0.5, -4.5) {};
		\node [style=none] (125) at (-1, -0.5) {};
		\node [style=none] (126) at (0.25, 6) {};
		\node [style={white_dot}] (127) at (0.25, 3.75) {$\otimes$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (0) to (1.center);
		\draw [bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw [bend right=90, looseness=2.50] (52.center) to (53.center);
		\draw (52.center) to (53.center);
		\draw [in=90, out=-90] (63) to (1.center);
		\draw [in=-30, out=90, looseness=0.50] (43.center) to (63);
		\draw [in=210, out=90, looseness=0.75] (63) to (65);
		\draw [in=90, out=-30] (65) to (44.center);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=new edge style 5] (91.center) to (90.center);
		\draw [style=new edge style 5] (90.center) to (93.center);
		\draw [style=new edge style 5] (93.center) to (92.center);
		\draw [style=new edge style 5] (92.center) to (91.center);
		\draw [style=new edge style 5] (100.center) to (99.center);
		\draw [style=new edge style 5] (99.center) to (102.center);
		\draw [style=new edge style 5] (102.center) to (101.center);
		\draw [style=new edge style 5] (101.center) to (100.center);
		\draw (0) to (85.center);
		\draw [bend right=90, looseness=2.50] (115.center) to (116.center);
		\draw (115.center) to (116.center);
		\draw [in=90, out=-105] (65) to (107.center);
		\draw [in=-60, out=90, looseness=0.75] (106.center) to (63);
		\draw [in=-135, out=90, looseness=1.25] (125.center) to (65);
		\draw [in=60, out=-90] (125.center) to (0);
		\draw (126.center) to (66);
		\draw (66) to (127);
		\draw (65) to (127);
		\draw [bend left=45] (127) to (86);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multifunctor_def_1a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (-1.25, 0.25) {};
		\node [style=none] (4) at (-1.25, 0.25) {};
		\node [style=none] (10) at (-1.75, 0.25) {};
		\node [style=none] (11) at (-0.75, 0.25) {};
		\node [style=none] (12) at (-1.25, -0.075) {$\phi_1$};
		\node [style=none] (20) at (-1.75, 0.25) {};
		\node [style=none] (21) at (-0.75, 0.25) {};
		\node [style=none] (43) at (1, 0.25) {};
		\node [style=none] (44) at (1.5, 0.25) {};
		\node [style=none] (45) at (1.25, 0.25) {};
		\node [style=none] (46) at (1.25, 0.25) {};
		\node [style=none] (52) at (0.75, 0.25) {};
		\node [style=none] (53) at (1.75, 0.25) {};
		\node [style=none] (54) at (1.25, -0.075) {$\phi_n$};
		\node [style=none] (60) at (0.75, 0.25) {};
		\node [style=none] (61) at (1.75, 0.25) {};
		\node [style={black_dot}] (65) at (0, 3.25) {};
		\node [style=none] (66) at (0, 4.5) {};
		\node [style=none] (71) at (-2.75, 2.5) {};
		\node [style=none] (72) at (2.25, 2.5) {};
		\node [style=none] (73) at (-2.5, 2.5) {};
		\node [style=none] (74) at (-2.5, -0.75) {};
		\node [style=none] (75) at (2.25, -0.75) {};
		\node [style=none] (79) at (-2.75, 2.5) {};
		\node [style=none] (80) at (2.75, 3.75) {};
		\node [style=none] (81) at (-3, 3.75) {};
		\node [style=none] (82) at (-3, -1.25) {};
		\node [style=none] (83) at (2.75, -1.25) {};
		\node [style=none] (84) at (-1.75, 1.75) {};
		\node [style=none] (85) at (-1.25, 1.75) {};
		\node [style=none] (86) at (-1.75, 1.25) {};
		\node [style=none] (87) at (-1.25, 1.25) {};
		\node [style=none] (88) at (-1.5, 1.5) {$S$};
		\node [style=none] (91) at (-1.75, 1.25) {};
		\node [style=none] (92) at (-1.5, 1.25) {};
		\node [style=none] (93) at (-1.25, 1.25) {};
		\node [style=none] (94) at (-1.5, 1.75) {};
		\node [style=none] (95) at (-0.25, 0) {};
		\node [style=none] (96) at (0.25, 0) {};
		\node [style=none] (97) at (-1.75, 1.75) {};
		\node [style=none] (98) at (-1.25, 1.75) {};
		\node [style=none] (101) at (-1.5, 1.75) {};
		\node [style=none] (103) at (0, 2) {};
		\node [style=none] (104) at (0.5, 2) {};
		\node [style=none] (107) at (-1.5, 1) {};
		\node [style=none] (108) at (-1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge, bend right=90, looseness=2.50] (52.center) to (53.center);
		\draw [style=double edge] (52.center) to (53.center);
		\draw [style=double edge, in=90, out=-105] (65) to (2.center);
		\draw [style=double edge, in=90, out=-45] (65) to (44.center);
		\draw [style=double edge] (66.center) to (65);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=dottededge] (96.center) to (95.center);
		\draw [style=double edge, in=90, out=-75, looseness=0.75] (93.center) to (43.center);
		\draw [style=double edge, in=90, out=-90] (91.center) to (1.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (101.center) to (65);
		\draw [style=dottededge] (104.center) to (103.center);
		\draw [style=dottededge] (108.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multifunctor_def_1arx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (-1.25, 0.25) {};
		\node [style=none] (4) at (-1.25, 0.25) {};
		\node [style=none] (10) at (-1.75, 0.25) {};
		\node [style=none] (11) at (-0.75, 0.25) {};
		\node [style=none] (12) at (-1.25, -0.075) {$\phi_1$};
		\node [style=none] (20) at (-1.75, 0.25) {};
		\node [style=none] (21) at (-0.75, 0.25) {};
		\node [style=none] (43) at (1, 0.25) {};
		\node [style=none] (44) at (1.5, 0.25) {};
		\node [style=none] (45) at (1.25, 0.25) {};
		\node [style=none] (46) at (1.25, 0.25) {};
		\node [style=none] (52) at (0.75, 0.25) {};
		\node [style=none] (53) at (1.75, 0.25) {};
		\node [style=none] (54) at (1.25, -0.075) {$\phi_n$};
		\node [style=none] (60) at (0.75, 0.25) {};
		\node [style=none] (61) at (1.75, 0.25) {};
		\node [style={black_dot}] (65) at (0, 3.25) {};
		\node [style={black_dot}] (66) at (0, 4.5) {};
		\node [style=none] (71) at (-2.75, 2.5) {};
		\node [style=none] (72) at (2.25, 2.5) {};
		\node [style=none] (73) at (-2.5, 2.5) {};
		\node [style=none] (74) at (-2.5, -0.75) {};
		\node [style=none] (75) at (2.25, -0.75) {};
		\node [style=none] (79) at (-2.75, 2.5) {};
		\node [style=none] (80) at (2.75, 3.75) {};
		\node [style=none] (81) at (-3, 3.75) {};
		\node [style=none] (82) at (-3, -1.25) {};
		\node [style=none] (83) at (2.75, -1.25) {};
		\node [style=none] (84) at (-1.75, 1.75) {};
		\node [style=none] (85) at (-1.25, 1.75) {};
		\node [style=none] (86) at (-1.75, 1.25) {};
		\node [style=none] (87) at (-1.25, 1.25) {};
		\node [style=none] (88) at (-1.5, 1.5) {$S$};
		\node [style=none] (91) at (-1.75, 1.25) {};
		\node [style=none] (92) at (-1.5, 1.25) {};
		\node [style=none] (93) at (-1.25, 1.25) {};
		\node [style=none] (94) at (-1.5, 1.75) {};
		\node [style=none] (95) at (-0.25, 0) {};
		\node [style=none] (96) at (0.25, 0) {};
		\node [style=none] (97) at (-1.75, 1.75) {};
		\node [style=none] (98) at (-1.25, 1.75) {};
		\node [style=none] (101) at (-1.5, 1.75) {};
		\node [style=none] (103) at (0, 2) {};
		\node [style=none] (104) at (0.5, 2) {};
		\node [style=none] (107) at (-1.5, 1) {};
		\node [style=none] (108) at (-1.25, 1) {};
		\node [style=none] (109) at (-0.5, 5.25) {};
		\node [style=none] (110) at (0.5, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge, bend right=90, looseness=2.50] (52.center) to (53.center);
		\draw [style=double edge] (52.center) to (53.center);
		\draw [style=double edge, in=90, out=-105] (65) to (2.center);
		\draw [style=double edge, in=90, out=-45] (65) to (44.center);
		\draw [style=double edge] (66) to (65);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=dottededge] (96.center) to (95.center);
		\draw [style=double edge, in=90, out=-75, looseness=0.75] (93.center) to (43.center);
		\draw [style=double edge, in=90, out=-90] (91.center) to (1.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (101.center) to (65);
		\draw [style=dottededge] (104.center) to (103.center);
		\draw [style=dottededge] (108.center) to (107.center);
		\draw [style=double edge, bend right] (109.center) to (66);
		\draw [style=double edge, bend right] (66) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multifunctor_def_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-3.75, -0.5) {};
		\node [style=none] (1) at (-4.25, 0.5) {};
		\node [style=none] (2) at (-3.25, 0.5) {};
		\node [style=none] (3) at (-4.25, -2.5) {};
		\node [style=none] (4) at (-4.25, -2.5) {};
		\node [style=none] (5) at (-5.25, -1) {};
		\node [style=none] (6) at (-2.25, -1) {};
		\node [style=none] (7) at (-5.5, -1) {};
		\node [style=none] (8) at (-5.5, -3.5) {};
		\node [style=none] (9) at (-2.25, -3.5) {};
		\node [style=none] (10) at (-4.75, -2.5) {};
		\node [style=none] (11) at (-3.75, -2.5) {};
		\node [style=none] (12) at (-4.25, -2.825) {$\phi_1$};
		\node [style=none] (15) at (-5.75, -1) {};
		\node [style=none] (16) at (-1.75, 0) {};
		\node [style=none] (17) at (-6, 0) {};
		\node [style=none] (18) at (-6, -4) {};
		\node [style=none] (19) at (-1.75, -4) {};
		\node [style=none] (20) at (-4.75, -2.5) {};
		\node [style=none] (21) at (-3.75, -2.5) {};
		\node [style=none] (43) at (2.5, -1) {};
		\node [style=none] (44) at (3, -1) {};
		\node [style=morph] (63) at (-4.25, 2.75) {$S$};
		\node [style={black_dot}] (65) at (-1, 4.5) {};
		\node [style=none] (66) at (-1, 5.75) {};
		\node [style=none] (67) at (0.25, 2.5) {$\dots$};
		\node [style=none] (71) at (-7, 3.75) {};
		\node [style=none] (72) at (4.5, 3.75) {};
		\node [style=none] (73) at (-6.75, 3.75) {};
		\node [style=none] (74) at (-6.75, -4.75) {};
		\node [style=none] (75) at (4.5, -4.75) {};
		\node [style=none] (79) at (-7, 3.75) {};
		\node [style=none] (80) at (5, 5) {};
		\node [style=none] (81) at (-7.25, 5) {};
		\node [style=none] (82) at (-7.25, -5.25) {};
		\node [style=none] (83) at (5, -5.25) {};
		\node [style={white_dot}] (84) at (-3.75, -1.5) {$\otimes$};
		\node [style=none] (85) at (-4.25, -2.5) {};
		\node [style={white_dot}] (86) at (-3.25, -2.5) {};
		\node [style=none] (87) at (2.5, -1) {};
		\node [style=none] (88) at (3, -1) {};
		\node [style=none] (89) at (2.75, -1) {};
		\node [style=none] (90) at (2.75, -1) {};
		\node [style=none] (91) at (2.25, -1) {};
		\node [style=none] (92) at (3.25, -1) {};
		\node [style=none] (93) at (2.75, -1.325) {$\hat{\phi_n}$};
		\node [style=none] (94) at (2.25, -1) {};
		\node [style=none] (95) at (3.25, -1) {};
		\node [style=none] (96) at (1.25, -1.25) {$\dots$};
		\node [style=none] (97) at (-0.5, -1) {};
		\node [style=none] (98) at (0, -1) {};
		\node [style=none] (99) at (-0.25, -1) {};
		\node [style=none] (100) at (-0.25, -1) {};
		\node [style=none] (101) at (-0.75, -1) {};
		\node [style=none] (102) at (0.25, -1) {};
		\node [style=none] (103) at (-0.25, -1.325) {$\hat{\phi_2}$};
		\node [style=none] (104) at (-0.75, -1) {};
		\node [style=none] (105) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (1.center);
		\draw [bend left] (2.center) to (0);
		\draw [style=new edge style 5] (7.center) to (6.center);
		\draw [style=new edge style 5] (6.center) to (9.center);
		\draw [style=new edge style 5] (9.center) to (8.center);
		\draw [style=new edge style 5] (8.center) to (7.center);
		\draw [bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw [style=new edge style 5] (17.center) to (16.center);
		\draw [style=new edge style 5] (16.center) to (19.center);
		\draw [style=new edge style 5] (19.center) to (18.center);
		\draw [style=new edge style 5] (18.center) to (17.center);
		\draw (63) to (1.center);
		\draw [in=-30, out=90, looseness=0.50] (43.center) to (63);
		\draw [in=210, out=90, looseness=0.75] (63) to (65);
		\draw [in=90, out=-105] (65) to (2.center);
		\draw [in=90, out=-45] (65) to (44.center);
		\draw (66.center) to (65);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [bend right] (84) to (85.center);
		\draw [bend right] (86) to (84);
		\draw (0) to (84);
		\draw [bend right=90, looseness=2.50] (91.center) to (92.center);
		\draw (91.center) to (92.center);
		\draw [bend right=90, looseness=2.50] (101.center) to (102.center);
		\draw (101.center) to (102.center);
		\draw [in=90, out=-60] (63) to (97.center);
		\draw [in=90, out=-90] (65) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multifunctor_def_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-3.75, 0.25) {};
		\node [style=none] (1) at (-4.25, 1.25) {};
		\node [style=none] (2) at (-3.25, 1.25) {};
		\node [style=none] (3) at (-4.25, -2.75) {};
		\node [style=none] (4) at (-4.25, -2.75) {};
		\node [style=none] (5) at (-5.25, -0.25) {};
		\node [style=none] (6) at (-1.5, -0.25) {};
		\node [style=none] (7) at (-6.25, -0.25) {};
		\node [style=none] (8) at (-6.25, -4.75) {};
		\node [style=none] (9) at (-1.5, -4.75) {};
		\node [style=none] (10) at (-4.75, -2.75) {};
		\node [style=none] (11) at (-3.75, -2.75) {};
		\node [style=none] (12) at (-4.25, -3.075) {$\phi_1$};
		\node [style=none] (15) at (-6.5, -0.25) {};
		\node [style=none] (16) at (-1, 0.75) {};
		\node [style=none] (17) at (-6.75, 0.75) {};
		\node [style=none] (18) at (-6.75, -5.25) {};
		\node [style=none] (19) at (-1, -5.25) {};
		\node [style=none] (20) at (-4.75, -2.75) {};
		\node [style=none] (21) at (-3.75, -2.75) {};
		\node [style=none] (43) at (3.5, 0) {};
		\node [style=none] (44) at (4, 0) {};
		\node [style=morph] (63) at (-4.25, 2.75) {$S$};
		\node [style={black_dot}] (65) at (-0.5, 4.5) {};
		\node [style=none] (66) at (-0.5, 5.75) {};
		\node [style=none] (67) at (1, 2.5) {$\dots$};
		\node [style=none] (71) at (-7.5, 3.75) {};
		\node [style=none] (72) at (5, 3.75) {};
		\node [style=none] (73) at (-7.25, 3.75) {};
		\node [style=none] (74) at (-7.25, -5.5) {};
		\node [style=none] (75) at (5, -5.5) {};
		\node [style=none] (79) at (-7.5, 3.75) {};
		\node [style=none] (80) at (5.5, 5) {};
		\node [style=none] (81) at (-7.75, 5) {};
		\node [style=none] (82) at (-7.75, -6) {};
		\node [style=none] (83) at (5.5, -6) {};
		\node [style={black_dot}] (84) at (-3.75, -1.5) {};
		\node [style=none] (85) at (-4.25, -2.75) {};
		\node [style={white_dot}] (86) at (-3.25, -2.75) {};
		\node [style=none] (89) at (-5, -1) {};
		\node [style=none] (90) at (-2.25, -1) {};
		\node [style=none] (91) at (-5.5, -1) {};
		\node [style=none] (92) at (-5.5, -4.25) {};
		\node [style=none] (93) at (-2.25, -4.25) {};
		\node [style=none] (97) at (-5.75, -1) {};
		\node [style=none] (98) at (-4.75, -2) {};
		\node [style=none] (99) at (-2.75, -2) {};
		\node [style=none] (100) at (-5, -2) {};
		\node [style=none] (101) at (-5, -3.75) {};
		\node [style=none] (102) at (-2.75, -3.75) {};
		\node [style=none] (103) at (-5.5, -2) {};
		\node [style=none] (104) at (3.5, 0) {};
		\node [style=none] (105) at (4, 0) {};
		\node [style=none] (106) at (3.75, 0) {};
		\node [style=none] (107) at (3.75, 0) {};
		\node [style=none] (108) at (3.25, 0) {};
		\node [style=none] (109) at (4.25, 0) {};
		\node [style=none] (110) at (3.75, -0.325) {$\hat{\phi_n}$};
		\node [style=none] (111) at (3.25, 0) {};
		\node [style=none] (112) at (4.25, 0) {};
		\node [style=none] (113) at (2.25, -0.25) {$\dots$};
		\node [style=none] (114) at (0.25, 0) {};
		\node [style=none] (115) at (0.75, 0) {};
		\node [style=none] (116) at (0.5, 0) {};
		\node [style=none] (117) at (0.5, 0) {};
		\node [style=none] (118) at (0, 0) {};
		\node [style=none] (119) at (1, 0) {};
		\node [style=none] (120) at (0.5, -0.325) {$\hat{\phi_2}$};
		\node [style=none] (121) at (0, 0) {};
		\node [style=none] (122) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (1.center);
		\draw [bend left] (2.center) to (0);
		\draw [style=new edge style 5] (7.center) to (6.center);
		\draw [style=new edge style 5] (6.center) to (9.center);
		\draw [style=new edge style 5] (9.center) to (8.center);
		\draw [style=new edge style 5] (8.center) to (7.center);
		\draw [bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw [style=new edge style 5] (17.center) to (16.center);
		\draw [style=new edge style 5] (16.center) to (19.center);
		\draw [style=new edge style 5] (19.center) to (18.center);
		\draw [style=new edge style 5] (18.center) to (17.center);
		\draw (63) to (1.center);
		\draw [in=-15, out=90, looseness=0.50] (43.center) to (63);
		\draw [in=210, out=90, looseness=0.75] (63) to (65);
		\draw [in=90, out=-105] (65) to (2.center);
		\draw [in=90, out=-45] (65) to (44.center);
		\draw (66.center) to (65);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [bend right] (84) to (85.center);
		\draw [bend right] (86) to (84);
		\draw (0) to (84);
		\draw [style=new edge style 5] (91.center) to (90.center);
		\draw [style=new edge style 5] (90.center) to (93.center);
		\draw [style=new edge style 5] (93.center) to (92.center);
		\draw [style=new edge style 5] (92.center) to (91.center);
		\draw [style=new edge style 5] (100.center) to (99.center);
		\draw [style=new edge style 5] (99.center) to (102.center);
		\draw [style=new edge style 5] (102.center) to (101.center);
		\draw [style=new edge style 5] (101.center) to (100.center);
		\draw [bend right=90, looseness=2.50] (108.center) to (109.center);
		\draw (108.center) to (109.center);
		\draw [bend right=90, looseness=2.50] (118.center) to (119.center);
		\draw (118.center) to (119.center);
		\draw [in=90, out=-90] (65) to (115.center);
		\draw [in=90, out=-60, looseness=0.75] (63) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multifunctor_def_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-4.25, -1.5) {};
		\node [style=none] (1) at (-4.25, 1.25) {};
		\node [style=none] (2) at (-3.25, 1.25) {};
		\node [style=none] (3) at (-4.25, -2.75) {};
		\node [style=none] (4) at (-4.25, -2.75) {};
		\node [style=none] (5) at (-5.25, -0.25) {};
		\node [style=none] (6) at (-1.5, -0.25) {};
		\node [style=none] (7) at (-6.25, -0.25) {};
		\node [style=none] (8) at (-6.25, -4.75) {};
		\node [style=none] (9) at (-1.5, -4.75) {};
		\node [style=none] (10) at (-4.75, -2.75) {};
		\node [style=none] (11) at (-3.75, -2.75) {};
		\node [style=none] (12) at (-4.25, -3.075) {$\phi_1$};
		\node [style=none] (15) at (-6.5, -0.25) {};
		\node [style=none] (16) at (-1, 0.75) {};
		\node [style=none] (17) at (-6.75, 0.75) {};
		\node [style=none] (18) at (-6.75, -5.25) {};
		\node [style=none] (19) at (-1, -5.25) {};
		\node [style=none] (20) at (-4.75, -2.75) {};
		\node [style=none] (21) at (-3.75, -2.75) {};
		\node [style=none] (43) at (3.25, -0.25) {};
		\node [style=none] (44) at (3.75, -0.25) {};
		\node [style=morph] (63) at (-4.25, 2.75) {$S$};
		\node [style={black_dot}] (65) at (-0.5, 4.5) {};
		\node [style=none] (66) at (-0.5, 5.75) {};
		\node [style=none] (67) at (0.5, 3) {$\dots$};
		\node [style=none] (71) at (-7.5, 3.75) {};
		\node [style=none] (72) at (5, 3.75) {};
		\node [style=none] (73) at (-7.25, 3.75) {};
		\node [style=none] (74) at (-7.25, -5.5) {};
		\node [style=none] (75) at (5, -5.5) {};
		\node [style=none] (79) at (-7.5, 3.75) {};
		\node [style=none] (80) at (5.5, 5) {};
		\node [style=none] (81) at (-7.75, 5) {};
		\node [style=none] (82) at (-7.75, -6) {};
		\node [style=none] (83) at (5.5, -6) {};
		\node [style=none] (85) at (-4.25, -2.75) {};
		\node [style={white_dot}] (86) at (-3.25, -2.75) {};
		\node [style=none] (89) at (-5, -1) {};
		\node [style=none] (90) at (-2.25, -1) {};
		\node [style=none] (91) at (-5.5, -1) {};
		\node [style=none] (92) at (-5.5, -4.25) {};
		\node [style=none] (93) at (-2.25, -4.25) {};
		\node [style=none] (97) at (-5.75, -1) {};
		\node [style=none] (98) at (-4.75, -2) {};
		\node [style=none] (99) at (-2.75, -2) {};
		\node [style=none] (100) at (-5, -2) {};
		\node [style=none] (101) at (-5, -3.75) {};
		\node [style=none] (102) at (-2.75, -3.75) {};
		\node [style=none] (103) at (-5.5, -2) {};
		\node [style={black_dot}] (104) at (-3.25, 0.25) {};
		\node [style=none] (105) at (3.25, -0.25) {};
		\node [style=none] (106) at (3.75, -0.25) {};
		\node [style=none] (107) at (3.5, -0.25) {};
		\node [style=none] (108) at (3.5, -0.25) {};
		\node [style=none] (109) at (3, -0.25) {};
		\node [style=none] (110) at (4, -0.25) {};
		\node [style=none] (111) at (3.5, -0.575) {$\hat{\phi_n}$};
		\node [style=none] (112) at (3, -0.25) {};
		\node [style=none] (113) at (4, -0.25) {};
		\node [style=none] (114) at (2, -0.5) {$\dots$};
		\node [style=none] (115) at (0.25, -0.25) {};
		\node [style=none] (116) at (0.75, -0.25) {};
		\node [style=none] (117) at (0.5, -0.25) {};
		\node [style=none] (118) at (0.5, -0.25) {};
		\node [style=none] (119) at (0, -0.25) {};
		\node [style=none] (120) at (1, -0.25) {};
		\node [style=none] (121) at (0.5, -0.575) {$\hat{\phi_2}$};
		\node [style=none] (122) at (0, -0.25) {};
		\node [style=none] (123) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [style=new edge style 5] (7.center) to (6.center);
		\draw [style=new edge style 5] (6.center) to (9.center);
		\draw [style=new edge style 5] (9.center) to (8.center);
		\draw [style=new edge style 5] (8.center) to (7.center);
		\draw [bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw [style=new edge style 5] (17.center) to (16.center);
		\draw [style=new edge style 5] (16.center) to (19.center);
		\draw [style=new edge style 5] (19.center) to (18.center);
		\draw [style=new edge style 5] (18.center) to (17.center);
		\draw (63) to (1.center);
		\draw [in=-30, out=90, looseness=0.50] (43.center) to (63);
		\draw [in=210, out=90, looseness=0.75] (63) to (65);
		\draw [in=90, out=-105] (65) to (2.center);
		\draw [in=90, out=-45] (65) to (44.center);
		\draw (66.center) to (65);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=new edge style 5] (91.center) to (90.center);
		\draw [style=new edge style 5] (90.center) to (93.center);
		\draw [style=new edge style 5] (93.center) to (92.center);
		\draw [style=new edge style 5] (92.center) to (91.center);
		\draw [style=new edge style 5] (100.center) to (99.center);
		\draw [style=new edge style 5] (99.center) to (102.center);
		\draw [style=new edge style 5] (102.center) to (101.center);
		\draw [style=new edge style 5] (101.center) to (100.center);
		\draw (0) to (85.center);
		\draw (2.center) to (104);
		\draw [in=75, out=-105, looseness=1.25] (104) to (0);
		\draw (104) to (86);
		\draw [bend right=90, looseness=2.50] (109.center) to (110.center);
		\draw (109.center) to (110.center);
		\draw [bend right=90, looseness=2.50] (119.center) to (120.center);
		\draw (119.center) to (120.center);
		\draw [in=90, out=-60, looseness=0.75] (63) to (115.center);
		\draw [in=-90, out=90] (116.center) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multifunctor_def_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-4.25, -1.75) {};
		\node [style=none] (1) at (-4.25, 1.25) {};
		\node [style=none] (2) at (-3.25, 1.25) {};
		\node [style=none] (3) at (-4.25, -3) {};
		\node [style=none] (4) at (-4.25, -3) {};
		\node [style=none] (5) at (-5.25, -0.25) {};
		\node [style=none] (6) at (-1.5, -0.25) {};
		\node [style=none] (7) at (-6.25, -0.25) {};
		\node [style=none] (8) at (-6.25, -5) {};
		\node [style=none] (9) at (-1.5, -5) {};
		\node [style=none] (10) at (-4.75, -3) {};
		\node [style=none] (11) at (-3.75, -3) {};
		\node [style=none] (12) at (-4.25, -3.325) {$\phi_1$};
		\node [style=none] (15) at (-6.5, -0.25) {};
		\node [style=none] (16) at (-1, 0.75) {};
		\node [style=none] (17) at (-6.75, 0.75) {};
		\node [style=none] (18) at (-6.75, -5.5) {};
		\node [style=none] (19) at (-1, -5.5) {};
		\node [style=none] (20) at (-4.75, -3) {};
		\node [style=none] (21) at (-3.75, -3) {};
		\node [style=none] (43) at (3.25, -0.25) {};
		\node [style=none] (44) at (3.75, -0.25) {};
		\node [style=morph] (63) at (-4.25, 2.75) {$S$};
		\node [style={black_dot}] (65) at (-0.5, 4.5) {};
		\node [style=none] (66) at (-0.5, 5.75) {};
		\node [style=none] (67) at (0.75, 2.5) {$\dots$};
		\node [style=none] (71) at (-7.5, 3.75) {};
		\node [style=none] (72) at (5, 3.75) {};
		\node [style=none] (73) at (-7.25, 3.75) {};
		\node [style=none] (74) at (-7.25, -5.75) {};
		\node [style=none] (75) at (5, -5.75) {};
		\node [style=none] (79) at (-7.5, 3.75) {};
		\node [style=none] (80) at (5.5, 5) {};
		\node [style=none] (81) at (-7.75, 5) {};
		\node [style=none] (82) at (-7.75, -6.25) {};
		\node [style=none] (83) at (5.5, -6.25) {};
		\node [style=none] (85) at (-4.25, -3) {};
		\node [style={white_dot}] (86) at (-2.75, -0.75) {};
		\node [style=none] (89) at (-5, -1.25) {};
		\node [style=none] (90) at (-2.25, -1.25) {};
		\node [style=none] (91) at (-5.5, -1.25) {};
		\node [style=none] (92) at (-5.5, -4.5) {};
		\node [style=none] (93) at (-2.25, -4.5) {};
		\node [style=none] (97) at (-5.75, -1.25) {};
		\node [style=none] (98) at (-4.75, -2.25) {};
		\node [style=none] (99) at (-2.75, -2.25) {};
		\node [style=none] (100) at (-5, -2.25) {};
		\node [style=none] (101) at (-5, -4) {};
		\node [style=none] (102) at (-2.75, -4) {};
		\node [style=none] (103) at (-5.5, -2.25) {};
		\node [style={black_dot}] (104) at (-3.25, 0.25) {};
		\node [style=none] (105) at (3.25, -0.25) {};
		\node [style=none] (106) at (3.75, -0.25) {};
		\node [style=none] (107) at (3.5, -0.25) {};
		\node [style=none] (108) at (3.5, -0.25) {};
		\node [style=none] (109) at (3, -0.25) {};
		\node [style=none] (110) at (4, -0.25) {};
		\node [style=none] (111) at (3.5, -0.575) {$\hat{\phi_n}$};
		\node [style=none] (112) at (3, -0.25) {};
		\node [style=none] (113) at (4, -0.25) {};
		\node [style=none] (114) at (2, -0.5) {$\dots$};
		\node [style=none] (115) at (0.25, -0.25) {};
		\node [style=none] (116) at (0.75, -0.25) {};
		\node [style=none] (117) at (0.5, -0.25) {};
		\node [style=none] (118) at (0.5, -0.25) {};
		\node [style=none] (119) at (0, -0.25) {};
		\node [style=none] (120) at (1, -0.25) {};
		\node [style=none] (121) at (0.5, -0.575) {$\hat{\phi_2}$};
		\node [style=none] (122) at (0, -0.25) {};
		\node [style=none] (123) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [style=new edge style 5] (7.center) to (6.center);
		\draw [style=new edge style 5] (6.center) to (9.center);
		\draw [style=new edge style 5] (9.center) to (8.center);
		\draw [style=new edge style 5] (8.center) to (7.center);
		\draw [bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw [style=new edge style 5] (17.center) to (16.center);
		\draw [style=new edge style 5] (16.center) to (19.center);
		\draw [style=new edge style 5] (19.center) to (18.center);
		\draw [style=new edge style 5] (18.center) to (17.center);
		\draw (63) to (1.center);
		\draw [in=-30, out=90, looseness=0.50] (43.center) to (63);
		\draw [in=210, out=90, looseness=0.75] (63) to (65);
		\draw [in=90, out=-105] (65) to (2.center);
		\draw [in=90, out=-45] (65) to (44.center);
		\draw (66.center) to (65);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=new edge style 5] (91.center) to (90.center);
		\draw [style=new edge style 5] (90.center) to (93.center);
		\draw [style=new edge style 5] (93.center) to (92.center);
		\draw [style=new edge style 5] (92.center) to (91.center);
		\draw [style=new edge style 5] (100.center) to (99.center);
		\draw [style=new edge style 5] (99.center) to (102.center);
		\draw [style=new edge style 5] (102.center) to (101.center);
		\draw [style=new edge style 5] (101.center) to (100.center);
		\draw (0) to (85.center);
		\draw (2.center) to (104);
		\draw [in=45, out=-135] (104) to (0);
		\draw [bend left] (104) to (86);
		\draw [bend right=90, looseness=2.50] (109.center) to (110.center);
		\draw (109.center) to (110.center);
		\draw [bend right=90, looseness=2.50] (119.center) to (120.center);
		\draw (119.center) to (120.center);
		\draw [in=90, out=-60, looseness=0.50] (63) to (115.center);
		\draw [in=-90, out=90] (116.center) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multifunctor_def_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-4.25, -3.25) {};
		\node [style=none] (1) at (-4.25, -0.25) {};
		\node [style=none] (2) at (-3.25, -0.25) {};
		\node [style=none] (3) at (-4.25, -4.5) {};
		\node [style=none] (4) at (-4.25, -4.5) {};
		\node [style=none] (5) at (-5.25, -1.75) {};
		\node [style=none] (6) at (-1.5, -1.75) {};
		\node [style=none] (7) at (-6.25, -1.75) {};
		\node [style=none] (8) at (-6.25, -6.5) {};
		\node [style=none] (9) at (-1.5, -6.5) {};
		\node [style=none] (10) at (-4.75, -4.5) {};
		\node [style=none] (11) at (-3.75, -4.5) {};
		\node [style=none] (12) at (-4.25, -4.825) {$\phi_1$};
		\node [style=none] (15) at (-6.5, -1.75) {};
		\node [style=none] (16) at (-1, -0.75) {};
		\node [style=none] (17) at (-6.75, -0.75) {};
		\node [style=none] (18) at (-6.75, -7) {};
		\node [style=none] (19) at (-1, -7) {};
		\node [style=none] (20) at (-4.75, -4.5) {};
		\node [style=none] (21) at (-3.75, -4.5) {};
		\node [style=none] (43) at (4.5, -2.25) {};
		\node [style=none] (44) at (5, -2.25) {};
		\node [style=none] (45) at (4.75, -2.25) {};
		\node [style=none] (46) at (4.75, -2.25) {};
		\node [style=none] (52) at (4.25, -2.25) {};
		\node [style=none] (53) at (5.25, -2.25) {};
		\node [style=none] (54) at (4.75, -2.575) {$\hat{\phi_n}$};
		\node [style=none] (60) at (4.25, -2.25) {};
		\node [style=none] (61) at (5.25, -2.25) {};
		\node [style=none] (62) at (3.25, -2.25) {$\dots$};
		\node [style=morph] (63) at (-4.25, 1.5) {$S$};
		\node [style={black_dot}] (65) at (-0.5, 4.5) {};
		\node [style=none] (66) at (-0.5, 5.75) {};
		\node [style=none] (67) at (0.75, 2.75) {$\dots$};
		\node [style=none] (71) at (-7.5, 3.75) {};
		\node [style=none] (72) at (6.25, 3.75) {};
		\node [style=none] (73) at (-7.25, 3.75) {};
		\node [style=none] (74) at (-7.25, -7.5) {};
		\node [style=none] (75) at (6.25, -7.5) {};
		\node [style=none] (79) at (-7.5, 3.75) {};
		\node [style=none] (80) at (6.75, 5) {};
		\node [style=none] (81) at (-7.75, 5) {};
		\node [style=none] (82) at (-7.75, -8) {};
		\node [style=none] (83) at (6.75, -8) {};
		\node [style=none] (85) at (-4.25, -4.5) {};
		\node [style={white_dot}] (86) at (-2.75, -2.25) {};
		\node [style=none] (89) at (-5, -2.75) {};
		\node [style=none] (90) at (-2.25, -2.75) {};
		\node [style=none] (91) at (-5.5, -2.75) {};
		\node [style=none] (92) at (-5.5, -6) {};
		\node [style=none] (93) at (-2.25, -6) {};
		\node [style=none] (97) at (-5.75, -2.75) {};
		\node [style=none] (98) at (-4.75, -3.75) {};
		\node [style=none] (99) at (-2.75, -3.75) {};
		\node [style=none] (100) at (-5, -3.75) {};
		\node [style=none] (101) at (-5, -5.5) {};
		\node [style=none] (102) at (-2.75, -5.5) {};
		\node [style=none] (103) at (-5.5, -3.75) {};
		\node [style={black_dot}] (104) at (-3.25, -1.25) {};
		\node [style=none] (106) at (1.5, -2.25) {};
		\node [style=none] (107) at (2, -2.25) {};
		\node [style=none] (108) at (1.75, -2.25) {};
		\node [style=none] (109) at (1.75, -2.25) {};
		\node [style=none] (115) at (1.25, -2.25) {};
		\node [style=none] (116) at (2.25, -2.25) {};
		\node [style=none] (117) at (1.75, -2.575) {$\hat{\phi_2}$};
		\node [style=none] (123) at (1.25, -2.25) {};
		\node [style=none] (124) at (2.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [style=new edge style 5] (7.center) to (6.center);
		\draw [style=new edge style 5] (6.center) to (9.center);
		\draw [style=new edge style 5] (9.center) to (8.center);
		\draw [style=new edge style 5] (8.center) to (7.center);
		\draw [bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw [style=new edge style 5] (17.center) to (16.center);
		\draw [style=new edge style 5] (16.center) to (19.center);
		\draw [style=new edge style 5] (19.center) to (18.center);
		\draw [style=new edge style 5] (18.center) to (17.center);
		\draw [bend right=90, looseness=2.50] (52.center) to (53.center);
		\draw (52.center) to (53.center);
		\draw [in=90, out=-90] (63) to (1.center);
		\draw [in=-30, out=90, looseness=0.50] (43.center) to (63);
		\draw [in=210, out=90, looseness=0.75] (63) to (65);
		\draw [in=90, out=-105] (65) to (2.center);
		\draw [in=90, out=-45] (65) to (44.center);
		\draw (66.center) to (65);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=new edge style 5] (91.center) to (90.center);
		\draw [style=new edge style 5] (90.center) to (93.center);
		\draw [style=new edge style 5] (93.center) to (92.center);
		\draw [style=new edge style 5] (92.center) to (91.center);
		\draw [style=new edge style 5] (100.center) to (99.center);
		\draw [style=new edge style 5] (99.center) to (102.center);
		\draw [style=new edge style 5] (102.center) to (101.center);
		\draw [style=new edge style 5] (101.center) to (100.center);
		\draw (0) to (85.center);
		\draw (2.center) to (104);
		\draw [in=45, out=-135] (104) to (0);
		\draw [bend left] (104) to (86);
		\draw [bend right=90, looseness=2.50] (115.center) to (116.center);
		\draw (115.center) to (116.center);
		\draw [in=90, out=-75] (65) to (107.center);
		\draw [in=-60, out=90, looseness=0.75] (106.center) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multifunctor_def_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-0.5, -3.5) {};
		\node [style=none] (1) at (-4.25, -0.25) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (-0.5, -4.75) {};
		\node [style=none] (4) at (-0.5, -4.75) {};
		\node [style=none] (5) at (-1.5, -2) {};
		\node [style=none] (6) at (2.25, -2) {};
		\node [style=none] (7) at (-4.25, -2) {};
		\node [style=none] (8) at (-4.25, -6.75) {};
		\node [style=none] (9) at (2.25, -6.75) {};
		\node [style=none] (10) at (-1, -4.75) {};
		\node [style=none] (11) at (0, -4.75) {};
		\node [style=none] (12) at (-0.5, -5.075) {$\phi_1$};
		\node [style=none] (15) at (-4.5, -2) {};
		\node [style=none] (16) at (2.75, -1) {};
		\node [style=none] (17) at (-4.75, -1) {};
		\node [style=none] (18) at (-4.75, -7.25) {};
		\node [style=none] (19) at (2.75, -7.25) {};
		\node [style=none] (20) at (-1, -4.75) {};
		\node [style=none] (21) at (0, -4.75) {};
		\node [style=none] (43) at (-0.5, 0.25) {};
		\node [style=none] (44) at (0, 0.25) {};
		\node [style=none] (45) at (-0.25, 0.25) {};
		\node [style=none] (46) at (-0.25, 0.25) {};
		\node [style=none] (52) at (-0.75, 0.25) {};
		\node [style=none] (53) at (0.25, 0.25) {};
		\node [style=none] (54) at (-0.25, -0.075) {$\hat{\phi_n}$};
		\node [style=none] (60) at (-0.75, 0.25) {};
		\node [style=none] (61) at (0.25, 0.25) {};
		\node [style=none] (62) at (-1.75, 0.25) {$\dots$};
		\node [style=morph] (63) at (-4.25, 1.5) {$S$};
		\node [style={black_dot}] (65) at (-0.5, 4.5) {};
		\node [style=none] (66) at (-0.5, 5.75) {};
		\node [style=none] (67) at (-0.25, 3.25) {$\dots$};
		\node [style=none] (71) at (-5.75, 3.75) {};
		\node [style=none] (72) at (3.25, 3.75) {};
		\node [style=none] (73) at (-5.5, 3.75) {};
		\node [style=none] (74) at (-5.5, -7.75) {};
		\node [style=none] (75) at (3.25, -7.75) {};
		\node [style=none] (79) at (-5.75, 3.75) {};
		\node [style=none] (80) at (3.75, 5) {};
		\node [style=none] (81) at (-6, 5) {};
		\node [style=none] (82) at (-6, -8.25) {};
		\node [style=none] (83) at (3.75, -8.25) {};
		\node [style=none] (85) at (-0.5, -4.75) {};
		\node [style={white_dot}] (86) at (1, -2.5) {};
		\node [style=none] (89) at (-1.25, -3) {};
		\node [style=none] (90) at (1.5, -3) {};
		\node [style=none] (91) at (-1.75, -3) {};
		\node [style=none] (92) at (-1.75, -6.25) {};
		\node [style=none] (93) at (1.5, -6.25) {};
		\node [style=none] (97) at (-2, -3) {};
		\node [style=none] (98) at (-1, -4) {};
		\node [style=none] (99) at (1, -4) {};
		\node [style=none] (100) at (-1.25, -4) {};
		\node [style=none] (101) at (-1.25, -5.75) {};
		\node [style=none] (102) at (1, -5.75) {};
		\node [style=none] (103) at (-1.75, -4) {};
		\node [style={black_dot}] (104) at (0.5, -1.5) {};
		\node [style=none] (106) at (-3.5, 0.25) {};
		\node [style=none] (107) at (-3, 0.25) {};
		\node [style=none] (108) at (-3.25, 0.25) {};
		\node [style=none] (109) at (-3.25, 0.25) {};
		\node [style=none] (115) at (-3.75, 0.25) {};
		\node [style=none] (116) at (-2.75, 0.25) {};
		\node [style=none] (117) at (-3.25, -0.075) {$\hat{\phi_2}$};
		\node [style=none] (123) at (-3.75, 0.25) {};
		\node [style=none] (124) at (-2.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (0) to (1.center);
		\draw [style=new edge style 5] (7.center) to (6.center);
		\draw [style=new edge style 5] (6.center) to (9.center);
		\draw [style=new edge style 5] (9.center) to (8.center);
		\draw [style=new edge style 5] (8.center) to (7.center);
		\draw [bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw [style=new edge style 5] (17.center) to (16.center);
		\draw [style=new edge style 5] (16.center) to (19.center);
		\draw [style=new edge style 5] (19.center) to (18.center);
		\draw [style=new edge style 5] (18.center) to (17.center);
		\draw [bend right=90, looseness=2.50] (52.center) to (53.center);
		\draw (52.center) to (53.center);
		\draw [in=90, out=-90] (63) to (1.center);
		\draw [in=-30, out=90, looseness=0.50] (43.center) to (63);
		\draw [in=210, out=90, looseness=0.75] (63) to (65);
		\draw [in=90, out=-120, looseness=1.75] (65) to (2.center);
		\draw [in=90, out=-45] (65) to (44.center);
		\draw (66.center) to (65);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=new edge style 5] (91.center) to (90.center);
		\draw [style=new edge style 5] (90.center) to (93.center);
		\draw [style=new edge style 5] (93.center) to (92.center);
		\draw [style=new edge style 5] (92.center) to (91.center);
		\draw [style=new edge style 5] (100.center) to (99.center);
		\draw [style=new edge style 5] (99.center) to (102.center);
		\draw [style=new edge style 5] (102.center) to (101.center);
		\draw [style=new edge style 5] (101.center) to (100.center);
		\draw (0) to (85.center);
		\draw [in=90, out=-90, looseness=0.50] (2.center) to (104);
		\draw [in=45, out=-135] (104) to (0);
		\draw [bend left] (104) to (86);
		\draw [bend right=90, looseness=2.50] (115.center) to (116.center);
		\draw (115.center) to (116.center);
		\draw [in=90, out=-75] (65) to (107.center);
		\draw [in=-60, out=90, looseness=0.75] (106.center) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multifunctor_def_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-0.5, -6.75) {};
		\node [style=none] (1) at (-5, -4.75) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (-0.5, -8) {};
		\node [style=none] (4) at (-0.5, -8) {};
		\node [style=none] (5) at (-1.5, -2) {};
		\node [style=none] (6) at (2.25, -2) {};
		\node [style=none] (7) at (-7, -2) {};
		\node [style=none] (8) at (-7, -10) {};
		\node [style=none] (9) at (2.25, -10) {};
		\node [style=none] (10) at (-1, -8) {};
		\node [style=none] (11) at (0, -8) {};
		\node [style=none] (12) at (-0.5, -8.325) {$\phi_1$};
		\node [style=none] (15) at (-7.25, -2) {};
		\node [style=none] (16) at (2.75, -1) {};
		\node [style=none] (17) at (-7.5, -1) {};
		\node [style=none] (18) at (-7.5, -10.5) {};
		\node [style=none] (19) at (2.75, -10.5) {};
		\node [style=none] (20) at (-1, -8) {};
		\node [style=none] (21) at (0, -8) {};
		\node [style=none] (43) at (-1.25, -4.25) {};
		\node [style=none] (44) at (-0.75, -4.25) {};
		\node [style=none] (45) at (-1, -4.25) {};
		\node [style=none] (46) at (-1, -4.25) {};
		\node [style=none] (52) at (-1.5, -4.25) {};
		\node [style=none] (53) at (-0.5, -4.25) {};
		\node [style=none] (54) at (-1, -4.575) {$\hat{\phi_n}$};
		\node [style=none] (60) at (-1.5, -4.25) {};
		\node [style=none] (61) at (-0.5, -4.25) {};
		\node [style=none] (62) at (-2.5, -4.25) {$\dots$};
		\node [style=morph] (63) at (-5, -3) {$S$};
		\node [style={black_dot}] (65) at (-0.5, 3.75) {};
		\node [style=none] (66) at (-0.5, 5) {};
		\node [style=none] (67) at (-0.075, 2.5) {$\dots$};
		\node [style=none] (71) at (-8.5, 3) {};
		\node [style=none] (72) at (3.25, 3) {};
		\node [style=none] (73) at (-8.25, 3) {};
		\node [style=none] (74) at (-8.25, -11) {};
		\node [style=none] (75) at (3.25, -11) {};
		\node [style=none] (79) at (-8.5, 3) {};
		\node [style=none] (80) at (3.75, 4.25) {};
		\node [style=none] (81) at (-8.75, 4.25) {};
		\node [style=none] (82) at (-8.75, -11.5) {};
		\node [style=none] (83) at (3.75, -11.5) {};
		\node [style=none] (85) at (-0.5, -8) {};
		\node [style={white_dot}] (86) at (1, -2.5) {};
		\node [style=none] (89) at (-1.25, -6.25) {};
		\node [style=none] (90) at (1.5, -6.25) {};
		\node [style=none] (91) at (-1.75, -6.25) {};
		\node [style=none] (92) at (-1.75, -9.5) {};
		\node [style=none] (93) at (1.5, -9.5) {};
		\node [style=none] (97) at (-2, -6.25) {};
		\node [style=none] (98) at (-1, -7.25) {};
		\node [style=none] (99) at (1, -7.25) {};
		\node [style=none] (100) at (-1.25, -7.25) {};
		\node [style=none] (101) at (-1.25, -9) {};
		\node [style=none] (102) at (1, -9) {};
		\node [style=none] (103) at (-1.75, -7.25) {};
		\node [style={black_dot}] (104) at (0.5, -1.5) {};
		\node [style=none] (106) at (-4.25, -4.25) {};
		\node [style=none] (107) at (-3.75, -4.25) {};
		\node [style=none] (108) at (-4, -4.25) {};
		\node [style=none] (109) at (-4, -4.25) {};
		\node [style=none] (115) at (-4.5, -4.25) {};
		\node [style=none] (116) at (-3.5, -4.25) {};
		\node [style=none] (117) at (-4, -4.575) {$\hat{\phi_2}$};
		\node [style=none] (123) at (-4.5, -4.25) {};
		\node [style=none] (124) at (-3.5, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (0) to (1.center);
		\draw [style=new edge style 5] (7.center) to (6.center);
		\draw [style=new edge style 5] (6.center) to (9.center);
		\draw [style=new edge style 5] (9.center) to (8.center);
		\draw [style=new edge style 5] (8.center) to (7.center);
		\draw [bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw [style=new edge style 5] (17.center) to (16.center);
		\draw [style=new edge style 5] (16.center) to (19.center);
		\draw [style=new edge style 5] (19.center) to (18.center);
		\draw [style=new edge style 5] (18.center) to (17.center);
		\draw [bend right=90, looseness=2.50] (52.center) to (53.center);
		\draw (52.center) to (53.center);
		\draw [in=90, out=-90] (63) to (1.center);
		\draw [in=-30, out=90, looseness=0.50] (43.center) to (63);
		\draw [in=210, out=90, looseness=0.75] (63) to (65);
		\draw [in=90, out=-120, looseness=1.75] (65) to (2.center);
		\draw [in=90, out=-45] (65) to (44.center);
		\draw (66.center) to (65);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=new edge style 5] (91.center) to (90.center);
		\draw [style=new edge style 5] (90.center) to (93.center);
		\draw [style=new edge style 5] (93.center) to (92.center);
		\draw [style=new edge style 5] (92.center) to (91.center);
		\draw [style=new edge style 5] (100.center) to (99.center);
		\draw [style=new edge style 5] (99.center) to (102.center);
		\draw [style=new edge style 5] (102.center) to (101.center);
		\draw [style=new edge style 5] (101.center) to (100.center);
		\draw (0) to (85.center);
		\draw [in=90, out=-90, looseness=0.50] (2.center) to (104);
		\draw [in=45, out=-135] (104) to (0);
		\draw [bend left] (104) to (86);
		\draw [bend right=90, looseness=2.50] (115.center) to (116.center);
		\draw (115.center) to (116.center);
		\draw [in=90, out=-90] (65) to (107.center);
		\draw [in=-60, out=90, looseness=0.75] (106.center) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multifunctor_def_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-0.5, -6.75) {};
		\node [style=none] (1) at (-5, -4.75) {};
		\node [style=none] (2) at (-2.5, 0.25) {};
		\node [style=none] (3) at (-0.5, -8) {};
		\node [style=none] (4) at (-0.5, -8) {};
		\node [style=none] (5) at (-1.5, -2) {};
		\node [style=none] (6) at (2.25, -2) {};
		\node [style=none] (7) at (-7, -2) {};
		\node [style=none] (8) at (-7, -10) {};
		\node [style=none] (9) at (2.25, -10) {};
		\node [style=none] (10) at (-1, -8) {};
		\node [style=none] (11) at (0, -8) {};
		\node [style=none] (12) at (-0.5, -8.325) {$\phi_1$};
		\node [style=none] (15) at (-7.25, -2) {};
		\node [style=none] (16) at (2.75, -1) {};
		\node [style=none] (17) at (-7.5, -1) {};
		\node [style=none] (18) at (-7.5, -10.5) {};
		\node [style=none] (19) at (2.75, -10.5) {};
		\node [style=none] (20) at (-1, -8) {};
		\node [style=none] (21) at (0, -8) {};
		\node [style=none] (43) at (1, -4.5) {};
		\node [style=none] (44) at (1.5, -4.5) {};
		\node [style=none] (45) at (1.25, -4.5) {};
		\node [style=none] (46) at (1.25, -4.5) {};
		\node [style=none] (52) at (0.75, -4.5) {};
		\node [style=none] (53) at (1.75, -4.5) {};
		\node [style=none] (54) at (1.25, -4.825) {$\hat{\phi_n}$};
		\node [style=none] (60) at (0.75, -4.5) {};
		\node [style=none] (61) at (1.75, -4.5) {};
		\node [style=none] (62) at (-0.25, -4.5) {$\dots$};
		\node [style=morph] (63) at (-5, -3) {$S$};
		\node [style={black_dot}] (65) at (-0.5, 3.75) {};
		\node [style=none] (66) at (-0.5, 5) {};
		\node [style=none] (67) at (-0.075, 2.5) {$\dots$};
		\node [style=none] (71) at (-8.5, 3) {};
		\node [style=none] (72) at (3.25, 3) {};
		\node [style=none] (73) at (-8.25, 3) {};
		\node [style=none] (74) at (-8.25, -11) {};
		\node [style=none] (75) at (3.25, -11) {};
		\node [style=none] (79) at (-8.5, 3) {};
		\node [style=none] (80) at (3.75, 4.25) {};
		\node [style=none] (81) at (-8.75, 4.25) {};
		\node [style=none] (82) at (-8.75, -11.5) {};
		\node [style=none] (83) at (3.75, -11.5) {};
		\node [style=none] (85) at (-0.5, -8) {};
		\node [style={white_dot}] (86) at (-2, -2.5) {};
		\node [style=none] (89) at (-1.25, -6.25) {};
		\node [style=none] (90) at (1.5, -6.25) {};
		\node [style=none] (91) at (-1.75, -6.25) {};
		\node [style=none] (92) at (-1.75, -9.5) {};
		\node [style=none] (93) at (1.5, -9.5) {};
		\node [style=none] (97) at (-2, -6.25) {};
		\node [style=none] (98) at (-1, -7.25) {};
		\node [style=none] (99) at (1, -7.25) {};
		\node [style=none] (100) at (-1.25, -7.25) {};
		\node [style=none] (101) at (-1.25, -9) {};
		\node [style=none] (102) at (1, -9) {};
		\node [style=none] (103) at (-1.75, -7.25) {};
		\node [style={black_dot}] (104) at (-2.5, -1.5) {};
		\node [style=none] (106) at (-2.25, -4.5) {};
		\node [style=none] (107) at (-1.75, -4.5) {};
		\node [style=none] (108) at (-2, -4.5) {};
		\node [style=none] (109) at (-2, -4.5) {};
		\node [style=none] (115) at (-2.5, -4.5) {};
		\node [style=none] (116) at (-1.5, -4.5) {};
		\node [style=none] (117) at (-2, -4.825) {$\hat{\phi_2}$};
		\node [style=none] (123) at (-2.5, -4.5) {};
		\node [style=none] (124) at (-1.5, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (0) to (1.center);
		\draw [style=new edge style 5] (7.center) to (6.center);
		\draw [style=new edge style 5] (6.center) to (9.center);
		\draw [style=new edge style 5] (9.center) to (8.center);
		\draw [style=new edge style 5] (8.center) to (7.center);
		\draw [bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw [style=new edge style 5] (17.center) to (16.center);
		\draw [style=new edge style 5] (16.center) to (19.center);
		\draw [style=new edge style 5] (19.center) to (18.center);
		\draw [style=new edge style 5] (18.center) to (17.center);
		\draw [bend right=90, looseness=2.50] (52.center) to (53.center);
		\draw (52.center) to (53.center);
		\draw [in=90, out=-90] (63) to (1.center);
		\draw [in=-30, out=90, looseness=0.50] (43.center) to (63);
		\draw [in=210, out=90, looseness=0.75] (63) to (65);
		\draw [in=90, out=-105, looseness=1.25] (65) to (2.center);
		\draw [in=90, out=-45] (65) to (44.center);
		\draw (66.center) to (65);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=new edge style 5] (91.center) to (90.center);
		\draw [style=new edge style 5] (90.center) to (93.center);
		\draw [style=new edge style 5] (93.center) to (92.center);
		\draw [style=new edge style 5] (92.center) to (91.center);
		\draw [style=new edge style 5] (100.center) to (99.center);
		\draw [style=new edge style 5] (99.center) to (102.center);
		\draw [style=new edge style 5] (102.center) to (101.center);
		\draw [style=new edge style 5] (101.center) to (100.center);
		\draw (0) to (85.center);
		\draw [in=90, out=-90, looseness=0.50] (2.center) to (104);
		\draw [in=45, out=-135] (104) to (0);
		\draw [bend left] (104) to (86);
		\draw [bend right=90, looseness=2.50] (115.center) to (116.center);
		\draw (115.center) to (116.center);
		\draw [in=90, out=-90] (65) to (107.center);
		\draw [in=-60, out=90, looseness=0.75] (106.center) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multifunctor_frobenius_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (2.75, 0.5) {};
		\node [style=none] (6) at (-3, 0.5) {};
		\node [style=none] (7) at (3, 0.5) {};
		\node [style=none] (8) at (3, -2.5) {};
		\node [style=none] (9) at (-3, -2.5) {};
		\node [style=none] (10) at (2.5, -0.5) {};
		\node [style=none] (11) at (-2.5, -0.5) {};
		\node [style=none] (12) at (0, -1.075) {$\psi$};
		\node [style=none] (15) at (3.25, 0.5) {};
		\node [style=none] (16) at (-3.5, 1.5) {};
		\node [style=none] (17) at (3.5, 1.5) {};
		\node [style=none] (18) at (3.5, -3) {};
		\node [style=none] (19) at (-3.5, -3) {};
		\node [style=none] (21) at (-2.25, -0.5) {};
		\node [style=none] (22) at (-2.25, 2) {};
		\node [style={black_dot}] (28) at (0, 1) {};
		\node [style=none] (29) at (0.75, -0.5) {};
		\node [style=none] (33) at (-0.75, -0.5) {};
		\node [style=none] (52) at (-1.25, -0.5) {};
		\node [style=none] (53) at (-1.25, 2) {};
		\node [style=none] (57) at (1.25, -0.5) {};
		\node [style=none] (58) at (1.25, 2) {};
		\node [style=none] (62) at (2.25, -0.5) {};
		\node [style=none] (63) at (2.25, 2) {};
		\node [style=none] (64) at (-1.75, 1) {$\dots$};
		\node [style=none] (65) at (1.75, 1) {$\dots$};
		\node [style=none] (66) at (0.5, 4.25) {};
		\node [style=none] (67) at (0.5, 4.25) {};
		\node [style=none] (68) at (2.75, 2.5) {};
		\node [style=none] (69) at (-4.25, 2.5) {};
		\node [style=none] (70) at (4.25, 2.5) {};
		\node [style=none] (71) at (4.25, -3.75) {};
		\node [style=none] (72) at (-4.25, -3.75) {};
		\node [style=none] (73) at (2.5, 2) {};
		\node [style=none] (74) at (-2.5, 2) {};
		\node [style=none] (76) at (4.5, 2.5) {};
		\node [style=none] (77) at (-5, 3.5) {};
		\node [style=none] (78) at (4.75, 3.5) {};
		\node [style=none] (79) at (4.75, -4.25) {};
		\node [style=none] (80) at (-5, -4.25) {};
		\node [style=none] (81) at (-2.25, 2) {};
		\node [style=none] (82) at (-2.25, 4.25) {};
		\node [style={black_dot}] (83) at (0, 3) {};
		\node [style=none] (84) at (0.75, 4.25) {};
		\node [style=none] (87) at (-0.75, 4.25) {};
		\node [style=none] (88) at (-1.25, 2) {};
		\node [style=none] (89) at (-1.25, 4.25) {};
		\node [style=none] (90) at (1.25, 2) {};
		\node [style=none] (91) at (1.25, 4.25) {};
		\node [style=none] (92) at (2.25, 2) {};
		\node [style=none] (93) at (2.25, 4.25) {};
		\node [style=none] (94) at (-1.75, 3) {$\dots$};
		\node [style=none] (95) at (1.75, 3) {$\dots$};
		\node [style=none] (96) at (-0.75, -0.75) {$[AB,A'B']$};
		\node [style=none] (97) at (0.75, -0.75) {$[C,C']$};
		\node [style=none] (98) at (-0.75, 4.5) {$[A,A']$};
		\node [style=none] (99) at (0.75, 4.5) {$[BC,B'C']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 5] (7.center) to (6.center);
		\draw [style=new edge style 5] (6.center) to (9.center);
		\draw [style=new edge style 5] (9.center) to (8.center);
		\draw [style=new edge style 5] (8.center) to (7.center);
		\draw [bend left=90] (10.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw [style=new edge style 5] (17.center) to (16.center);
		\draw [style=new edge style 5] (16.center) to (19.center);
		\draw [style=new edge style 5] (19.center) to (18.center);
		\draw [style=new edge style 5] (18.center) to (17.center);
		\draw [in=90, out=-90] (22.center) to (21.center);
		\draw [bend left] (28) to (29.center);
		\draw [bend right] (28) to (33.center);
		\draw [in=90, out=-90] (53.center) to (52.center);
		\draw [in=90, out=-90] (58.center) to (57.center);
		\draw [in=90, out=-90] (63.center) to (62.center);
		\draw [style=new edge style 5] (70.center) to (69.center);
		\draw [style=new edge style 5] (69.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (71.center);
		\draw [style=new edge style 5] (71.center) to (70.center);
		\draw [style=new edge style 5] (78.center) to (77.center);
		\draw [style=new edge style 5] (77.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (79.center);
		\draw [style=new edge style 5] (79.center) to (78.center);
		\draw [in=90, out=-90] (82.center) to (81.center);
		\draw [bend right] (83) to (84.center);
		\draw [bend left] (83) to (87.center);
		\draw [in=90, out=-90] (89.center) to (88.center);
		\draw [in=90, out=-90] (91.center) to (90.center);
		\draw [in=90, out=-90] (93.center) to (92.center);
		\draw (83) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multifunctor_frobenius_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (2.75, 0.5) {};
		\node [style=none] (6) at (-3, 0.5) {};
		\node [style=none] (7) at (3, 0.5) {};
		\node [style=none] (8) at (3, -2.5) {};
		\node [style=none] (9) at (-3, -2.5) {};
		\node [style=none] (10) at (2.5, -0.5) {};
		\node [style=none] (11) at (-2.5, -0.5) {};
		\node [style=none] (12) at (0, -1.075) {$\psi$};
		\node [style=none] (15) at (3.25, 0.5) {};
		\node [style=none] (16) at (-3.5, 1.5) {};
		\node [style=none] (17) at (3.5, 1.5) {};
		\node [style=none] (18) at (3.5, -3) {};
		\node [style=none] (19) at (-3.5, -3) {};
		\node [style=none] (21) at (-2.25, -0.5) {};
		\node [style=none] (22) at (-2.25, 2) {};
		\node [style=none] (29) at (0.75, -0.5) {};
		\node [style=none] (33) at (-0.75, -0.5) {};
		\node [style=none] (52) at (-1.25, -0.5) {};
		\node [style=none] (53) at (-1.25, 2) {};
		\node [style=none] (57) at (1.25, -0.5) {};
		\node [style=none] (58) at (1.25, 2) {};
		\node [style=none] (62) at (2.25, -0.5) {};
		\node [style=none] (63) at (2.25, 2) {};
		\node [style=none] (64) at (-1.75, 1) {$\dots$};
		\node [style=none] (65) at (1.75, 1) {$\dots$};
		\node [style=none] (66) at (0.5, 2.25) {};
		\node [style=none] (67) at (0.5, 2.25) {};
		\node [style=none] (68) at (2.75, 2.5) {};
		\node [style=none] (69) at (-4.25, 2.5) {};
		\node [style=none] (70) at (4.25, 2.5) {};
		\node [style=none] (71) at (4.25, -3.75) {};
		\node [style=none] (72) at (-4.25, -3.75) {};
		\node [style=none] (73) at (2.5, 2) {};
		\node [style=none] (74) at (-2.5, 2) {};
		\node [style=none] (76) at (4.5, 2.5) {};
		\node [style=none] (77) at (-5, 3.5) {};
		\node [style=none] (78) at (4.75, 3.5) {};
		\node [style=none] (79) at (4.75, -4.25) {};
		\node [style=none] (80) at (-5, -4.25) {};
		\node [style=none] (81) at (-2.25, 2) {};
		\node [style=none] (82) at (-2.25, 4.25) {};
		\node [style={black_dot}] (83) at (-0.75, 1) {};
		\node [style={black_dot}] (84) at (0.75, 3) {};
		\node [style=none] (87) at (-0.75, 2.25) {};
		\node [style=none] (88) at (-1.25, 2) {};
		\node [style=none] (89) at (-1.25, 4.25) {};
		\node [style=none] (90) at (1.25, 2) {};
		\node [style=none] (91) at (1.25, 4.25) {};
		\node [style=none] (92) at (2.25, 2) {};
		\node [style=none] (93) at (2.25, 4.25) {};
		\node [style=none] (94) at (-1.75, 3) {$\dots$};
		\node [style=none] (95) at (1.75, 3) {$\dots$};
		\node [style=none] (96) at (-0.75, -0.75) {$[AB,A'B']$};
		\node [style=none] (97) at (0.75, -0.75) {$[C,C']$};
		\node [style=none] (98) at (-0.75, 4.5) {$[A,A']$};
		\node [style=none] (99) at (0.75, 4.5) {$[BC,B'C']$};
		\node [style=none] (105) at (-0.75, 4.25) {};
		\node [style=none] (106) at (0.75, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 5] (7.center) to (6.center);
		\draw [style=new edge style 5] (6.center) to (9.center);
		\draw [style=new edge style 5] (9.center) to (8.center);
		\draw [style=new edge style 5] (8.center) to (7.center);
		\draw [bend left=90] (10.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw [style=new edge style 5] (17.center) to (16.center);
		\draw [style=new edge style 5] (16.center) to (19.center);
		\draw [style=new edge style 5] (19.center) to (18.center);
		\draw [style=new edge style 5] (18.center) to (17.center);
		\draw [in=90, out=-90] (22.center) to (21.center);
		\draw [in=90, out=-90] (53.center) to (52.center);
		\draw [in=90, out=-90] (58.center) to (57.center);
		\draw [in=90, out=-90] (63.center) to (62.center);
		\draw [style=new edge style 5] (70.center) to (69.center);
		\draw [style=new edge style 5] (69.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (71.center);
		\draw [style=new edge style 5] (71.center) to (70.center);
		\draw [style=new edge style 5] (78.center) to (77.center);
		\draw [style=new edge style 5] (77.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (79.center);
		\draw [style=new edge style 5] (79.center) to (78.center);
		\draw [in=90, out=-90] (82.center) to (81.center);
		\draw [in=-105, out=75] (83) to (84);
		\draw (83) to (87.center);
		\draw [in=90, out=-90] (89.center) to (88.center);
		\draw [in=90, out=-90] (91.center) to (90.center);
		\draw [in=90, out=-90] (93.center) to (92.center);
		\draw (105.center) to (87.center);
		\draw (106.center) to (84);
		\draw (84) to (29.center);
		\draw (83) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multifunctor_proof_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (0, 1.25) {};
		\node [style=none] (1) at (-0.75, 2.75) {};
		\node [style=none] (2) at (0.75, 2.75) {};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (-1.25, 0.25) {};
		\node [style=none] (6) at (1.5, 0.25) {};
		\node [style=none] (7) at (-1.5, 0.25) {};
		\node [style=none] (8) at (-1.5, -1.25) {};
		\node [style=none] (9) at (1.5, -1.25) {};
		\node [style=none] (10) at (-1, -0.25) {};
		\node [style=none] (11) at (1, -0.25) {};
		\node [style=none] (12) at (0, -0.575) {$\phi$};
		\node [style=none] (15) at (-1.75, 0.25) {};
		\node [style=none] (16) at (2, 2.25) {};
		\node [style=none] (17) at (-2, 2.25) {};
		\node [style=none] (18) at (-2, -1.75) {};
		\node [style=none] (19) at (2, -1.75) {};
		\node [style=none] (20) at (-0.75, -0.25) {};
		\node [style=none] (21) at (0.75, -0.25) {};
		\node [style=none] (22) at (0.75, 0.25) {};
		\node [style=none] (23) at (-0.75, 0.25) {};
		\node [style=none] (24) at (-1.5, 2.25) {};
		\node [style=none] (25) at (1.5, 2.25) {};
		\node [style=none] (26) at (-1.5, 2.75) {};
		\node [style=none] (27) at (1.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw [bend left] (0) to (1.center);
		\draw [bend left] (2.center) to (0);
		\draw [style=new edge style 5] (7.center) to (6.center);
		\draw [style=new edge style 5] (6.center) to (9.center);
		\draw [style=new edge style 5] (9.center) to (8.center);
		\draw [style=new edge style 5] (8.center) to (7.center);
		\draw [bend right=90, looseness=1.25] (10.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw [style=new edge style 5] (17.center) to (16.center);
		\draw [style=new edge style 5] (16.center) to (19.center);
		\draw [style=new edge style 5] (19.center) to (18.center);
		\draw [style=new edge style 5] (18.center) to (17.center);
		\draw [in=90, out=-90] (22.center) to (21.center);
		\draw [in=90, out=-90] (23.center) to (20.center);
		\draw [in=90, out=-90] (24.center) to (23.center);
		\draw [in=90, out=-90] (25.center) to (22.center);
		\draw (26.center) to (24.center);
		\draw (27.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multifunctor_proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (-2, 0.25) {};
		\node [style=none] (6) at (2.25, 0.25) {};
		\node [style=none] (7) at (-2.25, 0.25) {};
		\node [style=none] (8) at (-2.25, -2) {};
		\node [style=none] (9) at (2.25, -2) {};
		\node [style=none] (10) at (-1.75, -0.25) {};
		\node [style=none] (11) at (1.75, -0.25) {};
		\node [style=none] (12) at (0, -0.825) {$\psi$};
		\node [style=none] (15) at (-2.5, 0.25) {};
		\node [style=none] (16) at (2.75, 2.25) {};
		\node [style=none] (17) at (-2.75, 2.25) {};
		\node [style=none] (18) at (-2.75, -2.5) {};
		\node [style=none] (19) at (2.75, -2.5) {};
		\node [style=none] (20) at (-1.5, -0.25) {};
		\node [style=none] (21) at (1.5, -0.25) {};
		\node [style=none] (22) at (1.5, 0.25) {};
		\node [style=none] (23) at (-1.5, 0.25) {};
		\node [style=none] (24) at (-2.25, 2.25) {};
		\node [style=none] (25) at (2.25, 2.25) {};
		\node [style=none] (26) at (-2.25, 2.75) {};
		\node [style=none] (27) at (2.25, 2.75) {};
		\node [style={black_dot}] (28) at (0, 1.25) {};
		\node [style=none] (29) at (-0.75, -0.25) {};
		\node [style=none] (30) at (0.75, -0.25) {};
		\node [style=none] (31) at (0, 2.75) {};
		\node [style=none] (32) at (0, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 5] (7.center) to (6.center);
		\draw [style=new edge style 5] (6.center) to (9.center);
		\draw [style=new edge style 5] (9.center) to (8.center);
		\draw [style=new edge style 5] (8.center) to (7.center);
		\draw [bend right=90, looseness=1.25] (10.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw [style=new edge style 5] (17.center) to (16.center);
		\draw [style=new edge style 5] (16.center) to (19.center);
		\draw [style=new edge style 5] (19.center) to (18.center);
		\draw [style=new edge style 5] (18.center) to (17.center);
		\draw [in=90, out=-90] (22.center) to (21.center);
		\draw [in=90, out=-90] (23.center) to (20.center);
		\draw [in=90, out=-90] (24.center) to (23.center);
		\draw [in=90, out=-90] (25.center) to (22.center);
		\draw (26.center) to (24.center);
		\draw (27.center) to (25.center);
		\draw (32.center) to (28);
		\draw [bend right] (28) to (29.center);
		\draw [bend right] (30.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multifunctor_proof_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (-2.5, 0.25) {};
		\node [style=none] (6) at (2.75, 0.25) {};
		\node [style=none] (7) at (-2.75, 0.25) {};
		\node [style=none] (8) at (-2.75, -2) {};
		\node [style=none] (9) at (2.75, -2) {};
		\node [style=none] (10) at (-2.25, -0.25) {};
		\node [style=none] (11) at (2.25, -0.25) {};
		\node [style=none] (12) at (0, -0.825) {$\psi$};
		\node [style=none] (15) at (-3, 0.25) {};
		\node [style=none] (16) at (3.25, 1.5) {};
		\node [style=none] (17) at (-3.25, 1.5) {};
		\node [style=none] (18) at (-3.25, -2.5) {};
		\node [style=none] (19) at (3.25, -2.5) {};
		\node [style=none] (20) at (-2, -0.25) {};
		\node [style=none] (21) at (2, -0.25) {};
		\node [style=none] (22) at (2, 0.25) {};
		\node [style=none] (23) at (-2, 0.25) {};
		\node [style=none] (24) at (-2, 1.5) {};
		\node [style=none] (25) at (2, 1.5) {};
		\node [style=none] (26) at (-2, 2) {};
		\node [style=none] (27) at (2, 2) {};
		\node [style={black_dot}] (28) at (-0.5, 0.75) {};
		\node [style=none] (29) at (-1, -0.25) {};
		\node [style=none] (30) at (0, -0.25) {};
		\node [style=none] (31) at (-0.75, 2) {};
		\node [style=none] (32) at (-0.5, 2) {};
		\node [style=none] (33) at (1, -0.25) {};
		\node [style=none] (34) at (1, 2) {};
		\node [style=none] (35) at (0.75, 2) {};
		\node [style=none] (36) at (0.75, 2) {};
		\node [style=none] (37) at (-2.75, 2.5) {};
		\node [style=none] (38) at (4, 2.5) {};
		\node [style=none] (39) at (-4, 2.5) {};
		\node [style=none] (40) at (-4, -3.25) {};
		\node [style=none] (41) at (4, -3.25) {};
		\node [style=none] (42) at (-2.25, 2) {};
		\node [style=none] (45) at (-4.25, 2.5) {};
		\node [style=none] (46) at (4.5, 3.75) {};
		\node [style=none] (47) at (-4.5, 3.75) {};
		\node [style=none] (48) at (-4.5, -3.75) {};
		\node [style=none] (49) at (4.5, -3.75) {};
		\node [style=none] (50) at (-2, 2) {};
		\node [style=none] (51) at (2, 2) {};
		\node [style=none] (52) at (2, 2.5) {};
		\node [style=none] (53) at (-2, 2.5) {};
		\node [style=none] (54) at (-2, 3.75) {};
		\node [style=none] (55) at (2, 3.75) {};
		\node [style=none] (56) at (-2, 4.25) {};
		\node [style=none] (57) at (2, 4.25) {};
		\node [style={black_dot}] (58) at (0.25, 3) {};
		\node [style=none] (59) at (1, 2) {};
		\node [style=none] (60) at (-0.5, 2) {};
		\node [style=none] (61) at (0.5, 4.25) {};
		\node [style=none] (62) at (0.25, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 5] (7.center) to (6.center);
		\draw [style=new edge style 5] (6.center) to (9.center);
		\draw [style=new edge style 5] (9.center) to (8.center);
		\draw [style=new edge style 5] (8.center) to (7.center);
		\draw [bend right=90] (10.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw [style=new edge style 5] (17.center) to (16.center);
		\draw [style=new edge style 5] (16.center) to (19.center);
		\draw [style=new edge style 5] (19.center) to (18.center);
		\draw [style=new edge style 5] (18.center) to (17.center);
		\draw [in=90, out=-90] (22.center) to (21.center);
		\draw [in=90, out=-90] (23.center) to (20.center);
		\draw [in=90, out=-90] (24.center) to (23.center);
		\draw [in=90, out=-90] (25.center) to (22.center);
		\draw (26.center) to (24.center);
		\draw (27.center) to (25.center);
		\draw (32.center) to (28);
		\draw [bend right] (28) to (29.center);
		\draw [bend right] (30.center) to (28);
		\draw [in=90, out=-90] (34.center) to (33.center);
		\draw [style=new edge style 5] (39.center) to (38.center);
		\draw [style=new edge style 5] (38.center) to (41.center);
		\draw [style=new edge style 5] (41.center) to (40.center);
		\draw [style=new edge style 5] (40.center) to (39.center);
		\draw [style=new edge style 5] (47.center) to (46.center);
		\draw [style=new edge style 5] (46.center) to (49.center);
		\draw [style=new edge style 5] (49.center) to (48.center);
		\draw [style=new edge style 5] (48.center) to (47.center);
		\draw [in=90, out=-90] (52.center) to (51.center);
		\draw [in=90, out=-90] (53.center) to (50.center);
		\draw [in=90, out=-90] (54.center) to (53.center);
		\draw [in=90, out=-90] (55.center) to (52.center);
		\draw (56.center) to (54.center);
		\draw (57.center) to (55.center);
		\draw (62.center) to (58);
		\draw [bend left] (58) to (59.center);
		\draw [bend left] (60.center) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multifunctor_proof_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0.75, -0.25) {};
		\node [style=none] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (2.5, 0.25) {};
		\node [style=none] (6) at (-2.75, 0.25) {};
		\node [style=none] (7) at (2.75, 0.25) {};
		\node [style=none] (8) at (2.75, -2) {};
		\node [style=none] (9) at (-2.75, -2) {};
		\node [style=none] (10) at (2.25, -0.25) {};
		\node [style=none] (11) at (-2.25, -0.25) {};
		\node [style=none] (12) at (0, -0.825) {$\psi$};
		\node [style=none] (15) at (3, 0.25) {};
		\node [style=none] (16) at (-3.25, 1.5) {};
		\node [style=none] (17) at (3.25, 1.5) {};
		\node [style=none] (18) at (3.25, -2.5) {};
		\node [style=none] (19) at (-3.25, -2.5) {};
		\node [style=none] (20) at (2, -0.25) {};
		\node [style=none] (21) at (-2, -0.25) {};
		\node [style=none] (22) at (-2, 0.25) {};
		\node [style=none] (23) at (2, 0.25) {};
		\node [style=none] (24) at (2, 1.5) {};
		\node [style=none] (25) at (-2, 1.5) {};
		\node [style=none] (26) at (2, 2) {};
		\node [style=none] (27) at (-2, 2) {};
		\node [style={black_dot}] (28) at (0.5, 0.75) {};
		\node [style=none] (29) at (1, -0.25) {};
		\node [style=none] (30) at (0, -0.25) {};
		\node [style=none] (31) at (0.75, 2) {};
		\node [style=none] (32) at (0.5, 2) {};
		\node [style=none] (33) at (-1, -0.25) {};
		\node [style=none] (34) at (-1, 2) {};
		\node [style=none] (35) at (-0.75, 2) {};
		\node [style=none] (36) at (-0.75, 2) {};
		\node [style=none] (37) at (2.75, 2.5) {};
		\node [style=none] (38) at (-4, 2.5) {};
		\node [style=none] (39) at (4, 2.5) {};
		\node [style=none] (40) at (4, -3.25) {};
		\node [style=none] (41) at (-4, -3.25) {};
		\node [style=none] (42) at (2.25, 2) {};
		\node [style=none] (45) at (4.25, 2.5) {};
		\node [style=none] (46) at (-4.5, 3.75) {};
		\node [style=none] (47) at (4.5, 3.75) {};
		\node [style=none] (48) at (4.5, -3.75) {};
		\node [style=none] (49) at (-4.5, -3.75) {};
		\node [style=none] (50) at (2, 2) {};
		\node [style=none] (51) at (-2, 2) {};
		\node [style=none] (52) at (-2, 2.5) {};
		\node [style=none] (53) at (2, 2.5) {};
		\node [style=none] (54) at (2, 3.75) {};
		\node [style=none] (55) at (-2, 3.75) {};
		\node [style=none] (56) at (2, 4.25) {};
		\node [style=none] (57) at (-2, 4.25) {};
		\node [style={black_dot}] (58) at (-0.25, 3) {};
		\node [style=none] (59) at (-1, 2) {};
		\node [style=none] (60) at (0.5, 2) {};
		\node [style=none] (61) at (-0.5, 4.25) {};
		\node [style=none] (62) at (-0.25, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 5] (7.center) to (6.center);
		\draw [style=new edge style 5] (6.center) to (9.center);
		\draw [style=new edge style 5] (9.center) to (8.center);
		\draw [style=new edge style 5] (8.center) to (7.center);
		\draw [bend left=90] (10.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw [style=new edge style 5] (17.center) to (16.center);
		\draw [style=new edge style 5] (16.center) to (19.center);
		\draw [style=new edge style 5] (19.center) to (18.center);
		\draw [style=new edge style 5] (18.center) to (17.center);
		\draw [in=90, out=-90] (22.center) to (21.center);
		\draw [in=90, out=-90] (23.center) to (20.center);
		\draw [in=90, out=-90] (24.center) to (23.center);
		\draw [in=90, out=-90] (25.center) to (22.center);
		\draw (26.center) to (24.center);
		\draw (27.center) to (25.center);
		\draw (32.center) to (28);
		\draw [bend left] (28) to (29.center);
		\draw [bend left] (30.center) to (28);
		\draw [in=90, out=-90] (34.center) to (33.center);
		\draw [style=new edge style 5] (39.center) to (38.center);
		\draw [style=new edge style 5] (38.center) to (41.center);
		\draw [style=new edge style 5] (41.center) to (40.center);
		\draw [style=new edge style 5] (40.center) to (39.center);
		\draw [style=new edge style 5] (47.center) to (46.center);
		\draw [style=new edge style 5] (46.center) to (49.center);
		\draw [style=new edge style 5] (49.center) to (48.center);
		\draw [style=new edge style 5] (48.center) to (47.center);
		\draw [in=90, out=-90] (52.center) to (51.center);
		\draw [in=90, out=-90] (53.center) to (50.center);
		\draw [in=90, out=-90] (54.center) to (53.center);
		\draw [in=90, out=-90] (55.center) to (52.center);
		\draw (56.center) to (54.center);
		\draw (57.center) to (55.center);
		\draw (62.center) to (58);
		\draw [bend right] (58) to (59.center);
		\draw [bend right] (60.center) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multifunctor_proof_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (2.5, 0.5) {};
		\node [style=none] (6) at (-2.75, 0.5) {};
		\node [style=none] (7) at (2.75, 0.5) {};
		\node [style=none] (8) at (2.75, -1.75) {};
		\node [style=none] (9) at (-2.75, -1.75) {};
		\node [style=none] (10) at (2.25, 0) {};
		\node [style=none] (11) at (-2.25, 0) {};
		\node [style=none] (12) at (0, -0.575) {$\psi$};
		\node [style=none] (15) at (3, 0.5) {};
		\node [style=none] (16) at (-3.25, 1.75) {};
		\node [style=none] (17) at (3.25, 1.75) {};
		\node [style=none] (18) at (3.25, -2.25) {};
		\node [style=none] (19) at (-3.25, -2.25) {};
		\node [style=none] (20) at (2, 0) {};
		\node [style=none] (21) at (-2, 0) {};
		\node [style=none] (22) at (-2, 0.5) {};
		\node [style=none] (23) at (2, 0.5) {};
		\node [style=none] (24) at (2, 1.75) {};
		\node [style=none] (25) at (-2, 1.75) {};
		\node [style=none] (26) at (2, 2.25) {};
		\node [style=none] (27) at (-2, 2.25) {};
		\node [style={black_dot}] (28) at (0, 1) {};
		\node [style=none] (29) at (1, 0) {};
		\node [style=none] (30) at (0, 0) {};
		\node [style=none] (32) at (0, 2.25) {};
		\node [style=none] (33) at (-1, 0) {};
		\node [style=none] (50) at (2, 2.25) {};
		\node [style=none] (51) at (-2, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 5] (7.center) to (6.center);
		\draw [style=new edge style 5] (6.center) to (9.center);
		\draw [style=new edge style 5] (9.center) to (8.center);
		\draw [style=new edge style 5] (8.center) to (7.center);
		\draw [bend left=90] (10.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw [style=new edge style 5] (17.center) to (16.center);
		\draw [style=new edge style 5] (16.center) to (19.center);
		\draw [style=new edge style 5] (19.center) to (18.center);
		\draw [style=new edge style 5] (18.center) to (17.center);
		\draw [in=90, out=-90] (22.center) to (21.center);
		\draw [in=90, out=-90] (23.center) to (20.center);
		\draw [in=90, out=-90] (24.center) to (23.center);
		\draw [in=90, out=-90] (25.center) to (22.center);
		\draw (26.center) to (24.center);
		\draw (27.center) to (25.center);
		\draw (32.center) to (28);
		\draw [bend left=45] (28) to (29.center);
		\draw (30.center) to (28);
		\draw [bend right=45] (28) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multifunctor_proof_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (3.5, 0) {};
		\node [style=none] (4) at (3.5, 0) {};
		\node [style=none] (5) at (8, 1) {};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (8, 1) {};
		\node [style=none] (8) at (8, -2.75) {};
		\node [style=none] (9) at (-2.5, -2.75) {};
		\node [style=none] (10) at (7.5, -1) {};
		\node [style=none] (11) at (-2, -1) {};
		\node [style=none] (12) at (2.75, -1.575) {$\psi$};
		\node [style=none] (15) at (8.25, 1) {};
		\node [style=none] (16) at (-3, 2) {};
		\node [style=none] (17) at (8.5, 2) {};
		\node [style=none] (18) at (8.5, -3.25) {};
		\node [style=none] (19) at (-3, -3.25) {};
		\node [style=morph] (21) at (-1.75, 0) {$S_1$};
		\node [style=none] (22) at (-2.5, 2.5) {};
		\node [style={black_dot}] (28) at (2.75, 1.5) {};
		\node [style=morph] (29) at (3.75, 0) {$[f_2,g_2]$};
		\node [style=none] (32) at (2.75, 2.5) {};
		\node [style=morph] (33) at (1.75, 0) {$[f_1,g_1]$};
		\node [style=none] (53) at (-1.75, -1) {};
		\node [style=none] (54) at (1.75, -1) {};
		\node [style=none] (55) at (3.75, -1) {};
		\node [style=none] (62) at (-1.25, 0) {};
		\node [style=none] (63) at (-0.75, 0) {$\dots$};
		\node [style=none] (65) at (-1, 2.5) {};
		\node [style=morph] (68) at (0.5, 0) {$S_n$};
		\node [style=none] (69) at (-0.25, 2.5) {};
		\node [style=none] (70) at (0.5, -1) {};
		\node [style=none] (73) at (1.25, 2.5) {};
		\node [style=none] (74) at (4.25, 1) {};
		\node [style=none] (75) at (4.75, -1) {};
		\node [style=morph] (76) at (5, 0) {$T_1$};
		\node [style=none] (77) at (4.25, 2.5) {};
		\node [style=none] (78) at (5, -1) {};
		\node [style=none] (79) at (5.5, 0) {};
		\node [style=none] (80) at (6, 0) {$\dots$};
		\node [style=none] (81) at (5.75, 2.5) {};
		\node [style=morph] (82) at (7.25, 0) {$T_n$};
		\node [style=none] (83) at (6.5, 2.5) {};
		\node [style=none] (84) at (7.25, -1) {};
		\node [style=none] (85) at (8, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 5] (7.center) to (6.center);
		\draw [style=new edge style 5] (6.center) to (9.center);
		\draw [style=new edge style 5] (9.center) to (8.center);
		\draw [style=new edge style 5] (8.center) to (7.center);
		\draw [bend left=90, looseness=0.50] (10.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw [style=new edge style 5] (17.center) to (16.center);
		\draw [style=new edge style 5] (16.center) to (19.center);
		\draw [style=new edge style 5] (19.center) to (18.center);
		\draw [style=new edge style 5] (18.center) to (17.center);
		\draw [bend right=15] (22.center) to (21);
		\draw (32.center) to (28);
		\draw [bend left, looseness=1.25] (28) to (29);
		\draw [bend right, looseness=1.25] (28) to (33);
		\draw [in=90, out=-90] (21) to (53.center);
		\draw (29) to (55.center);
		\draw (33) to (54.center);
		\draw [bend left=15] (65.center) to (21);
		\draw [bend right=15] (69.center) to (68);
		\draw [in=90, out=-90] (68) to (70.center);
		\draw [bend left=15] (73.center) to (68);
		\draw [bend right=15] (77.center) to (76);
		\draw [in=90, out=-90] (76) to (78.center);
		\draw [bend left=15] (81.center) to (76);
		\draw [bend right=15] (83.center) to (82);
		\draw [in=90, out=-90] (82) to (84.center);
		\draw [bend left=15] (85.center) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multifunctor_proof_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (5, -0.25) {};
		\node [style=none] (6) at (-5.25, -0.25) {};
		\node [style=none] (7) at (5.25, -0.25) {};
		\node [style=none] (8) at (5.25, -3) {};
		\node [style=none] (9) at (-5.25, -3) {};
		\node [style=none] (10) at (4.75, -1) {};
		\node [style=none] (11) at (-4.75, -1) {};
		\node [style=none] (12) at (0, -1.575) {$\psi$};
		\node [style=none] (15) at (5.5, -0.25) {};
		\node [style=none] (16) at (-5.75, 0.75) {};
		\node [style=none] (17) at (5.75, 0.75) {};
		\node [style=none] (18) at (5.75, -3.5) {};
		\node [style=none] (19) at (-5.75, -3.5) {};
		\node [style={black_dot}] (28) at (0, 0.25) {};
		\node [style=morph] (32) at (0, 1.5) {$[f_1 \otimes f_2 ,  g_1 \otimes  g_2]$};
		\node [style=none] (54) at (-1, -1) {};
		\node [style=none] (55) at (1, -1) {};
		\node [style=none] (56) at (0, 2.5) {};
		\node [style=none] (57) at (-5.25, 1) {};
		\node [style=none] (58) at (-4.75, -1) {};
		\node [style=morph] (59) at (-4.5, 1.25) {$S_1$};
		\node [style=none] (60) at (-5.25, 2.5) {};
		\node [style=none] (61) at (-4.5, -1) {};
		\node [style=none] (62) at (-4, 0) {};
		\node [style=none] (63) at (-3.5, 1.25) {$\dots$};
		\node [style=none] (64) at (-3.75, 2.5) {};
		\node [style=morph] (65) at (-2.25, 1.25) {$S_n$};
		\node [style=none] (66) at (-3, 2.5) {};
		\node [style=none] (67) at (-2.25, -1) {};
		\node [style=none] (68) at (-1.5, 2.5) {};
		\node [style=none] (69) at (1.5, 1) {};
		\node [style=none] (70) at (2, -1) {};
		\node [style=morph] (71) at (2.25, 1.25) {$T_1$};
		\node [style=none] (72) at (1.5, 2.5) {};
		\node [style=none] (73) at (2.25, -1) {};
		\node [style=none] (74) at (2.75, 0) {};
		\node [style=none] (75) at (3.25, 1.25) {$\dots$};
		\node [style=none] (76) at (3, 2.5) {};
		\node [style=morph] (77) at (4.5, 1.25) {$T_n$};
		\node [style=none] (78) at (3.75, 2.5) {};
		\node [style=none] (79) at (4.5, -1) {};
		\node [style=none] (80) at (5.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 5] (7.center) to (6.center);
		\draw [style=new edge style 5] (6.center) to (9.center);
		\draw [style=new edge style 5] (9.center) to (8.center);
		\draw [style=new edge style 5] (8.center) to (7.center);
		\draw [bend left=90, looseness=0.50] (10.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw [style=new edge style 5] (17.center) to (16.center);
		\draw [style=new edge style 5] (16.center) to (19.center);
		\draw [style=new edge style 5] (19.center) to (18.center);
		\draw [style=new edge style 5] (18.center) to (17.center);
		\draw (32) to (28);
		\draw [bend left] (54.center) to (28);
		\draw [bend left] (28) to (55.center);
		\draw (56.center) to (32);
		\draw [bend right=15] (60.center) to (59);
		\draw [in=90, out=-90] (59) to (61.center);
		\draw [bend left=15] (64.center) to (59);
		\draw [bend right=15] (66.center) to (65);
		\draw [in=90, out=-90] (65) to (67.center);
		\draw [bend left=15] (68.center) to (65);
		\draw [bend right=15] (72.center) to (71);
		\draw [in=90, out=-90] (71) to (73.center);
		\draw [bend left=15] (76.center) to (71);
		\draw [bend right=15] (78.center) to (77);
		\draw [in=90, out=-90] (77) to (79.center);
		\draw [bend left=15] (80.center) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multifunctor_proof_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (2.75, 0.5) {};
		\node [style=none] (6) at (-3, 0.5) {};
		\node [style=none] (7) at (3, 0.5) {};
		\node [style=none] (8) at (3, -2.5) {};
		\node [style=none] (9) at (-3, -2.5) {};
		\node [style=none] (10) at (2.5, -0.5) {};
		\node [style=none] (11) at (-2.5, -0.5) {};
		\node [style=none] (12) at (0, -1.075) {$\psi$};
		\node [style=none] (15) at (3.25, 0.5) {};
		\node [style=none] (16) at (-3.5, 1.5) {};
		\node [style=none] (17) at (3.5, 1.5) {};
		\node [style=none] (18) at (3.5, -3) {};
		\node [style=none] (19) at (-3.5, -3) {};
		\node [style=none] (21) at (-2.25, -0.5) {};
		\node [style=none] (22) at (-2.25, 2) {};
		\node [style={black_dot}] (28) at (0, 1) {};
		\node [style=none] (29) at (0.75, -0.5) {};
		\node [style=none] (33) at (-0.75, -0.5) {};
		\node [style=none] (52) at (-1.25, -0.5) {};
		\node [style=none] (53) at (-1.25, 2) {};
		\node [style=none] (57) at (1.25, -0.5) {};
		\node [style=none] (58) at (1.25, 2) {};
		\node [style=none] (62) at (2.25, -0.5) {};
		\node [style=none] (63) at (2.25, 2) {};
		\node [style=none] (64) at (-1.75, 1) {$\dots$};
		\node [style=none] (65) at (1.75, 1) {$\dots$};
		\node [style=none] (66) at (0.5, 4.25) {};
		\node [style=none] (67) at (0.5, 4.25) {};
		\node [style=none] (68) at (2.75, 2.5) {};
		\node [style=none] (69) at (-4.25, 2.5) {};
		\node [style=none] (70) at (4.25, 2.5) {};
		\node [style=none] (71) at (4.25, -3.75) {};
		\node [style=none] (72) at (-4.25, -3.75) {};
		\node [style=none] (73) at (2.5, 2) {};
		\node [style=none] (74) at (-2.5, 2) {};
		\node [style=none] (76) at (4.5, 2.5) {};
		\node [style=none] (77) at (-5, 3.5) {};
		\node [style=none] (78) at (4.75, 3.5) {};
		\node [style=none] (79) at (4.75, -4.25) {};
		\node [style=none] (80) at (-5, -4.25) {};
		\node [style=none] (81) at (-2.25, 2) {};
		\node [style=none] (82) at (-2.25, 4.25) {};
		\node [style={black_dot}] (83) at (0, 3) {};
		\node [style=none] (84) at (0.75, 4.25) {};
		\node [style=none] (87) at (-0.75, 4.25) {};
		\node [style=none] (88) at (-1.25, 2) {};
		\node [style=none] (89) at (-1.25, 4.25) {};
		\node [style=none] (90) at (1.25, 2) {};
		\node [style=none] (91) at (1.25, 4.25) {};
		\node [style=none] (92) at (2.25, 2) {};
		\node [style=none] (93) at (2.25, 4.25) {};
		\node [style=none] (94) at (-1.75, 3) {$\dots$};
		\node [style=none] (95) at (1.75, 3) {$\dots$};
		\node [style=none] (96) at (0, 4.25) {$\dots$};
		\node [style=none] (97) at (0, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 5] (7.center) to (6.center);
		\draw [style=new edge style 5] (6.center) to (9.center);
		\draw [style=new edge style 5] (9.center) to (8.center);
		\draw [style=new edge style 5] (8.center) to (7.center);
		\draw [bend left=90] (10.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw [style=new edge style 5] (17.center) to (16.center);
		\draw [style=new edge style 5] (16.center) to (19.center);
		\draw [style=new edge style 5] (19.center) to (18.center);
		\draw [style=new edge style 5] (18.center) to (17.center);
		\draw [in=90, out=-90] (22.center) to (21.center);
		\draw [bend left] (28) to (29.center);
		\draw [bend right] (28) to (33.center);
		\draw [in=90, out=-90] (53.center) to (52.center);
		\draw [in=90, out=-90] (58.center) to (57.center);
		\draw [in=90, out=-90] (63.center) to (62.center);
		\draw [style=new edge style 5] (70.center) to (69.center);
		\draw [style=new edge style 5] (69.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (71.center);
		\draw [style=new edge style 5] (71.center) to (70.center);
		\draw [style=new edge style 5] (78.center) to (77.center);
		\draw [style=new edge style 5] (77.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (79.center);
		\draw [style=new edge style 5] (79.center) to (78.center);
		\draw [in=90, out=-90] (82.center) to (81.center);
		\draw [bend right] (83) to (84.center);
		\draw [bend left] (83) to (87.center);
		\draw [in=90, out=-90] (89.center) to (88.center);
		\draw [in=90, out=-90] (91.center) to (90.center);
		\draw [in=90, out=-90] (93.center) to (92.center);
		\draw (83) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multifunctor_proof_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (2.75, 0.5) {};
		\node [style=none] (6) at (-3, 0.5) {};
		\node [style=none] (7) at (3, 0.5) {};
		\node [style=none] (8) at (3, -2.5) {};
		\node [style=none] (9) at (-3, -2.5) {};
		\node [style=none] (10) at (2.5, -0.5) {};
		\node [style=none] (11) at (-2.5, -0.5) {};
		\node [style=none] (12) at (0, -1.075) {$\psi$};
		\node [style=none] (15) at (3.25, 0.5) {};
		\node [style=none] (16) at (-3.5, 1.5) {};
		\node [style=none] (17) at (3.5, 1.5) {};
		\node [style=none] (18) at (3.5, -3) {};
		\node [style=none] (19) at (-3.5, -3) {};
		\node [style=none] (21) at (-2.25, -0.5) {};
		\node [style=none] (22) at (-2.25, 2) {};
		\node [style=none] (29) at (0.75, -0.5) {};
		\node [style=none] (33) at (-0.75, -0.5) {};
		\node [style=none] (52) at (-1.25, -0.5) {};
		\node [style=none] (53) at (-1.25, 2) {};
		\node [style=none] (57) at (1.25, -0.5) {};
		\node [style=none] (58) at (1.25, 2) {};
		\node [style=none] (62) at (2.25, -0.5) {};
		\node [style=none] (63) at (2.25, 2) {};
		\node [style=none] (64) at (-1.75, 1) {$\dots$};
		\node [style=none] (65) at (1.75, 1) {$\dots$};
		\node [style=none] (66) at (0.5, 4.25) {};
		\node [style=none] (67) at (0.5, 4.25) {};
		\node [style=none] (68) at (2.75, 2.5) {};
		\node [style=none] (69) at (-4.25, 2.5) {};
		\node [style=none] (70) at (4.25, 2.5) {};
		\node [style=none] (71) at (4.25, -3.75) {};
		\node [style=none] (72) at (-4.25, -3.75) {};
		\node [style=none] (73) at (2.5, 2) {};
		\node [style=none] (74) at (-2.5, 2) {};
		\node [style=none] (76) at (4.5, 2.5) {};
		\node [style=none] (77) at (-5, 3.5) {};
		\node [style=none] (78) at (4.75, 3.5) {};
		\node [style=none] (79) at (4.75, -4.25) {};
		\node [style=none] (80) at (-5, -4.25) {};
		\node [style=none] (81) at (-2.25, 2) {};
		\node [style=none] (82) at (-2.25, 4.25) {};
		\node [style=none] (84) at (0.75, 4.25) {};
		\node [style=none] (87) at (-0.75, 4.25) {};
		\node [style=none] (88) at (-1.25, 2) {};
		\node [style=none] (89) at (-1.25, 4.25) {};
		\node [style=none] (90) at (1.25, 2) {};
		\node [style=none] (91) at (1.25, 4.25) {};
		\node [style=none] (92) at (2.25, 2) {};
		\node [style=none] (93) at (2.25, 4.25) {};
		\node [style=none] (94) at (-1.75, 3) {$\dots$};
		\node [style=none] (95) at (1.75, 3) {$\dots$};
		\node [style=none] (96) at (0, 4) {$\dots$};
		\node [style=none] (97) at (0, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 5] (7.center) to (6.center);
		\draw [style=new edge style 5] (6.center) to (9.center);
		\draw [style=new edge style 5] (9.center) to (8.center);
		\draw [style=new edge style 5] (8.center) to (7.center);
		\draw [bend left=90] (10.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw [style=new edge style 5] (17.center) to (16.center);
		\draw [style=new edge style 5] (16.center) to (19.center);
		\draw [style=new edge style 5] (19.center) to (18.center);
		\draw [style=new edge style 5] (18.center) to (17.center);
		\draw [in=90, out=-90] (22.center) to (21.center);
		\draw [in=90, out=-90] (53.center) to (52.center);
		\draw [in=90, out=-90] (58.center) to (57.center);
		\draw [in=90, out=-90] (63.center) to (62.center);
		\draw [style=new edge style 5] (70.center) to (69.center);
		\draw [style=new edge style 5] (69.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (71.center);
		\draw [style=new edge style 5] (71.center) to (70.center);
		\draw [style=new edge style 5] (78.center) to (77.center);
		\draw [style=new edge style 5] (77.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (79.center);
		\draw [style=new edge style 5] (79.center) to (78.center);
		\draw [in=90, out=-90] (82.center) to (81.center);
		\draw [in=90, out=-90] (89.center) to (88.center);
		\draw [in=90, out=-90] (91.center) to (90.center);
		\draw [in=90, out=-90] (93.center) to (92.center);
		\draw (87.center) to (33.center);
		\draw (29.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multifunctor_shorthand_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (0, 0.75) {};
		\node [style=none] (1) at (-0.5, 1.75) {};
		\node [style=none] (2) at (0.5, 1.75) {};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (1.25, 0.25) {};
		\node [style=none] (7) at (-1.25, 0.25) {};
		\node [style=none] (8) at (-1.25, -1.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=none] (10) at (-0.5, -0.25) {};
		\node [style=none] (11) at (0.5, -0.25) {};
		\node [style=none] (12) at (0, -0.575) {$\phi_i$};
		\node [style=none] (15) at (-1.5, 0.25) {};
		\node [style=none] (16) at (1.75, 1.25) {};
		\node [style=none] (17) at (-1.75, 1.25) {};
		\node [style=none] (18) at (-1.75, -1.75) {};
		\node [style=none] (19) at (1.75, -1.75) {};
		\node [style=none] (20) at (-0.5, -0.25) {};
		\node [style=none] (21) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw [bend left] (0) to (1.center);
		\draw [bend left] (2.center) to (0);
		\draw [style=new edge style 5] (7.center) to (6.center);
		\draw [style=new edge style 5] (6.center) to (9.center);
		\draw [style=new edge style 5] (9.center) to (8.center);
		\draw [style=new edge style 5] (8.center) to (7.center);
		\draw [bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw [style=new edge style 5] (17.center) to (16.center);
		\draw [style=new edge style 5] (16.center) to (19.center);
		\draw [style=new edge style 5] (19.center) to (18.center);
		\draw [style=new edge style 5] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multifunctor_shorthand_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.25) {};
		\node [style=none] (1) at (0.25, -0.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (0.5, -0.25) {};
		\node [style=none] (6) at (0, -0.575) {$\hat{\phi_i}$};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (0.5, -0.25) {};
		\node [style=none] (9) at (-0.25, 0.5) {};
		\node [style=none] (10) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=2.50] (4.center) to (5.center);
		\draw (4.center) to (5.center);
		\draw (9.center) to (0.center);
		\draw (10.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multifunctor_tensorlaw_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1.5) {};
		\node [style=none] (1) at (-0.25, -0.75) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (0.25, -0.75) {};
		\node [style=none] (6) at (-0.25, -1.075) {$\phi_1$};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (0.25, -0.75) {};
		\node [style={black_dot}] (9) at (0.25, 0.5) {};
		\node [style=none] (10) at (-0.25, -0.75) {};
		\node [style={white_dot}] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (1.75, 1) {};
		\node [style=none] (14) at (-1.5, 1) {};
		\node [style=none] (15) at (-1.5, -2.25) {};
		\node [style=none] (16) at (1.75, -2.25) {};
		\node [style=none] (17) at (-1.75, 1) {};
		\node [style=none] (18) at (-0.75, 0) {};
		\node [style=none] (19) at (1.25, 0) {};
		\node [style=none] (20) at (-1, 0) {};
		\node [style=none] (21) at (-1, -1.75) {};
		\node [style=none] (22) at (1.25, -1.75) {};
		\node [style=none] (23) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=2.50] (4.center) to (5.center);
		\draw (4.center) to (5.center);
		\draw [bend right] (9) to (10.center);
		\draw [bend right] (11) to (9);
		\draw (0.center) to (9);
		\draw [style=new edge style 5] (14.center) to (13.center);
		\draw [style=new edge style 5] (13.center) to (16.center);
		\draw [style=new edge style 5] (16.center) to (15.center);
		\draw [style=new edge style 5] (15.center) to (14.center);
		\draw [style=new edge style 5] (20.center) to (19.center);
		\draw [style=new edge style 5] (19.center) to (22.center);
		\draw [style=new edge style 5] (22.center) to (21.center);
		\draw [style=new edge style 5] (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multifunctor_tensorlaw_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1.5) {};
		\node [style=none] (1) at (-0.25, -0.75) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (0.25, -0.75) {};
		\node [style=none] (6) at (-0.25, -1.075) {$\phi_1$};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (0.25, -0.75) {};
		\node [style={white_dot}] (9) at (0.25, 0.5) {$\otimes$};
		\node [style=none] (10) at (-0.25, -0.75) {};
		\node [style={white_dot}] (11) at (0.75, -0.75) {};
		\node [style=none] (18) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=2.50] (4.center) to (5.center);
		\draw (4.center) to (5.center);
		\draw [bend right] (9) to (10.center);
		\draw [bend right] (11) to (9);
		\draw (0.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multifunctor_twist_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (2.25, 0.5) {};
		\node [style=none] (7) at (-2.25, 0.5) {};
		\node [style=none] (8) at (-2.25, -2.25) {};
		\node [style=none] (9) at (2.25, -2.25) {};
		\node [style=none] (10) at (-1.75, -0.5) {};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (0, -1.075) {$\psi$};
		\node [style=none] (15) at (-2.5, 0.5) {};
		\node [style=none] (16) at (2.75, 1.5) {};
		\node [style=none] (17) at (-2.75, 1.5) {};
		\node [style=none] (18) at (-2.75, -2.75) {};
		\node [style=none] (19) at (2.75, -2.75) {};
		\node [style=none] (20) at (-1.5, -0.5) {};
		\node [style=none] (21) at (1.5, -0.5) {};
		\node [style=none] (22) at (1.5, 0.5) {};
		\node [style=none] (23) at (-1.5, 0.5) {};
		\node [style=none] (24) at (-1.5, 1.5) {};
		\node [style=none] (25) at (1.5, 1.5) {};
		\node [style=none] (26) at (-1.5, 2) {};
		\node [style=none] (27) at (1.5, 2) {};
		\node [style={black_dot}] (28) at (0, 1) {};
		\node [style=none] (29) at (-0.5, 0.5) {};
		\node [style=none] (30) at (0.5, 0.5) {};
		\node [style=none] (31) at (0, 2) {};
		\node [style=none] (32) at (0, 2) {};
		\node [style=none] (33) at (0.5, -0.5) {};
		\node [style=none] (34) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 5] (7.center) to (6.center);
		\draw [style=new edge style 5] (6.center) to (9.center);
		\draw [style=new edge style 5] (9.center) to (8.center);
		\draw [style=new edge style 5] (8.center) to (7.center);
		\draw [bend right=90, looseness=1.25] (10.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw [style=new edge style 5] (17.center) to (16.center);
		\draw [style=new edge style 5] (16.center) to (19.center);
		\draw [style=new edge style 5] (19.center) to (18.center);
		\draw [style=new edge style 5] (18.center) to (17.center);
		\draw [in=90, out=-90] (22.center) to (21.center);
		\draw [in=90, out=-90] (23.center) to (20.center);
		\draw [in=90, out=-90] (24.center) to (23.center);
		\draw [in=90, out=-90] (25.center) to (22.center);
		\draw (26.center) to (24.center);
		\draw (27.center) to (25.center);
		\draw (32.center) to (28);
		\draw [bend right] (28) to (29.center);
		\draw [bend right] (30.center) to (28);
		\draw [in=90, out=-90] (29.center) to (33.center);
		\draw [in=90, out=-90] (30.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multifunctor_twist_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (2.25, 0) {};
		\node [style=none] (7) at (-2.25, 0) {};
		\node [style=none] (8) at (-2.25, -2.25) {};
		\node [style=none] (9) at (2.25, -2.25) {};
		\node [style=none] (10) at (-1.75, -0.5) {};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (0, -1.075) {$\psi$};
		\node [style=none] (15) at (-2.5, 0) {};
		\node [style=none] (16) at (2.75, 1) {};
		\node [style=none] (17) at (-2.75, 1) {};
		\node [style=none] (18) at (-2.75, -2.75) {};
		\node [style=none] (19) at (2.75, -2.75) {};
		\node [style=none] (20) at (-1.5, -0.5) {};
		\node [style=none] (21) at (1.5, -0.5) {};
		\node [style=none] (22) at (1.5, 0) {};
		\node [style=none] (23) at (-1.5, 0) {};
		\node [style=none] (24) at (-1.5, 1) {};
		\node [style=none] (25) at (1.5, 1) {};
		\node [style=none] (26) at (-1.5, 2.5) {};
		\node [style=none] (27) at (1.5, 2.5) {};
		\node [style={black_dot}] (28) at (0, 0.5) {};
		\node [style=none] (29) at (-0.5, 0) {};
		\node [style=none] (30) at (0.5, 0) {};
		\node [style=morph] (32) at (0, 1.75) {$[\beta_{AB},\beta_{B'A'}]$};
		\node [style=none] (33) at (0.5, -0.5) {};
		\node [style=none] (34) at (-0.5, -0.5) {};
		\node [style=none] (35) at (0, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 5] (7.center) to (6.center);
		\draw [style=new edge style 5] (6.center) to (9.center);
		\draw [style=new edge style 5] (9.center) to (8.center);
		\draw [style=new edge style 5] (8.center) to (7.center);
		\draw [bend right=90, looseness=1.25] (10.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw [style=new edge style 5] (17.center) to (16.center);
		\draw [style=new edge style 5] (16.center) to (19.center);
		\draw [style=new edge style 5] (19.center) to (18.center);
		\draw [style=new edge style 5] (18.center) to (17.center);
		\draw [in=90, out=-90] (22.center) to (21.center);
		\draw [in=90, out=-90] (23.center) to (20.center);
		\draw [in=90, out=-90] (24.center) to (23.center);
		\draw [in=90, out=-90] (25.center) to (22.center);
		\draw (26.center) to (24.center);
		\draw (27.center) to (25.center);
		\draw (32) to (28);
		\draw [bend right] (28) to (29.center);
		\draw [bend right] (30.center) to (28);
		\draw (29.center) to (34.center);
		\draw (30.center) to (33.center);
		\draw (35.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multifunctor_twist_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (-2, 1.5) {};
		\node [style=none] (6) at (2.25, 1.5) {};
		\node [style=none] (7) at (-2.25, 1.5) {};
		\node [style=none] (8) at (-2.25, -2.25) {};
		\node [style=none] (9) at (2.25, -2.25) {};
		\node [style=none] (10) at (-1.75, -0.5) {};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (0, -1.075) {$\psi$};
		\node [style=none] (15) at (-2.5, 1.5) {};
		\node [style=none] (16) at (2.75, 2.5) {};
		\node [style=none] (17) at (-2.75, 2.5) {};
		\node [style=none] (18) at (-2.75, -2.75) {};
		\node [style=none] (19) at (2.75, -2.75) {};
		\node [style=none] (20) at (-1.5, -0.5) {};
		\node [style=none] (21) at (1.5, -0.5) {};
		\node [style=none] (22) at (1.5, 1.5) {};
		\node [style=none] (23) at (-1.5, 1.5) {};
		\node [style=none] (24) at (-1.5, 2.5) {};
		\node [style=none] (25) at (1.5, 2.5) {};
		\node [style=none] (26) at (-1.5, 3.25) {};
		\node [style=none] (27) at (1.5, 3.25) {};
		\node [style={black_dot}] (28) at (0, 2) {};
		\node [style=none] (29) at (-0.5, 1.5) {};
		\node [style=none] (30) at (0.5, 1.5) {};
		\node [style=none] (33) at (0.5, -0.5) {};
		\node [style=none] (34) at (-0.5, -0.5) {};
		\node [style=none] (35) at (0, 3.25) {};
		\node [style=none] (36) at (1, 1.5) {};
		\node [style=none] (37) at (-1, -0.5) {};
		\node [style=none] (38) at (1, 3.25) {};
		\node [style=none] (39) at (-1, 1.5) {};
		\node [style=none] (40) at (1, -0.5) {};
		\node [style=none] (41) at (-1, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 5] (7.center) to (6.center);
		\draw [style=new edge style 5] (6.center) to (9.center);
		\draw [style=new edge style 5] (9.center) to (8.center);
		\draw [style=new edge style 5] (8.center) to (7.center);
		\draw [bend right=90, looseness=1.25] (10.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw [style=new edge style 5] (17.center) to (16.center);
		\draw [style=new edge style 5] (16.center) to (19.center);
		\draw [style=new edge style 5] (19.center) to (18.center);
		\draw [style=new edge style 5] (18.center) to (17.center);
		\draw [in=90, out=-90] (22.center) to (21.center);
		\draw [in=90, out=-90] (23.center) to (20.center);
		\draw [in=90, out=-90] (24.center) to (23.center);
		\draw [in=90, out=-90] (25.center) to (22.center);
		\draw (26.center) to (24.center);
		\draw (27.center) to (25.center);
		\draw [bend right] (28) to (29.center);
		\draw [bend right] (30.center) to (28);
		\draw (29.center) to (34.center);
		\draw (30.center) to (33.center);
		\draw (35.center) to (28);
		\draw (38.center) to (36.center);
		\draw [in=90, out=-90] (36.center) to (37.center);
		\draw [in=270, out=90] (40.center) to (39.center);
		\draw (39.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multifunctor_twist_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (-2, 0.25) {};
		\node [style=none] (6) at (2.25, 0.25) {};
		\node [style=none] (7) at (-2.25, 0.25) {};
		\node [style=none] (8) at (-2.25, -2.25) {};
		\node [style=none] (9) at (2.25, -2.25) {};
		\node [style=none] (10) at (-1.75, -0.5) {};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (0, -1.075) {$\psi$};
		\node [style=none] (15) at (-2.5, 0.25) {};
		\node [style=none] (16) at (2.75, 1.25) {};
		\node [style=none] (17) at (-2.75, 1.25) {};
		\node [style=none] (18) at (-2.75, -2.75) {};
		\node [style=none] (19) at (2.75, -2.75) {};
		\node [style=none] (20) at (-1.5, -0.5) {};
		\node [style=none] (21) at (1.5, -0.5) {};
		\node [style=none] (22) at (1.5, 0.25) {};
		\node [style=none] (23) at (-1.5, 0.25) {};
		\node [style=none] (24) at (-1.5, 1.25) {};
		\node [style=none] (25) at (1.5, 1.25) {};
		\node [style=none] (26) at (-1.5, 3.25) {};
		\node [style=none] (27) at (1.5, 3.25) {};
		\node [style={black_dot}] (28) at (0, 0.75) {};
		\node [style=none] (29) at (-0.5, 0.25) {};
		\node [style=none] (30) at (0.5, 0.25) {};
		\node [style=none] (33) at (0.5, -0.5) {};
		\node [style=none] (34) at (-0.5, -0.5) {};
		\node [style=none] (35) at (0, 3.25) {};
		\node [style=none] (37) at (-1, -0.5) {};
		\node [style=none] (40) at (1, -0.5) {};
		\node [style=none] (42) at (0, 3.25) {};
		\node [style=none] (43) at (0, 3.25) {};
		\node [style=none] (47) at (0.5, 3.25) {};
		\node [style=none] (48) at (-0.5, 3.25) {};
		\node [style=none] (50) at (1, 1.25) {};
		\node [style=none] (51) at (-1, 3.25) {};
		\node [style=none] (52) at (1, -0.5) {};
		\node [style=none] (53) at (-1, 1.25) {};
		\node [style=none] (54) at (1, 3.25) {};
		\node [style=none] (55) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 5] (7.center) to (6.center);
		\draw [style=new edge style 5] (6.center) to (9.center);
		\draw [style=new edge style 5] (9.center) to (8.center);
		\draw [style=new edge style 5] (8.center) to (7.center);
		\draw [bend right=90, looseness=1.25] (10.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw [style=new edge style 5] (17.center) to (16.center);
		\draw [style=new edge style 5] (16.center) to (19.center);
		\draw [style=new edge style 5] (19.center) to (18.center);
		\draw [style=new edge style 5] (18.center) to (17.center);
		\draw [in=90, out=-90] (22.center) to (21.center);
		\draw [in=90, out=-90] (23.center) to (20.center);
		\draw [in=90, out=-90] (24.center) to (23.center);
		\draw [in=90, out=-90] (25.center) to (22.center);
		\draw (26.center) to (24.center);
		\draw (27.center) to (25.center);
		\draw [bend right] (28) to (29.center);
		\draw [bend right] (30.center) to (28);
		\draw (29.center) to (34.center);
		\draw (30.center) to (33.center);
		\draw (35.center) to (28);
		\draw (52.center) to (50.center);
		\draw [in=-90, out=90] (50.center) to (51.center);
		\draw [in=90, out=-90] (54.center) to (53.center);
		\draw (53.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multinew1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (-6, 1.25) {};
		\node [style=none] (591) at (-2.25, 0.75) {};
		\node [style=none] (592) at (-4.5, 0.75) {};
		\node [style=none] (593) at (-4.5, -0.75) {};
		\node [style=none] (594) at (-5, 0.75) {};
		\node [style=none] (595) at (-5, -0.75) {};
		\node [style=none] (596) at (-2.25, -0.75) {};
		\node [style=none] (597) at (-6, -1.25) {};
		\node [style=none] (598) at (-5.5, 0) {$S$};
		\node [style=none] (599) at (-5.5, 1.75) {};
		\node [style=none] (600) at (-5.5, 1.25) {};
		\node [style=none] (601) at (-5.5, -1.25) {};
		\node [style=none] (602) at (-5.5, -1.75) {};
		\node [style=none] (603) at (-3, 0.75) {};
		\node [style=none] (604) at (-3, -0.75) {};
		\node [style=none] (605) at (-3, 1.25) {};
		\node [style=none] (606) at (-3, -1.25) {};
		\node [style=none] (608) at (3, 1.25) {};
		\node [style=none] (609) at (2.5, 0.75) {};
		\node [style=none] (610) at (0.25, 0.75) {};
		\node [style=none] (611) at (0.25, -0.75) {};
		\node [style=none] (612) at (-0.25, 0.75) {};
		\node [style=none] (613) at (-0.25, -0.75) {};
		\node [style=none] (614) at (2.5, -0.75) {};
		\node [style=none] (615) at (3, -1.25) {};
		\node [style=none] (616) at (1.75, 0.75) {};
		\node [style=none] (617) at (1.75, -0.75) {};
		\node [style=none] (618) at (1.75, 1.25) {};
		\node [style=none] (620) at (1.75, -1.25) {};
		\node [style=none] (623) at (-0.75, 0) {$\dots$};
		\node [style=none] (624) at (-5.25, -1.75) {$B$};
		\node [style=none] (625) at (-5.25, 1.75) {$B'$};
		\node [style=none] (626) at (-2.75, 1.25) {};
		\node [style=none] (628) at (-3, 1.25) {};
		\node [style=none] (636) at (-4.5, -0.75) {};
		\node [style=none] (638) at (-4.5, 0.75) {};
		\node [style=none] (639) at (-4.25, -0.75) {};
		\node [style=none] (640) at (-3, 0.75) {};
		\node [style=none] (646) at (-4.5, -0.75) {};
		\node [style=none] (648) at (-3, -0.75) {};
		\node [style=none] (650) at (-3, 0.75) {};
		\node [style=none] (651) at (-2.75, -0.75) {};
		\node [style=none] (652) at (-4.5, 0.75) {};
		\node [style=none] (658) at (-3, -0.75) {};
		\node [style=none] (660) at (0.25, -0.75) {};
		\node [style=none] (662) at (0.25, 0.75) {};
		\node [style=none] (663) at (0.5, -0.75) {};
		\node [style=none] (670) at (0.25, -0.75) {};
		\node [style=none] (672) at (1.75, -0.75) {};
		\node [style=none] (674) at (1.75, 0.75) {};
		\node [style=none] (675) at (2, -0.75) {};
		\node [style=none] (682) at (1.75, -0.75) {};
		\node [style=none] (683) at (0.25, 0.75) {};
		\node [style=none] (684) at (0.25, -0.75) {};
		\node [style=none] (685) at (1.75, 0.75) {};
		\node [style=none] (686) at (1.75, -0.75) {};
		\node [style=none] (687) at (0.25, -0.75) {};
		\node [style=none] (688) at (0.25, 0.75) {};
		\node [style=none] (689) at (0.5, -0.75) {};
		\node [style=none] (690) at (1.75, 0.75) {};
		\node [style=none] (691) at (0.25, -0.75) {};
		\node [style=none] (692) at (1.75, -0.75) {};
		\node [style=none] (693) at (1.75, 0.75) {};
		\node [style=none] (694) at (2, -0.75) {};
		\node [style=none] (695) at (0.25, 0.75) {};
		\node [style=none] (696) at (1.75, -0.75) {};
		\node [style=none] (733) at (2.25, 1) {};
		\node [style=none] (734) at (1.75, 1.25) {};
		\node [style=none] (735) at (1.75, 1.75) {};
		\node [style=none] (736) at (1.75, -1.25) {};
		\node [style=none] (754) at (-3, 1.25) {};
		\node [style=none] (755) at (-3, -1.25) {};
		\node [style=none] (769) at (-3, 1.25) {};
		\node [style=none] (770) at (-3, 1.75) {};
		\node [style=none] (771) at (-3, -1.25) {};
		\node [style=none] (772) at (-3, -2.25) {};
		\node [style=none] (773) at (-2, 1.75) {};
		\node [style=none] (783) at (-3, -2.75) {};
		\node [style=none] (784) at (-0.75, -2.5) {};
		\node [style=none] (789) at (-3, -2.5) {};
		\node [style=none] (795) at (1.75, -1.25) {};
		\node [style=none] (804) at (1.75, -1.25) {};
		\node [style=none] (806) at (1.75, 1.75) {};
		\node [style=none] (809) at (2.75, 1.75) {};
		\node [style=none] (923) at (3.25, -1.75) {};
		\node [style=none] (932) at (3.25, -1.5) {};
		\node [style=none] (934) at (3.25, -1.5) {};
		\node [style=none] (936) at (-3, -2.25) {};
		\node [style=none] (937) at (-3, -2.75) {};
		\node [style=none] (938) at (-1.5, -2.25) {};
		\node [style=none] (939) at (-3, -2.25) {};
		\node [style=none] (940) at (-3, -2.75) {};
		\node [style=none] (941) at (-3.25, -2.25) {};
		\node [style=none] (942) at (-1.25, -2.25) {};
		\node [style=none] (943) at (-1.25, -2.75) {};
		\node [style=none] (944) at (-3.25, -2.75) {};
		\node [style=none] (945) at (-2.25, -2.5) {$\phi_1$};
		\node [style=none] (946) at (-1.5, -2.75) {};
		\node [style=none] (947) at (-1.5, -2.25) {};
		\node [style=none] (948) at (-1.5, -2.75) {};
		\node [style=none] (949) at (-1.5, -2.25) {};
		\node [style=none] (950) at (-1.5, -2.25) {};
		\node [style=none] (951) at (3.75, 2) {};
		\node [style=none] (954) at (-1.5, -4) {};
		\node [style=none] (955) at (-2, -1.5) {};
		\node [style=none] (956) at (-1.25, -1.5) {};
		\node [style=none] (957) at (-1.25, 2) {};
		\node [style=none] (958) at (1.75, -1.25) {};
		\node [style=none] (959) at (1.75, -1.25) {};
		\node [style=none] (960) at (1.75, -1.25) {};
		\node [style=none] (961) at (1.75, -2.25) {};
		\node [style=none] (962) at (1.75, -2.75) {};
		\node [style=none] (963) at (4, -2.5) {};
		\node [style=none] (964) at (1.75, -2.5) {};
		\node [style=none] (965) at (1.75, -2.25) {};
		\node [style=none] (966) at (1.75, -2.75) {};
		\node [style=none] (967) at (3.25, -2.25) {};
		\node [style=none] (968) at (1.75, -2.25) {};
		\node [style=none] (969) at (1.75, -2.75) {};
		\node [style=none] (970) at (1.5, -2.25) {};
		\node [style=none] (971) at (3.5, -2.25) {};
		\node [style=none] (972) at (3.5, -2.75) {};
		\node [style=none] (973) at (1.5, -2.75) {};
		\node [style=none] (974) at (2.5, -2.5) {$\phi_n$};
		\node [style=none] (975) at (3.25, -2.75) {};
		\node [style=none] (976) at (3.25, -2.25) {};
		\node [style=none] (977) at (3.25, -2.75) {};
		\node [style=none] (978) at (3.25, -2.25) {};
		\node [style=none] (979) at (3.25, -2.25) {};
		\node [style=none] (980) at (3.25, -4) {};
		\node [style=none] (981) at (2.75, -1.5) {};
		\node [style=none] (982) at (3.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (591.center) to (596.center);
		\draw [style=dottededge] (603.center) to (605.center);
		\draw [style=dottededge] (604.center) to (606.center);
		\draw (614.center) to (613.center);
		\draw (613.center) to (612.center);
		\draw (612.center) to (609.center);
		\draw (615.center) to (608.center);
		\draw (609.center) to (614.center);
		\draw [style=dottededge] (616.center) to (618.center);
		\draw [style=dottededge] (617.center) to (620.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw [in=90, out=-90] (690.center) to (691.center);
		\draw [in=90, out=-90] (695.center) to (696.center);
		\draw (735.center) to (734.center);
		\draw (770.center) to (769.center);
		\draw (771.center) to (772.center);
		\draw [bend left=90, looseness=1.50] (770.center) to (773.center);
		\draw [bend right=90, looseness=1.50] (783.center) to (784.center);
		\draw [bend left=90, looseness=1.50] (806.center) to (809.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw [in=90, out=-90, looseness=0.75] (955.center) to (784.center);
		\draw (955.center) to (773.center);
		\draw (957.center) to (956.center);
		\draw [in=90, out=-90] (956.center) to (950.center);
		\draw (960.center) to (961.center);
		\draw [bend right=90, looseness=1.50] (962.center) to (963.center);
		\draw [style=new edge style 1, bend left] (973.center) to (972.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (972.center) to (971.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (971.center) to (970.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (970.center) to (973.center);
		\draw (970.center) to (971.center);
		\draw (971.center) to (972.center);
		\draw (972.center) to (973.center);
		\draw (973.center) to (970.center);
		\draw [in=270, out=90] (980.center) to (977.center);
		\draw [in=90, out=-90, looseness=0.75] (981.center) to (963.center);
		\draw [in=90, out=-90] (982.center) to (979.center);
		\draw (809.center) to (981.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multinew2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (-5, 1.25) {};
		\node [style=none] (591) at (-1.25, 0.75) {};
		\node [style=none] (592) at (-3.5, 0.75) {};
		\node [style=none] (593) at (-3.5, -0.75) {};
		\node [style=none] (594) at (-4, 0.75) {};
		\node [style=none] (595) at (-4, -0.75) {};
		\node [style=none] (596) at (-1.25, -0.75) {};
		\node [style=none] (597) at (-5, -1.25) {};
		\node [style=none] (598) at (-4.5, 0) {$S$};
		\node [style=none] (599) at (-4.5, 1.75) {};
		\node [style=none] (600) at (-4.5, 1.25) {};
		\node [style=none] (601) at (-4.5, -1.25) {};
		\node [style=none] (602) at (-4.5, -1.75) {};
		\node [style=none] (603) at (-2, 0.75) {};
		\node [style=none] (604) at (-2, -0.75) {};
		\node [style=none] (605) at (-2, 1.25) {};
		\node [style=none] (606) at (-2, -1.25) {};
		\node [style=none] (608) at (4, 1.25) {};
		\node [style=none] (609) at (3.5, 0.75) {};
		\node [style=none] (610) at (1.25, 0.75) {};
		\node [style=none] (611) at (1.25, -0.75) {};
		\node [style=none] (612) at (0.75, 0.75) {};
		\node [style=none] (613) at (0.75, -0.75) {};
		\node [style=none] (614) at (3.5, -0.75) {};
		\node [style=none] (615) at (4, -1.25) {};
		\node [style=none] (616) at (2.75, 0.75) {};
		\node [style=none] (617) at (2.75, -0.75) {};
		\node [style=none] (618) at (2.75, 1.25) {};
		\node [style=none] (620) at (2.75, -1.25) {};
		\node [style=none] (623) at (-0.25, 0) {$\dots$};
		\node [style=none] (624) at (-4.25, -1.75) {$B$};
		\node [style=none] (625) at (-4.25, 1.75) {$B'$};
		\node [style=none] (626) at (-1.75, 1.25) {};
		\node [style=none] (628) at (-2, 1.25) {};
		\node [style=none] (636) at (-3.5, -0.75) {};
		\node [style=none] (638) at (-3.5, 0.75) {};
		\node [style=none] (639) at (-3.25, -0.75) {};
		\node [style=none] (640) at (-2, 0.75) {};
		\node [style=none] (646) at (-3.5, -0.75) {};
		\node [style=none] (648) at (-2, -0.75) {};
		\node [style=none] (650) at (-2, 0.75) {};
		\node [style=none] (651) at (-1.75, -0.75) {};
		\node [style=none] (652) at (-3.5, 0.75) {};
		\node [style=none] (658) at (-2, -0.75) {};
		\node [style=none] (660) at (1.25, -0.75) {};
		\node [style=none] (662) at (1.25, 0.75) {};
		\node [style=none] (663) at (1.5, -0.75) {};
		\node [style=none] (670) at (1.25, -0.75) {};
		\node [style=none] (672) at (2.75, -0.75) {};
		\node [style=none] (674) at (2.75, 0.75) {};
		\node [style=none] (675) at (3, -0.75) {};
		\node [style=none] (682) at (2.75, -0.75) {};
		\node [style=none] (683) at (1.25, 0.75) {};
		\node [style=none] (684) at (1.25, -0.75) {};
		\node [style=none] (685) at (2.75, 0.75) {};
		\node [style=none] (686) at (2.75, -0.75) {};
		\node [style=none] (687) at (1.25, -0.75) {};
		\node [style=none] (688) at (1.25, 0.75) {};
		\node [style=none] (689) at (1.5, -0.75) {};
		\node [style=none] (690) at (2.75, 0.75) {};
		\node [style=none] (691) at (1.25, -0.75) {};
		\node [style=none] (692) at (2.75, -0.75) {};
		\node [style=none] (693) at (2.75, 0.75) {};
		\node [style=none] (694) at (3, -0.75) {};
		\node [style=none] (695) at (1.25, 0.75) {};
		\node [style=none] (696) at (2.75, -0.75) {};
		\node [style=none] (733) at (3.25, 1) {};
		\node [style=none] (734) at (2.75, 1.25) {};
		\node [style=none] (735) at (2.75, 1.75) {};
		\node [style=none] (736) at (2.75, -1.25) {};
		\node [style=none] (754) at (-2, 1.25) {};
		\node [style=none] (755) at (-2, -1.25) {};
		\node [style=none] (769) at (-2, 1.25) {};
		\node [style=none] (770) at (-2, 1.75) {};
		\node [style=none] (771) at (-2, -1.25) {};
		\node [style=none] (772) at (-2, -1.75) {};
		\node [style=none] (773) at (-1, 1.75) {};
		\node [style=none] (783) at (-3.5, -0.25) {};
		\node [style=none] (784) at (-3.5, -0.75) {};
		\node [style=none] (789) at (-3.5, 0) {};
		\node [style=none] (795) at (2.75, -1.25) {};
		\node [style=none] (804) at (2.75, -1.25) {};
		\node [style=none] (806) at (2.75, 1.75) {};
		\node [style=none] (809) at (3.75, 1.75) {};
		\node [style=none] (923) at (4.25, -1.75) {};
		\node [style=none] (932) at (4.25, -1.5) {};
		\node [style=none] (934) at (4.25, -1.5) {};
		\node [style=none] (936) at (-1.5, -2) {};
		\node [style=none] (937) at (-3.5, -0.25) {};
		\node [style=none] (938) at (-2, 0.25) {};
		\node [style=none] (939) at (-1.75, -1.75) {};
		\node [style=none] (940) at (-3.5, -0.25) {};
		\node [style=none] (941) at (-3.75, 0.25) {};
		\node [style=none] (942) at (-1.75, 0.25) {};
		\node [style=none] (943) at (-1.75, -0.25) {};
		\node [style=none] (944) at (-3.75, -0.25) {};
		\node [style=none] (945) at (-2.75, 0) {$\phi_1$};
		\node [style=none] (946) at (-2, -0.25) {};
		\node [style=none] (947) at (-2, 0.25) {};
		\node [style=none] (948) at (-2, -0.25) {};
		\node [style=none] (949) at (-2, 0.25) {};
		\node [style=none] (950) at (-2, 0.25) {};
		\node [style=none] (951) at (4.75, 2) {};
		\node [style=none] (954) at (-2, -0.75) {};
		\node [style=none] (956) at (-2, 0.75) {};
		\node [style=none] (958) at (2.75, -1.25) {};
		\node [style=none] (959) at (2.75, -1.25) {};
		\node [style=none] (960) at (2.75, -1.25) {};
		\node [style=none] (961) at (2.75, -2.25) {};
		\node [style=none] (962) at (2.75, -2.75) {};
		\node [style=none] (963) at (5, -2.5) {};
		\node [style=none] (964) at (2.75, -2.5) {};
		\node [style=none] (965) at (2.75, -2.25) {};
		\node [style=none] (966) at (2.75, -2.75) {};
		\node [style=none] (967) at (4.25, -2.25) {};
		\node [style=none] (968) at (2.75, -2.25) {};
		\node [style=none] (969) at (2.75, -2.75) {};
		\node [style=none] (970) at (2.5, -2.25) {};
		\node [style=none] (971) at (4.5, -2.25) {};
		\node [style=none] (972) at (4.5, -2.75) {};
		\node [style=none] (973) at (2.5, -2.75) {};
		\node [style=none] (974) at (3.5, -2.5) {$\phi_n$};
		\node [style=none] (975) at (4.25, -2.75) {};
		\node [style=none] (976) at (4.25, -2.25) {};
		\node [style=none] (977) at (4.25, -2.75) {};
		\node [style=none] (978) at (4.25, -2.25) {};
		\node [style=none] (979) at (4.25, -2.25) {};
		\node [style=none] (980) at (4.25, -4) {};
		\node [style=none] (981) at (3.75, -1.5) {};
		\node [style=none] (982) at (4.5, 2) {};
		\node [style=none] (983) at (-3.5, 0.25) {};
		\node [style=none] (984) at (-3.5, 0.25) {};
		\node [style=none] (985) at (-3.5, 0.25) {};
		\node [style=none] (986) at (-3.5, 0.75) {};
		\node [style=none] (987) at (-3.5, 0.25) {};
		\node [style=none] (988) at (-3.5, 1) {};
		\node [style=none] (989) at (-3.5, 0.75) {};
		\node [style=none] (990) at (-3.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (591.center) to (596.center);
		\draw [style=dottededge] (603.center) to (605.center);
		\draw [style=dottededge] (604.center) to (606.center);
		\draw (614.center) to (613.center);
		\draw (613.center) to (612.center);
		\draw (612.center) to (609.center);
		\draw (615.center) to (608.center);
		\draw (609.center) to (614.center);
		\draw [style=dottededge] (616.center) to (618.center);
		\draw [style=dottededge] (617.center) to (620.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw [in=90, out=-90] (690.center) to (691.center);
		\draw [in=90, out=-90] (695.center) to (696.center);
		\draw (735.center) to (734.center);
		\draw (770.center) to (769.center);
		\draw (771.center) to (772.center);
		\draw (783.center) to (784.center);
		\draw [bend left=90, looseness=1.50] (806.center) to (809.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw [in=90, out=-90] (956.center) to (950.center);
		\draw (960.center) to (961.center);
		\draw [bend right=90, looseness=1.50] (962.center) to (963.center);
		\draw [style=new edge style 1, bend left] (973.center) to (972.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (972.center) to (971.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (971.center) to (970.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (970.center) to (973.center);
		\draw (970.center) to (971.center);
		\draw (971.center) to (972.center);
		\draw (972.center) to (973.center);
		\draw (973.center) to (970.center);
		\draw [in=270, out=90] (980.center) to (977.center);
		\draw [in=90, out=-90, looseness=0.75] (981.center) to (963.center);
		\draw [in=90, out=-90] (982.center) to (979.center);
		\draw (809.center) to (981.center);
		\draw (986.center) to (987.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multinew3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (-5, 1.25) {};
		\node [style=none] (591) at (-1.25, 0.75) {};
		\node [style=none] (592) at (-3.5, 0.75) {};
		\node [style=none] (593) at (-3.5, -0.75) {};
		\node [style=none] (594) at (-4, 0.75) {};
		\node [style=none] (595) at (-4, -0.75) {};
		\node [style=none] (596) at (-1.25, -0.75) {};
		\node [style=none] (597) at (-5, -1.25) {};
		\node [style=none] (598) at (-4.5, 0) {$S$};
		\node [style=none] (599) at (-4.5, 1.75) {};
		\node [style=none] (600) at (-4.5, 1.25) {};
		\node [style=none] (601) at (-4.5, -1.25) {};
		\node [style=none] (602) at (-4.5, -1.75) {};
		\node [style=none] (603) at (-2, 0.75) {};
		\node [style=none] (604) at (-2, -0.75) {};
		\node [style=none] (605) at (-2, 1.25) {};
		\node [style=none] (606) at (-2, -1.25) {};
		\node [style=none] (608) at (4, 1.25) {};
		\node [style=none] (615) at (4, -1.25) {};
		\node [style=none] (623) at (-0.25, 0) {$\dots$};
		\node [style=none] (624) at (-4.5, -2) {$B$};
		\node [style=none] (625) at (-4.5, 2) {$B'$};
		\node [style=none] (626) at (-1.75, 1.25) {};
		\node [style=none] (628) at (-2, 1.25) {};
		\node [style=none] (636) at (-3.5, -0.75) {};
		\node [style=none] (638) at (-3.5, 0.75) {};
		\node [style=none] (639) at (-3.25, -0.75) {};
		\node [style=none] (640) at (-2, 0.75) {};
		\node [style=none] (646) at (-3.5, -0.75) {};
		\node [style=none] (648) at (-2, -0.75) {};
		\node [style=none] (650) at (-2, 0.75) {};
		\node [style=none] (651) at (-1.75, -0.75) {};
		\node [style=none] (652) at (-3.5, 0.75) {};
		\node [style=none] (658) at (-2, -0.75) {};
		\node [style=none] (754) at (-2, 1.25) {};
		\node [style=none] (755) at (-2, -1.25) {};
		\node [style=none] (769) at (-2, 1.25) {};
		\node [style=none] (770) at (-2, 1.75) {};
		\node [style=none] (771) at (-2, -1.25) {};
		\node [style=none] (772) at (-2, -1.75) {};
		\node [style=none] (773) at (-1, 1.75) {};
		\node [style=none] (783) at (-3.5, -0.25) {};
		\node [style=none] (784) at (-3.5, -0.75) {};
		\node [style=none] (789) at (-3.5, 0) {};
		\node [style=none] (932) at (4.25, -1.5) {};
		\node [style=none] (937) at (-3.5, -0.25) {};
		\node [style=none] (938) at (-2, 0.25) {};
		\node [style=none] (940) at (-3.5, -0.25) {};
		\node [style=none] (941) at (-3.75, 0.25) {};
		\node [style=none] (942) at (-1.75, 0.25) {};
		\node [style=none] (943) at (-1.75, -0.25) {};
		\node [style=none] (944) at (-3.75, -0.25) {};
		\node [style=none] (945) at (-2.75, 0) {$\phi_1$};
		\node [style=none] (946) at (-2, -0.25) {};
		\node [style=none] (947) at (-2, 0.25) {};
		\node [style=none] (948) at (-2, -0.25) {};
		\node [style=none] (949) at (-2, 0.25) {};
		\node [style=none] (950) at (-2, 0.25) {};
		\node [style=none] (954) at (-2, -0.75) {};
		\node [style=none] (956) at (-2, 0.75) {};
		\node [style=none] (983) at (-3.5, 0.25) {};
		\node [style=none] (984) at (-3.5, 0.25) {};
		\node [style=none] (985) at (-3.5, 0.25) {};
		\node [style=none] (986) at (-3.5, 0.75) {};
		\node [style=none] (987) at (-3.5, 0.25) {};
		\node [style=none] (988) at (-3.5, 1) {};
		\node [style=none] (989) at (-3.5, 0.75) {};
		\node [style=none] (990) at (-3.5, 0.75) {};
		\node [style=none] (991) at (3.5, 0.75) {};
		\node [style=none] (992) at (1.25, 0.75) {};
		\node [style=none] (993) at (1.25, -0.75) {};
		\node [style=none] (994) at (0.75, 0.75) {};
		\node [style=none] (995) at (0.75, -0.75) {};
		\node [style=none] (996) at (3.5, -0.75) {};
		\node [style=none] (997) at (2.75, 0.75) {};
		\node [style=none] (998) at (2.75, -0.75) {};
		\node [style=none] (999) at (2.75, 1.25) {};
		\node [style=none] (1000) at (2.75, -1.25) {};
		\node [style=none] (1001) at (3, 1.25) {};
		\node [style=none] (1002) at (2.75, 1.25) {};
		\node [style=none] (1003) at (1.25, -0.75) {};
		\node [style=none] (1004) at (1.25, 0.75) {};
		\node [style=none] (1005) at (1.5, -0.75) {};
		\node [style=none] (1006) at (2.75, 0.75) {};
		\node [style=none] (1007) at (1.25, -0.75) {};
		\node [style=none] (1008) at (2.75, -0.75) {};
		\node [style=none] (1009) at (2.75, 0.75) {};
		\node [style=none] (1010) at (3, -0.75) {};
		\node [style=none] (1011) at (1.25, 0.75) {};
		\node [style=none] (1012) at (2.75, -0.75) {};
		\node [style=none] (1013) at (2.75, 1.25) {};
		\node [style=none] (1014) at (2.75, -1.25) {};
		\node [style=none] (1015) at (2.75, 1.25) {};
		\node [style=none] (1016) at (2.75, 1.75) {};
		\node [style=none] (1017) at (2.75, -1.25) {};
		\node [style=none] (1018) at (2.75, -1.75) {};
		\node [style=none] (1019) at (3.75, 1.75) {};
		\node [style=none] (1020) at (1.25, -0.25) {};
		\node [style=none] (1021) at (1.25, -0.75) {};
		\node [style=none] (1022) at (1.25, 0) {};
		\node [style=none] (1023) at (1.25, -0.25) {};
		\node [style=none] (1024) at (2.75, 0.25) {};
		\node [style=none] (1025) at (1.25, -0.25) {};
		\node [style=none] (1026) at (1, 0.25) {};
		\node [style=none] (1027) at (3, 0.25) {};
		\node [style=none] (1028) at (3, -0.25) {};
		\node [style=none] (1029) at (1, -0.25) {};
		\node [style=none] (1030) at (2, 0) {$\phi_n$};
		\node [style=none] (1031) at (2.75, -0.25) {};
		\node [style=none] (1032) at (2.75, 0.25) {};
		\node [style=none] (1033) at (2.75, -0.25) {};
		\node [style=none] (1034) at (2.75, 0.25) {};
		\node [style=none] (1035) at (2.75, 0.25) {};
		\node [style=none] (1036) at (2.75, -0.75) {};
		\node [style=none] (1037) at (2.75, 0.75) {};
		\node [style=none] (1038) at (1.25, 0.25) {};
		\node [style=none] (1039) at (1.25, 0.25) {};
		\node [style=none] (1040) at (1.25, 0.25) {};
		\node [style=none] (1041) at (1.25, 0.75) {};
		\node [style=none] (1042) at (1.25, 0.25) {};
		\node [style=none] (1043) at (1.25, 1) {};
		\node [style=none] (1044) at (1.25, 0.75) {};
		\node [style=none] (1045) at (1.25, 0.75) {};
		\node [style=none] (1046) at (-2, -2) {$X_1$};
		\node [style=none] (1047) at (2.75, -2) {$X_1 '$};
		\node [style=none] (1048) at (2.75, 2) {$X_n '$};
		\node [style=none] (1049) at (-2, 2) {$X_1 '$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (591.center) to (596.center);
		\draw [style=dottededge] (603.center) to (605.center);
		\draw [style=dottededge] (604.center) to (606.center);
		\draw (615.center) to (608.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw (770.center) to (769.center);
		\draw (771.center) to (772.center);
		\draw (783.center) to (784.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw [in=90, out=-90] (956.center) to (950.center);
		\draw (986.center) to (987.center);
		\draw (996.center) to (995.center);
		\draw (995.center) to (994.center);
		\draw (994.center) to (991.center);
		\draw (991.center) to (996.center);
		\draw [style=dottededge] (997.center) to (999.center);
		\draw [style=dottededge] (998.center) to (1000.center);
		\draw (1016.center) to (1015.center);
		\draw (1017.center) to (1018.center);
		\draw (1020.center) to (1021.center);
		\draw [style=new edge style 1, bend left] (1029.center) to (1028.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1028.center) to (1027.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1027.center) to (1026.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1026.center) to (1029.center);
		\draw (1026.center) to (1027.center);
		\draw (1027.center) to (1028.center);
		\draw (1028.center) to (1029.center);
		\draw (1029.center) to (1026.center);
		\draw (1036.center) to (1033.center);
		\draw [in=90, out=-90] (1037.center) to (1035.center);
		\draw (1041.center) to (1042.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multufunctor_def_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-3.25, -2.25) {};
		\node [style=none] (1) at (-3.25, 0) {};
		\node [style=none] (3) at (-3.25, -3.5) {};
		\node [style=none] (4) at (-3.25, -3.5) {};
		\node [style=none] (10) at (-3.75, -3.5) {};
		\node [style=none] (11) at (-2.75, -3.5) {};
		\node [style=none] (12) at (-3.25, -3.825) {$\phi_1$};
		\node [style=none] (20) at (-3.75, -3.5) {};
		\node [style=none] (21) at (-2.75, -3.5) {};
		\node [style=none] (43) at (2.75, -3) {};
		\node [style=none] (44) at (3.25, -3) {};
		\node [style=none] (45) at (3, -3) {};
		\node [style=none] (46) at (3, -3) {};
		\node [style=none] (52) at (2.5, -3) {};
		\node [style=none] (53) at (3.5, -3) {};
		\node [style=none] (54) at (3, -3.325) {$\mu(\phi_n)$};
		\node [style=none] (60) at (2.5, -3) {};
		\node [style=none] (61) at (3.5, -3) {};
		\node [style=none] (62) at (1.5, -3) {$\dots$};
		\node [style=morph] (63) at (-3.25, 0.75) {$S$};
		\node [style={black_dot}] (65) at (0.25, 3.75) {};
		\node [style=morph] (66) at (0.25, 5) {$[\beta_{Y_1 , E_2 \dots E_n}, \beta_{E_2 ' \dots E_n ' , Y_1}]$};
		\node [style=none] (67) at (0.925, 2.5) {$\dots$};
		\node [style=none] (71) at (-5.25, 3) {};
		\node [style=none] (72) at (4.25, 3) {};
		\node [style=none] (73) at (-5, 3) {};
		\node [style=none] (74) at (-5, -5.5) {};
		\node [style=none] (75) at (4.25, -5.5) {};
		\node [style=none] (79) at (-5.25, 3) {};
		\node [style=none] (80) at (4.75, 4.25) {};
		\node [style=none] (81) at (-5.5, 4.25) {};
		\node [style=none] (82) at (-5.5, -6) {};
		\node [style=none] (83) at (4.75, -6) {};
		\node [style=none] (85) at (-3.25, -3.5) {};
		\node [style={white_dot}] (86) at (3.5, -0.25) {};
		\node [style=none] (89) at (-4, -1.75) {};
		\node [style=none] (90) at (-1.25, -1.75) {};
		\node [style=none] (91) at (-4.5, -1.75) {};
		\node [style=none] (92) at (-4.5, -5) {};
		\node [style=none] (93) at (-1.25, -5) {};
		\node [style=none] (97) at (-4.75, -1.75) {};
		\node [style=none] (98) at (-3.75, -2.75) {};
		\node [style=none] (99) at (-1.75, -2.75) {};
		\node [style=none] (100) at (-4, -2.75) {};
		\node [style=none] (101) at (-4, -4.5) {};
		\node [style=none] (102) at (-1.75, -4.5) {};
		\node [style=none] (103) at (-4.5, -2.75) {};
		\node [style=none] (106) at (-0.25, -3) {};
		\node [style=none] (107) at (0.25, -3) {};
		\node [style=none] (108) at (0, -3) {};
		\node [style=none] (109) at (0, -3) {};
		\node [style=none] (115) at (-0.5, -3) {};
		\node [style=none] (116) at (0.5, -3) {};
		\node [style=none] (117) at (0, -3.325) {$\mu(\phi_2)$};
		\node [style=none] (123) at (-0.5, -3) {};
		\node [style=none] (124) at (0.5, -3) {};
		\node [style=none] (125) at (-1, 1.25) {};
		\node [style=none] (126) at (0.25, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (0) to (1.center);
		\draw [bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw [bend right=90, looseness=2.50] (52.center) to (53.center);
		\draw (52.center) to (53.center);
		\draw [in=90, out=-90] (63) to (1.center);
		\draw [in=-30, out=90, looseness=0.50] (43.center) to (63);
		\draw [in=210, out=90, looseness=0.75] (63) to (65);
		\draw [in=90, out=-30] (65) to (44.center);
		\draw (66) to (65);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=new edge style 5] (91.center) to (90.center);
		\draw [style=new edge style 5] (90.center) to (93.center);
		\draw [style=new edge style 5] (93.center) to (92.center);
		\draw [style=new edge style 5] (92.center) to (91.center);
		\draw [style=new edge style 5] (100.center) to (99.center);
		\draw [style=new edge style 5] (99.center) to (102.center);
		\draw [style=new edge style 5] (102.center) to (101.center);
		\draw [style=new edge style 5] (101.center) to (100.center);
		\draw (0) to (85.center);
		\draw [bend right=90, looseness=2.50] (115.center) to (116.center);
		\draw (115.center) to (116.center);
		\draw [in=90, out=-105] (65) to (107.center);
		\draw [in=-60, out=90, looseness=0.75] (106.center) to (63);
		\draw [in=90, out=-15] (65) to (86);
		\draw [in=-135, out=90, looseness=1.25] (125.center) to (65);
		\draw [in=60, out=-90] (125.center) to (0);
		\draw (126.center) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/natty_1.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=box] (3) at (-0.5, -0.25) {$\eta$};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=box] (5) at (0.5, -0.25) {$\eta$};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=whitephase] (8) at (0, 0.5) {$\otimes$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (3) to (4.center);
		\draw [style=double edge] (5) to (7.center);
		\draw [style=double edge] (0.center) to (8);
		\draw [style=double edge, bend right=45] (8) to (3);
		\draw [style=double edge, bend left=45] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/natty_2.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (3) at (-0.25, -0.75) {};
		\node [style=none] (5) at (0.25, -0.75) {};
		\node [style=box] (6) at (0, 0.25) {$\textrm{  }\eta \textrm{  }$};
		\node [style=none] (7) at (-0.25, 0.25) {};
		\node [style=none] (8) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (0.center) to (6);
		\draw [style=double edge] (7.center) to (3.center);
		\draw [style=double edge] (8.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/nest_single_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (995) at (-0.75, 2) {};
		\node [style=none] (996) at (-0.75, -2) {};
		\node [style=none] (997) at (0.75, 2) {};
		\node [style=none] (998) at (0.75, -2) {};
		\node [style=none] (1003) at (-0.75, -2) {};
		\node [style=none] (1004) at (-0.75, 2) {};
		\node [style=none] (1005) at (-0.5, -2) {};
		\node [style=none] (1007) at (-0.75, -2) {};
		\node [style=none] (1008) at (0.75, -2) {};
		\node [style=none] (1010) at (1, -2) {};
		\node [style=none] (1011) at (-0.75, 2) {};
		\node [style=none] (1034) at (0.75, -2) {};
		\node [style=none] (1040) at (0.75, 2) {};
		\node [style=none] (1162) at (-2, 1.5) {};
		\node [style=none] (1163) at (2, 1.5) {};
		\node [style=none] (1164) at (1.5, 1) {};
		\node [style=none] (1165) at (-0.25, 1) {};
		\node [style=none] (1166) at (-0.25, -1) {};
		\node [style=none] (1167) at (-1, 1) {};
		\node [style=none] (1168) at (-1, -1) {};
		\node [style=none] (1169) at (1.5, -1) {};
		\node [style=none] (1170) at (2, -1.5) {};
		\node [style=none] (1171) at (-2, -1.5) {};
		\node [style=none] (1172) at (-1.5, 0) {$S$};
		\node [style=none] (1173) at (-0.25, 2) {};
		\node [style=none] (1174) at (-0.25, 1.5) {};
		\node [style=none] (1175) at (-0.25, -1.5) {};
		\node [style=none] (1176) at (-0.25, -2) {};
		\node [style=none] (1177) at (0.75, 0.25) {};
		\node [style=none] (1178) at (0.75, -0.25) {};
		\node [style=none] (1179) at (0.75, 1) {};
		\node [style=none] (1180) at (0.75, -1) {};
		\node [style=none] (1181) at (-0.25, 0.25) {};
		\node [style=none] (1182) at (-0.25, -0.25) {};
		\node [style=none] (1183) at (-0.75, 0.25) {};
		\node [style=none] (1184) at (1.25, 0.25) {};
		\node [style=none] (1185) at (1.25, -0.25) {};
		\node [style=none] (1186) at (-0.75, -0.25) {};
		\node [style=none] (1187) at (0.25, 0) {$\phi$};
		\node [style=none] (1188) at (0.75, 2) {};
		\node [style=none] (1189) at (0.75, 1.5) {};
		\node [style=none] (1190) at (0.75, -1.5) {};
		\node [style=none] (1191) at (0.75, -2) {};
		\node [style=none] (1192) at (-0.25, 2) {};
		\node [style=none] (1193) at (-0.75, 3) {};
		\node [style=none] (1194) at (-0.75, -3) {};
		\node [style=none] (1195) at (0.75, 3) {};
		\node [style=none] (1196) at (0.75, -3) {};
		\node [style=none] (1197) at (-0.75, -3) {};
		\node [style=none] (1198) at (-0.75, 3) {};
		\node [style=none] (1199) at (-0.5, -3) {};
		\node [style=none] (1200) at (-0.75, -3) {};
		\node [style=none] (1201) at (0.75, -3) {};
		\node [style=none] (1202) at (1, -3) {};
		\node [style=none] (1203) at (-0.75, 3) {};
		\node [style=none] (1204) at (0.75, -3) {};
		\node [style=none] (1205) at (0.75, 3) {};
		\node [style=none] (1206) at (-3.5, 2.5) {};
		\node [style=none] (1207) at (3, 2.5) {};
		\node [style=none] (1208) at (2.5, 2) {};
		\node [style=none] (1209) at (-0.25, 2) {};
		\node [style=none] (1210) at (-0.25, -2) {};
		\node [style=none] (1211) at (-2.5, 2) {};
		\node [style=none] (1212) at (-2.5, -2) {};
		\node [style=none] (1213) at (2.5, -2) {};
		\node [style=none] (1214) at (3, -2.5) {};
		\node [style=none] (1215) at (-3.5, -2.5) {};
		\node [style=none] (1216) at (-3, 0) {$T$};
		\node [style=none] (1217) at (-0.25, 3) {};
		\node [style=none] (1218) at (-0.25, 2.5) {};
		\node [style=none] (1219) at (-0.25, -2.5) {};
		\node [style=none] (1220) at (-0.25, -3) {};
		\node [style=none] (1223) at (0.75, 2) {};
		\node [style=none] (1224) at (0.75, -2) {};
		\node [style=none] (1232) at (0.75, 3) {};
		\node [style=none] (1233) at (0.75, 2.5) {};
		\node [style=none] (1234) at (0.75, -2.5) {};
		\node [style=none] (1235) at (0.75, -3) {};
		\node [style=none] (1236) at (-0.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1162.center) to (1163.center);
		\draw (1171.center) to (1170.center);
		\draw (1169.center) to (1168.center);
		\draw (1168.center) to (1167.center);
		\draw (1167.center) to (1164.center);
		\draw (1162.center) to (1171.center);
		\draw (1176.center) to (1175.center);
		\draw (1174.center) to (1173.center);
		\draw (1170.center) to (1163.center);
		\draw (1164.center) to (1169.center);
		\draw [in=90, out=-90, looseness=0.75] (1179.center) to (1177.center);
		\draw [in=90, out=-90] (1178.center) to (1180.center);
		\draw (1165.center) to (1181.center);
		\draw (1182.center) to (1166.center);
		\draw [style=new edge style 1, bend left] (1186.center) to (1185.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1185.center) to (1184.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1184.center) to (1183.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1183.center) to (1186.center);
		\draw (1183.center) to (1184.center);
		\draw (1184.center) to (1185.center);
		\draw (1185.center) to (1186.center);
		\draw (1186.center) to (1183.center);
		\draw (1189.center) to (1188.center);
		\draw (1191.center) to (1190.center);
		\draw [style=dottededge] (1189.center) to (1179.center);
		\draw [style=dottededge] (1180.center) to (1190.center);
		\draw (1206.center) to (1207.center);
		\draw (1215.center) to (1214.center);
		\draw (1213.center) to (1212.center);
		\draw (1212.center) to (1211.center);
		\draw (1211.center) to (1208.center);
		\draw (1206.center) to (1215.center);
		\draw (1220.center) to (1219.center);
		\draw (1218.center) to (1217.center);
		\draw (1214.center) to (1207.center);
		\draw (1208.center) to (1213.center);
		\draw (1233.center) to (1232.center);
		\draw (1235.center) to (1234.center);
		\draw [style=dottededge] (1233.center) to (1223.center);
		\draw [style=dottededge] (1224.center) to (1234.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_control_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (296) at (0, -0.775) {};
		\node [style=none] (297) at (-0.25, -0.225) {};
		\node [style=none] (298) at (0.25, -0.225) {};
		\node [style=none] (299) at (0.25, -0.775) {};
		\node [style=none] (300) at (-0.25, -0.775) {};
		\node [style=none] (301) at (0, -0.5) {$\sigma_i$};
		\node [style=smalldiscarding] (362) at (0, 0.475) {};
		\node [style=none] (363) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (362) to (363.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_control_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (296) at (0.5, -0.775) {};
		\node [style=none] (297) at (0.25, -0.225) {};
		\node [style=none] (298) at (0.75, -0.225) {};
		\node [style=none] (299) at (0.75, -0.775) {};
		\node [style=none] (300) at (0.25, -0.775) {};
		\node [style=none] (301) at (0.5, -0.5) {$\sigma_i$};
		\node [style=none] (362) at (0.5, 0.475) {};
		\node [style=none] (363) at (0.5, -0.25) {};
		\node [style=none] (364) at (-0.5, -0.775) {};
		\node [style=none] (365) at (-0.75, -0.225) {};
		\node [style=none] (366) at (-0.25, -0.225) {};
		\node [style=none] (367) at (-0.25, -0.775) {};
		\node [style=none] (368) at (-0.75, -0.775) {};
		\node [style=none] (369) at (-0.5, -0.5) {$\rho_i$};
		\node [style=none] (370) at (-0.5, -0.25) {};
		\node [style=none] (371) at (-0.5, 0.475) {};
		\node [style=none] (372) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (362.center) to (363.center);
		\draw [style={morphism_shade}] (367.center)
			 to (368.center)
			 to (365.center)
			 to (366.center)
			 to cycle;
		\draw (371.center) to (372.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_control_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (296) at (0.5, -0.775) {};
		\node [style=none] (297) at (0.25, -0.225) {};
		\node [style=none] (298) at (0.75, -0.225) {};
		\node [style=none] (299) at (0.75, -0.775) {};
		\node [style=none] (300) at (0.25, -0.775) {};
		\node [style=none] (301) at (0.5, -0.5) {$\sigma_i$};
		\node [style=none] (362) at (0.5, 0.475) {};
		\node [style=none] (363) at (0.5, -0.25) {};
		\node [style=none] (364) at (-0.5, -0.775) {};
		\node [style=none] (365) at (-0.75, -0.225) {};
		\node [style=none] (366) at (-0.25, -0.225) {};
		\node [style=none] (367) at (-0.25, -0.775) {};
		\node [style=none] (368) at (-0.75, -0.775) {};
		\node [style=none] (369) at (-0.5, -0.5) {$\rho_i$};
		\node [style=none] (370) at (-0.5, -0.25) {};
		\node [style=none] (371) at (-0.5, 0.475) {};
		\node [style=none] (372) at (-0.5, -0.25) {};
		\node [style=none] (373) at (0.5, 0.475) {};
		\node [style=none] (374) at (0.25, 1.025) {};
		\node [style=none] (375) at (0.75, 1.025) {};
		\node [style=none] (376) at (0.75, 0.475) {};
		\node [style=none] (377) at (0.25, 0.475) {};
		\node [style=none] (378) at (0.5, 0.75) {$\tau$};
		\node [style=none] (379) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (362.center) to (363.center);
		\draw [style={morphism_shade}] (367.center)
			 to (368.center)
			 to (365.center)
			 to (366.center)
			 to cycle;
		\draw (371.center) to (372.center);
		\draw [style={morphism_shade}] (376.center)
			 to (377.center)
			 to (374.center)
			 to (375.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_control_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (364) at (0, -0.775) {};
		\node [style=none] (365) at (-0.25, -0.225) {};
		\node [style=none] (366) at (0.25, -0.225) {};
		\node [style=none] (367) at (0.25, -0.775) {};
		\node [style=none] (368) at (-0.25, -0.775) {};
		\node [style=none] (369) at (0, -0.5) {$\rho_i$};
		\node [style=none] (370) at (0, -0.25) {};
		\node [style=none] (371) at (0, 0.475) {};
		\node [style=none] (372) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (367.center)
			 to (368.center)
			 to (365.center)
			 to (366.center)
			 to cycle;
		\draw (371.center) to (372.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_dext.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-0.5, 0.75) {};
		\node [style=none] (51) at (-0.5, -0.75) {};
		\node [style=none] (57) at (0.5, 0.275) {};
		\node [style=none] (60) at (-0.5, 0.275) {};
		\node [style=none] (61) at (-0.5, -0.275) {};
		\node [style=none] (62) at (-0.75, 0.275) {};
		\node [style=none] (63) at (0.75, 0.275) {};
		\node [style=none] (64) at (0.75, -0.275) {};
		\node [style=none] (65) at (-0.75, -0.275) {};
		\node [style=none] (66) at (0, 0) {$\phi$};
		\node [style=none] (67) at (0.5, -0.275) {};
		\node [style=none] (69) at (0.5, 0.275) {};
		\node [style=none] (83) at (0.5, -0.25) {};
		\node [style=none] (157) at (0.5, -0.75) {$\rho$};
		\node [style=none] (160) at (0.5, -0.25) {};
		\node [style=smalldiscarding] (166) at (0.5, 0.75) {};
		\node [style=none] (167) at (0.5, 0.25) {};
		\node [style=none] (168) at (0, -0.725) {};
		\node [style=none] (169) at (0, -0.725) {};
		\node [style=none] (170) at (0, -0.25) {};
		\node [style=none] (171) at (0, -0.75) {};
		\node [style=none] (172) at (0, 0.275) {};
		\node [style=none] (173) at (0, 0.275) {};
		\node [style=none] (174) at (0, 0.75) {};
		\node [style=none] (175) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={morphism_shade}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw (160.center) to (157.center);
		\draw (166) to (167.center);
		\draw (170.center) to (171.center);
		\draw (174.center) to (175.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_optic_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-1.5, 1.25) {};
		\node [style=none] (295) at (-1.5, -0.225) {};
		\node [style=none] (296) at (-1.5, -0.775) {};
		\node [style=none] (297) at (-1.75, -0.225) {};
		\node [style=none] (298) at (-0.25, -0.225) {};
		\node [style=none] (299) at (-0.25, -0.775) {};
		\node [style=none] (300) at (-1.75, -0.775) {};
		\node [style=none] (301) at (-1, -0.5) {$\rho$};
		\node [style=none] (305) at (-1.25, 1.225) {};
		\node [style=none] (338) at (-1.25, -0.25) {};
		\node [style=none] (339) at (1.25, 1.25) {};
		\node [style=none] (340) at (1.25, -0.225) {};
		\node [style=none] (341) at (0.5, -0.775) {};
		\node [style=none] (342) at (0.25, -0.225) {};
		\node [style=none] (343) at (1.75, -0.225) {};
		\node [style=none] (344) at (1.75, -0.775) {};
		\node [style=none] (345) at (0.25, -0.775) {};
		\node [style=none] (346) at (1, -0.5) {$\sigma$};
		\node [style=none] (348) at (1.5, -0.25) {};
		\node [style=none] (349) at (1.5, -0.25) {};
		\node [style=none] (354) at (1.5, -0.225) {};
		\node [style=none] (355) at (1.5, 1.25) {};
		\node [style=none] (356) at (-0.5, -0.25) {};
		\node [style=box] (357) at (-0.5, 0.5) {$f$};
		\node [style=none] (358) at (-0.5, 1.25) {};
		\node [style=none] (359) at (0.5, 1.25) {};
		\node [style=none] (361) at (0.5, -0.25) {};
		\node [style=none] (362) at (0, 1.75) {};
		\node [style=none] (363) at (0, -1) {};
		\node [style=none] (364) at (-0.5, 1.5) {$z$};
		\node [style=none] (365) at (0.5, 1.5) {$z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw (358.center) to (357);
		\draw (357) to (356.center);
		\draw [style=dottededge] (362.center) to (363.center);
		\draw (359.center) to (361.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_optic_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (1.5, 1.25) {};
		\node [style=none] (295) at (1.5, -0.225) {};
		\node [style=none] (296) at (1.5, -0.775) {};
		\node [style=none] (297) at (1.75, -0.225) {};
		\node [style=none] (298) at (0.25, -0.225) {};
		\node [style=none] (299) at (0.25, -0.775) {};
		\node [style=none] (300) at (1.75, -0.775) {};
		\node [style=none] (301) at (1, -0.5) {$\sigma$};
		\node [style=none] (305) at (1.25, 1.225) {};
		\node [style=none] (338) at (1.25, -0.25) {};
		\node [style=none] (339) at (-1.25, 1.25) {};
		\node [style=none] (340) at (-1.25, -0.225) {};
		\node [style=none] (341) at (-0.5, -0.775) {};
		\node [style=none] (342) at (-0.25, -0.225) {};
		\node [style=none] (343) at (-1.75, -0.225) {};
		\node [style=none] (344) at (-1.75, -0.775) {};
		\node [style=none] (345) at (-0.25, -0.775) {};
		\node [style=none] (346) at (-1, -0.5) {$\rho$};
		\node [style=none] (348) at (-1.5, -0.25) {};
		\node [style=none] (349) at (-1.5, -0.25) {};
		\node [style=none] (354) at (-1.5, -0.225) {};
		\node [style=none] (355) at (-1.5, 1.25) {};
		\node [style=none] (356) at (0.5, -0.25) {};
		\node [style=box] (357) at (0.5, 0.5) {$f^{T}$};
		\node [style=none] (358) at (0.5, 1.25) {};
		\node [style=none] (359) at (-0.5, 1.25) {};
		\node [style=none] (361) at (-0.5, -0.25) {};
		\node [style=none] (362) at (0, 1.75) {};
		\node [style=none] (363) at (0, -1) {};
		\node [style=none] (364) at (0.5, 1.5) {$z'$};
		\node [style=none] (365) at (-0.5, 1.5) {$z'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw (358.center) to (357);
		\draw (357) to (356.center);
		\draw [style=dottededge] (362.center) to (363.center);
		\draw (359.center) to (361.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_optic_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-1.5, 1.25) {};
		\node [style=none] (295) at (-1.5, -0.225) {};
		\node [style=none] (296) at (-1.5, -0.775) {};
		\node [style=none] (297) at (-1.75, -0.225) {};
		\node [style=none] (298) at (-0.25, -0.225) {};
		\node [style=none] (299) at (-0.25, -0.775) {};
		\node [style=none] (300) at (-1.75, -0.775) {};
		\node [style=none] (301) at (-1, -0.5) {$\rho$};
		\node [style=none] (305) at (-1.25, 1.225) {};
		\node [style=none] (338) at (-1.25, -0.25) {};
		\node [style=none] (339) at (1.25, 1.25) {};
		\node [style=none] (340) at (1.25, -0.225) {};
		\node [style=none] (341) at (0.5, -0.775) {};
		\node [style=none] (342) at (0.25, -0.225) {};
		\node [style=none] (343) at (1.75, -0.225) {};
		\node [style=none] (344) at (1.75, -0.775) {};
		\node [style=none] (345) at (0.25, -0.775) {};
		\node [style=none] (346) at (1, -0.5) {$\sigma$};
		\node [style=none] (348) at (1.5, -0.25) {};
		\node [style=none] (349) at (1.5, -0.25) {};
		\node [style=none] (354) at (1.5, -0.225) {};
		\node [style=none] (355) at (1.5, 1.25) {};
		\node [style=none] (356) at (-0.5, -0.25) {};
		\node [style=box] (357) at (-0.5, 0.5) {$f$};
		\node [style=none] (358) at (-0.5, 1.25) {};
		\node [style=none] (359) at (0.5, 1.25) {};
		\node [style=none] (361) at (0.5, -0.25) {};
		\node [style=none] (362) at (0, 1.75) {};
		\node [style=none] (363) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw (358.center) to (357);
		\draw (357) to (356.center);
		\draw [style=dottededge] (362.center) to (363.center);
		\draw (359.center) to (361.center);
		\draw (358.center) to (359.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_optic_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (1.5, 1.25) {};
		\node [style=none] (295) at (1.5, -0.225) {};
		\node [style=none] (296) at (1.5, -0.775) {};
		\node [style=none] (297) at (1.75, -0.225) {};
		\node [style=none] (298) at (0.25, -0.225) {};
		\node [style=none] (299) at (0.25, -0.775) {};
		\node [style=none] (300) at (1.75, -0.775) {};
		\node [style=none] (301) at (1, -0.5) {$\sigma$};
		\node [style=none] (305) at (1.25, 1.225) {};
		\node [style=none] (338) at (1.25, -0.25) {};
		\node [style=none] (339) at (-1.25, 1.25) {};
		\node [style=none] (340) at (-1.25, -0.225) {};
		\node [style=none] (341) at (-0.5, -0.775) {};
		\node [style=none] (342) at (-0.25, -0.225) {};
		\node [style=none] (343) at (-1.75, -0.225) {};
		\node [style=none] (344) at (-1.75, -0.775) {};
		\node [style=none] (345) at (-0.25, -0.775) {};
		\node [style=none] (346) at (-1, -0.5) {$\rho$};
		\node [style=none] (348) at (-1.5, -0.25) {};
		\node [style=none] (349) at (-1.5, -0.25) {};
		\node [style=none] (354) at (-1.5, -0.225) {};
		\node [style=none] (355) at (-1.5, 1.25) {};
		\node [style=none] (356) at (0.5, -0.25) {};
		\node [style=box] (357) at (0.5, 0.5) {$f^{T}$};
		\node [style=none] (358) at (0.5, 1.25) {};
		\node [style=none] (359) at (-0.5, 1.25) {};
		\node [style=none] (361) at (-0.5, -0.25) {};
		\node [style=none] (362) at (0, 1.75) {};
		\node [style=none] (363) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw (358.center) to (357);
		\draw (357) to (356.center);
		\draw [style=dottededge] (362.center) to (363.center);
		\draw (359.center) to (361.center);
		\draw (359.center) to (358.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/newinduction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-2.25, -1.75) {};
		\node [style=none] (1) at (-2.5, 0.25) {};
		\node [style=none] (3) at (-2.25, -2.5) {};
		\node [style=none] (4) at (-2.25, -2.5) {};
		\node [style=none] (10) at (-2.75, -2.5) {};
		\node [style=none] (11) at (-1.75, -2.5) {};
		\node [style=none] (12) at (-2.25, -2.825) {$\phi_1$};
		\node [style=none] (20) at (-2.75, -2.5) {};
		\node [style=none] (21) at (-1.75, -2.5) {};
		\node [style={black_dot}] (42) at (2.25, -1.75) {};
		\node [style=none] (43) at (1.75, -1) {};
		\node [style=none] (44) at (2.75, -1) {};
		\node [style=none] (45) at (2.25, -2.5) {};
		\node [style=none] (46) at (2.25, -2.5) {};
		\node [style=none] (52) at (1.75, -2.5) {};
		\node [style=none] (53) at (2.75, -2.5) {};
		\node [style=none] (54) at (2.25, -2.825) {$\psi$};
		\node [style=none] (60) at (1.75, -2.5) {};
		\node [style=none] (61) at (2.75, -2.5) {};
		\node [style={black_dot}] (65) at (-0.75, 3.5) {};
		\node [style=none] (71) at (-3.5, 2.75) {};
		\node [style=none] (72) at (3.25, 2.75) {};
		\node [style=none] (73) at (-3.25, 2.75) {};
		\node [style=none] (74) at (-3.25, -3.5) {};
		\node [style=none] (75) at (3.25, -3.5) {};
		\node [style=none] (79) at (-3.5, 2.75) {};
		\node [style=none] (80) at (3.75, 4) {};
		\node [style=none] (81) at (-3.75, 4) {};
		\node [style=none] (82) at (-3.75, -4) {};
		\node [style=none] (83) at (3.75, -4) {};
		\node [style=none] (84) at (-2.5, 1.75) {};
		\node [style=none] (85) at (-2, 1.75) {};
		\node [style=none] (86) at (-2.5, 1.25) {};
		\node [style=none] (87) at (-2, 1.25) {};
		\node [style=none] (88) at (-2.25, 1.5) {$S$};
		\node [style=none] (91) at (-2.5, 1.25) {};
		\node [style=none] (92) at (-2.25, 1.25) {};
		\node [style=none] (93) at (-2, 1.25) {};
		\node [style=none] (94) at (-2.25, 1.75) {};
		\node [style=none] (95) at (-1.25, -2.75) {};
		\node [style=none] (96) at (-0.75, -2.75) {};
		\node [style=none] (97) at (-2.5, 1.75) {};
		\node [style=none] (98) at (-2, 1.75) {};
		\node [style=none] (101) at (-2.25, 1.75) {};
		\node [style=none] (103) at (-0.75, 1.5) {};
		\node [style=none] (104) at (-0.25, 1.5) {};
		\node [style=none] (107) at (-2.25, 0.5) {};
		\node [style=none] (108) at (-2, 0.5) {};
		\node [style={black_dot}] (109) at (0.25, -1.75) {};
		\node [style=none] (110) at (-0.25, -1) {};
		\node [style=none] (111) at (0.75, -1) {};
		\node [style=none] (112) at (0.25, -2.5) {};
		\node [style=none] (113) at (0.25, -2.5) {};
		\node [style=none] (114) at (-0.25, -2.5) {};
		\node [style=none] (115) at (0.75, -2.5) {};
		\node [style=none] (116) at (0.25, -2.825) {$\phi_N$};
		\node [style=none] (117) at (-0.25, -2.5) {};
		\node [style=none] (118) at (0.75, -2.5) {};
		\node [style=box] (120) at (-0.25, 5.75) {$[ \beta_{x_1 \dots x_N, x_{N+1}} ,  \beta_{x_1 ' \dots x_N ' , x_{N+1} ' }]$};
		\node [style={black_dot}] (121) at (-0.75, 4.5) {};
		\node [style=none] (122) at (-1.25, 5.25) {};
		\node [style=none] (123) at (-0.25, 6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=135, looseness=0.75] (0) to (1.center);
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge] (46.center) to (42);
		\draw [style=double edge, bend left] (42) to (43.center);
		\draw [style=double edge, bend left] (44.center) to (42);
		\draw [style=double edge, bend right=90, looseness=2.50] (52.center) to (53.center);
		\draw [style=double edge] (52.center) to (53.center);
		\draw [style=double edge, in=90, out=-45] (65) to (44.center);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=dottededge] (96.center) to (95.center);
		\draw [style=double edge, in=90, out=-75, looseness=0.75] (93.center) to (43.center);
		\draw [style=double edge] (91.center) to (1.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (101.center) to (65);
		\draw [style=dottededge] (104.center) to (103.center);
		\draw [style=dottededge] (108.center) to (107.center);
		\draw [style=double edge] (0) to (4.center);
		\draw [style=double edge, in=-105, out=30, looseness=0.50] (0) to (65);
		\draw [style=double edge] (113.center) to (109);
		\draw [style=double edge, bend left] (109) to (110.center);
		\draw [style=double edge, bend left] (111.center) to (109);
		\draw [style=double edge, bend right=90, looseness=2.50] (114.center) to (115.center);
		\draw [style=double edge] (114.center) to (115.center);
		\draw [style=double edge, in=90, out=-75] (92.center) to (110.center);
		\draw [style=double edge, in=90, out=-75] (65) to (111.center);
		\draw [style=double edge, bend left] (121) to (122.center);
		\draw [style=double edge] (121) to (65);
		\draw [style=double edge] (123.center) to (120);
		\draw [style=double edge, bend left] (120) to (121);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/newmultisupermap1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.25) {};
		\node [style=none] (1) at (1.75, 0.25) {};
		\node [style=none] (2) at (-1.75, -0.25) {};
		\node [style=none] (3) at (1.75, -0.25) {};
		\node [style=none] (4) at (0, 0) {$S$};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-1.5, -0.25) {};
		\node [style=none] (10) at (-1.5, -0.25) {};
		\node [style=none] (11) at (-0.25, 0.75) {};
		\node [style=none] (12) at (-0.25, 0.25) {};
		\node [style=none] (18) at (-0.25, 1) {$B^{*}$};
		\node [style=none] (20) at (0.5, -0.75) {};
		\node [style=none] (23) at (0.5, -0.25) {};
		\node [style=none] (25) at (-0.75, -0.25) {};
		\node [style=none] (26) at (0.25, 0.75) {};
		\node [style=none] (27) at (0.25, 0.25) {};
		\node [style=none] (28) at (0.25, 1) {$B'$};
		\node [style=none] (29) at (-1.5, -1) {$A_1^{*}$};
		\node [style=none] (30) at (0.5, -1) {$A_1'$};
		\node [style=none] (31) at (-0.5, -0.75) {};
		\node [style=none] (32) at (-0.5, -0.25) {};
		\node [style=none] (33) at (-0.5, -0.25) {};
		\node [style=none] (34) at (1.5, -0.75) {};
		\node [style=none] (35) at (1.5, -0.25) {};
		\node [style=none] (36) at (-0.5, -1) {$A_n^{*}$};
		\node [style=none] (37) at (1.5, -1) {$A_n'$};
		\node [style=none] (38) at (-1, -0.5) {$\dots$};
		\node [style=none] (39) at (1, -0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=270, out=90] (5.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw [in=270, out=90] (20.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw [in=270, out=90] (31.center) to (32.center);
		\draw [in=270, out=90] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/newmultisupermap2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.5) {};
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (-0.75, 1.25) {$S$};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=none] (10) at (-2.25, 1) {};
		\node [style=none] (11) at (-1, 2) {};
		\node [style=none] (20) at (-0.5, -0.25) {};
		\node [style=none] (23) at (-0.5, 1) {};
		\node [style=none] (25) at (-0.25, 1) {};
		\node [style=none] (26) at (-0.5, 2.5) {};
		\node [style=none] (27) at (-0.5, 1.5) {};
		\node [style=none] (28) at (-0.5, 2.75) {$B'$};
		\node [style=none] (31) at (-1.25, -1) {};
		\node [style=none] (32) at (-1.25, 1) {};
		\node [style=none] (33) at (-1, 1) {};
		\node [style=none] (34) at (1.5, -0.25) {};
		\node [style=none] (35) at (0.5, 1) {};
		\node [style=none] (38) at (-1.75, 0.75) {$\dots$};
		\node [style=none] (44) at (-2.25, -1) {};
		\node [style=none] (47) at (-1, 1.5) {};
		\node [style=none] (49) at (-3, -2.5) {$B$};
		\node [style=none] (50) at (-0.5, -0.25) {};
		\node [style=none] (56) at (-0.5, -1) {};
		\node [style=none] (57) at (-3, 1.5) {};
		\node [style=none] (58) at (-3, -2.25) {};
		\node [style=none] (59) at (-0.5, -0.25) {};
		\node [style=none] (60) at (-0.5, -0.75) {};
		\node [style=none] (61) at (-0.75, -0.25) {};
		\node [style=none] (62) at (0.25, -0.25) {};
		\node [style=none] (63) at (0.25, -0.75) {};
		\node [style=none] (64) at (-0.75, -0.75) {};
		\node [style=none] (65) at (-0.25, -0.5) {$\phi_1$};
		\node [style=none] (66) at (0, -0.75) {};
		\node [style=none] (67) at (0, -0.25) {};
		\node [style=none] (68) at (0, -0.25) {};
		\node [style=none] (69) at (0, -0.75) {};
		\node [style=none] (70) at (0, -0.25) {};
		\node [style=none] (72) at (1.25, 1.25) {};
		\node [style=none] (73) at (1.25, -2.25) {};
		\node [style=none] (74) at (1.25, -2.5) {$X_1$};
		\node [style=none] (75) at (1.25, 2.75) {$X_1'$};
		\node [style=none] (76) at (1.5, -0.25) {};
		\node [style=none] (77) at (-1.25, -1) {};
		\node [style=none] (78) at (1.5, -0.25) {};
		\node [style=none] (79) at (1.5, -1) {};
		\node [style=none] (80) at (1.5, -0.25) {};
		\node [style=none] (81) at (1.5, -0.75) {};
		\node [style=none] (82) at (1.25, -0.25) {};
		\node [style=none] (83) at (2.25, -0.25) {};
		\node [style=none] (84) at (2.25, -0.75) {};
		\node [style=none] (85) at (1.25, -0.75) {};
		\node [style=none] (86) at (1.75, -0.5) {$\phi_n$};
		\node [style=none] (87) at (2, -0.75) {};
		\node [style=none] (88) at (2, -0.25) {};
		\node [style=none] (89) at (2, -0.25) {};
		\node [style=none] (90) at (2, -0.75) {};
		\node [style=none] (91) at (2, -0.25) {};
		\node [style=none] (93) at (2.25, 1.25) {};
		\node [style=none] (94) at (2.25, -2.25) {};
		\node [style=none] (95) at (1.75, 2.25) {$\dots$};
		\node [style=none] (96) at (2.25, 2.75) {$X_n'$};
		\node [style=none] (97) at (2.25, -2.5) {$X_n'$};
		\node [style=none] (98) at (1.75, -2) {$\dots$};
		\node [style=none] (99) at (1.25, 2.5) {};
		\node [style=none] (100) at (2.25, 2.5) {};
		\node [style=none] (101) at (0, 0.75) {$\dots$};
		\node [style=none] (102) at (0.75, -0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=270, out=90] (20.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw [in=270, out=90] (31.center) to (32.center);
		\draw [in=270, out=90] (34.center) to (35.center);
		\draw [bend left=90] (56.center) to (44.center);
		\draw [bend left=90, looseness=1.50] (57.center) to (47.center);
		\draw (58.center) to (57.center);
		\draw [style=new edge style 1, bend left] (64.center) to (63.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (63.center) to (62.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (62.center) to (61.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (61.center) to (64.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (61.center);
		\draw (56.center) to (60.center);
		\draw [in=270, out=90] (73.center) to (69.center);
		\draw [in=270, out=90] (70.center) to (72.center);
		\draw [in=90, out=-90] (10.center) to (44.center);
		\draw [bend left=90, looseness=0.75] (79.center) to (77.center);
		\draw [style=new edge style 1, bend left] (85.center) to (84.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (84.center) to (83.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (83.center) to (82.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (82.center) to (85.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (82.center);
		\draw (79.center) to (81.center);
		\draw [in=270, out=90] (94.center) to (90.center);
		\draw [in=270, out=90] (91.center) to (93.center);
		\draw (100.center) to (93.center);
		\draw (99.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/newmultisupermapcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 2.25) {};
		\node [style=none] (1) at (1.75, 2.25) {};
		\node [style=none] (2) at (-1.75, 1.75) {};
		\node [style=none] (3) at (1.75, 1.75) {};
		\node [style=none] (4) at (0, 2) {$S$};
		\node [style=none] (5) at (-2.75, -0.25) {};
		\node [style=none] (8) at (-1.5, 1.75) {};
		\node [style=none] (10) at (-1.5, 1.75) {};
		\node [style=none] (11) at (-0.25, 2.75) {};
		\node [style=none] (12) at (-0.25, 2.25) {};
		\node [style=none] (20) at (-2.25, -0.25) {};
		\node [style=none] (23) at (0.5, 1.75) {};
		\node [style=none] (25) at (-0.75, 1.75) {};
		\node [style=none] (26) at (0.25, 2.75) {};
		\node [style=none] (27) at (0.25, 2.25) {};
		\node [style=none] (31) at (2.25, -0.25) {};
		\node [style=none] (32) at (-0.5, 1.75) {};
		\node [style=none] (33) at (-0.5, 1.75) {};
		\node [style=none] (35) at (1.5, 1.75) {};
		\node [style=none] (38) at (-1, 1.25) {$\dots$};
		\node [style=none] (39) at (1, 1.25) {$\dots$};
		\node [style=none] (40) at (-4.25, -0.25) {};
		\node [style=none] (41) at (-0.75, -0.25) {};
		\node [style=none] (42) at (-4.25, -0.75) {};
		\node [style=none] (43) at (-0.75, -0.75) {};
		\node [style=none] (44) at (-2.5, -0.5) {$T_1$};
		\node [style=none] (45) at (-4, -2.75) {};
		\node [style=none] (46) at (-4, -0.75) {};
		\node [style=none] (47) at (-4, -0.75) {};
		\node [style=none] (49) at (-2.75, -0.25) {};
		\node [style=none] (50) at (1, -2.75) {};
		\node [style=none] (51) at (-2, -0.75) {};
		\node [style=none] (52) at (-3.25, -0.75) {};
		\node [style=none] (54) at (-2.25, -0.25) {};
		\node [style=none] (55) at (-3, -2.75) {};
		\node [style=none] (56) at (-3, -0.75) {};
		\node [style=none] (57) at (-3, -0.75) {};
		\node [style=none] (58) at (2, -2.75) {};
		\node [style=none] (59) at (-1, -0.75) {};
		\node [style=none] (60) at (-3.5, -1) {$\dots$};
		\node [style=none] (61) at (-1.5, -1) {$\dots$};
		\node [style=none] (62) at (0.75, -0.25) {};
		\node [style=none] (63) at (4.25, -0.25) {};
		\node [style=none] (64) at (0.75, -0.75) {};
		\node [style=none] (65) at (4.25, -0.75) {};
		\node [style=none] (66) at (2.5, -0.5) {$T_n$};
		\node [style=none] (67) at (-2, -2.75) {};
		\node [style=none] (68) at (1, -0.75) {};
		\node [style=none] (69) at (1, -0.75) {};
		\node [style=none] (71) at (2.25, -0.25) {};
		\node [style=none] (72) at (3, -2.75) {};
		\node [style=none] (73) at (3, -0.75) {};
		\node [style=none] (74) at (1.75, -0.75) {};
		\node [style=none] (75) at (1.5, 1.75) {};
		\node [style=none] (76) at (2.75, -0.25) {};
		\node [style=none] (77) at (-1, -2.75) {};
		\node [style=none] (78) at (2, -0.75) {};
		\node [style=none] (79) at (2, -0.75) {};
		\node [style=none] (80) at (4, -2.75) {};
		\node [style=none] (81) at (4, -0.75) {};
		\node [style=none] (82) at (1.5, -1) {$\dots$};
		\node [style=none] (83) at (3.5, -1) {$\dots$};
		\node [style=none] (84) at (0, -0.5) {$\dots$};
		\node [style=none] (85) at (1.5, -2.75) {$\dots$};
		\node [style=none] (86) at (2.5, -2.75) {$\dots$};
		\node [style=none] (87) at (3.5, -2.75) {$\dots$};
		\node [style=none] (88) at (-3.5, -2.75) {$\dots$};
		\node [style=none] (89) at (-2.5, -2.75) {$\dots$};
		\node [style=none] (90) at (-1.5, -2.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=270, out=90] (5.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw [in=270, out=90] (20.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw [in=270, out=90] (31.center) to (32.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw (43.center) to (42.center);
		\draw (43.center) to (41.center);
		\draw [in=270, out=90] (45.center) to (46.center);
		\draw [in=270, out=90] (50.center) to (51.center);
		\draw [in=270, out=90] (55.center) to (56.center);
		\draw [in=270, out=90] (58.center) to (59.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (64.center);
		\draw (65.center) to (64.center);
		\draw (65.center) to (63.center);
		\draw [in=270, out=90] (67.center) to (68.center);
		\draw [in=270, out=90] (72.center) to (73.center);
		\draw [in=270, out=90] (76.center) to (75.center);
		\draw [in=270, out=90] (77.center) to (78.center);
		\draw [in=270, out=90] (80.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/newsupermap_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0, 0) {$S$};
		\node [style=none] (5) at (-0.25, -0.75) {};
		\node [style=none] (8) at (-0.25, -0.25) {};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (11) at (-0.25, 0.75) {};
		\node [style=none] (12) at (-0.25, 0.25) {};
		\node [style=none] (18) at (-0.25, 1) {$B^{*}$};
		\node [style=none] (20) at (0.25, -0.75) {};
		\node [style=none] (23) at (0.25, -0.25) {};
		\node [style=none] (25) at (0.25, -0.25) {};
		\node [style=none] (26) at (0.25, 0.75) {};
		\node [style=none] (27) at (0.25, 0.25) {};
		\node [style=none] (28) at (0.25, 1) {$B'$};
		\node [style=none] (29) at (-0.25, -1) {$A^{*}$};
		\node [style=none] (30) at (0.25, -1) {$A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=270, out=90] (5.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw [in=270, out=90] (20.center) to (23.center);
		\draw (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/newsupermap_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.25, 0.75) {$S$};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (0, 1.5) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (18) at (-1, -1.75) {$B$};
		\node [style=none] (20) at (0.5, 0) {};
		\node [style=none] (23) at (0.5, 0.5) {};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (0.5, 1.5) {};
		\node [style=none] (27) at (0.5, 1) {};
		\node [style=none] (28) at (0.5, 1.75) {$B'$};
		\node [style=none] (29) at (0.5, -1) {$A$};
		\node [style=none] (30) at (0.5, -0.25) {$A'$};
		\node [style=none] (33) at (0.5, -1.25) {};
		\node [style=none] (34) at (0.75, -1.25) {};
		\node [style=none] (35) at (0.25, -1.25) {};
		\node [style=none] (36) at (0.25, 0) {};
		\node [style=none] (37) at (0.75, 0) {};
		\node [style=none] (47) at (-1, 1.5) {};
		\node [style=none] (48) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=270, out=90] (5.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw [in=270, out=90] (20.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw [bend left=90, looseness=2.25] (33.center) to (5.center);
		\draw [style=dottededge] (37.center) to (34.center);
		\draw [style=dottededge] (34.center) to (35.center);
		\draw [style=dottededge] (35.center) to (36.center);
		\draw [style=dottededge] (36.center) to (37.center);
		\draw [bend left=90, looseness=1.50] (47.center) to (11.center);
		\draw (48.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/newsupermap_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (817) at (-1.75, 1.5) {};
		\node [style=none] (818) at (0.75, 1) {};
		\node [style=none] (819) at (0, 1) {};
		\node [style=none] (820) at (0, -1) {};
		\node [style=none] (821) at (-0.75, 1) {};
		\node [style=none] (822) at (-0.75, -1) {};
		\node [style=none] (823) at (0.75, -1) {};
		\node [style=none] (824) at (-1.75, -1.5) {};
		\node [style=none] (825) at (-1.25, 1) {$S$};
		\node [style=none] (826) at (-1.25, 2) {};
		\node [style=none] (827) at (-1.25, 1.5) {};
		\node [style=none] (828) at (-1.25, -1.5) {};
		\node [style=none] (829) at (-1.25, -2) {};
		\node [style=none] (834) at (1.25, 1.5) {};
		\node [style=none] (841) at (1.25, -1.5) {};
		\node [style=none] (844) at (-0.5, 1.5) {};
		\node [style=none] (845) at (-0.5, -1.5) {};
		\node [style=none] (847) at (-1, -2) {$B$};
		\node [style=none] (848) at (-1, 2) {$B'$};
		\node [style=none] (849) at (0, 1.5) {};
		\node [style=none] (851) at (0, -1) {};
		\node [style=none] (852) at (0, 1) {};
		\node [style=none] (853) at (0.25, -1) {};
		\node [style=none] (855) at (0, -1) {};
		\node [style=none] (858) at (0, -1) {};
		\node [style=none] (859) at (0, 1) {};
		\node [style=none] (885) at (-0.5, 1.5) {};
		\node [style=none] (887) at (-0.5, -1.5) {};
		\node [style=none] (903) at (-0.5, -1.5) {};
		\node [style=none] (904) at (-0.5, -1.5) {};
		\node [style=none] (913) at (0, 0.75) {};
		\node [style=none] (914) at (0, 0.75) {};
		\node [style=none] (915) at (0, -0.75) {};
		\node [style=none] (920) at (0, 0) {};
		\node [style=none] (983) at (0, 0.75) {};
		\node [style=none] (984) at (0, -0.75) {};
		\node [style=none] (985) at (0, -0.5) {};
		\node [style=none] (986) at (0, 0.75) {};
		\node [style=none] (987) at (0, -0.75) {};
		\node [style=none] (989) at (0, 0.75) {};
		\node [style=none] (990) at (0, -0.75) {};
		\node [style=none] (1009) at (0, -0.5) {$A$};
		\node [style=none] (1010) at (0, 0.5) {$A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (823.center) to (822.center);
		\draw (822.center) to (821.center);
		\draw (821.center) to (818.center);
		\draw (817.center) to (824.center);
		\draw (829.center) to (828.center);
		\draw (827.center) to (826.center);
		\draw (818.center) to (823.center);
		\draw (841.center) to (834.center);
		\draw (824.center) to (841.center);
		\draw (817.center) to (834.center);
		\draw (859.center) to (914.center);
		\draw (915.center) to (855.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/newsupermap_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (817) at (-3.25, 1.5) {};
		\node [style=none] (818) at (-0.75, 1) {};
		\node [style=none] (819) at (-1.5, 1) {};
		\node [style=none] (820) at (-1.5, -1) {};
		\node [style=none] (821) at (-2.25, 1) {};
		\node [style=none] (822) at (-2.25, -1) {};
		\node [style=none] (823) at (-0.75, -1) {};
		\node [style=none] (824) at (-3.25, -1.5) {};
		\node [style=none] (825) at (-2.75, 1) {$S$};
		\node [style=none] (826) at (-2.75, 2) {};
		\node [style=none] (827) at (-2.75, 1.5) {};
		\node [style=none] (828) at (-2.75, -1.5) {};
		\node [style=none] (829) at (-2.75, -2) {};
		\node [style=none] (834) at (-0.25, 1.5) {};
		\node [style=none] (841) at (-0.25, -1.5) {};
		\node [style=none] (844) at (-2, 1.5) {};
		\node [style=none] (845) at (-2, -1.5) {};
		\node [style=none] (847) at (-2.5, -2) {$B$};
		\node [style=none] (848) at (-2.5, 2) {$B'$};
		\node [style=none] (849) at (-1.5, 1.5) {};
		\node [style=none] (851) at (-1.5, -1) {};
		\node [style=none] (852) at (-1.5, 1) {};
		\node [style=none] (853) at (-1.25, -1) {};
		\node [style=none] (855) at (-1.5, -1) {};
		\node [style=none] (858) at (-1.5, -1) {};
		\node [style=none] (859) at (-1.5, 1) {};
		\node [style=none] (885) at (-2, 1.5) {};
		\node [style=none] (887) at (-2, -1.5) {};
		\node [style=none] (903) at (-2, -1.5) {};
		\node [style=none] (904) at (-2, -1.5) {};
		\node [style=none] (913) at (-1.5, 0.25) {};
		\node [style=none] (914) at (-1.5, 0.25) {};
		\node [style=none] (915) at (-1.5, -0.25) {};
		\node [style=none] (920) at (-1.5, 0) {};
		\node [style=none] (983) at (-1.5, 0.25) {};
		\node [style=none] (984) at (-1.5, -0.25) {};
		\node [style=none] (985) at (-1.5, -0.25) {};
		\node [style=none] (986) at (-1.5, 0.25) {};
		\node [style=none] (987) at (-1.5, -0.25) {};
		\node [style=none] (989) at (-1.5, 0.25) {};
		\node [style=none] (990) at (-1.5, 0) {$\phi$};
		\node [style=none] (1009) at (-1.75, 0.25) {};
		\node [style=none] (1010) at (-1, 0.25) {};
		\node [style=none] (1011) at (-1.75, -0.25) {};
		\node [style=none] (1012) at (-1.25, -0.25) {};
		\node [style=none] (1013) at (-1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (823.center) to (822.center);
		\draw (822.center) to (821.center);
		\draw (821.center) to (818.center);
		\draw (817.center) to (824.center);
		\draw (829.center) to (828.center);
		\draw (827.center) to (826.center);
		\draw (818.center) to (823.center);
		\draw (841.center) to (834.center);
		\draw (824.center) to (841.center);
		\draw (817.center) to (834.center);
		\draw (859.center) to (914.center);
		\draw (915.center) to (855.center);
		\draw (1013.center) to (1012.center);
		\draw (1012.center) to (1011.center);
		\draw (1011.center) to (1009.center);
		\draw (1009.center) to (1013.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/newsupermap_ext.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.25) {};
		\node [style=none] (1) at (-0.25, 1.25) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (-0.75, 1) {$S$};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (10) at (-1, 0.75) {};
		\node [style=none] (11) at (-1, 1.25) {};
		\node [style=none] (12) at (-1, 1.25) {};
		\node [style=none] (18) at (-2, -1.75) {$B$};
		\node [style=none] (20) at (-0.5, 0.25) {};
		\node [style=none] (23) at (-0.5, 0.75) {};
		\node [style=none] (25) at (-0.5, 0.75) {};
		\node [style=none] (26) at (-0.5, 1.75) {};
		\node [style=none] (27) at (-0.5, 1.25) {};
		\node [style=none] (28) at (-0.5, 2) {$B'$};
		\node [style=none] (33) at (-0.5, -0.5) {};
		\node [style=none] (47) at (-2, 1.25) {};
		\node [style=none] (48) at (-2, -1.5) {};
		\node [style=none] (49) at (-0.5, 0.25) {};
		\node [style=none] (50) at (-0.5, -0.25) {};
		\node [style=none] (51) at (-0.75, 0.25) {};
		\node [style=none] (52) at (1.25, 0.25) {};
		\node [style=none] (53) at (1.25, -0.25) {};
		\node [style=none] (54) at (-0.75, -0.25) {};
		\node [style=none] (55) at (0.25, 0) {$\phi$};
		\node [style=none] (56) at (1, -0.25) {};
		\node [style=none] (57) at (1, 0.25) {};
		\node [style=none] (58) at (1, 0.25) {};
		\node [style=none] (59) at (1, -0.25) {};
		\node [style=none] (60) at (1, 0.25) {};
		\node [style=none] (61) at (1, 0) {};
		\node [style=none] (62) at (1, 1.75) {};
		\node [style=none] (63) at (1, -1.5) {};
		\node [style=none] (66) at (1.25, -1.5) {$X$};
		\node [style=none] (67) at (1.25, 2) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=270, out=90] (5.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw [in=270, out=90] (20.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw [bend left=90, looseness=2.25] (33.center) to (5.center);
		\draw [bend left=90, looseness=1.50] (47.center) to (11.center);
		\draw (48.center) to (47.center);
		\draw [style=new edge style 1, bend left] (54.center) to (53.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (53.center) to (52.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (52.center) to (51.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (51.center) to (54.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (51.center);
		\draw (33.center) to (50.center);
		\draw (63.center) to (59.center);
		\draw (60.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/newsupermap_ext_poly.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.25) {};
		\node [style=none] (1) at (-0.25, 1.25) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (-0.75, 1) {$S$};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (10) at (-1, 0.75) {};
		\node [style=none] (11) at (-1, 1.25) {};
		\node [style=none] (12) at (-1, 1.25) {};
		\node [style=none] (20) at (-0.5, 0.25) {};
		\node [style=none] (23) at (-0.5, 0.75) {};
		\node [style=none] (25) at (-0.5, 0.75) {};
		\node [style=none] (26) at (-0.5, 1.75) {};
		\node [style=none] (27) at (-0.5, 1.25) {};
		\node [style=none] (33) at (-0.5, -0.5) {};
		\node [style=none] (47) at (-2, 1.25) {};
		\node [style=none] (48) at (-2, -1.5) {};
		\node [style=none] (49) at (-0.5, 0.25) {};
		\node [style=none] (50) at (-0.5, -0.25) {};
		\node [style=none] (51) at (-0.75, 0.25) {};
		\node [style=none] (52) at (0.75, 0.25) {};
		\node [style=none] (53) at (0.75, -0.25) {};
		\node [style=none] (54) at (-0.75, -0.25) {};
		\node [style=none] (55) at (0, 0) {$\phi$};
		\node [style=none] (56) at (0.5, -0.25) {};
		\node [style=none] (57) at (0.5, 0.25) {};
		\node [style=none] (58) at (0.5, 0.25) {};
		\node [style=none] (59) at (0.5, -0.25) {};
		\node [style=none] (60) at (0.5, 0.25) {};
		\node [style=none] (61) at (0.5, 0) {};
		\node [style=none] (62) at (0.5, 1.75) {};
		\node [style=none] (63) at (0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=270, out=90] (5.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw [in=270, out=90] (20.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw [bend left=90, looseness=2.25] (33.center) to (5.center);
		\draw [bend left=90, looseness=1.50] (47.center) to (11.center);
		\draw (48.center) to (47.center);
		\draw [style=new edge style 1, bend left] (54.center) to (53.center);
		\draw [style=new edge style 1, bend right=270, looseness=9.75] (53.center) to (52.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (52.center) to (51.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (51.center) to (54.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (51.center);
		\draw (33.center) to (50.center);
		\draw (63.center) to (59.center);
		\draw (60.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/newsupermaplist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.25) {};
		\node [style=none] (1) at (-0.25, 1.25) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (-0.75, 1) {$S$};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (10) at (-1, 0.75) {};
		\node [style=none] (11) at (-1, 1.25) {};
		\node [style=none] (12) at (-1, 1.25) {};
		\node [style=none] (18) at (-2, -1.75) {$B$};
		\node [style=none] (20) at (-0.5, 0.25) {};
		\node [style=none] (23) at (-0.5, 0.75) {};
		\node [style=none] (25) at (-0.5, 0.75) {};
		\node [style=none] (26) at (-0.5, 1.75) {};
		\node [style=none] (27) at (-0.5, 1.25) {};
		\node [style=none] (28) at (-0.5, 2) {$B'$};
		\node [style=none] (33) at (-0.5, -0.5) {};
		\node [style=none] (47) at (-2, 1.25) {};
		\node [style=none] (48) at (-2, -1.5) {};
		\node [style=none] (49) at (-0.5, 0.25) {};
		\node [style=none] (50) at (-0.5, -0.25) {};
		\node [style=none] (51) at (-0.75, 0.25) {};
		\node [style=none] (52) at (0.75, 0.25) {};
		\node [style=none] (53) at (0.75, -0.25) {};
		\node [style=none] (54) at (-0.75, -0.25) {};
		\node [style=none] (55) at (0, 0) {$\underline{\phi}_i$};
		\node [style=none] (56) at (0.5, -0.25) {};
		\node [style=none] (57) at (0.5, 0.25) {};
		\node [style=none] (58) at (0.5, 0.25) {};
		\node [style=none] (59) at (0.5, -0.25) {};
		\node [style=none] (60) at (0.5, 0.25) {};
		\node [style=none] (61) at (0.5, 0) {};
		\node [style=none] (62) at (0.5, 1.75) {};
		\node [style=none] (63) at (0.5, -1.5) {};
		\node [style=none] (66) at (0.5, -1.75) {$\underline{X}$};
		\node [style=none] (67) at (0.5, 2) {$\underline{X'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [style={double_edge}, in=270, out=90] (5.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw [style={double_edge}, in=270, out=90] (20.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw [style={double_edge}, bend left=90, looseness=2.25] (33.center) to (5.center);
		\draw [bend left=90, looseness=1.50] (47.center) to (11.center);
		\draw (48.center) to (47.center);
		\draw [style=new edge style 1, bend left] (54.center) to (53.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (53.center) to (52.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (52.center) to (51.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (51.center) to (54.center);
		\draw [style={double_edge}] (51.center) to (52.center);
		\draw [style={double_edge}] (52.center) to (53.center);
		\draw [style={double_edge}] (53.center) to (54.center);
		\draw [style={double_edge}] (54.center) to (51.center);
		\draw [style={double_edge}] (33.center) to (50.center);
		\draw [style={double_edge}] (63.center) to (59.center);
		\draw [style={double_edge}] (60.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/night_proof_1.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (1, 1.5) {};
		\node [style=none] (60) at (-0.5, -1.5) {};
		\node [style=none] (76) at (0, -0.5) {};
		\node [style=none] (77) at (-0.5, -1) {};
		\node [style=none] (78) at (0.25, -0.5) {};
		\node [style=none] (79) at (-0.75, -0.5) {};
		\node [style=none] (80) at (-0.75, -1) {};
		\node [style=none] (81) at (0.25, -1) {};
		\node [style=none] (82) at (-0.25, -0.75) {$g'$};
		\node [style=none] (95) at (-0.5, -0.5) {};
		\node [style=none] (144) at (-0.5, -0.5) {};
		\node [style=none] (232) at (0.25, -0.25) {};
		\node [style=none] (233) at (-0.5, -0.5) {};
		\node [style=none] (234) at (-0.5, 0.5) {};
		\node [style=none] (238) at (-0.5, 0.5) {};
		\node [style=none] (256) at (0, 0.5) {};
		\node [style=none] (257) at (1, -1.5) {};
		\node [style=none] (259) at (-0.5, 1.5) {};
		\node [style=none] (260) at (-0.5, 1) {};
		\node [style=none] (262) at (-0.5, 0.5) {};
		\node [style=none] (263) at (0.25, 1) {};
		\node [style=none] (264) at (-0.75, 1) {};
		\node [style=none] (265) at (-0.75, 0.5) {};
		\node [style=none] (266) at (0.25, 0.5) {};
		\node [style=none] (267) at (-0.25, 0.75) {$f'$};
		\node [style=none] (268) at (0, 0.5) {};
		\node [style=none] (269) at (-0.5, 1) {};
		\node [style=none] (270) at (-0.5, 1) {};
		\node [style=none] (272) at (-0.5, 1) {};
		\node [style=none] (275) at (-0.5, 1.5) {};
		\node [style=none] (278) at (-1, -1.5) {};
		\node [style=none] (289) at (-0.5, 1.5) {};
		\node [style=none] (290) at (1, -1.5) {};
		\node [style=none] (297) at (-0.75, -1) {};
		\node [style=none] (301) at (1, 1.5) {};
		\node [style=none] (302) at (-0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend right] (81.center) to (80.center);
		\draw [style=new edge style 1, bend right=90, looseness=6.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend right=90, looseness=6.25] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw [in=90, out=-90] (234.center) to (233.center);
		\draw [in=90, out=-90] (256.center) to (257.center);
		\draw (259.center) to (260.center);
		\draw [style=new edge style 1, bend right] (266.center) to (265.center);
		\draw [style=new edge style 1, bend right=90, looseness=6.50] (265.center) to (264.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (264.center) to (263.center);
		\draw [style=new edge style 1, bend right=90, looseness=6.25] (263.center) to (266.center);
		\draw (263.center) to (264.center);
		\draw (264.center) to (265.center);
		\draw (265.center) to (266.center);
		\draw (266.center) to (263.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/night_proof_2.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1072) at (1, -0.5) {};
		\node [style=none] (1076) at (1, 0.5) {};
		\node [style=none] (1126) at (1, 1.25) {};
		\node [style=none] (1128) at (1, -0.5) {};
		\node [style=none] (1129) at (-1.5, 0.5) {};
		\node [style=none] (1132) at (1, -0.5) {};
		\node [style=none] (1136) at (-1.5, -0.5) {};
		\node [style=none] (1137) at (0, 0) {$\hat{S}$};
		\node [style=none] (1138) at (-1, 1.25) {};
		\node [style=none] (1139) at (-1, 0.5) {};
		\node [style=none] (1140) at (-1, -0.5) {};
		\node [style=none] (1141) at (-1, -0.5) {};
		\node [style=none] (1142) at (1.5, 0.5) {};
		\node [style=none] (1143) at (1.5, -0.5) {};
		\node [style=none] (1144) at (1, -0.5) {};
		\node [style=none] (1147) at (1, -0.5) {};
		\node [style=none] (1149) at (1, -0.5) {};
		\node [style=none] (1150) at (1, -0.5) {};
		\node [style=none] (1151) at (0, 0) {};
		\node [style=none] (1152) at (1.25, -0.5) {};
		\node [style=none] (1154) at (1, 0.5) {};
		\node [style=none] (1155) at (1.25, -0.5) {};
		\node [style=none] (1156) at (1, 0.5) {};
		\node [style=none] (1160) at (1, 0.5) {};
		\node [style=none] (1161) at (-1, -0.5) {};
		\node [style=none] (1164) at (1, 0.5) {};
		\node [style=none] (1165) at (1, -1.25) {};
		\node [style=none] (1182) at (1, -1.25) {};
		\node [style=none] (1184) at (1, -1.25) {};
		\node [style=none] (1197) at (-1, -0.5) {};
		\node [style=none] (1198) at (-1, -0.5) {};
		\node [style=none] (1199) at (-1, -0.5) {};
		\node [style=none] (1200) at (-1, -0.5) {};
		\node [style=none] (1201) at (-1, -0.5) {};
		\node [style=none] (1202) at (-1, -0.5) {};
		\node [style=none] (1203) at (-1, -0.5) {};
		\node [style=none] (1204) at (-1, -1.25) {};
		\node [style=none] (1205) at (-1, -1.25) {};
		\node [style=none] (1206) at (-1, -1.25) {};
		\node [style=none] (1207) at (-1, -1.5) {$A^{*}$};
		\node [style=none] (1208) at (1, -1.5) {$A^{'}$};
		\node [style=none] (1209) at (-1, 1.5) {$B^{*}$};
		\node [style=none] (1210) at (1, 1.5) {$B^{'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1128.center) to (1072.center);
		\draw (1129.center) to (1136.center);
		\draw (1141.center) to (1140.center);
		\draw (1139.center) to (1138.center);
		\draw (1136.center) to (1143.center);
		\draw (1129.center) to (1142.center);
		\draw (1143.center) to (1142.center);
		\draw (1160.center) to (1156.center);
		\draw (1126.center) to (1164.center);
		\draw [in=90, out=-90] (1128.center) to (1165.center);
		\draw (1198.center) to (1197.center);
		\draw [in=90, out=-90] (1198.center) to (1204.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/nogo_convex_switch_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (-0.5, -0.1) {};
		\node [style=none] (77) at (-0.5, 0.4) {};
		\node [style=none] (103) at (-0.5, -0.1) {};
		\node [style=none] (104) at (-0.5, 0.4) {};
		\node [style=none] (210) at (-0.5, -0.1) {};
		\node [style=none] (211) at (-0.5, 0.4) {};
		\node [style=none] (218) at (-0.5, -0.1) {};
		\node [style=none] (219) at (-0.5, 0.4) {};
		\node [style=none] (220) at (-0.5, -0.1) {};
		\node [style=none] (221) at (-0.5, 0.4) {};
		\node [style=none] (226) at (-0.5, -0.1) {};
		\node [style=none] (227) at (-0.5, 0.4) {};
		\node [style=none] (238) at (-0.5, -0.1) {};
		\node [style=none] (239) at (-0.5, 0.4) {};
		\node [style=none] (241) at (-0.5, -0.1) {};
		\node [style=none] (242) at (-0.5, 0.4) {};
		\node [style=none] (260) at (-0.5, 2.15) {};
		\node [style=none] (261) at (-0.5, 2.65) {};
		\node [style=none] (262) at (-0.75, 2.15) {};
		\node [style=none] (263) at (-0.75, 2.65) {};
		\node [style=none] (265) at (-0.25, 2.65) {};
		\node [style=none] (266) at (-0.5, 2.15) {};
		\node [style=none] (267) at (-0.5, 2.65) {};
		\node [style=none] (268) at (-0.5, 2.15) {};
		\node [style=none] (269) at (-0.5, 2.65) {};
		\node [style=none] (270) at (-0.25, 2.65) {};
		\node [style=none] (271) at (-0.5, 2.15) {};
		\node [style=none] (272) at (-0.5, 2.65) {};
		\node [style=none] (275) at (-0.5, 3.25) {};
		\node [style=none] (278) at (-0.25, 2.65) {};
		\node [style=none] (279) at (-0.5, 2.15) {};
		\node [style=none] (280) at (-0.5, 2.65) {};
		\node [style=none] (281) at (-0.25, 2.65) {};
		\node [style=none] (282) at (-0.5, 2.15) {};
		\node [style=none] (283) at (-0.5, 2.65) {};
		\node [style=none] (310) at (0.5, 0.4) {};
		\node [style=none] (311) at (-0.5, -0.1) {};
		\node [style=none] (312) at (-0.5, 0.4) {};
		\node [style=none] (322) at (0.5, 0.4) {};
		\node [style=none] (325) at (0.5, 0.4) {};
		\node [style=none] (326) at (-0.5, -0.1) {};
		\node [style=none] (327) at (-0.5, 0.4) {};
		\node [style=none] (335) at (0.5, 0.4) {};
		\node [style=none] (342) at (0.5, 1) {};
		\node [style=none] (347) at (0.5, 0.4) {};
		\node [style=none] (350) at (0.5, 0.4) {};
		\node [style=none] (358) at (-0.5, -0.1) {};
		\node [style=none] (359) at (-0.5, 0.4) {};
		\node [style=none] (364) at (-0.5, -0.1) {};
		\node [style=none] (365) at (-0.5, 0.4) {};
		\node [style=none] (366) at (-0.5, -0.1) {};
		\node [style=none] (367) at (-0.5, 0.4) {};
		\node [style=none] (369) at (-0.5, -0.1) {};
		\node [style=none] (370) at (-0.5, 0.4) {};
		\node [style=none] (378) at (-0.5, -0.1) {};
		\node [style=none] (379) at (-0.5, 0.4) {};
		\node [style=none] (382) at (-0.5, 0.4) {};
		\node [style=none] (383) at (-0.5, 2.65) {};
		\node [style=none] (384) at (0.5, 2.15) {};
		\node [style=none] (385) at (0.5, 2.65) {};
		\node [style=none] (386) at (-0.5, 2.15) {};
		\node [style=none] (387) at (-0.5, 2.65) {};
		\node [style=none] (388) at (-0.75, 2.15) {};
		\node [style=none] (389) at (0.75, 2.15) {};
		\node [style=none] (390) at (0.75, 2.65) {};
		\node [style=none] (391) at (-0.75, 2.65) {};
		\node [style=none] (392) at (-0.25, 2.65) {};
		\node [style=none] (393) at (0.5, 2.15) {};
		\node [style=none] (394) at (0.5, 2.65) {};
		\node [style=none] (395) at (-0.5, 2.65) {};
		\node [style=none] (396) at (0.5, 2.15) {};
		\node [style=none] (397) at (0.5, 2.65) {};
		\node [style=none] (398) at (-0.5, 2.15) {};
		\node [style=none] (399) at (-0.5, 2.65) {};
		\node [style=none] (400) at (-0.75, 2.15) {};
		\node [style=none] (401) at (0.75, 2.15) {};
		\node [style=none] (402) at (0.75, 2.65) {};
		\node [style=none] (403) at (-0.75, 2.65) {};
		\node [style=none] (404) at (0, 2.4) {$a$};
		\node [style=none] (405) at (-0.25, 2.65) {};
		\node [style=none] (406) at (0.5, 2.15) {};
		\node [style=none] (407) at (0.5, 2.65) {};
		\node [style=none] (410) at (-0.25, 2.65) {};
		\node [style=none] (411) at (0.5, 2.15) {};
		\node [style=none] (412) at (0.5, 2.65) {};
		\node [style=none] (413) at (-0.25, 2.65) {};
		\node [style=none] (414) at (0.5, 2.15) {};
		\node [style=none] (417) at (-0.5, 2.15) {};
		\node [style=none] (418) at (-0.5, 2.65) {};
		\node [style=none] (419) at (-0.5, 2.65) {};
		\node [style=none] (420) at (-0.5, 2.15) {};
		\node [style=none] (421) at (-0.5, 2.65) {};
		\node [style=none] (422) at (-0.5, 2.15) {};
		\node [style=none] (423) at (-0.5, 2.65) {};
		\node [style=none] (424) at (-0.5, 2.65) {};
		\node [style=none] (425) at (-0.5, 2.15) {};
		\node [style=none] (426) at (-0.5, 2.65) {};
		\node [style=none] (427) at (-0.5, 2.65) {};
		\node [style=none] (428) at (-0.5, 2.15) {};
		\node [style=none] (429) at (-0.5, 2.65) {};
		\node [style=none] (430) at (-0.5, 2.65) {};
		\node [style=none] (432) at (-0.5, 2.65) {};
		\node [style=none] (440) at (-0.5, 0) {};
		\node [style=none] (441) at (-0.5, -0.1) {};
		\node [style=none] (442) at (-0.5, 0.4) {};
		\node [style=none] (443) at (-0.75, -0.1) {};
		\node [style=none] (444) at (-0.75, 0.4) {};
		\node [style=none] (445) at (-0.25, 0.4) {};
		\node [style=none] (446) at (-0.5, -0.1) {};
		\node [style=none] (447) at (-0.5, 0.4) {};
		\node [style=none] (448) at (-0.5, -0.1) {};
		\node [style=none] (449) at (-0.5, 0.4) {};
		\node [style=none] (450) at (-0.25, 0.4) {};
		\node [style=none] (451) at (-0.5, -0.1) {};
		\node [style=none] (452) at (-0.5, 0.4) {};
		\node [style=none] (453) at (-0.25, 0.4) {};
		\node [style=none] (454) at (-0.5, -0.1) {};
		\node [style=none] (455) at (-0.5, 0.4) {};
		\node [style=none] (456) at (-0.25, 0.4) {};
		\node [style=none] (457) at (-0.5, -0.1) {};
		\node [style=none] (458) at (-0.5, 0.4) {};
		\node [style=none] (459) at (-0.5, 0.4) {};
		\node [style=none] (460) at (0.5, -0.1) {};
		\node [style=none] (461) at (0.5, 0.4) {};
		\node [style=none] (462) at (-0.5, -0.1) {};
		\node [style=none] (463) at (-0.5, 0.4) {};
		\node [style=none] (464) at (-0.75, -0.1) {};
		\node [style=none] (465) at (0.75, -0.1) {};
		\node [style=none] (466) at (0.75, 0.4) {};
		\node [style=none] (467) at (-0.75, 0.4) {};
		\node [style=none] (468) at (-0.25, 0.4) {};
		\node [style=none] (469) at (0.5, -0.1) {};
		\node [style=none] (470) at (0.5, 0.4) {};
		\node [style=none] (471) at (-0.5, 0.4) {};
		\node [style=none] (472) at (0.5, -0.1) {};
		\node [style=none] (473) at (0.5, 0.4) {};
		\node [style=none] (474) at (-0.5, -0.1) {};
		\node [style=none] (475) at (-0.5, 0.4) {};
		\node [style=none] (476) at (-0.75, -0.1) {};
		\node [style=none] (477) at (0.75, -0.1) {};
		\node [style=none] (478) at (0.75, 0.4) {};
		\node [style=none] (479) at (-0.75, 0.4) {};
		\node [style=none] (480) at (0, 0.15) {$b$};
		\node [style=none] (481) at (-0.25, 0.4) {};
		\node [style=none] (482) at (0.5, -0.1) {};
		\node [style=none] (483) at (0.5, 0.4) {};
		\node [style=none] (484) at (-0.25, 0.4) {};
		\node [style=none] (485) at (0.5, -0.1) {};
		\node [style=none] (486) at (0.5, 0.4) {};
		\node [style=none] (487) at (-0.25, 0.4) {};
		\node [style=none] (488) at (0.5, -0.1) {};
		\node [style=none] (489) at (-0.5, -0.1) {};
		\node [style=none] (490) at (-0.5, 0.4) {};
		\node [style=none] (491) at (-0.5, 0.4) {};
		\node [style=none] (492) at (-0.5, -0.1) {};
		\node [style=none] (493) at (-0.5, 0.4) {};
		\node [style=none] (494) at (-0.5, -0.1) {};
		\node [style=none] (495) at (-0.5, 0.4) {};
		\node [style=none] (496) at (-0.5, 0.4) {};
		\node [style=none] (497) at (-0.5, -0.1) {};
		\node [style=none] (498) at (-0.5, 0.4) {};
		\node [style=none] (499) at (-0.5, 0.4) {};
		\node [style=none] (500) at (-0.5, -0.1) {};
		\node [style=none] (501) at (-0.5, 0.4) {};
		\node [style=none] (502) at (-0.5, 0.4) {};
		\node [style=none] (503) at (-0.5, -0.1) {};
		\node [style=none] (504) at (-0.5, 0.4) {};
		\node [style=none] (508) at (-0.5, -1.75) {};
		\node [style=none] (509) at (-0.5, -2.25) {};
		\node [style=none] (510) at (-0.75, -1.75) {};
		\node [style=none] (511) at (-0.75, -2.25) {};
		\node [style=none] (512) at (-0.25, -2.25) {};
		\node [style=none] (513) at (-0.5, -1.75) {};
		\node [style=none] (514) at (-0.5, -2.25) {};
		\node [style=none] (515) at (-0.5, -1.75) {};
		\node [style=none] (516) at (-0.5, -2.25) {};
		\node [style=none] (517) at (-0.25, -2.25) {};
		\node [style=none] (518) at (-0.5, -1.75) {};
		\node [style=none] (519) at (-0.5, -2.25) {};
		\node [style=none] (521) at (-0.25, -2.25) {};
		\node [style=none] (522) at (-0.5, -1.75) {};
		\node [style=none] (523) at (-0.5, -2.25) {};
		\node [style=none] (524) at (-0.25, -2.25) {};
		\node [style=none] (525) at (-0.5, -1.75) {};
		\node [style=none] (526) at (-0.5, -2.25) {};
		\node [style=none] (527) at (-0.5, -2.25) {};
		\node [style=none] (529) at (0.5, -2.25) {};
		\node [style=none] (530) at (-0.5, -1.75) {};
		\node [style=none] (531) at (-0.5, -2.25) {};
		\node [style=none] (532) at (-0.75, -1.75) {};
		\node [style=none] (533) at (0.75, -1.75) {};
		\node [style=none] (534) at (0.75, -2.25) {};
		\node [style=none] (535) at (-0.75, -2.25) {};
		\node [style=none] (536) at (-0.25, -2.25) {};
		\node [style=none] (538) at (0.5, -2.25) {};
		\node [style=none] (539) at (-0.5, -2.25) {};
		\node [style=none] (541) at (0.5, -2.25) {};
		\node [style=none] (542) at (-0.5, -1.75) {};
		\node [style=none] (543) at (-0.5, -2.25) {};
		\node [style=none] (544) at (-0.75, -1.75) {};
		\node [style=none] (545) at (0.75, -1.75) {};
		\node [style=none] (546) at (0.75, -2.25) {};
		\node [style=none] (547) at (-0.75, -2.25) {};
		\node [style=none] (548) at (0, -2) {$a$};
		\node [style=none] (549) at (-0.25, -2.25) {};
		\node [style=none] (551) at (0.5, -2.25) {};
		\node [style=none] (553) at (-0.25, -2.25) {};
		\node [style=none] (555) at (0.5, -2.25) {};
		\node [style=none] (556) at (-0.25, -2.25) {};
		\node [style=none] (558) at (-0.5, -1.75) {};
		\node [style=none] (559) at (-0.5, -2.25) {};
		\node [style=none] (560) at (-0.5, -2.25) {};
		\node [style=none] (561) at (-0.5, -1.75) {};
		\node [style=none] (562) at (-0.5, -2.25) {};
		\node [style=none] (563) at (-0.5, -1.75) {};
		\node [style=none] (564) at (-0.5, -2.25) {};
		\node [style=none] (565) at (-0.5, -2.25) {};
		\node [style=none] (566) at (-0.5, -1.75) {};
		\node [style=none] (567) at (-0.5, -2.25) {};
		\node [style=none] (568) at (-0.5, -2.25) {};
		\node [style=none] (569) at (-0.5, -1.75) {};
		\node [style=none] (570) at (-0.5, -2.25) {};
		\node [style=none] (571) at (-0.5, -2.25) {};
		\node [style=none] (572) at (-0.5, -1.75) {};
		\node [style=none] (573) at (-0.5, -2.25) {};
		\node [style=none] (574) at (0.75, 1) {};
		\node [style=none] (575) at (0.5, 1.5) {};
		\node [style=none] (576) at (0.5, 1) {};
		\node [style=none] (577) at (0.25, 1.5) {};
		\node [style=none] (578) at (0.25, 1) {};
		\node [style=none] (579) at (0.75, 1) {};
		\node [style=none] (580) at (0.5, 1.5) {};
		\node [style=none] (581) at (0.5, 1) {};
		\node [style=none] (582) at (0.5, 1.5) {};
		\node [style=none] (583) at (0.5, 1) {};
		\node [style=none] (584) at (0.75, 1) {};
		\node [style=none] (585) at (0.5, 1.5) {};
		\node [style=none] (586) at (0.5, 1) {};
		\node [style=none] (587) at (0.5, 1.5) {};
		\node [style=none] (588) at (0.5, 1) {};
		\node [style=none] (589) at (0.75, 1) {};
		\node [style=none] (590) at (0.5, 1.5) {};
		\node [style=none] (591) at (0.5, 1) {};
		\node [style=none] (592) at (0.75, 1) {};
		\node [style=none] (593) at (0.5, 1.5) {};
		\node [style=none] (594) at (0.5, 1) {};
		\node [style=none] (595) at (0.75, 1) {};
		\node [style=none] (596) at (0.5, 1.5) {};
		\node [style=none] (597) at (0.5, 1) {};
		\node [style=none] (598) at (0.75, 1) {};
		\node [style=none] (599) at (1.5, 1.5) {};
		\node [style=none] (600) at (1.5, 1) {};
		\node [style=none] (601) at (0.5, 1.5) {};
		\node [style=none] (602) at (0.5, 1) {};
		\node [style=none] (603) at (0.25, 1.5) {};
		\node [style=none] (604) at (1.75, 1.5) {};
		\node [style=none] (605) at (1.75, 1) {};
		\node [style=none] (606) at (0.25, 1) {};
		\node [style=none] (607) at (1.25, 1) {};
		\node [style=none] (608) at (1.5, 1.5) {};
		\node [style=none] (609) at (1.5, 1) {};
		\node [style=none] (610) at (0.75, 1) {};
		\node [style=none] (611) at (1.5, 1.5) {};
		\node [style=none] (612) at (1.5, 1) {};
		\node [style=none] (613) at (0.5, 1.5) {};
		\node [style=none] (614) at (0.5, 1) {};
		\node [style=none] (615) at (0.25, 1.5) {};
		\node [style=none] (616) at (1.75, 1.5) {};
		\node [style=none] (617) at (1.75, 1) {};
		\node [style=none] (618) at (0.25, 1) {};
		\node [style=none] (619) at (1, 1.25) {$\phi_2$};
		\node [style=none] (620) at (1.25, 1) {};
		\node [style=none] (621) at (1.5, 1.5) {};
		\node [style=none] (622) at (1.5, 1) {};
		\node [style=none] (623) at (1.25, 1) {};
		\node [style=none] (624) at (1.5, 1.5) {};
		\node [style=none] (625) at (1.5, 1) {};
		\node [style=none] (626) at (1.25, 1) {};
		\node [style=none] (627) at (1.5, 1.5) {};
		\node [style=none] (628) at (1.5, 1) {};
		\node [style=none] (629) at (0.5, 1.5) {};
		\node [style=none] (630) at (0.5, 1) {};
		\node [style=none] (631) at (0.75, 1) {};
		\node [style=none] (632) at (0.5, 1.5) {};
		\node [style=none] (633) at (0.5, 1) {};
		\node [style=none] (634) at (0.5, 1.5) {};
		\node [style=none] (635) at (0.5, 1) {};
		\node [style=none] (636) at (0.75, 1) {};
		\node [style=none] (637) at (0.5, 1.5) {};
		\node [style=none] (638) at (0.5, 1) {};
		\node [style=none] (639) at (0.75, 1) {};
		\node [style=none] (640) at (0.5, 1.5) {};
		\node [style=none] (641) at (0.5, 1) {};
		\node [style=none] (642) at (0.75, 1) {};
		\node [style=none] (643) at (0.5, 1.5) {};
		\node [style=none] (644) at (0.5, 1) {};
		\node [style=none] (645) at (0, 1.5) {};
		\node [style=none] (646) at (1.5, 2.15) {};
		\node [style=none] (647) at (1.5, 2.15) {};
		\node [style=none] (648) at (1.5, 2.15) {};
		\node [style=none] (649) at (1.5, 2.15) {};
		\node [style=none] (650) at (1.5, 2.15) {};
		\node [style=none] (652) at (1.5, 1.5) {};
		\node [style=none] (653) at (1.5, 1.5) {};
		\node [style=none] (654) at (1.5, 1.5) {};
		\node [style=none] (655) at (1.5, 1.5) {};
		\node [style=none] (656) at (1.5, 1.5) {};
		\node [style=none] (657) at (1.5, 1.5) {};
		\node [style=none] (658) at (1.5, 1.5) {};
		\node [style=none] (659) at (1.5, 1.5) {};
		\node [style=none] (660) at (1.5, 1.5) {};
		\node [style=none] (661) at (1.5, 1.5) {};
		\node [style=none] (662) at (1.5, 1.5) {};
		\node [style=none] (663) at (1.5, 1.5) {};
		\node [style=none] (664) at (1.5, 1.5) {};
		\node [style=none] (665) at (1.5, 1.5) {};
		\node [style=none] (666) at (1.5, 1.5) {};
		\node [style=none] (667) at (1.5, 1.5) {};
		\node [style=none] (690) at (2.75, 3.25) {};
		\node [style=none] (691) at (2.75, -3) {};
		\node [style=none] (692) at (-0.5, -3) {};
		\node [style=none] (693) at (0.5, -0.1) {};
		\node [style=none] (694) at (0.5, -0.1) {};
		\node [style=none] (695) at (0.5, -0.1) {};
		\node [style=none] (696) at (0.5, -0.1) {};
		\node [style=none] (697) at (0.5, -0.7) {};
		\node [style=none] (698) at (0.5, -0.1) {};
		\node [style=none] (699) at (0.5, -0.1) {};
		\node [style=none] (701) at (0.75, -1.6) {};
		\node [style=none] (704) at (0.75, -1.6) {};
		\node [style=none] (708) at (0.5, -0.1) {};
		\node [style=none] (709) at (0.75, -0.1) {};
		\node [style=none] (710) at (0.5, -0.1) {};
		\node [style=none] (711) at (0.5, -0.1) {};
		\node [style=none] (712) at (0.75, -0.1) {};
		\node [style=none] (713) at (0.5, -0.1) {};
		\node [style=none] (714) at (0.5, -0.1) {};
		\node [style=none] (715) at (0.75, -0.7) {};
		\node [style=none] (716) at (0.5, -1.2) {};
		\node [style=none] (717) at (0.5, -0.7) {};
		\node [style=none] (718) at (0.25, -1.2) {};
		\node [style=none] (719) at (0.25, -0.7) {};
		\node [style=none] (720) at (0.75, -0.7) {};
		\node [style=none] (721) at (0.5, -1.2) {};
		\node [style=none] (722) at (0.5, -0.7) {};
		\node [style=none] (723) at (0.5, -1.2) {};
		\node [style=none] (724) at (0.5, -0.7) {};
		\node [style=none] (725) at (0.75, -0.7) {};
		\node [style=none] (726) at (0.5, -1.2) {};
		\node [style=none] (727) at (0.5, -0.7) {};
		\node [style=none] (728) at (0.5, -1.2) {};
		\node [style=none] (729) at (0.5, -0.7) {};
		\node [style=none] (730) at (0.75, -0.7) {};
		\node [style=none] (731) at (0.5, -1.2) {};
		\node [style=none] (732) at (0.5, -0.7) {};
		\node [style=none] (733) at (0.75, -0.7) {};
		\node [style=none] (734) at (0.5, -1.2) {};
		\node [style=none] (735) at (0.5, -0.7) {};
		\node [style=none] (736) at (0.75, -0.7) {};
		\node [style=none] (737) at (0.5, -1.2) {};
		\node [style=none] (738) at (0.5, -0.7) {};
		\node [style=none] (739) at (0.75, -0.7) {};
		\node [style=none] (740) at (1.5, -1.2) {};
		\node [style=none] (741) at (1.5, -0.7) {};
		\node [style=none] (742) at (0.5, -1.2) {};
		\node [style=none] (743) at (0.5, -0.7) {};
		\node [style=none] (744) at (0.25, -1.2) {};
		\node [style=none] (745) at (1.75, -1.2) {};
		\node [style=none] (746) at (1.75, -0.7) {};
		\node [style=none] (747) at (0.25, -0.7) {};
		\node [style=none] (748) at (1.25, -0.7) {};
		\node [style=none] (749) at (1.5, -1.2) {};
		\node [style=none] (750) at (1.5, -0.7) {};
		\node [style=none] (751) at (0.75, -0.7) {};
		\node [style=none] (752) at (1.5, -1.2) {};
		\node [style=none] (753) at (1.5, -0.7) {};
		\node [style=none] (754) at (0.5, -1.2) {};
		\node [style=none] (755) at (0.5, -0.7) {};
		\node [style=none] (756) at (0.25, -1.2) {};
		\node [style=none] (757) at (1.75, -1.2) {};
		\node [style=none] (758) at (1.75, -0.7) {};
		\node [style=none] (759) at (0.25, -0.7) {};
		\node [style=none] (760) at (1, -0.95) {$\phi_1$};
		\node [style=none] (761) at (1.25, -0.7) {};
		\node [style=none] (762) at (1.5, -1.2) {};
		\node [style=none] (763) at (1.5, -0.7) {};
		\node [style=none] (764) at (1.25, -0.7) {};
		\node [style=none] (765) at (1.5, -1.2) {};
		\node [style=none] (766) at (1.5, -0.7) {};
		\node [style=none] (767) at (1.25, -0.7) {};
		\node [style=none] (768) at (1.5, -1.2) {};
		\node [style=none] (769) at (1.5, -0.7) {};
		\node [style=none] (770) at (0.5, -1.2) {};
		\node [style=none] (771) at (0.5, -0.7) {};
		\node [style=none] (772) at (0.75, -0.7) {};
		\node [style=none] (773) at (0.5, -1.2) {};
		\node [style=none] (774) at (0.5, -0.7) {};
		\node [style=none] (775) at (0.5, -1.2) {};
		\node [style=none] (776) at (0.5, -0.7) {};
		\node [style=none] (777) at (0.75, -0.7) {};
		\node [style=none] (778) at (0.5, -1.2) {};
		\node [style=none] (779) at (0.5, -0.7) {};
		\node [style=none] (780) at (0.75, -0.7) {};
		\node [style=none] (781) at (0.5, -1.2) {};
		\node [style=none] (782) at (0.5, -0.7) {};
		\node [style=none] (783) at (0.75, -0.7) {};
		\node [style=none] (784) at (0.5, -1.2) {};
		\node [style=none] (785) at (0.5, -0.7) {};
		\node [style=none] (791) at (1.5, -1.2) {};
		\node [style=none] (792) at (1.5, -1.2) {};
		\node [style=none] (793) at (1.5, -1.2) {};
		\node [style=none] (794) at (1.5, -1.2) {};
		\node [style=none] (795) at (1.5, -1.2) {};
		\node [style=none] (796) at (1.5, -1.2) {};
		\node [style=none] (797) at (1.5, -1.2) {};
		\node [style=none] (798) at (1.5, -1.2) {};
		\node [style=none] (799) at (1.5, -1.2) {};
		\node [style=none] (800) at (1.5, -1.2) {};
		\node [style=none] (801) at (1.5, -1.2) {};
		\node [style=none] (802) at (1.5, -1.2) {};
		\node [style=none] (803) at (1.5, -1.2) {};
		\node [style=none] (804) at (1.5, -1.2) {};
		\node [style=none] (805) at (1.5, -1.2) {};
		\node [style=none] (806) at (1.5, -1.2) {};
		\node [style=none] (807) at (0.5, -1.75) {};
		\node [style=none] (808) at (2.5, 1.25) {};
		\node [style=none] (809) at (1.5, -3) {};
		\node [style=none] (810) at (1.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (280.center) to (275.center);
		\draw [in=-90, out=90] (347.center) to (342.center);
		\draw (400.center) to (401.center);
		\draw (401.center) to (402.center);
		\draw (402.center) to (403.center);
		\draw (403.center) to (400.center);
		\draw (476.center) to (477.center);
		\draw (477.center) to (478.center);
		\draw (478.center) to (479.center);
		\draw (479.center) to (476.center);
		\draw (544.center) to (545.center);
		\draw (545.center) to (546.center);
		\draw (546.center) to (547.center);
		\draw (547.center) to (544.center);
		\draw (504.center) to (428.center);
		\draw (572.center) to (503.center);
		\draw [style=new edge style 1, bend left] (618.center) to (617.center);
		\draw [style=new edge style 1, bend right=270, looseness=9.75] (617.center) to (616.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.75] (616.center) to (615.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (615.center) to (618.center);
		\draw (615.center) to (616.center);
		\draw (616.center) to (617.center);
		\draw (617.center) to (618.center);
		\draw (618.center) to (615.center);
		\draw (414.center) to (643.center);
		\draw [in=90, out=-90] (690.center) to (667.center);
		\draw [in=270, out=90] (691.center) to (628.center);
		\draw (692.center) to (573.center);
		\draw [in=90, out=-90] (698.center) to (697.center);
		\draw [style=new edge style 1, bend right] (759.center) to (758.center);
		\draw [style=new edge style 1, bend left=270, looseness=9.75] (758.center) to (757.center);
		\draw [style=new edge style 1, bend right=45, looseness=0.75] (757.center) to (756.center);
		\draw [style=new edge style 1, bend right=90, looseness=9.50] (756.center) to (759.center);
		\draw (756.center) to (757.center);
		\draw (757.center) to (758.center);
		\draw (758.center) to (759.center);
		\draw (759.center) to (756.center);
		\draw (807.center) to (784.center);
		\draw [in=270, out=90] (809.center) to (806.center);
		\draw [in=90, out=-90] (808.center) to (769.center);
		\draw [in=90, out=-90] (810.center) to (808.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/nogo_convex_switch_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (-0.5, -0.1) {};
		\node [style=none] (77) at (-0.5, 0.4) {};
		\node [style=none] (103) at (-0.5, -0.1) {};
		\node [style=none] (104) at (-0.5, 0.4) {};
		\node [style=none] (210) at (-0.5, -0.1) {};
		\node [style=none] (211) at (-0.5, 0.4) {};
		\node [style=none] (218) at (-0.5, -0.1) {};
		\node [style=none] (219) at (-0.5, 0.4) {};
		\node [style=none] (220) at (-0.5, -0.1) {};
		\node [style=none] (221) at (-0.5, 0.4) {};
		\node [style=none] (226) at (-0.5, -0.1) {};
		\node [style=none] (227) at (-0.5, 0.4) {};
		\node [style=none] (238) at (-0.5, -0.1) {};
		\node [style=none] (239) at (-0.5, 0.4) {};
		\node [style=none] (241) at (-0.5, -0.1) {};
		\node [style=none] (242) at (-0.5, 0.4) {};
		\node [style=none] (260) at (-0.5, 2.15) {};
		\node [style=none] (261) at (-0.5, 2.65) {};
		\node [style=none] (262) at (-0.75, 2.15) {};
		\node [style=none] (263) at (-0.75, 2.65) {};
		\node [style=none] (265) at (-0.25, 2.65) {};
		\node [style=none] (266) at (-0.5, 2.15) {};
		\node [style=none] (267) at (-0.5, 2.65) {};
		\node [style=none] (268) at (-0.5, 2.15) {};
		\node [style=none] (269) at (-0.5, 2.65) {};
		\node [style=none] (270) at (-0.25, 2.65) {};
		\node [style=none] (271) at (-0.5, 2.15) {};
		\node [style=none] (272) at (-0.5, 2.65) {};
		\node [style=none] (275) at (-0.5, 3.25) {};
		\node [style=none] (278) at (-0.25, 2.65) {};
		\node [style=none] (279) at (-0.5, 2.15) {};
		\node [style=none] (280) at (-0.5, 2.65) {};
		\node [style=none] (281) at (-0.25, 2.65) {};
		\node [style=none] (282) at (-0.5, 2.15) {};
		\node [style=none] (283) at (-0.5, 2.65) {};
		\node [style=none] (310) at (0.5, 0.4) {};
		\node [style=none] (311) at (-0.5, -0.1) {};
		\node [style=none] (312) at (-0.5, 0.4) {};
		\node [style=none] (322) at (0.5, 0.4) {};
		\node [style=none] (325) at (0.5, 0.4) {};
		\node [style=none] (326) at (-0.5, -0.1) {};
		\node [style=none] (327) at (-0.5, 0.4) {};
		\node [style=none] (335) at (0.5, 0.4) {};
		\node [style=none] (347) at (0.5, 0.4) {};
		\node [style=none] (350) at (0.5, 0.4) {};
		\node [style=none] (358) at (-0.5, -0.1) {};
		\node [style=none] (359) at (-0.5, 0.4) {};
		\node [style=none] (364) at (-0.5, -0.1) {};
		\node [style=none] (365) at (-0.5, 0.4) {};
		\node [style=none] (366) at (-0.5, -0.1) {};
		\node [style=none] (367) at (-0.5, 0.4) {};
		\node [style=none] (369) at (-0.5, -0.1) {};
		\node [style=none] (370) at (-0.5, 0.4) {};
		\node [style=none] (378) at (-0.5, -0.1) {};
		\node [style=none] (379) at (-0.5, 0.4) {};
		\node [style=none] (382) at (-0.5, 0.4) {};
		\node [style=none] (383) at (-0.5, 2.65) {};
		\node [style=none] (384) at (0.5, 2.15) {};
		\node [style=none] (385) at (0.5, 2.65) {};
		\node [style=none] (386) at (-0.5, 2.15) {};
		\node [style=none] (387) at (-0.5, 2.65) {};
		\node [style=none] (388) at (-0.75, 2.15) {};
		\node [style=none] (389) at (0.75, 2.15) {};
		\node [style=none] (390) at (0.75, 2.65) {};
		\node [style=none] (391) at (-0.75, 2.65) {};
		\node [style=none] (392) at (-0.25, 2.65) {};
		\node [style=none] (393) at (0.5, 2.15) {};
		\node [style=none] (394) at (0.5, 2.65) {};
		\node [style=none] (395) at (-0.5, 2.65) {};
		\node [style=none] (396) at (0.5, 2.15) {};
		\node [style=none] (397) at (0.5, 2.65) {};
		\node [style=none] (398) at (-0.5, 2.15) {};
		\node [style=none] (399) at (-0.5, 2.65) {};
		\node [style=none] (400) at (-0.75, 2.15) {};
		\node [style=none] (401) at (0.75, 2.15) {};
		\node [style=none] (402) at (0.75, 2.65) {};
		\node [style=none] (403) at (-0.75, 2.65) {};
		\node [style=none] (404) at (0, 2.4) {$a$};
		\node [style=none] (405) at (-0.25, 2.65) {};
		\node [style=none] (406) at (0.5, 2.15) {};
		\node [style=none] (407) at (0.5, 2.65) {};
		\node [style=none] (410) at (-0.25, 2.65) {};
		\node [style=none] (411) at (0.5, 2.15) {};
		\node [style=none] (412) at (0.5, 2.65) {};
		\node [style=none] (413) at (-0.25, 2.65) {};
		\node [style=none] (414) at (0.5, 2.15) {};
		\node [style=none] (417) at (-0.5, 2.15) {};
		\node [style=none] (418) at (-0.5, 2.65) {};
		\node [style=none] (419) at (-0.5, 2.65) {};
		\node [style=none] (420) at (-0.5, 2.15) {};
		\node [style=none] (421) at (-0.5, 2.65) {};
		\node [style=none] (422) at (-0.5, 2.15) {};
		\node [style=none] (423) at (-0.5, 2.65) {};
		\node [style=none] (424) at (-0.5, 2.65) {};
		\node [style=none] (425) at (-0.5, 2.15) {};
		\node [style=none] (426) at (-0.5, 2.65) {};
		\node [style=none] (427) at (-0.5, 2.65) {};
		\node [style=none] (428) at (-0.5, 2.15) {};
		\node [style=none] (429) at (-0.5, 2.65) {};
		\node [style=none] (430) at (-0.5, 2.65) {};
		\node [style=none] (432) at (-0.5, 2.65) {};
		\node [style=none] (440) at (-0.5, 0) {};
		\node [style=none] (441) at (-0.5, -0.1) {};
		\node [style=none] (442) at (-0.5, 0.4) {};
		\node [style=none] (443) at (-0.75, -0.1) {};
		\node [style=none] (444) at (-0.75, 0.4) {};
		\node [style=none] (445) at (-0.25, 0.4) {};
		\node [style=none] (446) at (-0.5, -0.1) {};
		\node [style=none] (447) at (-0.5, 0.4) {};
		\node [style=none] (448) at (-0.5, -0.1) {};
		\node [style=none] (449) at (-0.5, 0.4) {};
		\node [style=none] (450) at (-0.25, 0.4) {};
		\node [style=none] (451) at (-0.5, -0.1) {};
		\node [style=none] (452) at (-0.5, 0.4) {};
		\node [style=none] (453) at (-0.25, 0.4) {};
		\node [style=none] (454) at (-0.5, -0.1) {};
		\node [style=none] (455) at (-0.5, 0.4) {};
		\node [style=none] (456) at (-0.25, 0.4) {};
		\node [style=none] (457) at (-0.5, -0.1) {};
		\node [style=none] (458) at (-0.5, 0.4) {};
		\node [style=none] (459) at (-0.5, 0.4) {};
		\node [style=none] (460) at (0.5, -0.1) {};
		\node [style=none] (461) at (0.5, 0.4) {};
		\node [style=none] (462) at (-0.5, -0.1) {};
		\node [style=none] (463) at (-0.5, 0.4) {};
		\node [style=none] (464) at (-0.75, -0.1) {};
		\node [style=none] (465) at (0.75, -0.1) {};
		\node [style=none] (466) at (0.75, 0.4) {};
		\node [style=none] (467) at (-0.75, 0.4) {};
		\node [style=none] (468) at (-0.25, 0.4) {};
		\node [style=none] (469) at (0.5, -0.1) {};
		\node [style=none] (470) at (0.5, 0.4) {};
		\node [style=none] (471) at (-0.5, 0.4) {};
		\node [style=none] (472) at (0.5, -0.1) {};
		\node [style=none] (473) at (0.5, 0.4) {};
		\node [style=none] (474) at (-0.5, -0.1) {};
		\node [style=none] (475) at (-0.5, 0.4) {};
		\node [style=none] (476) at (-0.75, -0.1) {};
		\node [style=none] (477) at (0.75, -0.1) {};
		\node [style=none] (478) at (0.75, 0.4) {};
		\node [style=none] (479) at (-0.75, 0.4) {};
		\node [style=none] (480) at (0, 0.15) {$b$};
		\node [style=none] (481) at (-0.25, 0.4) {};
		\node [style=none] (482) at (0.5, -0.1) {};
		\node [style=none] (483) at (0.5, 0.4) {};
		\node [style=none] (484) at (-0.25, 0.4) {};
		\node [style=none] (485) at (0.5, -0.1) {};
		\node [style=none] (486) at (0.5, 0.4) {};
		\node [style=none] (487) at (-0.25, 0.4) {};
		\node [style=none] (488) at (0.5, -0.1) {};
		\node [style=none] (489) at (-0.5, -0.1) {};
		\node [style=none] (490) at (-0.5, 0.4) {};
		\node [style=none] (491) at (-0.5, 0.4) {};
		\node [style=none] (492) at (-0.5, -0.1) {};
		\node [style=none] (493) at (-0.5, 0.4) {};
		\node [style=none] (494) at (-0.5, -0.1) {};
		\node [style=none] (495) at (-0.5, 0.4) {};
		\node [style=none] (496) at (-0.5, 0.4) {};
		\node [style=none] (497) at (-0.5, -0.1) {};
		\node [style=none] (498) at (-0.5, 0.4) {};
		\node [style=none] (499) at (-0.5, 0.4) {};
		\node [style=none] (500) at (-0.5, -0.1) {};
		\node [style=none] (501) at (-0.5, 0.4) {};
		\node [style=none] (502) at (-0.5, 0.4) {};
		\node [style=none] (503) at (-0.5, -0.1) {};
		\node [style=none] (504) at (-0.5, 0.4) {};
		\node [style=none] (508) at (-0.5, -1.75) {};
		\node [style=none] (509) at (-0.5, -2.25) {};
		\node [style=none] (510) at (-0.75, -1.75) {};
		\node [style=none] (511) at (-0.75, -2.25) {};
		\node [style=none] (512) at (-0.25, -2.25) {};
		\node [style=none] (513) at (-0.5, -1.75) {};
		\node [style=none] (514) at (-0.5, -2.25) {};
		\node [style=none] (515) at (-0.5, -1.75) {};
		\node [style=none] (516) at (-0.5, -2.25) {};
		\node [style=none] (517) at (-0.25, -2.25) {};
		\node [style=none] (518) at (-0.5, -1.75) {};
		\node [style=none] (519) at (-0.5, -2.25) {};
		\node [style=none] (521) at (-0.25, -2.25) {};
		\node [style=none] (522) at (-0.5, -1.75) {};
		\node [style=none] (523) at (-0.5, -2.25) {};
		\node [style=none] (524) at (-0.25, -2.25) {};
		\node [style=none] (525) at (-0.5, -1.75) {};
		\node [style=none] (526) at (-0.5, -2.25) {};
		\node [style=none] (527) at (-0.5, -2.25) {};
		\node [style=none] (529) at (0.5, -2.25) {};
		\node [style=none] (530) at (-0.5, -1.75) {};
		\node [style=none] (531) at (-0.5, -2.25) {};
		\node [style=none] (532) at (-0.75, -1.75) {};
		\node [style=none] (533) at (0.75, -1.75) {};
		\node [style=none] (534) at (0.75, -2.25) {};
		\node [style=none] (535) at (-0.75, -2.25) {};
		\node [style=none] (536) at (-0.25, -2.25) {};
		\node [style=none] (538) at (0.5, -2.25) {};
		\node [style=none] (539) at (-0.5, -2.25) {};
		\node [style=none] (541) at (0.5, -2.25) {};
		\node [style=none] (542) at (-0.5, -1.75) {};
		\node [style=none] (543) at (-0.5, -2.25) {};
		\node [style=none] (544) at (-0.75, -1.75) {};
		\node [style=none] (545) at (0.75, -1.75) {};
		\node [style=none] (546) at (0.75, -2.25) {};
		\node [style=none] (547) at (-0.75, -2.25) {};
		\node [style=none] (548) at (0, -2) {$a$};
		\node [style=none] (549) at (-0.25, -2.25) {};
		\node [style=none] (551) at (0.5, -2.25) {};
		\node [style=none] (553) at (-0.25, -2.25) {};
		\node [style=none] (555) at (0.5, -2.25) {};
		\node [style=none] (556) at (-0.25, -2.25) {};
		\node [style=none] (558) at (-0.5, -1.75) {};
		\node [style=none] (559) at (-0.5, -2.25) {};
		\node [style=none] (560) at (-0.5, -2.25) {};
		\node [style=none] (561) at (-0.5, -1.75) {};
		\node [style=none] (562) at (-0.5, -2.25) {};
		\node [style=none] (563) at (-0.5, -1.75) {};
		\node [style=none] (564) at (-0.5, -2.25) {};
		\node [style=none] (565) at (-0.5, -2.25) {};
		\node [style=none] (566) at (-0.5, -1.75) {};
		\node [style=none] (567) at (-0.5, -2.25) {};
		\node [style=none] (568) at (-0.5, -2.25) {};
		\node [style=none] (569) at (-0.5, -1.75) {};
		\node [style=none] (570) at (-0.5, -2.25) {};
		\node [style=none] (571) at (-0.5, -2.25) {};
		\node [style=none] (572) at (-0.5, -1.75) {};
		\node [style=none] (573) at (-0.5, -2.25) {};
		\node [style=none] (575) at (0.5, 1.5) {};
		\node [style=none] (580) at (0.5, 1.5) {};
		\node [style=none] (582) at (0.5, 1.5) {};
		\node [style=none] (585) at (0.5, 1.5) {};
		\node [style=none] (587) at (0.5, 1.5) {};
		\node [style=none] (590) at (0.5, 1.5) {};
		\node [style=none] (593) at (0.5, 1.5) {};
		\node [style=none] (596) at (0.5, 1.5) {};
		\node [style=none] (599) at (1.5, 1.5) {};
		\node [style=none] (600) at (1.5, 1) {};
		\node [style=none] (601) at (0.5, 1.5) {};
		\node [style=none] (608) at (1.5, 1.5) {};
		\node [style=none] (609) at (1.5, 1) {};
		\node [style=none] (611) at (1.5, 1.5) {};
		\node [style=none] (612) at (1.5, 1) {};
		\node [style=none] (613) at (0.5, 1.5) {};
		\node [style=none] (621) at (1.5, 1.5) {};
		\node [style=none] (622) at (1.5, 1) {};
		\node [style=none] (624) at (1.5, 1.5) {};
		\node [style=none] (625) at (1.5, 1) {};
		\node [style=none] (627) at (1.5, 1.5) {};
		\node [style=none] (628) at (0.5, 2) {};
		\node [style=none] (629) at (0.5, 1.5) {};
		\node [style=none] (632) at (0.5, 1.5) {};
		\node [style=none] (634) at (0.5, 1.5) {};
		\node [style=none] (637) at (0.5, 1.5) {};
		\node [style=none] (640) at (0.5, 1.5) {};
		\node [style=none] (646) at (1.5, 2.15) {};
		\node [style=none] (647) at (1.5, 2.15) {};
		\node [style=none] (648) at (1.5, 2.15) {};
		\node [style=none] (649) at (1.5, 2.15) {};
		\node [style=none] (650) at (1.5, 2.15) {};
		\node [style=none] (652) at (1.5, 1.5) {};
		\node [style=none] (653) at (1.5, 1.5) {};
		\node [style=none] (654) at (1.5, 1.5) {};
		\node [style=none] (655) at (1.5, 1.5) {};
		\node [style=none] (656) at (1.5, 1.5) {};
		\node [style=none] (657) at (1.5, 1.5) {};
		\node [style=none] (658) at (1.5, 1.5) {};
		\node [style=none] (659) at (1.5, 1.5) {};
		\node [style=none] (660) at (1.5, 1.5) {};
		\node [style=none] (661) at (1.5, 1.5) {};
		\node [style=none] (662) at (1.5, 1.5) {};
		\node [style=none] (663) at (1.5, 1.5) {};
		\node [style=none] (664) at (1.5, 1.5) {};
		\node [style=none] (665) at (1.5, 1.5) {};
		\node [style=none] (666) at (1.5, 1.5) {};
		\node [style=none] (667) at (0.5, 0.75) {};
		\node [style=none] (690) at (2.75, 3.25) {};
		\node [style=none] (691) at (2.75, -3) {};
		\node [style=none] (692) at (-0.5, -3) {};
		\node [style=none] (693) at (0.5, -0.1) {};
		\node [style=none] (694) at (0.5, -0.1) {};
		\node [style=none] (695) at (0.5, -0.1) {};
		\node [style=none] (696) at (0.5, -0.1) {};
		\node [style=none] (697) at (1.75, -3) {};
		\node [style=none] (698) at (0.5, -0.1) {};
		\node [style=none] (699) at (0.5, -0.1) {};
		\node [style=none] (701) at (0.75, -1.6) {};
		\node [style=none] (704) at (0.75, -1.6) {};
		\node [style=none] (708) at (0.5, -0.1) {};
		\node [style=none] (709) at (0.75, -0.1) {};
		\node [style=none] (710) at (0.5, -0.1) {};
		\node [style=none] (711) at (0.5, -0.1) {};
		\node [style=none] (712) at (0.75, -0.1) {};
		\node [style=none] (713) at (0.5, -0.1) {};
		\node [style=none] (714) at (0.5, -0.1) {};
		\node [style=none] (717) at (1.75, -3) {};
		\node [style=none] (719) at (0.25, -0.7) {};
		\node [style=none] (722) at (1.75, -3) {};
		\node [style=none] (724) at (1.75, -3) {};
		\node [style=none] (727) at (1.75, -3) {};
		\node [style=none] (729) at (1.75, -3) {};
		\node [style=none] (732) at (1.75, -3) {};
		\node [style=none] (735) at (1.75, -3) {};
		\node [style=none] (738) at (1.75, -3) {};
		\node [style=none] (741) at (1.5, -0.7) {};
		\node [style=none] (743) at (1.75, -3) {};
		\node [style=none] (747) at (0.25, -0.7) {};
		\node [style=none] (748) at (1.25, -0.7) {};
		\node [style=none] (750) at (1.5, -0.7) {};
		\node [style=none] (753) at (1.5, -0.7) {};
		\node [style=none] (755) at (1.75, -3) {};
		\node [style=none] (761) at (1.25, -0.7) {};
		\node [style=none] (763) at (1.5, -0.7) {};
		\node [style=none] (764) at (1.25, -0.7) {};
		\node [style=none] (766) at (1.5, -0.7) {};
		\node [style=none] (767) at (1.25, -0.7) {};
		\node [style=none] (769) at (0.5, -1.75) {};
		\node [style=none] (771) at (1.75, -3) {};
		\node [style=none] (774) at (1.75, -3) {};
		\node [style=none] (776) at (1.75, -3) {};
		\node [style=none] (779) at (1.75, -3.05) {};
		\node [style=none] (782) at (1, -1.2) {};
		\node [style=none] (785) at (1.5, -1.7) {};
		\node [style=none] (807) at (0.5, -1.75) {};
		\node [style=none] (808) at (2.5, 1.25) {};
		\node [style=none] (809) at (1.5, -3) {};
		\node [style=none] (810) at (1.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (280.center) to (275.center);
		\draw (400.center) to (401.center);
		\draw (401.center) to (402.center);
		\draw (402.center) to (403.center);
		\draw (403.center) to (400.center);
		\draw (476.center) to (477.center);
		\draw (477.center) to (478.center);
		\draw (478.center) to (479.center);
		\draw (479.center) to (476.center);
		\draw (544.center) to (545.center);
		\draw (545.center) to (546.center);
		\draw (546.center) to (547.center);
		\draw (547.center) to (544.center);
		\draw (504.center) to (428.center);
		\draw (572.center) to (503.center);
		\draw [in=90, out=-90] (690.center) to (667.center);
		\draw [in=270, out=90] (691.center) to (628.center);
		\draw (692.center) to (573.center);
		\draw [in=90, out=-90] (698.center) to (697.center);
		\draw [in=90, out=-90] (808.center) to (769.center);
		\draw [in=90, out=-90] (810.center) to (808.center);
		\draw (667.center) to (486.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/nogo_convex_switch_2b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (-0.5, -0.1) {};
		\node [style=none] (77) at (-0.5, 0.4) {};
		\node [style=none] (103) at (-0.5, -0.1) {};
		\node [style=none] (104) at (-0.5, 0.4) {};
		\node [style=none] (210) at (-0.5, -0.1) {};
		\node [style=none] (211) at (-0.5, 0.4) {};
		\node [style=none] (218) at (-0.5, -0.1) {};
		\node [style=none] (219) at (-0.5, 0.4) {};
		\node [style=none] (220) at (-0.5, -0.1) {};
		\node [style=none] (221) at (-0.5, 0.4) {};
		\node [style=none] (226) at (-0.5, -0.1) {};
		\node [style=none] (227) at (-0.5, 0.4) {};
		\node [style=none] (238) at (-0.5, -0.1) {};
		\node [style=none] (239) at (-0.5, 0.4) {};
		\node [style=none] (241) at (-0.5, -0.1) {};
		\node [style=none] (242) at (-0.5, 0.4) {};
		\node [style=none] (260) at (-0.5, 2.15) {};
		\node [style=none] (261) at (-0.5, 2.65) {};
		\node [style=none] (262) at (-0.75, 2.15) {};
		\node [style=none] (263) at (-0.75, 2.65) {};
		\node [style=none] (265) at (-0.25, 2.65) {};
		\node [style=none] (266) at (-0.5, 2.15) {};
		\node [style=none] (267) at (-0.5, 2.65) {};
		\node [style=none] (268) at (-0.5, 2.15) {};
		\node [style=none] (269) at (-0.5, 2.65) {};
		\node [style=none] (270) at (-0.25, 2.65) {};
		\node [style=none] (271) at (-0.5, 2.15) {};
		\node [style=none] (272) at (-0.5, 2.65) {};
		\node [style=smalldiscarding] (275) at (-0.5, 3.25) {};
		\node [style=none] (278) at (-0.25, 2.65) {};
		\node [style=none] (279) at (-0.5, 2.15) {};
		\node [style=none] (280) at (-0.5, 2.65) {};
		\node [style=none] (281) at (-0.25, 2.65) {};
		\node [style=none] (282) at (-0.5, 2.15) {};
		\node [style=none] (283) at (-0.5, 2.65) {};
		\node [style=none] (310) at (0.5, 0.4) {};
		\node [style=none] (311) at (-0.5, -0.1) {};
		\node [style=none] (312) at (-0.5, 0.4) {};
		\node [style=none] (322) at (0.5, 0.4) {};
		\node [style=none] (325) at (0.5, 0.4) {};
		\node [style=none] (326) at (-0.5, -0.1) {};
		\node [style=none] (327) at (-0.5, 0.4) {};
		\node [style=none] (335) at (0.5, 0.4) {};
		\node [style=none] (347) at (0.5, 0.4) {};
		\node [style=none] (350) at (0.5, 0.4) {};
		\node [style=none] (358) at (-0.5, -0.1) {};
		\node [style=none] (359) at (-0.5, 0.4) {};
		\node [style=none] (364) at (-0.5, -0.1) {};
		\node [style=none] (365) at (-0.5, 0.4) {};
		\node [style=none] (366) at (-0.5, -0.1) {};
		\node [style=none] (367) at (-0.5, 0.4) {};
		\node [style=none] (369) at (-0.5, -0.1) {};
		\node [style=none] (370) at (-0.5, 0.4) {};
		\node [style=none] (378) at (-0.5, -0.1) {};
		\node [style=none] (379) at (-0.5, 0.4) {};
		\node [style=none] (382) at (-0.5, 0.4) {};
		\node [style=none] (383) at (-0.5, 2.65) {};
		\node [style=none] (384) at (0.5, 2.15) {};
		\node [style=none] (385) at (0.5, 2.65) {};
		\node [style=none] (386) at (-0.5, 2.15) {};
		\node [style=none] (387) at (-0.5, 2.65) {};
		\node [style=none] (388) at (-0.75, 2.15) {};
		\node [style=none] (389) at (0.75, 2.15) {};
		\node [style=none] (390) at (0.75, 2.65) {};
		\node [style=none] (391) at (-0.75, 2.65) {};
		\node [style=none] (392) at (-0.25, 2.65) {};
		\node [style=none] (393) at (0.5, 2.15) {};
		\node [style=none] (394) at (0.5, 2.65) {};
		\node [style=none] (395) at (-0.5, 2.65) {};
		\node [style=none] (396) at (0.5, 2.15) {};
		\node [style=none] (397) at (0.5, 2.65) {};
		\node [style=none] (398) at (-0.5, 2.15) {};
		\node [style=none] (399) at (-0.5, 2.65) {};
		\node [style=none] (400) at (-0.75, 2.15) {};
		\node [style=none] (401) at (0.75, 2.15) {};
		\node [style=none] (402) at (0.75, 2.65) {};
		\node [style=none] (403) at (-0.75, 2.65) {};
		\node [style=none] (404) at (0, 2.4) {$a$};
		\node [style=none] (405) at (-0.25, 2.65) {};
		\node [style=none] (406) at (0.5, 2.15) {};
		\node [style=none] (407) at (0.5, 2.65) {};
		\node [style=none] (410) at (-0.25, 2.65) {};
		\node [style=none] (411) at (0.5, 2.15) {};
		\node [style=none] (412) at (0.5, 2.65) {};
		\node [style=none] (413) at (-0.25, 2.65) {};
		\node [style=none] (414) at (0.5, 2.15) {};
		\node [style=none] (417) at (-0.5, 2.15) {};
		\node [style=none] (418) at (-0.5, 2.65) {};
		\node [style=none] (419) at (-0.5, 2.65) {};
		\node [style=none] (420) at (-0.5, 2.15) {};
		\node [style=none] (421) at (-0.5, 2.65) {};
		\node [style=none] (422) at (-0.5, 2.15) {};
		\node [style=none] (423) at (-0.5, 2.65) {};
		\node [style=none] (424) at (-0.5, 2.65) {};
		\node [style=none] (425) at (-0.5, 2.15) {};
		\node [style=none] (426) at (-0.5, 2.65) {};
		\node [style=none] (427) at (-0.5, 2.65) {};
		\node [style=none] (428) at (-0.5, 2.15) {};
		\node [style=none] (429) at (-0.5, 2.65) {};
		\node [style=none] (430) at (-0.5, 2.65) {};
		\node [style=none] (432) at (-0.5, 2.65) {};
		\node [style=none] (440) at (-0.5, 0) {};
		\node [style=none] (441) at (-0.5, -0.1) {};
		\node [style=none] (442) at (-0.5, 0.4) {};
		\node [style=none] (443) at (-0.75, -0.1) {};
		\node [style=none] (444) at (-0.75, 0.4) {};
		\node [style=none] (445) at (-0.25, 0.4) {};
		\node [style=none] (446) at (-0.5, -0.1) {};
		\node [style=none] (447) at (-0.5, 0.4) {};
		\node [style=none] (448) at (-0.5, -0.1) {};
		\node [style=none] (449) at (-0.5, 0.4) {};
		\node [style=none] (450) at (-0.25, 0.4) {};
		\node [style=none] (451) at (-0.5, -0.1) {};
		\node [style=none] (452) at (-0.5, 0.4) {};
		\node [style=none] (453) at (-0.25, 0.4) {};
		\node [style=none] (454) at (-0.5, -0.1) {};
		\node [style=none] (455) at (-0.5, 0.4) {};
		\node [style=none] (456) at (-0.25, 0.4) {};
		\node [style=none] (457) at (-0.5, -0.1) {};
		\node [style=none] (458) at (-0.5, 0.4) {};
		\node [style=none] (459) at (-0.5, 0.4) {};
		\node [style=none] (460) at (0.5, -0.1) {};
		\node [style=none] (461) at (0.5, 0.4) {};
		\node [style=none] (462) at (-0.5, -0.1) {};
		\node [style=none] (463) at (-0.5, 0.4) {};
		\node [style=none] (464) at (-0.75, -0.1) {};
		\node [style=none] (465) at (0.75, -0.1) {};
		\node [style=none] (466) at (0.75, 0.4) {};
		\node [style=none] (467) at (-0.75, 0.4) {};
		\node [style=none] (468) at (-0.25, 0.4) {};
		\node [style=none] (469) at (0.5, -0.1) {};
		\node [style=none] (470) at (0.5, 0.4) {};
		\node [style=none] (471) at (-0.5, 0.4) {};
		\node [style=none] (472) at (0.5, -0.1) {};
		\node [style=none] (473) at (0.5, 0.4) {};
		\node [style=none] (474) at (-0.5, -0.1) {};
		\node [style=none] (475) at (-0.5, 0.4) {};
		\node [style=none] (476) at (-0.75, -0.1) {};
		\node [style=none] (477) at (0.75, -0.1) {};
		\node [style=none] (478) at (0.75, 0.4) {};
		\node [style=none] (479) at (-0.75, 0.4) {};
		\node [style=none] (480) at (0, 0.15) {$b$};
		\node [style=none] (481) at (-0.25, 0.4) {};
		\node [style=none] (482) at (0.5, -0.1) {};
		\node [style=none] (483) at (0.5, 0.4) {};
		\node [style=none] (484) at (-0.25, 0.4) {};
		\node [style=none] (485) at (0.5, -0.1) {};
		\node [style=none] (486) at (0.5, 0.4) {};
		\node [style=none] (487) at (-0.25, 0.4) {};
		\node [style=none] (488) at (0.5, -0.1) {};
		\node [style=none] (489) at (-0.5, -0.1) {};
		\node [style=none] (490) at (-0.5, 0.4) {};
		\node [style=none] (491) at (-0.5, 0.4) {};
		\node [style=none] (492) at (-0.5, -0.1) {};
		\node [style=none] (493) at (-0.5, 0.4) {};
		\node [style=none] (494) at (-0.5, -0.1) {};
		\node [style=none] (495) at (-0.5, 0.4) {};
		\node [style=none] (496) at (-0.5, 0.4) {};
		\node [style=none] (497) at (-0.5, -0.1) {};
		\node [style=none] (498) at (-0.5, 0.4) {};
		\node [style=none] (499) at (-0.5, 0.4) {};
		\node [style=none] (500) at (-0.5, -0.1) {};
		\node [style=none] (501) at (-0.5, 0.4) {};
		\node [style=none] (502) at (-0.5, 0.4) {};
		\node [style=none] (503) at (-0.5, -0.1) {};
		\node [style=none] (504) at (-0.5, 0.4) {};
		\node [style=none] (508) at (-0.5, -1.75) {};
		\node [style=none] (509) at (-0.5, -2.25) {};
		\node [style=none] (510) at (-0.75, -1.75) {};
		\node [style=none] (511) at (-0.75, -2.25) {};
		\node [style=none] (512) at (-0.25, -2.25) {};
		\node [style=none] (513) at (-0.5, -1.75) {};
		\node [style=none] (514) at (-0.5, -2.25) {};
		\node [style=none] (515) at (-0.5, -1.75) {};
		\node [style=none] (516) at (-0.5, -2.25) {};
		\node [style=none] (517) at (-0.25, -2.25) {};
		\node [style=none] (518) at (-0.5, -1.75) {};
		\node [style=none] (519) at (-0.5, -2.25) {};
		\node [style=none] (521) at (-0.25, -2.25) {};
		\node [style=none] (522) at (-0.5, -1.75) {};
		\node [style=none] (523) at (-0.5, -2.25) {};
		\node [style=none] (524) at (-0.25, -2.25) {};
		\node [style=none] (525) at (-0.5, -1.75) {};
		\node [style=none] (526) at (-0.5, -2.25) {};
		\node [style=none] (527) at (-0.5, -2.25) {};
		\node [style=none] (529) at (0.5, -2.25) {};
		\node [style=none] (530) at (-0.5, -1.75) {};
		\node [style=none] (531) at (-0.5, -2.25) {};
		\node [style=none] (532) at (-0.75, -1.75) {};
		\node [style=none] (533) at (0.75, -1.75) {};
		\node [style=none] (534) at (0.75, -2.25) {};
		\node [style=none] (535) at (-0.75, -2.25) {};
		\node [style=none] (536) at (-0.25, -2.25) {};
		\node [style=none] (538) at (0.5, -2.25) {};
		\node [style=none] (539) at (-0.5, -2.25) {};
		\node [style=none] (541) at (0.5, -2.25) {};
		\node [style=none] (542) at (-0.5, -1.75) {};
		\node [style=none] (543) at (-0.5, -2.25) {};
		\node [style=none] (544) at (-0.75, -1.75) {};
		\node [style=none] (545) at (0.75, -1.75) {};
		\node [style=none] (546) at (0.75, -2.25) {};
		\node [style=none] (547) at (-0.75, -2.25) {};
		\node [style=none] (548) at (0, -2) {$a$};
		\node [style=none] (549) at (-0.25, -2.25) {};
		\node [style=none] (551) at (0.5, -2.25) {};
		\node [style=none] (553) at (-0.25, -2.25) {};
		\node [style=none] (555) at (0.5, -2.25) {};
		\node [style=none] (556) at (-0.25, -2.25) {};
		\node [style=none] (558) at (-0.5, -1.75) {};
		\node [style=none] (559) at (-0.5, -2.25) {};
		\node [style=none] (560) at (-0.5, -2.25) {};
		\node [style=none] (561) at (-0.5, -1.75) {};
		\node [style=none] (562) at (-0.5, -2.25) {};
		\node [style=none] (563) at (-0.5, -1.75) {};
		\node [style=none] (564) at (-0.5, -2.25) {};
		\node [style=none] (565) at (-0.5, -2.25) {};
		\node [style=none] (566) at (-0.5, -1.75) {};
		\node [style=none] (567) at (-0.5, -2.25) {};
		\node [style=none] (568) at (-0.5, -2.25) {};
		\node [style=none] (569) at (-0.5, -1.75) {};
		\node [style=none] (570) at (-0.5, -2.25) {};
		\node [style=none] (571) at (-0.5, -2.25) {};
		\node [style=none] (572) at (-0.5, -1.75) {};
		\node [style=none] (573) at (-0.5, -2.25) {};
		\node [style=none] (575) at (0.5, 1.5) {};
		\node [style=none] (580) at (0.5, 1.5) {};
		\node [style=none] (582) at (0.5, 1.5) {};
		\node [style=none] (585) at (0.5, 1.5) {};
		\node [style=none] (587) at (0.5, 1.5) {};
		\node [style=none] (590) at (0.5, 1.5) {};
		\node [style=none] (593) at (0.5, 1.5) {};
		\node [style=none] (596) at (0.5, 1.5) {};
		\node [style=none] (599) at (1.5, 1.5) {};
		\node [style=none] (600) at (1.5, 1) {};
		\node [style=none] (601) at (0.5, 1.5) {};
		\node [style=none] (608) at (1.5, 1.5) {};
		\node [style=none] (609) at (1.5, 1) {};
		\node [style=none] (611) at (1.5, 1.5) {};
		\node [style=none] (612) at (1.5, 1) {};
		\node [style=none] (613) at (0.5, 1.5) {};
		\node [style=none] (621) at (1.5, 1.5) {};
		\node [style=none] (622) at (1.5, 1) {};
		\node [style=none] (624) at (1.5, 1.5) {};
		\node [style=none] (625) at (1.5, 1) {};
		\node [style=none] (627) at (1.5, 1.5) {};
		\node [style=none] (628) at (0.5, 2) {};
		\node [style=none] (629) at (0.5, 1.5) {};
		\node [style=none] (632) at (0.5, 1.5) {};
		\node [style=none] (634) at (0.5, 1.5) {};
		\node [style=none] (637) at (0.5, 1.5) {};
		\node [style=none] (640) at (0.5, 1.5) {};
		\node [style=none] (646) at (1.5, 2.15) {};
		\node [style=none] (647) at (1.5, 2.15) {};
		\node [style=none] (648) at (1.5, 2.15) {};
		\node [style=none] (649) at (1.5, 2.15) {};
		\node [style=none] (650) at (1.5, 2.15) {};
		\node [style=none] (652) at (1.5, 1.5) {};
		\node [style=none] (653) at (1.5, 1.5) {};
		\node [style=none] (654) at (1.5, 1.5) {};
		\node [style=none] (655) at (1.5, 1.5) {};
		\node [style=none] (656) at (1.5, 1.5) {};
		\node [style=none] (657) at (1.5, 1.5) {};
		\node [style=none] (658) at (1.5, 1.5) {};
		\node [style=none] (659) at (1.5, 1.5) {};
		\node [style=none] (660) at (1.5, 1.5) {};
		\node [style=none] (661) at (1.5, 1.5) {};
		\node [style=none] (662) at (1.5, 1.5) {};
		\node [style=none] (663) at (1.5, 1.5) {};
		\node [style=none] (664) at (1.5, 1.5) {};
		\node [style=none] (665) at (1.5, 1.5) {};
		\node [style=none] (666) at (1.5, 1.5) {};
		\node [style=none] (667) at (0.5, 0.75) {};
		\node [style=smalldiscarding] (690) at (2.75, 3.25) {};
		\node [style=none] (691) at (2.75, -3) {};
		\node [style=none] (692) at (-0.5, -3) {$1$};
		\node [style=none] (693) at (0.5, -0.1) {};
		\node [style=none] (694) at (0.5, -0.1) {};
		\node [style=none] (695) at (0.5, -0.1) {};
		\node [style=none] (696) at (0.5, -0.1) {};
		\node [style=none] (697) at (1.75, -3) {};
		\node [style=none] (698) at (0.5, -0.1) {};
		\node [style=none] (699) at (0.5, -0.1) {};
		\node [style=none] (701) at (0.75, -1.6) {};
		\node [style=none] (704) at (0.75, -1.6) {};
		\node [style=none] (708) at (0.5, -0.1) {};
		\node [style=none] (709) at (0.75, -0.1) {};
		\node [style=none] (710) at (0.5, -0.1) {};
		\node [style=none] (711) at (0.5, -0.1) {};
		\node [style=none] (712) at (0.75, -0.1) {};
		\node [style=none] (713) at (0.5, -0.1) {};
		\node [style=none] (714) at (0.5, -0.1) {};
		\node [style=none] (717) at (1.75, -3) {};
		\node [style=none] (719) at (0.25, -0.7) {};
		\node [style=none] (722) at (1.75, -3) {};
		\node [style=none] (724) at (1.75, -3) {};
		\node [style=none] (727) at (1.75, -3) {};
		\node [style=none] (729) at (1.75, -3) {};
		\node [style=none] (732) at (1.75, -3) {};
		\node [style=none] (735) at (1.75, -3) {};
		\node [style=none] (738) at (1.75, -3) {};
		\node [style=none] (741) at (1.5, -0.7) {};
		\node [style=none] (743) at (1.75, -3) {};
		\node [style=none] (747) at (0.25, -0.7) {};
		\node [style=none] (748) at (1.25, -0.7) {};
		\node [style=none] (750) at (1.5, -0.7) {};
		\node [style=none] (753) at (1.5, -0.7) {};
		\node [style=none] (755) at (1.75, -3) {};
		\node [style=none] (761) at (1.25, -0.7) {};
		\node [style=none] (763) at (1.5, -0.7) {};
		\node [style=none] (764) at (1.25, -0.7) {};
		\node [style=none] (766) at (1.5, -0.7) {};
		\node [style=none] (767) at (1.25, -0.7) {};
		\node [style=none] (769) at (0.5, -1.75) {};
		\node [style=none] (771) at (1.75, -3) {};
		\node [style=none] (774) at (1.75, -3) {};
		\node [style=none] (776) at (1.75, -3) {$2$};
		\node [style=none] (782) at (1, -1.2) {};
		\node [style=none] (785) at (1.5, -1.7) {};
		\node [style=none] (807) at (0.5, -1.75) {};
		\node [style=none] (808) at (2.5, 1.25) {};
		\node [style=none] (810) at (1.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (280.center) to (275);
		\draw (400.center) to (401.center);
		\draw (401.center) to (402.center);
		\draw (402.center) to (403.center);
		\draw (403.center) to (400.center);
		\draw (476.center) to (477.center);
		\draw (477.center) to (478.center);
		\draw (478.center) to (479.center);
		\draw (479.center) to (476.center);
		\draw (544.center) to (545.center);
		\draw (545.center) to (546.center);
		\draw (546.center) to (547.center);
		\draw (547.center) to (544.center);
		\draw (504.center) to (428.center);
		\draw (572.center) to (503.center);
		\draw [in=90, out=-90] (690) to (667.center);
		\draw [in=270, out=90] (691.center) to (628.center);
		\draw (692) to (573.center);
		\draw [in=90, out=-90] (698.center) to (697.center);
		\draw [in=90, out=-90] (808.center) to (769.center);
		\draw [in=90, out=-90] (810.center) to (808.center);
		\draw (667.center) to (486.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/nogo_convex_switch_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (-1.5, 1.25) {};
		\node [style=none] (77) at (-1.5, 0.75) {};
		\node [style=none] (103) at (-1.5, 1.25) {};
		\node [style=none] (104) at (-1.5, 0.75) {};
		\node [style=none] (210) at (-1.5, 1.25) {};
		\node [style=none] (211) at (-1.5, 0.75) {};
		\node [style=none] (218) at (-1.5, 1.25) {};
		\node [style=none] (219) at (-1.5, 0.75) {};
		\node [style=none] (220) at (-1.5, 1.25) {};
		\node [style=none] (221) at (-1.5, 0.75) {};
		\node [style=none] (226) at (-1.5, 1.25) {};
		\node [style=none] (227) at (-1.5, 0.75) {};
		\node [style=none] (230) at (-1.5, 2.75) {};
		\node [style=none] (238) at (-1.5, 1.25) {};
		\node [style=none] (239) at (-1.5, 0.75) {};
		\node [style=none] (241) at (-1.5, 1.25) {};
		\node [style=none] (242) at (-1.5, 0.75) {};
		\node [style=none] (244) at (-1.5, 3) {};
		\node [style=none] (248) at (1, -1) {};
		\node [style=none] (250) at (-0.25, -2) {};
		\node [style=none] (255) at (-0.25, -0.25) {};
		\node [style=none] (261) at (-0.5, -1.25) {};
		\node [style=none] (267) at (-0.5, -1.25) {};
		\node [style=none] (269) at (-0.5, -1.25) {};
		\node [style=none] (272) at (-0.5, -1.25) {};
		\node [style=none] (275) at (-1.5, -2.6) {};
		\node [style=none] (280) at (-0.5, -1.25) {};
		\node [style=none] (283) at (-0.5, -1.25) {};
		\node [style=none] (299) at (-1.25, -2.75) {$A$};
		\node [style=none] (301) at (-1.25, 3) {$A$};
		\node [style=none] (309) at (-0.5, 1.25) {};
		\node [style=none] (310) at (-0.5, 0.75) {};
		\node [style=none] (311) at (-1.5, 1.25) {};
		\node [style=none] (312) at (-1.5, 0.75) {};
		\node [style=none] (321) at (-0.5, 1.25) {};
		\node [style=none] (322) at (-0.5, 0.75) {};
		\node [style=none] (324) at (-0.5, 1.25) {};
		\node [style=none] (325) at (-0.5, 0.75) {};
		\node [style=none] (326) at (-1.5, 1.25) {};
		\node [style=none] (327) at (-1.5, 0.75) {};
		\node [style=none] (334) at (-0.5, 1.25) {};
		\node [style=none] (335) at (-0.5, 0.75) {};
		\node [style=none] (341) at (0.75, 2.75) {};
		\node [style=none] (342) at (1, -2.6) {};
		\node [style=none] (346) at (-0.5, 1.25) {};
		\node [style=none] (347) at (-0.5, 0.75) {};
		\node [style=none] (349) at (-1.25, 0.75) {};
		\node [style=none] (350) at (-0.5, 0.75) {};
		\node [style=none] (352) at (0.75, 2.75) {};
		\node [style=none] (358) at (-1.5, 1.25) {};
		\node [style=none] (359) at (-1.5, 0.75) {};
		\node [style=none] (364) at (-1.5, 1.25) {};
		\node [style=none] (365) at (-1.5, 0.75) {};
		\node [style=none] (366) at (-1.5, 1.25) {};
		\node [style=none] (367) at (-1.5, 0.75) {};
		\node [style=none] (369) at (-1.5, 1.25) {};
		\node [style=none] (370) at (-1.5, 0.75) {};
		\node [style=none] (378) at (-1.5, 1.25) {};
		\node [style=none] (379) at (-1.5, 0.75) {};
		\node [style=none] (381) at (-1.5, 1.25) {};
		\node [style=none] (382) at (-1.5, 0.75) {};
		\node [style=none] (383) at (-0.5, -1.25) {};
		\node [style=none] (384) at (-0.5, -1.25) {};
		\node [style=none] (387) at (-0.5, -1.25) {};
		\node [style=none] (389) at (-0.25, -1.25) {};
		\node [style=none] (390) at (-0.25, -1.75) {};
		\node [style=none] (393) at (-0.5, -1.25) {};
		\node [style=none] (395) at (-0.5, -1.25) {};
		\node [style=none] (396) at (-0.5, -1.25) {};
		\node [style=none] (399) at (-0.5, -1.25) {};
		\node [style=none] (406) at (-0.5, -1.25) {};
		\node [style=none] (408) at (0.75, 1) {};
		\node [style=none] (409) at (-0.25, -2.6) {};
		\node [style=none] (411) at (-0.5, -1.25) {};
		\node [style=none] (412) at (-1.5, -1.5) {};
		\node [style=none] (414) at (-0.5, -1.25) {};
		\node [style=none] (415) at (-1.25, -1.75) {};
		\node [style=none] (418) at (-0.5, -1.25) {};
		\node [style=none] (419) at (-0.5, -1.25) {};
		\node [style=none] (421) at (-0.5, -1.25) {};
		\node [style=none] (423) at (-0.5, -1.25) {};
		\node [style=none] (424) at (-0.5, -1.25) {};
		\node [style=none] (426) at (-0.5, -1.25) {};
		\node [style=none] (427) at (-0.5, -1.25) {};
		\node [style=none] (429) at (-0.5, -1.25) {};
		\node [style=none] (430) at (-0.5, -1.25) {};
		\node [style=none] (432) at (-0.5, -1.25) {};
		\node [style=none] (433) at (0, -2.75) {$x_1$};
		\node [style=none] (434) at (-0.25, 3) {$x_1'$};
		\node [style=none] (435) at (1, 3) {$x_{2}'$};
		\node [style=none] (436) at (1.25, -2.75) {$x_2$};
		\node [style=none] (437) at (-0.5, 2.75) {};
		\node [style=none] (438) at (-1.5, 0.75) {};
		\node [style=none] (439) at (-0.5, 0.75) {};
		\node [style=none] (440) at (-1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (230.center) to (238.center);
		\draw [in=90, out=-90, looseness=1.25] (280.center) to (275.center);
		\draw [in=90, out=-90] (341.center) to (346.center);
		\draw [in=90, out=-90] (347.center) to (342.center);
		\draw [in=90, out=-90] (408.center) to (411.center);
		\draw [in=90, out=-90] (412.center) to (409.center);
		\draw [in=90, out=-90] (437.center) to (408.center);
		\draw (382.center) to (412.center);
		\draw [in=270, out=90] (438.center) to (346.center);
		\draw [in=90, out=-90] (440.center) to (439.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/nogo_convex_switch_3b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (-1.5, 1.25) {};
		\node [style=none] (77) at (-1.5, 0.75) {};
		\node [style=none] (103) at (-1.5, 1.25) {};
		\node [style=none] (104) at (-1.5, 0.75) {};
		\node [style=none] (210) at (-1.5, 1.25) {};
		\node [style=none] (211) at (-1.5, 0.75) {};
		\node [style=none] (218) at (-1.5, 1.25) {};
		\node [style=none] (219) at (-1.5, 0.75) {};
		\node [style=none] (220) at (-1.5, 1.25) {};
		\node [style=none] (221) at (-1.5, 0.75) {};
		\node [style=none] (226) at (-1.5, 1.25) {};
		\node [style=none] (227) at (-1.5, 0.75) {};
		\node [style=smalldiscarding] (230) at (-1.5, 2.75) {};
		\node [style=none] (238) at (-1.5, 1.25) {};
		\node [style=none] (239) at (-1.5, 0.75) {};
		\node [style=none] (241) at (-1.5, 1.25) {};
		\node [style=none] (242) at (-1.5, 0.75) {};
		\node [style=none] (248) at (1, -1) {};
		\node [style=none] (250) at (-0.25, -2) {};
		\node [style=none] (255) at (-0.25, -0.25) {};
		\node [style=none] (261) at (-0.5, -1.25) {};
		\node [style=none] (267) at (-0.5, -1.25) {};
		\node [style=none] (269) at (-0.5, -1.25) {};
		\node [style=none] (272) at (-0.5, -1.25) {};
		\node [style=none] (275) at (-1.5, -2.6) {$1$};
		\node [style=none] (280) at (-0.5, -1.25) {};
		\node [style=none] (283) at (-0.5, -1.25) {};
		\node [style=none] (309) at (-0.5, 1.25) {};
		\node [style=none] (310) at (-0.5, 0.75) {};
		\node [style=none] (311) at (-1.5, 1.25) {};
		\node [style=none] (312) at (-1.5, 0.75) {};
		\node [style=none] (321) at (-0.5, 1.25) {};
		\node [style=none] (322) at (-0.5, 0.75) {};
		\node [style=none] (324) at (-0.5, 1.25) {};
		\node [style=none] (325) at (-0.5, 0.75) {};
		\node [style=none] (326) at (-1.5, 1.25) {};
		\node [style=none] (327) at (-1.5, 0.75) {};
		\node [style=none] (334) at (-0.5, 1.25) {};
		\node [style=none] (335) at (-0.5, 0.75) {};
		\node [style=none] (341) at (0.75, 2.75) {};
		\node [style=none] (342) at (1, -2.6) {};
		\node [style=none] (346) at (-0.5, 1.25) {};
		\node [style=none] (347) at (-0.5, 0.75) {};
		\node [style=none] (349) at (-1.25, 0.75) {};
		\node [style=none] (350) at (-0.5, 0.75) {};
		\node [style=smalldiscarding] (352) at (0.75, 2.75) {};
		\node [style=none] (358) at (-1.5, 1.25) {};
		\node [style=none] (359) at (-1.5, 0.75) {};
		\node [style=none] (364) at (-1.5, 1.25) {};
		\node [style=none] (365) at (-1.5, 0.75) {};
		\node [style=none] (366) at (-1.5, 1.25) {};
		\node [style=none] (367) at (-1.5, 0.75) {};
		\node [style=none] (369) at (-1.5, 1.25) {};
		\node [style=none] (370) at (-1.5, 0.75) {};
		\node [style=none] (378) at (-1.5, 1.25) {};
		\node [style=none] (379) at (-1.5, 0.75) {};
		\node [style=none] (381) at (-1.5, 1.25) {};
		\node [style=none] (382) at (-1.5, 0.75) {};
		\node [style=none] (383) at (-0.5, -1.25) {};
		\node [style=none] (384) at (-0.5, -1.25) {};
		\node [style=none] (387) at (-0.5, -1.25) {};
		\node [style=none] (389) at (-0.25, -1.25) {};
		\node [style=none] (390) at (-0.25, -1.75) {};
		\node [style=none] (393) at (-0.5, -1.25) {};
		\node [style=none] (395) at (-0.5, -1.25) {};
		\node [style=none] (396) at (-0.5, -1.25) {};
		\node [style=none] (399) at (-0.5, -1.25) {};
		\node [style=none] (406) at (-0.5, -1.25) {};
		\node [style=none] (408) at (0.75, 1) {};
		\node [style=none] (409) at (-0.25, -2.6) {$2$};
		\node [style=none] (411) at (-0.5, -1.25) {};
		\node [style=none] (412) at (-1.5, -1.5) {};
		\node [style=none] (414) at (-0.5, -1.25) {};
		\node [style=none] (415) at (-1.25, -1.75) {};
		\node [style=none] (418) at (-0.5, -1.25) {};
		\node [style=none] (419) at (-0.5, -1.25) {};
		\node [style=none] (421) at (-0.5, -1.25) {};
		\node [style=none] (423) at (-0.5, -1.25) {};
		\node [style=none] (424) at (-0.5, -1.25) {};
		\node [style=none] (426) at (-0.5, -1.25) {};
		\node [style=none] (427) at (-0.5, -1.25) {};
		\node [style=none] (429) at (-0.5, -1.25) {};
		\node [style=none] (430) at (-0.5, -1.25) {};
		\node [style=none] (432) at (-0.5, -1.25) {};
		\node [style=none] (437) at (-0.5, 2.75) {};
		\node [style=none] (438) at (-1.5, 0.75) {};
		\node [style=none] (439) at (-0.5, 0.75) {};
		\node [style=none] (440) at (-1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (230) to (238.center);
		\draw [in=90, out=-90, looseness=1.25] (280.center) to (275);
		\draw [in=90, out=-90] (341.center) to (346.center);
		\draw [in=90, out=-90] (347.center) to (342.center);
		\draw [in=90, out=-90] (408.center) to (411.center);
		\draw [in=90, out=-90] (412.center) to (409);
		\draw [in=90, out=-90] (437.center) to (408.center);
		\draw (382.center) to (412.center);
		\draw [in=270, out=90] (438.center) to (346.center);
		\draw [in=90, out=-90] (440.center) to (439.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/nogo_convex_switch_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (-1.5, -1.1) {};
		\node [style=none] (77) at (-1.5, -0.6) {};
		\node [style=none] (103) at (-1.5, -1.1) {};
		\node [style=none] (104) at (-1.5, -0.6) {};
		\node [style=none] (210) at (-1.5, -1.1) {};
		\node [style=none] (211) at (-1.5, -0.6) {};
		\node [style=none] (218) at (-1.5, -1.1) {};
		\node [style=none] (219) at (-1.5, -0.6) {};
		\node [style=none] (220) at (-1.5, -1.1) {};
		\node [style=none] (221) at (-1.5, -0.6) {};
		\node [style=none] (226) at (-1.5, -1.1) {};
		\node [style=none] (227) at (-1.5, -0.6) {};
		\node [style=none] (230) at (-1.5, -2.6) {};
		\node [style=none] (238) at (-1.5, -1.1) {};
		\node [style=none] (239) at (-1.5, -0.6) {};
		\node [style=none] (241) at (-1.5, -1.1) {};
		\node [style=none] (242) at (-1.5, -0.6) {};
		\node [style=none] (244) at (-1.5, 3) {};
		\node [style=none] (248) at (1, 1.15) {};
		\node [style=none] (250) at (-0.25, 2.15) {};
		\node [style=none] (255) at (-0.25, 0.4) {};
		\node [style=none] (261) at (-0.5, 1.4) {};
		\node [style=none] (267) at (-0.5, 1.4) {};
		\node [style=none] (269) at (-0.5, 1.4) {};
		\node [style=none] (272) at (-0.5, 1.4) {};
		\node [style=none] (275) at (-1.5, 2.75) {};
		\node [style=none] (280) at (-0.5, 1.4) {};
		\node [style=none] (283) at (-0.5, 1.4) {};
		\node [style=none] (299) at (-1.25, -2.75) {$A$};
		\node [style=none] (301) at (-1.25, 3) {$A$};
		\node [style=none] (309) at (-0.5, -1.1) {};
		\node [style=none] (310) at (-0.5, -0.6) {};
		\node [style=none] (311) at (-1.5, -1.1) {};
		\node [style=none] (312) at (-1.5, -0.6) {};
		\node [style=none] (321) at (-0.5, -1.1) {};
		\node [style=none] (322) at (-0.5, -0.6) {};
		\node [style=none] (324) at (-0.5, -1.1) {};
		\node [style=none] (325) at (-0.5, -0.6) {};
		\node [style=none] (326) at (-1.5, -1.1) {};
		\node [style=none] (327) at (-1.5, -0.6) {};
		\node [style=none] (334) at (-0.5, -1.1) {};
		\node [style=none] (335) at (-0.5, -0.6) {};
		\node [style=none] (341) at (0.75, -2.6) {};
		\node [style=none] (342) at (1, 2.75) {};
		\node [style=none] (346) at (-0.5, -1.1) {};
		\node [style=none] (347) at (-0.5, -0.6) {};
		\node [style=none] (349) at (-1.25, -0.6) {};
		\node [style=none] (350) at (-0.5, -0.6) {};
		\node [style=none] (352) at (0.75, -2.6) {};
		\node [style=none] (358) at (-1.5, -1.1) {};
		\node [style=none] (359) at (-1.5, -0.6) {};
		\node [style=none] (364) at (-1.5, -1.1) {};
		\node [style=none] (365) at (-1.5, -0.6) {};
		\node [style=none] (366) at (-1.5, -1.1) {};
		\node [style=none] (367) at (-1.5, -0.6) {};
		\node [style=none] (369) at (-1.5, -1.1) {};
		\node [style=none] (370) at (-1.5, -0.6) {};
		\node [style=none] (378) at (-1.5, -1.1) {};
		\node [style=none] (379) at (-1.5, -0.6) {};
		\node [style=none] (381) at (-1.5, -1.1) {};
		\node [style=none] (382) at (-1.5, -0.6) {};
		\node [style=none] (383) at (-0.5, 1.4) {};
		\node [style=none] (384) at (-0.5, 1.4) {};
		\node [style=none] (387) at (-0.5, 1.4) {};
		\node [style=none] (389) at (-0.25, 1.4) {};
		\node [style=none] (390) at (-0.25, 1.9) {};
		\node [style=none] (393) at (-0.5, 1.4) {};
		\node [style=none] (395) at (-0.5, 1.4) {};
		\node [style=none] (396) at (-0.5, 1.4) {};
		\node [style=none] (399) at (-0.5, 1.4) {};
		\node [style=none] (406) at (-0.5, 1.4) {};
		\node [style=none] (408) at (0.75, -0.85) {};
		\node [style=none] (409) at (-0.25, 2.75) {};
		\node [style=none] (411) at (-0.5, 1.4) {};
		\node [style=none] (412) at (-1.5, 1.65) {};
		\node [style=none] (414) at (-0.5, 1.4) {};
		\node [style=none] (415) at (-1.25, 1.9) {};
		\node [style=none] (418) at (-0.5, 1.4) {};
		\node [style=none] (419) at (-0.5, 1.4) {};
		\node [style=none] (421) at (-0.5, 1.4) {};
		\node [style=none] (423) at (-0.5, 1.4) {};
		\node [style=none] (424) at (-0.5, 1.4) {};
		\node [style=none] (426) at (-0.5, 1.4) {};
		\node [style=none] (427) at (-0.5, 1.4) {};
		\node [style=none] (429) at (-0.5, 1.4) {};
		\node [style=none] (430) at (-0.5, 1.4) {};
		\node [style=none] (432) at (-0.5, 1.4) {};
		\node [style=none] (433) at (0, -2.75) {$x_1$};
		\node [style=none] (434) at (-0.25, 3) {$x_1'$};
		\node [style=none] (435) at (1, 3) {$x_{2}'$};
		\node [style=none] (436) at (1.25, -2.75) {$x_2$};
		\node [style=none] (437) at (-0.5, -2.6) {};
		\node [style=none] (438) at (-1.5, -0.6) {};
		\node [style=none] (439) at (-0.5, -0.6) {};
		\node [style=none] (440) at (-1.5, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (230.center) to (238.center);
		\draw [in=-90, out=90, looseness=1.25] (280.center) to (275.center);
		\draw [in=-90, out=90] (341.center) to (346.center);
		\draw [in=-90, out=90] (347.center) to (342.center);
		\draw [in=-90, out=90] (408.center) to (411.center);
		\draw [in=-90, out=90] (412.center) to (409.center);
		\draw [in=-90, out=90] (437.center) to (408.center);
		\draw (382.center) to (412.center);
		\draw [in=-270, out=-90] (438.center) to (346.center);
		\draw [in=-90, out=90] (440.center) to (439.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/nogo_convex_switch_4b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (-1.5, -1.1) {};
		\node [style=none] (77) at (-1.5, -0.6) {};
		\node [style=none] (103) at (-1.5, -1.1) {};
		\node [style=none] (104) at (-1.5, -0.6) {};
		\node [style=none] (210) at (-1.5, -1.1) {};
		\node [style=none] (211) at (-1.5, -0.6) {};
		\node [style=none] (218) at (-1.5, -1.1) {};
		\node [style=none] (219) at (-1.5, -0.6) {};
		\node [style=none] (220) at (-1.5, -1.1) {};
		\node [style=none] (221) at (-1.5, -0.6) {};
		\node [style=none] (226) at (-1.5, -1.1) {};
		\node [style=none] (227) at (-1.5, -0.6) {};
		\node [style=none] (230) at (-1.5, -2.6) {$1$};
		\node [style=none] (238) at (-1.5, -1.1) {};
		\node [style=none] (239) at (-1.5, -0.6) {};
		\node [style=none] (241) at (-1.5, -1.1) {};
		\node [style=none] (242) at (-1.5, -0.6) {};
		\node [style=none] (248) at (1, 1.15) {};
		\node [style=none] (250) at (-0.25, 2.15) {};
		\node [style=none] (255) at (-0.25, 0.4) {};
		\node [style=none] (261) at (-0.5, 1.4) {};
		\node [style=none] (267) at (-0.5, 1.4) {};
		\node [style=none] (269) at (-0.5, 1.4) {};
		\node [style=none] (272) at (-0.5, 1.4) {};
		\node [style=smalldiscarding] (275) at (-1.5, 2.75) {};
		\node [style=none] (280) at (-0.5, 1.4) {};
		\node [style=none] (283) at (-0.5, 1.4) {};
		\node [style=none] (309) at (-0.5, -1.1) {};
		\node [style=none] (310) at (-0.5, -0.6) {};
		\node [style=none] (311) at (-1.5, -1.1) {};
		\node [style=none] (312) at (-1.5, -0.6) {};
		\node [style=none] (321) at (-0.5, -1.1) {};
		\node [style=none] (322) at (-0.5, -0.6) {};
		\node [style=none] (324) at (-0.5, -1.1) {};
		\node [style=none] (325) at (-0.5, -0.6) {};
		\node [style=none] (326) at (-1.5, -1.1) {};
		\node [style=none] (327) at (-1.5, -0.6) {};
		\node [style=none] (334) at (-0.5, -1.1) {};
		\node [style=none] (335) at (-0.5, -0.6) {};
		\node [style=none] (341) at (0.75, -2.6) {};
		\node [style=smalldiscarding] (342) at (1, 2.75) {};
		\node [style=none] (346) at (-0.5, -1.1) {};
		\node [style=none] (347) at (-0.5, -0.6) {};
		\node [style=none] (349) at (-1.25, -0.6) {};
		\node [style=none] (350) at (-0.5, -0.6) {};
		\node [style=none] (352) at (0.75, -2.6) {};
		\node [style=none] (358) at (-1.5, -1.1) {};
		\node [style=none] (359) at (-1.5, -0.6) {};
		\node [style=none] (364) at (-1.5, -1.1) {};
		\node [style=none] (365) at (-1.5, -0.6) {};
		\node [style=none] (366) at (-1.5, -1.1) {};
		\node [style=none] (367) at (-1.5, -0.6) {};
		\node [style=none] (369) at (-1.5, -1.1) {};
		\node [style=none] (370) at (-1.5, -0.6) {};
		\node [style=none] (378) at (-1.5, -1.1) {};
		\node [style=none] (379) at (-1.5, -0.6) {};
		\node [style=none] (381) at (-1.5, -1.1) {};
		\node [style=none] (382) at (-1.5, -0.6) {};
		\node [style=none] (383) at (-0.5, 1.4) {};
		\node [style=none] (384) at (-0.5, 1.4) {};
		\node [style=none] (387) at (-0.5, 1.4) {};
		\node [style=none] (389) at (-0.25, 1.4) {};
		\node [style=none] (390) at (-0.25, 1.9) {};
		\node [style=none] (393) at (-0.5, 1.4) {};
		\node [style=none] (395) at (-0.5, 1.4) {};
		\node [style=none] (396) at (-0.5, 1.4) {};
		\node [style=none] (399) at (-0.5, 1.4) {};
		\node [style=none] (406) at (-0.5, 1.4) {};
		\node [style=none] (408) at (0.75, -0.85) {};
		\node [style=none] (409) at (-0.25, 2.75) {};
		\node [style=none] (411) at (-0.5, 1.4) {};
		\node [style=none] (412) at (-1.5, 1.65) {};
		\node [style=none] (414) at (-0.5, 1.4) {};
		\node [style=none] (415) at (-1.25, 1.9) {};
		\node [style=none] (418) at (-0.5, 1.4) {};
		\node [style=none] (419) at (-0.5, 1.4) {};
		\node [style=none] (421) at (-0.5, 1.4) {};
		\node [style=none] (423) at (-0.5, 1.4) {};
		\node [style=none] (424) at (-0.5, 1.4) {};
		\node [style=none] (426) at (-0.5, 1.4) {};
		\node [style=none] (427) at (-0.5, 1.4) {};
		\node [style=none] (429) at (-0.5, 1.4) {};
		\node [style=none] (430) at (-0.5, 1.4) {};
		\node [style=none] (432) at (-0.5, 1.4) {};
		\node [style=none] (437) at (-0.5, -2.6) {$2$};
		\node [style=none] (438) at (-1.5, -0.6) {};
		\node [style=none] (439) at (-0.5, -0.6) {};
		\node [style=none] (440) at (-1.5, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (230) to (238.center);
		\draw [in=-90, out=90, looseness=1.25] (280.center) to (275);
		\draw [in=-90, out=90] (341.center) to (346.center);
		\draw [in=-90, out=90] (347.center) to (342);
		\draw [in=-90, out=90] (408.center) to (411.center);
		\draw [in=-90, out=90] (412.center) to (409.center);
		\draw [in=-90, out=90] (437) to (408.center);
		\draw (382.center) to (412.center);
		\draw [in=-270, out=-90] (438.center) to (346.center);
		\draw [in=-90, out=90] (440.center) to (439.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/nogo_sep.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (0, -1) {};
		\node [style=none] (103) at (0, -1) {};
		\node [style=none] (210) at (0, -1) {};
		\node [style=none] (218) at (0, -1) {};
		\node [style=none] (220) at (0, -1) {};
		\node [style=none] (226) at (0, -1) {};
		\node [style=smalldiscarding] (230) at (0, -0.25) {};
		\node [style=none] (238) at (0, -1) {};
		\node [style=none] (241) at (0, -1) {};
		\node [style=none] (275) at (0, 0.4) {$1$};
		\node [style=none] (311) at (0, -1) {};
		\node [style=none] (326) at (0, -1) {};
		\node [style=none] (358) at (0, -1) {};
		\node [style=none] (364) at (0, -1) {};
		\node [style=none] (366) at (0, -1) {};
		\node [style=none] (369) at (0, -1) {};
		\node [style=none] (378) at (0, -1) {};
		\node [style=none] (441) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (230) to (238.center);
		\draw (441.center) to (275);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/nogo_sep_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (0, -1) {};
		\node [style=none] (103) at (0, -1) {};
		\node [style=none] (210) at (0, -1) {};
		\node [style=none] (218) at (0, -1) {};
		\node [style=none] (220) at (0, -1) {};
		\node [style=none] (226) at (0, -1) {};
		\node [style=smalldiscarding] (230) at (0, -0.25) {};
		\node [style=none] (238) at (0, -1) {};
		\node [style=none] (241) at (0, -1) {};
		\node [style=none] (275) at (0, 0.4) {$\rho$};
		\node [style=none] (311) at (0, -1) {};
		\node [style=none] (326) at (0, -1) {};
		\node [style=none] (358) at (0, -1) {};
		\node [style=none] (364) at (0, -1) {};
		\node [style=none] (366) at (0, -1) {};
		\node [style=none] (369) at (0, -1) {};
		\node [style=none] (378) at (0, -1) {};
		\node [style=none] (441) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (230) to (238.center);
		\draw (441.center) to (275);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/norm_a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (251) at (-0.5, 0) {};
		\node [style=none] (252) at (-0.5, 0.75) {};
		\node [style=none] (253) at (-0.5, -0.25) {};
		\node [style=none] (254) at (-0.5, -0.25) {};
		\node [style=none] (255) at (-0.5, -0.25) {};
		\node [style=none] (256) at (-0.5, -0.25) {};
		\node [style=none] (258) at (0.25, -0.25) {};
		\node [style=none] (259) at (0.25, -0.25) {};
		\node [style=none] (260) at (0.25, 0) {};
		\node [style=none] (261) at (0.25, -0.25) {};
		\node [style=none] (262) at (0.25, 0.25) {};
		\node [style=none] (263) at (0.25, 0.75) {};
		\node [style=none] (264) at (0.25, 0.75) {};
		\node [style=none] (265) at (0.25, 0.75) {};
		\node [style=none] (266) at (0.25, 0.25) {};
		\node [style=none] (267) at (0, 0.25) {};
		\node [style=none] (268) at (0.5, 0.25) {};
		\node [style=none] (269) at (0.5, 0.75) {};
		\node [style=none] (270) at (0, 0.75) {};
		\node [style=none] (271) at (0.25, 0.75) {};
		\node [style=none] (272) at (0.25, 0.5) {$e_i$};
		\node [style=none] (273) at (-0.5, -0.75) {};
		\node [style=none] (274) at (-0.5, -0.25) {};
		\node [style=none] (275) at (-0.5, -0.25) {};
		\node [style=none] (276) at (-0.5, -0.25) {};
		\node [style=none] (277) at (-0.5, -0.75) {};
		\node [style=none] (278) at (-0.75, -0.75) {};
		\node [style=none] (279) at (0.75, -0.75) {};
		\node [style=none] (280) at (0.75, -0.25) {};
		\node [style=none] (281) at (-0.75, -0.25) {};
		\node [style=none] (282) at (-0.5, -0.25) {};
		\node [style=none] (283) at (0, -0.5) {$\rho$};
		\node [style=none] (284) at (0.5, -0.25) {};
		\node [style=none] (285) at (0.5, -0.25) {};
		\node [style=none] (286) at (0.5, -0.25) {};
		\node [style=none] (287) at (0.5, -0.25) {};
		\node [style=none] (288) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (252.center) to (256.center);
		\draw (262.center) to (261.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (270.center) to (269.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (269.center) to (268.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (268.center) to (267.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (267.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (270.center);
		\draw [style=new edge style 1, bend right=90] (281.center) to (280.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (280.center) to (279.center);
		\draw [style=new edge style 1, bend left=270] (279.center) to (278.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (278.center) to (281.center);
		\draw (281.center) to (280.center);
		\draw (280.center) to (279.center);
		\draw (279.center) to (278.center);
		\draw (278.center) to (281.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/norm_a_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (251) at (-0.5, 0) {};
		\node [style=none] (252) at (-0.5, 0.75) {};
		\node [style=none] (253) at (-0.5, -0.25) {};
		\node [style=none] (254) at (-0.5, -0.25) {};
		\node [style=none] (255) at (-0.5, -0.25) {};
		\node [style=none] (256) at (-0.5, -0.25) {};
		\node [style=none] (258) at (0.25, -0.25) {};
		\node [style=none] (259) at (0.25, -0.25) {};
		\node [style=none] (260) at (0.25, 0) {};
		\node [style=none] (261) at (0.25, -0.25) {};
		\node [style=none] (262) at (0.25, 0.25) {};
		\node [style=none] (263) at (0.25, 0.75) {};
		\node [style=none] (264) at (0.25, 0.75) {};
		\node [style=none] (265) at (0.25, 0.75) {};
		\node [style=none] (266) at (0.25, 0.25) {};
		\node [style=none] (267) at (0, 0.25) {};
		\node [style=none] (268) at (0.5, 0.25) {};
		\node [style=none] (269) at (0.5, 0.75) {};
		\node [style=none] (270) at (0, 0.75) {};
		\node [style=none] (271) at (0.25, 0.75) {};
		\node [style=none] (272) at (0.25, 0.5) {$e_0$};
		\node [style=none] (273) at (-0.5, -0.75) {};
		\node [style=none] (274) at (-0.5, -0.25) {};
		\node [style=none] (275) at (-0.5, -0.25) {};
		\node [style=none] (276) at (-0.5, -0.25) {};
		\node [style=none] (277) at (-0.5, -0.75) {};
		\node [style=none] (278) at (-0.75, -0.75) {};
		\node [style=none] (279) at (0.75, -0.75) {};
		\node [style=none] (280) at (0.75, -0.25) {};
		\node [style=none] (281) at (-0.75, -0.25) {};
		\node [style=none] (282) at (-0.5, -0.25) {};
		\node [style=none] (283) at (0, -0.5) {$\rho$};
		\node [style=none] (284) at (0.5, -0.25) {};
		\node [style=none] (285) at (0.5, -0.25) {};
		\node [style=none] (286) at (0.5, -0.25) {};
		\node [style=none] (287) at (0.5, -0.25) {};
		\node [style=none] (288) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (252.center) to (256.center);
		\draw (262.center) to (261.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (270.center) to (269.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (269.center) to (268.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (268.center) to (267.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (267.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (270.center);
		\draw [style=new edge style 1, bend right=90] (281.center) to (280.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (280.center) to (279.center);
		\draw [style=new edge style 1, bend left=270] (279.center) to (278.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (278.center) to (281.center);
		\draw (281.center) to (280.center);
		\draw (280.center) to (279.center);
		\draw (279.center) to (278.center);
		\draw (278.center) to (281.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/norm_a_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (251) at (-0.5, 0) {};
		\node [style=none] (252) at (-0.5, 0.75) {};
		\node [style=none] (253) at (-0.5, -0.25) {};
		\node [style=none] (254) at (-0.5, -0.25) {};
		\node [style=none] (255) at (-0.5, -0.25) {};
		\node [style=none] (256) at (-0.5, -0.25) {};
		\node [style=none] (258) at (0.25, -0.25) {};
		\node [style=none] (259) at (0.25, -0.25) {};
		\node [style=none] (260) at (0.25, 0) {};
		\node [style=none] (261) at (0.25, -0.25) {};
		\node [style=none] (262) at (0.25, 0.25) {};
		\node [style=none] (263) at (0.25, 0.75) {};
		\node [style=none] (264) at (0.25, 0.75) {};
		\node [style=none] (265) at (0.25, 0.75) {};
		\node [style=none] (266) at (0.25, 0.25) {};
		\node [style=none] (267) at (0, 0.25) {};
		\node [style=none] (268) at (0.5, 0.25) {};
		\node [style=none] (269) at (0.5, 0.75) {};
		\node [style=none] (270) at (0, 0.75) {};
		\node [style=none] (271) at (0.25, 0.75) {};
		\node [style=none] (272) at (0.25, 0.5) {$e_1$};
		\node [style=none] (273) at (-0.5, -0.75) {};
		\node [style=none] (274) at (-0.5, -0.25) {};
		\node [style=none] (275) at (-0.5, -0.25) {};
		\node [style=none] (276) at (-0.5, -0.25) {};
		\node [style=none] (277) at (-0.5, -0.75) {};
		\node [style=none] (278) at (-0.75, -0.75) {};
		\node [style=none] (279) at (0.75, -0.75) {};
		\node [style=none] (280) at (0.75, -0.25) {};
		\node [style=none] (281) at (-0.75, -0.25) {};
		\node [style=none] (282) at (-0.5, -0.25) {};
		\node [style=none] (283) at (0, -0.5) {$\rho$};
		\node [style=none] (284) at (0.5, -0.25) {};
		\node [style=none] (285) at (0.5, -0.25) {};
		\node [style=none] (286) at (0.5, -0.25) {};
		\node [style=none] (287) at (0.5, -0.25) {};
		\node [style=none] (288) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (252.center) to (256.center);
		\draw (262.center) to (261.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (270.center) to (269.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (269.center) to (268.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (268.center) to (267.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (267.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (270.center);
		\draw [style=new edge style 1, bend right=90] (281.center) to (280.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (280.center) to (279.center);
		\draw [style=new edge style 1, bend left=270] (279.center) to (278.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (278.center) to (281.center);
		\draw (281.center) to (280.center);
		\draw (280.center) to (279.center);
		\draw (279.center) to (278.center);
		\draw (278.center) to (281.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/norm_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (251) at (-0.5, 0) {};
		\node [style=smalldiscarding] (252) at (-0.5, 0.5) {};
		\node [style=none] (253) at (-0.5, -0.25) {};
		\node [style=none] (254) at (-0.5, -0.25) {};
		\node [style=none] (255) at (-0.5, -0.25) {};
		\node [style=none] (256) at (-0.5, -0.25) {};
		\node [style=none] (258) at (0.25, -0.25) {};
		\node [style=none] (259) at (0.25, -0.25) {};
		\node [style=none] (260) at (0.25, 0) {};
		\node [style=none] (261) at (0.25, -0.25) {};
		\node [style=none] (262) at (0.25, 0.25) {};
		\node [style=none] (263) at (0.25, 0.75) {};
		\node [style=none] (264) at (0.25, 0.75) {};
		\node [style=none] (265) at (0.25, 0.75) {};
		\node [style=none] (266) at (0.25, 0.25) {};
		\node [style=none] (267) at (0, 0.25) {};
		\node [style=none] (268) at (0.5, 0.25) {};
		\node [style=none] (269) at (0.5, 0.75) {};
		\node [style=none] (270) at (0, 0.75) {};
		\node [style=none] (271) at (0.25, 0.75) {};
		\node [style=none] (272) at (0.25, 0.5) {$e_i$};
		\node [style=none] (273) at (-0.5, -0.75) {};
		\node [style=none] (274) at (-0.5, -0.25) {};
		\node [style=none] (275) at (-0.5, -0.25) {};
		\node [style=none] (276) at (-0.5, -0.25) {};
		\node [style=none] (277) at (-0.5, -0.75) {};
		\node [style=none] (278) at (-0.75, -0.75) {};
		\node [style=none] (279) at (0.75, -0.75) {};
		\node [style=none] (280) at (0.75, -0.25) {};
		\node [style=none] (281) at (-0.75, -0.25) {};
		\node [style=none] (282) at (-0.5, -0.25) {};
		\node [style=none] (283) at (0, -0.5) {$\rho$};
		\node [style=none] (284) at (0.5, -0.25) {};
		\node [style=none] (285) at (0.5, -0.25) {};
		\node [style=none] (286) at (0.5, -0.25) {};
		\node [style=none] (287) at (0.5, -0.25) {};
		\node [style=none] (288) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (252) to (256.center);
		\draw (262.center) to (261.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (270.center) to (269.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (269.center) to (268.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (268.center) to (267.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (267.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (270.center);
		\draw [style=new edge style 1, bend right=90] (281.center) to (280.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (280.center) to (279.center);
		\draw [style=new edge style 1, bend left=270] (279.center) to (278.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (278.center) to (281.center);
		\draw (281.center) to (280.center);
		\draw (280.center) to (279.center);
		\draw (279.center) to (278.center);
		\draw (278.center) to (281.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/norm_b_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (251) at (-0.5, 0) {};
		\node [style=smalldiscarding] (252) at (-0.5, 0.5) {};
		\node [style=none] (253) at (-0.5, -0.25) {};
		\node [style=none] (254) at (-0.5, -0.25) {};
		\node [style=none] (255) at (-0.5, -0.25) {};
		\node [style=none] (256) at (-0.5, -0.25) {};
		\node [style=none] (258) at (0.25, -0.25) {};
		\node [style=none] (259) at (0.25, -0.25) {};
		\node [style=none] (260) at (0.25, 0) {};
		\node [style=none] (261) at (0.25, -0.25) {};
		\node [style=none] (262) at (0.25, 0.25) {};
		\node [style=none] (263) at (0.25, 0.75) {};
		\node [style=none] (264) at (0.25, 0.75) {};
		\node [style=none] (265) at (0.25, 0.75) {};
		\node [style=none] (266) at (0.25, 0.25) {};
		\node [style=none] (267) at (0, 0.25) {};
		\node [style=none] (268) at (0.5, 0.25) {};
		\node [style=none] (269) at (0.5, 0.75) {};
		\node [style=none] (270) at (0, 0.75) {};
		\node [style=none] (271) at (0.25, 0.75) {};
		\node [style=none] (272) at (0.25, 0.5) {$e_0$};
		\node [style=none] (273) at (-0.5, -0.75) {};
		\node [style=none] (274) at (-0.5, -0.25) {};
		\node [style=none] (275) at (-0.5, -0.25) {};
		\node [style=none] (276) at (-0.5, -0.25) {};
		\node [style=none] (277) at (-0.5, -0.75) {};
		\node [style=none] (278) at (-0.75, -0.75) {};
		\node [style=none] (279) at (0.75, -0.75) {};
		\node [style=none] (280) at (0.75, -0.25) {};
		\node [style=none] (281) at (-0.75, -0.25) {};
		\node [style=none] (282) at (-0.5, -0.25) {};
		\node [style=none] (283) at (0, -0.5) {$\rho$};
		\node [style=none] (284) at (0.5, -0.25) {};
		\node [style=none] (285) at (0.5, -0.25) {};
		\node [style=none] (286) at (0.5, -0.25) {};
		\node [style=none] (287) at (0.5, -0.25) {};
		\node [style=none] (288) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (252) to (256.center);
		\draw (262.center) to (261.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (270.center) to (269.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (269.center) to (268.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (268.center) to (267.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (267.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (270.center);
		\draw [style=new edge style 1, bend right=90] (281.center) to (280.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (280.center) to (279.center);
		\draw [style=new edge style 1, bend left=270] (279.center) to (278.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (278.center) to (281.center);
		\draw (281.center) to (280.center);
		\draw (280.center) to (279.center);
		\draw (279.center) to (278.center);
		\draw (278.center) to (281.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/norm_b_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (251) at (-0.5, 0) {};
		\node [style=smalldiscarding] (252) at (-0.5, 0.5) {};
		\node [style=none] (253) at (-0.5, -0.25) {};
		\node [style=none] (254) at (-0.5, -0.25) {};
		\node [style=none] (255) at (-0.5, -0.25) {};
		\node [style=none] (256) at (-0.5, -0.25) {};
		\node [style=none] (258) at (0.25, -0.25) {};
		\node [style=none] (259) at (0.25, -0.25) {};
		\node [style=none] (260) at (0.25, 0) {};
		\node [style=none] (261) at (0.25, -0.25) {};
		\node [style=none] (262) at (0.25, 0.25) {};
		\node [style=none] (263) at (0.25, 0.75) {};
		\node [style=none] (264) at (0.25, 0.75) {};
		\node [style=none] (265) at (0.25, 0.75) {};
		\node [style=none] (266) at (0.25, 0.25) {};
		\node [style=none] (267) at (0, 0.25) {};
		\node [style=none] (268) at (0.5, 0.25) {};
		\node [style=none] (269) at (0.5, 0.75) {};
		\node [style=none] (270) at (0, 0.75) {};
		\node [style=none] (271) at (0.25, 0.75) {};
		\node [style=none] (272) at (0.25, 0.5) {$e_1$};
		\node [style=none] (273) at (-0.5, -0.75) {};
		\node [style=none] (274) at (-0.5, -0.25) {};
		\node [style=none] (275) at (-0.5, -0.25) {};
		\node [style=none] (276) at (-0.5, -0.25) {};
		\node [style=none] (277) at (-0.5, -0.75) {};
		\node [style=none] (278) at (-0.75, -0.75) {};
		\node [style=none] (279) at (0.75, -0.75) {};
		\node [style=none] (280) at (0.75, -0.25) {};
		\node [style=none] (281) at (-0.75, -0.25) {};
		\node [style=none] (282) at (-0.5, -0.25) {};
		\node [style=none] (283) at (0, -0.5) {$\rho$};
		\node [style=none] (284) at (0.5, -0.25) {};
		\node [style=none] (285) at (0.5, -0.25) {};
		\node [style=none] (286) at (0.5, -0.25) {};
		\node [style=none] (287) at (0.5, -0.25) {};
		\node [style=none] (288) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (252) to (256.center);
		\draw (262.center) to (261.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (270.center) to (269.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (269.center) to (268.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (268.center) to (267.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (267.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (270.center);
		\draw [style=new edge style 1, bend right=90] (281.center) to (280.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (280.center) to (279.center);
		\draw [style=new edge style 1, bend left=270] (279.center) to (278.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (278.center) to (281.center);
		\draw (281.center) to (280.center);
		\draw (280.center) to (279.center);
		\draw (279.center) to (278.center);
		\draw (278.center) to (281.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/norm_control1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (-0.75, 0.5) {};
		\node [style=none] (89) at (-0.75, 0.75) {};
		\node [style=none] (95) at (-0.75, -0.5) {};
		\node [style=none] (144) at (-0.75, -0.75) {};
		\node [style=none] (145) at (-0.75, -0.25) {};
		\node [style=none] (230) at (-0.75, 0.25) {};
		\node [style=none] (231) at (-0.75, 0.25) {};
		\node [style=none] (232) at (-0.75, 0.25) {};
		\node [style=none] (233) at (-0.75, -0.25) {};
		\node [style=none] (234) at (-1, -0.25) {};
		\node [style=none] (235) at (0.5, -0.25) {};
		\node [style=none] (236) at (0.5, 0.25) {};
		\node [style=none] (237) at (-1, 0.25) {};
		\node [style=none] (238) at (-0.75, 0.25) {};
		\node [style=none] (239) at (-0.25, 0) {$\phi_0$};
		\node [style=none] (240) at (0.25, 0.5) {};
		\node [style=smalldiscarding] (241) at (0.25, 0.75) {};
		\node [style=none] (243) at (0.25, 0.25) {};
		\node [style=none] (244) at (0.25, 0.25) {};
		\node [style=none] (245) at (0.25, 0.25) {};
		\node [style=none] (250) at (0.25, 0.25) {};
		\node [style=none] (251) at (0.25, -0.5) {};
		\node [style=none] (252) at (0.25, -0.25) {};
		\node [style=none] (253) at (0.25, -0.75) {};
		\node [style=none] (254) at (0.25, -0.75) {};
		\node [style=none] (255) at (0.25, -0.75) {};
		\node [style=none] (256) at (0.25, -0.75) {};
		\node [style=none] (262) at (0.25, -1.25) {};
		\node [style=none] (263) at (0.25, -0.75) {};
		\node [style=none] (264) at (0.25, -0.75) {};
		\node [style=none] (265) at (0.25, -0.75) {};
		\node [style=none] (266) at (0.25, -1.25) {};
		\node [style=none] (267) at (0, -1.25) {};
		\node [style=none] (268) at (0.5, -1.25) {};
		\node [style=none] (269) at (0.5, -0.75) {};
		\node [style=none] (270) at (0, -0.75) {};
		\node [style=none] (271) at (0.25, -0.75) {};
		\node [style=none] (272) at (0.25, -1) {$\rho_{|0}$};
		\node [style=none] (274) at (0.25, -0.75) {};
		\node [style=none] (275) at (0.25, -0.75) {};
		\node [style=none] (276) at (0.25, -0.75) {};
		\node [style=none] (282) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (144.center);
		\draw [style=new edge style 1, bend right=90] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend left=270] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (89.center) to (238.center);
		\draw (241) to (250.center);
		\draw (252.center) to (256.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (270.center) to (269.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (269.center) to (268.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (268.center) to (267.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (267.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (270.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/norm_control2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (-0.75, 0.5) {};
		\node [style=none] (89) at (-0.75, 0.75) {};
		\node [style=none] (95) at (-0.75, -0.5) {};
		\node [style=none] (144) at (-0.75, -0.75) {};
		\node [style=none] (145) at (-0.75, -0.25) {};
		\node [style=none] (230) at (-0.75, 0.25) {};
		\node [style=none] (231) at (-0.75, 0.25) {};
		\node [style=none] (232) at (-0.75, 0.25) {};
		\node [style=none] (233) at (-0.75, -0.25) {};
		\node [style=none] (234) at (-1, -0.25) {};
		\node [style=none] (235) at (0.5, -0.25) {};
		\node [style=none] (236) at (0.5, 0.25) {};
		\node [style=none] (237) at (-1, 0.25) {};
		\node [style=none] (238) at (-0.75, 0.25) {};
		\node [style=none] (239) at (-0.25, 0) {$\phi_1$};
		\node [style=none] (240) at (0.25, 0.5) {};
		\node [style=smalldiscarding] (241) at (0.25, 0.75) {};
		\node [style=none] (243) at (0.25, 0.25) {};
		\node [style=none] (244) at (0.25, 0.25) {};
		\node [style=none] (245) at (0.25, 0.25) {};
		\node [style=none] (250) at (0.25, 0.25) {};
		\node [style=none] (251) at (0.25, -0.5) {};
		\node [style=none] (252) at (0.25, -0.25) {};
		\node [style=none] (253) at (0.25, -0.75) {};
		\node [style=none] (254) at (0.25, -0.75) {};
		\node [style=none] (255) at (0.25, -0.75) {};
		\node [style=none] (256) at (0.25, -0.75) {};
		\node [style=none] (262) at (0.25, -1.25) {};
		\node [style=none] (263) at (0.25, -0.75) {};
		\node [style=none] (264) at (0.25, -0.75) {};
		\node [style=none] (265) at (0.25, -0.75) {};
		\node [style=none] (266) at (0.25, -1.25) {};
		\node [style=none] (267) at (0, -1.25) {};
		\node [style=none] (268) at (0.5, -1.25) {};
		\node [style=none] (269) at (0.5, -0.75) {};
		\node [style=none] (270) at (0, -0.75) {};
		\node [style=none] (271) at (0.25, -0.75) {};
		\node [style=none] (272) at (0.25, -1) {$\rho_{|1}$};
		\node [style=none] (274) at (0.25, -0.75) {};
		\node [style=none] (275) at (0.25, -0.75) {};
		\node [style=none] (276) at (0.25, -0.75) {};
		\node [style=none] (282) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (144.center);
		\draw [style=new edge style 1, bend right=90] (237.center) to (236.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (236.center) to (235.center);
		\draw [style=new edge style 1, bend left=270] (235.center) to (234.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (234.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (237.center);
		\draw (89.center) to (238.center);
		\draw (241) to (250.center);
		\draw (252.center) to (256.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (270.center) to (269.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (269.center) to (268.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (268.center) to (267.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (267.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (270.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/normal_supermap_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=none] (9) at (0.75, -1.25) {};
		\node [style=none] (10) at (-1.5, -1.25) {};
		\node [style=none] (11) at (-1.125, 0) {$\eta$};
		\node [style=none] (12) at (-1.125, 1.75) {};
		\node [style=none] (13) at (-1.125, 1.25) {};
		\node [style=none] (37) at (-1.125, -1.25) {};
		\node [style=none] (38) at (-1.125, -1.75) {};
		\node [style=none] (106) at (0.25, 0.75) {};
		\node [style=none] (107) at (-0.25, 0.75) {};
		\node [style=none] (108) at (-0.25, -0.75) {};
		\node [style=none] (109) at (-0.75, 0.75) {};
		\node [style=none] (110) at (-0.75, -0.75) {};
		\node [style=none] (111) at (0.25, -0.75) {};
		\node [style=none] (115) at (-0.25, 0.275) {};
		\node [style=none] (116) at (-0.25, -0.275) {};
		\node [style=none] (117) at (-0.5, 0.25) {$a'$};
		\node [style=none] (118) at (-0.5, -0.25) {$a$};
		\node [style=none] (119) at (-1.5, -1.75) {$b$};
		\node [style=none] (120) at (-1.5, 1.75) {$b'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw (107.center) to (115.center);
		\draw (116.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/normal_supermap_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (0.5, 1.25) {};
		\node [style=none] (9) at (0.5, -1.25) {};
		\node [style=none] (10) at (-1.5, -1.25) {};
		\node [style=none] (11) at (-1.125, 0) {$\eta$};
		\node [style=none] (12) at (-1.125, 1.75) {};
		\node [style=none] (13) at (-1.125, 1.25) {};
		\node [style=none] (37) at (-1.125, -1.25) {};
		\node [style=none] (38) at (-1.125, -1.75) {};
		\node [style=none] (106) at (0.25, 0.75) {};
		\node [style=none] (107) at (-0.25, 0.75) {};
		\node [style=none] (108) at (-0.25, -0.75) {};
		\node [style=none] (109) at (-0.75, 0.75) {};
		\node [style=none] (110) at (-0.75, -0.75) {};
		\node [style=none] (111) at (0.25, -0.75) {};
		\node [style=none] (118) at (0.75, 1.75) {};
		\node [style=none] (119) at (-0.25, 0.75) {};
		\node [style=none] (120) at (-0.25, -0.75) {};
		\node [style=none] (121) at (0.75, 0.275) {};
		\node [style=none] (122) at (-0.25, 0.275) {};
		\node [style=none] (123) at (-0.25, -0.275) {};
		\node [style=none] (124) at (-0.5, 0.275) {};
		\node [style=none] (125) at (1, 0.275) {};
		\node [style=none] (126) at (1, -0.275) {};
		\node [style=none] (127) at (-0.5, -0.275) {};
		\node [style=none] (128) at (0.25, 0) {$\phi$};
		\node [style=none] (133) at (0.75, -0.275) {};
		\node [style=none] (134) at (0.75, -1.75) {};
		\node [style=none] (135) at (-1.5, 1.75) {$b'$};
		\node [style=none] (136) at (-1.5, -1.75) {$b$};
		\node [style=none] (137) at (-0.5, -0.5) {$a$};
		\node [style=none] (138) at (-0.5, 0.5) {$a'$};
		\node [style=none] (139) at (1, 1.75) {$x'$};
		\node [style=none] (140) at (1, -1.75) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw [style={hole_shade}] (118.center) to (121.center);
		\draw (119.center) to (122.center);
		\draw (123.center) to (120.center);
		\draw [style={morphism_shade}] (127.center)
			 to (124.center)
			 to (125.center)
			 to (126.center)
			 to cycle;
		\draw [style={hole_shade}] (133.center) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/normal_supermap_2a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (107) at (-0.5, 0.75) {};
		\node [style=none] (108) at (-0.5, -0.75) {};
		\node [style=none] (118) at (0.5, 0.75) {};
		\node [style=none] (119) at (-0.5, 0.75) {};
		\node [style=none] (120) at (-0.5, -0.75) {};
		\node [style=none] (121) at (0.5, 0.275) {};
		\node [style=none] (122) at (-0.5, 0.275) {};
		\node [style=none] (123) at (-0.5, -0.275) {};
		\node [style=none] (124) at (-0.75, 0.275) {};
		\node [style=none] (125) at (0.75, 0.275) {};
		\node [style=none] (126) at (0.75, -0.275) {};
		\node [style=none] (127) at (-0.75, -0.275) {};
		\node [style=none] (128) at (0, 0) {$\phi$};
		\node [style=none] (133) at (0.5, -0.275) {};
		\node [style=none] (134) at (0.5, -0.75) {};
		\node [style=none] (135) at (-0.75, -0.75) {$a$};
		\node [style=none] (136) at (-0.75, 0.75) {$a'$};
		\node [style=none] (137) at (0.75, 0.75) {$x'$};
		\node [style=none] (138) at (0.75, -0.75) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={hole_shade}] (118.center) to (121.center);
		\draw (119.center) to (122.center);
		\draw (123.center) to (120.center);
		\draw [style={morphism_shade}] (127.center)
			 to (124.center)
			 to (125.center)
			 to (126.center)
			 to cycle;
		\draw [style={hole_shade}] (133.center) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/optic_pic_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (201) at (0.5, -1.275) {};
		\node [style=none] (202) at (0.5, -1.75) {};
		\node [style=none] (203) at (0.5, -2.25) {};
		\node [style=none] (204) at (0.5, -2.725) {};
		\node [style=none] (206) at (0.75, -2.725) {};
		\node [style=none] (207) at (0.75, -3.275) {};
		\node [style=none] (208) at (-0.5, -2.725) {};
		\node [style=none] (209) at (-0.5, -3.275) {};
		\node [style=none] (210) at (0.5, -2.725) {};
		\node [style=none] (211) at (0.5, -3.275) {};
		\node [style=none] (212) at (0.125, -3) {$f_1$};
		\node [style=none] (213) at (-0.25, -2.725) {};
		\node [style=none] (214) at (-0.25, -3.275) {};
		\node [style=none] (215) at (0.75, -0.725) {};
		\node [style=none] (216) at (0.75, -1.275) {};
		\node [style=none] (217) at (-0.5, -0.725) {};
		\node [style=none] (218) at (-0.5, -1.275) {};
		\node [style=none] (219) at (0.5, -0.725) {};
		\node [style=none] (220) at (0.5, -1.275) {};
		\node [style=none] (221) at (0.125, -1) {$g_1$};
		\node [style=none] (222) at (-0.25, -0.725) {};
		\node [style=none] (223) at (-0.25, -1.275) {};
		\node [style=none] (224) at (-0.25, 0.75) {};
		\node [style=none] (225) at (-0.25, -3.75) {};
		\node [style=none] (226) at (0.5, 2.725) {};
		\node [style=none] (227) at (0.5, 2.25) {};
		\node [style=none] (228) at (0.5, 1.75) {};
		\node [style=none] (229) at (0.5, 1.275) {};
		\node [style=none] (230) at (0.75, 1.275) {};
		\node [style=none] (231) at (0.75, 0.725) {};
		\node [style=none] (232) at (-0.5, 1.275) {};
		\node [style=none] (233) at (-0.5, 0.725) {};
		\node [style=none] (234) at (0.5, 1.275) {};
		\node [style=none] (235) at (0.5, 0.725) {};
		\node [style=none] (236) at (0.125, 1) {$f_2$};
		\node [style=none] (237) at (-0.25, 1.275) {};
		\node [style=none] (238) at (-0.25, 0.725) {};
		\node [style=none] (239) at (0.75, 3.275) {};
		\node [style=none] (240) at (0.75, 2.725) {};
		\node [style=none] (241) at (-0.5, 3.275) {};
		\node [style=none] (242) at (-0.5, 2.725) {};
		\node [style=none] (243) at (0.5, 3.275) {};
		\node [style=none] (244) at (0.5, 2.725) {};
		\node [style=none] (245) at (0.125, 3) {$g_2$};
		\node [style=none] (246) at (-0.25, 3.275) {};
		\node [style=none] (247) at (-0.25, 2.725) {};
		\node [style=none] (248) at (-0.25, 3.75) {};
		\node [style=none] (249) at (-0.075, 0.175) {};
		\node [style=none] (250) at (-0.425, -0.175) {};
		\node [style=none] (251) at (-0.05, 2.175) {};
		\node [style=none] (252) at (-0.4, 1.825) {};
		\node [style=none] (253) at (-0.075, -1.825) {};
		\node [style=none] (254) at (-0.425, -2.175) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (202.center) to (201.center);
		\draw [in=-90, out=90] (204.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw [style={morphism_shade}] (215.center)
			 to (217.center)
			 to (218.center)
			 to (216.center)
			 to cycle;
		\draw (223.center) to (213.center);
		\draw (224.center) to (222.center);
		\draw (225.center) to (214.center);
		\draw [in=-90, out=90] (227.center) to (226.center);
		\draw [in=-90, out=90] (229.center) to (228.center);
		\draw [style={morphism_shade}] (230.center)
			 to (232.center)
			 to (233.center)
			 to (231.center)
			 to cycle;
		\draw [style={morphism_shade}] (239.center)
			 to (241.center)
			 to (242.center)
			 to (240.center)
			 to cycle;
		\draw (247.center) to (237.center);
		\draw (248.center) to (246.center);
		\draw (249.center) to (250.center);
		\draw (251.center) to (252.center);
		\draw (253.center) to (254.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/optic_pic_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (201) at (0.5, -1.275) {};
		\node [style=none] (202) at (0.5, -1.75) {};
		\node [style=none] (203) at (0.5, -2.25) {};
		\node [style=none] (204) at (0.5, -2.725) {};
		\node [style=none] (206) at (0.75, -2.725) {};
		\node [style=none] (207) at (0.75, -3.275) {};
		\node [style=none] (208) at (-0.5, -2.725) {};
		\node [style=none] (209) at (-0.5, -3.275) {};
		\node [style=none] (210) at (0.5, -2.725) {};
		\node [style=none] (211) at (0.5, -3.275) {};
		\node [style=none] (213) at (-0.25, -2.725) {};
		\node [style=none] (214) at (-0.25, -3.275) {};
		\node [style=none] (215) at (0.75, -0.725) {};
		\node [style=none] (216) at (0.75, -1.275) {};
		\node [style=none] (217) at (-0.5, -0.725) {};
		\node [style=none] (218) at (-0.5, -1.275) {};
		\node [style=none] (219) at (0.5, -0.725) {};
		\node [style=none] (220) at (0.5, -1.275) {};
		\node [style=none] (222) at (-0.25, -0.725) {};
		\node [style=none] (223) at (-0.25, -1.275) {};
		\node [style=none] (224) at (-0.25, 0.75) {};
		\node [style=none] (225) at (-0.25, -3.75) {};
		\node [style=none] (226) at (0.5, 2.725) {};
		\node [style=none] (227) at (0.5, 2.25) {};
		\node [style=none] (228) at (0.5, 1.75) {};
		\node [style=none] (229) at (0.5, 1.275) {};
		\node [style=none] (230) at (0.75, 1.275) {};
		\node [style=none] (231) at (0.75, 0.725) {};
		\node [style=none] (232) at (-0.5, 1.275) {};
		\node [style=none] (233) at (-0.5, 0.725) {};
		\node [style=none] (234) at (0.5, 1.275) {};
		\node [style=none] (235) at (0.5, 0.725) {};
		\node [style=none] (237) at (-0.25, 1.275) {};
		\node [style=none] (238) at (-0.25, 0.725) {};
		\node [style=none] (239) at (0.75, 3.275) {};
		\node [style=none] (240) at (0.75, 2.725) {};
		\node [style=none] (241) at (-0.5, 3.275) {};
		\node [style=none] (242) at (-0.5, 2.725) {};
		\node [style=none] (243) at (0.5, 3.275) {};
		\node [style=none] (244) at (0.5, 2.725) {};
		\node [style=none] (246) at (-0.25, 3.275) {};
		\node [style=none] (247) at (-0.25, 2.725) {};
		\node [style=none] (248) at (-0.25, 3.75) {};
		\node [style=none] (251) at (-0.05, 2.175) {};
		\node [style=none] (252) at (-0.4, 1.825) {};
		\node [style=none] (253) at (-0.075, -1.825) {};
		\node [style=none] (254) at (-0.425, -2.175) {};
		\node [style=none] (255) at (0.5, 3.275) {};
		\node [style=none] (256) at (0.5, 3.75) {};
		\node [style=none] (257) at (0.5, -3.725) {};
		\node [style=none] (258) at (0.5, -3.25) {};
		\node [style=none] (260) at (0, -0.725) {};
		\node [style=none] (261) at (0, 0.75) {};
		\node [style=none] (263) at (0, 0.725) {};
		\node [style=none] (264) at (0.25, 0.425) {};
		\node [style=none] (265) at (-0.5, -0.425) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (202.center) to (201.center);
		\draw [in=-90, out=90] (204.center) to (203.center);
		\draw [style=dottededge] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw [style=dottededge] (215.center)
			 to (217.center)
			 to (218.center)
			 to (216.center)
			 to cycle;
		\draw (223.center) to (213.center);
		\draw (224.center) to (222.center);
		\draw (225.center) to (214.center);
		\draw [in=-90, out=90] (227.center) to (226.center);
		\draw [in=-90, out=90] (229.center) to (228.center);
		\draw [style=dottededge] (230.center)
			 to (232.center)
			 to (233.center)
			 to (231.center)
			 to cycle;
		\draw [style=dottededge] (239.center)
			 to (241.center)
			 to (242.center)
			 to (240.center)
			 to cycle;
		\draw (247.center) to (237.center);
		\draw (248.center) to (246.center);
		\draw (251.center) to (252.center);
		\draw (253.center) to (254.center);
		\draw (256.center) to (255.center);
		\draw (258.center) to (257.center);
		\draw (261.center) to (260.center);
		\draw (255.center) to (244.center);
		\draw [in=90, out=-90, looseness=1.25] (234.center) to (263.center);
		\draw [in=-90, out=90, looseness=0.75] (220.center) to (222.center);
		\draw [in=90, out=-75, looseness=1.25] (260.center) to (223.center);
		\draw [in=105, out=-90, looseness=0.75] (213.center) to (258.center);
		\draw [in=-90, out=90, looseness=0.75] (214.center) to (210.center);
		\draw (238.center) to (237.center);
		\draw (247.center) to (246.center);
		\draw (264.center) to (265.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/output_swap.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (592) at (-0.25, 1) {};
		\node [style=none] (593) at (0.75, -1.5) {};
		\node [style=none] (599) at (-1.75, 2) {};
		\node [style=none] (600) at (-1.75, -2) {};
		\node [style=none] (636) at (0.75, -1.5) {};
		\node [style=none] (638) at (-0.25, 1) {};
		\node [style=none] (639) at (0.5, -1) {};
		\node [style=none] (646) at (0.75, -1.5) {};
		\node [style=none] (652) at (-0.25, 1) {};
		\node [style=none] (658) at (0.75, -1.5) {};
		\node [style=none] (772) at (0.75, -1.5) {};
		\node [style=none] (936) at (0.5, -1.5) {};
		\node [style=none] (939) at (-0.5, -0.25) {};
		\node [style=none] (940) at (1.75, -1.5) {};
		\node [style=none] (941) at (1.75, 1.5) {};
		\node [style=none] (942) at (0.5, 1.5) {};
		\node [style=none] (943) at (0.5, -1.5) {};
		\node [style=none] (944) at (0.5, 1.5) {};
		\node [style=none] (945) at (0.5, 1) {};
		\node [style=none] (946) at (-0.25, -1) {};
		\node [style=none] (947) at (-1, 1) {};
		\node [style=none] (948) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (600.center) to (599.center);
		\draw [bend left=90, looseness=1.25] (940.center) to (936.center);
		\draw (941.center) to (940.center);
		\draw [bend left=90, looseness=1.25] (942.center) to (941.center);
		\draw [in=270, out=90] (639.center) to (652.center);
		\draw [in=90, out=-90] (945.center) to (946.center);
		\draw (944.center) to (945.center);
		\draw (943.center) to (639.center);
		\draw [bend right=90, looseness=1.50] (948.center) to (946.center);
		\draw [bend left=90, looseness=1.50] (947.center) to (652.center);
		\draw (947.center) to (948.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/parplace2new_a.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (0, 0) {=};
		\node [style=none] (57) at (-2.25, -0.25) {};
		\node [style=none] (59) at (-3.25, -1) {};
		\node [style=none] (61) at (-1.25, -0.25) {};
		\node [style=none] (62) at (-4.25, 1.25) {};
		\node [style=none] (63) at (-1.25, -1) {};
		\node [style=none] (64) at (-4.25, 0.75) {};
		\node [style=none] (70) at (-3, 0.75) {};
		\node [style=none] (71) at (-4.5, 0.75) {};
		\node [style=none] (72) at (-3, -0.25) {};
		\node [style=none] (73) at (-4.5, -0.25) {};
		\node [style=none] (75) at (-3.25, -0.25) {};
		\node [style=none] (76) at (-4.25, -0.25) {};
		\node [style=none] (77) at (-2.25, -1) {};
		\node [style=none] (78) at (-4.25, -1) {};
		\node [style=none] (79) at (-4.25, 0.75) {};
		\node [style=none] (82) at (3.25, -1.5) {};
		\node [style=none] (83) at (4.25, -1.5) {};
		\node [style=none] (84) at (3.75, 0) {};
		\node [style=whitephase] (88) at (3.75, -0.75) {$\otimes$};
		\node [style=none] (91) at (1.5, 1.5) {};
		\node [style=none] (92) at (2, 1.5) {};
		\node [style=none] (93) at (2, 1) {};
		\node [style=none] (94) at (4, 1) {};
		\node [style=none] (95) at (1, 1) {};
		\node [style=none] (96) at (4, 0) {};
		\node [style=none] (97) at (1, 0) {};
		\node [style=none] (99) at (1.5, 0) {};
		\node [style=none] (101) at (1.5, -1.5) {};
		\node [style=none] (102) at (1.5, 1) {};
		\node [style=none] (104) at (1.5, 1.5) {};
		\node [style=none] (105) at (1.5, 1) {};
		\node [style=none] (106) at (2, 0) {};
		\node [style=none] (107) at (2, -1.5) {};
		\node [style=none] (108) at (-1, 0.75) {};
		\node [style=none] (109) at (-2.5, 0.75) {};
		\node [style=none] (110) at (-1, -0.25) {};
		\node [style=none] (111) at (-2.5, -0.25) {};
		\node [style=none] (112) at (-1.25, -0.25) {};
		\node [style=none] (113) at (-2.25, -0.25) {};
		\node [style=none] (114) at (-2.25, 0.75) {};
		\node [style=none] (115) at (-2.25, 1.25) {};
		\node [style=none] (129) at (-2.25, 0) {$A$};
		\node [style=none] (130) at (-2.25, 0.5) {$A'$};
		\node [style=none] (131) at (-1.75, 0.25) {};
		\node [style=none] (132) at (-1.25, -0.25) {};
		\node [style=none] (134) at (-3.25, -0.25) {};
		\node [style=none] (136) at (-3.25, -0.25) {};
		\node [style=none] (138) at (-4.25, 0) {$B$};
		\node [style=none] (139) at (-4.25, 0.5) {$B'$};
		\node [style=none] (140) at (-3.75, 0.25) {};
		\node [style=none] (141) at (-3.25, -0.25) {};
		\node [style=none] (143) at (3.75, 0) {};
		\node [style=none] (145) at (3.75, 0) {};
		\node [style=none] (147) at (1.75, 0.25) {$A \otimes B$};
		\node [style=none] (148) at (1.75, 0.75) {$A' \otimes B'$};
		\node [style=none] (149) at (2.75, 0.5) {};
		\node [style=none] (150) at (3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (59.center) to (57.center);
		\draw [style=double edge, in=-90, out=90] (63.center) to (61.center);
		\draw [style=double edge, in=90, out=-90] (62.center) to (64.center);
		\draw [style=none] (72.center) to (73.center);
		\draw [style=none] (73.center) to (71.center);
		\draw [style=none] (71.center) to (70.center);
		\draw [style=none] (70.center) to (72.center);
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (77.center) to (75.center);
		\draw [style=double edge] (76.center) to (78.center);
		\draw [style=double edge] (88) to (84.center);
		\draw [style=double edge, bend left] (88) to (83.center);
		\draw [style=double edge, bend right] (88) to (82.center);
		\draw [style=double edge, in=90, out=-90] (92.center) to (93.center);
		\draw [style=none] (96.center) to (97.center);
		\draw [style=none] (97.center) to (95.center);
		\draw [style=none] (95.center) to (94.center);
		\draw [style=none] (94.center) to (96.center);
		\draw [style=double edge, in=90, out=-90] (99.center) to (101.center);
		\draw [style=double edge, in=90, out=-90] (104.center) to (105.center);
		\draw [style=double edge, in=90, out=-90] (106.center) to (107.center);
		\draw [style=none] (110.center) to (111.center);
		\draw [style=none] (111.center) to (109.center);
		\draw [style=none] (109.center) to (108.center);
		\draw [style=none] (108.center) to (110.center);
		\draw [style=double edge] (114.center) to (115.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (131.center) to (132.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (140.center) to (141.center);
		\draw [style=new edge style 0, in=90, out=-15] (149.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/partial_order.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2, 0) {$f_1^R$};
		\node [style=box] (1) at (-1, 0) {$f_2^R$};
		\node [style=whitephase] (2) at (-1.5, 1) {$Z'$};
		\node [style=whitephase] (3) at (-1.5, -1) {$Z$};
		\node [style=none] (4) at (-1.5, 1.75) {};
		\node [style=none] (5) at (-1.5, -1.75) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=box] (7) at (1, 0) {$f_2^R$};
		\node [style=none] (8) at (1, 0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw [bend left] (3) to (0);
		\draw [bend left] (0) to (2);
		\draw (2) to (4.center);
		\draw [bend left] (2) to (1);
		\draw [bend left] (1) to (3);
		\draw (9.center) to (7);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/path_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-1.5, 1.5) {};
		\node [style=none] (60) at (-1.5, -1.75) {};
		\node [style=none] (76) at (-1.5, -0.25) {};
		\node [style=none] (77) at (-1.5, -0.75) {};
		\node [style=none] (78) at (-1.75, -0.25) {};
		\node [style=none] (79) at (0.25, -0.25) {};
		\node [style=none] (80) at (0.25, -0.75) {};
		\node [style=none] (81) at (-1.75, -0.75) {};
		\node [style=none] (82) at (-0.75, -0.5) {$1$};
		\node [style=none] (87) at (0, -0.75) {};
		\node [style=none] (95) at (0, -0.25) {};
		\node [style=none] (144) at (0, -0.25) {};
		\node [style=none] (146) at (0, -0.75) {};
		\node [style=none] (147) at (0, -1.75) {};
		\node [style=none] (221) at (0, -1.75) {};
		\node [style=none] (222) at (0, -1.75) {};
		\node [style=none] (228) at (0, -1.75) {};
		\node [style=none] (232) at (0, 0) {};
		\node [style=none] (233) at (0, -0.25) {};
		\node [style=none] (234) at (0, 0.25) {};
		\node [style=none] (235) at (0, 0.75) {};
		\node [style=none] (236) at (0, 0.75) {};
		\node [style=none] (237) at (0, 0.75) {};
		\node [style=none] (238) at (0, 0.25) {};
		\node [style=none] (243) at (0, 0.75) {};
		\node [style=none] (246) at (0, -1.75) {};
		\node [style=none] (247) at (0, -1.75) {};
		\node [style=none] (248) at (0, -1.75) {};
		\node [style=none] (254) at (0, -1.75) {};
		\node [style=none] (256) at (1.5, 0.25) {};
		\node [style=none] (257) at (1.5, -1.75) {};
		\node [style=none] (258) at (0, 1.5) {};
		\node [style=none] (259) at (1.5, 1.5) {};
		\node [style=none] (260) at (1.5, 0.75) {};
		\node [style=none] (261) at (0, 0.75) {};
		\node [style=none] (262) at (0, 0.25) {};
		\node [style=none] (263) at (-0.25, 0.75) {};
		\node [style=none] (264) at (1.75, 0.75) {};
		\node [style=none] (265) at (1.75, 0.25) {};
		\node [style=none] (266) at (-0.25, 0.25) {};
		\node [style=none] (267) at (0.75, 0.5) {$2$};
		\node [style=none] (268) at (1.5, 0.25) {};
		\node [style=none] (269) at (1.5, 0.75) {};
		\node [style=none] (270) at (1.5, 0.75) {};
		\node [style=none] (271) at (1.5, 0.25) {};
		\node [style=none] (272) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw (234.center) to (233.center);
		\draw (256.center) to (257.center);
		\draw (259.center) to (260.center);
		\draw (258.center) to (243.center);
		\draw [style=new edge style 1, bend left] (266.center) to (265.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (265.center) to (264.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (264.center) to (263.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (263.center) to (266.center);
		\draw (263.center) to (264.center);
		\draw (264.center) to (265.center);
		\draw (265.center) to (266.center);
		\draw (266.center) to (263.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/path_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (1.5, 1.5) {};
		\node [style=none] (60) at (1.5, -1.75) {};
		\node [style=none] (76) at (1.5, -0.25) {};
		\node [style=none] (77) at (1.5, -0.75) {};
		\node [style=none] (78) at (1.75, -0.25) {};
		\node [style=none] (79) at (-0.25, -0.25) {};
		\node [style=none] (80) at (-0.25, -0.75) {};
		\node [style=none] (81) at (1.75, -0.75) {};
		\node [style=none] (82) at (0.75, -0.5) {$1$};
		\node [style=none] (87) at (0, -0.75) {};
		\node [style=none] (95) at (0, -0.25) {};
		\node [style=none] (144) at (0, -0.25) {};
		\node [style=none] (146) at (0, -0.75) {};
		\node [style=none] (147) at (0, -1.75) {};
		\node [style=none] (221) at (0, -1.75) {};
		\node [style=none] (222) at (0, -1.75) {};
		\node [style=none] (228) at (0, -1.75) {};
		\node [style=none] (232) at (0, 0) {};
		\node [style=none] (233) at (0, -0.25) {};
		\node [style=none] (234) at (0, 0.25) {};
		\node [style=none] (235) at (0, 0.75) {};
		\node [style=none] (236) at (0, 0.75) {};
		\node [style=none] (237) at (0, 0.75) {};
		\node [style=none] (238) at (0, 0.25) {};
		\node [style=none] (243) at (0, 0.75) {};
		\node [style=none] (246) at (0, -1.75) {};
		\node [style=none] (247) at (0, -1.75) {};
		\node [style=none] (248) at (0, -1.75) {};
		\node [style=none] (254) at (0, -1.75) {};
		\node [style=none] (256) at (-1.5, 0.25) {};
		\node [style=none] (257) at (-1.5, -1.75) {};
		\node [style=none] (258) at (0, 1.5) {};
		\node [style=none] (259) at (-1.5, 1.5) {};
		\node [style=none] (260) at (-1.5, 0.75) {};
		\node [style=none] (261) at (0, 0.75) {};
		\node [style=none] (262) at (0, 0.25) {};
		\node [style=none] (263) at (0.25, 0.75) {};
		\node [style=none] (264) at (-1.75, 0.75) {};
		\node [style=none] (265) at (-1.75, 0.25) {};
		\node [style=none] (266) at (0.25, 0.25) {};
		\node [style=none] (267) at (-0.75, 0.5) {$2$};
		\node [style=none] (268) at (-1.5, 0.25) {};
		\node [style=none] (269) at (-1.5, 0.75) {};
		\node [style=none] (270) at (-1.5, 0.75) {};
		\node [style=none] (271) at (-1.5, 0.25) {};
		\node [style=none] (272) at (-1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend right] (81.center) to (80.center);
		\draw [style=new edge style 1, bend right=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend right=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw (234.center) to (233.center);
		\draw (256.center) to (257.center);
		\draw (259.center) to (260.center);
		\draw (258.center) to (243.center);
		\draw [style=new edge style 1, bend right] (266.center) to (265.center);
		\draw [style=new edge style 1, bend right=90, looseness=13.25] (265.center) to (264.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (264.center) to (263.center);
		\draw [style=new edge style 1, bend right=90, looseness=13.50] (263.center) to (266.center);
		\draw (263.center) to (264.center);
		\draw (264.center) to (265.center);
		\draw (265.center) to (266.center);
		\draw (266.center) to (263.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/path_onesig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-1, 1.5) {};
		\node [style=none] (60) at (-1, -1.75) {};
		\node [style=none] (76) at (-1, -0.25) {};
		\node [style=none] (77) at (-1, -0.75) {};
		\node [style=none] (78) at (-1.25, -0.25) {};
		\node [style=none] (79) at (0.25, -0.25) {};
		\node [style=none] (80) at (0.25, -0.75) {};
		\node [style=none] (81) at (-1.25, -0.75) {};
		\node [style=none] (82) at (-0.5, -0.5) {$1$};
		\node [style=none] (95) at (0, -0.25) {};
		\node [style=none] (144) at (0, -0.25) {};
		\node [style=none] (232) at (0, 0) {};
		\node [style=none] (233) at (0, -0.25) {};
		\node [style=none] (234) at (0, 0.25) {};
		\node [style=none] (238) at (0, 0.25) {};
		\node [style=none] (256) at (1, 0.25) {};
		\node [style=none] (257) at (1, -1.75) {};
		\node [style=none] (259) at (1, 1.5) {};
		\node [style=none] (260) at (1, 0.75) {};
		\node [style=none] (262) at (0, 0.25) {};
		\node [style=none] (263) at (-0.25, 0.75) {};
		\node [style=none] (264) at (1.25, 0.75) {};
		\node [style=none] (265) at (1.25, 0.25) {};
		\node [style=none] (266) at (-0.25, 0.25) {};
		\node [style=none] (267) at (0.5, 0.5) {$2$};
		\node [style=none] (268) at (1, 0.25) {};
		\node [style=none] (269) at (1, 0.75) {};
		\node [style=none] (270) at (1, 0.75) {};
		\node [style=none] (271) at (1, 0.25) {};
		\node [style=none] (272) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=10.00] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (234.center) to (233.center);
		\draw (256.center) to (257.center);
		\draw (259.center) to (260.center);
		\draw [style=new edge style 1, bend left] (266.center) to (265.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (265.center) to (264.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (264.center) to (263.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (263.center) to (266.center);
		\draw (263.center) to (264.center);
		\draw (264.center) to (265.center);
		\draw (265.center) to (266.center);
		\draw (266.center) to (263.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1) {};
		\node [style=none] (60) at (-0.75, -1) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\mathcal{E}$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 0.25) {};
		\node [style=none] (146) at (0.75, -0.25) {};
		\node [style=none] (147) at (0.75, -1) {};
		\node [style=none] (232) at (0.75, 0.5) {};
		\node [style=none] (233) at (0.75, 0.25) {};
		\node [style=none] (234) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw (234.center) to (233.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phi_iso_1.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (399) at (-6.75, 2) {};
		\node [style=none] (400) at (-6.75, 1.25) {};
		\node [style=none] (401) at (-6.5, 1.25) {};
		\node [style=none] (402) at (-6.5, 1.25) {};
		\node [style=none] (410) at (-6.25, -1) {};
		\node [style=none] (411) at (-7, 0.25) {};
		\node [style=none] (412) at (-6.5, 0.25) {};
		\node [style=none] (413) at (-6.75, 1.25) {};
		\node [style=none] (414) at (-7.75, 1.25) {};
		\node [style=none] (415) at (-5.75, 1.25) {};
		\node [style=none] (416) at (-7.75, 0.25) {};
		\node [style=none] (417) at (-5.75, 0.25) {};
		\node [style=none] (418) at (-6.75, 0.75) {$\epsilon_{(X \otimes Y) \Rightarrow Z}$};
		\node [style=none] (419) at (-7.5, 0.25) {};
		\node [style=none] (420) at (-6, 0.25) {};
		\node [style=none] (421) at (-6.75, 1.25) {};
		\node [style=had] (422) at (-7.5, -0.5) {$\phi$};
		\node [style=none] (423) at (-5.75, -1) {};
		\node [style=none] (424) at (-6.25, 0.25) {};
		\node [style=none] (451) at (-1.75, 1) {};
		\node [style=none] (452) at (-2.75, 1) {};
		\node [style=none] (453) at (-3.25, 2) {};
		\node [style=none] (454) at (-1.25, 2) {};
		\node [style=none] (455) at (-3.25, 1) {};
		\node [style=none] (456) at (-1.25, 1) {};
		\node [style=none] (458) at (-1.75, 1) {};
		\node [style=none] (459) at (-2.25, 2) {};
		\node [style=none] (460) at (-2.25, 2.5) {};
		\node [style=none] (462) at (-2, -1.5) {};
		\node [style=none] (466) at (-2.75, 1) {};
		\node [style=none] (468) at (-1, -1.5) {};
		\node [style=none] (524) at (-4.5, 0) {=};
		\node [style=none] (525) at (-2.25, 1.5) {$\epsilon_{(X \otimes Y) \Rightarrow Z}$};
		\node [style=had] (526) at (-7.5, -1.25) {$\bar{\Delta}$};
		\node [style=none] (533) at (-2.75, 0.25) {};
		\node [style=none] (534) at (-2.25, -0.75) {};
		\node [style=none] (535) at (-3.25, -0.75) {};
		\node [style=none] (536) at (-3.5, 0.25) {};
		\node [style=none] (537) at (-2, 0.25) {};
		\node [style=none] (538) at (-3.5, -0.75) {};
		\node [style=none] (539) at (-2, -0.75) {};
		\node [style=none] (540) at (-2.75, -0.25) {$\epsilon$};
		\node [style=none] (541) at (-2.25, -0.75) {};
		\node [style=none] (542) at (-2.75, 0.25) {};
		\node [style=none] (543) at (-3.25, -0.75) {};
		\node [style=none] (545) at (-7.5, -2) {};
		\node [style=had] (546) at (-3.25, -1.5) {$\bar{\Delta}$};
		\node [style=none] (547) at (-3.25, -2.25) {};
		\node [style=none] (548) at (2.5, 0.25) {};
		\node [style=none] (549) at (1.5, 0.25) {};
		\node [style=none] (550) at (1, 1.25) {};
		\node [style=none] (551) at (3, 1.25) {};
		\node [style=none] (552) at (1, 0.25) {};
		\node [style=none] (553) at (3, 0.25) {};
		\node [style=none] (554) at (2.5, 0.25) {};
		\node [style=none] (555) at (2, 1.25) {};
		\node [style=none] (556) at (2, 1.75) {};
		\node [style=none] (557) at (2, -1.25) {};
		\node [style=none] (558) at (1.5, 0.25) {};
		\node [style=none] (559) at (3, -1.25) {};
		\node [style=none] (560) at (0, 0) {=};
		\node [style=none] (561) at (2, 0.75) {$\epsilon_{(X \otimes Y) \Rightarrow Z}$};
		\node [style=whitephase] (573) at (1.5, -0.5) {$\Delta$};
		\node [style=none] (574) at (1, -1.25) {};
		\node [style=none] (575) at (6, 1.75) {};
		\node [style=none] (576) at (6, 1) {};
		\node [style=none] (577) at (6.25, 1) {};
		\node [style=none] (578) at (6.25, 1) {};
		\node [style=none] (579) at (6.5, -1.25) {};
		\node [style=none] (580) at (5.75, 0) {};
		\node [style=none] (581) at (6.25, 0) {};
		\node [style=none] (582) at (6, 1) {};
		\node [style=none] (583) at (5, 1) {};
		\node [style=none] (584) at (7, 1) {};
		\node [style=none] (585) at (5, 0) {};
		\node [style=none] (586) at (7, 0) {};
		\node [style=none] (587) at (6, 0.5) {$\epsilon_{(X \otimes Y) \Rightarrow Z}$};
		\node [style=none] (588) at (5.25, 0) {};
		\node [style=none] (589) at (6.75, 0) {};
		\node [style=none] (590) at (6, 1) {};
		\node [style=none] (592) at (7, -1.25) {};
		\node [style=none] (593) at (6.5, 0) {};
		\node [style=none] (596) at (4, 0) {=};
		\node [style=none] (597) at (5.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90, looseness=1.50] (399.center) to (400.center);
		\draw [style=none] (416.center) to (417.center);
		\draw [style=none] (417.center) to (415.center);
		\draw [style=none] (415.center) to (414.center);
		\draw [style=none] (414.center) to (416.center);
		\draw [style=double edge] (419.center) to (422);
		\draw [style=double edge, in=-90, out=90] (423.center) to (420.center);
		\draw [style=double edge] (424.center) to (410.center);
		\draw [style=none] (455.center) to (456.center);
		\draw [style=none] (456.center) to (454.center);
		\draw [style=none] (454.center) to (453.center);
		\draw [style=none] (453.center) to (455.center);
		\draw [style=double edge] (460.center) to (459.center);
		\draw [style=double edge] (526) to (422);
		\draw [style=none] (538.center) to (539.center);
		\draw [style=none] (539.center) to (537.center);
		\draw [style=none] (537.center) to (536.center);
		\draw [style=none] (536.center) to (538.center);
		\draw [style=double edge, in=-90, out=90] (533.center) to (466.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (541.center) to (462.center);
		\draw [style=double edge, in=-90, out=90] (468.center) to (458.center);
		\draw [style=double edge] (545.center) to (526);
		\draw [style=double edge] (547.center) to (546);
		\draw [style=double edge] (546) to (543.center);
		\draw [style=none] (552.center) to (553.center);
		\draw [style=none] (553.center) to (551.center);
		\draw [style=none] (551.center) to (550.center);
		\draw [style=none] (550.center) to (552.center);
		\draw [style=double edge] (556.center) to (555.center);
		\draw [style=double edge, in=-90, out=90] (559.center) to (554.center);
		\draw [style=double edge, in=240, out=90] (574.center) to (573);
		\draw [style=double edge] (573) to (558.center);
		\draw [style=double edge, in=90, out=-60] (573) to (557.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.50] (575.center) to (576.center);
		\draw [style=none] (585.center) to (586.center);
		\draw [style=none] (586.center) to (584.center);
		\draw [style=none] (584.center) to (583.center);
		\draw [style=none] (583.center) to (585.center);
		\draw [style=double edge, in=-90, out=90] (592.center) to (589.center);
		\draw [style=double edge] (593.center) to (579.center);
		\draw [style=double edge] (597.center) to (588.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phi_iso_1_a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (399) at (-6.25, 2) {};
		\node [style=none] (400) at (-6.25, 1.25) {};
		\node [style=none] (401) at (-6.5, 1.25) {};
		\node [style=none] (410) at (-6.5, -1) {};
		\node [style=none] (411) at (-7, 0.25) {};
		\node [style=none] (412) at (-6.5, 0.25) {};
		\node [style=none] (413) at (-6.25, 1.25) {};
		\node [style=none] (414) at (-7.75, 1.25) {};
		\node [style=none] (415) at (-5.5, 1.25) {};
		\node [style=none] (416) at (-7.75, 0.25) {};
		\node [style=none] (417) at (-5.5, 0.25) {};
		\node [style=none] (419) at (-7.5, 0.25) {};
		\node [style=none] (420) at (-6, 0.25) {};
		\node [style=none] (421) at (-6.25, 1.25) {};
		\node [style=box] (422) at (-7.5, -0.5) {$\phi$};
		\node [style=none] (423) at (-5.75, -1) {};
		\node [style=none] (424) at (-6.5, 0.25) {};
		\node [style=none] (451) at (-1.25, 1) {};
		\node [style=none] (452) at (-2.25, 1) {};
		\node [style=none] (453) at (-2.75, 2) {};
		\node [style=none] (454) at (-1, 2) {};
		\node [style=none] (455) at (-2.75, 1) {};
		\node [style=none] (456) at (-1, 1) {};
		\node [style=none] (458) at (-1.25, 1) {};
		\node [style=none] (459) at (-1.25, 2) {};
		\node [style=none] (460) at (-1.25, 2.5) {};
		\node [style=none] (462) at (-2, -2.25) {};
		\node [style=none] (466) at (-2.5, 1) {};
		\node [style=none] (468) at (-0.5, -2.25) {};
		\node [style=none] (524) at (-4.5, 0) {=};
		\node [style=box] (526) at (-7.5, -1.25) {$\bar{\Delta}$};
		\node [style=none] (533) at (-2.5, 0.25) {};
		\node [style=none] (534) at (-2.5, -0.5) {$C$};
		\node [style=none] (535) at (-3.5, -0.75) {};
		\node [style=none] (536) at (-3.75, 0.25) {};
		\node [style=none] (537) at (-1.75, 0.25) {};
		\node [style=none] (538) at (-3.75, -0.75) {};
		\node [style=none] (539) at (-1.75, -0.75) {};
		\node [style=none] (541) at (-2.5, -0.75) {};
		\node [style=none] (542) at (-3.75, 0.75) {};
		\node [style=none] (543) at (-3.5, -0.75) {};
		\node [style=none] (545) at (-7.5, -2) {};
		\node [style=box] (546) at (-3.5, -1.5) {$\bar{\Delta}$};
		\node [style=none] (547) at (-3.5, -2.25) {};
		\node [style=none] (548) at (2.25, 0.25) {};
		\node [style=none] (549) at (1.5, 0.25) {};
		\node [style=none] (550) at (1, 1.25) {};
		\node [style=none] (551) at (2.5, 1.25) {};
		\node [style=none] (552) at (1, 0.25) {};
		\node [style=none] (553) at (2.5, 0.25) {};
		\node [style=none] (554) at (2.25, 0.25) {};
		\node [style=none] (555) at (2.25, 1.25) {};
		\node [style=none] (556) at (2.25, 1.75) {};
		\node [style=none] (557) at (1.75, -1.25) {};
		\node [style=none] (558) at (1.25, 0.25) {};
		\node [style=none] (559) at (3, -1.25) {};
		\node [style=none] (560) at (0, 0) {=};
		\node [style=whitephase] (573) at (1.25, -0.5) {$\Delta$};
		\node [style=none] (574) at (0.75, -1.25) {};
		\node [style=none] (575) at (6.5, 1.75) {};
		\node [style=none] (576) at (6.5, 1) {};
		\node [style=none] (577) at (6.25, 1) {};
		\node [style=none] (578) at (6.25, 1) {};
		\node [style=none] (579) at (6.25, -1.25) {};
		\node [style=none] (580) at (5.75, 0) {};
		\node [style=none] (581) at (6.25, 0) {};
		\node [style=none] (582) at (6.5, 1) {};
		\node [style=none] (583) at (5, 1) {};
		\node [style=none] (584) at (7, 1) {};
		\node [style=none] (585) at (5, 0) {};
		\node [style=none] (586) at (7, 0) {};
		\node [style=none] (588) at (5.25, 0) {};
		\node [style=none] (589) at (6.75, 0) {};
		\node [style=none] (590) at (6.5, 1) {};
		\node [style=none] (592) at (7, -1.25) {};
		\node [style=none] (593) at (6.25, 0) {};
		\node [style=none] (596) at (4, 0) {=};
		\node [style=none] (597) at (5.25, -1.25) {};
		\node [style=none] (598) at (-7.5, 0.25) {};
		\node [style=none] (599) at (-7.5, 0.25) {};
		\node [style=none] (600) at (-7.5, 0.25) {};
		\node [style=none] (601) at (-7.5, 0.25) {};
		\node [style=none] (602) at (-7.5, 0.25) {};
		\node [style=none] (603) at (-6.25, 0.5) {$C \otimes A$};
		\node [style=none] (604) at (-6.25, 1) {$B$};
		\node [style=none] (605) at (-7, 0.75) {};
		\node [style=none] (606) at (-7.5, 0.25) {};
		\node [style=none] (616) at (1.25, 0.25) {};
		\node [style=none] (620) at (1.25, 0.25) {};
		\node [style=none] (621) at (1.25, 0.25) {};
		\node [style=none] (622) at (1.25, 0.25) {};
		\node [style=none] (623) at (1.25, 0.25) {};
		\node [style=none] (624) at (1.25, 0.25) {};
		\node [style=none] (625) at (2.25, 0.5) {$A$};
		\node [style=none] (626) at (2.25, 1) {$B$};
		\node [style=none] (627) at (1.75, 0.75) {};
		\node [style=none] (628) at (1.25, 0.25) {};
		\node [style=none] (629) at (5.25, 0) {};
		\node [style=none] (630) at (5.25, 0) {};
		\node [style=none] (631) at (5.25, 0) {};
		\node [style=none] (632) at (5.25, 0) {};
		\node [style=none] (633) at (5.25, 0) {};
		\node [style=none] (634) at (5.25, 0) {};
		\node [style=none] (635) at (6.5, 0.25) {$C \otimes A$};
		\node [style=none] (636) at (6.5, 0.75) {$B$};
		\node [style=none] (637) at (5.75, 0.5) {};
		\node [style=none] (638) at (5.25, 0) {};
		\node [style=none] (639) at (-2.5, 1) {};
		\node [style=none] (640) at (-2.5, 1) {};
		\node [style=none] (641) at (-2.5, 1) {};
		\node [style=none] (642) at (-2.5, 1) {};
		\node [style=none] (643) at (-2.5, 1) {};
		\node [style=none] (644) at (-2.5, 1) {};
		\node [style=none] (645) at (-1.25, 1.25) {$A$};
		\node [style=none] (646) at (-1.25, 1.75) {$B$};
		\node [style=none] (647) at (-1.75, 1.5) {};
		\node [style=none] (648) at (-2.5, 1) {};
		\node [style=none] (650) at (-3.5, -0.75) {};
		\node [style=none] (651) at (-3.5, -0.75) {};
		\node [style=none] (652) at (-3.5, -0.75) {};
		\node [style=none] (653) at (-3.5, -0.75) {};
		\node [style=none] (654) at (-3.5, -0.75) {};
		\node [style=none] (655) at (-3.5, -0.75) {};
		\node [style=none] (656) at (-3, -0.25) {};
		\node [style=none] (657) at (-3.5, -0.75) {};
		\node [style=none] (658) at (-2.5, 0) {$A \Rightarrow B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90, looseness=1.50] (399.center) to (400.center);
		\draw [style=none] (416.center) to (417.center);
		\draw [style=none] (417.center) to (415.center);
		\draw [style=none] (415.center) to (414.center);
		\draw [style=none] (414.center) to (416.center);
		\draw [style=double edge] (419.center) to (422);
		\draw [style=double edge, in=-90, out=90] (423.center) to (420.center);
		\draw [style=double edge] (424.center) to (410.center);
		\draw [style=none] (455.center) to (456.center);
		\draw [style=none] (456.center) to (454.center);
		\draw [style=none] (454.center) to (453.center);
		\draw [style=none] (453.center) to (455.center);
		\draw [style=double edge] (460.center) to (459.center);
		\draw [style=double edge] (526) to (422);
		\draw [style=none] (538.center) to (539.center);
		\draw [style=none] (539.center) to (537.center);
		\draw [style=none] (537.center) to (536.center);
		\draw [style=none] (536.center) to (538.center);
		\draw [style=double edge, in=-90, out=90] (533.center) to (466.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (541.center) to (462.center);
		\draw [style=double edge, in=-90, out=90] (468.center) to (458.center);
		\draw [style=double edge] (545.center) to (526);
		\draw [style=double edge] (547.center) to (546);
		\draw [style=double edge] (546) to (543.center);
		\draw [style=none] (552.center) to (553.center);
		\draw [style=none] (553.center) to (551.center);
		\draw [style=none] (551.center) to (550.center);
		\draw [style=none] (550.center) to (552.center);
		\draw [style=double edge] (556.center) to (555.center);
		\draw [style=double edge, in=-90, out=90] (559.center) to (554.center);
		\draw [style=double edge, in=240, out=90] (574.center) to (573);
		\draw [style=double edge] (573) to (558.center);
		\draw [style=double edge, in=90, out=-60] (573) to (557.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.50] (575.center) to (576.center);
		\draw [style=none] (585.center) to (586.center);
		\draw [style=none] (586.center) to (584.center);
		\draw [style=none] (584.center) to (583.center);
		\draw [style=none] (583.center) to (585.center);
		\draw [style=double edge, in=-90, out=90] (592.center) to (589.center);
		\draw [style=double edge] (593.center) to (579.center);
		\draw [style=double edge] (597.center) to (588.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (605.center) to (606.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (627.center) to (628.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (637.center) to (638.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (647.center) to (648.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (656.center) to (657.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phi_iso_2_a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (451) at (-5.75, 1.5) {};
		\node [style=none] (452) at (-6.75, 1.5) {};
		\node [style=none] (453) at (-7, 2.5) {};
		\node [style=none] (454) at (-5.5, 2.5) {};
		\node [style=none] (455) at (-7, 1.5) {};
		\node [style=none] (456) at (-5.5, 1.5) {};
		\node [style=none] (458) at (-5.75, 1.5) {};
		\node [style=none] (459) at (-5.75, 2.5) {};
		\node [style=none] (460) at (-5.75, 3) {};
		\node [style=none] (462) at (-6.5, -1.5) {};
		\node [style=none] (466) at (-6.75, 1.5) {};
		\node [style=none] (468) at (-4.5, -1.5) {};
		\node [style=none] (533) at (-6.75, 0.75) {};
		\node [style=none] (534) at (-6.75, -0.25) {};
		\node [style=none] (535) at (-7.75, -0.25) {};
		\node [style=none] (536) at (-8, 0.75) {};
		\node [style=none] (537) at (-6, 0.75) {};
		\node [style=none] (538) at (-8, -0.25) {};
		\node [style=none] (539) at (-6, -0.25) {};
		\node [style=none] (541) at (-6.75, -0.25) {};
		\node [style=none] (542) at (-6.75, 0.75) {};
		\node [style=none] (543) at (-7.75, -0.25) {};
		\node [style=box] (546) at (-7.75, -1) {$\hat{\Delta}$};
		\node [style=none] (548) at (-1.25, 0.5) {};
		\node [style=none] (549) at (-2.25, 0.5) {};
		\node [style=none] (550) at (-2.5, 1.5) {};
		\node [style=none] (551) at (-1, 1.5) {};
		\node [style=none] (552) at (-2.5, 0.5) {};
		\node [style=none] (553) at (-1, 0.5) {};
		\node [style=none] (554) at (-1.25, 0.5) {};
		\node [style=none] (555) at (-1.25, 1.5) {};
		\node [style=none] (556) at (-1.25, 2) {};
		\node [style=none] (557) at (-1.75, -1) {};
		\node [style=none] (558) at (-2.25, 0.5) {};
		\node [style=none] (559) at (-0.75, -1) {};
		\node [style=none] (560) at (-4, 0.25) {=};
		\node [style=whitephase] (573) at (-2.25, -0.25) {$\Delta$};
		\node [style=none] (575) at (2.75, 2) {};
		\node [style=none] (576) at (2.75, 1.25) {};
		\node [style=none] (577) at (2.5, 1.25) {};
		\node [style=none] (578) at (2.5, 1.25) {};
		\node [style=none] (579) at (2.5, -1) {};
		\node [style=none] (580) at (2, 0.25) {};
		\node [style=none] (581) at (2.5, 0.25) {};
		\node [style=none] (582) at (2.75, 1.25) {};
		\node [style=none] (583) at (1.25, 1.25) {};
		\node [style=none] (584) at (3.25, 1.25) {};
		\node [style=none] (585) at (1.25, 0.25) {};
		\node [style=none] (586) at (3.25, 0.25) {};
		\node [style=none] (588) at (1.5, 0.25) {};
		\node [style=none] (589) at (3, 0.25) {};
		\node [style=none] (590) at (2.75, 1.25) {};
		\node [style=none] (592) at (3.25, -1) {};
		\node [style=none] (593) at (2.5, 0.25) {};
		\node [style=none] (596) at (0.25, 0.25) {=};
		\node [style=box] (598) at (-7.75, -1.75) {$\phi$};
		\node [style=none] (599) at (-7.75, -2.5) {};
		\node [style=box] (600) at (-2.75, -1) {$\phi$};
		\node [style=none] (601) at (-2.75, -1.75) {};
		\node [style=box] (602) at (1.5, -0.5) {$\phi$};
		\node [style=none] (603) at (1.5, -1.25) {};
		\node [style=none] (622) at (4.25, 0.25) {=};
		\node [style=none] (660) at (-5.75, 1.75) {$A$};
		\node [style=none] (661) at (-5.75, 2.25) {$B$};
		\node [style=none] (662) at (-6.25, 2) {};
		\node [style=none] (663) at (-6.75, 1.5) {};
		\node [style=none] (668) at (-6.75, 0) {$C$};
		\node [style=none] (669) at (-6.75, 0.5) {$A \Rightarrow B$};
		\node [style=none] (670) at (-7.25, 0.25) {};
		\node [style=none] (671) at (-7.75, -0.25) {};
		\node [style=none] (672) at (-1.25, 0.75) {$A$};
		\node [style=none] (673) at (-1.25, 1.25) {$B$};
		\node [style=none] (674) at (-1.75, 1) {};
		\node [style=none] (675) at (-2.25, 0.5) {};
		\node [style=none] (676) at (2.75, 0.5) {$C \otimes  A$};
		\node [style=none] (677) at (2.75, 1) {$B$};
		\node [style=none] (678) at (2, 0.75) {};
		\node [style=none] (679) at (1.5, 0.25) {};
		\node [style=none] (680) at (7.5, 1.25) {};
		\node [style=none] (681) at (6.5, 1.25) {};
		\node [style=none] (682) at (6.25, 2.25) {};
		\node [style=none] (683) at (7.75, 2.25) {};
		\node [style=none] (684) at (6.25, 1.25) {};
		\node [style=none] (685) at (7.75, 1.25) {};
		\node [style=none] (686) at (7.5, 1.25) {};
		\node [style=none] (687) at (7.5, 2.25) {};
		\node [style=none] (688) at (7.5, 2.75) {};
		\node [style=none] (689) at (6.75, -1.75) {};
		\node [style=none] (690) at (6.5, 1.25) {};
		\node [style=none] (691) at (8.75, -1.75) {};
		\node [style=none] (692) at (6.5, 0.5) {};
		\node [style=none] (693) at (6.5, -0.5) {};
		\node [style=none] (694) at (5.5, -0.5) {};
		\node [style=none] (695) at (5.25, 0.5) {};
		\node [style=none] (696) at (7.25, 0.5) {};
		\node [style=none] (697) at (5.25, -0.5) {};
		\node [style=none] (698) at (7.25, -0.5) {};
		\node [style=none] (699) at (6.5, -0.5) {};
		\node [style=none] (700) at (6.5, 0.5) {};
		\node [style=none] (701) at (5.5, -0.5) {};
		\node [style=none] (702) at (5.5, -1.75) {};
		\node [style=none] (705) at (7.5, 1.5) {$A$};
		\node [style=none] (706) at (7.5, 2) {$B$};
		\node [style=none] (707) at (7, 1.75) {};
		\node [style=none] (708) at (6.5, 1.25) {};
		\node [style=none] (709) at (6.5, -0.25) {$C$};
		\node [style=none] (710) at (6.5, 0.25) {$A \Rightarrow B$};
		\node [style=none] (711) at (6, 0) {};
		\node [style=none] (712) at (5.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (455.center) to (456.center);
		\draw [style=none] (456.center) to (454.center);
		\draw [style=none] (454.center) to (453.center);
		\draw [style=none] (453.center) to (455.center);
		\draw [style=double edge] (460.center) to (459.center);
		\draw [style=none] (538.center) to (539.center);
		\draw [style=none] (539.center) to (537.center);
		\draw [style=none] (537.center) to (536.center);
		\draw [style=none] (536.center) to (538.center);
		\draw [style=double edge, in=270, out=90] (533.center) to (466.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (541.center) to (462.center);
		\draw [style=double edge, in=-90, out=90] (468.center) to (458.center);
		\draw [style=double edge] (546) to (543.center);
		\draw [style=none] (552.center) to (553.center);
		\draw [style=none] (553.center) to (551.center);
		\draw [style=none] (551.center) to (550.center);
		\draw [style=none] (550.center) to (552.center);
		\draw [style=double edge] (556.center) to (555.center);
		\draw [style=double edge, in=-90, out=90] (559.center) to (554.center);
		\draw [style=double edge] (573) to (558.center);
		\draw [style=double edge, in=90, out=-60] (573) to (557.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.50] (575.center) to (576.center);
		\draw [style=none] (585.center) to (586.center);
		\draw [style=none] (586.center) to (584.center);
		\draw [style=none] (584.center) to (583.center);
		\draw [style=none] (583.center) to (585.center);
		\draw [style=double edge, in=-90, out=90] (592.center) to (589.center);
		\draw [style=double edge] (593.center) to (579.center);
		\draw [style=double edge] (599.center) to (598);
		\draw [style=double edge] (598) to (546);
		\draw [style=double edge] (601.center) to (600);
		\draw [style=double edge, in=240, out=90, looseness=1.25] (600) to (573);
		\draw [style=double edge] (603.center) to (602);
		\draw [style=double edge] (602) to (588.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (662.center) to (663.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (670.center) to (671.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (674.center) to (675.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (678.center) to (679.center);
		\draw [style=none] (684.center) to (685.center);
		\draw [style=none] (685.center) to (683.center);
		\draw [style=none] (683.center) to (682.center);
		\draw [style=none] (682.center) to (684.center);
		\draw [style=double edge] (688.center) to (687.center);
		\draw [style=none] (697.center) to (698.center);
		\draw [style=none] (698.center) to (696.center);
		\draw [style=none] (696.center) to (695.center);
		\draw [style=none] (695.center) to (697.center);
		\draw [style=double edge, in=270, out=90] (692.center) to (690.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (699.center) to (689.center);
		\draw [style=double edge, in=-90, out=90] (691.center) to (686.center);
		\draw [style=double edge] (702.center) to (701.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (707.center) to (708.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (711.center) to (712.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phi_nosig.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (239) at (-0.5, 0.5) {};
		\node [style=none] (240) at (-0.5, -0.5) {};
		\node [style=none] (241) at (0.5, 0.5) {};
		\node [style=none] (244) at (0.5, -0.5) {};
		\node [style=none] (245) at (-0.75, 0) {};
		\node [style=none] (246) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (239.center) to (240.center);
		\draw [style=new edge style 0] (241.center) to (244.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phi_onesig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (239) at (-0.75, 0.5) {};
		\node [style=none] (240) at (-0.75, -0.5) {};
		\node [style=none] (241) at (0.75, 0.5) {};
		\node [style=none] (244) at (0.75, -0.5) {};
		\node [style=none] (245) at (-1, 0) {};
		\node [style=none] (246) at (1, 0) {};
		\node [style=none] (247) at (0.5, 0.5) {};
		\node [style=none] (248) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (239.center) to (240.center);
		\draw [style=new edge style 0] (241.center) to (244.center);
		\draw [style=new edge style 0] (247.center) to (248.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phi_onesig1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (0.75, 0.25) {};
		\node [style=none] (76) at (0.75, 0.25) {};
		\node [style=smalldiscarding] (77) at (0.75, 1) {};
		\node [style=none] (78) at (1, 0.25) {};
		\node [style=none] (79) at (-1, 0.25) {};
		\node [style=none] (80) at (-1, -0.25) {};
		\node [style=none] (81) at (1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\mathcal{E}$};
		\node [style=none] (95) at (-0.75, 0.25) {};
		\node [style=none] (144) at (-0.75, 0.25) {};
		\node [style=none] (232) at (-0.75, 0.5) {};
		\node [style=none] (233) at (-0.75, 0.25) {};
		\node [style=none] (234) at (-0.75, 1) {};
		\node [style=none] (235) at (-0.75, -0.25) {};
		\node [style=none] (236) at (-0.75, -1) {};
		\node [style=none] (238) at (0, 0.25) {};
		\node [style=none] (239) at (0.75, -0.25) {};
		\node [style=none] (240) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (77) to (60.center);
		\draw [style=new edge style 1, bend right] (81.center) to (80.center);
		\draw [style=new edge style 1, bend right=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend right=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (234.center) to (233.center);
		\draw (236.center) to (235.center);
		\draw (240.center) to (239.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phi_onesig2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (0.75, -1) {};
		\node [style=smalldiscarding] (77) at (0.75, -0.25) {};
		\node [style=none] (78) at (-0.5, 0.25) {};
		\node [style=none] (79) at (-1, 0.25) {};
		\node [style=none] (80) at (-1, -0.25) {};
		\node [style=none] (81) at (-0.5, -0.25) {};
		\node [style=none] (82) at (-0.75, 0) {$\mathcal{E}'$};
		\node [style=none] (95) at (-0.75, 0.25) {};
		\node [style=none] (144) at (-0.75, 0.25) {};
		\node [style=none] (232) at (-0.75, 0.5) {};
		\node [style=none] (233) at (-0.75, 0.25) {};
		\node [style=none] (234) at (-0.75, 1) {};
		\node [style=none] (235) at (-0.75, -0.25) {};
		\node [style=none] (236) at (-0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (77) to (60.center);
		\draw [style=new edge style 1, bend right] (81.center) to (80.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (234.center) to (233.center);
		\draw (236.center) to (235.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phi_three.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.75, 1) {};
		\node [style=none] (60) at (-0.75, -1) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\Phi$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 0.25) {};
		\node [style=none] (146) at (0.75, -0.25) {};
		\node [style=none] (147) at (0.75, -1) {};
		\node [style=none] (232) at (0.75, 0.5) {};
		\node [style=none] (233) at (0.75, 0.25) {};
		\node [style=none] (234) at (0.75, 1) {};
		\node [style=none] (235) at (0, -0.25) {};
		\node [style=none] (236) at (0, -1) {};
		\node [style=none] (237) at (0, 1) {};
		\node [style=none] (238) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw (234.center) to (233.center);
		\draw (236.center) to (235.center);
		\draw (238.center) to (237.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phi_three_con.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-1, 1.25) {};
		\node [style=none] (60) at (-1, -1.25) {};
		\node [style=none] (76) at (-1, 0.5) {};
		\node [style=none] (77) at (-1, -0.5) {};
		\node [style=none] (78) at (-1.25, 0.5) {};
		\node [style=none] (79) at (1.25, 0.5) {};
		\node [style=none] (80) at (1.25, -0.5) {};
		\node [style=none] (81) at (-1.25, -0.5) {};
		\node [style=none] (87) at (1, -0.5) {};
		\node [style=none] (95) at (1, 0.5) {};
		\node [style=none] (144) at (1, 0.5) {};
		\node [style=none] (146) at (1, -0.5) {};
		\node [style=none] (147) at (1, -1.25) {};
		\node [style=none] (232) at (1, 0.75) {};
		\node [style=none] (233) at (1, 0.5) {};
		\node [style=none] (234) at (1, 1.25) {};
		\node [style=none] (235) at (0, -0.5) {};
		\node [style=none] (236) at (0, -1.25) {};
		\node [style=none] (237) at (0, 1.25) {};
		\node [style=none] (238) at (0, 0.5) {};
		\node [style=none] (239) at (-1, 0.25) {};
		\node [style=none] (240) at (-1, -0.25) {};
		\node [style=none] (241) at (0, 0.25) {};
		\node [style=none] (242) at (-0.25, 0.25) {};
		\node [style=none] (243) at (-0.75, 0.25) {};
		\node [style=none] (244) at (0, -0.25) {};
		\node [style=none] (245) at (0.75, 0.25) {};
		\node [style=none] (246) at (1, 0.25) {};
		\node [style=none] (247) at (1, -0.25) {};
		\node [style=none] (248) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left=90, looseness=1.25] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left=90, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw (234.center) to (233.center);
		\draw (236.center) to (235.center);
		\draw (238.center) to (237.center);
		\draw [style=new edge style 0] (239.center) to (240.center);
		\draw [style=new edge style 0] (242.center) to (240.center);
		\draw [style=new edge style 0] (243.center) to (244.center);
		\draw [style=new edge style 0] (241.center) to (244.center);
		\draw [style=new edge style 0] (245.center) to (244.center);
		\draw [style=new edge style 0] (246.center) to (247.center);
		\draw [style=new edge style 0] (248.center) to (247.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phi_three_cone.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (239) at (-1.25, 0.5) {};
		\node [style=none] (240) at (-1.25, -0.5) {};
		\node [style=none] (241) at (0, 0.5) {};
		\node [style=none] (242) at (-0.25, 0.5) {};
		\node [style=none] (243) at (-1, 0.5) {};
		\node [style=none] (244) at (0, -0.5) {};
		\node [style=none] (245) at (1, 0.5) {};
		\node [style=none] (246) at (1.25, 0.5) {};
		\node [style=none] (247) at (1.25, -0.5) {};
		\node [style=none] (248) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (239.center) to (240.center);
		\draw [style=new edge style 0] (242.center) to (240.center);
		\draw [style=new edge style 0] (243.center) to (244.center);
		\draw [style=new edge style 0] (241.center) to (244.center);
		\draw [style=new edge style 0] (245.center) to (244.center);
		\draw [style=new edge style 0] (246.center) to (247.center);
		\draw [style=new edge style 0] (248.center) to (247.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phi_three_consig.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (-0.75, -1) {};
		\node [style=none] (76) at (-0.75, 0.75) {};
		\node [style=smalldiscarding] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.75) {};
		\node [style=none] (79) at (1, 0.75) {};
		\node [style=none] (80) at (1, 0.25) {};
		\node [style=none] (81) at (-1, 0.25) {};
		\node [style=none] (82) at (0, 0.5) {$1$};
		\node [style=none] (87) at (0.75, 0.25) {};
		\node [style=none] (95) at (0.75, 0.75) {};
		\node [style=none] (144) at (0.75, 0.75) {};
		\node [style=none] (146) at (0.75, 0.25) {};
		\node [style=none] (147) at (0.75, -1) {};
		\node [style=none] (232) at (0.75, 1) {};
		\node [style=none] (233) at (0.75, 0.75) {};
		\node [style=none] (234) at (0.75, 1.5) {};
		\node [style=none] (235) at (0, 0.25) {};
		\node [style=none] (236) at (0, -1) {};
		\node [style=none] (238) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (77) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw (234.center) to (233.center);
		\draw (236.center) to (235.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phi_three_consiga.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (-0.75, -1) {};
		\node [style=smalldiscarding] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-0.25, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-0.25, -0.25) {};
		\node [style=none] (82) at (0.375, 0) {$1$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (95) at (0.375, 0.25) {};
		\node [style=none] (144) at (0.375, 0.25) {};
		\node [style=none] (146) at (0.75, -0.25) {};
		\node [style=none] (147) at (0.75, -1) {};
		\node [style=none] (232) at (0.375, 0.5) {};
		\node [style=none] (233) at (0.375, 0.25) {};
		\node [style=none] (234) at (0.375, 1) {};
		\node [style=none] (235) at (0, -0.25) {};
		\node [style=none] (236) at (0, -1) {};
		\node [style=none] (238) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (77) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend right=270, looseness=8.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=8.00] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw (234.center) to (233.center);
		\draw (236.center) to (235.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phi_three_discard.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldiscarding] (55) at (-0.75, 1) {};
		\node [style=none] (60) at (-0.75, -1) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\Phi$};
		\node [style=none] (87) at (0.75, -0.25) {};
		\node [style=none] (95) at (0.75, 0.25) {};
		\node [style=none] (144) at (0.75, 0.25) {};
		\node [style=none] (146) at (0.75, -0.25) {};
		\node [style=none] (147) at (0.75, -1) {};
		\node [style=none] (232) at (0.75, 0.5) {};
		\node [style=none] (233) at (0.75, 0.25) {};
		\node [style=none] (234) at (0.75, 1) {};
		\node [style=none] (235) at (0, -0.25) {};
		\node [style=none] (236) at (0, -1) {};
		\node [style=smalldiscarding] (237) at (0, 1) {};
		\node [style=none] (238) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw (234.center) to (233.center);
		\draw (236.center) to (235.center);
		\draw (238.center) to (237);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phi_three_discard2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldiscarding] (55) at (0.75, 1) {};
		\node [style=none] (60) at (0.75, -1) {};
		\node [style=none] (76) at (0.75, 0.25) {};
		\node [style=none] (77) at (0.75, -0.25) {};
		\node [style=none] (78) at (1, 0.25) {};
		\node [style=none] (79) at (-1, 0.25) {};
		\node [style=none] (80) at (-1, -0.25) {};
		\node [style=none] (81) at (1, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\Phi$};
		\node [style=none] (87) at (-0.75, -0.25) {};
		\node [style=none] (95) at (-0.75, 0.25) {};
		\node [style=none] (144) at (-0.75, 0.25) {};
		\node [style=none] (146) at (-0.75, -0.25) {};
		\node [style=none] (147) at (-0.75, -1) {};
		\node [style=none] (232) at (-0.75, 0.5) {};
		\node [style=none] (233) at (-0.75, 0.25) {};
		\node [style=none] (234) at (-0.75, 1) {};
		\node [style=none] (235) at (0, -0.25) {};
		\node [style=none] (236) at (0, -1) {};
		\node [style=smalldiscarding] (237) at (0, 1) {};
		\node [style=none] (238) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend right] (81.center) to (80.center);
		\draw [style=new edge style 1, bend right=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend right=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw (234.center) to (233.center);
		\draw (236.center) to (235.center);
		\draw (238.center) to (237);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phi_threee_consig2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (0.75, -1) {};
		\node [style=none] (76) at (0.75, 0.75) {};
		\node [style=smalldiscarding] (77) at (0.75, -0.25) {};
		\node [style=none] (78) at (1, 0.75) {};
		\node [style=none] (79) at (-1, 0.75) {};
		\node [style=none] (80) at (-1, 0.25) {};
		\node [style=none] (81) at (1, 0.25) {};
		\node [style=none] (82) at (0, 0.5) {$2$};
		\node [style=none] (87) at (-0.75, 0.25) {};
		\node [style=none] (95) at (-0.75, 0.75) {};
		\node [style=none] (144) at (-0.75, 0.75) {};
		\node [style=none] (146) at (-0.75, 0.25) {};
		\node [style=none] (147) at (-0.75, -1) {};
		\node [style=none] (232) at (-0.75, 1) {};
		\node [style=none] (233) at (-0.75, 0.75) {};
		\node [style=none] (234) at (-0.75, 1.5) {};
		\node [style=none] (235) at (0, 0.25) {};
		\node [style=none] (236) at (0, -1) {};
		\node [style=none] (238) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (77) to (60.center);
		\draw [style=new edge style 1, bend right] (81.center) to (80.center);
		\draw [style=new edge style 1, bend right=90, looseness=13.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend right=90, looseness=13.50] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw (234.center) to (233.center);
		\draw (236.center) to (235.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phi_threee_consig2a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (1, -1) {};
		\node [style=smalldiscarding] (77) at (1, -0.25) {};
		\node [style=none] (78) at (0.5, 0.25) {};
		\node [style=none] (79) at (-0.75, 0.25) {};
		\node [style=none] (80) at (-0.75, -0.25) {};
		\node [style=none] (81) at (0.5, -0.25) {};
		\node [style=none] (82) at (-0.125, 0) {$2$};
		\node [style=none] (87) at (-0.5, -0.25) {};
		\node [style=none] (95) at (-0.125, 0.25) {};
		\node [style=none] (144) at (-0.125, 0.25) {};
		\node [style=none] (146) at (-0.5, -0.25) {};
		\node [style=none] (147) at (-0.5, -1) {};
		\node [style=none] (232) at (-0.125, 0.5) {};
		\node [style=none] (233) at (-0.125, 0.25) {};
		\node [style=none] (234) at (-0.125, 1) {};
		\node [style=none] (235) at (0.25, -0.25) {};
		\node [style=none] (236) at (0.25, -1) {};
		\node [style=none] (238) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (77) to (60.center);
		\draw [style=new edge style 1, bend right] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=270, looseness=8.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend right=90, looseness=8.00] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (146.center) to (147.center);
		\draw (234.center) to (233.center);
		\draw (236.center) to (235.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phi_upsig3.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-1, 1.5) {};
		\node [style=none] (60) at (0.5, -1.5) {};
		\node [style=none] (76) at (0, -0.5) {};
		\node [style=none] (77) at (0.5, -1) {};
		\node [style=none] (78) at (-0.25, -0.5) {};
		\node [style=none] (79) at (0.75, -0.5) {};
		\node [style=none] (80) at (0.75, -1) {};
		\node [style=none] (81) at (-0.25, -1) {};
		\node [style=none] (82) at (0.25, -0.75) {$L$};
		\node [style=none] (95) at (0.5, -0.5) {};
		\node [style=none] (144) at (0.5, -0.5) {};
		\node [style=none] (232) at (-0.25, -0.25) {};
		\node [style=none] (233) at (0.5, -0.5) {};
		\node [style=none] (234) at (0.5, 0.5) {};
		\node [style=none] (238) at (0.5, 0.5) {};
		\node [style=none] (256) at (0, 0.5) {};
		\node [style=none] (257) at (-1, -1.5) {};
		\node [style=none] (259) at (0.5, 1.5) {};
		\node [style=none] (260) at (0.5, 1) {};
		\node [style=none] (262) at (0.5, 0.5) {};
		\node [style=none] (263) at (-0.25, 1) {};
		\node [style=none] (264) at (0.75, 1) {};
		\node [style=none] (265) at (0.75, 0.5) {};
		\node [style=none] (266) at (-0.25, 0.5) {};
		\node [style=none] (267) at (0.25, 0.75) {$R$};
		\node [style=none] (268) at (0, 0.5) {};
		\node [style=none] (269) at (0.5, 1) {};
		\node [style=none] (270) at (0.5, 1) {};
		\node [style=none] (272) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.25] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw [in=90, out=-90] (234.center) to (233.center);
		\draw [in=90, out=-90] (256.center) to (257.center);
		\draw (259.center) to (260.center);
		\draw [style=new edge style 1, bend left] (266.center) to (265.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (265.center) to (264.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (264.center) to (263.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.25] (263.center) to (266.center);
		\draw (263.center) to (264.center);
		\draw (264.center) to (265.center);
		\draw (265.center) to (266.center);
		\draw (266.center) to (263.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phidefined.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (399) at (7.5, 2.5) {};
		\node [style=none] (400) at (7.5, 1.75) {};
		\node [style=none] (401) at (7.75, 1.75) {};
		\node [style=none] (402) at (7.75, 1.75) {};
		\node [style=none] (410) at (8, -0.75) {};
		\node [style=none] (411) at (7.25, 0.75) {};
		\node [style=none] (412) at (7.75, 0.75) {};
		\node [style=none] (413) at (7.5, 1.75) {};
		\node [style=none] (414) at (6.5, 1.75) {};
		\node [style=none] (415) at (8.5, 1.75) {};
		\node [style=none] (416) at (6.5, 0.75) {};
		\node [style=none] (417) at (8.5, 0.75) {};
		\node [style=none] (418) at (7.5, 1.25) {$\epsilon_{(X \otimes Y) \Rightarrow Z}$};
		\node [style=none] (419) at (6.75, 0.75) {};
		\node [style=none] (420) at (8.25, 0.75) {};
		\node [style=none] (421) at (7.5, 1.75) {};
		\node [style=had] (422) at (6.75, 0) {$\phi$};
		\node [style=none] (423) at (8.5, -0.75) {};
		\node [style=none] (424) at (8, 0.75) {};
		\node [style=none] (451) at (12.25, 1.5) {};
		\node [style=none] (452) at (11.25, 1.5) {};
		\node [style=none] (453) at (10.75, 2.5) {};
		\node [style=none] (454) at (12.75, 2.5) {};
		\node [style=none] (455) at (10.75, 1.5) {};
		\node [style=none] (456) at (12.75, 1.5) {};
		\node [style=none] (458) at (12.25, 1.5) {};
		\node [style=none] (459) at (11.75, 2.5) {};
		\node [style=none] (460) at (11.75, 3) {};
		\node [style=none] (462) at (12, -1) {};
		\node [style=none] (466) at (11.25, 1.5) {};
		\node [style=none] (468) at (13, -1) {};
		\node [style=none] (524) at (9.5, 0.5) {=};
		\node [style=none] (525) at (11.75, 2) {$\epsilon_{(X \otimes Y) \Rightarrow Z}$};
		\node [style=none] (526) at (6.75, -0.75) {};
		\node [style=none] (527) at (6.75, -1.25) {$X \Rightarrow (Y \Rightarrow Z)$};
		\node [style=none] (528) at (8, -1.25) {$X$};
		\node [style=none] (529) at (8.5, -1.25) {$Y$};
		\node [style=none] (530) at (12, -1.5) {$X$};
		\node [style=none] (531) at (13, -1.5) {$Y$};
		\node [style=none] (532) at (10.5, -1.5) {$X \Rightarrow (Y \Rightarrow Z)$};
		\node [style=none] (533) at (11.25, 0.75) {};
		\node [style=none] (534) at (11.75, -0.25) {};
		\node [style=none] (535) at (10.75, -0.25) {};
		\node [style=none] (536) at (10.5, 0.75) {};
		\node [style=none] (537) at (12, 0.75) {};
		\node [style=none] (538) at (10.5, -0.25) {};
		\node [style=none] (539) at (12, -0.25) {};
		\node [style=none] (540) at (11.25, 0.25) {$\epsilon$};
		\node [style=none] (541) at (11.75, -0.25) {};
		\node [style=none] (542) at (11.25, 0.75) {};
		\node [style=none] (543) at (10.75, -0.25) {};
		\node [style=none] (544) at (10.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90, looseness=1.50] (399.center) to (400.center);
		\draw [style=none] (416.center) to (417.center);
		\draw [style=none] (417.center) to (415.center);
		\draw [style=none] (415.center) to (414.center);
		\draw [style=none] (414.center) to (416.center);
		\draw [style=double edge] (419.center) to (422);
		\draw [style=double edge, in=-90, out=90] (423.center) to (420.center);
		\draw [style=double edge] (424.center) to (410.center);
		\draw [style=none] (455.center) to (456.center);
		\draw [style=none] (456.center) to (454.center);
		\draw [style=none] (454.center) to (453.center);
		\draw [style=none] (453.center) to (455.center);
		\draw [style=double edge] (460.center) to (459.center);
		\draw [style=double edge] (526.center) to (422);
		\draw [style=none] (538.center) to (539.center);
		\draw [style=none] (539.center) to (537.center);
		\draw [style=none] (537.center) to (536.center);
		\draw [style=none] (536.center) to (538.center);
		\draw [style=double edge, in=-90, out=90] (533.center) to (466.center);
		\draw [style=double edge, in=90, out=-90] (543.center) to (544.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (541.center) to (462.center);
		\draw [style=double edge, in=-90, out=90] (468.center) to (458.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phidefined_a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (399) at (2, 2) {};
		\node [style=none] (400) at (2, 1.25) {};
		\node [style=none] (401) at (2.25, 1.25) {};
		\node [style=none] (402) at (2.25, 1.25) {};
		\node [style=none] (410) at (2, -1.25) {};
		\node [style=none] (411) at (2.75, 0.25) {};
		\node [style=none] (412) at (2.25, 0.25) {};
		\node [style=none] (413) at (2, 1.25) {};
		\node [style=none] (414) at (3.5, 1.25) {};
		\node [style=none] (415) at (1.25, 1.25) {};
		\node [style=none] (416) at (3.5, 0.25) {};
		\node [style=none] (417) at (1.25, 0.25) {};
		\node [style=none] (419) at (3.25, 0.25) {};
		\node [style=none] (420) at (1.75, 0.25) {};
		\node [style=none] (421) at (2, 1.25) {};
		\node [style=box] (422) at (3.25, -0.5) {$\phi$};
		\node [style=none] (423) at (1.5, -1.25) {};
		\node [style=none] (424) at (2.25, 0.25) {};
		\node [style=none] (451) at (-3, 0.75) {};
		\node [style=none] (452) at (-2, 0.75) {};
		\node [style=none] (453) at (-1.75, 1.75) {};
		\node [style=none] (454) at (-3.25, 1.75) {};
		\node [style=none] (455) at (-1.75, 0.75) {};
		\node [style=none] (456) at (-3.25, 0.75) {};
		\node [style=none] (458) at (-3, 0.75) {};
		\node [style=none] (459) at (-3, 1.75) {};
		\node [style=none] (460) at (-3, 2.25) {};
		\node [style=none] (462) at (-2, -1.75) {};
		\node [style=none] (466) at (-2, 0.75) {};
		\node [style=none] (468) at (-3, -1.75) {};
		\node [style=none] (524) at (0.5, 0) {=};
		\node [style=none] (526) at (3.25, -1.25) {};
		\node [style=none] (533) at (-1.75, 0) {};
		\node [style=none] (534) at (-1.75, -1) {};
		\node [style=none] (535) at (-0.75, -1) {};
		\node [style=none] (536) at (-0.5, 0) {};
		\node [style=none] (537) at (-2.5, 0) {};
		\node [style=none] (538) at (-0.5, -1) {};
		\node [style=none] (539) at (-2.5, -1) {};
		\node [style=none] (541) at (-1.75, -1) {};
		\node [style=none] (542) at (-1.75, 0) {};
		\node [style=none] (543) at (-0.75, -1) {};
		\node [style=none] (544) at (-0.5, -1.75) {};
		\node [style=none] (545) at (3.25, 0.25) {};
		\node [style=none] (546) at (3.25, 0.25) {};
		\node [style=none] (547) at (3.25, 0.25) {};
		\node [style=none] (548) at (3.25, 0.25) {};
		\node [style=none] (549) at (2, 0.5) {$C \otimes A$};
		\node [style=none] (550) at (2, 1) {$B$};
		\node [style=none] (551) at (2.75, 0.75) {};
		\node [style=none] (552) at (3.25, 0.25) {};
		\node [style=none] (553) at (-2, 0.75) {};
		\node [style=none] (554) at (-2, 0.75) {};
		\node [style=none] (555) at (-2, 0.75) {};
		\node [style=none] (556) at (-2, 0.75) {};
		\node [style=none] (557) at (-3, 1) {$A$};
		\node [style=none] (558) at (-3, 1.5) {$B$};
		\node [style=none] (559) at (-2.5, 1.25) {};
		\node [style=none] (560) at (-2, 0.75) {};
		\node [style=none] (561) at (-0.75, -1) {};
		\node [style=none] (562) at (-0.75, -1) {};
		\node [style=none] (563) at (-0.75, -1) {};
		\node [style=none] (564) at (-0.75, -1) {};
		\node [style=none] (565) at (-1.75, -0.75) {$C$};
		\node [style=none] (566) at (-1.75, -0.25) {$[A,B]$};
		\node [style=none] (567) at (-1.25, -0.5) {};
		\node [style=none] (568) at (-0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90, looseness=1.50] (399.center) to (400.center);
		\draw [style=none] (416.center) to (417.center);
		\draw [style=none] (417.center) to (415.center);
		\draw [style=none] (415.center) to (414.center);
		\draw [style=none] (414.center) to (416.center);
		\draw [style=double edge] (419.center) to (422);
		\draw [style=double edge, in=-90, out=90] (423.center) to (420.center);
		\draw [style=double edge, in=90, out=-90] (424.center) to (410.center);
		\draw [style=none] (455.center) to (456.center);
		\draw [style=none] (456.center) to (454.center);
		\draw [style=none] (454.center) to (453.center);
		\draw [style=none] (453.center) to (455.center);
		\draw [style=double edge] (460.center) to (459.center);
		\draw [style=double edge] (526.center) to (422);
		\draw [style=none] (538.center) to (539.center);
		\draw [style=none] (539.center) to (537.center);
		\draw [style=none] (537.center) to (536.center);
		\draw [style=none] (536.center) to (538.center);
		\draw [style=double edge, in=-90, out=90] (533.center) to (466.center);
		\draw [style=double edge, in=90, out=-90] (543.center) to (544.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (541.center) to (462.center);
		\draw [style=double edge, in=-90, out=90] (468.center) to (458.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (551.center) to (552.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (559.center) to (560.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (567.center) to (568.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polsyslotproof3_intro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.5) {};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (0, -1.25) {$h$};
		\node [style=none] (5) at (-2, 2.75) {};
		\node [style=none] (7) at (2, 2.75) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (0.5, -1) {};
		\node [style=none] (12) at (0, -1.5) {};
		\node [style=none] (19) at (-0.5, -1.5) {};
		\node [style=none] (20) at (0.5, -1.5) {};
		\node [style=none] (23) at (-0.5, -1.5) {};
		\node [style=none] (25) at (0.5, -1.5) {};
		\node [style=none] (30) at (0, -2) {};
		\node [style=none] (31) at (0, -1.5) {};
		\node [style=none] (32) at (0, -1.5) {};
		\node [style=none] (36) at (-0.75, 0.75) {};
		\node [style=none] (37) at (-0.25, 0.75) {};
		\node [style=none] (38) at (-0.75, 0.25) {};
		\node [style=none] (39) at (-0.25, 0.25) {};
		\node [style=none] (40) at (-0.5, 0.5) {$f$};
		\node [style=none] (41) at (-1, -2) {};
		\node [style=none] (42) at (1, -2) {};
		\node [style=none] (43) at (-0.75, 0.25) {};
		\node [style=none] (44) at (-0.5, 0.25) {};
		\node [style=none] (45) at (-0.25, 0.25) {};
		\node [style=none] (46) at (-0.5, 0.75) {};
		\node [style=none] (49) at (-0.75, 0.75) {};
		\node [style=none] (50) at (-0.25, 0.75) {};
		\node [style=none] (51) at (-0.75, 0.75) {};
		\node [style=none] (52) at (-0.25, 0.75) {};
		\node [style=none] (53) at (-0.75, 2.75) {};
		\node [style=none] (54) at (-0.5, 0.75) {};
		\node [style=none] (55) at (-0.5, 0.75) {};
		\node [style=none] (57) at (-0.25, -1) {};
		\node [style=none] (58) at (0.5, 2.25) {};
		\node [style=none] (59) at (1, 2.25) {};
		\node [style=none] (60) at (0.5, 1.75) {};
		\node [style=none] (61) at (1, 1.75) {};
		\node [style=none] (62) at (0.75, 2) {$g$};
		\node [style=none] (63) at (-2.25, -2) {};
		\node [style=none] (64) at (2, -2) {};
		\node [style=none] (65) at (0.35, 1.85) {};
		\node [style=none] (66) at (0.75, 1.75) {};
		\node [style=none] (67) at (1, 1.75) {};
		\node [style=none] (68) at (0.75, 2.25) {};
		\node [style=none] (71) at (0.5, 2.25) {};
		\node [style=none] (72) at (1, 2.25) {};
		\node [style=none] (73) at (0.5, 2.25) {};
		\node [style=none] (74) at (1, 2.25) {};
		\node [style=none] (75) at (0.75, 2.75) {};
		\node [style=none] (76) at (0.75, 2.25) {};
		\node [style=none] (77) at (0.75, 2.25) {};
		\node [style=none] (79) at (0.25, -1) {};
		\node [style=none] (82) at (0.25, 0.5) {};
		\node [style=none] (83) at (0, 2.75) {};
		\node [style=none] (84) at (0, -0.25) {};
		\node [style=none] (85) at (0, -1) {};
		\node [style=none] (86) at (0.25, 0.5) {};
		\node [style=none] (87) at (-2, 3) {$\underline{B}$};
		\node [style=none] (88) at (0, 3) {$\underline{C}$};
		\node [style=none] (89) at (2, 3) {$\underline{D}$};
		\node [style=none] (90) at (-0.75, 3) {$\underline{G}$};
		\node [style=none] (91) at (0.75, 3) {$\underline{L}$};
		\node [style=none] (92) at (1, -2.25) {$\underline{F}$};
		\node [style=none] (93) at (2, -2.25) {$\underline{K}$};
		\node [style=none] (94) at (0, -2.25) {$\underline{A}$};
		\node [style=none] (95) at (-1, -2.25) {$\underline{E}$};
		\node [style=none] (96) at (-2.25, -2.25) {$\underline{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (3.center) to (1.center);
		\draw [style={double_bold}, in=120, out=-90] (5.center) to (8.center);
		\draw [style={double_bold}, in=-90, out=60] (10.center) to (7.center);
		\draw [style={double_bold}] (30.center) to (31.center);
		\draw [style=double edge] (37.center) to (36.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (36.center) to (38.center);
		\draw [style=double edge] (39.center) to (38.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (39.center) to (37.center);
		\draw [style={double_bold}, in=-120, out=90] (41.center) to (43.center);
		\draw [style={double_bold}, in=90, out=-60] (45.center) to (42.center);
		\draw [style={double_bold}, in=90, out=-90] (53.center) to (54.center);
		\draw [style=double edge, in=90, out=-90] (44.center) to (57.center);
		\draw [style=double edge] (59.center) to (58.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (58.center) to (60.center);
		\draw [style=double edge] (61.center) to (60.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (61.center) to (59.center);
		\draw [style={double_bold}, in=195, out=90] (63.center) to (65.center);
		\draw [style={double_bold}, in=90, out=-60] (67.center) to (64.center);
		\draw [style={double_bold}] (75.center) to (76.center);
		\draw [style=double edge, in=90, out=-90] (66.center) to (79.center);
		\draw [style={double_bold}, in=90, out=-90] (83.center) to (82.center);
		\draw [style={double_bold}, in=90, out=-90] (86.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/poly2.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -2) {};
		\node [style=none] (1) at (1.75, -2) {};
		\node [style=none] (2) at (-1.75, -2.5) {};
		\node [style=none] (3) at (1.75, -2.5) {};
		\node [style=none] (4) at (0, -2.25) {$f$};
		\node [style=none] (5) at (-1.5, -3) {};
		\node [style=none] (7) at (1.5, -3) {};
		\node [style=none] (8) at (-1.5, -2.5) {};
		\node [style=none] (9) at (-0.25, -2.5) {};
		\node [style=none] (10) at (1.5, -2.5) {};
		\node [style=none] (11) at (-5.5, 3.5) {};
		\node [style=none] (12) at (-1.5, -2) {};
		\node [style=none] (13) at (-1.25, -2.75) {};
		\node [style=none] (14) at (1.25, -2.75) {};
		\node [style=none] (15) at (-1.5, -3.25) {$C_1$};
		\node [style=none] (17) at (1.5, -3.25) {$C_{n_C}$};
		\node [style=none] (18) at (-5.5, 3.75) {$F_1$};
		\node [style=none] (19) at (4.5, 3.5) {};
		\node [style=none] (20) at (1.5, -2) {};
		\node [style=none] (21) at (4.5, 3.75) {$F_{n_F}$};
		\node [style=none] (22) at (-1.5, 1) {};
		\node [style=none] (23) at (-0.5, -2) {};
		\node [style=none] (24) at (-1, 0.25) {$M$};
		\node [style=none] (25) at (2.25, 2.5) {};
		\node [style=none] (26) at (0.5, -2) {};
		\node [style=none] (27) at (2.25, 1.25) {$N$};
		\node [style=none] (28) at (0.75, -1.75) {};
		\node [style=none] (29) at (1.25, -1.75) {};
		\node [style=none] (30) at (-1.25, -1.75) {};
		\node [style=none] (31) at (-0.75, -1.75) {};
		\node [style=none] (32) at (-0.25, -1.75) {};
		\node [style=none] (33) at (0.25, -1.75) {};
		\node [style=none] (34) at (-2.75, 1.5) {};
		\node [style=none] (35) at (-0.25, 1.5) {};
		\node [style=none] (36) at (-2.75, 1) {};
		\node [style=none] (37) at (-0.25, 1) {};
		\node [style=none] (38) at (-1.5, 1.25) {$g$};
		\node [style=none] (39) at (-4.25, -3) {};
		\node [style=none] (40) at (3.5, -3) {};
		\node [style=none] (41) at (-2.5, 1) {};
		\node [style=none] (42) at (-2, 1) {};
		\node [style=none] (43) at (-0.5, 1) {};
		\node [style=none] (44) at (-2.5, 3.5) {};
		\node [style=none] (45) at (-2.5, 1.5) {};
		\node [style=none] (46) at (-2.25, 0.75) {};
		\node [style=none] (47) at (-1.75, 0.75) {};
		\node [style=none] (48) at (-4.25, -3.25) {$A_1$};
		\node [style=none] (49) at (3.5, -3.25) {$A_{n_A}$};
		\node [style=none] (50) at (-2.5, 3.75) {$D_1$};
		\node [style=none] (51) at (-0.5, 3.5) {};
		\node [style=none] (52) at (-0.5, 1.5) {};
		\node [style=none] (53) at (-0.5, 3.75) {$D_{n_D}$};
		\node [style=none] (54) at (-2.25, 3.25) {};
		\node [style=none] (55) at (-0.75, 3.25) {};
		\node [style=none] (56) at (-1.25, 0.75) {};
		\node [style=none] (57) at (-0.75, 0.75) {};
		\node [style=none] (58) at (2.25, 2.5) {};
		\node [style=none] (59) at (1, 3) {};
		\node [style=none] (60) at (3.5, 3) {};
		\node [style=none] (61) at (1, 2.5) {};
		\node [style=none] (62) at (3.5, 2.5) {};
		\node [style=none] (63) at (2.25, 2.75) {$h$};
		\node [style=none] (64) at (-2.75, -3) {};
		\node [style=none] (65) at (4.5, -3) {};
		\node [style=none] (66) at (1.25, 2.5) {};
		\node [style=none] (67) at (1.75, 2.5) {};
		\node [style=none] (68) at (3.25, 2.5) {};
		\node [style=none] (69) at (1.25, 3.5) {};
		\node [style=none] (70) at (1.25, 3) {};
		\node [style=none] (71) at (1.5, 2.25) {};
		\node [style=none] (72) at (2, 2.25) {};
		\node [style=none] (73) at (-2.75, -3.25) {$B_1$};
		\node [style=none] (74) at (4.5, -3.25) {$B_{n_B}$};
		\node [style=none] (75) at (1.25, 3.75) {$E_{1}$};
		\node [style=none] (76) at (3.25, 3.5) {};
		\node [style=none] (77) at (3.25, 3) {};
		\node [style=none] (78) at (3.25, 3.75) {$E_{n_E}$};
		\node [style=none] (79) at (1.5, 3.25) {};
		\node [style=none] (80) at (3, 3.25) {};
		\node [style=none] (81) at (2.5, 2.25) {};
		\node [style=none] (82) at (3, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge] (3.center) to (1.center);
		\draw [style=double edge, in=270, out=90] (5.center) to (8.center);
		\draw [style=double edge, in=90, out=-90] (10.center) to (7.center);
		\draw [style=double edge, in=270, out=90] (12.center) to (11.center);
		\draw [style=dottededge] (14.center) to (13.center);
		\draw [style=double edge, in=270, out=90] (20.center) to (19.center);
		\draw [style=double edge, in=270, out=90] (23.center) to (22.center);
		\draw [style=double edge, in=270, out=90] (26.center) to (25.center);
		\draw [style=dottededge] (29.center) to (28.center);
		\draw [style=dottededge] (31.center) to (30.center);
		\draw [style=dottededge] (33.center) to (32.center);
		\draw [style=double edge] (35.center) to (34.center);
		\draw [style=double edge] (34.center) to (36.center);
		\draw [style=double edge] (37.center) to (36.center);
		\draw [style=double edge] (37.center) to (35.center);
		\draw [style=double edge, in=270, out=90] (39.center) to (41.center);
		\draw [style=double edge, in=90, out=-90] (43.center) to (40.center);
		\draw [style=double edge] (45.center) to (44.center);
		\draw [style=dottededge] (47.center) to (46.center);
		\draw [style=double edge] (52.center) to (51.center);
		\draw [style=dottededge] (55.center) to (54.center);
		\draw [style=dottededge] (57.center) to (56.center);
		\draw [style=double edge] (60.center) to (59.center);
		\draw [style=double edge] (59.center) to (61.center);
		\draw [style=double edge] (62.center) to (61.center);
		\draw [style=double edge] (62.center) to (60.center);
		\draw [style=double edge, in=270, out=90] (64.center) to (66.center);
		\draw [style=double edge, in=90, out=-90] (68.center) to (65.center);
		\draw [style=double edge] (70.center) to (69.center);
		\draw [style=dottededge] (72.center) to (71.center);
		\draw [style=double edge] (77.center) to (76.center);
		\draw [style=dottededge] (80.center) to (79.center);
		\draw [style=dottededge] (82.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/poly3.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -2) {};
		\node [style=none] (1) at (1.75, -2) {};
		\node [style=none] (2) at (-1.75, -2.5) {};
		\node [style=none] (3) at (1.75, -2.5) {};
		\node [style=none] (4) at (0, -2.25) {$f$};
		\node [style=none] (5) at (-1.5, -3) {};
		\node [style=none] (7) at (1.5, -3) {};
		\node [style=none] (8) at (-1.5, -2.5) {};
		\node [style=none] (9) at (-0.25, -2.5) {};
		\node [style=none] (10) at (1.5, -2.5) {};
		\node [style=none] (11) at (-5.5, 3.5) {};
		\node [style=none] (12) at (-1.5, -2) {};
		\node [style=none] (13) at (-1.25, -2.75) {};
		\node [style=none] (14) at (1.25, -2.75) {};
		\node [style=none] (15) at (-1.5, -3.25) {$C_1$};
		\node [style=none] (17) at (1.5, -3.25) {$C_{n_C}$};
		\node [style=none] (18) at (-5.5, 3.75) {$F_1$};
		\node [style=none] (19) at (4.75, 3.5) {};
		\node [style=none] (20) at (1.5, -2) {};
		\node [style=none] (21) at (4.75, 3.75) {$F_{n_F}$};
		\node [style=none] (22) at (-1.5, 2.5) {};
		\node [style=none] (23) at (-0.5, -2) {};
		\node [style=none] (24) at (-1, 1.75) {$M$};
		\node [style=none] (25) at (1.75, 1) {};
		\node [style=none] (26) at (0.5, -2) {};
		\node [style=none] (27) at (1.75, -0.25) {$N$};
		\node [style=none] (28) at (0.75, -1.75) {};
		\node [style=none] (29) at (1.25, -1.75) {};
		\node [style=none] (30) at (-1.25, -1.75) {};
		\node [style=none] (31) at (-0.75, -1.75) {};
		\node [style=none] (32) at (-0.25, -1.75) {};
		\node [style=none] (33) at (0.25, -1.75) {};
		\node [style=none] (34) at (-2.75, 3) {};
		\node [style=none] (35) at (-0.25, 3) {};
		\node [style=none] (36) at (-2.75, 2.5) {};
		\node [style=none] (37) at (-0.25, 2.5) {};
		\node [style=none] (38) at (-1.5, 2.75) {$g$};
		\node [style=none] (39) at (-4.25, -3) {};
		\node [style=none] (40) at (3.5, -3) {};
		\node [style=none] (41) at (-2.5, 2.5) {};
		\node [style=none] (42) at (-2, 2.5) {};
		\node [style=none] (43) at (-0.5, 2.5) {};
		\node [style=none] (44) at (-2.5, 3.5) {};
		\node [style=none] (45) at (-2.5, 3) {};
		\node [style=none] (46) at (-2.25, 2.25) {};
		\node [style=none] (47) at (-1.75, 2.25) {};
		\node [style=none] (48) at (-4.25, -3.25) {$A_1$};
		\node [style=none] (49) at (3.5, -3.25) {$A_{n_A}$};
		\node [style=none] (50) at (-2.5, 3.75) {$D_1$};
		\node [style=none] (51) at (-0.5, 3.5) {};
		\node [style=none] (52) at (-0.5, 3) {};
		\node [style=none] (53) at (-0.5, 3.75) {$D_{n_D}$};
		\node [style=none] (54) at (-2.25, 3.25) {};
		\node [style=none] (55) at (-0.75, 3.25) {};
		\node [style=none] (56) at (-1.25, 2.25) {};
		\node [style=none] (57) at (-0.75, 2.25) {};
		\node [style=none] (58) at (1.75, 1) {};
		\node [style=none] (59) at (0.5, 1.5) {};
		\node [style=none] (60) at (3, 1.5) {};
		\node [style=none] (61) at (0.5, 1) {};
		\node [style=none] (62) at (3, 1) {};
		\node [style=none] (63) at (1.75, 1.25) {$h$};
		\node [style=none] (64) at (-2.75, -3) {};
		\node [style=none] (65) at (4.5, -3) {};
		\node [style=none] (66) at (0.75, 1) {};
		\node [style=none] (67) at (1.25, 1) {};
		\node [style=none] (68) at (2.75, 1) {};
		\node [style=none] (69) at (0.75, 3.5) {};
		\node [style=none] (70) at (0.75, 1.5) {};
		\node [style=none] (71) at (1, 0.75) {};
		\node [style=none] (72) at (1.5, 0.75) {};
		\node [style=none] (73) at (-2.75, -3.25) {$B_1$};
		\node [style=none] (74) at (4.5, -3.25) {$B_{n_B}$};
		\node [style=none] (75) at (0.75, 3.75) {$E_{1}$};
		\node [style=none] (76) at (2.75, 3.5) {};
		\node [style=none] (77) at (2.75, 1.5) {};
		\node [style=none] (78) at (2.75, 3.75) {$E_{n_E}$};
		\node [style=none] (79) at (1, 3.25) {};
		\node [style=none] (80) at (2.5, 3.25) {};
		\node [style=none] (81) at (2, 0.75) {};
		\node [style=none] (82) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge] (3.center) to (1.center);
		\draw [style=double edge, in=270, out=90] (5.center) to (8.center);
		\draw [style=double edge, in=90, out=-90] (10.center) to (7.center);
		\draw [style=double edge, in=270, out=90] (12.center) to (11.center);
		\draw [style=dottededge] (14.center) to (13.center);
		\draw [style=double edge, in=270, out=90] (20.center) to (19.center);
		\draw [style=double edge, in=270, out=90] (23.center) to (22.center);
		\draw [style=double edge, in=270, out=90] (26.center) to (25.center);
		\draw [style=dottededge] (29.center) to (28.center);
		\draw [style=dottededge] (31.center) to (30.center);
		\draw [style=dottededge] (33.center) to (32.center);
		\draw [style=double edge] (35.center) to (34.center);
		\draw [style=double edge] (34.center) to (36.center);
		\draw [style=double edge] (37.center) to (36.center);
		\draw [style=double edge] (37.center) to (35.center);
		\draw [style=double edge, in=270, out=90] (39.center) to (41.center);
		\draw [style=double edge, in=90, out=-90] (43.center) to (40.center);
		\draw [style=double edge] (45.center) to (44.center);
		\draw [style=dottededge] (47.center) to (46.center);
		\draw [style=double edge] (52.center) to (51.center);
		\draw [style=dottededge] (55.center) to (54.center);
		\draw [style=dottededge] (57.center) to (56.center);
		\draw [style=double edge] (60.center) to (59.center);
		\draw [style=double edge] (59.center) to (61.center);
		\draw [style=double edge] (62.center) to (61.center);
		\draw [style=double edge] (62.center) to (60.center);
		\draw [style=double edge, in=270, out=90] (64.center) to (66.center);
		\draw [style=double edge, in=90, out=-90] (68.center) to (65.center);
		\draw [style=double edge] (70.center) to (69.center);
		\draw [style=dottededge] (72.center) to (71.center);
		\draw [style=double edge] (77.center) to (76.center);
		\draw [style=dottededge] (80.center) to (79.center);
		\draw [style=dottededge] (82.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/poly_equi_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -2.25) {};
		\node [style=none] (1) at (0.25, -2.25) {};
		\node [style=none] (2) at (-0.25, -1.75) {};
		\node [style=none] (3) at (0.25, -1.75) {};
		\node [style=none] (4) at (0, -2) {$f$};
		\node [style=none] (5) at (-1, 3.75) {};
		\node [style=none] (7) at (1, 3.75) {};
		\node [style=none] (8) at (-0.25, -0.75) {};
		\node [style=none] (9) at (0, -1.75) {};
		\node [style=none] (10) at (0.25, -0.75) {};
		\node [style=none] (12) at (0, -2.25) {};
		\node [style=none] (15) at (-1, 4) {$\underline{B}$};
		\node [style=none] (17) at (1, 4) {$\underline{C}$};
		\node [style=none] (19) at (-0.25, -2.25) {};
		\node [style=none] (20) at (0.25, -2.25) {};
		\node [style=none] (23) at (-0.25, -2.25) {};
		\node [style=none] (25) at (0.25, -2.25) {};
		\node [style=none] (30) at (0, -2.75) {};
		\node [style=none] (31) at (0, -2.25) {};
		\node [style=none] (32) at (0, -2.25) {};
		\node [style=none] (33) at (0, -4) {$\underline{A}$};
		\node [style=none] (36) at (-0.25, 2.25) {};
		\node [style=none] (37) at (0.25, 2.25) {};
		\node [style=none] (38) at (-0.25, 1.75) {};
		\node [style=none] (39) at (0.25, 1.75) {};
		\node [style=none] (40) at (0, 2) {$g$};
		\node [style=none] (41) at (-1, -3.75) {};
		\node [style=none] (42) at (1, -3.75) {};
		\node [style=none] (43) at (-0.25, 0.75) {};
		\node [style=none] (44) at (0, 0.75) {};
		\node [style=none] (45) at (0.25, 0.75) {};
		\node [style=none] (46) at (0, 2.25) {};
		\node [style=none] (47) at (-1, -4) {$\underline{D}$};
		\node [style=none] (48) at (1, -4) {$\underline{E}$};
		\node [style=none] (49) at (-0.25, 2.25) {};
		\node [style=none] (50) at (0.25, 2.25) {};
		\node [style=none] (51) at (-0.25, 2.25) {};
		\node [style=none] (52) at (0.25, 2.25) {};
		\node [style=none] (53) at (0, 2.75) {};
		\node [style=none] (54) at (0, 2.25) {};
		\node [style=none] (55) at (0, 2.25) {};
		\node [style=none] (56) at (0, 4) {$\underline{F}$};
		\node [style=none] (57) at (0, -0.75) {};
		\node [style=none] (58) at (-0.5, -0.75) {};
		\node [style=none] (59) at (0.5, -0.75) {};
		\node [style=none] (60) at (0.5, -1.25) {};
		\node [style=none] (61) at (-0.5, -1.25) {};
		\node [style=none] (62) at (0, -1) {$\lambda$};
		\node [style=none] (63) at (0, -1.25) {};
		\node [style=none] (64) at (0, -1.75) {};
		\node [style=none] (66) at (0, 1.25) {};
		\node [style=none] (70) at (0, 1.75) {};
		\node [style=none] (71) at (0, 1.25) {};
		\node [style=none] (72) at (0, -3.75) {};
		\node [style=none] (73) at (0, -3.25) {};
		\node [style=none] (74) at (0, -3.75) {};
		\node [style=none] (82) at (0, -0.75) {};
		\node [style=none] (83) at (-0.25, 1.25) {};
		\node [style=none] (84) at (0.25, 1.25) {};
		\node [style=none] (85) at (0, 1.25) {};
		\node [style=none] (86) at (-0.5, 1.25) {};
		\node [style=none] (87) at (0.5, 1.25) {};
		\node [style=none] (88) at (0.5, 0.75) {};
		\node [style=none] (89) at (-0.5, 0.75) {};
		\node [style=none] (90) at (0, 1) {$\rho$};
		\node [style=none] (91) at (0, 0.75) {};
		\node [style=none] (92) at (0, 1.25) {};
		\node [style=none] (93) at (0, -2.75) {};
		\node [style=none] (94) at (0, -2.75) {};
		\node [style=none] (95) at (0, -2.75) {};
		\node [style=none] (96) at (-0.25, -2.75) {};
		\node [style=none] (97) at (0.25, -2.75) {};
		\node [style=none] (98) at (0.25, -3.25) {};
		\node [style=none] (99) at (-0.25, -3.25) {};
		\node [style=none] (100) at (0, -3) {$\tau$};
		\node [style=none] (101) at (0, -3.25) {};
		\node [style=none] (102) at (0, -2.75) {};
		\node [style=none] (105) at (0, 3.75) {};
		\node [style=none] (110) at (0, 3.25) {};
		\node [style=none] (111) at (0, 3.75) {};
		\node [style=none] (112) at (0, 3.75) {};
		\node [style=none] (115) at (0, 2.75) {};
		\node [style=none] (117) at (0, 3.25) {};
		\node [style=none] (118) at (0, 3.25) {};
		\node [style=none] (119) at (0, 3.25) {};
		\node [style=none] (120) at (-0.25, 3.25) {};
		\node [style=none] (121) at (0.25, 3.25) {};
		\node [style=none] (122) at (0.25, 2.75) {};
		\node [style=none] (123) at (-0.25, 2.75) {};
		\node [style=none] (124) at (0, 3) {$\sigma$};
		\node [style=none] (125) at (0, 2.75) {};
		\node [style=none] (126) at (0, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (3.center) to (1.center);
		\draw [style={double_bold}, in=120, out=-90] (5.center) to (8.center);
		\draw [style={double_bold}, in=-90, out=60] (10.center) to (7.center);
		\draw [style={double_bold}] (30.center) to (31.center);
		\draw [style=double edge] (37.center) to (36.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (36.center) to (38.center);
		\draw [style=double edge] (39.center) to (38.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (39.center) to (37.center);
		\draw [style={double_bold}, in=-120, out=90] (41.center) to (43.center);
		\draw [style={double_bold}, in=90, out=-60] (45.center) to (42.center);
		\draw [style={double_bold}] (53.center) to (54.center);
		\draw [style=double edge, in=90, out=-90] (44.center) to (57.center);
		\draw [style=new edge style 2] (58.center) to (61.center);
		\draw [style=new edge style 2] (61.center) to (60.center);
		\draw [style=new edge style 2] (60.center) to (59.center);
		\draw [style=new edge style 2] (59.center) to (58.center);
		\draw [style={double_bold}] (63.center) to (64.center);
		\draw [style={double_bold}] (70.center) to (71.center);
		\draw [style={double_bold}] (73.center) to (74.center);
		\draw [style=new edge style 2] (86.center) to (89.center);
		\draw [style=new edge style 2] (89.center) to (88.center);
		\draw [style=new edge style 2] (88.center) to (87.center);
		\draw [style=new edge style 2] (87.center) to (86.center);
		\draw [style=new edge style 2] (96.center) to (99.center);
		\draw [style=new edge style 2] (99.center) to (98.center);
		\draw [style=new edge style 2] (98.center) to (97.center);
		\draw [style=new edge style 2] (97.center) to (96.center);
		\draw [style={double_bold}] (110.center) to (111.center);
		\draw [style=new edge style 2] (120.center) to (123.center);
		\draw [style=new edge style 2] (123.center) to (122.center);
		\draw [style=new edge style 2] (122.center) to (121.center);
		\draw [style=new edge style 2] (121.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/poly_equi_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1) {};
		\node [style=none] (1) at (0.25, -1) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (0, -0.75) {$f$};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (-0.25, -0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0.25, -0.5) {};
		\node [style=none] (12) at (0, -1) {};
		\node [style=none] (15) at (-1, 4.25) {$\underline{B}$};
		\node [style=none] (17) at (1, 4.25) {$\underline{C}$};
		\node [style=none] (19) at (-0.25, -1) {};
		\node [style=none] (20) at (0.25, -1) {};
		\node [style=none] (23) at (-0.25, -1) {};
		\node [style=none] (25) at (0.25, -1) {};
		\node [style=none] (30) at (0, -1.5) {};
		\node [style=none] (31) at (0, -1) {};
		\node [style=none] (32) at (0, -1) {};
		\node [style=none] (33) at (0, -4.5) {$\underline{A}$};
		\node [style=none] (36) at (-0.25, 1) {};
		\node [style=none] (37) at (0.25, 1) {};
		\node [style=none] (38) at (-0.25, 0.5) {};
		\node [style=none] (39) at (0.25, 0.5) {};
		\node [style=none] (40) at (0, 0.75) {$g$};
		\node [style=none] (41) at (-1, -2.5) {};
		\node [style=none] (42) at (1, -2.5) {};
		\node [style=none] (43) at (-0.25, 0.5) {};
		\node [style=none] (44) at (0, 0.5) {};
		\node [style=none] (45) at (0.25, 0.5) {};
		\node [style=none] (47) at (-1, -4.5) {$\underline{D}$};
		\node [style=none] (48) at (1, -4.5) {$\underline{E}$};
		\node [style=none] (49) at (-0.25, 1) {};
		\node [style=none] (50) at (0.25, 1) {};
		\node [style=none] (51) at (-0.25, 1) {};
		\node [style=none] (52) at (0.25, 1) {};
		\node [style=none] (53) at (0, 3) {};
		\node [style=none] (54) at (0, 2.5) {};
		\node [style=none] (56) at (0, 4.25) {$\underline{F}$};
		\node [style=none] (57) at (0, -0.5) {};
		\node [style=none] (64) at (0, -0.5) {};
		\node [style=none] (70) at (0, 0.5) {};
		\node [style=none] (72) at (0, -2.5) {};
		\node [style=none] (73) at (0, -2) {};
		\node [style=none] (74) at (0, -2.5) {};
		\node [style=none] (82) at (0, -0.5) {};
		\node [style=none] (91) at (0, 0.5) {};
		\node [style=none] (93) at (0, -1.5) {};
		\node [style=none] (94) at (0, -1.5) {};
		\node [style=none] (95) at (0, -1.5) {};
		\node [style=none] (96) at (-0.25, -1.5) {};
		\node [style=none] (97) at (0.25, -1.5) {};
		\node [style=none] (98) at (0.25, -2) {};
		\node [style=none] (99) at (-0.25, -2) {};
		\node [style=none] (100) at (0, -1.75) {$\tau$};
		\node [style=none] (101) at (0, -2) {};
		\node [style=none] (102) at (0, -1.5) {};
		\node [style=none] (105) at (0, 4) {};
		\node [style=none] (110) at (0, 3.5) {};
		\node [style=none] (111) at (0, 4) {};
		\node [style=none] (112) at (0, 4) {};
		\node [style=none] (117) at (0, 3.5) {};
		\node [style=none] (118) at (0, 3.5) {};
		\node [style=none] (119) at (0, 3.5) {};
		\node [style=none] (120) at (-0.25, 3.5) {};
		\node [style=none] (121) at (0.25, 3.5) {};
		\node [style=none] (122) at (0.25, 3) {};
		\node [style=none] (123) at (-0.25, 3) {};
		\node [style=none] (124) at (0, 3.25) {$\sigma$};
		\node [style=none] (126) at (0, 3.5) {};
		\node [style=none] (127) at (-0.25, 2.5) {};
		\node [style=none] (128) at (0.25, 2.5) {};
		\node [style=none] (129) at (0, 2.5) {};
		\node [style=none] (130) at (-1.25, 2.5) {};
		\node [style=none] (131) at (1.25, 2.5) {};
		\node [style=none] (132) at (1.25, 1.5) {};
		\node [style=none] (133) at (-1.25, 1.5) {};
		\node [style=none] (134) at (0, 2) {$\lambda_{X \rightarrow \underline{F}}$};
		\node [style=none] (135) at (0, 1.5) {};
		\node [style=none] (136) at (0, 2.5) {};
		\node [style=none] (138) at (0, 1.5) {};
		\node [style=none] (139) at (0, 1) {};
		\node [style=none] (142) at (-1, 4) {};
		\node [style=none] (143) at (-1, 2.5) {};
		\node [style=none] (144) at (1, 4) {};
		\node [style=none] (145) at (1, 2.5) {};
		\node [style=none] (146) at (-1, -2.5) {};
		\node [style=none] (147) at (1, -2.5) {};
		\node [style=none] (149) at (0, -3.5) {};
		\node [style=none] (163) at (-0.25, -3.5) {};
		\node [style=none] (164) at (0.25, -3.5) {};
		\node [style=none] (165) at (0, -3.5) {};
		\node [style=none] (166) at (-1.25, -3.5) {};
		\node [style=none] (167) at (1.25, -3.5) {};
		\node [style=none] (168) at (1.25, -2.5) {};
		\node [style=none] (169) at (-1.25, -2.5) {};
		\node [style=none] (170) at (0, -3) {$\rho_{X \rightarrow \underline{A}}$};
		\node [style=none] (171) at (0, -2.5) {};
		\node [style=none] (172) at (0, -3.5) {};
		\node [style=none] (173) at (0, -2.5) {};
		\node [style=none] (174) at (-1, -4.25) {};
		\node [style=none] (175) at (-1, -3.5) {};
		\node [style=none] (176) at (1, -4.25) {};
		\node [style=none] (177) at (1, -3.5) {};
		\node [style=none] (178) at (0, -4.25) {};
		\node [style=none] (179) at (0, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (3.center) to (1.center);
		\draw [style={double_bold}, in=120, out=-90] (5.center) to (8.center);
		\draw [style={double_bold}, in=-90, out=60] (10.center) to (7.center);
		\draw [style={double_bold}] (30.center) to (31.center);
		\draw [style=double edge] (37.center) to (36.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (36.center) to (38.center);
		\draw [style=double edge] (39.center) to (38.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (39.center) to (37.center);
		\draw [style={double_bold}, in=-120, out=90] (41.center) to (43.center);
		\draw [style={double_bold}, in=90, out=-60] (45.center) to (42.center);
		\draw [style={double_bold}, in=90, out=-90] (53.center) to (54.center);
		\draw [style=double edge, in=90, out=-90] (44.center) to (57.center);
		\draw [style={double_bold}] (73.center) to (74.center);
		\draw [style=new edge style 2] (96.center) to (99.center);
		\draw [style=new edge style 2] (99.center) to (98.center);
		\draw [style=new edge style 2] (98.center) to (97.center);
		\draw [style=new edge style 2] (97.center) to (96.center);
		\draw [style={double_bold}] (110.center) to (111.center);
		\draw [style=new edge style 2] (120.center) to (123.center);
		\draw [style=new edge style 2] (123.center) to (122.center);
		\draw [style=new edge style 2] (122.center) to (121.center);
		\draw [style=new edge style 2] (121.center) to (120.center);
		\draw [style=new edge style 2] (130.center) to (133.center);
		\draw [style=new edge style 2] (133.center) to (132.center);
		\draw [style=new edge style 2] (132.center) to (131.center);
		\draw [style=new edge style 2] (131.center) to (130.center);
		\draw [style={double_bold}, in=90, out=-90] (138.center) to (139.center);
		\draw [style={double_bold}, in=90, out=-90] (142.center) to (143.center);
		\draw [style={double_bold}, in=90, out=-90] (144.center) to (145.center);
		\draw [style=new edge style 2] (166.center) to (169.center);
		\draw [style=new edge style 2] (169.center) to (168.center);
		\draw [style=new edge style 2] (168.center) to (167.center);
		\draw [style=new edge style 2] (167.center) to (166.center);
		\draw [style={double_bold}, in=-90, out=90] (174.center) to (175.center);
		\draw [style={double_bold}, in=-90, out=90] (176.center) to (177.center);
		\draw [style={double_bold}, in=-90, out=90] (178.center) to (179.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/poly_equi_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1) {};
		\node [style=none] (1) at (0.25, -1) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (0, -0.75) {$f$};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (-0.25, -0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0.25, -0.5) {};
		\node [style=none] (12) at (0, -1) {};
		\node [style=none] (15) at (-1, 3.5) {$\underline{B}$};
		\node [style=none] (17) at (1, 3.5) {$\underline{C}$};
		\node [style=none] (19) at (-0.25, -1) {};
		\node [style=none] (20) at (0.25, -1) {};
		\node [style=none] (23) at (-0.25, -1) {};
		\node [style=none] (25) at (0.25, -1) {};
		\node [style=none] (30) at (0, -1.5) {};
		\node [style=none] (31) at (0, -1) {};
		\node [style=none] (32) at (0, -1) {};
		\node [style=none] (33) at (0, -3.5) {$\underline{A}$};
		\node [style=none] (36) at (-0.25, 1) {};
		\node [style=none] (37) at (0.25, 1) {};
		\node [style=none] (38) at (-0.25, 0.5) {};
		\node [style=none] (39) at (0.25, 0.5) {};
		\node [style=none] (40) at (0, 0.75) {$g$};
		\node [style=none] (41) at (-1, -1.5) {};
		\node [style=none] (42) at (1, -1.5) {};
		\node [style=none] (43) at (-0.25, 0.5) {};
		\node [style=none] (44) at (0, 0.5) {};
		\node [style=none] (45) at (0.25, 0.5) {};
		\node [style=none] (47) at (-1, -3.5) {$\underline{D}$};
		\node [style=none] (48) at (1, -3.5) {$\underline{E}$};
		\node [style=none] (49) at (-0.25, 1) {};
		\node [style=none] (50) at (0.25, 1) {};
		\node [style=none] (51) at (-0.25, 1) {};
		\node [style=none] (52) at (0.25, 1) {};
		\node [style=none] (54) at (0, 2.5) {};
		\node [style=none] (56) at (0, 3.5) {$\underline{F}$};
		\node [style=none] (57) at (0, -0.5) {};
		\node [style=none] (64) at (0, -0.5) {};
		\node [style=none] (70) at (0, 0.5) {};
		\node [style=none] (72) at (0, -1.5) {};
		\node [style=none] (74) at (0, -1.5) {};
		\node [style=none] (82) at (0, -0.5) {};
		\node [style=none] (91) at (0, 0.5) {};
		\node [style=none] (93) at (0, -1.5) {};
		\node [style=none] (94) at (0, -1.5) {};
		\node [style=none] (95) at (0, -1.5) {};
		\node [style=none] (102) at (0, -1.5) {};
		\node [style=none] (105) at (0, 3.25) {};
		\node [style=none] (110) at (0, 2.5) {};
		\node [style=none] (111) at (0, 3.25) {};
		\node [style=none] (112) at (0, 3.25) {};
		\node [style=none] (117) at (0, 2.5) {};
		\node [style=none] (118) at (0, 2.5) {};
		\node [style=none] (119) at (0, 2.5) {};
		\node [style=none] (127) at (-0.25, 2.5) {};
		\node [style=none] (128) at (0.25, 2.5) {};
		\node [style=none] (129) at (0, 2.5) {};
		\node [style=none] (130) at (-1.25, 2.5) {};
		\node [style=none] (131) at (1.25, 2.5) {};
		\node [style=none] (132) at (1.25, 1.5) {};
		\node [style=none] (133) at (-1.25, 1.5) {};
		\node [style=none] (134) at (0, 2) {$\alpha$};
		\node [style=none] (135) at (0, 1.5) {};
		\node [style=none] (136) at (0, 2.5) {};
		\node [style=none] (138) at (0, 1.5) {};
		\node [style=none] (139) at (0, 1) {};
		\node [style=none] (142) at (-1, 3.25) {};
		\node [style=none] (143) at (-1, 2.5) {};
		\node [style=none] (144) at (1, 3.25) {};
		\node [style=none] (145) at (1, 2.5) {};
		\node [style=none] (146) at (-1, -1.5) {};
		\node [style=none] (147) at (1, -1.5) {};
		\node [style=none] (149) at (0, -2.5) {};
		\node [style=none] (163) at (-0.25, -2.5) {};
		\node [style=none] (164) at (0.25, -2.5) {};
		\node [style=none] (165) at (0, -2.5) {};
		\node [style=none] (166) at (-1.25, -2.5) {};
		\node [style=none] (167) at (1.25, -2.5) {};
		\node [style=none] (168) at (1.25, -1.5) {};
		\node [style=none] (169) at (-1.25, -1.5) {};
		\node [style=none] (170) at (0, -2) {$\beta$};
		\node [style=none] (171) at (0, -1.5) {};
		\node [style=none] (172) at (0, -2.5) {};
		\node [style=none] (173) at (0, -1.5) {};
		\node [style=none] (174) at (-1, -3.25) {};
		\node [style=none] (175) at (-1, -2.5) {};
		\node [style=none] (176) at (1, -3.25) {};
		\node [style=none] (177) at (1, -2.5) {};
		\node [style=none] (178) at (0, -3.25) {};
		\node [style=none] (179) at (0, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (3.center) to (1.center);
		\draw [style={double_bold}, in=120, out=-90] (5.center) to (8.center);
		\draw [style={double_bold}, in=-90, out=60] (10.center) to (7.center);
		\draw [style={double_bold}] (30.center) to (31.center);
		\draw [style=double edge] (37.center) to (36.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (36.center) to (38.center);
		\draw [style=double edge] (39.center) to (38.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (39.center) to (37.center);
		\draw [style={double_bold}, in=-120, out=90] (41.center) to (43.center);
		\draw [style={double_bold}, in=90, out=-60] (45.center) to (42.center);
		\draw [style=double edge, in=90, out=-90] (44.center) to (57.center);
		\draw [style={double_bold}] (110.center) to (111.center);
		\draw [style=new edge style 2] (130.center) to (133.center);
		\draw [style=new edge style 2] (133.center) to (132.center);
		\draw [style=new edge style 2] (132.center) to (131.center);
		\draw [style=new edge style 2] (131.center) to (130.center);
		\draw [style={double_bold}, in=90, out=-90] (138.center) to (139.center);
		\draw [style={double_bold}, in=90, out=-90] (142.center) to (143.center);
		\draw [style={double_bold}, in=90, out=-90] (144.center) to (145.center);
		\draw [style=new edge style 2] (166.center) to (169.center);
		\draw [style=new edge style 2] (169.center) to (168.center);
		\draw [style=new edge style 2] (168.center) to (167.center);
		\draw [style=new edge style 2] (167.center) to (166.center);
		\draw [style={double_bold}, in=-90, out=90] (174.center) to (175.center);
		\draw [style={double_bold}, in=-90, out=90] (176.center) to (177.center);
		\draw [style={double_bold}, in=-90, out=90] (178.center) to (179.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/poly_new0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (0, 0) {$f$};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (0, -0.25) {};
		\node [style=none] (10) at (0.25, -0.25) {};
		\node [style=none] (11) at (0, 0.75) {};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (15) at (0, -1) {$\underline{A}$};
		\node [style=none] (18) at (0, 1) {$\underline{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [style={double_bold}] (5.center) to (8.center);
		\draw [style={double_bold}] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/poly_new2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (0, 0) {$f$};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (-0.25, -0.25) {};
		\node [style=none] (9) at (0, -0.25) {};
		\node [style=none] (10) at (0.25, -0.25) {};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (13) at (-0.25, -0.75) {};
		\node [style=none] (14) at (0.25, -0.75) {};
		\node [style=none] (15) at (-0.5, -1.25) {$A_1$};
		\node [style=none] (17) at (0.5, -1.25) {$A_n$};
		\node [style=none] (19) at (-0.25, 0.25) {};
		\node [style=none] (20) at (0.25, 0.25) {};
		\node [style=none] (21) at (-0.5, 1) {};
		\node [style=none] (22) at (0.5, 1) {};
		\node [style=none] (23) at (-0.25, 0.25) {};
		\node [style=none] (25) at (0.25, 0.25) {};
		\node [style=none] (26) at (-0.25, 0.75) {};
		\node [style=none] (27) at (0.25, 0.75) {};
		\node [style=none] (28) at (-0.5, 1.25) {$B_1$};
		\node [style=none] (29) at (0.5, 1.25) {$B_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [style=double edge, in=-120, out=90] (5.center) to (8.center);
		\draw [style=double edge, in=90, out=-60] (10.center) to (7.center);
		\draw [style=dottededge] (14.center) to (13.center);
		\draw [style=double edge, in=120, out=-90] (21.center) to (23.center);
		\draw [style=double edge, in=-90, out=60] (25.center) to (22.center);
		\draw [style=dottededge] (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polycomp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=none] (4) at (0, 0.25) {$g$};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (0.25, 0) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (15) at (-0.5, -1) {$\underline{D}$};
		\node [style=none] (17) at (0.5, -1) {$\underline{E}$};
		\node [style=none] (19) at (-0.25, 0.5) {};
		\node [style=none] (20) at (0.25, 0.5) {};
		\node [style=none] (23) at (-0.25, 0.5) {};
		\node [style=none] (25) at (0.25, 0.5) {};
		\node [style=none] (30) at (0, 1) {};
		\node [style=none] (31) at (0, 0.5) {};
		\node [style=none] (32) at (0, 0.5) {};
		\node [style=none] (33) at (0, 1.25) {$\underline{F}$};
		\node [style=none] (34) at (0, -0.75) {};
		\node [style=none] (35) at (0, -1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [style={double_bold}, in=-120, out=90] (5.center) to (8.center);
		\draw [style={double_bold}, in=90, out=-60] (10.center) to (7.center);
		\draw [style={double_bold}] (30.center) to (31.center);
		\draw [style=double edge] (9.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polycomp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.25) {};
		\node [style=none] (1) at (0.25, -0.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=none] (4) at (0, 0) {$f$};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (-0.25, 0.25) {};
		\node [style=none] (9) at (0, 0.25) {};
		\node [style=none] (10) at (0.25, 0.25) {};
		\node [style=none] (12) at (0, -0.25) {};
		\node [style=none] (15) at (-0.5, 1.25) {$\underline{B}$};
		\node [style=none] (17) at (0.5, 1.25) {$\underline{C}$};
		\node [style=none] (19) at (-0.25, -0.25) {};
		\node [style=none] (20) at (0.25, -0.25) {};
		\node [style=none] (23) at (-0.25, -0.25) {};
		\node [style=none] (25) at (0.25, -0.25) {};
		\node [style=none] (30) at (0, -0.75) {};
		\node [style=none] (31) at (0, -0.25) {};
		\node [style=none] (32) at (0, -0.25) {};
		\node [style=none] (33) at (0, -1) {$\underline{A}$};
		\node [style=none] (34) at (0, 1) {};
		\node [style=none] (35) at (0, 1.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (3.center) to (1.center);
		\draw [style={double_bold}, in=120, out=-90] (5.center) to (8.center);
		\draw [style={double_bold}, in=-90, out=60] (10.center) to (7.center);
		\draw [style={double_bold}] (30.center) to (31.center);
		\draw [style=double edge] (9.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polycomp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1) {};
		\node [style=none] (1) at (0.25, -1) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (0, -0.75) {$f$};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (-0.25, -0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0.25, -0.5) {};
		\node [style=none] (12) at (0, -1) {};
		\node [style=none] (15) at (-1, 1.75) {$\underline{B}$};
		\node [style=none] (17) at (1, 1.75) {$\underline{C}$};
		\node [style=none] (19) at (-0.25, -1) {};
		\node [style=none] (20) at (0.25, -1) {};
		\node [style=none] (23) at (-0.25, -1) {};
		\node [style=none] (25) at (0.25, -1) {};
		\node [style=none] (30) at (0, -1.5) {};
		\node [style=none] (31) at (0, -1) {};
		\node [style=none] (32) at (0, -1) {};
		\node [style=none] (33) at (0, -1.75) {$\underline{A}$};
		\node [style=none] (36) at (-0.25, 1) {};
		\node [style=none] (37) at (0.25, 1) {};
		\node [style=none] (38) at (-0.25, 0.5) {};
		\node [style=none] (39) at (0.25, 0.5) {};
		\node [style=none] (40) at (0, 0.75) {$g$};
		\node [style=none] (41) at (-1, -1.5) {};
		\node [style=none] (42) at (1, -1.5) {};
		\node [style=none] (43) at (-0.25, 0.5) {};
		\node [style=none] (44) at (0, 0.5) {};
		\node [style=none] (45) at (0.25, 0.5) {};
		\node [style=none] (46) at (0, 1) {};
		\node [style=none] (47) at (-1, -1.75) {$\underline{D}$};
		\node [style=none] (48) at (1, -1.75) {$\underline{E}$};
		\node [style=none] (49) at (-0.25, 1) {};
		\node [style=none] (50) at (0.25, 1) {};
		\node [style=none] (51) at (-0.25, 1) {};
		\node [style=none] (52) at (0.25, 1) {};
		\node [style=none] (53) at (0, 1.5) {};
		\node [style=none] (54) at (0, 1) {};
		\node [style=none] (55) at (0, 1) {};
		\node [style=none] (56) at (0, 1.75) {$\underline{F}$};
		\node [style=none] (57) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (3.center) to (1.center);
		\draw [style={double_bold}, in=120, out=-90] (5.center) to (8.center);
		\draw [style={double_bold}, in=-90, out=60] (10.center) to (7.center);
		\draw [style={double_bold}] (30.center) to (31.center);
		\draw [style=double edge] (37.center) to (36.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (36.center) to (38.center);
		\draw [style=double edge] (39.center) to (38.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (39.center) to (37.center);
		\draw [style={double_bold}, in=-120, out=90] (41.center) to (43.center);
		\draw [style={double_bold}, in=90, out=-60] (45.center) to (42.center);
		\draw [style={double_bold}] (53.center) to (54.center);
		\draw [style=double edge, in=90, out=-90] (44.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polycomp4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1.5) {};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (0.125, -1.25) {$f$};
		\node [style=none] (5) at (-2, 2.5) {};
		\node [style=none] (7) at (2, 2.5) {};
		\node [style=none] (8) at (-0.25, -1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (0.5, -1) {};
		\node [style=none] (12) at (0, -1.5) {};
		\node [style=none] (15) at (-2, 2.75) {$\underline{B}$};
		\node [style=none] (17) at (2, 2.75) {$\underline{C}$};
		\node [style=none] (19) at (-0.25, -1.5) {};
		\node [style=none] (20) at (0.5, -1.5) {};
		\node [style=none] (23) at (-0.25, -1.5) {};
		\node [style=none] (25) at (0.5, -1.5) {};
		\node [style=none] (30) at (0, -2) {};
		\node [style=none] (31) at (0, -1.5) {};
		\node [style=none] (32) at (0, -1.5) {};
		\node [style=none] (33) at (0, -2.25) {$\underline{A}$};
		\node [style=none] (36) at (-1, 1.25) {};
		\node [style=none] (37) at (-0.5, 1.25) {};
		\node [style=none] (38) at (-1, 0.75) {};
		\node [style=none] (39) at (-0.5, 0.75) {};
		\node [style=none] (40) at (-0.75, 1) {$g$};
		\node [style=none] (41) at (-1, -2) {};
		\node [style=none] (42) at (1, -2) {};
		\node [style=none] (43) at (-1, 0.75) {};
		\node [style=none] (44) at (-0.75, 0.75) {};
		\node [style=none] (45) at (-0.5, 0.75) {};
		\node [style=none] (46) at (-0.75, 1.25) {};
		\node [style=none] (47) at (-1, -2.25) {$\underline{D}$};
		\node [style=none] (48) at (1, -2.25) {$\underline{E}$};
		\node [style=none] (49) at (-1, 1.25) {};
		\node [style=none] (50) at (-0.5, 1.25) {};
		\node [style=none] (51) at (-1, 1.25) {};
		\node [style=none] (52) at (-0.5, 1.25) {};
		\node [style=none] (53) at (-0.75, 2.5) {};
		\node [style=none] (54) at (-0.75, 1.25) {};
		\node [style=none] (55) at (-0.75, 1.25) {};
		\node [style=none] (56) at (-0.75, 2.75) {$\underline{F}$};
		\node [style=none] (57) at (0, -1) {};
		\node [style=none] (58) at (0.5, 2) {};
		\node [style=none] (59) at (1, 2) {};
		\node [style=none] (60) at (0.5, 1.5) {};
		\node [style=none] (61) at (1, 1.5) {};
		\node [style=none] (62) at (0.75, 1.75) {$h$};
		\node [style=none] (63) at (-2, -2) {};
		\node [style=none] (64) at (2, -2) {};
		\node [style=none] (65) at (0.5, 1.5) {};
		\node [style=none] (66) at (0.75, 1.5) {};
		\node [style=none] (67) at (1, 1.5) {};
		\node [style=none] (68) at (0.75, 2) {};
		\node [style=none] (69) at (-2, -2.25) {$\underline{G}$};
		\node [style=none] (70) at (2, -2.25) {$\underline{H}$};
		\node [style=none] (71) at (0.5, 2) {};
		\node [style=none] (72) at (1, 2) {};
		\node [style=none] (73) at (0.5, 2) {};
		\node [style=none] (74) at (1, 2) {};
		\node [style=none] (75) at (0.75, 2.5) {};
		\node [style=none] (76) at (0.75, 2) {};
		\node [style=none] (77) at (0.75, 2) {};
		\node [style=none] (78) at (0.75, 2.75) {$\underline{K}$};
		\node [style=none] (79) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (3.center) to (1.center);
		\draw [style={double_bold}, in=120, out=-90] (5.center) to (8.center);
		\draw [style={double_bold}, in=-90, out=60] (10.center) to (7.center);
		\draw [style={double_bold}] (30.center) to (31.center);
		\draw [style=double edge] (37.center) to (36.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (36.center) to (38.center);
		\draw [style=double edge] (39.center) to (38.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (39.center) to (37.center);
		\draw [style={double_bold}, in=-120, out=90] (41.center) to (43.center);
		\draw [style={double_bold}, in=90, out=-60] (45.center) to (42.center);
		\draw [style={double_bold}] (53.center) to (54.center);
		\draw [style=double edge, in=90, out=-90] (44.center) to (57.center);
		\draw [style=double edge] (59.center) to (58.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (58.center) to (60.center);
		\draw [style=double edge] (61.center) to (60.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (61.center) to (59.center);
		\draw [style={double_bold}, in=-120, out=90] (63.center) to (65.center);
		\draw [style={double_bold}, in=90, out=-60] (67.center) to (64.center);
		\draw [style={double_bold}] (75.center) to (76.center);
		\draw [style=double edge, in=90, out=-90] (66.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polycomp5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1.5) {};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (0.125, -1.25) {$f$};
		\node [style=none] (5) at (-2, 2.5) {};
		\node [style=none] (7) at (2, 2.5) {};
		\node [style=none] (8) at (-0.25, -1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (0.5, -1) {};
		\node [style=none] (12) at (0, -1.5) {};
		\node [style=none] (15) at (-2, 2.75) {$\underline{B}$};
		\node [style=none] (17) at (2, 2.75) {$\underline{C}$};
		\node [style=none] (19) at (-0.25, -1.5) {};
		\node [style=none] (20) at (0.5, -1.5) {};
		\node [style=none] (23) at (-0.25, -1.5) {};
		\node [style=none] (25) at (0.5, -1.5) {};
		\node [style=none] (30) at (0, -2) {};
		\node [style=none] (31) at (0, -1.5) {};
		\node [style=none] (32) at (0, -1.5) {};
		\node [style=none] (33) at (0, -2.25) {$\underline{A}$};
		\node [style=none] (36) at (-1, 2) {};
		\node [style=none] (37) at (-0.5, 2) {};
		\node [style=none] (38) at (-1, 1.5) {};
		\node [style=none] (39) at (-0.5, 1.5) {};
		\node [style=none] (40) at (-0.75, 1.75) {$g$};
		\node [style=none] (41) at (-1, -2) {};
		\node [style=none] (42) at (1, -2) {};
		\node [style=none] (43) at (-1, 1.5) {};
		\node [style=none] (44) at (-0.75, 1.5) {};
		\node [style=none] (45) at (-0.5, 1.5) {};
		\node [style=none] (46) at (-0.75, 2) {};
		\node [style=none] (47) at (-1, -2.25) {$\underline{D}$};
		\node [style=none] (48) at (1, -2.25) {$\underline{E}$};
		\node [style=none] (49) at (-1, 2) {};
		\node [style=none] (50) at (-0.5, 2) {};
		\node [style=none] (51) at (-1, 2) {};
		\node [style=none] (52) at (-0.5, 2) {};
		\node [style=none] (53) at (-0.75, 2.5) {};
		\node [style=none] (54) at (-0.75, 2) {};
		\node [style=none] (55) at (-0.75, 2) {};
		\node [style=none] (56) at (-0.75, 2.75) {$\underline{F}$};
		\node [style=none] (57) at (0, -1) {};
		\node [style=none] (58) at (0.5, 1.25) {};
		\node [style=none] (59) at (1, 1.25) {};
		\node [style=none] (60) at (0.5, 0.75) {};
		\node [style=none] (61) at (1, 0.75) {};
		\node [style=none] (62) at (0.75, 1) {$h$};
		\node [style=none] (63) at (-2, -2) {};
		\node [style=none] (64) at (2, -2) {};
		\node [style=none] (65) at (0.5, 0.75) {};
		\node [style=none] (66) at (0.75, 0.75) {};
		\node [style=none] (67) at (1, 0.75) {};
		\node [style=none] (68) at (0.75, 1.25) {};
		\node [style=none] (69) at (-2, -2.25) {$\underline{G}$};
		\node [style=none] (70) at (2, -2.25) {$\underline{H}$};
		\node [style=none] (71) at (0.5, 1.25) {};
		\node [style=none] (72) at (1, 1.25) {};
		\node [style=none] (73) at (0.5, 1.25) {};
		\node [style=none] (74) at (1, 1.25) {};
		\node [style=none] (75) at (0.75, 2.5) {};
		\node [style=none] (76) at (0.75, 1.25) {};
		\node [style=none] (77) at (0.75, 1.25) {};
		\node [style=none] (78) at (0.75, 2.75) {$\underline{K}$};
		\node [style=none] (79) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (3.center) to (1.center);
		\draw [style={double_bold}, in=120, out=-90] (5.center) to (8.center);
		\draw [style={double_bold}, in=-90, out=60] (10.center) to (7.center);
		\draw [style={double_bold}] (30.center) to (31.center);
		\draw [style=double edge] (37.center) to (36.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (36.center) to (38.center);
		\draw [style=double edge] (39.center) to (38.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (39.center) to (37.center);
		\draw [style={double_bold}, in=-120, out=90] (41.center) to (43.center);
		\draw [style={double_bold}, in=90, out=-60] (45.center) to (42.center);
		\draw [style={double_bold}] (53.center) to (54.center);
		\draw [style=double edge, in=90, out=-90] (44.center) to (57.center);
		\draw [style=double edge] (59.center) to (58.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (58.center) to (60.center);
		\draw [style=double edge] (61.center) to (60.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (61.center) to (59.center);
		\draw [style={double_bold}, in=-120, out=90] (63.center) to (65.center);
		\draw [style={double_bold}, in=90, out=-60] (67.center) to (64.center);
		\draw [style={double_bold}, in=90, out=-90] (75.center) to (76.center);
		\draw [style=double edge, in=90, out=-90] (66.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polyfailform.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.75) {};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=none] (2) at (-1, -3.5) {};
		\node [style=none] (3) at (1, -3.5) {};
		\node [style=none] (8) at (0, -3.5) {};
		\node [style=none] (9) at (0, -3.5) {};
		\node [style=none] (10) at (1, -3.5) {};
		\node [style=none] (19) at (-1, -0.75) {};
		\node [style=none] (20) at (1, -0.75) {};
		\node [style=none] (25) at (1, -0.75) {};
		\node [style=none] (53) at (-1.25, -1.25) {${A}_1$};
		\node [style=none] (54) at (0.5, -1.25) {${A}_1 '$};
		\node [style=none] (60) at (-0.5, -1.25) {${A}_2$};
		\node [style=none] (61) at (1.25, -1.25) {$A_2 '$};
		\node [style=none] (62) at (-1, -0.75) {};
		\node [style=none] (63) at (1, -0.75) {};
		\node [style=none] (66) at (-1, -0.75) {};
		\node [style=none] (67) at (0, -0.75) {};
		\node [style=none] (68) at (1, -0.75) {};
		\node [style=none] (69) at (-1.25, -0.25) {${\mathbf{A}_1}$};
		\node [style=none] (70) at (1.25, -0.25) {${\mathbf{A}_2}$};
		\node [style=none] (71) at (0.5, -1.75) {};
		\node [style=none] (72) at (1.25, -1.75) {};
		\node [style=none] (73) at (1.25, -2.5) {};
		\node [style=none] (74) at (0.5, -2.5) {};
		\node [style=none] (75) at (-0.5, -2.5) {};
		\node [style=none] (76) at (-1.25, -2.5) {};
		\node [style=none] (77) at (-0.5, -1.75) {};
		\node [style=none] (78) at (-1.25, -1.75) {};
		\node [style=none] (79) at (-1, 3.25) {};
		\node [style=none] (80) at (1, 3.25) {};
		\node [style=none] (81) at (-1, 0.25) {};
		\node [style=none] (82) at (1, 0.25) {};
		\node [style=none] (83) at (-1, -0.75) {};
		\node [style=none] (84) at (1, -0.75) {};
		\node [style=none] (85) at (-1, 0.25) {};
		\node [style=none] (86) at (0, 0.25) {};
		\node [style=none] (87) at (1, 0.25) {};
		\node [style=none] (88) at (0, 3.25) {};
		\node [style=none] (91) at (-1, 3.25) {};
		\node [style=none] (92) at (1, 3.25) {};
		\node [style=none] (93) at (1, 3.25) {};
		\node [style=none] (94) at (0, 3.75) {};
		\node [style=none] (95) at (0, 3.25) {};
		\node [style=none] (96) at (0, 3.25) {};
		\node [style=none] (97) at (0, 4) {$\underline{\mathbf{B}}$};
		\node [style=none] (146) at (-1.25, 1) {};
		\node [style=none] (147) at (-1.25, 1.5) {};
		\node [style=none] (148) at (-1.25, 1.5) {};
		\node [style=none] (149) at (-0.25, 2.5) {};
		\node [style=none] (150) at (-1.25, 1.5) {};
		\node [style=none] (151) at (-0.25, 2.75) {$B$};
		\node [style=none] (152) at (0.5, 1) {};
		\node [style=none] (153) at (0.5, 1.5) {};
		\node [style=none] (154) at (1, 1.5) {};
		\node [style=none] (155) at (0.25, 2.5) {};
		\node [style=none] (156) at (1.25, 1.5) {};
		\node [style=none] (157) at (0.25, 2.75) {$B'$};
		\node [style=none] (158) at (-1.25, 0.75) {${A}_1$};
		\node [style=none] (159) at (0.5, 0.75) {${A}_1 '$};
		\node [style=none] (160) at (-0.5, 1) {};
		\node [style=none] (161) at (-0.5, 1.5) {};
		\node [style=none] (162) at (-0.5, 1.5) {};
		\node [style=none] (163) at (1.25, 1) {};
		\node [style=none] (164) at (1.25, 1.5) {};
		\node [style=none] (165) at (-0.5, 0.75) {${A}_2$};
		\node [style=none] (166) at (1.25, 0.75) {$A_2 '$};
		\node [style=none] (167) at (-0.75, 1.5) {};
		\node [style=none] (168) at (-0.75, 1.5) {};
		\node [style=none] (169) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [in=90, out=-90] (71.center) to (73.center);
		\draw [in=90, out=-90] (72.center) to (74.center);
		\draw [bend right=90] (75.center) to (73.center);
		\draw [bend right=90] (76.center) to (74.center);
		\draw (78.center) to (76.center);
		\draw (77.center) to (75.center);
		\draw [style=double edge] (80.center) to (79.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (79.center) to (81.center);
		\draw [style=double edge] (82.center) to (81.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (82.center) to (80.center);
		\draw [style=double edge] (83.center) to (85.center);
		\draw [style=double edge] (87.center) to (84.center);
		\draw [style=double edge] (94.center) to (95.center);
		\draw [in=270, out=90] (146.center) to (147.center);
		\draw [in=270, out=90] (150.center) to (149.center);
		\draw [in=270, out=90] (152.center) to (153.center);
		\draw [in=270, out=90] (156.center) to (155.center);
		\draw [in=270, out=90] (160.center) to (161.center);
		\draw [in=270, out=90] (163.center) to (164.center);
		\draw [bend left=90] (162.center) to (153.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polypsup1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.75) {};
		\node [style=none] (1) at (1, 1.75) {};
		\node [style=none] (2) at (-1, -1.25) {};
		\node [style=none] (3) at (1, -1.25) {};
		\node [style=none] (5) at (-1.25, -2) {};
		\node [style=none] (7) at (1.25, -2) {};
		\node [style=none] (8) at (-1, -1.25) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (10) at (1, -1.25) {};
		\node [style=none] (12) at (0, 1.75) {};
		\node [style=none] (15) at (-1.25, -2.25) {$\underline{\mathbf{D}}$};
		\node [style=none] (17) at (1.25, -2.25) {$\underline{\mathbf{E}}$};
		\node [style=none] (19) at (-1, 1.75) {};
		\node [style=none] (20) at (1, 1.75) {};
		\node [style=none] (25) at (1, 1.75) {};
		\node [style=none] (30) at (0, 2.25) {};
		\node [style=none] (31) at (0, 1.75) {};
		\node [style=none] (32) at (0, 1.75) {};
		\node [style=none] (33) at (0, 2.5) {$\underline{\mathbf{F}}$};
		\node [style=none] (34) at (0, -2) {};
		\node [style=none] (35) at (0, -2.25) {$\mathbf{M}$};
		\node [style=none] (36) at (-1.5, 0.5) {};
		\node [style=none] (37) at (1.5, 0.5) {};
		\node [style=none] (38) at (-1.5, 0) {};
		\node [style=none] (39) at (1.5, 0) {};
		\node [style=none] (40) at (0, 0.25) {$T$};
		\node [style=none] (41) at (-1.25, -0.5) {};
		\node [style=none] (42) at (-1.25, 0) {};
		\node [style=none] (43) at (-1.25, 0) {};
		\node [style=none] (44) at (-0.25, 1) {};
		\node [style=none] (45) at (-0.25, 0.5) {};
		\node [style=none] (46) at (-0.25, 1.25) {$\underline{F}$};
		\node [style=none] (47) at (0.25, -0.5) {};
		\node [style=none] (48) at (0.25, 0) {};
		\node [style=none] (49) at (1, 0) {};
		\node [style=none] (50) at (0.25, 1) {};
		\node [style=none] (51) at (0.25, 0.5) {};
		\node [style=none] (52) at (0.25, 1.25) {$\underline{F}'$};
		\node [style=none] (53) at (-1.25, -0.75) {$\underline{D}$};
		\node [style=none] (54) at (0.25, -0.75) {$\underline{D}'$};
		\node [style=none] (55) at (-0.25, -0.5) {};
		\node [style=none] (56) at (-0.25, 0) {};
		\node [style=none] (57) at (-0.25, 0) {};
		\node [style=none] (58) at (1.25, -0.5) {};
		\node [style=none] (59) at (1.25, 0) {};
		\node [style=none] (60) at (-0.25, -0.75) {$\underline{E}$};
		\node [style=none] (61) at (1.25, -0.75) {$\underline{E}'$};
		\node [style=none] (62) at (-0.75, -0.5) {};
		\node [style=none] (63) at (-0.75, 0) {};
		\node [style=none] (64) at (-0.75, 0) {};
		\node [style=none] (65) at (0.75, -0.5) {};
		\node [style=none] (66) at (0.75, 0) {};
		\node [style=none] (67) at (-0.75, -0.75) {$M$};
		\node [style=none] (68) at (0.75, -0.75) {$M'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [style={double_bold}, in=-120, out=90] (5.center) to (8.center);
		\draw [style={double_bold}, in=90, out=-60] (10.center) to (7.center);
		\draw [style={double_bold}] (30.center) to (31.center);
		\draw [style=double edge] (9.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (38.center);
		\draw (39.center) to (38.center);
		\draw (39.center) to (37.center);
		\draw [style={double_bold}, in=270, out=90] (41.center) to (42.center);
		\draw [style={double_bold}] (45.center) to (44.center);
		\draw [style={double_bold}, in=270, out=90] (47.center) to (48.center);
		\draw [style={double_bold}] (51.center) to (50.center);
		\draw [style={double_bold}, in=270, out=90] (55.center) to (56.center);
		\draw [style={double_bold}, in=270, out=90] (58.center) to (59.center);
		\draw [in=270, out=90] (62.center) to (63.center);
		\draw [in=270, out=90] (65.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polypsup2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.75) {};
		\node [style=none] (1) at (1, -1.75) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=none] (5) at (-1.25, 2) {};
		\node [style=none] (7) at (1.25, 2) {};
		\node [style=none] (8) at (-1, 1.25) {};
		\node [style=none] (9) at (0, 1.25) {};
		\node [style=none] (10) at (1, 1.25) {};
		\node [style=none] (12) at (0, -1.75) {};
		\node [style=none] (15) at (-1.25, 2.25) {$\underline{\mathbf{B}}$};
		\node [style=none] (17) at (1.25, 2.25) {$\underline{\mathbf{C}}$};
		\node [style=none] (19) at (-1, -1.75) {};
		\node [style=none] (20) at (1, -1.75) {};
		\node [style=none] (25) at (1, -1.75) {};
		\node [style=none] (30) at (0, -2.25) {};
		\node [style=none] (31) at (0, -1.75) {};
		\node [style=none] (32) at (0, -1.75) {};
		\node [style=none] (33) at (0, -2.5) {$\underline{\mathbf{A}}$};
		\node [style=none] (34) at (0, 2) {};
		\node [style=none] (35) at (0, 2.25) {$\mathbf{M}$};
		\node [style=none] (36) at (-1.5, -0.5) {};
		\node [style=none] (37) at (1.5, -0.5) {};
		\node [style=none] (38) at (-1.5, 0) {};
		\node [style=none] (39) at (1.5, 0) {};
		\node [style=none] (40) at (0, -0.25) {$S$};
		\node [style=none] (41) at (-1.25, 0.5) {};
		\node [style=none] (42) at (-1.25, 0) {};
		\node [style=none] (43) at (-1.25, 0) {};
		\node [style=none] (44) at (-0.25, -1) {};
		\node [style=none] (45) at (-0.25, -0.5) {};
		\node [style=none] (46) at (-0.25, -1.25) {$\underline{A}$};
		\node [style=none] (47) at (0.25, 0.5) {};
		\node [style=none] (48) at (0.25, 0) {};
		\node [style=none] (49) at (-0.5, 0) {};
		\node [style=none] (50) at (0.25, -1) {};
		\node [style=none] (51) at (0.25, -0.5) {};
		\node [style=none] (52) at (0.25, -1.25) {$\underline{A}'$};
		\node [style=none] (53) at (-1.25, 0.75) {$\underline{B}$};
		\node [style=none] (54) at (0.25, 0.75) {$\underline{B}'$};
		\node [style=none] (55) at (-0.25, 0.5) {};
		\node [style=none] (56) at (-0.25, 0) {};
		\node [style=none] (57) at (-0.25, 0) {};
		\node [style=none] (58) at (1.25, 0.5) {};
		\node [style=none] (59) at (1.25, 0) {};
		\node [style=none] (60) at (-0.25, 0.75) {$\underline{C}$};
		\node [style=none] (61) at (1.25, 0.75) {$\underline{C}'$};
		\node [style=none] (62) at (-0.75, 0.5) {};
		\node [style=none] (63) at (-0.75, 0) {};
		\node [style=none] (64) at (-0.75, 0) {};
		\node [style=none] (65) at (0.75, 0.5) {};
		\node [style=none] (66) at (0.75, 0) {};
		\node [style=none] (67) at (-0.75, 0.75) {$M$};
		\node [style=none] (68) at (0.75, 0.75) {$M'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (3.center) to (1.center);
		\draw [style={double_bold}, in=120, out=-90] (5.center) to (8.center);
		\draw [style={double_bold}, in=-90, out=60] (10.center) to (7.center);
		\draw [style={double_bold}] (30.center) to (31.center);
		\draw [style=double edge] (9.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (38.center);
		\draw (39.center) to (38.center);
		\draw (39.center) to (37.center);
		\draw [style={double_bold}, in=-270, out=-90] (41.center) to (42.center);
		\draw [style={double_bold}] (45.center) to (44.center);
		\draw [style={double_bold}, in=-270, out=-90] (47.center) to (48.center);
		\draw [style={double_bold}] (51.center) to (50.center);
		\draw [style={double_bold}, in=-270, out=-90] (55.center) to (56.center);
		\draw [style={double_bold}, in=-270, out=-90] (58.center) to (59.center);
		\draw [in=-270, out=-90] (62.center) to (63.center);
		\draw [in=-270, out=-90] (65.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polypsup3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (-1, 1.75) {};
		\node [style=none] (37) at (1, 1.75) {};
		\node [style=none] (38) at (-1, 1.25) {};
		\node [style=none] (39) at (1, 1.25) {};
		\node [style=none] (40) at (0, 1.5) {$T$};
		\node [style=none] (41) at (-2.5, -2.75) {};
		\node [style=none] (42) at (-0.75, 1.25) {};
		\node [style=none] (43) at (-0.75, 1.25) {};
		\node [style=none] (44) at (-2, 2.75) {};
		\node [style=none] (45) at (-0.25, 1.75) {};
		\node [style=none] (46) at (-2, 3) {$\underline{F}$};
		\node [style=none] (47) at (1.5, -2.75) {};
		\node [style=none] (48) at (0.25, 1.25) {};
		\node [style=none] (49) at (0.5, 1.25) {};
		\node [style=none] (50) at (2, 2.75) {};
		\node [style=none] (51) at (0.25, 1.75) {};
		\node [style=none] (52) at (2, 3) {$\underline{F}'$};
		\node [style=none] (53) at (-2.5, -3) {$\underline{D}$};
		\node [style=none] (54) at (1.5, -3) {$\underline{D}'$};
		\node [style=none] (55) at (-1.5, -2.75) {};
		\node [style=none] (56) at (-0.25, 1.25) {};
		\node [style=none] (57) at (-0.25, 1.25) {};
		\node [style=none] (58) at (2.5, -2.75) {};
		\node [style=none] (59) at (0.75, 1.25) {};
		\node [style=none] (60) at (-1.5, -3) {$\underline{E}$};
		\node [style=none] (61) at (2.5, -3) {$\underline{E}'$};
		\node [style=none] (62) at (-0.5, -1.25) {};
		\node [style=none] (63) at (-0.5, 1.25) {};
		\node [style=none] (64) at (-0.5, 1.25) {};
		\node [style=none] (65) at (0.5, -1.25) {};
		\node [style=none] (66) at (0.5, 1.25) {};
		\node [style=none] (69) at (-1, -1.75) {};
		\node [style=none] (70) at (1, -1.75) {};
		\node [style=none] (71) at (-1, -1.25) {};
		\node [style=none] (72) at (1, -1.25) {};
		\node [style=none] (73) at (0, -1.5) {$S$};
		\node [style=none] (74) at (-2.5, 2.75) {};
		\node [style=none] (75) at (-0.75, -1.25) {};
		\node [style=none] (76) at (-0.75, -1.25) {};
		\node [style=none] (77) at (-2, -2.75) {};
		\node [style=none] (78) at (-0.25, -1.75) {};
		\node [style=none] (79) at (-2, -3) {$\underline{A}$};
		\node [style=none] (80) at (1.5, 2.75) {};
		\node [style=none] (81) at (0.25, -1.25) {};
		\node [style=none] (82) at (0.5, -1.25) {};
		\node [style=none] (83) at (2, -2.75) {};
		\node [style=none] (84) at (0.25, -1.75) {};
		\node [style=none] (85) at (2, -3) {$\underline{A}'$};
		\node [style=none] (86) at (-2.5, 3) {$\underline{B}$};
		\node [style=none] (87) at (1.5, 3) {$\underline{B}'$};
		\node [style=none] (88) at (-1.5, 2.75) {};
		\node [style=none] (89) at (-0.25, -1.25) {};
		\node [style=none] (90) at (-0.25, -1) {};
		\node [style=none] (91) at (2.5, 2.75) {};
		\node [style=none] (92) at (0.75, -1.25) {};
		\node [style=none] (93) at (-1.5, 3) {$\underline{C}$};
		\node [style=none] (94) at (2.5, 3) {$\underline{C}'$};
		\node [style=none] (96) at (-0.5, -1.25) {};
		\node [style=none] (97) at (-0.5, -1.25) {};
		\node [style=none] (99) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (36.center);
		\draw (36.center) to (38.center);
		\draw (39.center) to (38.center);
		\draw (39.center) to (37.center);
		\draw [style={double_bold}, in=270, out=90] (41.center) to (42.center);
		\draw [style={double_bold}, in=270, out=90] (45.center) to (44.center);
		\draw [style={double_bold}, in=270, out=90] (47.center) to (48.center);
		\draw [style={double_bold}, in=270, out=90] (51.center) to (50.center);
		\draw [style={double_bold}, in=270, out=90] (55.center) to (56.center);
		\draw [style={double_bold}, in=270, out=90] (58.center) to (59.center);
		\draw [in=270, out=90] (62.center) to (63.center);
		\draw [in=270, out=90] (65.center) to (66.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (71.center);
		\draw (72.center) to (71.center);
		\draw (72.center) to (70.center);
		\draw [style={double_bold}, in=-270, out=-90] (74.center) to (75.center);
		\draw [style={double_bold}, in=90, out=-90] (78.center) to (77.center);
		\draw [style={double_bold}, in=-270, out=-90] (80.center) to (81.center);
		\draw [style={double_bold}, in=90, out=-90] (84.center) to (83.center);
		\draw [style={double_bold}, in=90, out=-90] (88.center) to (89.center);
		\draw [style={double_bold}, in=90, out=-90] (91.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polysem1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=none] (4) at (0.75, 0.5) {$T$};
		\node [style=none] (5) at (0.175, -0.325) {};
		\node [style=none] (8) at (0.5, 0.25) {};
		\node [style=none] (9) at (0.5, 0.25) {};
		\node [style=none] (10) at (1, 0.25) {};
		\node [style=none] (11) at (0.75, 1.25) {};
		\node [style=none] (12) at (0.75, 0.75) {};
		\node [style=none] (14) at (1, -0.75) {};
		\node [style=none] (20) at (-0.25, -0.25) {};
		\node [style=none] (32) at (-0.25, -0.25) {};
		\node [style=none] (62) at (-0.5, 0.75) {};
		\node [style=none] (63) at (-1, 0.75) {};
		\node [style=none] (64) at (-0.5, 0.25) {};
		\node [style=none] (65) at (-1, 0.25) {};
		\node [style=none] (66) at (-0.75, 0.5) {$S$};
		\node [style=none] (67) at (-0.175, -0.325) {};
		\node [style=none] (68) at (-0.5, 0.25) {};
		\node [style=none] (69) at (-0.5, 0.25) {};
		\node [style=none] (70) at (-1, 0.25) {};
		\node [style=none] (71) at (-0.75, 1.25) {};
		\node [style=none] (72) at (-0.75, 0.75) {};
		\node [style=none] (73) at (-1, -0.75) {};
		\node [style=none] (124) at (0, -0.25) {};
		\node [style=none] (125) at (-0.25, -0.75) {};
		\node [style=none] (126) at (0, -0.25) {};
		\node [style=none] (127) at (0, -0.75) {};
		\node [style=none] (128) at (0, -0.25) {};
		\node [style=none] (129) at (0, -0.25) {};
		\node [style=none] (130) at (0, -0.25) {};
		\node [style=none] (131) at (0, -0.75) {};
		\node [style=none] (132) at (0, -0.75) {};
		\node [style=none] (133) at (0, -0.75) {};
		\node [style=none] (134) at (0, -0.25) {};
		\node [style=none] (135) at (0, -0.75) {};
		\node [style=none] (136) at (-0.25, -0.75) {};
		\node [style=none] (137) at (0, -0.25) {};
		\node [style=none] (138) at (0, -0.75) {};
		\node [style=none] (139) at (0, -0.25) {};
		\node [style=none] (140) at (0, -0.25) {};
		\node [style=none] (141) at (0, -0.25) {};
		\node [style=none] (142) at (0, -0.75) {};
		\node [style=none] (143) at (0, -0.75) {};
		\node [style=none] (144) at (0, -0.5) {$\phi$};
		\node [style=none] (145) at (0, -0.75) {};
		\node [style=none] (146) at (0, -0.25) {};
		\node [style=none] (147) at (0, -0.75) {};
		\node [style=none] (148) at (0, -0.75) {};
		\node [style=none] (149) at (0, -0.25) {};
		\node [style=none] (150) at (0, -0.75) {};
		\node [style=none] (151) at (0, -0.75) {};
		\node [style=none] (153) at (0, -0.75) {};
		\node [style=none] (155) at (-0.25, -0.75) {};
		\node [style=none] (158) at (-0.25, -0.75) {};
		\node [style=none] (160) at (-0.25, -0.75) {};
		\node [style=none] (162) at (-0.175, -0.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [style=double edge, in=270, out=90] (5.center) to (8.center);
		\draw [style=double edge] (12.center) to (11.center);
		\draw [style=double edge, in=270, out=90] (14.center) to (10.center);
		\draw [style=double edge] (63.center) to (62.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (62.center) to (64.center);
		\draw [style=double edge] (65.center) to (64.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (65.center) to (63.center);
		\draw [style=double edge, in=-90, out=90] (67.center) to (68.center);
		\draw [style=double edge] (72.center) to (71.center);
		\draw [style=double edge, in=-90, out=90] (73.center) to (70.center);
		\draw [style=double edge] (140.center) to (141.center);
		\draw [style=double edge, bend left=90, looseness=1.50] (141.center) to (142.center);
		\draw [style=double edge] (142.center) to (143.center);
		\draw [style=double edge, bend left=90, looseness=1.50] (143.center) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polysem2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.25) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (0.75, 1) {$T$};
		\node [style=none] (5) at (0.175, 0.175) {};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (1, 0.75) {};
		\node [style=none] (11) at (0.75, 1.75) {};
		\node [style=none] (12) at (0.75, 1.25) {};
		\node [style=none] (14) at (1, -0.25) {};
		\node [style=none] (20) at (-0.25, 0.25) {};
		\node [style=none] (32) at (-0.25, 0.25) {};
		\node [style=none] (62) at (-0.5, 1.25) {};
		\node [style=none] (63) at (-1, 1.25) {};
		\node [style=none] (64) at (-0.5, 0.75) {};
		\node [style=none] (65) at (-1, 0.75) {};
		\node [style=none] (66) at (-0.75, 1) {$S$};
		\node [style=none] (67) at (-0.175, 0.175) {};
		\node [style=none] (68) at (-0.5, 0.75) {};
		\node [style=none] (69) at (-0.5, 0.75) {};
		\node [style=none] (70) at (-1, 0.75) {};
		\node [style=none] (71) at (-0.75, 1.75) {};
		\node [style=none] (72) at (-0.75, 1.25) {};
		\node [style=none] (73) at (-1, -0.25) {};
		\node [style=none] (74) at (0, -1.25) {};
		\node [style=none] (75) at (-0.25, -1.75) {};
		\node [style=none] (76) at (0, -1.25) {};
		\node [style=none] (77) at (0, -1.75) {};
		\node [style=none] (78) at (0, -1.25) {};
		\node [style=none] (80) at (0, -1.25) {};
		\node [style=none] (81) at (0, -1.25) {};
		\node [style=none] (82) at (0, -1.75) {};
		\node [style=none] (83) at (0, -1.75) {};
		\node [style=none] (84) at (0, -1.75) {};
		\node [style=none] (85) at (0, -1.25) {};
		\node [style=none] (86) at (0, -1.75) {};
		\node [style=none] (87) at (-0.25, -1.75) {};
		\node [style=none] (88) at (0, -1.25) {};
		\node [style=none] (89) at (0, -1.75) {};
		\node [style=none] (90) at (0, -1.25) {};
		\node [style=none] (92) at (0, -1.25) {};
		\node [style=none] (93) at (0, -1.25) {};
		\node [style=none] (94) at (0, -1.75) {};
		\node [style=none] (95) at (0, -1.75) {};
		\node [style=none] (96) at (0, -1.5) {$\psi$};
		\node [style=none] (97) at (0, -1.75) {};
		\node [style=none] (98) at (0, -1.25) {};
		\node [style=none] (99) at (0, -1.75) {};
		\node [style=none] (100) at (0, -1.75) {};
		\node [style=none] (101) at (0, -1.25) {};
		\node [style=none] (102) at (0, -1.75) {};
		\node [style=none] (103) at (0, -1.75) {};
		\node [style=none] (104) at (0.2, -1.325) {};
		\node [style=none] (105) at (0, -1.75) {};
		\node [style=none] (106) at (0.25, -1.225) {};
		\node [style=none] (108) at (-0.25, -1.75) {};
		\node [style=none] (109) at (0.25, -1.225) {};
		\node [style=none] (111) at (0.25, -1.225) {};
		\node [style=none] (113) at (-0.25, -1.75) {};
		\node [style=none] (114) at (0.25, -1.225) {};
		\node [style=none] (116) at (-0.25, -1.75) {};
		\node [style=none] (117) at (0.25, -1.225) {};
		\node [style=none] (119) at (-1, -1.5) {};
		\node [style=none] (122) at (-0.175, -1.325) {};
		\node [style=none] (123) at (0, -0.75) {$\textrm{Cycle}$};
		\node [style=none] (124) at (0, 0.25) {};
		\node [style=none] (125) at (-0.25, -0.25) {};
		\node [style=none] (126) at (0, 0.25) {};
		\node [style=none] (127) at (0, -0.25) {};
		\node [style=none] (128) at (0, 0.25) {};
		\node [style=none] (129) at (0, 0.25) {};
		\node [style=none] (130) at (0, 0.25) {};
		\node [style=none] (131) at (0, -0.25) {};
		\node [style=none] (132) at (0, -0.25) {};
		\node [style=none] (133) at (0, -0.25) {};
		\node [style=none] (134) at (0, 0.25) {};
		\node [style=none] (135) at (0, -0.25) {};
		\node [style=none] (136) at (-0.25, -0.25) {};
		\node [style=none] (137) at (0, 0.25) {};
		\node [style=none] (138) at (0, -0.25) {};
		\node [style=none] (139) at (0, 0.25) {};
		\node [style=none] (140) at (0, 0.25) {};
		\node [style=none] (141) at (0, 0.25) {};
		\node [style=none] (142) at (0, -0.25) {};
		\node [style=none] (143) at (0, -0.25) {};
		\node [style=none] (144) at (0, 0) {$\phi$};
		\node [style=none] (145) at (0, -0.25) {};
		\node [style=none] (146) at (0, 0.25) {};
		\node [style=none] (147) at (0, -0.25) {};
		\node [style=none] (148) at (0, -0.25) {};
		\node [style=none] (149) at (0, 0.25) {};
		\node [style=none] (150) at (0, -0.25) {};
		\node [style=none] (151) at (0, -0.25) {};
		\node [style=none] (153) at (0, -0.25) {};
		\node [style=none] (155) at (-0.25, -0.25) {};
		\node [style=none] (158) at (-0.25, -0.25) {};
		\node [style=none] (160) at (-0.25, -0.25) {};
		\node [style=none] (162) at (-0.175, 0.175) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [style=double edge, in=270, out=90] (5.center) to (8.center);
		\draw [style=double edge] (12.center) to (11.center);
		\draw [style=double edge, in=270, out=90] (14.center) to (10.center);
		\draw [style=double edge] (63.center) to (62.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (62.center) to (64.center);
		\draw [style=double edge] (65.center) to (64.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (65.center) to (63.center);
		\draw [style=double edge, in=-90, out=90] (67.center) to (68.center);
		\draw [style=double edge] (72.center) to (71.center);
		\draw [style=double edge, in=-90, out=90] (73.center) to (70.center);
		\draw [style=double edge] (92.center) to (93.center);
		\draw [style=double edge, bend left=90, looseness=1.50] (93.center) to (94.center);
		\draw [style=double edge] (94.center) to (95.center);
		\draw [style=double edge, bend left=90, looseness=1.50] (95.center) to (92.center);
		\draw [style=double edge, in=120, out=-90] (73.center) to (122.center);
		\draw [style=double edge, in=-90, out=60] (104.center) to (14.center);
		\draw [style=double edge] (140.center) to (141.center);
		\draw [style=double edge, bend left=90, looseness=1.50] (141.center) to (142.center);
		\draw [style=double edge] (142.center) to (143.center);
		\draw [style=double edge, bend left=90, looseness=1.50] (143.center) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polyslot_action_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.5) {};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (0, -1.25) {$S$};
		\node [style=none] (5) at (-1.5, 2.25) {};
		\node [style=none] (7) at (1.5, 2.25) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (0.5, -1) {};
		\node [style=none] (12) at (0, -1.5) {};
		\node [style=none] (19) at (-0.5, -1.5) {};
		\node [style=none] (20) at (0.5, -1.5) {};
		\node [style=none] (23) at (-0.5, -1.5) {};
		\node [style=none] (25) at (0.5, -1.5) {};
		\node [style=none] (30) at (0, -2) {};
		\node [style=none] (31) at (0, -1.5) {};
		\node [style=none] (32) at (0, -1.5) {};
		\node [style=none] (36) at (-0.75, 1.25) {};
		\node [style=none] (37) at (-0.25, 1.25) {};
		\node [style=none] (38) at (-0.75, 0.75) {};
		\node [style=none] (39) at (-0.25, 0.75) {};
		\node [style=none] (40) at (-0.5, 1) {$T$};
		\node [style=none] (41) at (-1, -2) {};
		\node [style=none] (42) at (1, -2) {};
		\node [style=none] (43) at (-0.75, 0.75) {};
		\node [style=none] (44) at (-0.5, 0.75) {};
		\node [style=none] (45) at (-0.25, 0.75) {};
		\node [style=none] (46) at (-0.5, 1.25) {};
		\node [style=none] (49) at (-0.75, 1.25) {};
		\node [style=none] (50) at (-0.25, 1.25) {};
		\node [style=none] (51) at (-0.75, 1.25) {};
		\node [style=none] (52) at (-0.25, 1.25) {};
		\node [style=none] (53) at (-0.5, 2.25) {};
		\node [style=none] (54) at (-0.5, 1.25) {};
		\node [style=none] (55) at (-0.5, 1.25) {};
		\node [style=none] (57) at (0.25, -1) {};
		\node [style=none] (66) at (0.75, 2.25) {};
		\node [style=none] (79) at (-0.25, -1) {};
		\node [style=none] (85) at (0, -1) {};
		\node [style=none] (87) at (-1.5, 2.5) {$\underline{B}$};
		\node [style=none] (88) at (1.5, 2.5) {$\underline{C}$};
		\node [style=none] (89) at (-1, -2.25) {$\underline{D}$};
		\node [style=none] (92) at (-0.5, 2.5) {$\underline{F}$};
		\node [style=none] (94) at (0, -2.25) {$\underline{A}$};
		\node [style=none] (95) at (1, -2.25) {$\underline{E}$};
		\node [style=none] (96) at (0.75, 2.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (3.center) to (1.center);
		\draw [style={double_bold}, in=120, out=-90] (5.center) to (8.center);
		\draw [style={double_bold}, in=-90, out=60] (10.center) to (7.center);
		\draw [style={double_bold}] (30.center) to (31.center);
		\draw [style=double edge] (37.center) to (36.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (36.center) to (38.center);
		\draw [style=double edge] (39.center) to (38.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (39.center) to (37.center);
		\draw [style={double_bold}, in=-120, out=90] (41.center) to (43.center);
		\draw [style={double_bold}, in=90, out=-60] (45.center) to (42.center);
		\draw [style={double_bold}, in=90, out=-90] (53.center) to (54.center);
		\draw [style=double edge, in=90, out=-90] (44.center) to (57.center);
		\draw [style=double edge, in=90, out=-90] (66.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polyslot_action_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.5) {};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (0, -1.25) {$S$};
		\node [style=none] (5) at (-1.5, 2) {};
		\node [style=none] (7) at (1.5, 2) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (0.5, -1) {};
		\node [style=none] (12) at (0, -1.5) {};
		\node [style=none] (19) at (-0.5, -1.5) {};
		\node [style=none] (20) at (0.5, -1.5) {};
		\node [style=none] (23) at (-0.5, -1.5) {};
		\node [style=none] (25) at (0.5, -1.5) {};
		\node [style=none] (30) at (0, -2) {};
		\node [style=none] (31) at (0, -1.5) {};
		\node [style=none] (32) at (0, -1.5) {};
		\node [style=none] (36) at (0.25, 1) {};
		\node [style=none] (37) at (0.75, 1) {};
		\node [style=none] (38) at (0.25, 0.5) {};
		\node [style=none] (39) at (0.75, 0.5) {};
		\node [style=none] (40) at (0.5, 0.75) {$T$};
		\node [style=none] (41) at (-1, -2) {};
		\node [style=none] (42) at (1, -2) {};
		\node [style=none] (43) at (0.25, 0.5) {};
		\node [style=none] (44) at (0.5, 0.5) {};
		\node [style=none] (45) at (0.75, 0.5) {};
		\node [style=none] (46) at (0.5, 1) {};
		\node [style=none] (49) at (0.25, 1) {};
		\node [style=none] (50) at (0.75, 1) {};
		\node [style=none] (51) at (0.25, 1) {};
		\node [style=none] (52) at (0.75, 1) {};
		\node [style=none] (53) at (-0.5, 2) {};
		\node [style=none] (54) at (0.5, 1) {};
		\node [style=none] (55) at (0.5, 1) {};
		\node [style=none] (57) at (0.25, -1) {};
		\node [style=none] (66) at (-0.5, 1) {};
		\node [style=none] (79) at (-0.25, -1) {};
		\node [style=none] (85) at (0, -1) {};
		\node [style=none] (87) at (-1.5, 2.25) {$\underline{B}$};
		\node [style=none] (88) at (1.5, 2.25) {$\underline{C}$};
		\node [style=none] (89) at (-1, -2.25) {$\underline{D}$};
		\node [style=none] (92) at (0.5, 2.25) {$\underline{F}$};
		\node [style=none] (94) at (0, -2.25) {$\underline{A}$};
		\node [style=none] (95) at (1, -2.25) {$\underline{E}$};
		\node [style=none] (96) at (-0.5, 2.25) {$Y$};
		\node [style=none] (98) at (0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (3.center) to (1.center);
		\draw [style={double_bold}, in=120, out=-90] (5.center) to (8.center);
		\draw [style={double_bold}, in=-90, out=60] (10.center) to (7.center);
		\draw [style={double_bold}] (30.center) to (31.center);
		\draw [style=double edge] (37.center) to (36.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (36.center) to (38.center);
		\draw [style=double edge] (39.center) to (38.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (39.center) to (37.center);
		\draw [style={double_bold}, in=-120, out=90] (41.center) to (43.center);
		\draw [style={double_bold}, in=90, out=-60] (45.center) to (42.center);
		\draw [style={double_bold}, in=90, out=-90] (53.center) to (54.center);
		\draw [style=double edge, in=90, out=-90] (44.center) to (57.center);
		\draw [style=double edge, in=90, out=-90] (66.center) to (79.center);
		\draw [style=double edge, in=270, out=90] (66.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polyslot_action_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.5) {};
		\node [style=none] (1) at (0.5, 1.5) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (0, 1.25) {$S$};
		\node [style=none] (5) at (-1.5, -1.75) {};
		\node [style=none] (7) at (1.25, -1.75) {};
		\node [style=none] (8) at (-0.5, 1) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=none] (19) at (-0.5, 1.5) {};
		\node [style=none] (20) at (0.5, 1.5) {};
		\node [style=none] (23) at (-0.5, 1.5) {};
		\node [style=none] (25) at (0.5, 1.5) {};
		\node [style=none] (30) at (0, 2) {};
		\node [style=none] (31) at (0, 1.5) {};
		\node [style=none] (32) at (0, 1.5) {};
		\node [style=none] (36) at (0.25, -1) {};
		\node [style=none] (37) at (0.75, -1) {};
		\node [style=none] (38) at (0.25, -0.5) {};
		\node [style=none] (39) at (0.75, -0.5) {};
		\node [style=none] (40) at (0.5, -0.75) {$T$};
		\node [style=none] (41) at (-1.25, 2) {};
		\node [style=none] (42) at (1.25, 2) {};
		\node [style=none] (43) at (0.25, -0.5) {};
		\node [style=none] (44) at (0.5, -0.5) {};
		\node [style=none] (45) at (0.75, -0.5) {};
		\node [style=none] (46) at (0.5, -1) {};
		\node [style=none] (49) at (0.25, -1) {};
		\node [style=none] (50) at (0.75, -1) {};
		\node [style=none] (51) at (0.25, -1) {};
		\node [style=none] (52) at (0.75, -1) {};
		\node [style=none] (53) at (0.5, -1.75) {};
		\node [style=none] (54) at (0.5, -1) {};
		\node [style=none] (55) at (0.5, -1) {};
		\node [style=none] (57) at (-0.25, 1) {};
		\node [style=none] (66) at (-0.75, -1.75) {};
		\node [style=none] (79) at (0.25, 1) {};
		\node [style=none] (85) at (0, 1) {};
		\node [style=none] (87) at (0, 2.25) {$\underline{B}$};
		\node [style=none] (88) at (1.25, -2) {$\underline{C}$};
		\node [style=none] (89) at (0.5, -2) {$\underline{D}$};
		\node [style=none] (92) at (1.25, 2.25) {$\underline{F}$};
		\node [style=none] (94) at (-1.5, -2) {$\underline{A}$};
		\node [style=none] (95) at (-1.25, 2.25) {$\underline{E}$};
		\node [style=none] (96) at (-0.75, -2) {$Y$};
		\node [style=none] (98) at (-0.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [style={double_bold}, in=-120, out=90] (5.center) to (8.center);
		\draw [style={double_bold}, in=90, out=-60] (10.center) to (7.center);
		\draw [style={double_bold}] (30.center) to (31.center);
		\draw [style=double edge] (37.center) to (36.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (36.center) to (38.center);
		\draw [style=double edge] (39.center) to (38.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (39.center) to (37.center);
		\draw [style={double_bold}, in=120, out=-90] (41.center) to (43.center);
		\draw [style={double_bold}, in=-90, out=60] (45.center) to (42.center);
		\draw [style={double_bold}, in=-90, out=90] (53.center) to (54.center);
		\draw [style=double edge, in=-90, out=90] (44.center) to (57.center);
		\draw [style=double edge, in=-90, out=90] (66.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polyslot_action_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.5) {};
		\node [style=none] (1) at (0.5, 1.5) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (0, 1.25) {$S$};
		\node [style=none] (5) at (-1.5, -2) {};
		\node [style=none] (7) at (1.5, -2) {};
		\node [style=none] (8) at (-0.5, 1) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=none] (19) at (-0.5, 1.5) {};
		\node [style=none] (20) at (0.5, 1.5) {};
		\node [style=none] (23) at (-0.5, 1.5) {};
		\node [style=none] (25) at (0.5, 1.5) {};
		\node [style=none] (30) at (0, 2) {};
		\node [style=none] (31) at (0, 1.5) {};
		\node [style=none] (32) at (0, 1.5) {};
		\node [style=none] (36) at (-0.75, -1) {};
		\node [style=none] (37) at (-0.25, -1) {};
		\node [style=none] (38) at (-0.75, -0.5) {};
		\node [style=none] (39) at (-0.25, -0.5) {};
		\node [style=none] (40) at (-0.5, -0.75) {$T$};
		\node [style=none] (41) at (-1, 2) {};
		\node [style=none] (42) at (1, 2) {};
		\node [style=none] (43) at (-0.75, -0.5) {};
		\node [style=none] (44) at (-0.5, -0.5) {};
		\node [style=none] (45) at (-0.25, -0.5) {};
		\node [style=none] (46) at (-0.5, -1) {};
		\node [style=none] (49) at (-0.75, -1) {};
		\node [style=none] (50) at (-0.25, -1) {};
		\node [style=none] (51) at (-0.75, -1) {};
		\node [style=none] (52) at (-0.25, -1) {};
		\node [style=none] (53) at (0.5, -2) {};
		\node [style=none] (54) at (-0.5, -1) {};
		\node [style=none] (55) at (-0.5, -1) {};
		\node [style=none] (57) at (-0.25, 1) {};
		\node [style=none] (66) at (0.5, -0.75) {};
		\node [style=none] (79) at (0.25, 1) {};
		\node [style=none] (85) at (0, 1) {};
		\node [style=none] (87) at (0, 2.25) {$\underline{B}$};
		\node [style=none] (88) at (1.5, -2.25) {$\underline{C}$};
		\node [style=none] (89) at (0.5, -2.25) {$\underline{D}$};
		\node [style=none] (92) at (1, 2.25) {$\underline{F}$};
		\node [style=none] (94) at (-1.5, -2.25) {$\underline{A}$};
		\node [style=none] (95) at (-1, 2.25) {$\underline{E}$};
		\node [style=none] (96) at (-0.5, -2.25) {$Y$};
		\node [style=none] (98) at (-0.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [style={double_bold}, in=-120, out=90] (5.center) to (8.center);
		\draw [style={double_bold}, in=90, out=-60] (10.center) to (7.center);
		\draw [style={double_bold}] (30.center) to (31.center);
		\draw [style=double edge] (37.center) to (36.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (36.center) to (38.center);
		\draw [style=double edge] (39.center) to (38.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (39.center) to (37.center);
		\draw [style={double_bold}, in=120, out=-90] (41.center) to (43.center);
		\draw [style={double_bold}, in=-90, out=60] (45.center) to (42.center);
		\draw [style={double_bold}, in=-90, out=90] (53.center) to (54.center);
		\draw [style=double edge, in=-90, out=90] (44.center) to (57.center);
		\draw [style=double edge, in=-90, out=90] (66.center) to (79.center);
		\draw [style=double edge, in=-270, out=-90] (66.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polyslotproof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.75, 1) {};
		\node [style=none] (1) at (-6.75, 1) {};
		\node [style=none] (2) at (-9.75, 0) {};
		\node [style=none] (3) at (-6.75, 0) {};
		\node [style=none] (5) at (-9.75, -0.75) {};
		\node [style=none] (7) at (-6.75, -0.75) {};
		\node [style=none] (8) at (-9.75, 0) {};
		\node [style=none] (9) at (-9, 0) {};
		\node [style=none] (10) at (-6.75, 0) {};
		\node [style=none] (15) at (-9.75, -1) {$\underline{\mathbf{A}}$};
		\node [style=none] (17) at (-6.75, -1) {$\underline{\mathbf{C}}$};
		\node [style=none] (19) at (-9.75, 1) {};
		\node [style=none] (20) at (-6.75, 1) {};
		\node [style=none] (25) at (-6.75, 1) {};
		\node [style=none] (34) at (-7.5, -0.75) {};
		\node [style=none] (35) at (-7.5, -1) {$\mathbf{M}_1$};
		\node [style=none] (69) at (-9.75, 1) {};
		\node [style=none] (70) at (-6.75, 1) {};
		\node [style=none] (71) at (-9.75, 1.75) {};
		\node [style=none] (72) at (-6.75, 1.75) {};
		\node [style=none] (73) at (-9.75, 1) {};
		\node [style=none] (74) at (-9, 1) {};
		\node [style=none] (75) at (-6.75, 1) {};
		\node [style=none] (76) at (-9.75, 2) {$\underline{\mathbf{D}}$};
		\node [style=none] (77) at (-6.75, 2) {$\underline{\mathbf{F}}$};
		\node [style=none] (78) at (-7.5, 1.75) {};
		\node [style=none] (79) at (-7.5, 2) {$\mathbf{N}_1$};
		\node [style=none] (102) at (-7.5, 0) {};
		\node [style=none] (103) at (-9, -0.75) {};
		\node [style=none] (104) at (-9, -1) {$\mathbf{M}_2$};
		\node [style=none] (105) at (-8.25, 0) {};
		\node [style=none] (106) at (-8.25, -0.75) {};
		\node [style=none] (107) at (-8.25, 0) {};
		\node [style=none] (108) at (-8.25, -1) {$\underline{\mathbf{B}}$};
		\node [style=none] (109) at (-7.5, 1) {};
		\node [style=none] (110) at (-9, 1.75) {};
		\node [style=none] (111) at (-9, 2) {$\mathbf{N}_2$};
		\node [style=none] (112) at (-8.25, 1) {};
		\node [style=none] (113) at (-8.25, 1.75) {};
		\node [style=none] (114) at (-8.25, 1) {};
		\node [style=none] (115) at (-8.25, 2) {$\underline{\mathbf{E}}$};
		\node [style=none] (116) at (-10.75, 2.5) {};
		\node [style=none] (117) at (-3.5, 0.75) {};
		\node [style=none] (118) at (-5, 0.75) {};
		\node [style=none] (119) at (-5, -0.75) {};
		\node [style=none] (120) at (-5.5, 0.75) {};
		\node [style=none] (121) at (-5.5, -0.75) {};
		\node [style=none] (122) at (-3.5, -0.75) {};
		\node [style=none] (123) at (-10.75, -2.25) {};
		\node [style=none] (124) at (-8.25, 0.5) {$S$};
		\node [style=none] (125) at (-9.75, 3.75) {};
		\node [style=none] (126) at (-9.75, 2.5) {};
		\node [style=none] (127) at (-9.75, -2.25) {};
		\node [style=none] (128) at (-9.75, -3.75) {};
		\node [style=none] (129) at (-4, 0.25) {};
		\node [style=none] (130) at (-4, -0.25) {};
		\node [style=none] (131) at (-4, 0.75) {};
		\node [style=none] (132) at (-4, -0.75) {};
		\node [style=none] (133) at (-5, 0.25) {};
		\node [style=none] (134) at (-5, -0.25) {};
		\node [style=none] (135) at (-4, -0.25) {};
		\node [style=none] (136) at (-4, 0.25) {};
		\node [style=none] (137) at (-4, 0.25) {};
		\node [style=none] (138) at (-4, 2.5) {};
		\node [style=none] (139) at (-4, -2.25) {};
		\node [style=none] (140) at (-4, -3.75) {};
		\node [style=none] (141) at (-4, -0.25) {};
		\node [style=none] (142) at (9, 2.5) {};
		\node [style=none] (143) at (9, -2.25) {};
		\node [style=none] (145) at (-4, -4) {$\underline{X}_{a}$};
		\node [style=none] (146) at (-3, 0) {$\dots$};
		\node [style=none] (147) at (-9.75, -4) {$\underline{D}$};
		\node [style=none] (148) at (-9.75, 4) {$\underline{D}'$};
		\node [style=none] (149) at (-3.75, 2.5) {};
		\node [style=none] (150) at (-4, 3.75) {};
		\node [style=none] (151) at (-4, 2.5) {};
		\node [style=none] (152) at (-4, -3.75) {};
		\node [style=none] (153) at (-4, -3.75) {};
		\node [style=none] (154) at (-4, -3.75) {};
		\node [style=none] (155) at (-4.25, 0.25) {};
		\node [style=none] (156) at (-4.25, -0.25) {};
		\node [style=none] (157) at (-4.75, 0.25) {};
		\node [style=none] (158) at (-4.75, -0.25) {};
		\node [style=none] (159) at (-5.25, 0.25) {};
		\node [style=none] (160) at (-3.75, 0.25) {};
		\node [style=none] (161) at (-3.75, -0.25) {};
		\node [style=none] (162) at (-5.25, -0.25) {};
		\node [style=none] (163) at (-4.5, 0) {$\underline{a}$};
		\node [style=none] (164) at (-4, 3.75) {};
		\node [style=none] (165) at (-4, -3.75) {};
		\node [style=none] (166) at (-0.5, 0.75) {};
		\node [style=none] (167) at (-2, 0.75) {};
		\node [style=none] (168) at (-2, -0.75) {};
		\node [style=none] (169) at (-2.5, 0.75) {};
		\node [style=none] (170) at (-2.5, -0.75) {};
		\node [style=none] (171) at (-0.5, -0.75) {};
		\node [style=none] (172) at (-1, 0.25) {};
		\node [style=none] (173) at (-1, -0.25) {};
		\node [style=none] (174) at (-1, 0.75) {};
		\node [style=none] (175) at (-1, -0.75) {};
		\node [style=none] (176) at (-2, 0.25) {};
		\node [style=none] (177) at (-2, -0.25) {};
		\node [style=none] (178) at (-1, -0.25) {};
		\node [style=none] (179) at (-1, 0.25) {};
		\node [style=none] (180) at (-1, 0.25) {};
		\node [style=none] (181) at (-1, 2.5) {};
		\node [style=none] (182) at (-1, -2.25) {};
		\node [style=none] (183) at (-1, -3.75) {};
		\node [style=none] (184) at (-1, -0.25) {};
		\node [style=none] (185) at (-1, 4) {$X_{m_2}'$};
		\node [style=none] (187) at (-0.75, 2.5) {};
		\node [style=none] (188) at (-1, 3.75) {};
		\node [style=none] (189) at (-1, 2.5) {};
		\node [style=none] (190) at (-1, -3.75) {};
		\node [style=none] (191) at (-1, -3.75) {};
		\node [style=none] (192) at (-1, -3.75) {};
		\node [style=none] (193) at (-1.25, 0.25) {};
		\node [style=none] (194) at (-1.25, -0.25) {};
		\node [style=none] (195) at (-1.75, 0.25) {};
		\node [style=none] (196) at (-1.75, -0.25) {};
		\node [style=none] (197) at (-2.25, 0.25) {};
		\node [style=none] (198) at (-0.75, 0.25) {};
		\node [style=none] (199) at (-0.75, -0.25) {};
		\node [style=none] (200) at (-2.25, -0.25) {};
		\node [style=none] (201) at (-1.5, 0) {$m_2$};
		\node [style=none] (203) at (-1, -3.75) {};
		\node [style=none] (212) at (-4, 4) {$\underline{X}_{a}'$};
		\node [style=none] (252) at (-1, -4) {$X_{m_2}$};
		\node [style=none] (253) at (0, 0) {$\dots$};
		\node [style=none] (254) at (2.5, 0.75) {};
		\node [style=none] (255) at (1, 0.75) {};
		\node [style=none] (256) at (1, -0.75) {};
		\node [style=none] (257) at (0.5, 0.75) {};
		\node [style=none] (258) at (0.5, -0.75) {};
		\node [style=none] (259) at (2.5, -0.75) {};
		\node [style=none] (260) at (2, 0.25) {};
		\node [style=none] (261) at (2, -0.25) {};
		\node [style=none] (262) at (2, 0.75) {};
		\node [style=none] (263) at (2, -0.75) {};
		\node [style=none] (264) at (1, 0.25) {};
		\node [style=none] (265) at (1, -0.25) {};
		\node [style=none] (266) at (2, -0.25) {};
		\node [style=none] (267) at (2, 0.25) {};
		\node [style=none] (268) at (2, 0.25) {};
		\node [style=none] (269) at (2, 2.5) {};
		\node [style=none] (270) at (2, -2.25) {};
		\node [style=none] (271) at (2, -3.75) {};
		\node [style=none] (272) at (2, -0.25) {};
		\node [style=none] (273) at (2, -4) {$\underline{X}_{b}$};
		\node [style=none] (274) at (3, 0) {$\dots$};
		\node [style=none] (275) at (2.25, 2.5) {};
		\node [style=none] (276) at (2, 3.75) {};
		\node [style=none] (277) at (2, 2.5) {};
		\node [style=none] (278) at (2, -3.75) {};
		\node [style=none] (279) at (2, -3.75) {};
		\node [style=none] (280) at (2, -3.75) {};
		\node [style=none] (281) at (1.75, 0.25) {};
		\node [style=none] (282) at (1.75, -0.25) {};
		\node [style=none] (283) at (1.25, 0.25) {};
		\node [style=none] (284) at (1.25, -0.25) {};
		\node [style=none] (285) at (0.75, 0.25) {};
		\node [style=none] (286) at (2.25, 0.25) {};
		\node [style=none] (287) at (2.25, -0.25) {};
		\node [style=none] (288) at (0.75, -0.25) {};
		\node [style=none] (289) at (1.5, 0) {$\underline{b}$};
		\node [style=none] (290) at (2, 3.75) {};
		\node [style=none] (291) at (2, -3.75) {};
		\node [style=none] (292) at (5.5, 0.75) {};
		\node [style=none] (293) at (4, 0.75) {};
		\node [style=none] (294) at (4, -0.75) {};
		\node [style=none] (295) at (3.5, 0.75) {};
		\node [style=none] (296) at (3.5, -0.75) {};
		\node [style=none] (297) at (5.5, -0.75) {};
		\node [style=none] (298) at (5, 0.25) {};
		\node [style=none] (299) at (5, -0.25) {};
		\node [style=none] (300) at (5, 0.75) {};
		\node [style=none] (301) at (5, -0.75) {};
		\node [style=none] (302) at (4, 0.25) {};
		\node [style=none] (303) at (4, -0.25) {};
		\node [style=none] (304) at (5, -0.25) {};
		\node [style=none] (305) at (5, 0.25) {};
		\node [style=none] (306) at (5, 0.25) {};
		\node [style=none] (307) at (5, 2.5) {};
		\node [style=none] (308) at (5, -2.25) {};
		\node [style=none] (309) at (5, -3.75) {};
		\node [style=none] (310) at (5, -0.25) {};
		\node [style=none] (311) at (5, 4) {$X_{m_1}'$};
		\node [style=none] (312) at (5.25, 2.5) {};
		\node [style=none] (313) at (5, 3.75) {};
		\node [style=none] (314) at (5, 2.5) {};
		\node [style=none] (315) at (5, -3.75) {};
		\node [style=none] (316) at (5, -3.75) {};
		\node [style=none] (317) at (5, -3.75) {};
		\node [style=none] (318) at (4.75, 0.25) {};
		\node [style=none] (319) at (4.75, -0.25) {};
		\node [style=none] (320) at (4.25, 0.25) {};
		\node [style=none] (321) at (4.25, -0.25) {};
		\node [style=none] (322) at (3.75, 0.25) {};
		\node [style=none] (323) at (5.25, 0.25) {};
		\node [style=none] (324) at (5.25, -0.25) {};
		\node [style=none] (325) at (3.75, -0.25) {};
		\node [style=none] (326) at (4.5, 0) {$m_1$};
		\node [style=none] (327) at (5, -3.75) {};
		\node [style=none] (328) at (2, 4) {$\underline{X}_{b}'$};
		\node [style=none] (329) at (5, -4) {$X_{m_1}$};
		\node [style=none] (330) at (6, 0) {$\dots$};
		\node [style=none] (331) at (8.5, 0.75) {};
		\node [style=none] (332) at (7, 0.75) {};
		\node [style=none] (333) at (7, -0.75) {};
		\node [style=none] (334) at (6.5, 0.75) {};
		\node [style=none] (335) at (6.5, -0.75) {};
		\node [style=none] (336) at (8.5, -0.75) {};
		\node [style=none] (337) at (8, 0.25) {};
		\node [style=none] (338) at (8, -0.25) {};
		\node [style=none] (339) at (8, 0.75) {};
		\node [style=none] (340) at (8, -0.75) {};
		\node [style=none] (341) at (7, 0.25) {};
		\node [style=none] (342) at (7, -0.25) {};
		\node [style=none] (343) at (8, -0.25) {};
		\node [style=none] (344) at (8, 0.25) {};
		\node [style=none] (345) at (8, 0.25) {};
		\node [style=none] (346) at (8, 2.5) {};
		\node [style=none] (347) at (8, -2.25) {};
		\node [style=none] (348) at (8, -3.75) {};
		\node [style=none] (349) at (8, -0.25) {};
		\node [style=none] (350) at (8, -4) {$\underline{X}_{c}$};
		\node [style=none] (351) at (8.25, 2.5) {};
		\node [style=none] (352) at (8, 3.75) {};
		\node [style=none] (353) at (8, 2.5) {};
		\node [style=none] (354) at (8, -3.75) {};
		\node [style=none] (355) at (8, -3.75) {};
		\node [style=none] (356) at (8, -3.75) {};
		\node [style=none] (357) at (7.75, 0.25) {};
		\node [style=none] (358) at (7.75, -0.25) {};
		\node [style=none] (359) at (7.25, 0.25) {};
		\node [style=none] (360) at (7.25, -0.25) {};
		\node [style=none] (361) at (6.75, 0.25) {};
		\node [style=none] (362) at (8.25, 0.25) {};
		\node [style=none] (363) at (8.25, -0.25) {};
		\node [style=none] (364) at (6.75, -0.25) {};
		\node [style=none] (365) at (7.5, 0) {$\underline{c}$};
		\node [style=none] (366) at (8, 3.75) {};
		\node [style=none] (367) at (8, -3.75) {};
		\node [style=none] (368) at (8, 4) {$\underline{X}_{c}'$};
		\node [style=none] (369) at (-8.25, 3.75) {};
		\node [style=none] (370) at (-8.25, 2.5) {};
		\node [style=none] (371) at (-8.25, -2.25) {};
		\node [style=none] (372) at (-8.25, -3.75) {};
		\node [style=none] (373) at (-8.25, -4) {$\underline{E}$};
		\node [style=none] (374) at (-8.25, 4) {$\underline{E}'$};
		\node [style=none] (375) at (-6.75, 3.75) {};
		\node [style=none] (376) at (-6.75, 2.5) {};
		\node [style=none] (377) at (-6.75, -2.25) {};
		\node [style=none] (378) at (-6.75, -3.75) {};
		\node [style=none] (379) at (-6.75, -4) {$\underline{F}$};
		\node [style=none] (380) at (-6.75, 4) {$\underline{F}'$};
		\node [style=none] (381) at (-9, 3.75) {};
		\node [style=none] (382) at (-9, 2.5) {};
		\node [style=none] (383) at (-9, -2.25) {};
		\node [style=none] (384) at (-9, -3.75) {};
		\node [style=none] (385) at (-9, -4) {$N_2$};
		\node [style=none] (387) at (-9, 4) {$N_2$};
		\node [style=none] (388) at (-7.5, 3.75) {};
		\node [style=none] (389) at (-7.5, 2.5) {};
		\node [style=none] (390) at (-7.5, -2.25) {};
		\node [style=none] (391) at (-7.5, -3.75) {};
		\node [style=none] (392) at (-7.5, -4) {$N_1$};
		\node [style=none] (393) at (-7.5, 4) {$N_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend left=270, looseness=1.75] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.75] (3.center) to (1.center);
		\draw [style={double_bold}] (5.center) to (8.center);
		\draw [style={double_bold}] (10.center) to (7.center);
		\draw [style=double edge, in=90, out=-90] (9.center) to (34.center);
		\draw [style={double_bold}] (71.center) to (73.center);
		\draw [style={double_bold}] (75.center) to (72.center);
		\draw [style=double edge, in=270, out=90] (74.center) to (78.center);
		\draw [style=double edge, in=90, out=-90] (102.center) to (103.center);
		\draw [style={double_bold}] (106.center) to (107.center);
		\draw [style=double edge, in=270, out=90] (109.center) to (110.center);
		\draw [style={double_bold}] (113.center) to (114.center);
		\draw [style={double_edge}] (122.center) to (121.center);
		\draw [style={double_edge}] (121.center) to (120.center);
		\draw [style={double_edge}] (120.center) to (117.center);
		\draw (116.center) to (123.center);
		\draw [style={double_edge}] (128.center) to (127.center);
		\draw [style={double_edge}] (126.center) to (125.center);
		\draw [style={double_edge}] (117.center) to (122.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (131.center) to (129.center);
		\draw [style={double_edge}, in=90, out=-90] (130.center) to (132.center);
		\draw [style={double_edge}] (118.center) to (133.center);
		\draw [style={double_edge}] (134.center) to (119.center);
		\draw [style={double_edge}] (139.center) to (140.center);
		\draw [style=dottededge] (131.center) to (138.center);
		\draw [style=dottededge] (132.center) to (139.center);
		\draw (143.center) to (142.center);
		\draw (123.center) to (143.center);
		\draw (116.center) to (142.center);
		\draw [style={double_edge}] (150.center) to (151.center);
		\draw [style=new edge style 1, bend left] (162.center) to (161.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (161.center) to (160.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (160.center) to (159.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (159.center) to (162.center);
		\draw [style={double_edge}] (159.center) to (160.center);
		\draw [style={double_edge}] (160.center) to (161.center);
		\draw [style={double_edge}] (161.center) to (162.center);
		\draw [style={double_edge}] (162.center) to (159.center);
		\draw (171.center) to (170.center);
		\draw (170.center) to (169.center);
		\draw (169.center) to (166.center);
		\draw (166.center) to (171.center);
		\draw [in=90, out=-90, looseness=0.75] (174.center) to (172.center);
		\draw [in=90, out=-90] (173.center) to (175.center);
		\draw (167.center) to (176.center);
		\draw (177.center) to (168.center);
		\draw [in=90, out=-90] (182.center) to (183.center);
		\draw [style=dottededge] (174.center) to (181.center);
		\draw [style=dottededge] (175.center) to (182.center);
		\draw [in=90, out=-90] (188.center) to (189.center);
		\draw [style=new edge style 1, bend left] (200.center) to (199.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (199.center) to (198.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (198.center) to (197.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (197.center) to (200.center);
		\draw [style={double_edge}] (197.center) to (198.center);
		\draw (198.center) to (199.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (197.center);
		\draw [style={double_edge}] (259.center) to (258.center);
		\draw [style={double_edge}] (258.center) to (257.center);
		\draw [style={double_edge}] (257.center) to (254.center);
		\draw [style={double_edge}] (254.center) to (259.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (262.center) to (260.center);
		\draw [style={double_edge}, in=90, out=-90] (261.center) to (263.center);
		\draw [style={double_edge}] (255.center) to (264.center);
		\draw [style={double_edge}] (265.center) to (256.center);
		\draw [style={double_edge}] (270.center) to (271.center);
		\draw [style=dottededge] (262.center) to (269.center);
		\draw [style=dottededge] (263.center) to (270.center);
		\draw [style={double_edge}] (276.center) to (277.center);
		\draw [style=new edge style 1, bend left] (288.center) to (287.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (287.center) to (286.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (286.center) to (285.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (285.center) to (288.center);
		\draw [style={double_edge}] (285.center) to (286.center);
		\draw [style={double_edge}] (286.center) to (287.center);
		\draw [style={double_edge}] (287.center) to (288.center);
		\draw [style={double_edge}] (288.center) to (285.center);
		\draw (297.center) to (296.center);
		\draw (296.center) to (295.center);
		\draw (295.center) to (292.center);
		\draw (292.center) to (297.center);
		\draw [in=90, out=-90, looseness=0.75] (300.center) to (298.center);
		\draw [in=90, out=-90] (299.center) to (301.center);
		\draw (293.center) to (302.center);
		\draw (303.center) to (294.center);
		\draw [in=90, out=-90] (308.center) to (309.center);
		\draw [style=dottededge] (300.center) to (307.center);
		\draw [style=dottededge] (301.center) to (308.center);
		\draw [in=90, out=-90] (313.center) to (314.center);
		\draw [style=new edge style 1, bend left] (325.center) to (324.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (324.center) to (323.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (323.center) to (322.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (322.center) to (325.center);
		\draw (322.center) to (323.center);
		\draw (323.center) to (324.center);
		\draw (324.center) to (325.center);
		\draw (325.center) to (322.center);
		\draw [style={double_edge}] (336.center) to (335.center);
		\draw [style={double_edge}] (335.center) to (334.center);
		\draw [style={double_edge}] (334.center) to (331.center);
		\draw [style={double_edge}] (331.center) to (336.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (339.center) to (337.center);
		\draw [style={double_edge}, in=90, out=-90] (338.center) to (340.center);
		\draw [style={double_edge}] (332.center) to (341.center);
		\draw [style={double_edge}] (342.center) to (333.center);
		\draw [style={double_edge}] (347.center) to (348.center);
		\draw [style=dottededge] (339.center) to (346.center);
		\draw [style=dottededge] (340.center) to (347.center);
		\draw [style={double_edge}] (352.center) to (353.center);
		\draw [style=new edge style 1, bend left] (364.center) to (363.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (363.center) to (362.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (362.center) to (361.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (361.center) to (364.center);
		\draw [style={double_edge}] (361.center) to (362.center);
		\draw [style={double_edge}] (362.center) to (363.center);
		\draw [style={double_edge}] (363.center) to (364.center);
		\draw [style={double_edge}] (364.center) to (361.center);
		\draw [style={double_edge}] (372.center) to (371.center);
		\draw [style={double_edge}] (370.center) to (369.center);
		\draw [style={double_edge}] (378.center) to (377.center);
		\draw [style={double_edge}] (376.center) to (375.center);
		\draw (384.center) to (383.center);
		\draw (382.center) to (381.center);
		\draw (391.center) to (390.center);
		\draw (389.center) to (388.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polyslotproof10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (172) at (-7.25, 3.75) {};
		\node [style=none] (179) at (-7.25, -3.75) {};
		\node [style=none] (182) at (-4.75, 3.75) {};
		\node [style=none] (198) at (4.5, 3.75) {};
		\node [style=none] (199) at (4.5, -3.75) {};
		\node [style=none] (260) at (2.5, 0.75) {};
		\node [style=none] (261) at (-0.5, 0.75) {};
		\node [style=none] (262) at (-0.5, -0.75) {};
		\node [style=none] (263) at (-1, 0.75) {};
		\node [style=none] (264) at (-1, -0.75) {};
		\node [style=none] (265) at (2.5, -0.75) {};
		\node [style=none] (266) at (2, 0.25) {};
		\node [style=none] (267) at (2, -0.25) {};
		\node [style=none] (268) at (2, 0.75) {};
		\node [style=none] (269) at (2, -0.75) {};
		\node [style=none] (270) at (-0.5, 0.25) {};
		\node [style=none] (271) at (-0.5, -0.25) {};
		\node [style=none] (272) at (2, -0.25) {};
		\node [style=none] (273) at (2, 0.25) {};
		\node [style=none] (274) at (2, 0.25) {};
		\node [style=none] (275) at (2, 1.5) {};
		\node [style=none] (276) at (2, -1.5) {};
		\node [style=none] (278) at (2, -0.25) {};
		\node [style=none] (281) at (2.25, 1.5) {};
		\node [style=none] (283) at (2, 1.5) {};
		\node [style=none] (287) at (1, 0.25) {};
		\node [style=none] (288) at (1.5, -0.25) {};
		\node [style=none] (289) at (-0.25, 0.25) {};
		\node [style=none] (290) at (-0.25, -0.25) {};
		\node [style=none] (291) at (-0.75, 0.25) {};
		\node [style=none] (292) at (2.25, 0.25) {};
		\node [style=none] (293) at (2.25, -0.25) {};
		\node [style=none] (294) at (-0.75, -0.25) {};
		\node [style=none] (295) at (0.5, 0) {$S(\underline{a})$};
		\node [style=none] (352) at (2.25, 1.5) {};
		\node [style=none] (353) at (-1.25, -1.5) {};
		\node [style=none] (357) at (2.5, 1.5) {};
		\node [style=none] (359) at (2.25, 1.5) {};
		\node [style=none] (376) at (-5.25, 3.75) {};
		\node [style=none] (382) at (-4.5, 3.75) {};
		\node [style=none] (399) at (-4.5, 3.75) {};
		\node [style=none] (402) at (-3, 3.75) {};
		\node [style=none] (411) at (-6.5, -3.75) {};
		\node [style=none] (413) at (-5.25, -3.75) {};
		\node [style=none] (415) at (-4.5, -3.75) {};
		\node [style=none] (417) at (-6.25, -3.75) {};
		\node [style=none] (419) at (-3.5, -3.75) {};
		\node [style=none] (440) at (-4.25, 3.75) {};
		\node [style=none] (441) at (-6, -3.75) {};
		\node [style=none] (445) at (-4, 3.75) {};
		\node [style=none] (447) at (-4.25, 3.75) {};
		\node [style=none] (517) at (-2, 1.5) {};
		\node [style=none] (518) at (-2, -1.5) {};
		\node [style=none] (523) at (-1.75, 1.5) {};
		\node [style=none] (525) at (-2, 1.5) {};
		\node [style=none] (557) at (3.5, 3.75) {};
		\node [style=none] (558) at (3.5, -3.75) {};
		\node [style=none] (562) at (3.75, 3.75) {};
		\node [style=none] (564) at (3.5, 3.75) {};
		\node [style=none] (581) at (-4, 1.5) {};
		\node [style=none] (582) at (3, 1.5) {};
		\node [style=none] (583) at (3, -1.5) {};
		\node [style=none] (584) at (-4, -1.5) {};
		\node [style=none] (587) at (3, -6.5) {$\underline{X}_{a}$};
		\node [style=none] (594) at (4.5, -6.5) {$\underline{X}_{k}$};
		\node [style=none] (609) at (-5.75, -6.5) {$\underline{B}$};
		\node [style=none] (610) at (-3.75, -6.5) {$\underline{C}$};
		\node [style=none] (611) at (-1, -6.5) {$\underline{D}$};
		\node [style=none] (612) at (-4.5, -6.5) {$\underline{G}$};
		\node [style=none] (613) at (-2, -6.5) {$\underline{L}$};
		\node [style=none] (616) at (2, -6.5) {$\underline{X}_{e}$};
		\node [style=none] (623) at (1, -6.5) {$\underline{X}_{h}$};
		\node [style=none] (630) at (3.75, -6.5) {$\underline{X}_{f}$};
		\node [style=none] (637) at (-5.75, 6.25) {};
		\node [style=none] (638) at (3, 6.25) {};
		\node [style=none] (639) at (3.25, 6.25) {};
		\node [style=none] (640) at (3, 6.25) {};
		\node [style=none] (641) at (3, 6.25) {};
		\node [style=none] (642) at (3, 6.25) {};
		\node [style=none] (643) at (3, 6.5) {$\underline{X}_{a}'$};
		\node [style=none] (644) at (3, 3.75) {};
		\node [style=none] (645) at (3.25, 3.75) {};
		\node [style=none] (646) at (4.5, 6.25) {};
		\node [style=none] (647) at (3, 3.75) {};
		\node [style=none] (648) at (4.5, 6.25) {};
		\node [style=none] (649) at (4.5, 6.5) {$\underline{X}_{k}'$};
		\node [style=none] (651) at (-4.5, 6.25) {};
		\node [style=none] (653) at (-2, 6.25) {};
		\node [style=none] (655) at (-3.75, 6.25) {};
		\node [style=none] (657) at (-1, 6.25) {};
		\node [style=none] (658) at (-5.75, 6.5) {$\underline{B}$};
		\node [style=none] (659) at (-3.75, 6.5) {$\underline{C}$};
		\node [style=none] (660) at (-1, 6.5) {$\underline{D}$};
		\node [style=none] (661) at (-4.5, 6.5) {$\underline{G}$};
		\node [style=none] (662) at (-2, 6.5) {$\underline{L}$};
		\node [style=none] (663) at (2, 6.25) {};
		\node [style=none] (664) at (2.25, 6.25) {};
		\node [style=none] (665) at (2, 6.25) {};
		\node [style=none] (666) at (2, 6.25) {};
		\node [style=none] (667) at (2, 6.25) {};
		\node [style=none] (668) at (2, 6.5) {$\underline{X}_{e}'$};
		\node [style=none] (669) at (1.25, 3.75) {};
		\node [style=none] (670) at (0.25, 3.75) {};
		\node [style=none] (671) at (1, 6.25) {};
		\node [style=none] (672) at (1.25, 3.75) {};
		\node [style=none] (673) at (1, 6.25) {};
		\node [style=none] (674) at (1, 6.5) {$\underline{X}_{h}'$};
		\node [style=none] (675) at (3.75, 6.25) {};
		\node [style=none] (676) at (4, 6.25) {};
		\node [style=none] (677) at (3.75, 6.25) {};
		\node [style=none] (678) at (3.75, 6.25) {};
		\node [style=none] (679) at (3.75, 6.25) {};
		\node [style=none] (680) at (3.75, 6.5) {$\underline{X}_{f}'$};
		\node [style=none] (683) at (-4.5, 2.75) {};
		\node [style=none] (684) at (3.75, 2.75) {};
		\node [style=none] (685) at (3.75, -2.75) {};
		\node [style=none] (686) at (-4.5, -2.75) {};
		\node [style=none] (687) at (-1, 2.75) {};
		\node [style=none] (688) at (-3.5, 1.5) {};
		\node [style=none] (693) at (-0.5, 2.75) {};
		\node [style=none] (694) at (-3, 1.5) {};
		\node [style=none] (695) at (-2.25, 2.75) {};
		\node [style=none] (696) at (-2.25, 1.5) {};
		\node [style=none] (697) at (0.25, 2.75) {};
		\node [style=none] (698) at (-2.25, 1.5) {};
		\node [style=none] (699) at (-3, 2.75) {};
		\node [style=none] (700) at (-3.5, 1.5) {};
		\node [style=none] (701) at (-3.5, -1.5) {};
		\node [style=none] (702) at (-3.5, -2.75) {};
		\node [style=none] (709) at (-3.5, -1.5) {};
		\node [style=none] (715) at (-1, 3.75) {};
		\node [style=none] (716) at (-0.5, 3.75) {};
		\node [style=none] (717) at (-2.25, 3.75) {};
		\node [style=none] (718) at (0.25, 3.75) {};
		\node [style=none] (719) at (1.25, 2.75) {};
		\node [style=none] (720) at (1.25, 3.75) {};
		\node [style=none] (721) at (2, 2.75) {};
		\node [style=none] (722) at (2, 3.75) {};
		\node [style=none] (723) at (3, 2.75) {};
		\node [style=none] (724) at (3, 3.75) {};
		\node [style=none] (731) at (1.25, 2.75) {};
		\node [style=none] (732) at (-2, 1.5) {};
		\node [style=none] (733) at (2, 2.75) {};
		\node [style=none] (734) at (2, 1.5) {};
		\node [style=none] (735) at (3, 2.75) {};
		\node [style=none] (736) at (2.25, 1.5) {};
		\node [style=none] (746) at (-2, -1.5) {};
		\node [style=none] (747) at (2, -1.5) {};
		\node [style=none] (748) at (-1.25, -1.5) {};
		\node [style=none] (749) at (-2, -1.5) {};
		\node [style=none] (751) at (2, -1.5) {};
		\node [style=none] (753) at (-1.25, -1.5) {};
		\node [style=none] (755) at (-5.75, 6.25) {};
		\node [style=none] (756) at (-1, 3.75) {};
		\node [style=none] (757) at (-4.25, 3.75) {};
		\node [style=none] (758) at (-4, 3.75) {};
		\node [style=none] (759) at (2, 6.25) {};
		\node [style=none] (760) at (-4.25, 3.75) {};
		\node [style=none] (761) at (-6.25, 5) {};
		\node [style=none] (769) at (-4.5, 6.25) {};
		\node [style=none] (770) at (-4.75, 3.75) {};
		\node [style=none] (771) at (-2, 6.25) {};
		\node [style=none] (772) at (-2.25, 3.75) {};
		\node [style=none] (773) at (-3.75, 6.25) {};
		\node [style=none] (774) at (-0.5, 3.75) {};
		\node [style=none] (775) at (-1, 6.25) {};
		\node [style=none] (776) at (0.25, 3.75) {};
		\node [style=none] (777) at (2, 3.75) {};
		\node [style=none] (778) at (3, 6.25) {};
		\node [style=none] (779) at (2, 3.75) {};
		\node [style=none] (780) at (3, 6.25) {};
		\node [style=none] (781) at (1.25, 3.75) {};
		\node [style=none] (782) at (1.75, 4.5) {};
		\node [style=none] (783) at (1.25, 3.75) {};
		\node [style=none] (784) at (0.5, 6) {};
		\node [style=none] (785) at (3, 3.75) {};
		\node [style=none] (786) at (3, 3.75) {};
		\node [style=none] (787) at (3, 3.75) {};
		\node [style=none] (788) at (3, 3.75) {};
		\node [style=none] (789) at (3.5, 3.75) {};
		\node [style=none] (790) at (3.75, 6.25) {};
		\node [style=none] (791) at (-3.75, 3.75) {};
		\node [style=none] (792) at (4, 6) {};
		\node [style=none] (794) at (-6.5, -3.75) {};
		\node [style=none] (795) at (4.5, -3.75) {};
		\node [style=none] (796) at (-5.25, -3.75) {};
		\node [style=none] (797) at (-4.5, -3.75) {};
		\node [style=none] (798) at (-6.25, -3.75) {};
		\node [style=none] (799) at (-3.5, -3.75) {};
		\node [style=none] (800) at (-6, -3.75) {};
		\node [style=none] (801) at (-5.75, -3.75) {};
		\node [style=none] (802) at (-6, -3.75) {};
		\node [style=none] (803) at (3.5, -3.75) {};
		\node [style=none] (804) at (3.75, -3.75) {};
		\node [style=none] (805) at (3.5, -3.75) {};
		\node [style=none] (850) at (-6, -3.75) {};
		\node [style=none] (851) at (-5.75, -3.75) {};
		\node [style=none] (853) at (-6, -3.75) {};
		\node [style=none] (856) at (-6.5, -3.75) {};
		\node [style=none] (875) at (3.5, -3.75) {};
		\node [style=none] (877) at (-3.75, -3.75) {};
		\node [style=none] (879) at (-6, 0.5) {$\hat{T}(e_{(i_e)}d_{(i_d)})$};
		\node [style=none] (908) at (1.75, 2.25) {};
		\node [style=none] (909) at (2, 2.25) {};
		\node [style=none] (910) at (1.75, 2.25) {};
		\node [style=none] (911) at (2.75, 2.25) {};
		\node [style=none] (912) at (3, 2.25) {};
		\node [style=none] (913) at (2.75, 2.25) {};
		\node [style=none] (914) at (0.5, 2.25) {};
		\node [style=none] (915) at (0.75, 2.25) {};
		\node [style=none] (916) at (0.5, 2.25) {};
		\node [style=none] (917) at (-1, 2.75) {};
		\node [style=none] (918) at (0, 1.5) {};
		\node [style=none] (919) at (-0.5, 2.75) {};
		\node [style=none] (920) at (1, 1.5) {};
		\node [style=none] (921) at (-2.25, 2.75) {};
		\node [style=none] (922) at (-2.5, 1.5) {};
		\node [style=none] (923) at (0.25, 2.75) {};
		\node [style=none] (924) at (1.5, 1.5) {};
		\node [style=none] (925) at (-3, 2.75) {};
		\node [style=none] (926) at (0.5, 1.5) {};
		\node [style=none] (927) at (1.25, 2.75) {};
		\node [style=none] (928) at (2, 2.75) {};
		\node [style=none] (929) at (3, 2.75) {};
		\node [style=none] (930) at (1.25, 2.75) {};
		\node [style=none] (931) at (-2, 1.5) {};
		\node [style=none] (932) at (2, 2.75) {};
		\node [style=none] (933) at (2, 1.5) {};
		\node [style=none] (934) at (3, 2.75) {};
		\node [style=none] (935) at (-1.25, 1.5) {};
		\node [style=none] (936) at (-0.5, 1.5) {};
		\node [style=none] (937) at (0, 1.5) {};
		\node [style=none] (938) at (0.5, 1.5) {};
		\node [style=none] (939) at (1, 1.5) {};
		\node [style=none] (940) at (0, 0.75) {};
		\node [style=none] (941) at (0.5, 0.75) {};
		\node [style=none] (942) at (1, 0.75) {};
		\node [style=none] (943) at (1.5, 0.75) {};
		\node [style=none] (944) at (1.5, 1.5) {};
		\node [style=none] (945) at (0, -0.75) {};
		\node [style=none] (946) at (0.5, -0.75) {};
		\node [style=none] (947) at (1, -0.75) {};
		\node [style=none] (948) at (0, -1.5) {};
		\node [style=none] (949) at (0.5, -1.5) {};
		\node [style=none] (950) at (1, -1.5) {};
		\node [style=none] (951) at (1.5, -1.5) {};
		\node [style=none] (952) at (1.5, -0.75) {};
		\node [style=none] (953) at (1.5, 0.25) {};
		\node [style=none] (954) at (-0.5, 0.75) {};
		\node [style=none] (955) at (-0.5, -0.75) {};
		\node [style=none] (967) at (0, 0.75) {};
		\node [style=none] (968) at (-0.5, 0.25) {};
		\node [style=none] (969) at (1, 0.75) {};
		\node [style=none] (970) at (0.5, 0.25) {};
		\node [style=none] (984) at (0, 0.25) {};
		\node [style=none] (997) at (-4.75, -3.75) {};
		\node [style=none] (999) at (-0.5, -0.75) {};
		\node [style=none] (1000) at (-1, -0.75) {};
		\node [style=none] (1001) at (2, -0.25) {};
		\node [style=none] (1002) at (2, -0.75) {};
		\node [style=none] (1003) at (-0.5, -0.25) {};
		\node [style=none] (1004) at (2, -0.25) {};
		\node [style=none] (1005) at (2, -0.25) {};
		\node [style=none] (1006) at (2, -1.5) {};
		\node [style=none] (1007) at (2.25, -1.5) {};
		\node [style=none] (1008) at (2, -1.5) {};
		\node [style=none] (1009) at (1, -0.25) {};
		\node [style=none] (1010) at (-0.25, -0.25) {};
		\node [style=none] (1012) at (2.25, -0.25) {};
		\node [style=none] (1021) at (-1.25, -1.5) {};
		\node [style=none] (1022) at (2.5, -1.5) {};
		\node [style=none] (1023) at (-1.25, -1.5) {};
		\node [style=none] (1028) at (-5.25, -3.75) {};
		\node [style=none] (1029) at (-4.5, -3.75) {};
		\node [style=none] (1030) at (-4.5, -3.75) {};
		\node [style=none] (1031) at (-3, -3.75) {};
		\node [style=none] (1032) at (-4.25, -3.75) {};
		\node [style=none] (1033) at (-4, -3.75) {};
		\node [style=none] (1034) at (-4.25, -3.75) {};
		\node [style=none] (1043) at (-2, -1.5) {};
		\node [style=none] (1044) at (-1.75, -1.5) {};
		\node [style=none] (1045) at (-2, -1.5) {};
		\node [style=none] (1051) at (-4, -1.5) {};
		\node [style=none] (1053) at (-5.75, -6.25) {};
		\node [style=none] (1054) at (3, -6.25) {};
		\node [style=none] (1055) at (3.25, -6.25) {};
		\node [style=none] (1056) at (3, -6.25) {};
		\node [style=none] (1057) at (3, -6.25) {};
		\node [style=none] (1058) at (3, -6.25) {};
		\node [style=none] (1060) at (3, -3.75) {};
		\node [style=none] (1061) at (3.25, -3.75) {};
		\node [style=none] (1062) at (4.5, -6.25) {};
		\node [style=none] (1063) at (3, -3.75) {};
		\node [style=none] (1064) at (4.5, -6.25) {};
		\node [style=none] (1066) at (-4.5, -6.25) {};
		\node [style=none] (1067) at (-2, -6.25) {};
		\node [style=none] (1068) at (-3.75, -6.25) {};
		\node [style=none] (1069) at (-1, -6.25) {};
		\node [style=none] (1075) at (2, -6.25) {};
		\node [style=none] (1076) at (2.25, -6.25) {};
		\node [style=none] (1077) at (2, -6.25) {};
		\node [style=none] (1078) at (2, -6.25) {};
		\node [style=none] (1079) at (2, -6.25) {};
		\node [style=none] (1081) at (1.25, -3.75) {};
		\node [style=none] (1082) at (0.25, -3.75) {};
		\node [style=none] (1083) at (1, -6.25) {};
		\node [style=none] (1084) at (1.25, -3.75) {};
		\node [style=none] (1085) at (1, -6.25) {};
		\node [style=none] (1087) at (3.75, -6.25) {};
		\node [style=none] (1088) at (4, -6.25) {};
		\node [style=none] (1089) at (3.75, -6.25) {};
		\node [style=none] (1090) at (3.75, -6.25) {};
		\node [style=none] (1091) at (3.75, -6.25) {};
		\node [style=none] (1093) at (-4.5, -2.75) {};
		\node [style=none] (1094) at (-1, -2.75) {};
		\node [style=none] (1095) at (-3.5, -1.5) {};
		\node [style=none] (1096) at (-0.5, -2.75) {};
		\node [style=none] (1097) at (-3, -1.5) {};
		\node [style=none] (1098) at (-2.25, -2.75) {};
		\node [style=none] (1099) at (-2.25, -1.5) {};
		\node [style=none] (1100) at (0.25, -2.75) {};
		\node [style=none] (1101) at (-2.25, -1.5) {};
		\node [style=none] (1102) at (-3, -2.75) {};
		\node [style=none] (1103) at (-3.5, -1.5) {};
		\node [style=none] (1104) at (-1, -3.75) {};
		\node [style=none] (1105) at (-0.5, -3.75) {};
		\node [style=none] (1106) at (-2.25, -3.75) {};
		\node [style=none] (1107) at (0.25, -3.75) {};
		\node [style=none] (1108) at (1.25, -2.75) {};
		\node [style=none] (1109) at (1.25, -3.75) {};
		\node [style=none] (1110) at (2, -2.75) {};
		\node [style=none] (1111) at (2, -3.75) {};
		\node [style=none] (1112) at (3, -2.75) {};
		\node [style=none] (1113) at (3, -3.75) {};
		\node [style=none] (1114) at (1.25, -2.75) {};
		\node [style=none] (1115) at (-2, -1.5) {};
		\node [style=none] (1116) at (2, -2.75) {};
		\node [style=none] (1117) at (2, -1.5) {};
		\node [style=none] (1118) at (3, -2.75) {};
		\node [style=none] (1119) at (-1.25, -1.5) {};
		\node [style=none] (1120) at (-5.75, -6.25) {};
		\node [style=none] (1121) at (-1, -3.75) {};
		\node [style=none] (1122) at (-4.25, -3.75) {};
		\node [style=none] (1123) at (-4, -3.75) {};
		\node [style=none] (1124) at (2, -6.25) {};
		\node [style=none] (1125) at (-4.25, -3.75) {};
		\node [style=none] (1126) at (-6.25, -5) {};
		\node [style=none] (1127) at (-4.5, -6.25) {};
		\node [style=none] (1128) at (-4.75, -3.75) {};
		\node [style=none] (1129) at (-2, -6.25) {};
		\node [style=none] (1130) at (-2.25, -3.75) {};
		\node [style=none] (1131) at (-3.75, -6.25) {};
		\node [style=none] (1132) at (-0.5, -3.75) {};
		\node [style=none] (1133) at (-1, -6.25) {};
		\node [style=none] (1134) at (0.25, -3.75) {};
		\node [style=none] (1135) at (2, -3.75) {};
		\node [style=none] (1136) at (3, -6.25) {};
		\node [style=none] (1137) at (2, -3.75) {};
		\node [style=none] (1138) at (3, -6.25) {};
		\node [style=none] (1139) at (1.25, -3.75) {};
		\node [style=none] (1140) at (1.75, -4.5) {};
		\node [style=none] (1141) at (1.25, -3.75) {};
		\node [style=none] (1142) at (0.5, -6) {};
		\node [style=none] (1143) at (3, -3.75) {};
		\node [style=none] (1144) at (3, -3.75) {};
		\node [style=none] (1145) at (3, -3.75) {};
		\node [style=none] (1146) at (3, -3.75) {};
		\node [style=none] (1147) at (3.75, -6.25) {};
		\node [style=none] (1148) at (-3.75, -3.75) {};
		\node [style=none] (1149) at (4, -6) {};
		\node [style=none] (1150) at (1.75, -2.25) {};
		\node [style=none] (1151) at (2, -2.25) {};
		\node [style=none] (1152) at (1.75, -2.25) {};
		\node [style=none] (1153) at (3.75, -2.25) {};
		\node [style=none] (1154) at (4, -2.25) {};
		\node [style=none] (1155) at (3.75, -2.25) {};
		\node [style=none] (1156) at (0.5, -2.25) {};
		\node [style=none] (1157) at (0.75, -2.25) {};
		\node [style=none] (1158) at (0.5, -2.25) {};
		\node [style=none] (1159) at (-1, -2.75) {};
		\node [style=none] (1160) at (0, -1.5) {};
		\node [style=none] (1161) at (-0.5, -2.75) {};
		\node [style=none] (1162) at (1, -1.5) {};
		\node [style=none] (1163) at (-2.25, -2.75) {};
		\node [style=none] (1164) at (-2.5, -1.5) {};
		\node [style=none] (1165) at (0.25, -2.75) {};
		\node [style=none] (1166) at (1.5, -1.5) {};
		\node [style=none] (1167) at (-3, -2.75) {};
		\node [style=none] (1168) at (0.5, -1.5) {};
		\node [style=none] (1169) at (1.25, -2.75) {};
		\node [style=none] (1170) at (2, -2.75) {};
		\node [style=none] (1171) at (3, -2.75) {};
		\node [style=none] (1172) at (1.25, -2.75) {};
		\node [style=none] (1173) at (-2, -1.5) {};
		\node [style=none] (1174) at (2, -2.75) {};
		\node [style=none] (1175) at (2, -1.5) {};
		\node [style=none] (1176) at (3, -2.75) {};
		\node [style=none] (1177) at (-1.25, -1.5) {};
		\node [style=none] (1178) at (-0.5, -1.5) {};
		\node [style=none] (1180) at (0.5, -1.5) {};
		\node [style=none] (1181) at (1, -1.5) {};
		\node [style=none] (1182) at (0, -0.75) {};
		\node [style=none] (1183) at (0.5, -0.75) {};
		\node [style=none] (1184) at (1, -0.75) {};
		\node [style=none] (1185) at (1.5, -0.75) {};
		\node [style=none] (1186) at (1.5, -1.5) {};
		\node [style=none] (1187) at (1.5, -0.25) {};
		\node [style=none] (1188) at (-0.5, -0.75) {};
		\node [style=none] (1189) at (0, -0.75) {};
		\node [style=none] (1190) at (-0.5, -0.25) {};
		\node [style=none] (1191) at (1, -0.75) {};
		\node [style=none] (1192) at (0.5, -0.25) {};
		\node [style=none] (1193) at (0, -0.25) {};
		\node [style=none] (1194) at (-2.75, 0.25) {$Q(h_{i_h} k_{i_k})$};
		\node [style=none] (1195) at (1.5, 0.25) {};
		\node [style=none] (1196) at (1.5, -0.25) {};
		\node [style=none] (1197) at (1.5, 0.75) {};
		\node [style=none] (1198) at (1.5, -0.75) {};
		\node [style=none] (1199) at (1.5, -0.25) {};
		\node [style=none] (1200) at (1.5, 0.25) {};
		\node [style=none] (1201) at (1.5, 0.25) {};
		\node [style=none] (1202) at (1.5, -0.25) {};
		\node [style=none] (1203) at (1.5, -0.25) {};
		\node [style=none] (1204) at (1.5, -0.75) {};
		\node [style=none] (1205) at (1.5, -0.25) {};
		\node [style=none] (1206) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (172.center) to (179.center);
		\draw (199.center) to (198.center);
		\draw (179.center) to (199.center);
		\draw (172.center) to (198.center);
		\draw (265.center) to (264.center);
		\draw (264.center) to (263.center);
		\draw (263.center) to (260.center);
		\draw (260.center) to (265.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (268.center) to (266.center);
		\draw [style={double_edge}, in=90, out=-90] (267.center) to (269.center);
		\draw [style=dottededge] (268.center) to (275.center);
		\draw [style=dottededge] (269.center) to (276.center);
		\draw [style=new edge style 1, bend left] (294.center) to (293.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (293.center) to (292.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.75] (292.center) to (291.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (291.center) to (294.center);
		\draw [style={double_edge}] (291.center) to (292.center);
		\draw [style={double_edge}] (292.center) to (293.center);
		\draw [style={double_edge}] (293.center) to (294.center);
		\draw [style={double_edge}] (294.center) to (291.center);
		\draw (584.center) to (581.center);
		\draw (581.center) to (582.center);
		\draw (582.center) to (583.center);
		\draw (583.center) to (584.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (646.center) to (647.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (671.center) to (672.center);
		\draw (686.center) to (683.center);
		\draw (683.center) to (684.center);
		\draw (684.center) to (685.center);
		\draw (685.center) to (686.center);
		\draw [style={double_dot}] (718.center) to (697.center);
		\draw [style={double_dot}] (717.center) to (695.center);
		\draw [style={double_dot}] (716.center) to (693.center);
		\draw [style={double_dot}] (715.center) to (687.center);
		\draw [style={double_dot}] (720.center) to (719.center);
		\draw [style={double_dot}] (722.center) to (721.center);
		\draw [style={double_dot}] (724.center) to (723.center);
		\draw [style={double_edge}, in=270, out=90] (756.center) to (755.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.50] (759.center) to (760.center);
		\draw [style={double_edge}, in=270, out=90] (770.center) to (769.center);
		\draw [style={double_edge}, in=270, out=90] (772.center) to (771.center);
		\draw [style={double_edge}, in=270, out=90] (774.center) to (773.center);
		\draw [style={double_edge}, in=270, out=90] (776.center) to (775.center);
		\draw [style={double_edge}, in=90, out=-90] (778.center) to (779.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.25] (790.center) to (791.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.50] (918.center) to (917.center);
		\draw [style={double_edge}, in=270, out=90, looseness=0.25] (920.center) to (919.center);
		\draw [style={double_edge}, in=270, out=90] (922.center) to (921.center);
		\draw [style={double_edge}, in=270, out=90, looseness=0.50] (924.center) to (923.center);
		\draw [in=-90, out=90, looseness=0.25] (926.center) to (925.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.50] (931.center) to (930.center);
		\draw [style={double_edge}, in=270, out=90] (933.center) to (932.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.50] (935.center) to (934.center);
		\draw [style={double_dot}] (940.center) to (937.center);
		\draw [style={double_dot}] (939.center) to (942.center);
		\draw [style={double_dot}] (944.center) to (943.center);
		\draw [style={double_dot}] (948.center) to (945.center);
		\draw [style={double_dot}] (947.center) to (950.center);
		\draw [style={double_dot}] (952.center) to (951.center);
		\draw [in=90, out=-90, looseness=0.50] (954.center) to (287.center);
		\draw [style={double_edge}, in=270, out=90] (968.center) to (967.center);
		\draw [style={double_edge}, in=270, out=90] (970.center) to (969.center);
		\draw [in=270, out=90] (984.center) to (941.center);
		\draw [style=dottededge] (938.center) to (941.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (1002.center) to (1001.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (1062.center) to (1063.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (1083.center) to (1084.center);
		\draw [style={double_dot}] (1107.center) to (1100.center);
		\draw [style={double_dot}] (1106.center) to (1098.center);
		\draw [style={double_dot}] (1105.center) to (1096.center);
		\draw [style={double_dot}] (1104.center) to (1094.center);
		\draw [style={double_dot}] (1109.center) to (1108.center);
		\draw [style={double_dot}] (1111.center) to (1110.center);
		\draw [style={double_dot}] (1113.center) to (1112.center);
		\draw [style={double_edge}, in=-270, out=-90] (1121.center) to (1120.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.50] (1124.center) to (1125.center);
		\draw [style={double_edge}, in=-270, out=-90] (1128.center) to (1127.center);
		\draw [style={double_edge}, in=-270, out=-90] (1130.center) to (1129.center);
		\draw [style={double_edge}, in=-270, out=-90] (1132.center) to (1131.center);
		\draw [style={double_edge}, in=-270, out=-90] (1134.center) to (1133.center);
		\draw [style={double_edge}, in=-90, out=90] (1136.center) to (1137.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.25] (1147.center) to (1148.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.50] (1160.center) to (1159.center);
		\draw [style={double_edge}, in=-270, out=-90, looseness=0.25] (1162.center) to (1161.center);
		\draw [style={double_edge}, in=-270, out=-90] (1164.center) to (1163.center);
		\draw [style={double_edge}, in=-270, out=-90, looseness=0.50] (1166.center) to (1165.center);
		\draw [in=90, out=-90, looseness=0.25] (1168.center) to (1167.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.50] (1173.center) to (1172.center);
		\draw [style={double_edge}, in=-270, out=-90] (1175.center) to (1174.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.50] (1177.center) to (1176.center);
		\draw [in=-90, out=90, looseness=0.50] (1188.center) to (1009.center);
		\draw [style={double_edge}, in=-270, out=-90] (1190.center) to (1189.center);
		\draw [style={double_edge}, in=-270, out=-90] (1192.center) to (1191.center);
		\draw [in=-270, out=-90] (1193.center) to (1183.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (1197.center) to (1195.center);
		\draw [style={double_edge}, in=90, out=-90] (1196.center) to (1198.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (1204.center) to (1203.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polyslotproof11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (172) at (-7.25, 3.75) {};
		\node [style=none] (179) at (-7.25, -5.25) {};
		\node [style=none] (182) at (-4.75, 3.75) {};
		\node [style=none] (198) at (4.5, 3.75) {};
		\node [style=none] (199) at (4.5, -5.25) {};
		\node [style=none] (260) at (2.5, 0.75) {};
		\node [style=none] (261) at (-0.5, 0.75) {};
		\node [style=none] (262) at (-0.5, -2.25) {};
		\node [style=none] (263) at (-1, 0.75) {};
		\node [style=none] (264) at (-1, -2.25) {};
		\node [style=none] (265) at (2.5, -2.25) {};
		\node [style=none] (266) at (2, -0.5) {};
		\node [style=none] (267) at (2, -1) {};
		\node [style=none] (268) at (2, 0.75) {};
		\node [style=none] (270) at (-0.5, -0.5) {};
		\node [style=none] (271) at (-0.5, -1) {};
		\node [style=none] (272) at (2, -1) {};
		\node [style=none] (273) at (2, -0.5) {};
		\node [style=none] (274) at (2, -0.5) {};
		\node [style=none] (275) at (2, 1.5) {};
		\node [style=none] (278) at (2, -1) {};
		\node [style=none] (281) at (2.25, 1.5) {};
		\node [style=none] (283) at (2, 1.5) {};
		\node [style=none] (287) at (1, -0.5) {};
		\node [style=none] (288) at (1.5, -1) {};
		\node [style=none] (289) at (-0.25, -0.5) {};
		\node [style=none] (290) at (-0.25, -1) {};
		\node [style=none] (291) at (-0.75, -0.5) {};
		\node [style=none] (292) at (2.25, -0.5) {};
		\node [style=none] (293) at (2.25, -1) {};
		\node [style=none] (294) at (-0.75, -1) {};
		\node [style=none] (295) at (0.5, -0.75) {$S(\underline{a})$};
		\node [style=none] (352) at (2.25, 1.5) {};
		\node [style=none] (353) at (-1.25, -3) {};
		\node [style=none] (357) at (2.5, 1.5) {};
		\node [style=none] (359) at (2.25, 1.5) {};
		\node [style=none] (376) at (-5.25, 3.75) {};
		\node [style=none] (382) at (-4.5, 3.75) {};
		\node [style=none] (399) at (-4.5, 3.75) {};
		\node [style=none] (402) at (-3, 3.75) {};
		\node [style=none] (411) at (-6.5, -5.25) {};
		\node [style=none] (413) at (-5.25, -5.25) {};
		\node [style=none] (415) at (-4.5, -5.25) {};
		\node [style=none] (417) at (-6.25, -5.25) {};
		\node [style=none] (419) at (-3.5, -5.25) {};
		\node [style=none] (440) at (-4.25, 3.75) {};
		\node [style=none] (441) at (-6, -5.25) {};
		\node [style=none] (445) at (-4, 3.75) {};
		\node [style=none] (447) at (-4.25, 3.75) {};
		\node [style=none] (517) at (-2, 1.5) {};
		\node [style=none] (518) at (-2, -3) {};
		\node [style=none] (523) at (-1.75, 1.5) {};
		\node [style=none] (525) at (-2, 1.5) {};
		\node [style=none] (557) at (3.5, 3.75) {};
		\node [style=none] (558) at (3.5, -5.25) {};
		\node [style=none] (562) at (3.75, 3.75) {};
		\node [style=none] (564) at (3.5, 3.75) {};
		\node [style=none] (581) at (-4, 1.5) {};
		\node [style=none] (582) at (3, 1.5) {};
		\node [style=none] (583) at (3, -3) {};
		\node [style=none] (584) at (-4, -3) {};
		\node [style=none] (587) at (3, -8) {$\underline{X}_{a}$};
		\node [style=none] (594) at (4.5, -8) {$\underline{X}_{k}$};
		\node [style=none] (609) at (-5.75, -8) {$\underline{B}$};
		\node [style=none] (610) at (-3.75, -8) {$\underline{C}$};
		\node [style=none] (611) at (-1, -8) {$\underline{D}$};
		\node [style=none] (612) at (-4.5, -8) {$\underline{G}$};
		\node [style=none] (613) at (-2, -8) {$\underline{L}$};
		\node [style=none] (616) at (2, -8) {$\underline{X}_{e}$};
		\node [style=none] (623) at (1, -8) {$\underline{X}_{h}$};
		\node [style=none] (630) at (3.75, -8) {$\underline{X}_{f}$};
		\node [style=none] (637) at (-5.75, 6.25) {};
		\node [style=none] (638) at (3, 6.25) {};
		\node [style=none] (639) at (3.25, 6.25) {};
		\node [style=none] (640) at (3, 6.25) {};
		\node [style=none] (641) at (3, 6.25) {};
		\node [style=none] (642) at (3, 6.25) {};
		\node [style=none] (643) at (3, 6.5) {$\underline{X}_{a}'$};
		\node [style=none] (644) at (-1, 3.75) {};
		\node [style=none] (645) at (3.25, 3.75) {};
		\node [style=none] (646) at (4.5, 6.25) {};
		\node [style=none] (647) at (-1, 3.75) {};
		\node [style=none] (648) at (4.5, 6.25) {};
		\node [style=none] (649) at (4.5, 6.5) {$\underline{X}_{k}'$};
		\node [style=none] (651) at (-4.5, 6.25) {};
		\node [style=none] (653) at (-2, 6.25) {};
		\node [style=none] (655) at (-3.75, 6.25) {};
		\node [style=none] (657) at (-1, 6.25) {};
		\node [style=none] (658) at (-5.75, 6.5) {$\underline{B}$};
		\node [style=none] (659) at (-3.75, 6.5) {$\underline{C}$};
		\node [style=none] (660) at (-1, 6.5) {$\underline{D}$};
		\node [style=none] (661) at (-4.5, 6.5) {$\underline{G}$};
		\node [style=none] (662) at (-2, 6.5) {$\underline{L}$};
		\node [style=none] (663) at (2, 6.25) {};
		\node [style=none] (664) at (2.25, 6.25) {};
		\node [style=none] (665) at (2, 6.25) {};
		\node [style=none] (666) at (2, 6.25) {};
		\node [style=none] (667) at (2, 6.25) {};
		\node [style=none] (668) at (2, 6.5) {$\underline{X}_{e}'$};
		\node [style=none] (669) at (-1.5, 3.75) {};
		\node [style=none] (670) at (0.75, 3.75) {};
		\node [style=none] (671) at (1, 6.25) {};
		\node [style=none] (672) at (-1.5, 3.75) {};
		\node [style=none] (673) at (1, 6.25) {};
		\node [style=none] (674) at (1, 6.5) {$\underline{X}_{h}'$};
		\node [style=none] (675) at (3.75, 6.25) {};
		\node [style=none] (676) at (4, 6.25) {};
		\node [style=none] (677) at (3.75, 6.25) {};
		\node [style=none] (678) at (3.75, 6.25) {};
		\node [style=none] (679) at (3.75, 6.25) {};
		\node [style=none] (680) at (3.75, 6.5) {$\underline{X}_{f}'$};
		\node [style=none] (683) at (-4.5, 2.75) {};
		\node [style=none] (684) at (3.75, 2.75) {};
		\node [style=none] (685) at (3.75, -4.25) {};
		\node [style=none] (686) at (-4.5, -4.25) {};
		\node [style=none] (687) at (-0.5, 2.75) {};
		\node [style=none] (688) at (-3.5, 1.5) {};
		\node [style=none] (693) at (0, 2.75) {};
		\node [style=none] (694) at (-3, 1.5) {};
		\node [style=none] (695) at (-2, 2.75) {};
		\node [style=none] (696) at (-2.25, 1.5) {};
		\node [style=none] (697) at (0.75, 2.75) {};
		\node [style=none] (698) at (-2.25, 1.5) {};
		\node [style=none] (699) at (-3, 2.75) {};
		\node [style=none] (700) at (-3.5, 1.5) {};
		\node [style=none] (701) at (-3.5, -3) {};
		\node [style=none] (702) at (-3.5, -4.25) {};
		\node [style=none] (709) at (-3.5, -3) {};
		\node [style=none] (715) at (-0.5, 3.75) {};
		\node [style=none] (716) at (0, 3.75) {};
		\node [style=none] (717) at (-2, 3.75) {};
		\node [style=none] (718) at (0.75, 3.75) {};
		\node [style=none] (719) at (-1.5, 2.75) {};
		\node [style=none] (720) at (-1.5, 3.75) {};
		\node [style=none] (721) at (2, 2.75) {};
		\node [style=none] (722) at (2, 3.75) {};
		\node [style=none] (723) at (-1, 2.75) {};
		\node [style=none] (724) at (-1, 3.75) {};
		\node [style=none] (731) at (-1.5, 2.75) {};
		\node [style=none] (732) at (-2, 1.5) {};
		\node [style=none] (733) at (2, 2.75) {};
		\node [style=none] (734) at (2, 1.5) {};
		\node [style=none] (735) at (-1, 2.75) {};
		\node [style=none] (736) at (2.25, 1.5) {};
		\node [style=none] (746) at (-2, -3) {};
		\node [style=none] (748) at (-1.25, -3) {};
		\node [style=none] (749) at (-2, -3) {};
		\node [style=none] (753) at (-1.25, -3) {};
		\node [style=none] (755) at (-5.75, 6.25) {};
		\node [style=none] (756) at (-0.5, 3.75) {};
		\node [style=none] (757) at (-4.25, 3.75) {};
		\node [style=none] (758) at (-4, 3.75) {};
		\node [style=none] (759) at (2, 6.25) {};
		\node [style=none] (760) at (-4.25, 3.75) {};
		\node [style=none] (761) at (-6.25, 5) {};
		\node [style=none] (769) at (-4.5, 6.25) {};
		\node [style=none] (770) at (-4.75, 3.75) {};
		\node [style=none] (771) at (-2, 6.25) {};
		\node [style=none] (772) at (-2, 3.75) {};
		\node [style=none] (773) at (-3.75, 6.25) {};
		\node [style=none] (774) at (0, 3.75) {};
		\node [style=none] (775) at (-1, 6.25) {};
		\node [style=none] (776) at (0.75, 3.75) {};
		\node [style=none] (777) at (2, 3.75) {};
		\node [style=none] (778) at (3, 6.25) {};
		\node [style=none] (779) at (2, 3.75) {};
		\node [style=none] (780) at (3, 6.25) {};
		\node [style=none] (781) at (-1.5, 3.75) {};
		\node [style=none] (782) at (1.75, 4.5) {};
		\node [style=none] (783) at (-1.5, 3.75) {};
		\node [style=none] (784) at (0.5, 6) {};
		\node [style=none] (785) at (-1, 3.75) {};
		\node [style=none] (786) at (-1, 3.75) {};
		\node [style=none] (787) at (-1, 3.75) {};
		\node [style=none] (788) at (-1, 3.75) {};
		\node [style=none] (789) at (3.5, 3.75) {};
		\node [style=none] (790) at (3.75, 6.25) {};
		\node [style=none] (791) at (-3.75, 3.75) {};
		\node [style=none] (792) at (4, 6) {};
		\node [style=none] (794) at (-6.5, -5.25) {};
		\node [style=none] (795) at (4.5, -5.25) {};
		\node [style=none] (796) at (-5.25, -5.25) {};
		\node [style=none] (797) at (-4.5, -5.25) {};
		\node [style=none] (798) at (-6.25, -5.25) {};
		\node [style=none] (799) at (-3.5, -5.25) {};
		\node [style=none] (800) at (-6, -5.25) {};
		\node [style=none] (801) at (-5.75, -5.25) {};
		\node [style=none] (802) at (-6, -5.25) {};
		\node [style=none] (803) at (3.5, -5.25) {};
		\node [style=none] (804) at (3.75, -5.25) {};
		\node [style=none] (805) at (3.5, -5.25) {};
		\node [style=none] (850) at (-6, -5.25) {};
		\node [style=none] (851) at (-5.75, -5.25) {};
		\node [style=none] (853) at (-6, -5.25) {};
		\node [style=none] (856) at (-6.5, -5.25) {};
		\node [style=none] (875) at (3.5, -5.25) {};
		\node [style=none] (877) at (-3.75, -5.25) {};
		\node [style=none] (879) at (-6, -0.25) {$\hat{T}(e_{(i_e)}d_{(i_d)})$};
		\node [style=none] (908) at (1.75, 2.25) {};
		\node [style=none] (909) at (2, 2.25) {};
		\node [style=none] (910) at (1.75, 2.25) {};
		\node [style=none] (911) at (2.75, 2.25) {};
		\node [style=none] (912) at (3, 2.25) {};
		\node [style=none] (913) at (2.75, 2.25) {};
		\node [style=none] (914) at (0.5, 2.25) {};
		\node [style=none] (915) at (0.75, 2.25) {};
		\node [style=none] (916) at (0.5, 2.25) {};
		\node [style=none] (917) at (-0.5, 2.75) {};
		\node [style=none] (918) at (0.5, 1.5) {};
		\node [style=none] (919) at (0, 2.75) {};
		\node [style=none] (920) at (1, 1.5) {};
		\node [style=none] (921) at (-2, 2.75) {};
		\node [style=none] (922) at (-2.5, 1.5) {};
		\node [style=none] (923) at (0.75, 2.75) {};
		\node [style=none] (924) at (1.5, 1.5) {};
		\node [style=none] (925) at (-3, 2.75) {};
		\node [style=none] (926) at (0, 1.5) {};
		\node [style=none] (927) at (-1.5, 2.75) {};
		\node [style=none] (928) at (2, 2.75) {};
		\node [style=none] (929) at (-1, 2.75) {};
		\node [style=none] (930) at (-1.5, 2.75) {};
		\node [style=none] (931) at (-2, 1.5) {};
		\node [style=none] (932) at (2, 2.75) {};
		\node [style=none] (933) at (2, 1.5) {};
		\node [style=none] (934) at (-1, 2.75) {};
		\node [style=none] (935) at (-1.25, 1.5) {};
		\node [style=none] (936) at (-0.5, 1.5) {};
		\node [style=none] (937) at (0.5, 1.5) {};
		\node [style=none] (938) at (0, 1.5) {};
		\node [style=none] (939) at (1, 1.5) {};
		\node [style=none] (940) at (0.5, 0.75) {};
		\node [style=none] (941) at (0, 0.75) {};
		\node [style=none] (942) at (1, 0.75) {};
		\node [style=none] (943) at (1.5, 0.75) {};
		\node [style=none] (944) at (1.5, 1.5) {};
		\node [style=none] (953) at (1.5, -0.5) {};
		\node [style=none] (954) at (0, 0.25) {};
		\node [style=none] (955) at (-0.5, -2.25) {};
		\node [style=none] (967) at (0.5, 0.25) {};
		\node [style=none] (968) at (-0.5, -0.5) {};
		\node [style=none] (969) at (1, 0.75) {};
		\node [style=none] (970) at (0.5, -0.5) {};
		\node [style=none] (984) at (0, -0.5) {};
		\node [style=none] (997) at (-4.75, -5.25) {};
		\node [style=none] (999) at (-0.5, -2.25) {};
		\node [style=none] (1000) at (-1, -2.25) {};
		\node [style=none] (1001) at (2, -1) {};
		\node [style=none] (1003) at (-0.5, -1) {};
		\node [style=none] (1004) at (2, -1) {};
		\node [style=none] (1005) at (2, -1) {};
		\node [style=none] (1007) at (2.25, -3) {};
		\node [style=none] (1009) at (1, -1) {};
		\node [style=none] (1010) at (-0.25, -1) {};
		\node [style=none] (1012) at (2.25, -1) {};
		\node [style=none] (1021) at (-1.25, -3) {};
		\node [style=none] (1022) at (2.5, -3) {};
		\node [style=none] (1023) at (-1.25, -3) {};
		\node [style=none] (1028) at (-5.25, -5.25) {};
		\node [style=none] (1029) at (-4.5, -5.25) {};
		\node [style=none] (1030) at (-4.5, -5.25) {};
		\node [style=none] (1032) at (-4.25, -5.25) {};
		\node [style=none] (1033) at (-4, -5.25) {};
		\node [style=none] (1034) at (-4.25, -5.25) {};
		\node [style=none] (1043) at (-2, -3) {};
		\node [style=none] (1044) at (-1.75, -3) {};
		\node [style=none] (1045) at (-2, -3) {};
		\node [style=none] (1051) at (-4, -3) {};
		\node [style=none] (1093) at (-4.5, -4.25) {};
		\node [style=none] (1095) at (-3.5, -3) {};
		\node [style=none] (1097) at (-3, -3) {};
		\node [style=none] (1099) at (-2.25, -3) {};
		\node [style=none] (1101) at (-2.25, -3) {};
		\node [style=none] (1103) at (-3.5, -3) {};
		\node [style=none] (1115) at (-2, -3) {};
		\node [style=none] (1119) at (-1.25, -3) {};
		\node [style=none] (1122) at (-4.25, -5.25) {};
		\node [style=none] (1123) at (-4, -5.25) {};
		\node [style=none] (1125) at (-4.25, -5.25) {};
		\node [style=none] (1128) at (-4.75, -5.25) {};
		\node [style=none] (1140) at (1.75, -6) {};
		\node [style=none] (1148) at (-3.75, -5.25) {};
		\node [style=none] (1150) at (1.75, -3.75) {};
		\node [style=none] (1151) at (2, -3.75) {};
		\node [style=none] (1152) at (1.75, -3.75) {};
		\node [style=none] (1153) at (3.75, -3.75) {};
		\node [style=none] (1154) at (4, -3.75) {};
		\node [style=none] (1155) at (3.75, -3.75) {};
		\node [style=none] (1156) at (0.5, -3.75) {};
		\node [style=none] (1157) at (0.75, -3.75) {};
		\node [style=none] (1158) at (0.5, -3.75) {};
		\node [style=none] (1164) at (-2.5, -3) {};
		\node [style=none] (1173) at (-2, -3) {};
		\node [style=none] (1177) at (-1.25, -3) {};
		\node [style=none] (1178) at (-0.5, -3) {};
		\node [style=none] (1187) at (1.5, -1) {};
		\node [style=none] (1188) at (-0.5, -2.25) {};
		\node [style=none] (1190) at (-0.5, -1) {};
		\node [style=none] (1192) at (0.5, -1) {};
		\node [style=none] (1193) at (0, -1) {};
		\node [style=none] (1194) at (-2.75, -0.5) {$Q(h_{i_h} k_{i_k})$};
		\node [style=none] (1195) at (1.5, -0.5) {};
		\node [style=none] (1196) at (1.5, -1) {};
		\node [style=none] (1197) at (1.5, 0.75) {};
		\node [style=none] (1199) at (1.5, -1) {};
		\node [style=none] (1200) at (1.5, -0.5) {};
		\node [style=none] (1201) at (1.5, -0.5) {};
		\node [style=none] (1202) at (1.5, -1) {};
		\node [style=none] (1203) at (1.5, -1) {};
		\node [style=none] (1205) at (1.5, -1) {};
		\node [style=none] (1206) at (1.5, -1) {};
		\node [style=none] (1207) at (0, -0.5) {};
		\node [style=none] (1208) at (-0.5, 0.25) {};
		\node [style=none] (1209) at (0, 0.25) {};
		\node [style=none] (1210) at (-0.5, 0.75) {};
		\node [style=none] (1211) at (-0.5, 0.25) {};
		\node [style=none] (1212) at (0, 0.75) {};
		\node [style=none] (1213) at (0.5, 0.25) {};
		\node [style=none] (1214) at (0.5, 0.75) {};
		\node [style=none] (1215) at (0.5, 0.75) {};
		\node [style=none] (1216) at (0.5, 0.25) {};
		\node [style=none] (1217) at (-4.75, -5.25) {};
		\node [style=none] (1218) at (4.5, -5.25) {};
		\node [style=none] (1220) at (-0.5, -2.25) {};
		\node [style=none] (1222) at (2, -1) {};
		\node [style=none] (1223) at (2, -2.25) {};
		\node [style=none] (1224) at (-0.5, -1) {};
		\node [style=none] (1225) at (2, -1) {};
		\node [style=none] (1226) at (2, -1) {};
		\node [style=none] (1227) at (2, -3) {};
		\node [style=none] (1228) at (2.25, -3) {};
		\node [style=none] (1229) at (2, -3) {};
		\node [style=none] (1230) at (1, -1) {};
		\node [style=none] (1231) at (-0.25, -1) {};
		\node [style=none] (1232) at (-0.75, -1) {};
		\node [style=none] (1235) at (2.25, -3) {};
		\node [style=none] (1236) at (2.5, -3) {};
		\node [style=none] (1237) at (2.25, -3) {};
		\node [style=none] (1238) at (-5.25, -5.25) {};
		\node [style=none] (1239) at (-4.5, -5.25) {};
		\node [style=none] (1240) at (-4.5, -5.25) {};
		\node [style=none] (1241) at (-3, -5.25) {};
		\node [style=none] (1242) at (-4.25, -5.25) {};
		\node [style=none] (1243) at (-4, -5.25) {};
		\node [style=none] (1244) at (-4.25, -5.25) {};
		\node [style=none] (1245) at (-2, -3) {};
		\node [style=none] (1246) at (-1.75, -3) {};
		\node [style=none] (1247) at (-2, -3) {};
		\node [style=none] (1248) at (3.5, -5.25) {};
		\node [style=none] (1249) at (3.75, -5.25) {};
		\node [style=none] (1250) at (3.5, -5.25) {};
		\node [style=none] (1253) at (-5.75, -7.75) {};
		\node [style=none] (1254) at (3, -7.75) {};
		\node [style=none] (1255) at (3.25, -7.75) {};
		\node [style=none] (1256) at (3, -7.75) {};
		\node [style=none] (1257) at (3, -7.75) {};
		\node [style=none] (1258) at (3, -7.75) {};
		\node [style=none] (1260) at (-1, -5.25) {};
		\node [style=none] (1261) at (3.25, -5.25) {};
		\node [style=none] (1262) at (4.5, -7.75) {};
		\node [style=none] (1263) at (-1, -5.25) {};
		\node [style=none] (1264) at (4.5, -7.75) {};
		\node [style=none] (1266) at (-4.5, -7.75) {};
		\node [style=none] (1267) at (-2, -7.75) {};
		\node [style=none] (1268) at (-3.75, -7.75) {};
		\node [style=none] (1269) at (-1, -7.75) {};
		\node [style=none] (1275) at (2, -7.75) {};
		\node [style=none] (1276) at (2.25, -7.75) {};
		\node [style=none] (1277) at (2, -7.75) {};
		\node [style=none] (1278) at (2, -7.75) {};
		\node [style=none] (1279) at (2, -7.75) {};
		\node [style=none] (1281) at (-1.5, -5.25) {};
		\node [style=none] (1282) at (0.75, -5.25) {};
		\node [style=none] (1283) at (1, -7.75) {};
		\node [style=none] (1284) at (-1.5, -5.25) {};
		\node [style=none] (1285) at (1, -7.75) {};
		\node [style=none] (1287) at (3.75, -7.75) {};
		\node [style=none] (1288) at (4, -7.75) {};
		\node [style=none] (1289) at (3.75, -7.75) {};
		\node [style=none] (1290) at (3.75, -7.75) {};
		\node [style=none] (1291) at (3.75, -7.75) {};
		\node [style=none] (1295) at (-0.5, -4.25) {};
		\node [style=none] (1296) at (-3.5, -3) {};
		\node [style=none] (1297) at (0, -4.25) {};
		\node [style=none] (1298) at (-3, -3) {};
		\node [style=none] (1299) at (-2, -4.25) {};
		\node [style=none] (1300) at (-2.25, -3) {};
		\node [style=none] (1301) at (0.75, -4.25) {};
		\node [style=none] (1302) at (-2.25, -3) {};
		\node [style=none] (1303) at (-3, -4.25) {};
		\node [style=none] (1304) at (-3.5, -3) {};
		\node [style=none] (1305) at (-0.5, -5.25) {};
		\node [style=none] (1306) at (0, -5.25) {};
		\node [style=none] (1307) at (-2, -5.25) {};
		\node [style=none] (1308) at (0.75, -5.25) {};
		\node [style=none] (1309) at (-1.5, -4.25) {};
		\node [style=none] (1310) at (-1.5, -5.25) {};
		\node [style=none] (1311) at (2, -4.25) {};
		\node [style=none] (1312) at (2, -5.25) {};
		\node [style=none] (1313) at (-1, -4.25) {};
		\node [style=none] (1314) at (-1, -5.25) {};
		\node [style=none] (1315) at (-1.5, -4.25) {};
		\node [style=none] (1316) at (-2, -3) {};
		\node [style=none] (1317) at (2, -4.25) {};
		\node [style=none] (1318) at (2, -3) {};
		\node [style=none] (1319) at (-1, -4.25) {};
		\node [style=none] (1320) at (2.25, -3) {};
		\node [style=none] (1321) at (-5.75, -7.75) {};
		\node [style=none] (1322) at (-0.5, -5.25) {};
		\node [style=none] (1323) at (-4.25, -5.25) {};
		\node [style=none] (1324) at (-4, -5.25) {};
		\node [style=none] (1325) at (2, -7.75) {};
		\node [style=none] (1326) at (-4.25, -5.25) {};
		\node [style=none] (1327) at (-6.25, -6.5) {};
		\node [style=none] (1328) at (-4.5, -7.75) {};
		\node [style=none] (1329) at (-4.75, -5.25) {};
		\node [style=none] (1330) at (-2, -7.75) {};
		\node [style=none] (1331) at (-2, -5.25) {};
		\node [style=none] (1332) at (-3.75, -7.75) {};
		\node [style=none] (1333) at (0, -5.25) {};
		\node [style=none] (1334) at (-1, -7.75) {};
		\node [style=none] (1335) at (0.75, -5.25) {};
		\node [style=none] (1336) at (2, -5.25) {};
		\node [style=none] (1337) at (3, -7.75) {};
		\node [style=none] (1338) at (2, -5.25) {};
		\node [style=none] (1339) at (3, -7.75) {};
		\node [style=none] (1340) at (-1.5, -5.25) {};
		\node [style=none] (1341) at (1.75, -6) {};
		\node [style=none] (1342) at (-1.5, -5.25) {};
		\node [style=none] (1343) at (0.5, -7.5) {};
		\node [style=none] (1344) at (-1, -5.25) {};
		\node [style=none] (1345) at (-1, -5.25) {};
		\node [style=none] (1346) at (-1, -5.25) {};
		\node [style=none] (1347) at (-1, -5.25) {};
		\node [style=none] (1348) at (3.5, -5.25) {};
		\node [style=none] (1349) at (3.75, -7.75) {};
		\node [style=none] (1350) at (-3.75, -5.25) {};
		\node [style=none] (1351) at (4, -7.5) {};
		\node [style=none] (1353) at (1.75, -3.75) {};
		\node [style=none] (1354) at (2, -3.75) {};
		\node [style=none] (1355) at (1.75, -3.75) {};
		\node [style=none] (1356) at (2.75, -3.75) {};
		\node [style=none] (1357) at (3, -3.75) {};
		\node [style=none] (1358) at (2.75, -3.75) {};
		\node [style=none] (1359) at (0.5, -3.75) {};
		\node [style=none] (1360) at (0.75, -3.75) {};
		\node [style=none] (1361) at (0.5, -3.75) {};
		\node [style=none] (1362) at (-0.5, -4.25) {};
		\node [style=none] (1363) at (0.5, -3) {};
		\node [style=none] (1364) at (0, -4.25) {};
		\node [style=none] (1365) at (1, -3) {};
		\node [style=none] (1366) at (-2, -4.25) {};
		\node [style=none] (1367) at (-2.5, -3) {};
		\node [style=none] (1368) at (0.75, -4.25) {};
		\node [style=none] (1369) at (1.5, -3) {};
		\node [style=none] (1370) at (-3, -4.25) {};
		\node [style=none] (1371) at (0, -3) {};
		\node [style=none] (1372) at (-1.5, -4.25) {};
		\node [style=none] (1373) at (2, -4.25) {};
		\node [style=none] (1374) at (-1, -4.25) {};
		\node [style=none] (1375) at (-1.5, -4.25) {};
		\node [style=none] (1376) at (-2, -3) {};
		\node [style=none] (1377) at (2, -4.25) {};
		\node [style=none] (1378) at (2, -3) {};
		\node [style=none] (1379) at (-1, -4.25) {};
		\node [style=none] (1380) at (-1.25, -3) {};
		\node [style=none] (1381) at (-0.5, -3) {};
		\node [style=none] (1382) at (0.5, -3) {};
		\node [style=none] (1383) at (0, -3) {};
		\node [style=none] (1384) at (1, -3) {};
		\node [style=none] (1385) at (0.5, -2.25) {};
		\node [style=none] (1386) at (0, -2.25) {};
		\node [style=none] (1387) at (1, -2.25) {};
		\node [style=none] (1388) at (1.5, -2.25) {};
		\node [style=none] (1389) at (1.5, -3) {};
		\node [style=none] (1390) at (1.5, -1) {};
		\node [style=none] (1391) at (0, -1.75) {};
		\node [style=none] (1392) at (0.5, -1.75) {};
		\node [style=none] (1393) at (-0.5, -1) {};
		\node [style=none] (1394) at (1, -2.25) {};
		\node [style=none] (1395) at (0.5, -1) {};
		\node [style=none] (1396) at (0, -1) {};
		\node [style=none] (1398) at (1.5, -1) {};
		\node [style=none] (1399) at (1.5, -2.25) {};
		\node [style=none] (1400) at (1.5, -1) {};
		\node [style=none] (1401) at (1.5, -1) {};
		\node [style=none] (1402) at (0, -1) {};
		\node [style=none] (1403) at (-0.5, -1.75) {};
		\node [style=none] (1404) at (0, -1.75) {};
		\node [style=none] (1405) at (-0.5, -2.25) {};
		\node [style=none] (1406) at (-0.5, -1.75) {};
		\node [style=none] (1407) at (0, -2.25) {};
		\node [style=none] (1408) at (0.5, -1.75) {};
		\node [style=none] (1409) at (0.5, -2.25) {};
		\node [style=none] (1410) at (0.5, -2.25) {};
		\node [style=none] (1411) at (0.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (172.center) to (179.center);
		\draw (199.center) to (198.center);
		\draw (179.center) to (199.center);
		\draw (172.center) to (198.center);
		\draw (265.center) to (264.center);
		\draw (264.center) to (263.center);
		\draw (263.center) to (260.center);
		\draw (260.center) to (265.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (268.center) to (266.center);
		\draw [style=dottededge] (268.center) to (275.center);
		\draw [style=new edge style 1, bend left] (294.center) to (293.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (293.center) to (292.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.75] (292.center) to (291.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (291.center) to (294.center);
		\draw [style={double_edge}] (291.center) to (292.center);
		\draw [style={double_edge}] (292.center) to (293.center);
		\draw [style={double_edge}] (293.center) to (294.center);
		\draw [style={double_edge}] (294.center) to (291.center);
		\draw (584.center) to (581.center);
		\draw (581.center) to (582.center);
		\draw (582.center) to (583.center);
		\draw (583.center) to (584.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (646.center) to (647.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (671.center) to (672.center);
		\draw (686.center) to (683.center);
		\draw (683.center) to (684.center);
		\draw (684.center) to (685.center);
		\draw (685.center) to (686.center);
		\draw [style={double_dot}] (718.center) to (697.center);
		\draw [style={double_dot}] (717.center) to (695.center);
		\draw [style={double_dot}] (716.center) to (693.center);
		\draw [style={double_dot}] (715.center) to (687.center);
		\draw [style={double_dot}] (720.center) to (719.center);
		\draw [style={double_dot}] (722.center) to (721.center);
		\draw [style={double_dot}] (724.center) to (723.center);
		\draw [style={double_edge}, in=270, out=90] (756.center) to (755.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.50] (759.center) to (760.center);
		\draw [style={double_edge}, in=270, out=90] (770.center) to (769.center);
		\draw [style={double_edge}, in=270, out=90] (772.center) to (771.center);
		\draw [style={double_edge}, in=270, out=90] (774.center) to (773.center);
		\draw [style={double_edge}, in=270, out=90] (776.center) to (775.center);
		\draw [style={double_edge}, in=90, out=-90] (778.center) to (779.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.25] (790.center) to (791.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.50] (918.center) to (917.center);
		\draw [style={double_edge}, in=270, out=90, looseness=0.25] (920.center) to (919.center);
		\draw [style={double_edge}, in=270, out=90] (922.center) to (921.center);
		\draw [style={double_edge}, in=270, out=90, looseness=0.50] (924.center) to (923.center);
		\draw [in=-90, out=90, looseness=0.25] (926.center) to (925.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.50] (931.center) to (930.center);
		\draw [style={double_edge}, in=270, out=90] (933.center) to (932.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.50] (935.center) to (934.center);
		\draw [style={double_dot}] (940.center) to (937.center);
		\draw [style={double_dot}] (939.center) to (942.center);
		\draw [style={double_dot}] (944.center) to (943.center);
		\draw [in=90, out=-90, looseness=0.50] (954.center) to (287.center);
		\draw [style={double_edge}, in=270, out=90] (968.center) to (967.center);
		\draw [style={double_edge}, in=270, out=90] (970.center) to (969.center);
		\draw [style=dottededge] (938.center) to (941.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (1197.center) to (1195.center);
		\draw [in=90, out=-90, looseness=0.50] (1208.center) to (1207.center);
		\draw [in=90, out=-90, looseness=0.75] (1210.center) to (1209.center);
		\draw [in=90, out=-90] (1212.center) to (1211.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (1214.center) to (1213.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (1223.center) to (1222.center);
		\draw [style=dottededge] (1223.center) to (1227.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (1262.center) to (1263.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (1283.center) to (1284.center);
		\draw [style={double_dot}] (1308.center) to (1301.center);
		\draw [style={double_dot}] (1307.center) to (1299.center);
		\draw [style={double_dot}] (1306.center) to (1297.center);
		\draw [style={double_dot}] (1305.center) to (1295.center);
		\draw [style={double_dot}] (1310.center) to (1309.center);
		\draw [style={double_dot}] (1312.center) to (1311.center);
		\draw [style={double_dot}] (1314.center) to (1313.center);
		\draw [style={double_edge}, in=-270, out=-90] (1322.center) to (1321.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.50] (1325.center) to (1326.center);
		\draw [style={double_edge}, in=-270, out=-90] (1329.center) to (1328.center);
		\draw [style={double_edge}, in=-270, out=-90] (1331.center) to (1330.center);
		\draw [style={double_edge}, in=-270, out=-90] (1333.center) to (1332.center);
		\draw [style={double_edge}, in=-270, out=-90] (1335.center) to (1334.center);
		\draw [style={double_edge}, in=-90, out=90] (1337.center) to (1338.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.25] (1349.center) to (1350.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.50] (1363.center) to (1362.center);
		\draw [style={double_edge}, in=-270, out=-90, looseness=0.25] (1365.center) to (1364.center);
		\draw [style={double_edge}, in=-270, out=-90] (1367.center) to (1366.center);
		\draw [style={double_edge}, in=-270, out=-90, looseness=0.50] (1369.center) to (1368.center);
		\draw [in=90, out=-90, looseness=0.25] (1371.center) to (1370.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.50] (1376.center) to (1375.center);
		\draw [style={double_edge}, in=-270, out=-90] (1378.center) to (1377.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.50] (1380.center) to (1379.center);
		\draw [style={double_dot}] (1385.center) to (1382.center);
		\draw [style={double_dot}] (1384.center) to (1387.center);
		\draw [style={double_dot}] (1389.center) to (1388.center);
		\draw [in=-90, out=90, looseness=0.50] (1391.center) to (1230.center);
		\draw [style={double_edge}, in=-270, out=-90] (1393.center) to (1392.center);
		\draw [style={double_edge}, in=-270, out=-90] (1395.center) to (1394.center);
		\draw [style=dottededge] (1383.center) to (1386.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (1399.center) to (1398.center);
		\draw [in=-90, out=90, looseness=0.50] (1403.center) to (1402.center);
		\draw [in=-90, out=90, looseness=0.75] (1405.center) to (1404.center);
		\draw [in=-90, out=90] (1407.center) to (1406.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (1409.center) to (1408.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polyslotproof12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (172) at (-7.25, 3.75) {};
		\node [style=none] (179) at (-7.25, -5.25) {};
		\node [style=none] (182) at (-4.75, 3.75) {};
		\node [style=none] (198) at (4.5, 3.75) {};
		\node [style=none] (199) at (4.5, -5.25) {};
		\node [style=none] (260) at (2.5, 0.75) {};
		\node [style=none] (261) at (-0.5, 0.75) {};
		\node [style=none] (262) at (-0.5, -2.25) {};
		\node [style=none] (263) at (-1, 0.75) {};
		\node [style=none] (264) at (-1, -2.25) {};
		\node [style=none] (265) at (2.5, -2.25) {};
		\node [style=none] (266) at (2, -0.5) {};
		\node [style=none] (267) at (2, -1) {};
		\node [style=none] (268) at (2, 0.75) {};
		\node [style=none] (270) at (-0.5, -0.5) {};
		\node [style=none] (271) at (-0.5, -1) {};
		\node [style=none] (272) at (2, -1) {};
		\node [style=none] (273) at (2, -0.5) {};
		\node [style=none] (274) at (2, -0.5) {};
		\node [style=none] (275) at (2, 1.5) {};
		\node [style=none] (278) at (2, -1) {};
		\node [style=none] (281) at (2.25, 1.5) {};
		\node [style=none] (283) at (2, 1.5) {};
		\node [style=none] (287) at (1, -0.5) {};
		\node [style=none] (288) at (1.5, -1) {};
		\node [style=none] (289) at (-0.25, -0.5) {};
		\node [style=none] (290) at (-0.25, -1) {};
		\node [style=none] (291) at (-0.75, -0.5) {};
		\node [style=none] (292) at (2.25, -0.5) {};
		\node [style=none] (293) at (2.25, -1) {};
		\node [style=none] (294) at (-0.75, -1) {};
		\node [style=none] (295) at (0.5, -0.75) {$S(\underline{a})$};
		\node [style=none] (352) at (2.25, 1.5) {};
		\node [style=none] (353) at (-1.25, -3) {};
		\node [style=none] (357) at (2.5, 1.5) {};
		\node [style=none] (359) at (2.25, 1.5) {};
		\node [style=none] (376) at (-5.25, 3.75) {};
		\node [style=none] (382) at (-4.5, 3.75) {};
		\node [style=none] (399) at (-4.5, 3.75) {};
		\node [style=none] (402) at (-3, 3.75) {};
		\node [style=none] (411) at (-6.5, -5.25) {};
		\node [style=none] (413) at (-5.25, -5.25) {};
		\node [style=none] (415) at (-4.5, -5.25) {};
		\node [style=none] (417) at (-6.25, -5.25) {};
		\node [style=none] (419) at (-3.5, -5.25) {};
		\node [style=none] (440) at (-4.25, 3.75) {};
		\node [style=none] (441) at (-6, -5.25) {};
		\node [style=none] (445) at (-4, 3.75) {};
		\node [style=none] (447) at (-4.25, 3.75) {};
		\node [style=none] (517) at (-2, 1.5) {};
		\node [style=none] (518) at (-2, -3) {};
		\node [style=none] (523) at (-1.75, 1.5) {};
		\node [style=none] (525) at (-2, 1.5) {};
		\node [style=none] (557) at (3.5, 3.75) {};
		\node [style=none] (558) at (3.5, -5.25) {};
		\node [style=none] (562) at (3.75, 3.75) {};
		\node [style=none] (564) at (3.5, 3.75) {};
		\node [style=none] (581) at (-4, 1.5) {};
		\node [style=none] (582) at (3, 1.5) {};
		\node [style=none] (583) at (3, -3) {};
		\node [style=none] (584) at (-4, -3) {};
		\node [style=none] (587) at (3, -8) {$\underline{X}_{a}$};
		\node [style=none] (594) at (4.5, -8) {$\underline{X}_{k}$};
		\node [style=none] (609) at (-5.75, -8) {$\underline{B}$};
		\node [style=none] (610) at (-3.75, -8) {$\underline{C}$};
		\node [style=none] (611) at (-1, -8) {$\underline{D}$};
		\node [style=none] (612) at (-4.5, -8) {$\underline{G}$};
		\node [style=none] (613) at (-2, -8) {$\underline{L}$};
		\node [style=none] (616) at (2, -8) {$\underline{X}_{e}$};
		\node [style=none] (623) at (1, -8) {$\underline{X}_{h}$};
		\node [style=none] (630) at (3.75, -8) {$\underline{X}_{f}$};
		\node [style=none] (637) at (-5.75, 6.25) {};
		\node [style=none] (638) at (3, 6.25) {};
		\node [style=none] (639) at (3.25, 6.25) {};
		\node [style=none] (640) at (3, 6.25) {};
		\node [style=none] (641) at (3, 6.25) {};
		\node [style=none] (642) at (3, 6.25) {};
		\node [style=none] (643) at (3, 6.5) {$\underline{X}_{a}'$};
		\node [style=none] (644) at (-1, 3.75) {};
		\node [style=none] (645) at (3.25, 3.75) {};
		\node [style=none] (646) at (4.5, 6.25) {};
		\node [style=none] (647) at (-1, 3.75) {};
		\node [style=none] (648) at (4.5, 6.25) {};
		\node [style=none] (649) at (4.5, 6.5) {$\underline{X}_{k}'$};
		\node [style=none] (651) at (-4.5, 6.25) {};
		\node [style=none] (653) at (-2, 6.25) {};
		\node [style=none] (655) at (-3.75, 6.25) {};
		\node [style=none] (657) at (-1, 6.25) {};
		\node [style=none] (658) at (-5.75, 6.5) {$\underline{B}$};
		\node [style=none] (659) at (-3.75, 6.5) {$\underline{C}$};
		\node [style=none] (660) at (-1, 6.5) {$\underline{D}$};
		\node [style=none] (661) at (-4.5, 6.5) {$\underline{G}$};
		\node [style=none] (662) at (-2, 6.5) {$\underline{L}$};
		\node [style=none] (663) at (2, 6.25) {};
		\node [style=none] (664) at (2.25, 6.25) {};
		\node [style=none] (665) at (2, 6.25) {};
		\node [style=none] (666) at (2, 6.25) {};
		\node [style=none] (667) at (2, 6.25) {};
		\node [style=none] (668) at (2, 6.5) {$\underline{X}_{e}'$};
		\node [style=none] (669) at (-1.5, 3.75) {};
		\node [style=none] (670) at (0.75, 3.75) {};
		\node [style=none] (671) at (1, 6.25) {};
		\node [style=none] (672) at (-1.5, 3.75) {};
		\node [style=none] (673) at (1, 6.25) {};
		\node [style=none] (674) at (1, 6.5) {$\underline{X}_{h}'$};
		\node [style=none] (675) at (3.75, 6.25) {};
		\node [style=none] (676) at (4, 6.25) {};
		\node [style=none] (677) at (3.75, 6.25) {};
		\node [style=none] (678) at (3.75, 6.25) {};
		\node [style=none] (679) at (3.75, 6.25) {};
		\node [style=none] (680) at (3.75, 6.5) {$\underline{X}_{f}'$};
		\node [style=none] (683) at (-4.5, 2.75) {};
		\node [style=none] (684) at (3.75, 2.75) {};
		\node [style=none] (685) at (3.75, -4.25) {};
		\node [style=none] (686) at (-4.5, -4.25) {};
		\node [style=none] (687) at (-0.5, 2.75) {};
		\node [style=none] (688) at (-3.5, 1.5) {};
		\node [style=none] (693) at (0, 2.75) {};
		\node [style=none] (694) at (-3, 1.5) {};
		\node [style=none] (695) at (-2, 2.75) {};
		\node [style=none] (696) at (-2.25, 1.5) {};
		\node [style=none] (697) at (0.75, 2.75) {};
		\node [style=none] (698) at (-2.25, 1.5) {};
		\node [style=none] (699) at (-3, 2.75) {};
		\node [style=none] (700) at (-3.5, 1.5) {};
		\node [style=none] (701) at (-3.5, -3) {};
		\node [style=none] (702) at (-3.5, -4.25) {};
		\node [style=none] (709) at (-3.5, -3) {};
		\node [style=none] (715) at (-0.5, 3.75) {};
		\node [style=none] (716) at (0, 3.75) {};
		\node [style=none] (717) at (-2, 3.75) {};
		\node [style=none] (718) at (0.75, 3.75) {};
		\node [style=none] (719) at (-1.5, 2.75) {};
		\node [style=none] (720) at (-1.5, 3.75) {};
		\node [style=none] (721) at (2, 2.75) {};
		\node [style=none] (722) at (2, 3.75) {};
		\node [style=none] (723) at (-1, 2.75) {};
		\node [style=none] (724) at (-1, 3.75) {};
		\node [style=none] (731) at (-1.5, 2.75) {};
		\node [style=none] (732) at (-2, 1.5) {};
		\node [style=none] (733) at (2, 2.75) {};
		\node [style=none] (734) at (2, 1.5) {};
		\node [style=none] (735) at (-1, 2.75) {};
		\node [style=none] (736) at (2.25, 1.5) {};
		\node [style=none] (746) at (-2, -3) {};
		\node [style=none] (748) at (-1.25, -3) {};
		\node [style=none] (749) at (-2, -3) {};
		\node [style=none] (753) at (-1.25, -3) {};
		\node [style=none] (755) at (-5.75, 6.25) {};
		\node [style=none] (756) at (-0.5, 3.75) {};
		\node [style=none] (757) at (-4.25, 3.75) {};
		\node [style=none] (758) at (-4, 3.75) {};
		\node [style=none] (759) at (2, 6.25) {};
		\node [style=none] (760) at (-4.25, 3.75) {};
		\node [style=none] (761) at (-6.25, 5) {};
		\node [style=none] (769) at (-4.5, 6.25) {};
		\node [style=none] (770) at (-4.75, 3.75) {};
		\node [style=none] (771) at (-2, 6.25) {};
		\node [style=none] (772) at (-2, 3.75) {};
		\node [style=none] (773) at (-3.75, 6.25) {};
		\node [style=none] (774) at (0, 3.75) {};
		\node [style=none] (775) at (-1, 6.25) {};
		\node [style=none] (776) at (0.75, 3.75) {};
		\node [style=none] (777) at (2, 3.75) {};
		\node [style=none] (778) at (3, 6.25) {};
		\node [style=none] (779) at (2, 3.75) {};
		\node [style=none] (780) at (3, 6.25) {};
		\node [style=none] (781) at (-1.5, 3.75) {};
		\node [style=none] (782) at (1.75, 4.5) {};
		\node [style=none] (783) at (-1.5, 3.75) {};
		\node [style=none] (784) at (0.5, 6) {};
		\node [style=none] (785) at (-1, 3.75) {};
		\node [style=none] (786) at (-1, 3.75) {};
		\node [style=none] (787) at (-1, 3.75) {};
		\node [style=none] (788) at (-1, 3.75) {};
		\node [style=none] (789) at (3.5, 3.75) {};
		\node [style=none] (790) at (3.75, 6.25) {};
		\node [style=none] (791) at (-3.75, 3.75) {};
		\node [style=none] (792) at (4, 6) {};
		\node [style=none] (794) at (-6.5, -5.25) {};
		\node [style=none] (795) at (4.5, -5.25) {};
		\node [style=none] (796) at (-5.25, -5.25) {};
		\node [style=none] (797) at (-4.5, -5.25) {};
		\node [style=none] (798) at (-6.25, -5.25) {};
		\node [style=none] (799) at (-3.5, -5.25) {};
		\node [style=none] (800) at (-6, -5.25) {};
		\node [style=none] (801) at (-5.75, -5.25) {};
		\node [style=none] (802) at (-6, -5.25) {};
		\node [style=none] (803) at (3.5, -5.25) {};
		\node [style=none] (804) at (3.75, -5.25) {};
		\node [style=none] (805) at (3.5, -5.25) {};
		\node [style=none] (850) at (-6, -5.25) {};
		\node [style=none] (851) at (-5.75, -5.25) {};
		\node [style=none] (853) at (-6, -5.25) {};
		\node [style=none] (856) at (-6.5, -5.25) {};
		\node [style=none] (875) at (3.5, -5.25) {};
		\node [style=none] (877) at (-3.75, -5.25) {};
		\node [style=none] (879) at (-2.5, -0.5) {$\hat{T}(e_{(i_e)}d_{(i_d)})$};
		\node [style=none] (908) at (1.75, 2.25) {};
		\node [style=none] (909) at (2, 2.25) {};
		\node [style=none] (910) at (1.75, 2.25) {};
		\node [style=none] (911) at (2.75, 2.25) {};
		\node [style=none] (912) at (3, 2.25) {};
		\node [style=none] (913) at (2.75, 2.25) {};
		\node [style=none] (914) at (0.5, 2.25) {};
		\node [style=none] (915) at (0.75, 2.25) {};
		\node [style=none] (916) at (0.5, 2.25) {};
		\node [style=none] (917) at (-0.5, 2.75) {};
		\node [style=none] (918) at (0.5, 1.5) {};
		\node [style=none] (919) at (0, 2.75) {};
		\node [style=none] (920) at (1, 1.5) {};
		\node [style=none] (921) at (-2, 2.75) {};
		\node [style=none] (922) at (-2.5, 1.5) {};
		\node [style=none] (923) at (0.75, 2.75) {};
		\node [style=none] (924) at (1.5, 1.5) {};
		\node [style=none] (925) at (-3, 2.75) {};
		\node [style=none] (926) at (0, 1.5) {};
		\node [style=none] (927) at (-1.5, 2.75) {};
		\node [style=none] (928) at (2, 2.75) {};
		\node [style=none] (929) at (-1, 2.75) {};
		\node [style=none] (930) at (-1.5, 2.75) {};
		\node [style=none] (931) at (-2, 1.5) {};
		\node [style=none] (932) at (2, 2.75) {};
		\node [style=none] (933) at (2, 1.5) {};
		\node [style=none] (934) at (-1, 2.75) {};
		\node [style=none] (935) at (-1.25, 1.5) {};
		\node [style=none] (936) at (-0.5, 1.5) {};
		\node [style=none] (937) at (0.5, 1.5) {};
		\node [style=none] (938) at (0, 1.5) {};
		\node [style=none] (939) at (1, 1.5) {};
		\node [style=none] (940) at (0.5, 0.75) {};
		\node [style=none] (941) at (0, 0.75) {};
		\node [style=none] (942) at (1, 0.75) {};
		\node [style=none] (943) at (1.5, 0.75) {};
		\node [style=none] (944) at (1.5, 1.5) {};
		\node [style=none] (953) at (1.5, -0.5) {};
		\node [style=none] (954) at (0, 0.25) {};
		\node [style=none] (955) at (-0.5, -2.25) {};
		\node [style=none] (967) at (0.5, 0.25) {};
		\node [style=none] (968) at (-0.5, -0.5) {};
		\node [style=none] (969) at (1, 0.75) {};
		\node [style=none] (970) at (0.5, -0.5) {};
		\node [style=none] (984) at (0, -0.5) {};
		\node [style=none] (997) at (-4.75, -5.25) {};
		\node [style=none] (999) at (-0.5, -2.25) {};
		\node [style=none] (1000) at (-1, -2.25) {};
		\node [style=none] (1001) at (2, -1) {};
		\node [style=none] (1003) at (-0.5, -1) {};
		\node [style=none] (1004) at (2, -1) {};
		\node [style=none] (1005) at (2, -1) {};
		\node [style=none] (1007) at (2.25, -3) {};
		\node [style=none] (1009) at (1, -1) {};
		\node [style=none] (1010) at (-0.25, -1) {};
		\node [style=none] (1012) at (2.25, -1) {};
		\node [style=none] (1021) at (-1.25, -3) {};
		\node [style=none] (1022) at (2.5, -3) {};
		\node [style=none] (1023) at (-1.25, -3) {};
		\node [style=none] (1028) at (-5.25, -5.25) {};
		\node [style=none] (1029) at (-4.5, -5.25) {};
		\node [style=none] (1030) at (-4.5, -5.25) {};
		\node [style=none] (1032) at (-4.25, -5.25) {};
		\node [style=none] (1033) at (-4, -5.25) {};
		\node [style=none] (1034) at (-4.25, -5.25) {};
		\node [style=none] (1043) at (-2, -3) {};
		\node [style=none] (1044) at (-1.75, -3) {};
		\node [style=none] (1045) at (-2, -3) {};
		\node [style=none] (1051) at (-4, -3) {};
		\node [style=none] (1093) at (-4.5, -4.25) {};
		\node [style=none] (1095) at (-3.5, -3) {};
		\node [style=none] (1097) at (-3, -3) {};
		\node [style=none] (1099) at (-2.25, -3) {};
		\node [style=none] (1101) at (-2.25, -3) {};
		\node [style=none] (1103) at (-3.5, -3) {};
		\node [style=none] (1115) at (-2, -3) {};
		\node [style=none] (1119) at (-1.25, -3) {};
		\node [style=none] (1122) at (-4.25, -5.25) {};
		\node [style=none] (1123) at (-4, -5.25) {};
		\node [style=none] (1125) at (-4.25, -5.25) {};
		\node [style=none] (1128) at (-4.75, -5.25) {};
		\node [style=none] (1140) at (1.75, -6) {};
		\node [style=none] (1148) at (-3.75, -5.25) {};
		\node [style=none] (1150) at (1.75, -3.75) {};
		\node [style=none] (1151) at (2, -3.75) {};
		\node [style=none] (1152) at (1.75, -3.75) {};
		\node [style=none] (1153) at (3.75, -3.75) {};
		\node [style=none] (1154) at (4, -3.75) {};
		\node [style=none] (1155) at (3.75, -3.75) {};
		\node [style=none] (1156) at (0.5, -3.75) {};
		\node [style=none] (1157) at (0.75, -3.75) {};
		\node [style=none] (1158) at (0.5, -3.75) {};
		\node [style=none] (1164) at (-2.5, -3) {};
		\node [style=none] (1173) at (-2, -3) {};
		\node [style=none] (1177) at (-1.25, -3) {};
		\node [style=none] (1178) at (-0.5, -3) {};
		\node [style=none] (1187) at (1.5, -1) {};
		\node [style=none] (1188) at (-0.5, -2.25) {};
		\node [style=none] (1190) at (-0.5, -1) {};
		\node [style=none] (1192) at (0.5, -1) {};
		\node [style=none] (1193) at (0, -1) {};
		\node [style=none] (1194) at (-6, 1.5) {$Q(h_{i_h} k_{i_k})$};
		\node [style=none] (1195) at (1.5, -0.5) {};
		\node [style=none] (1196) at (1.5, -1) {};
		\node [style=none] (1197) at (1.5, 0.75) {};
		\node [style=none] (1199) at (1.5, -1) {};
		\node [style=none] (1200) at (1.5, -0.5) {};
		\node [style=none] (1201) at (1.5, -0.5) {};
		\node [style=none] (1202) at (1.5, -1) {};
		\node [style=none] (1203) at (1.5, -1) {};
		\node [style=none] (1205) at (1.5, -1) {};
		\node [style=none] (1206) at (1.5, -1) {};
		\node [style=none] (1207) at (0, -0.5) {};
		\node [style=none] (1208) at (-0.5, 0.75) {};
		\node [style=none] (1209) at (0, 0.25) {};
		\node [style=none] (1210) at (-0.5, 0.75) {};
		\node [style=none] (1211) at (-0.5, 0.75) {};
		\node [style=none] (1212) at (0, 0.75) {};
		\node [style=none] (1213) at (0.5, 0.25) {};
		\node [style=none] (1214) at (0.5, 0.75) {};
		\node [style=none] (1215) at (0.5, 0.75) {};
		\node [style=none] (1216) at (0.5, 0.25) {};
		\node [style=none] (1217) at (-4.75, -5.25) {};
		\node [style=none] (1218) at (4.5, -5.25) {};
		\node [style=none] (1220) at (-0.5, -2.25) {};
		\node [style=none] (1222) at (2, -1) {};
		\node [style=none] (1223) at (2, -2.25) {};
		\node [style=none] (1224) at (-0.5, -1) {};
		\node [style=none] (1225) at (2, -1) {};
		\node [style=none] (1226) at (2, -1) {};
		\node [style=none] (1227) at (2, -3) {};
		\node [style=none] (1228) at (2.25, -3) {};
		\node [style=none] (1229) at (2, -3) {};
		\node [style=none] (1230) at (1, -1) {};
		\node [style=none] (1231) at (-0.25, -1) {};
		\node [style=none] (1232) at (-0.75, -1) {};
		\node [style=none] (1235) at (2.25, -3) {};
		\node [style=none] (1236) at (2.5, -3) {};
		\node [style=none] (1237) at (2.25, -3) {};
		\node [style=none] (1238) at (-5.25, -5.25) {};
		\node [style=none] (1239) at (-4.5, -5.25) {};
		\node [style=none] (1240) at (-4.5, -5.25) {};
		\node [style=none] (1241) at (-3, -5.25) {};
		\node [style=none] (1242) at (-4.25, -5.25) {};
		\node [style=none] (1243) at (-4, -5.25) {};
		\node [style=none] (1244) at (-4.25, -5.25) {};
		\node [style=none] (1245) at (-2, -3) {};
		\node [style=none] (1246) at (-1.75, -3) {};
		\node [style=none] (1247) at (-2, -3) {};
		\node [style=none] (1248) at (3.5, -5.25) {};
		\node [style=none] (1249) at (3.75, -5.25) {};
		\node [style=none] (1250) at (3.5, -5.25) {};
		\node [style=none] (1253) at (-5.75, -7.75) {};
		\node [style=none] (1254) at (3, -7.75) {};
		\node [style=none] (1255) at (3.25, -7.75) {};
		\node [style=none] (1256) at (3, -7.75) {};
		\node [style=none] (1257) at (3, -7.75) {};
		\node [style=none] (1258) at (3, -7.75) {};
		\node [style=none] (1260) at (-1, -5.25) {};
		\node [style=none] (1261) at (3.25, -5.25) {};
		\node [style=none] (1262) at (4.5, -7.75) {};
		\node [style=none] (1263) at (-1, -5.25) {};
		\node [style=none] (1264) at (4.5, -7.75) {};
		\node [style=none] (1266) at (-4.5, -7.75) {};
		\node [style=none] (1267) at (-2, -7.75) {};
		\node [style=none] (1268) at (-3.75, -7.75) {};
		\node [style=none] (1269) at (-1, -7.75) {};
		\node [style=none] (1275) at (2, -7.75) {};
		\node [style=none] (1276) at (2.25, -7.75) {};
		\node [style=none] (1277) at (2, -7.75) {};
		\node [style=none] (1278) at (2, -7.75) {};
		\node [style=none] (1279) at (2, -7.75) {};
		\node [style=none] (1281) at (-1.5, -5.25) {};
		\node [style=none] (1282) at (0.75, -5.25) {};
		\node [style=none] (1283) at (1, -7.75) {};
		\node [style=none] (1284) at (-1.5, -5.25) {};
		\node [style=none] (1285) at (1, -7.75) {};
		\node [style=none] (1287) at (3.75, -7.75) {};
		\node [style=none] (1288) at (4, -7.75) {};
		\node [style=none] (1289) at (3.75, -7.75) {};
		\node [style=none] (1290) at (3.75, -7.75) {};
		\node [style=none] (1291) at (3.75, -7.75) {};
		\node [style=none] (1295) at (-0.5, -4.25) {};
		\node [style=none] (1296) at (-3.5, -3) {};
		\node [style=none] (1297) at (0, -4.25) {};
		\node [style=none] (1298) at (-3, -3) {};
		\node [style=none] (1299) at (-2, -4.25) {};
		\node [style=none] (1300) at (-2.25, -3) {};
		\node [style=none] (1301) at (0.75, -4.25) {};
		\node [style=none] (1302) at (-2.25, -3) {};
		\node [style=none] (1303) at (-3, -4.25) {};
		\node [style=none] (1304) at (-3.5, -3) {};
		\node [style=none] (1305) at (-0.5, -5.25) {};
		\node [style=none] (1306) at (0, -5.25) {};
		\node [style=none] (1307) at (-2, -5.25) {};
		\node [style=none] (1308) at (0.75, -5.25) {};
		\node [style=none] (1309) at (-1.5, -4.25) {};
		\node [style=none] (1310) at (-1.5, -5.25) {};
		\node [style=none] (1311) at (2, -4.25) {};
		\node [style=none] (1312) at (2, -5.25) {};
		\node [style=none] (1313) at (-1, -4.25) {};
		\node [style=none] (1314) at (-1, -5.25) {};
		\node [style=none] (1315) at (-1.5, -4.25) {};
		\node [style=none] (1316) at (-2, -3) {};
		\node [style=none] (1317) at (2, -4.25) {};
		\node [style=none] (1318) at (2, -3) {};
		\node [style=none] (1319) at (-1, -4.25) {};
		\node [style=none] (1320) at (2.25, -3) {};
		\node [style=none] (1321) at (-5.75, -7.75) {};
		\node [style=none] (1322) at (-0.5, -5.25) {};
		\node [style=none] (1323) at (-4.25, -5.25) {};
		\node [style=none] (1324) at (-4, -5.25) {};
		\node [style=none] (1325) at (2, -7.75) {};
		\node [style=none] (1326) at (-4.25, -5.25) {};
		\node [style=none] (1327) at (-6.25, -6.5) {};
		\node [style=none] (1328) at (-4.5, -7.75) {};
		\node [style=none] (1329) at (-4.75, -5.25) {};
		\node [style=none] (1330) at (-2, -7.75) {};
		\node [style=none] (1331) at (-2, -5.25) {};
		\node [style=none] (1332) at (-3.75, -7.75) {};
		\node [style=none] (1333) at (0, -5.25) {};
		\node [style=none] (1334) at (-1, -7.75) {};
		\node [style=none] (1335) at (0.75, -5.25) {};
		\node [style=none] (1336) at (2, -5.25) {};
		\node [style=none] (1337) at (3, -7.75) {};
		\node [style=none] (1338) at (2, -5.25) {};
		\node [style=none] (1339) at (3, -7.75) {};
		\node [style=none] (1340) at (-1.5, -5.25) {};
		\node [style=none] (1341) at (1.75, -6) {};
		\node [style=none] (1342) at (-1.5, -5.25) {};
		\node [style=none] (1343) at (0.5, -7.5) {};
		\node [style=none] (1344) at (-1, -5.25) {};
		\node [style=none] (1345) at (-1, -5.25) {};
		\node [style=none] (1346) at (-1, -5.25) {};
		\node [style=none] (1347) at (-1, -5.25) {};
		\node [style=none] (1348) at (3.5, -5.25) {};
		\node [style=none] (1349) at (3.75, -7.75) {};
		\node [style=none] (1350) at (-3.75, -5.25) {};
		\node [style=none] (1351) at (4, -7.5) {};
		\node [style=none] (1353) at (1.75, -3.75) {};
		\node [style=none] (1354) at (2, -3.75) {};
		\node [style=none] (1355) at (1.75, -3.75) {};
		\node [style=none] (1356) at (2.75, -3.75) {};
		\node [style=none] (1357) at (3, -3.75) {};
		\node [style=none] (1358) at (2.75, -3.75) {};
		\node [style=none] (1359) at (0.5, -3.75) {};
		\node [style=none] (1360) at (0.75, -3.75) {};
		\node [style=none] (1361) at (0.5, -3.75) {};
		\node [style=none] (1362) at (-0.5, -4.25) {};
		\node [style=none] (1363) at (0.5, -3) {};
		\node [style=none] (1364) at (0, -4.25) {};
		\node [style=none] (1365) at (1, -3) {};
		\node [style=none] (1366) at (-2, -4.25) {};
		\node [style=none] (1367) at (-2.5, -3) {};
		\node [style=none] (1368) at (0.75, -4.25) {};
		\node [style=none] (1369) at (1.5, -3) {};
		\node [style=none] (1370) at (-3, -4.25) {};
		\node [style=none] (1371) at (0, -3) {};
		\node [style=none] (1372) at (-1.5, -4.25) {};
		\node [style=none] (1373) at (2, -4.25) {};
		\node [style=none] (1374) at (-1, -4.25) {};
		\node [style=none] (1375) at (-1.5, -4.25) {};
		\node [style=none] (1376) at (-2, -3) {};
		\node [style=none] (1377) at (2, -4.25) {};
		\node [style=none] (1378) at (2, -3) {};
		\node [style=none] (1379) at (-1, -4.25) {};
		\node [style=none] (1380) at (-1.25, -3) {};
		\node [style=none] (1381) at (-0.5, -3) {};
		\node [style=none] (1382) at (0.5, -3) {};
		\node [style=none] (1383) at (0, -3) {};
		\node [style=none] (1384) at (1, -3) {};
		\node [style=none] (1385) at (0.5, -2.25) {};
		\node [style=none] (1386) at (0, -2.25) {};
		\node [style=none] (1387) at (1, -2.25) {};
		\node [style=none] (1388) at (1.5, -2.25) {};
		\node [style=none] (1389) at (1.5, -3) {};
		\node [style=none] (1390) at (1.5, -1) {};
		\node [style=none] (1391) at (0, -1.75) {};
		\node [style=none] (1392) at (0.5, -1.75) {};
		\node [style=none] (1393) at (-0.5, -1) {};
		\node [style=none] (1394) at (1, -2.25) {};
		\node [style=none] (1395) at (0.5, -1) {};
		\node [style=none] (1396) at (0, -1) {};
		\node [style=none] (1398) at (1.5, -1) {};
		\node [style=none] (1399) at (1.5, -2.25) {};
		\node [style=none] (1400) at (1.5, -1) {};
		\node [style=none] (1401) at (1.5, -1) {};
		\node [style=none] (1402) at (0, -1) {};
		\node [style=none] (1403) at (-0.5, -2.25) {};
		\node [style=none] (1404) at (0, -1.75) {};
		\node [style=none] (1405) at (0, -2.25) {};
		\node [style=none] (1406) at (-0.5, -2.25) {};
		\node [style=none] (1407) at (0, -2.25) {};
		\node [style=none] (1408) at (0.5, -1.75) {};
		\node [style=none] (1409) at (0.5, -2.25) {};
		\node [style=none] (1410) at (0.5, -2.25) {};
		\node [style=none] (1411) at (0.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (172.center) to (179.center);
		\draw (199.center) to (198.center);
		\draw (179.center) to (199.center);
		\draw (172.center) to (198.center);
		\draw (265.center) to (264.center);
		\draw (264.center) to (263.center);
		\draw (263.center) to (260.center);
		\draw (260.center) to (265.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (268.center) to (266.center);
		\draw [style=dottededge] (268.center) to (275.center);
		\draw [style=new edge style 1, bend left] (294.center) to (293.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (293.center) to (292.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.75] (292.center) to (291.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (291.center) to (294.center);
		\draw [style={double_edge}] (291.center) to (292.center);
		\draw [style={double_edge}] (292.center) to (293.center);
		\draw [style={double_edge}] (293.center) to (294.center);
		\draw [style={double_edge}] (294.center) to (291.center);
		\draw (584.center) to (581.center);
		\draw (581.center) to (582.center);
		\draw (582.center) to (583.center);
		\draw (583.center) to (584.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (646.center) to (647.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (671.center) to (672.center);
		\draw (686.center) to (683.center);
		\draw (683.center) to (684.center);
		\draw (684.center) to (685.center);
		\draw (685.center) to (686.center);
		\draw [style={double_dot}] (718.center) to (697.center);
		\draw [style={double_dot}] (717.center) to (695.center);
		\draw [style={double_dot}] (716.center) to (693.center);
		\draw [style={double_dot}] (715.center) to (687.center);
		\draw [style={double_dot}] (720.center) to (719.center);
		\draw [style={double_dot}] (722.center) to (721.center);
		\draw [style={double_dot}] (724.center) to (723.center);
		\draw [style={double_edge}, in=270, out=90] (756.center) to (755.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.50] (759.center) to (760.center);
		\draw [style={double_edge}, in=270, out=90] (770.center) to (769.center);
		\draw [style={double_edge}, in=270, out=90] (772.center) to (771.center);
		\draw [style={double_edge}, in=270, out=90] (774.center) to (773.center);
		\draw [style={double_edge}, in=270, out=90] (776.center) to (775.center);
		\draw [style={double_edge}, in=90, out=-90] (778.center) to (779.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.25] (790.center) to (791.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.50] (918.center) to (917.center);
		\draw [style={double_edge}, in=270, out=90, looseness=0.25] (920.center) to (919.center);
		\draw [style={double_edge}, in=270, out=90] (922.center) to (921.center);
		\draw [style={double_edge}, in=270, out=90, looseness=0.50] (924.center) to (923.center);
		\draw [in=-90, out=90, looseness=0.25] (926.center) to (925.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.50] (931.center) to (930.center);
		\draw [style={double_edge}, in=270, out=90] (933.center) to (932.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.50] (935.center) to (934.center);
		\draw [style={double_dot}] (940.center) to (937.center);
		\draw [style={double_dot}] (939.center) to (942.center);
		\draw [style={double_dot}] (944.center) to (943.center);
		\draw [in=90, out=-90, looseness=0.50] (954.center) to (287.center);
		\draw [style={double_edge}, in=270, out=90] (968.center) to (967.center);
		\draw [style={double_edge}, in=270, out=90] (970.center) to (969.center);
		\draw [style=dottededge] (938.center) to (941.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (1197.center) to (1195.center);
		\draw [in=90, out=-90, looseness=0.75] (1208.center) to (1207.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (1214.center) to (1213.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (1223.center) to (1222.center);
		\draw [style=dottededge] (1223.center) to (1227.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (1262.center) to (1263.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (1283.center) to (1284.center);
		\draw [style={double_dot}] (1308.center) to (1301.center);
		\draw [style={double_dot}] (1307.center) to (1299.center);
		\draw [style={double_dot}] (1306.center) to (1297.center);
		\draw [style={double_dot}] (1305.center) to (1295.center);
		\draw [style={double_dot}] (1310.center) to (1309.center);
		\draw [style={double_dot}] (1312.center) to (1311.center);
		\draw [style={double_dot}] (1314.center) to (1313.center);
		\draw [style={double_edge}, in=-270, out=-90] (1322.center) to (1321.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.50] (1325.center) to (1326.center);
		\draw [style={double_edge}, in=-270, out=-90] (1329.center) to (1328.center);
		\draw [style={double_edge}, in=-270, out=-90] (1331.center) to (1330.center);
		\draw [style={double_edge}, in=-270, out=-90] (1333.center) to (1332.center);
		\draw [style={double_edge}, in=-270, out=-90] (1335.center) to (1334.center);
		\draw [style={double_edge}, in=-90, out=90] (1337.center) to (1338.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.25] (1349.center) to (1350.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.50] (1363.center) to (1362.center);
		\draw [style={double_edge}, in=-270, out=-90, looseness=0.25] (1365.center) to (1364.center);
		\draw [style={double_edge}, in=-270, out=-90] (1367.center) to (1366.center);
		\draw [style={double_edge}, in=-270, out=-90, looseness=0.50] (1369.center) to (1368.center);
		\draw [in=90, out=-90, looseness=0.25] (1371.center) to (1370.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.50] (1376.center) to (1375.center);
		\draw [style={double_edge}, in=-270, out=-90] (1378.center) to (1377.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.50] (1380.center) to (1379.center);
		\draw [style={double_dot}] (1385.center) to (1382.center);
		\draw [style={double_dot}] (1384.center) to (1387.center);
		\draw [style={double_dot}] (1389.center) to (1388.center);
		\draw [in=-90, out=90, looseness=0.50] (1391.center) to (1230.center);
		\draw [style={double_edge}, in=-270, out=-90] (1393.center) to (1392.center);
		\draw [style={double_edge}, in=-270, out=-90] (1395.center) to (1394.center);
		\draw [style=dottededge] (1383.center) to (1386.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (1399.center) to (1398.center);
		\draw [in=-90, out=90, looseness=0.75] (1403.center) to (1402.center);
		\draw [in=-90, out=90, looseness=0.75] (1405.center) to (1404.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (1409.center) to (1408.center);
		\draw (1209.center) to (1212.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polyslotproof13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (172) at (-9.25, 4) {};
		\node [style=none] (173) at (-2, 1) {};
		\node [style=none] (174) at (-3.5, 1) {};
		\node [style=none] (175) at (-3.5, -0.5) {};
		\node [style=none] (176) at (-4, 1) {};
		\node [style=none] (177) at (-4, -0.5) {};
		\node [style=none] (178) at (-2, -0.5) {};
		\node [style=none] (179) at (-9.25, -4.5) {};
		\node [style=none] (181) at (-8.5, 5.25) {};
		\node [style=none] (182) at (-8.5, 4) {};
		\node [style=none] (185) at (-2.5, 0.5) {};
		\node [style=none] (186) at (-2.5, 0) {};
		\node [style=none] (187) at (-2.5, 1) {};
		\node [style=none] (188) at (-2.5, -0.5) {};
		\node [style=none] (189) at (-3.5, 0.5) {};
		\node [style=none] (190) at (-3.5, 0) {};
		\node [style=none] (191) at (-2.5, 0) {};
		\node [style=none] (192) at (-2.5, 0.5) {};
		\node [style=none] (193) at (-2.5, 0.5) {};
		\node [style=none] (194) at (-2.5, 4) {};
		\node [style=none] (195) at (-2.5, -4.5) {};
		\node [style=none] (196) at (-2.5, -5.75) {};
		\node [style=none] (197) at (-2.5, 0) {};
		\node [style=none] (198) at (10.5, 4) {};
		\node [style=none] (199) at (10.5, -4.5) {};
		\node [style=none] (200) at (-2.5, -6) {$\underline{X}_{h}$};
		\node [style=none] (201) at (-1.5, 0.25) {$\dots$};
		\node [style=none] (204) at (-2.25, 4) {};
		\node [style=none] (205) at (-2.5, 5.25) {};
		\node [style=none] (206) at (-2.5, 4) {};
		\node [style=none] (207) at (-2.5, -5.75) {};
		\node [style=none] (208) at (-2.5, -5.75) {};
		\node [style=none] (209) at (-2.5, -5.75) {};
		\node [style=none] (210) at (-2.75, 0.5) {};
		\node [style=none] (211) at (-2.75, 0) {};
		\node [style=none] (212) at (-3.25, 0.5) {};
		\node [style=none] (213) at (-3.25, 0) {};
		\node [style=none] (214) at (-3.75, 0.5) {};
		\node [style=none] (215) at (-2.25, 0.5) {};
		\node [style=none] (216) at (-2.25, 0) {};
		\node [style=none] (217) at (-3.75, 0) {};
		\node [style=none] (218) at (-3, 0.25) {$\underline{h}$};
		\node [style=none] (219) at (-2.5, 5.25) {};
		\node [style=none] (220) at (-2.5, -5.75) {};
		\node [style=none] (257) at (-2.5, 5.5) {$\underline{X}_{h}'$};
		\node [style=none] (259) at (1.5, 0.25) {$\dots$};
		\node [style=none] (260) at (4, 1) {};
		\node [style=none] (261) at (2.5, 1) {};
		\node [style=none] (262) at (2.5, -0.5) {};
		\node [style=none] (263) at (2, 1) {};
		\node [style=none] (264) at (2, -0.5) {};
		\node [style=none] (265) at (4, -0.5) {};
		\node [style=none] (266) at (3.5, 0.5) {};
		\node [style=none] (267) at (3.5, 0) {};
		\node [style=none] (268) at (3.5, 1) {};
		\node [style=none] (269) at (3.5, -0.5) {};
		\node [style=none] (270) at (2.5, 0.5) {};
		\node [style=none] (271) at (2.5, 0) {};
		\node [style=none] (272) at (3.5, 0) {};
		\node [style=none] (273) at (3.5, 0.5) {};
		\node [style=none] (274) at (3.5, 0.5) {};
		\node [style=none] (275) at (3.5, 4) {};
		\node [style=none] (276) at (3.5, -4.5) {};
		\node [style=none] (277) at (3.5, -5.75) {};
		\node [style=none] (278) at (3.5, 0) {};
		\node [style=none] (279) at (3.5, -6) {$\underline{X}_{a}$};
		\node [style=none] (280) at (4.5, 0.25) {$\dots$};
		\node [style=none] (281) at (3.75, 4) {};
		\node [style=none] (282) at (3.5, 5.25) {};
		\node [style=none] (283) at (3.5, 4) {};
		\node [style=none] (284) at (3.5, -5.75) {};
		\node [style=none] (285) at (3.5, -5.75) {};
		\node [style=none] (286) at (3.5, -5.75) {};
		\node [style=none] (287) at (3.25, 0.5) {};
		\node [style=none] (288) at (3.25, 0) {};
		\node [style=none] (289) at (2.75, 0.5) {};
		\node [style=none] (290) at (2.75, 0) {};
		\node [style=none] (291) at (2.25, 0.5) {};
		\node [style=none] (292) at (3.75, 0.5) {};
		\node [style=none] (293) at (3.75, 0) {};
		\node [style=none] (294) at (2.25, 0) {};
		\node [style=none] (295) at (3, 0.25) {$\underline{a}$};
		\node [style=none] (296) at (3.5, 5.25) {};
		\node [style=none] (297) at (3.5, -5.75) {};
		\node [style=none] (334) at (3.5, 5.5) {$\underline{X}_{a}'$};
		\node [style=none] (336) at (7.5, 0.25) {$\dots$};
		\node [style=none] (337) at (10, 1) {};
		\node [style=none] (338) at (8.5, 1) {};
		\node [style=none] (339) at (8.5, -0.5) {};
		\node [style=none] (340) at (8, 1) {};
		\node [style=none] (341) at (8, -0.5) {};
		\node [style=none] (342) at (10, -0.5) {};
		\node [style=none] (343) at (9.5, 0.5) {};
		\node [style=none] (344) at (9.5, 0) {};
		\node [style=none] (345) at (9.5, 1) {};
		\node [style=none] (346) at (9.5, -0.5) {};
		\node [style=none] (347) at (8.5, 0.5) {};
		\node [style=none] (348) at (8.5, 0) {};
		\node [style=none] (349) at (9.5, 0) {};
		\node [style=none] (350) at (9.5, 0.5) {};
		\node [style=none] (351) at (9.5, 0.5) {};
		\node [style=none] (352) at (9.5, 4) {};
		\node [style=none] (353) at (9.5, -4.5) {};
		\node [style=none] (354) at (9.5, -5.75) {};
		\node [style=none] (355) at (9.5, 0) {};
		\node [style=none] (356) at (9.5, -6) {$\underline{X}_{k}$};
		\node [style=none] (357) at (9.75, 4) {};
		\node [style=none] (358) at (9.5, 5.25) {};
		\node [style=none] (359) at (9.5, 4) {};
		\node [style=none] (360) at (9.5, -5.75) {};
		\node [style=none] (361) at (9.5, -5.75) {};
		\node [style=none] (362) at (9.5, -5.75) {};
		\node [style=none] (363) at (9.25, 0.5) {};
		\node [style=none] (364) at (9.25, 0) {};
		\node [style=none] (365) at (8.75, 0.5) {};
		\node [style=none] (366) at (8.75, 0) {};
		\node [style=none] (367) at (8.25, 0.5) {};
		\node [style=none] (368) at (9.75, 0.5) {};
		\node [style=none] (369) at (9.75, 0) {};
		\node [style=none] (370) at (8.25, 0) {};
		\node [style=none] (371) at (9, 0.25) {$\underline{k}$};
		\node [style=none] (372) at (9.5, 5.25) {};
		\node [style=none] (373) at (9.5, -5.75) {};
		\node [style=none] (374) at (9.5, 5.5) {$\underline{X}_{k}'$};
		\node [style=none] (375) at (-7.25, 5.25) {};
		\node [style=none] (376) at (-7.25, 4) {};
		\node [style=none] (381) at (-5.5, 5.25) {};
		\node [style=none] (382) at (-5.5, 4) {};
		\node [style=none] (398) at (-6.5, 5.25) {};
		\node [style=none] (399) at (-6.5, 4) {};
		\node [style=none] (401) at (-4.5, 5.25) {};
		\node [style=none] (402) at (-4.5, 4) {};
		\node [style=none] (403) at (-8.5, 5.5) {$\underline{B}$};
		\node [style=none] (404) at (-6.5, 5.5) {$\underline{C}$};
		\node [style=none] (405) at (-4.5, 5.5) {$\underline{D}$};
		\node [style=none] (406) at (-7.25, 5.5) {$\underline{G}$};
		\node [style=none] (407) at (-5.5, 5.5) {$\underline{L}$};
		\node [style=none] (410) at (-8.5, -5.75) {};
		\node [style=none] (411) at (-8.5, -4.5) {};
		\node [style=none] (412) at (-7.25, -5.75) {};
		\node [style=none] (413) at (-7.25, -4.5) {};
		\node [style=none] (414) at (-5.5, -5.75) {};
		\node [style=none] (415) at (-5.5, -4.5) {};
		\node [style=none] (416) at (-6.5, -5.75) {};
		\node [style=none] (417) at (-6.5, -4.5) {};
		\node [style=none] (418) at (-4.5, -5.75) {};
		\node [style=none] (419) at (-4.5, -4.5) {};
		\node [style=none] (420) at (-8.5, -6) {$\underline{B}$};
		\node [style=none] (421) at (-6.5, -6) {$\underline{C}$};
		\node [style=none] (422) at (-4.5, -6) {$\underline{D}$};
		\node [style=none] (423) at (-7.25, -6) {$\underline{G}$};
		\node [style=none] (424) at (-5.5, -6) {$\underline{L}$};
		\node [style=none] (425) at (1, 1) {};
		\node [style=none] (426) at (-0.5, 1) {};
		\node [style=none] (427) at (-0.5, -0.5) {};
		\node [style=none] (428) at (-1, 1) {};
		\node [style=none] (429) at (-1, -0.5) {};
		\node [style=none] (430) at (1, -0.5) {};
		\node [style=none] (431) at (0.5, 0.5) {};
		\node [style=none] (432) at (0.5, 0) {};
		\node [style=none] (433) at (0.5, 1) {};
		\node [style=none] (434) at (0.5, -0.5) {};
		\node [style=none] (435) at (-0.5, 0.5) {};
		\node [style=none] (436) at (-0.5, 0) {};
		\node [style=none] (437) at (0.5, 0) {};
		\node [style=none] (438) at (0.5, 0.5) {};
		\node [style=none] (439) at (0.5, 0.5) {};
		\node [style=none] (440) at (0.5, 4) {};
		\node [style=none] (441) at (0.5, -4.5) {};
		\node [style=none] (442) at (0.5, -5.75) {};
		\node [style=none] (443) at (0.5, 0) {};
		\node [style=none] (444) at (0.5, -6) {$\underline{X}_{e}$};
		\node [style=none] (445) at (0.75, 4) {};
		\node [style=none] (446) at (0.5, 5.25) {};
		\node [style=none] (447) at (0.5, 4) {};
		\node [style=none] (448) at (0.5, -5.75) {};
		\node [style=none] (449) at (0.5, -5.75) {};
		\node [style=none] (450) at (0.5, -5.75) {};
		\node [style=none] (451) at (0.25, 0.5) {};
		\node [style=none] (452) at (0.25, 0) {};
		\node [style=none] (453) at (-0.25, 0.5) {};
		\node [style=none] (454) at (-0.25, 0) {};
		\node [style=none] (455) at (-0.75, 0.5) {};
		\node [style=none] (456) at (0.75, 0.5) {};
		\node [style=none] (457) at (0.75, 0) {};
		\node [style=none] (458) at (-0.75, 0) {};
		\node [style=none] (459) at (0, 0.25) {$\underline{e}$};
		\node [style=none] (460) at (0.5, 5.25) {};
		\node [style=none] (461) at (0.5, -5.75) {};
		\node [style=none] (462) at (0.5, 5.5) {$\underline{X}_{e}'$};
		\node [style=none] (463) at (7, 1) {};
		\node [style=none] (464) at (5.5, 1) {};
		\node [style=none] (465) at (5.5, -0.5) {};
		\node [style=none] (466) at (5, 1) {};
		\node [style=none] (467) at (5, -0.5) {};
		\node [style=none] (468) at (7, -0.5) {};
		\node [style=none] (469) at (6.5, 0.5) {};
		\node [style=none] (470) at (6.5, 0) {};
		\node [style=none] (471) at (6.5, 1) {};
		\node [style=none] (472) at (6.5, -0.5) {};
		\node [style=none] (473) at (5.5, 0.5) {};
		\node [style=none] (474) at (5.5, 0) {};
		\node [style=none] (475) at (6.5, 0) {};
		\node [style=none] (476) at (6.5, 0.5) {};
		\node [style=none] (477) at (6.5, 0.5) {};
		\node [style=none] (478) at (6.5, 4) {};
		\node [style=none] (479) at (6.5, -4.5) {};
		\node [style=none] (480) at (6.5, -5.75) {};
		\node [style=none] (481) at (6.5, 0) {};
		\node [style=none] (482) at (6.5, -6) {$\underline{X}_{f}$};
		\node [style=none] (483) at (6.75, 4) {};
		\node [style=none] (484) at (6.5, 5.25) {};
		\node [style=none] (485) at (6.5, 4) {};
		\node [style=none] (486) at (6.5, -5.75) {};
		\node [style=none] (487) at (6.5, -5.75) {};
		\node [style=none] (488) at (6.5, -5.75) {};
		\node [style=none] (489) at (6.25, 0.5) {};
		\node [style=none] (490) at (6.25, 0) {};
		\node [style=none] (491) at (5.75, 0.5) {};
		\node [style=none] (492) at (5.75, 0) {};
		\node [style=none] (493) at (5.25, 0.5) {};
		\node [style=none] (494) at (6.75, 0.5) {};
		\node [style=none] (495) at (6.75, 0) {};
		\node [style=none] (496) at (5.25, 0) {};
		\node [style=none] (497) at (6, 0.25) {$\underline{f}$};
		\node [style=none] (498) at (6.5, 5.25) {};
		\node [style=none] (499) at (6.5, -5.75) {};
		\node [style=none] (500) at (6.5, 5.5) {$\underline{X}_{f}'$};
		\node [style=none] (501) at (5.5, 0.75) {};
		\node [style=none] (502) at (-7, -0.75) {};
		\node [style=none] (503) at (-6, -0.75) {};
		\node [style=none] (504) at (-7, -0.25) {};
		\node [style=none] (505) at (-6, -0.25) {};
		\node [style=none] (506) at (-6.5, -0.5) {$S$};
		\node [style=none] (507) at (-8.5, 3.5) {};
		\node [style=none] (508) at (-4.5, 3.5) {};
		\node [style=none] (509) at (-7, -0.25) {};
		\node [style=none] (510) at (-6.5, -0.25) {};
		\node [style=none] (511) at (-6, -0.25) {};
		\node [style=none] (512) at (-6.5, -0.75) {};
		\node [style=none] (513) at (-7, -0.75) {};
		\node [style=none] (514) at (-6, -0.75) {};
		\node [style=none] (515) at (-7, -0.75) {};
		\node [style=none] (516) at (-6, -0.75) {};
		\node [style=none] (517) at (-6.5, -1.25) {};
		\node [style=none] (518) at (-6.5, -0.75) {};
		\node [style=none] (519) at (-6.5, -0.75) {};
		\node [style=none] (520) at (-7.25, 1.5) {};
		\node [style=none] (521) at (-6.75, 1.5) {};
		\node [style=none] (522) at (-7.25, 1) {};
		\node [style=none] (523) at (-6.75, 1) {};
		\node [style=none] (524) at (-7, 1.25) {$T$};
		\node [style=none] (525) at (-7.5, -1.25) {};
		\node [style=none] (526) at (-5.5, -1.25) {};
		\node [style=none] (527) at (-7.25, 1) {};
		\node [style=none] (528) at (-7, 1) {};
		\node [style=none] (529) at (-6.75, 1) {};
		\node [style=none] (530) at (-7, 1.5) {};
		\node [style=none] (531) at (-7.25, 1.5) {};
		\node [style=none] (532) at (-6.75, 1.5) {};
		\node [style=none] (533) at (-7.25, 1.5) {};
		\node [style=none] (534) at (-6.75, 1.5) {};
		\node [style=none] (535) at (-7.25, 3.5) {};
		\node [style=none] (536) at (-7, 1.5) {};
		\node [style=none] (537) at (-7, 1.5) {};
		\node [style=none] (538) at (-6.75, -0.25) {};
		\node [style=none] (539) at (-5.75, 3) {};
		\node [style=none] (540) at (-5.25, 3) {};
		\node [style=none] (541) at (-5.75, 2.5) {};
		\node [style=none] (542) at (-5.25, 2.5) {};
		\node [style=none] (543) at (-5.5, 2.75) {$Q$};
		\node [style=none] (544) at (-8.75, -1.25) {};
		\node [style=none] (545) at (-4.5, -1.25) {};
		\node [style=none] (546) at (-5.9, 2.6) {};
		\node [style=none] (547) at (-5.5, 2.5) {};
		\node [style=none] (548) at (-5.25, 2.5) {};
		\node [style=none] (549) at (-5.5, 3) {};
		\node [style=none] (550) at (-5.75, 3) {};
		\node [style=none] (551) at (-5.25, 3) {};
		\node [style=none] (552) at (-5.75, 3) {};
		\node [style=none] (553) at (-5.25, 3) {};
		\node [style=none] (554) at (-5.5, 3.5) {};
		\node [style=none] (555) at (-5.5, 3) {};
		\node [style=none] (556) at (-5.5, 3) {};
		\node [style=none] (557) at (-6.25, -0.25) {};
		\node [style=none] (558) at (-6.25, 1.25) {};
		\node [style=none] (559) at (-6.5, 3.5) {};
		\node [style=none] (560) at (-6.5, 0.5) {};
		\node [style=none] (561) at (-6.5, -0.25) {};
		\node [style=none] (562) at (-6.25, 1.25) {};
		\node [style=none] (563) at (-8.5, 3.75) {$\underline{B}$};
		\node [style=none] (564) at (-6.5, 3.75) {$\underline{C}$};
		\node [style=none] (565) at (-4.5, 3.75) {$\underline{D}$};
		\node [style=none] (566) at (-7.25, 3.75) {$\underline{G}$};
		\node [style=none] (567) at (-5.5, 3.75) {$\underline{L}$};
		\node [style=none] (568) at (-5.5, -1.5) {$\underline{F}$};
		\node [style=none] (569) at (-4.5, -1.5) {$\underline{K}$};
		\node [style=none] (570) at (-6.5, -1.5) {$\underline{A}$};
		\node [style=none] (571) at (-7.5, -1.5) {$\underline{E}$};
		\node [style=none] (572) at (-8.75, -1.5) {$\underline{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={double_edge}] (178.center) to (177.center);
		\draw [style={double_edge}] (177.center) to (176.center);
		\draw [style={double_edge}] (176.center) to (173.center);
		\draw (172.center) to (179.center);
		\draw [style={double_edge}] (182.center) to (181.center);
		\draw [style={double_edge}] (173.center) to (178.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (187.center) to (185.center);
		\draw [style={double_edge}, in=90, out=-90] (186.center) to (188.center);
		\draw [style={double_edge}] (174.center) to (189.center);
		\draw [style={double_edge}] (190.center) to (175.center);
		\draw [style={double_edge}] (195.center) to (196.center);
		\draw [style=dottededge] (187.center) to (194.center);
		\draw [style=dottededge] (188.center) to (195.center);
		\draw (199.center) to (198.center);
		\draw (179.center) to (199.center);
		\draw (172.center) to (198.center);
		\draw [style={double_edge}] (205.center) to (206.center);
		\draw [style=new edge style 1, bend left] (217.center) to (216.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (216.center) to (215.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (215.center) to (214.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (214.center) to (217.center);
		\draw [style={double_edge}] (214.center) to (215.center);
		\draw [style={double_edge}] (215.center) to (216.center);
		\draw [style={double_edge}] (216.center) to (217.center);
		\draw [style={double_edge}] (217.center) to (214.center);
		\draw [style={double_edge}] (265.center) to (264.center);
		\draw [style={double_edge}] (264.center) to (263.center);
		\draw [style={double_edge}] (263.center) to (260.center);
		\draw [style={double_edge}] (260.center) to (265.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (268.center) to (266.center);
		\draw [style={double_edge}, in=90, out=-90] (267.center) to (269.center);
		\draw [style={double_edge}] (261.center) to (270.center);
		\draw [style={double_edge}] (271.center) to (262.center);
		\draw [style={double_edge}] (276.center) to (277.center);
		\draw [style=dottededge] (268.center) to (275.center);
		\draw [style=dottededge] (269.center) to (276.center);
		\draw [style={double_edge}] (282.center) to (283.center);
		\draw [style=new edge style 1, bend left] (294.center) to (293.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (293.center) to (292.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (292.center) to (291.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (291.center) to (294.center);
		\draw [style={double_edge}] (291.center) to (292.center);
		\draw [style={double_edge}] (292.center) to (293.center);
		\draw [style={double_edge}] (293.center) to (294.center);
		\draw [style={double_edge}] (294.center) to (291.center);
		\draw [style={double_edge}] (342.center) to (341.center);
		\draw [style={double_edge}] (341.center) to (340.center);
		\draw [style={double_edge}] (340.center) to (337.center);
		\draw [style={double_edge}] (337.center) to (342.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (345.center) to (343.center);
		\draw [style={double_edge}, in=90, out=-90] (344.center) to (346.center);
		\draw [style={double_edge}] (338.center) to (347.center);
		\draw [style={double_edge}] (348.center) to (339.center);
		\draw [style={double_edge}] (353.center) to (354.center);
		\draw [style=dottededge] (345.center) to (352.center);
		\draw [style=dottededge] (346.center) to (353.center);
		\draw [style={double_edge}] (358.center) to (359.center);
		\draw [style=new edge style 1, bend left] (370.center) to (369.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (369.center) to (368.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (368.center) to (367.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (367.center) to (370.center);
		\draw [style={double_edge}] (367.center) to (368.center);
		\draw [style={double_edge}] (368.center) to (369.center);
		\draw [style={double_edge}] (369.center) to (370.center);
		\draw [style={double_edge}] (370.center) to (367.center);
		\draw [style={double_edge}] (376.center) to (375.center);
		\draw [style={double_edge}] (382.center) to (381.center);
		\draw [style={double_edge}] (399.center) to (398.center);
		\draw [style={double_edge}] (402.center) to (401.center);
		\draw [style={double_edge}] (411.center) to (410.center);
		\draw [style={double_edge}] (413.center) to (412.center);
		\draw [style={double_edge}] (415.center) to (414.center);
		\draw [style={double_edge}] (417.center) to (416.center);
		\draw [style={double_edge}] (419.center) to (418.center);
		\draw [style={double_edge}] (430.center) to (429.center);
		\draw [style={double_edge}] (429.center) to (428.center);
		\draw [style={double_edge}] (428.center) to (425.center);
		\draw [style={double_edge}] (425.center) to (430.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (433.center) to (431.center);
		\draw [style={double_edge}, in=90, out=-90] (432.center) to (434.center);
		\draw [style={double_edge}] (426.center) to (435.center);
		\draw [style={double_edge}] (436.center) to (427.center);
		\draw [style={double_edge}] (441.center) to (442.center);
		\draw [style=dottededge] (433.center) to (440.center);
		\draw [style=dottededge] (434.center) to (441.center);
		\draw [style={double_edge}] (446.center) to (447.center);
		\draw [style=new edge style 1, bend left] (458.center) to (457.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (457.center) to (456.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (456.center) to (455.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (455.center) to (458.center);
		\draw [style={double_edge}] (455.center) to (456.center);
		\draw [style={double_edge}] (456.center) to (457.center);
		\draw [style={double_edge}] (457.center) to (458.center);
		\draw [style={double_edge}] (458.center) to (455.center);
		\draw [style={double_edge}] (468.center) to (467.center);
		\draw [style={double_edge}] (467.center) to (466.center);
		\draw [style={double_edge}] (466.center) to (463.center);
		\draw [style={double_edge}] (463.center) to (468.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (471.center) to (469.center);
		\draw [style={double_edge}, in=90, out=-90] (470.center) to (472.center);
		\draw [style={double_edge}] (464.center) to (473.center);
		\draw [style={double_edge}] (474.center) to (465.center);
		\draw [style={double_edge}] (479.center) to (480.center);
		\draw [style=dottededge] (471.center) to (478.center);
		\draw [style=dottededge] (472.center) to (479.center);
		\draw [style={double_edge}] (484.center) to (485.center);
		\draw [style=new edge style 1, bend left] (496.center) to (495.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (495.center) to (494.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (494.center) to (493.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (493.center) to (496.center);
		\draw [style={double_edge}] (493.center) to (494.center);
		\draw [style={double_edge}] (494.center) to (495.center);
		\draw [style={double_edge}] (495.center) to (496.center);
		\draw [style={double_edge}] (496.center) to (493.center);
		\draw [style=double edge] (503.center) to (502.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (502.center) to (504.center);
		\draw [style=double edge] (505.center) to (504.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (505.center) to (503.center);
		\draw [style={double_bold}, in=120, out=-90] (507.center) to (509.center);
		\draw [style={double_bold}, in=-90, out=60] (511.center) to (508.center);
		\draw [style={double_bold}] (517.center) to (518.center);
		\draw [style=double edge] (521.center) to (520.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (520.center) to (522.center);
		\draw [style=double edge] (523.center) to (522.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (523.center) to (521.center);
		\draw [style={double_bold}, in=-120, out=90] (525.center) to (527.center);
		\draw [style={double_bold}, in=90, out=-60] (529.center) to (526.center);
		\draw [style={double_bold}, in=90, out=-90] (535.center) to (536.center);
		\draw [style=double edge, in=90, out=-90] (528.center) to (538.center);
		\draw [style=double edge] (540.center) to (539.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (539.center) to (541.center);
		\draw [style=double edge] (542.center) to (541.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (542.center) to (540.center);
		\draw [style={double_bold}, in=195, out=90] (544.center) to (546.center);
		\draw [style={double_bold}, in=90, out=-60] (548.center) to (545.center);
		\draw [style={double_bold}] (554.center) to (555.center);
		\draw [style=double edge, in=90, out=-90] (547.center) to (557.center);
		\draw [style={double_bold}, in=90, out=-90] (559.center) to (558.center);
		\draw [style={double_bold}, in=90, out=-90] (562.center) to (561.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polyslotproof14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (172) at (-10, 3.75) {};
		\node [style=none] (179) at (-10, -3.75) {};
		\node [style=none] (182) at (-9.25, 3.75) {};
		\node [style=none] (198) at (11, 3.75) {};
		\node [style=none] (199) at (11, -3.75) {};
		\node [style=none] (260) at (4, 0.75) {};
		\node [style=none] (261) at (2.5, 0.75) {};
		\node [style=none] (262) at (2.5, -0.75) {};
		\node [style=none] (263) at (2, 0.75) {};
		\node [style=none] (264) at (2, -0.75) {};
		\node [style=none] (265) at (4, -0.75) {};
		\node [style=none] (266) at (3.5, 0.25) {};
		\node [style=none] (267) at (3.5, -0.25) {};
		\node [style=none] (268) at (3.5, 0.75) {};
		\node [style=none] (269) at (3.5, -0.75) {};
		\node [style=none] (270) at (2.5, 0.25) {};
		\node [style=none] (271) at (2.5, -0.25) {};
		\node [style=none] (272) at (3.5, -0.25) {};
		\node [style=none] (273) at (3.5, 0.25) {};
		\node [style=none] (274) at (3.5, 0.25) {};
		\node [style=none] (275) at (3.5, 2.25) {};
		\node [style=none] (276) at (3.5, -2.25) {};
		\node [style=none] (278) at (3.5, -0.25) {};
		\node [style=none] (281) at (3.75, 2.25) {};
		\node [style=none] (283) at (3.5, 2.25) {};
		\node [style=none] (287) at (3.25, 0.25) {};
		\node [style=none] (288) at (3.25, -0.25) {};
		\node [style=none] (289) at (2.75, 0.25) {};
		\node [style=none] (290) at (2.75, -0.25) {};
		\node [style=none] (291) at (2.25, 0.25) {};
		\node [style=none] (292) at (3.75, 0.25) {};
		\node [style=none] (293) at (3.75, -0.25) {};
		\node [style=none] (294) at (2.25, -0.25) {};
		\node [style=none] (295) at (3, 0) {$\underline{a}$};
		\node [style=none] (337) at (7, 0.75) {};
		\node [style=none] (338) at (5.5, 0.75) {};
		\node [style=none] (339) at (5.5, -0.75) {};
		\node [style=none] (340) at (5, 0.75) {};
		\node [style=none] (341) at (5, -0.75) {};
		\node [style=none] (342) at (7, -0.75) {};
		\node [style=none] (343) at (6.5, 0.25) {};
		\node [style=none] (344) at (6.5, -0.25) {};
		\node [style=none] (345) at (6.5, 0.75) {};
		\node [style=none] (346) at (6.5, -0.75) {};
		\node [style=none] (347) at (5.5, 0.25) {};
		\node [style=none] (348) at (5.5, -0.25) {};
		\node [style=none] (349) at (6.5, -0.25) {};
		\node [style=none] (350) at (6.5, 0.25) {};
		\node [style=none] (351) at (6.5, 0.25) {};
		\node [style=none] (352) at (6.5, 2.25) {};
		\node [style=none] (353) at (6.5, -2.25) {};
		\node [style=none] (355) at (6.5, -0.25) {};
		\node [style=none] (357) at (6.75, 2.25) {};
		\node [style=none] (359) at (6.5, 2.25) {};
		\node [style=none] (363) at (6.25, 0.25) {};
		\node [style=none] (364) at (6.25, -0.25) {};
		\node [style=none] (365) at (5.75, 0.25) {};
		\node [style=none] (366) at (5.75, -0.25) {};
		\node [style=none] (367) at (5.25, 0.25) {};
		\node [style=none] (368) at (6.75, 0.25) {};
		\node [style=none] (369) at (6.75, -0.25) {};
		\node [style=none] (370) at (5.25, -0.25) {};
		\node [style=none] (371) at (6, 0) {$\underline{f}$};
		\node [style=none] (376) at (-8, 3.75) {};
		\node [style=none] (382) at (-5.5, 3.75) {};
		\node [style=none] (399) at (-7.25, 3.75) {};
		\node [style=none] (402) at (-4.5, 3.75) {};
		\node [style=none] (411) at (-9.25, -3.75) {};
		\node [style=none] (413) at (-8, -3.75) {};
		\node [style=none] (415) at (-5.5, -3.75) {};
		\node [style=none] (417) at (-7.25, -3.75) {};
		\node [style=none] (419) at (-4.5, -3.75) {};
		\node [style=none] (425) at (-6.5, 0.5) {};
		\node [style=none] (426) at (-8, 0.5) {};
		\node [style=none] (427) at (-8, -1) {};
		\node [style=none] (428) at (-8.5, 0.5) {};
		\node [style=none] (429) at (-8.5, -1) {};
		\node [style=none] (430) at (-6.5, -1) {};
		\node [style=none] (431) at (-7, 0) {};
		\node [style=none] (432) at (-7, -0.5) {};
		\node [style=none] (433) at (-7, 0.5) {};
		\node [style=none] (434) at (-7, -1) {};
		\node [style=none] (435) at (-8, 0) {};
		\node [style=none] (436) at (-8, -0.5) {};
		\node [style=none] (437) at (-7, -0.5) {};
		\node [style=none] (438) at (-7, 0) {};
		\node [style=none] (439) at (-7, 0) {};
		\node [style=none] (440) at (-7, 3.75) {};
		\node [style=none] (441) at (-7, -3.75) {};
		\node [style=none] (443) at (-7, -0.5) {};
		\node [style=none] (445) at (-6.75, 3.75) {};
		\node [style=none] (447) at (-7, 3.75) {};
		\node [style=none] (451) at (-7.25, 0) {};
		\node [style=none] (452) at (-7.25, -0.5) {};
		\node [style=none] (453) at (-7.75, 0) {};
		\node [style=none] (454) at (-7.75, -0.5) {};
		\node [style=none] (455) at (-8.25, 0) {};
		\node [style=none] (456) at (-6.75, 0) {};
		\node [style=none] (457) at (-6.75, -0.5) {};
		\node [style=none] (458) at (-8.25, -0.5) {};
		\node [style=none] (459) at (-7.5, -0.25) {$\underline{h}$};
		\node [style=none] (502) at (1, 0.75) {};
		\node [style=none] (503) at (-0.5, 0.75) {};
		\node [style=none] (504) at (-0.5, -0.75) {};
		\node [style=none] (505) at (-1, 0.75) {};
		\node [style=none] (506) at (-1, -0.75) {};
		\node [style=none] (507) at (1, -0.75) {};
		\node [style=none] (508) at (0.5, 0.25) {};
		\node [style=none] (509) at (0.5, -0.25) {};
		\node [style=none] (510) at (0.5, 0.75) {};
		\node [style=none] (511) at (0.5, -0.75) {};
		\node [style=none] (512) at (-0.5, 0.25) {};
		\node [style=none] (513) at (-0.5, -0.25) {};
		\node [style=none] (514) at (0.5, -0.25) {};
		\node [style=none] (515) at (0.5, 0.25) {};
		\node [style=none] (516) at (0.5, 0.25) {};
		\node [style=none] (517) at (0.5, 2.25) {};
		\node [style=none] (518) at (0.5, -2.25) {};
		\node [style=none] (520) at (0.5, -0.25) {};
		\node [style=none] (523) at (0.75, 2.25) {};
		\node [style=none] (525) at (0.5, 2.25) {};
		\node [style=none] (529) at (0.25, 0.25) {};
		\node [style=none] (530) at (0.25, -0.25) {};
		\node [style=none] (531) at (-0.25, 0.25) {};
		\node [style=none] (532) at (-0.25, -0.25) {};
		\node [style=none] (533) at (-0.75, 0.25) {};
		\node [style=none] (534) at (0.75, 0.25) {};
		\node [style=none] (535) at (0.75, -0.25) {};
		\node [style=none] (536) at (-0.75, -0.25) {};
		\node [style=none] (537) at (0, 0) {$\underline{e}$};
		\node [style=none] (541) at (0, 0.75) {};
		\node [style=none] (542) at (10.5, 0.75) {};
		\node [style=none] (543) at (9, 0.75) {};
		\node [style=none] (544) at (9, -0.75) {};
		\node [style=none] (545) at (8.5, 0.75) {};
		\node [style=none] (546) at (8.5, -0.75) {};
		\node [style=none] (547) at (10.5, -0.75) {};
		\node [style=none] (548) at (10, 0.25) {};
		\node [style=none] (549) at (10, -0.25) {};
		\node [style=none] (550) at (10, 0.75) {};
		\node [style=none] (551) at (10, -0.75) {};
		\node [style=none] (552) at (9, 0.25) {};
		\node [style=none] (553) at (9, -0.25) {};
		\node [style=none] (554) at (10, -0.25) {};
		\node [style=none] (555) at (10, 0.25) {};
		\node [style=none] (556) at (10, 0.25) {};
		\node [style=none] (557) at (10, 3.75) {};
		\node [style=none] (558) at (10, -3.75) {};
		\node [style=none] (560) at (10, -0.25) {};
		\node [style=none] (562) at (10.25, 3.75) {};
		\node [style=none] (564) at (10, 3.75) {};
		\node [style=none] (568) at (9.75, 0.25) {};
		\node [style=none] (569) at (9.75, -0.25) {};
		\node [style=none] (570) at (9.25, 0.25) {};
		\node [style=none] (571) at (9.25, -0.25) {};
		\node [style=none] (572) at (8.75, 0.25) {};
		\node [style=none] (573) at (10.25, 0.25) {};
		\node [style=none] (574) at (10.25, -0.25) {};
		\node [style=none] (575) at (8.75, -0.25) {};
		\node [style=none] (576) at (9.5, 0) {$\underline{k}$};
		\node [style=none] (580) at (9, 0.5) {};
		\node [style=none] (581) at (-5, 2.25) {};
		\node [style=none] (582) at (7.25, 2.25) {};
		\node [style=none] (583) at (7.25, -2.25) {};
		\node [style=none] (584) at (-5, -2.25) {};
		\node [style=none] (587) at (3.5, -6) {$\underline{X}_{a}$};
		\node [style=none] (594) at (10, -6) {$\underline{X}_{k}$};
		\node [style=none] (609) at (-6.25, -6) {$\underline{B}$};
		\node [style=none] (610) at (-4.75, -6) {$\underline{C}$};
		\node [style=none] (611) at (-2.75, -6) {$\underline{D}$};
		\node [style=none] (612) at (-5.5, -6) {$\underline{G}$};
		\node [style=none] (613) at (-4, -6) {$\underline{L}$};
		\node [style=none] (616) at (0.5, -6) {$\underline{X}_{e}$};
		\node [style=none] (623) at (-1.75, -6) {$\underline{X}_{h}$};
		\node [style=none] (630) at (6.5, -6) {$\underline{X}_{f}$};
		\node [style=none] (636) at (-6.25, 5.75) {};
		\node [style=none] (640) at (3.5, 5.75) {};
		\node [style=none] (642) at (3.5, 5.75) {};
		\node [style=none] (643) at (3.5, 6) {$\underline{X}_{a}'$};
		\node [style=none] (646) at (10, 5.75) {};
		\node [style=none] (648) at (10, 5.75) {};
		\node [style=none] (649) at (10, 6) {$\underline{X}_{k}'$};
		\node [style=none] (650) at (-5.5, 5.75) {};
		\node [style=none] (652) at (-4, 5.75) {};
		\node [style=none] (654) at (-4.75, 5.75) {};
		\node [style=none] (656) at (-2.75, 5.75) {};
		\node [style=none] (658) at (-6.25, 6) {$\underline{B}$};
		\node [style=none] (659) at (-4.75, 6) {$\underline{C}$};
		\node [style=none] (660) at (-2.75, 6) {$\underline{D}$};
		\node [style=none] (661) at (-5.5, 6) {$\underline{G}$};
		\node [style=none] (662) at (-4, 6) {$\underline{L}$};
		\node [style=none] (665) at (0.5, 5.75) {};
		\node [style=none] (667) at (0.5, 5.75) {};
		\node [style=none] (668) at (0.5, 6) {$\underline{X}_{e}'$};
		\node [style=none] (671) at (-1.75, 5.75) {};
		\node [style=none] (673) at (-1.75, 5.75) {};
		\node [style=none] (674) at (-1.75, 6) {$\underline{X}_{h}'$};
		\node [style=none] (677) at (6.5, 5.75) {};
		\node [style=none] (679) at (6.5, 5.75) {};
		\node [style=none] (680) at (6.5, 6) {$\underline{X}_{f}'$};
		\node [style=none] (683) at (-5.5, 2.75) {};
		\node [style=none] (684) at (7.75, 2.75) {};
		\node [style=none] (685) at (7.75, -2.75) {};
		\node [style=none] (686) at (-5.5, -2.75) {};
		\node [style=none] (687) at (-4, 2.75) {};
		\node [style=none] (688) at (-4.5, 2.25) {};
		\node [style=none] (693) at (-3.5, 2.75) {};
		\node [style=none] (694) at (-3.5, 2.25) {};
		\node [style=none] (695) at (-2.75, 2.75) {};
		\node [style=none] (696) at (-2.75, 2.25) {};
		\node [style=none] (697) at (-1, 2.75) {};
		\node [style=none] (698) at (-1, 2.25) {};
		\node [style=none] (699) at (-4.5, 2.75) {};
		\node [style=none] (700) at (-1.75, 2.25) {};
		\node [style=none] (701) at (-4.5, -2.25) {};
		\node [style=none] (702) at (-4.5, -2.75) {};
		\node [style=none] (703) at (-3.5, -2.25) {};
		\node [style=none] (704) at (-3.5, -2.75) {};
		\node [style=none] (705) at (-2.75, -2.25) {};
		\node [style=none] (706) at (-2.75, -2.75) {};
		\node [style=none] (707) at (-1, -2.25) {};
		\node [style=none] (708) at (-1, -2.75) {};
		\node [style=none] (709) at (-1.5, -2.25) {};
		\node [style=none] (710) at (-4, -2.75) {};
		\node [style=none] (711) at (-4, -3.75) {};
		\node [style=none] (712) at (-3.5, -3.75) {};
		\node [style=none] (713) at (-2.75, -3.75) {};
		\node [style=none] (714) at (-1, -3.75) {};
		\node [style=none] (715) at (-4, 3.75) {};
		\node [style=none] (716) at (-3.5, 3.75) {};
		\node [style=none] (717) at (-2.75, 3.75) {};
		\node [style=none] (718) at (-1, 3.75) {};
		\node [style=none] (719) at (0.5, 2.75) {};
		\node [style=none] (720) at (0.5, 3.75) {};
		\node [style=none] (721) at (3.5, 2.75) {};
		\node [style=none] (722) at (3.5, 3.75) {};
		\node [style=none] (723) at (6.5, 2.75) {};
		\node [style=none] (724) at (6.5, 3.75) {};
		\node [style=none] (725) at (0.5, -3.75) {};
		\node [style=none] (726) at (0.5, -2.75) {};
		\node [style=none] (727) at (3.5, -3.75) {};
		\node [style=none] (728) at (3.5, -2.75) {};
		\node [style=none] (729) at (6.5, -3.75) {};
		\node [style=none] (730) at (6.5, -2.75) {};
		\node [style=none] (731) at (0.5, 2.75) {};
		\node [style=none] (732) at (0.5, 2.25) {};
		\node [style=none] (733) at (3.5, 2.75) {};
		\node [style=none] (734) at (3.5, 2.25) {};
		\node [style=none] (735) at (6.5, 2.75) {};
		\node [style=none] (736) at (6.5, 2.25) {};
		\node [style=none] (737) at (3.5, -2.75) {};
		\node [style=none] (738) at (3.75, -2.75) {};
		\node [style=none] (739) at (3.5, -2.75) {};
		\node [style=none] (740) at (6.5, -2.75) {};
		\node [style=none] (741) at (6.75, -2.75) {};
		\node [style=none] (742) at (6.5, -2.75) {};
		\node [style=none] (743) at (0.5, -2.75) {};
		\node [style=none] (744) at (0.75, -2.75) {};
		\node [style=none] (745) at (0.5, -2.75) {};
		\node [style=none] (746) at (0.5, -2.25) {};
		\node [style=none] (747) at (3.5, -2.25) {};
		\node [style=none] (748) at (6.5, -2.25) {};
		\node [style=none] (749) at (0.5, -2.25) {};
		\node [style=none] (750) at (0.5, -2.75) {};
		\node [style=none] (751) at (3.5, -2.25) {};
		\node [style=none] (752) at (3.5, -2.75) {};
		\node [style=none] (753) at (6.5, -2.25) {};
		\node [style=none] (754) at (6.5, -2.75) {};
		\node [style=none] (756) at (-4, 3.75) {};
		\node [style=none] (757) at (-7, 3.75) {};
		\node [style=none] (758) at (-6.75, 3.75) {};
		\node [style=none] (760) at (-7, 3.75) {};
		\node [style=none] (770) at (-9.25, 3.75) {};
		\node [style=none] (772) at (-2.75, 3.75) {};
		\node [style=none] (774) at (-3.5, 3.75) {};
		\node [style=none] (776) at (-1, 3.75) {};
		\node [style=none] (777) at (3.5, 3.75) {};
		\node [style=none] (779) at (3.5, 3.75) {};
		\node [style=none] (781) at (0.5, 3.75) {};
		\node [style=none] (783) at (0.5, 3.75) {};
		\node [style=none] (785) at (6.5, 3.75) {};
		\node [style=none] (787) at (6.5, 3.75) {};
		\node [style=none] (789) at (10, 3.75) {};
		\node [style=none] (791) at (10, 3.75) {};
		\node [style=none] (794) at (-9.25, -3.75) {};
		\node [style=none] (795) at (11, -3.75) {};
		\node [style=none] (796) at (-8, -3.75) {};
		\node [style=none] (797) at (-5.5, -3.75) {};
		\node [style=none] (798) at (-7.25, -3.75) {};
		\node [style=none] (799) at (-4.5, -3.75) {};
		\node [style=none] (800) at (-7, -3.75) {};
		\node [style=none] (801) at (-6.75, -3.75) {};
		\node [style=none] (802) at (-7, -3.75) {};
		\node [style=none] (803) at (10, -3.75) {};
		\node [style=none] (804) at (10.25, -3.75) {};
		\node [style=none] (805) at (10, -3.75) {};
		\node [style=none] (841) at (-4, -3.75) {};
		\node [style=none] (842) at (-3.5, -3.75) {};
		\node [style=none] (843) at (-2.75, -3.75) {};
		\node [style=none] (844) at (-1, -3.75) {};
		\node [style=none] (845) at (0.5, -3.75) {};
		\node [style=none] (846) at (3.5, -3.75) {};
		\node [style=none] (847) at (6.5, -3.75) {};
		\node [style=none] (849) at (-4, -3.75) {};
		\node [style=none] (850) at (-7, -3.75) {};
		\node [style=none] (851) at (-6.75, -3.75) {};
		\node [style=none] (853) at (-7, -3.75) {};
		\node [style=none] (856) at (-9.25, -3.75) {};
		\node [style=none] (858) at (-2.75, -3.75) {};
		\node [style=none] (860) at (-3.5, -3.75) {};
		\node [style=none] (862) at (-1, -3.75) {};
		\node [style=none] (863) at (3.5, -3.75) {};
		\node [style=none] (865) at (3.5, -3.75) {};
		\node [style=none] (867) at (0.5, -3.75) {};
		\node [style=none] (869) at (0.5, -3.75) {};
		\node [style=none] (871) at (6.5, -3.75) {};
		\node [style=none] (873) at (6.5, -3.75) {};
		\node [style=none] (875) at (10, -3.75) {};
		\node [style=none] (877) at (10, -3.75) {};
		\node [style=none] (880) at (-3.25, -1.25) {};
		\node [style=none] (881) at (-2.25, -1.25) {};
		\node [style=none] (882) at (-3.25, -0.75) {};
		\node [style=none] (883) at (-2.25, -0.75) {};
		\node [style=none] (884) at (-2.75, -1) {$S$};
		\node [style=none] (885) at (-4.5, 1.75) {};
		\node [style=none] (886) at (-1, 1.75) {};
		\node [style=none] (887) at (-3.25, -0.75) {};
		\node [style=none] (888) at (-2.75, -0.75) {};
		\node [style=none] (889) at (-2.25, -0.75) {};
		\node [style=none] (890) at (-2.75, -1.25) {};
		\node [style=none] (891) at (-3.25, -1.25) {};
		\node [style=none] (892) at (-2.25, -1.25) {};
		\node [style=none] (893) at (-3.25, -1.25) {};
		\node [style=none] (894) at (-2.25, -1.25) {};
		\node [style=none] (895) at (-2.75, -1.75) {};
		\node [style=none] (896) at (-2.75, -1.25) {};
		\node [style=none] (897) at (-2.75, -1.25) {};
		\node [style=none] (898) at (-3.5, 1) {};
		\node [style=none] (899) at (-3, 1) {};
		\node [style=none] (900) at (-3.5, 0.5) {};
		\node [style=none] (901) at (-3, 0.5) {};
		\node [style=none] (902) at (-3.25, 0.75) {$T$};
		\node [style=none] (903) at (-3.75, -1.75) {};
		\node [style=none] (904) at (-1.75, -1.75) {};
		\node [style=none] (905) at (-3.5, 0.5) {};
		\node [style=none] (906) at (-3.25, 0.5) {};
		\node [style=none] (907) at (-3, 0.5) {};
		\node [style=none] (908) at (-3.25, 1) {};
		\node [style=none] (909) at (-3.5, 1) {};
		\node [style=none] (910) at (-3, 1) {};
		\node [style=none] (911) at (-3.5, 1) {};
		\node [style=none] (912) at (-3, 1) {};
		\node [style=none] (913) at (-3.5, 1.75) {};
		\node [style=none] (914) at (-3.25, 1) {};
		\node [style=none] (915) at (-3.25, 1) {};
		\node [style=none] (916) at (-3, -0.75) {};
		\node [style=none] (917) at (-8.5, 2.75) {};
		\node [style=none] (918) at (-8, 2.75) {};
		\node [style=none] (919) at (-8.5, 2.25) {};
		\node [style=none] (920) at (-8, 2.25) {};
		\node [style=none] (921) at (-8.25, 2.5) {$Q$};
		\node [style=none] (923) at (-7.5, 1.5) {};
		\node [style=none] (925) at (-8.25, 2.25) {};
		\node [style=none] (926) at (-8, 2.25) {};
		\node [style=none] (927) at (-8.25, 2.75) {};
		\node [style=none] (928) at (-8.5, 2.75) {};
		\node [style=none] (929) at (-8, 2.75) {};
		\node [style=none] (930) at (-8.5, 2.75) {};
		\node [style=none] (931) at (-8, 2.75) {};
		\node [style=none] (932) at (-8.25, 3.25) {};
		\node [style=none] (933) at (-8.25, 2.75) {};
		\node [style=none] (934) at (-8.25, 2.75) {};
		\node [style=none] (935) at (-8.25, 1.5) {};
		\node [style=none] (936) at (-2.5, 0.75) {};
		\node [style=none] (937) at (-2.75, 1.75) {};
		\node [style=none] (938) at (-2.75, 0) {};
		\node [style=none] (939) at (-2.75, -0.75) {};
		\node [style=none] (940) at (-2.5, 0.75) {};
		\node [style=none] (941) at (-4.5, 2) {$\underline{B}$};
		\node [style=none] (942) at (-2.75, 2) {$\underline{C}$};
		\node [style=none] (943) at (-1, 2) {$\underline{D}$};
		\node [style=none] (944) at (-3.5, 2) {$\underline{G}$};
		\node [style=none] (945) at (-8.25, 3.5) {$\underline{K}$};
		\node [style=none] (946) at (-1.75, -2) {$\underline{F}$};
		\node [style=none] (947) at (-7.5, 1.25) {$\underline{K}$};
		\node [style=none] (948) at (-2.75, -2) {$\underline{A}$};
		\node [style=none] (949) at (-3.75, -2) {$\underline{E}$};
		\node [style=none] (950) at (-9, 1.25) {$\underline{H}$};
		\node [style=none] (951) at (-1.75, 1.75) {};
		\node [style=none] (952) at (-2.5, -0.75) {};
		\node [style=none] (953) at (-8.5, 2.25) {};
		\node [style=none] (954) at (-9, 1.5) {};
		\node [style=none] (955) at (-8.5, 2.25) {};
		\node [style=none] (956) at (-7.25, 2) {};
		\node [style=none] (957) at (-7.25, 2) {};
		\node [style=none] (958) at (-6.25, 5.75) {};
		\node [style=none] (959) at (-4, 3.75) {};
		\node [style=none] (960) at (3.5, 3.75) {};
		\node [style=none] (961) at (3.75, 3.75) {};
		\node [style=none] (962) at (3.5, 5.75) {};
		\node [style=none] (963) at (3.5, 3.75) {};
		\node [style=none] (964) at (3.5, 5.75) {};
		\node [style=none] (965) at (10, 3.75) {};
		\node [style=none] (966) at (10.25, 3.75) {};
		\node [style=none] (967) at (10, 5.75) {};
		\node [style=none] (968) at (10, 3.75) {};
		\node [style=none] (969) at (10, 5.75) {};
		\node [style=none] (970) at (-5.5, 5.75) {};
		\node [style=none] (971) at (-3.5, 3.75) {};
		\node [style=none] (972) at (-4, 5.75) {};
		\node [style=none] (973) at (-8.25, 3.75) {};
		\node [style=none] (974) at (-4.75, 5.75) {};
		\node [style=none] (975) at (-2.75, 3.75) {};
		\node [style=none] (976) at (-2.75, 5.75) {};
		\node [style=none] (977) at (-1, 3.75) {};
		\node [style=none] (978) at (0.5, 3.75) {};
		\node [style=none] (979) at (0.75, 3.75) {};
		\node [style=none] (980) at (0.5, 5.75) {};
		\node [style=none] (981) at (0.5, 3.75) {};
		\node [style=none] (982) at (0.5, 5.75) {};
		\node [style=none] (983) at (-7, 3.75) {};
		\node [style=none] (985) at (-1.75, 5.75) {};
		\node [style=none] (986) at (-7, 3.75) {};
		\node [style=none] (987) at (-1.75, 5.75) {};
		\node [style=none] (988) at (6.5, 3.75) {};
		\node [style=none] (989) at (6.75, 3.75) {};
		\node [style=none] (990) at (6.5, 5.75) {};
		\node [style=none] (991) at (6.5, 3.75) {};
		\node [style=none] (992) at (6.5, 5.75) {};
		\node [style=none] (993) at (-8.5, 4.75) {};
		\node [style=none] (995) at (-3.5, 3.75) {};
		\node [style=none] (996) at (-7.75, 4) {};
		\node [style=none] (997) at (-3.5, 4.5) {};
		\node [style=none] (998) at (-1, 3.75) {};
		\node [style=none] (999) at (3.5, 3.75) {};
		\node [style=none] (1000) at (3.5, 3.75) {};
		\node [style=none] (1001) at (-7, 3.75) {};
		\node [style=none] (1002) at (10, 3.75) {};
		\node [style=none] (1003) at (10, 3.75) {};
		\node [style=none] (1004) at (6.5, 3.75) {};
		\node [style=none] (1005) at (6.5, 3.75) {};
		\node [style=none] (1006) at (-8, -3.75) {};
		\node [style=none] (1007) at (-5.5, -3.75) {};
		\node [style=none] (1008) at (-7.25, -3.75) {};
		\node [style=none] (1009) at (-4.5, -3.75) {};
		\node [style=none] (1010) at (-7, -3.75) {};
		\node [style=none] (1011) at (-6.75, -3.75) {};
		\node [style=none] (1012) at (-7, -3.75) {};
		\node [style=none] (1013) at (10, -3.75) {};
		\node [style=none] (1014) at (10.25, -3.75) {};
		\node [style=none] (1015) at (10, -3.75) {};
		\node [style=none] (1016) at (-6.25, -5.75) {};
		\node [style=none] (1017) at (3.5, -5.75) {};
		\node [style=none] (1018) at (3.5, -5.75) {};
		\node [style=none] (1019) at (10, -5.75) {};
		\node [style=none] (1020) at (10, -5.75) {};
		\node [style=none] (1021) at (-5.5, -5.75) {};
		\node [style=none] (1022) at (-4, -5.75) {};
		\node [style=none] (1023) at (-4.75, -5.75) {};
		\node [style=none] (1024) at (-2.75, -5.75) {};
		\node [style=none] (1025) at (0.5, -5.75) {};
		\node [style=none] (1026) at (0.5, -5.75) {};
		\node [style=none] (1027) at (-1.75, -5.75) {};
		\node [style=none] (1028) at (-1.75, -5.75) {};
		\node [style=none] (1029) at (6.5, -5.75) {};
		\node [style=none] (1030) at (6.5, -5.75) {};
		\node [style=none] (1031) at (-4, -3.75) {};
		\node [style=none] (1032) at (-3.5, -3.75) {};
		\node [style=none] (1033) at (-2.75, -3.75) {};
		\node [style=none] (1034) at (-1, -3.75) {};
		\node [style=none] (1035) at (0.5, -3.75) {};
		\node [style=none] (1036) at (3.5, -3.75) {};
		\node [style=none] (1037) at (6.5, -3.75) {};
		\node [style=none] (1038) at (-4, -3.75) {};
		\node [style=none] (1039) at (-7, -3.75) {};
		\node [style=none] (1040) at (-6.75, -3.75) {};
		\node [style=none] (1041) at (-7, -3.75) {};
		\node [style=none] (1042) at (-2.75, -3.75) {};
		\node [style=none] (1043) at (-3.5, -3.75) {};
		\node [style=none] (1044) at (-1, -3.75) {};
		\node [style=none] (1045) at (3.5, -3.75) {};
		\node [style=none] (1046) at (3.5, -3.75) {};
		\node [style=none] (1047) at (0.5, -3.75) {};
		\node [style=none] (1048) at (0.5, -3.75) {};
		\node [style=none] (1049) at (6.5, -3.75) {};
		\node [style=none] (1050) at (6.5, -3.75) {};
		\node [style=none] (1051) at (10, -3.75) {};
		\node [style=none] (1052) at (10, -3.75) {};
		\node [style=none] (1053) at (-6.25, -5.75) {};
		\node [style=none] (1054) at (-4, -3.75) {};
		\node [style=none] (1055) at (3.5, -3.75) {};
		\node [style=none] (1056) at (3.75, -3.75) {};
		\node [style=none] (1057) at (3.5, -5.75) {};
		\node [style=none] (1058) at (3.5, -3.75) {};
		\node [style=none] (1059) at (3.5, -5.75) {};
		\node [style=none] (1060) at (10, -3.75) {};
		\node [style=none] (1061) at (10.25, -3.75) {};
		\node [style=none] (1062) at (10, -5.75) {};
		\node [style=none] (1063) at (10, -3.75) {};
		\node [style=none] (1064) at (10, -5.75) {};
		\node [style=none] (1065) at (-5.5, -5.75) {};
		\node [style=none] (1066) at (-3.5, -3.75) {};
		\node [style=none] (1067) at (-4, -5.75) {};
		\node [style=none] (1068) at (-8.25, -3.75) {};
		\node [style=none] (1069) at (-4.75, -5.75) {};
		\node [style=none] (1070) at (-2.75, -3.75) {};
		\node [style=none] (1071) at (-2.75, -5.75) {};
		\node [style=none] (1072) at (-1, -3.75) {};
		\node [style=none] (1073) at (0.5, -3.75) {};
		\node [style=none] (1074) at (0.75, -3.75) {};
		\node [style=none] (1075) at (0.5, -5.75) {};
		\node [style=none] (1076) at (0.5, -3.75) {};
		\node [style=none] (1077) at (0.5, -5.75) {};
		\node [style=none] (1078) at (-7, -3.75) {};
		\node [style=none] (1079) at (-1.75, -5.75) {};
		\node [style=none] (1080) at (-7, -3.75) {};
		\node [style=none] (1081) at (-1.75, -5.75) {};
		\node [style=none] (1082) at (6.5, -3.75) {};
		\node [style=none] (1083) at (6.75, -3.75) {};
		\node [style=none] (1084) at (6.5, -5.75) {};
		\node [style=none] (1085) at (6.5, -3.75) {};
		\node [style=none] (1086) at (6.5, -5.75) {};
		\node [style=none] (1087) at (-3.5, -3.75) {};
		\node [style=none] (1088) at (-7.75, -4) {};
		\node [style=none] (1089) at (-3.5, -4.5) {};
		\node [style=none] (1090) at (-1, -3.75) {};
		\node [style=none] (1091) at (3.5, -3.75) {};
		\node [style=none] (1092) at (3.5, -3.75) {};
		\node [style=none] (1093) at (-7, -3.75) {};
		\node [style=none] (1094) at (10, -3.75) {};
		\node [style=none] (1095) at (10, -3.75) {};
		\node [style=none] (1096) at (6.5, -3.75) {};
		\node [style=none] (1097) at (6.5, -3.75) {};
		\node [style=none] (1098) at (-4, -2.75) {};
		\node [style=none] (1099) at (-4.5, -2.25) {};
		\node [style=none] (1100) at (-3.5, -2.75) {};
		\node [style=none] (1101) at (-3.5, -2.25) {};
		\node [style=none] (1102) at (-2.75, -2.75) {};
		\node [style=none] (1103) at (-2.75, -2.25) {};
		\node [style=none] (1104) at (-1, -2.75) {};
		\node [style=none] (1105) at (-1, -2.25) {};
		\node [style=none] (1106) at (-4.5, -2.75) {};
		\node [style=none] (1107) at (-1.75, -2.25) {};
		\node [style=none] (1108) at (9.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (172.center) to (179.center);
		\draw (199.center) to (198.center);
		\draw (179.center) to (199.center);
		\draw (172.center) to (198.center);
		\draw [style={double_edge}] (265.center) to (264.center);
		\draw [style={double_edge}] (264.center) to (263.center);
		\draw [style={double_edge}] (263.center) to (260.center);
		\draw [style={double_edge}] (260.center) to (265.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (268.center) to (266.center);
		\draw [style={double_edge}, in=90, out=-90] (267.center) to (269.center);
		\draw [style={double_edge}] (261.center) to (270.center);
		\draw [style={double_edge}] (271.center) to (262.center);
		\draw [style=dottededge] (268.center) to (275.center);
		\draw [style=dottededge] (269.center) to (276.center);
		\draw [style=new edge style 1, bend left] (294.center) to (293.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (293.center) to (292.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (292.center) to (291.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (291.center) to (294.center);
		\draw [style={double_edge}] (291.center) to (292.center);
		\draw [style={double_edge}] (292.center) to (293.center);
		\draw [style={double_edge}] (293.center) to (294.center);
		\draw [style={double_edge}] (294.center) to (291.center);
		\draw [style={double_edge}] (342.center) to (341.center);
		\draw [style={double_edge}] (341.center) to (340.center);
		\draw [style={double_edge}] (340.center) to (337.center);
		\draw [style={double_edge}] (337.center) to (342.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (345.center) to (343.center);
		\draw [style={double_edge}, in=90, out=-90] (344.center) to (346.center);
		\draw [style={double_edge}] (338.center) to (347.center);
		\draw [style={double_edge}] (348.center) to (339.center);
		\draw [style=dottededge] (345.center) to (352.center);
		\draw [style=dottededge] (346.center) to (353.center);
		\draw [style=new edge style 1, bend left] (370.center) to (369.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (369.center) to (368.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (368.center) to (367.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (367.center) to (370.center);
		\draw [style={double_edge}] (367.center) to (368.center);
		\draw [style={double_edge}] (368.center) to (369.center);
		\draw [style={double_edge}] (369.center) to (370.center);
		\draw [style={double_edge}] (370.center) to (367.center);
		\draw [style={double_edge}] (430.center) to (429.center);
		\draw [style={double_edge}] (429.center) to (428.center);
		\draw [style={double_edge}] (428.center) to (425.center);
		\draw [style={double_edge}] (425.center) to (430.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (433.center) to (431.center);
		\draw [style={double_edge}, in=90, out=-90] (432.center) to (434.center);
		\draw [style={double_edge}] (426.center) to (435.center);
		\draw [style={double_edge}] (436.center) to (427.center);
		\draw [style=dottededge] (433.center) to (440.center);
		\draw [style=dottededge] (434.center) to (441.center);
		\draw [style=new edge style 1, bend left] (458.center) to (457.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (457.center) to (456.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (456.center) to (455.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (455.center) to (458.center);
		\draw [style={double_edge}] (455.center) to (456.center);
		\draw [style={double_edge}] (456.center) to (457.center);
		\draw [style={double_edge}] (457.center) to (458.center);
		\draw [style={double_edge}] (458.center) to (455.center);
		\draw [style={double_edge}] (507.center) to (506.center);
		\draw [style={double_edge}] (506.center) to (505.center);
		\draw [style={double_edge}] (505.center) to (502.center);
		\draw [style={double_edge}] (502.center) to (507.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (510.center) to (508.center);
		\draw [style={double_edge}, in=90, out=-90] (509.center) to (511.center);
		\draw [style={double_edge}] (503.center) to (512.center);
		\draw [style={double_edge}] (513.center) to (504.center);
		\draw [style=dottededge] (510.center) to (517.center);
		\draw [style=dottededge] (511.center) to (518.center);
		\draw [style=new edge style 1, bend left] (536.center) to (535.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (535.center) to (534.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (534.center) to (533.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (533.center) to (536.center);
		\draw [style={double_edge}] (533.center) to (534.center);
		\draw [style={double_edge}] (534.center) to (535.center);
		\draw [style={double_edge}] (535.center) to (536.center);
		\draw [style={double_edge}] (536.center) to (533.center);
		\draw [style={double_edge}] (547.center) to (546.center);
		\draw [style={double_edge}] (546.center) to (545.center);
		\draw [style={double_edge}] (545.center) to (542.center);
		\draw [style={double_edge}] (542.center) to (547.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (550.center) to (548.center);
		\draw [style={double_edge}, in=90, out=-90] (549.center) to (551.center);
		\draw [style={double_edge}] (543.center) to (552.center);
		\draw [style={double_edge}] (553.center) to (544.center);
		\draw [style=dottededge] (550.center) to (557.center);
		\draw [style=dottededge] (551.center) to (558.center);
		\draw [style=new edge style 1, bend left] (575.center) to (574.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (574.center) to (573.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (573.center) to (572.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (572.center) to (575.center);
		\draw [style={double_edge}] (572.center) to (573.center);
		\draw [style={double_edge}] (573.center) to (574.center);
		\draw [style={double_edge}] (574.center) to (575.center);
		\draw [style={double_edge}] (575.center) to (572.center);
		\draw (584.center) to (581.center);
		\draw (581.center) to (582.center);
		\draw (582.center) to (583.center);
		\draw (583.center) to (584.center);
		\draw (686.center) to (683.center);
		\draw (683.center) to (684.center);
		\draw (684.center) to (685.center);
		\draw (685.center) to (686.center);
		\draw [style={double_edge}, in=270, out=90] (688.center) to (687.center);
		\draw [style={double_edge}] (694.center) to (693.center);
		\draw [style={double_edge}] (696.center) to (695.center);
		\draw [style={double_edge}] (698.center) to (697.center);
		\draw [in=270, out=90, looseness=0.50] (700.center) to (699.center);
		\draw [style={double_dot}] (718.center) to (697.center);
		\draw [style={double_dot}] (717.center) to (695.center);
		\draw [style={double_dot}] (716.center) to (693.center);
		\draw [style={double_dot}] (711.center) to (710.center);
		\draw [style={double_dot}] (712.center) to (704.center);
		\draw [style={double_dot}] (706.center) to (713.center);
		\draw [style={double_dot}] (714.center) to (708.center);
		\draw [style={double_dot}] (715.center) to (687.center);
		\draw [style={double_dot}] (720.center) to (719.center);
		\draw [style={double_dot}] (722.center) to (721.center);
		\draw [style={double_dot}] (724.center) to (723.center);
		\draw [style={double_dot}] (726.center) to (725.center);
		\draw [style={double_dot}] (728.center) to (727.center);
		\draw [style={double_dot}] (730.center) to (729.center);
		\draw [style={double_edge}] (732.center) to (731.center);
		\draw [style={double_edge}] (734.center) to (733.center);
		\draw [style={double_edge}] (736.center) to (735.center);
		\draw [style={double_edge}] (750.center) to (749.center);
		\draw [style={double_edge}] (752.center) to (751.center);
		\draw [style={double_edge}] (754.center) to (753.center);
		\draw [style=double edge] (881.center) to (880.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (880.center) to (882.center);
		\draw [style=double edge] (883.center) to (882.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (883.center) to (881.center);
		\draw [style={double_bold}, in=120, out=-90] (885.center) to (887.center);
		\draw [style={double_bold}, in=-90, out=60] (889.center) to (886.center);
		\draw [style={double_bold}] (895.center) to (896.center);
		\draw [style=double edge] (899.center) to (898.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (898.center) to (900.center);
		\draw [style=double edge] (901.center) to (900.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (901.center) to (899.center);
		\draw [style={double_bold}, in=-120, out=90] (903.center) to (905.center);
		\draw [style={double_bold}, in=90, out=-60] (907.center) to (904.center);
		\draw [style={double_bold}, in=90, out=-90] (913.center) to (914.center);
		\draw [style=double edge, in=90, out=-90] (906.center) to (916.center);
		\draw [style=double edge] (918.center) to (917.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (917.center) to (919.center);
		\draw [style=double edge] (920.center) to (919.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (920.center) to (918.center);
		\draw [style={double_bold}, bend left, looseness=0.75] (926.center) to (923.center);
		\draw [style={double_bold}] (932.center) to (933.center);
		\draw [style=double edge, in=90, out=-90] (925.center) to (935.center);
		\draw [style={double_bold}, in=90, out=-90] (937.center) to (936.center);
		\draw [style={double_bold}, in=90, out=-90] (940.center) to (939.center);
		\draw [style=double edge, in=90, out=-90] (951.center) to (952.center);
		\draw [style={double_bold}, bend right, looseness=0.75] (955.center) to (954.center);
		\draw [style={double_edge}, in=270, out=90] (959.center) to (958.center);
		\draw [style={double_edge}] (962.center) to (963.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (967.center) to (968.center);
		\draw [style={double_edge}, in=270, out=90] (971.center) to (970.center);
		\draw [style={double_edge}, in=270, out=90] (973.center) to (972.center);
		\draw [style={double_edge}, in=270, out=90] (975.center) to (974.center);
		\draw [style={double_edge}, in=270, out=90] (977.center) to (976.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (980.center) to (981.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (985.center) to (986.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (990.center) to (991.center);
		\draw [style={double_edge}, in=-270, out=-90] (1054.center) to (1053.center);
		\draw [style={double_edge}] (1057.center) to (1058.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (1062.center) to (1063.center);
		\draw [style={double_edge}, in=-270, out=-90] (1066.center) to (1065.center);
		\draw [style={double_edge}, in=-270, out=-90] (1068.center) to (1067.center);
		\draw [style={double_edge}, in=-270, out=-90] (1070.center) to (1069.center);
		\draw [style={double_edge}, in=-270, out=-90] (1072.center) to (1071.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (1075.center) to (1076.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (1079.center) to (1080.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (1084.center) to (1085.center);
		\draw [style={double_edge}, in=-270, out=-90] (1099.center) to (1098.center);
		\draw [style={double_edge}] (1101.center) to (1100.center);
		\draw [style={double_edge}] (1103.center) to (1102.center);
		\draw [style={double_edge}] (1105.center) to (1104.center);
		\draw [in=-270, out=-90, looseness=0.50] (1107.center) to (1106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polyslotproof15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (172) at (-10, 3.75) {};
		\node [style=none] (179) at (-10, -3.75) {};
		\node [style=none] (182) at (-9.25, 3.75) {};
		\node [style=none] (198) at (11, 3.75) {};
		\node [style=none] (199) at (11, -3.75) {};
		\node [style=none] (260) at (4, 0.75) {};
		\node [style=none] (261) at (2.5, 0.75) {};
		\node [style=none] (262) at (2.5, -0.75) {};
		\node [style=none] (263) at (2, 0.75) {};
		\node [style=none] (264) at (2, -0.75) {};
		\node [style=none] (265) at (4, -0.75) {};
		\node [style=none] (266) at (3.5, 0.25) {};
		\node [style=none] (267) at (3.5, -0.25) {};
		\node [style=none] (268) at (3.5, 0.75) {};
		\node [style=none] (269) at (3.5, -0.75) {};
		\node [style=none] (270) at (2.5, 0.25) {};
		\node [style=none] (271) at (2.5, -0.25) {};
		\node [style=none] (272) at (3.5, -0.25) {};
		\node [style=none] (273) at (3.5, 0.25) {};
		\node [style=none] (274) at (3.5, 0.25) {};
		\node [style=none] (275) at (3.5, 2.25) {};
		\node [style=none] (276) at (3.5, -2.25) {};
		\node [style=none] (278) at (3.5, -0.25) {};
		\node [style=none] (281) at (3.75, 2.25) {};
		\node [style=none] (283) at (3.5, 2.25) {};
		\node [style=none] (287) at (3.25, 0.25) {};
		\node [style=none] (288) at (3.25, -0.25) {};
		\node [style=none] (289) at (2.75, 0.25) {};
		\node [style=none] (290) at (2.75, -0.25) {};
		\node [style=none] (291) at (2.25, 0.25) {};
		\node [style=none] (292) at (3.75, 0.25) {};
		\node [style=none] (293) at (3.75, -0.25) {};
		\node [style=none] (294) at (2.25, -0.25) {};
		\node [style=none] (295) at (3, 0) {$\underline{a}$};
		\node [style=none] (337) at (7, 0.75) {};
		\node [style=none] (338) at (5.5, 0.75) {};
		\node [style=none] (339) at (5.5, -0.75) {};
		\node [style=none] (340) at (5, 0.75) {};
		\node [style=none] (341) at (5, -0.75) {};
		\node [style=none] (342) at (7, -0.75) {};
		\node [style=none] (343) at (6.5, 0.25) {};
		\node [style=none] (344) at (6.5, -0.25) {};
		\node [style=none] (345) at (6.5, 0.75) {};
		\node [style=none] (346) at (6.5, -0.75) {};
		\node [style=none] (347) at (5.5, 0.25) {};
		\node [style=none] (348) at (5.5, -0.25) {};
		\node [style=none] (349) at (6.5, -0.25) {};
		\node [style=none] (350) at (6.5, 0.25) {};
		\node [style=none] (351) at (6.5, 0.25) {};
		\node [style=none] (352) at (6.5, 2.25) {};
		\node [style=none] (353) at (6.5, -2.25) {};
		\node [style=none] (355) at (6.5, -0.25) {};
		\node [style=none] (357) at (6.75, 2.25) {};
		\node [style=none] (359) at (6.5, 2.25) {};
		\node [style=none] (363) at (6.25, 0.25) {};
		\node [style=none] (364) at (6.25, -0.25) {};
		\node [style=none] (365) at (5.75, 0.25) {};
		\node [style=none] (366) at (5.75, -0.25) {};
		\node [style=none] (367) at (5.25, 0.25) {};
		\node [style=none] (368) at (6.75, 0.25) {};
		\node [style=none] (369) at (6.75, -0.25) {};
		\node [style=none] (370) at (5.25, -0.25) {};
		\node [style=none] (371) at (6, 0) {$\underline{f}$};
		\node [style=none] (376) at (-8, 3.75) {};
		\node [style=none] (382) at (-5.5, 3.75) {};
		\node [style=none] (399) at (-7.25, 3.75) {};
		\node [style=none] (402) at (-4.5, 3.75) {};
		\node [style=none] (411) at (-9.25, -3.75) {};
		\node [style=none] (413) at (-8, -3.75) {};
		\node [style=none] (415) at (-5.5, -3.75) {};
		\node [style=none] (417) at (-7.25, -3.75) {};
		\node [style=none] (419) at (-4.5, -3.75) {};
		\node [style=none] (440) at (-7, 3.75) {};
		\node [style=none] (441) at (-7, -3.75) {};
		\node [style=none] (445) at (-6.75, 3.75) {};
		\node [style=none] (447) at (-7, 3.75) {};
		\node [style=none] (502) at (1, 0.75) {};
		\node [style=none] (503) at (-0.5, 0.75) {};
		\node [style=none] (504) at (-0.5, -0.75) {};
		\node [style=none] (505) at (-1, 0.75) {};
		\node [style=none] (506) at (-1, -0.75) {};
		\node [style=none] (507) at (1, -0.75) {};
		\node [style=none] (508) at (0.5, 0.25) {};
		\node [style=none] (509) at (0.5, -0.25) {};
		\node [style=none] (510) at (0.5, 0.75) {};
		\node [style=none] (511) at (0.5, -0.75) {};
		\node [style=none] (512) at (-0.5, 0.25) {};
		\node [style=none] (513) at (-0.5, -0.25) {};
		\node [style=none] (514) at (0.5, -0.25) {};
		\node [style=none] (515) at (0.5, 0.25) {};
		\node [style=none] (516) at (0.5, 0.25) {};
		\node [style=none] (517) at (0.5, 2.25) {};
		\node [style=none] (518) at (0.5, -2.25) {};
		\node [style=none] (520) at (0.5, -0.25) {};
		\node [style=none] (523) at (0.75, 2.25) {};
		\node [style=none] (525) at (0.5, 2.25) {};
		\node [style=none] (529) at (0.25, 0.25) {};
		\node [style=none] (530) at (0.25, -0.25) {};
		\node [style=none] (531) at (-0.25, 0.25) {};
		\node [style=none] (532) at (-0.25, -0.25) {};
		\node [style=none] (533) at (-0.75, 0.25) {};
		\node [style=none] (534) at (0.75, 0.25) {};
		\node [style=none] (535) at (0.75, -0.25) {};
		\node [style=none] (536) at (-0.75, -0.25) {};
		\node [style=none] (537) at (0, 0) {$\underline{e}$};
		\node [style=none] (541) at (0, 0.75) {};
		\node [style=none] (557) at (-5.75, 3.75) {};
		\node [style=none] (558) at (-5.75, -3.75) {};
		\node [style=none] (562) at (-5.5, 3.75) {};
		\node [style=none] (564) at (-5.75, 3.75) {};
		\node [style=none] (581) at (-5, 2.25) {};
		\node [style=none] (582) at (7.25, 2.25) {};
		\node [style=none] (583) at (7.25, -2.25) {};
		\node [style=none] (584) at (-5, -2.25) {};
		\node [style=none] (587) at (3.5, -7) {$\underline{X}_{a}$};
		\node [style=none] (594) at (7.25, -7) {$\underline{X}_{k}$};
		\node [style=none] (609) at (-6.25, -7) {$\underline{B}$};
		\node [style=none] (610) at (-4.75, -7) {$\underline{C}$};
		\node [style=none] (611) at (-2.75, -7) {$\underline{D}$};
		\node [style=none] (612) at (-5.5, -7) {$\underline{G}$};
		\node [style=none] (613) at (-4, -7) {$\underline{L}$};
		\node [style=none] (616) at (0.5, -7) {$\underline{X}_{e}$};
		\node [style=none] (623) at (-1.75, -7) {$\underline{X}_{h}$};
		\node [style=none] (630) at (6.5, -7) {$\underline{X}_{f}$};
		\node [style=none] (636) at (-6.25, 6.75) {};
		\node [style=none] (640) at (3.5, 6.75) {};
		\node [style=none] (642) at (3.5, 6.75) {};
		\node [style=none] (643) at (3.5, 7) {$\underline{X}_{a}'$};
		\node [style=none] (646) at (7.25, 6.75) {};
		\node [style=none] (648) at (7.25, 6.75) {};
		\node [style=none] (649) at (7.25, 7) {$\underline{X}_{k}'$};
		\node [style=none] (650) at (-5.5, 6.75) {};
		\node [style=none] (652) at (-4, 6.75) {};
		\node [style=none] (654) at (-4.75, 6.75) {};
		\node [style=none] (656) at (-2.75, 6.75) {};
		\node [style=none] (658) at (-6.25, 7) {$\underline{B}$};
		\node [style=none] (659) at (-4.75, 7) {$\underline{C}$};
		\node [style=none] (660) at (-2.75, 7) {$\underline{D}$};
		\node [style=none] (661) at (-5.5, 7) {$\underline{G}$};
		\node [style=none] (662) at (-4, 7) {$\underline{L}$};
		\node [style=none] (665) at (0.5, 6.75) {};
		\node [style=none] (667) at (0.5, 6.75) {};
		\node [style=none] (668) at (0.5, 7) {$\underline{X}_{e}'$};
		\node [style=none] (671) at (-1.75, 6.75) {};
		\node [style=none] (673) at (-1.75, 6.75) {};
		\node [style=none] (674) at (-1.75, 7) {$\underline{X}_{h}'$};
		\node [style=none] (677) at (6.5, 6.75) {};
		\node [style=none] (679) at (6.5, 6.75) {};
		\node [style=none] (680) at (6.5, 7) {$\underline{X}_{f}'$};
		\node [style=none] (683) at (-5.5, 2.75) {};
		\node [style=none] (684) at (7.75, 2.75) {};
		\node [style=none] (685) at (7.75, -2.75) {};
		\node [style=none] (686) at (-5.5, -2.75) {};
		\node [style=none] (687) at (-4, 2.75) {};
		\node [style=none] (688) at (-4.5, 2.25) {};
		\node [style=none] (693) at (-3.5, 2.75) {};
		\node [style=none] (694) at (-3.5, 2.25) {};
		\node [style=none] (695) at (-2.75, 2.75) {};
		\node [style=none] (696) at (-2.75, 2.25) {};
		\node [style=none] (697) at (-1, 2.75) {};
		\node [style=none] (698) at (-1, 2.25) {};
		\node [style=none] (699) at (-4.5, 2.75) {};
		\node [style=none] (700) at (-1.75, 2.25) {};
		\node [style=none] (701) at (-1.75, -2.25) {};
		\node [style=none] (702) at (-4.5, -2.75) {};
		\node [style=none] (703) at (-3.5, -2.25) {};
		\node [style=none] (704) at (-3.5, -2.75) {};
		\node [style=none] (705) at (-2.75, -2.25) {};
		\node [style=none] (706) at (-2.75, -2.75) {};
		\node [style=none] (707) at (-1, -2.25) {};
		\node [style=none] (708) at (-1, -2.75) {};
		\node [style=none] (709) at (-4.5, -2.25) {};
		\node [style=none] (710) at (-4, -2.75) {};
		\node [style=none] (711) at (-4, -3.75) {};
		\node [style=none] (712) at (-3.5, -3.75) {};
		\node [style=none] (713) at (-2.75, -3.75) {};
		\node [style=none] (714) at (-1, -3.75) {};
		\node [style=none] (715) at (-4, 3.75) {};
		\node [style=none] (716) at (-3.5, 3.75) {};
		\node [style=none] (717) at (-2.75, 3.75) {};
		\node [style=none] (718) at (-1, 3.75) {};
		\node [style=none] (719) at (0.5, 2.75) {};
		\node [style=none] (720) at (0.5, 3.75) {};
		\node [style=none] (721) at (3.5, 2.75) {};
		\node [style=none] (722) at (3.5, 3.75) {};
		\node [style=none] (723) at (6.5, 2.75) {};
		\node [style=none] (724) at (6.5, 3.75) {};
		\node [style=none] (725) at (0.5, -3.75) {};
		\node [style=none] (726) at (0.5, -2.75) {};
		\node [style=none] (727) at (3.5, -3.75) {};
		\node [style=none] (728) at (3.5, -2.75) {};
		\node [style=none] (729) at (6.5, -3.75) {};
		\node [style=none] (730) at (6.5, -2.75) {};
		\node [style=none] (731) at (0.5, 2.75) {};
		\node [style=none] (732) at (0.5, 2.25) {};
		\node [style=none] (733) at (3.5, 2.75) {};
		\node [style=none] (734) at (3.5, 2.25) {};
		\node [style=none] (735) at (6.5, 2.75) {};
		\node [style=none] (736) at (6.5, 2.25) {};
		\node [style=none] (737) at (3.5, -2.75) {};
		\node [style=none] (738) at (3.75, -2.75) {};
		\node [style=none] (739) at (3.5, -2.75) {};
		\node [style=none] (740) at (6.5, -2.75) {};
		\node [style=none] (741) at (6.75, -2.75) {};
		\node [style=none] (742) at (6.5, -2.75) {};
		\node [style=none] (743) at (0.5, -2.75) {};
		\node [style=none] (744) at (0.75, -2.75) {};
		\node [style=none] (745) at (0.5, -2.75) {};
		\node [style=none] (746) at (0.5, -2.25) {};
		\node [style=none] (747) at (3.5, -2.25) {};
		\node [style=none] (748) at (6.5, -2.25) {};
		\node [style=none] (749) at (0.5, -2.25) {};
		\node [style=none] (750) at (0.5, -2.75) {};
		\node [style=none] (751) at (3.5, -2.25) {};
		\node [style=none] (752) at (3.5, -2.75) {};
		\node [style=none] (753) at (6.5, -2.25) {};
		\node [style=none] (754) at (6.5, -2.75) {};
		\node [style=none] (756) at (-4, 3.75) {};
		\node [style=none] (757) at (-7, 3.75) {};
		\node [style=none] (758) at (-6.75, 3.75) {};
		\node [style=none] (760) at (-7, 3.75) {};
		\node [style=none] (770) at (-9.25, 3.75) {};
		\node [style=none] (772) at (-2.75, 3.75) {};
		\node [style=none] (774) at (-3.5, 3.75) {};
		\node [style=none] (776) at (-1, 3.75) {};
		\node [style=none] (777) at (3.5, 3.75) {};
		\node [style=none] (779) at (3.5, 3.75) {};
		\node [style=none] (781) at (0.5, 3.75) {};
		\node [style=none] (783) at (0.5, 3.75) {};
		\node [style=none] (785) at (6.5, 3.75) {};
		\node [style=none] (787) at (6.5, 3.75) {};
		\node [style=none] (789) at (-5.75, 3.75) {};
		\node [style=none] (791) at (-5.75, 3.75) {};
		\node [style=none] (794) at (-9.25, -3.75) {};
		\node [style=none] (795) at (11, -3.75) {};
		\node [style=none] (796) at (-8, -3.75) {};
		\node [style=none] (797) at (-5.5, -3.75) {};
		\node [style=none] (798) at (-7.25, -3.75) {};
		\node [style=none] (799) at (-4.5, -3.75) {};
		\node [style=none] (800) at (-7, -3.75) {};
		\node [style=none] (801) at (-6.75, -3.75) {};
		\node [style=none] (802) at (-7, -3.75) {};
		\node [style=none] (803) at (-5.75, -3.75) {};
		\node [style=none] (804) at (-5.5, -3.75) {};
		\node [style=none] (805) at (-5.75, -3.75) {};
		\node [style=none] (841) at (-4, -3.75) {};
		\node [style=none] (842) at (-3.5, -3.75) {};
		\node [style=none] (843) at (-2.75, -3.75) {};
		\node [style=none] (844) at (-1, -3.75) {};
		\node [style=none] (845) at (0.5, -3.75) {};
		\node [style=none] (846) at (3.5, -3.75) {};
		\node [style=none] (847) at (6.5, -3.75) {};
		\node [style=none] (849) at (-4, -3.75) {};
		\node [style=none] (850) at (-7, -3.75) {};
		\node [style=none] (851) at (-6.75, -3.75) {};
		\node [style=none] (853) at (-7, -3.75) {};
		\node [style=none] (856) at (-9.25, -3.75) {};
		\node [style=none] (858) at (-2.75, -3.75) {};
		\node [style=none] (860) at (-3.5, -3.75) {};
		\node [style=none] (862) at (-1, -3.75) {};
		\node [style=none] (863) at (3.5, -3.75) {};
		\node [style=none] (865) at (3.5, -3.75) {};
		\node [style=none] (867) at (0.5, -3.75) {};
		\node [style=none] (869) at (0.5, -3.75) {};
		\node [style=none] (871) at (6.5, -3.75) {};
		\node [style=none] (873) at (6.5, -3.75) {};
		\node [style=none] (875) at (-5.75, -3.75) {};
		\node [style=none] (877) at (-5.75, -3.75) {};
		\node [style=none] (880) at (-3.25, -1.25) {};
		\node [style=none] (881) at (-2.25, -1.25) {};
		\node [style=none] (882) at (-3.25, -0.75) {};
		\node [style=none] (883) at (-2.25, -0.75) {};
		\node [style=none] (884) at (-2.75, -1) {$S$};
		\node [style=none] (885) at (-4.5, 1.75) {};
		\node [style=none] (886) at (-1, 1.75) {};
		\node [style=none] (887) at (-3.25, -0.75) {};
		\node [style=none] (888) at (-2.75, -0.75) {};
		\node [style=none] (889) at (-2.25, -0.75) {};
		\node [style=none] (890) at (-2.75, -1.25) {};
		\node [style=none] (891) at (-3.25, -1.25) {};
		\node [style=none] (892) at (-2.25, -1.25) {};
		\node [style=none] (893) at (-3.25, -1.25) {};
		\node [style=none] (894) at (-2.25, -1.25) {};
		\node [style=none] (895) at (-2.75, -1.75) {};
		\node [style=none] (896) at (-2.75, -1.25) {};
		\node [style=none] (897) at (-2.75, -1.25) {};
		\node [style=none] (898) at (-3.5, 1) {};
		\node [style=none] (899) at (-3, 1) {};
		\node [style=none] (900) at (-3.5, 0.5) {};
		\node [style=none] (901) at (-3, 0.5) {};
		\node [style=none] (902) at (-3.25, 0.75) {$T$};
		\node [style=none] (903) at (-3.75, -1.75) {};
		\node [style=none] (904) at (-1.75, -1.75) {};
		\node [style=none] (905) at (-3.5, 0.5) {};
		\node [style=none] (906) at (-3.25, 0.5) {};
		\node [style=none] (907) at (-3, 0.5) {};
		\node [style=none] (908) at (-3.25, 1) {};
		\node [style=none] (909) at (-3.5, 1) {};
		\node [style=none] (910) at (-3, 1) {};
		\node [style=none] (911) at (-3.5, 1) {};
		\node [style=none] (912) at (-3, 1) {};
		\node [style=none] (913) at (-3.5, 1.75) {};
		\node [style=none] (914) at (-3.25, 1) {};
		\node [style=none] (915) at (-3.25, 1) {};
		\node [style=none] (916) at (-3, -0.75) {};
		\node [style=none] (936) at (-2.5, 0.75) {};
		\node [style=none] (937) at (-2.75, 1.75) {};
		\node [style=none] (938) at (-2.75, 0) {};
		\node [style=none] (939) at (-2.75, -0.75) {};
		\node [style=none] (940) at (-2.5, 0.75) {};
		\node [style=none] (941) at (-4.5, 2) {$\underline{B}$};
		\node [style=none] (942) at (-2.75, 2) {$\underline{C}$};
		\node [style=none] (943) at (-1, 2) {$\underline{D}$};
		\node [style=none] (944) at (-3.5, 2) {$\underline{G}$};
		\node [style=none] (946) at (-1.75, -2) {$\underline{F}$};
		\node [style=none] (948) at (-2.75, -2) {$\underline{A}$};
		\node [style=none] (949) at (-3.75, -2) {$\underline{E}$};
		\node [style=none] (951) at (-1.75, 1.75) {};
		\node [style=none] (952) at (-2.5, -0.75) {};
		\node [style=none] (958) at (-6.25, 6.75) {};
		\node [style=none] (959) at (-4, 3.75) {};
		\node [style=none] (960) at (3.5, 3.75) {};
		\node [style=none] (961) at (3.75, 3.75) {};
		\node [style=none] (962) at (3.5, 6.75) {};
		\node [style=none] (963) at (3.5, 3.75) {};
		\node [style=none] (964) at (3.5, 6.75) {};
		\node [style=none] (965) at (-5.75, 3.75) {};
		\node [style=none] (966) at (-5.5, 3.75) {};
		\node [style=none] (967) at (7.25, 6.75) {};
		\node [style=none] (968) at (-5.75, 3.75) {};
		\node [style=none] (969) at (7.25, 6.75) {};
		\node [style=none] (970) at (-5.5, 6.75) {};
		\node [style=none] (971) at (-3.5, 3.75) {};
		\node [style=none] (972) at (-4, 6.75) {};
		\node [style=none] (973) at (-8.25, 3.75) {};
		\node [style=none] (974) at (-4.75, 6.75) {};
		\node [style=none] (975) at (-2.75, 3.75) {};
		\node [style=none] (976) at (-2.75, 6.75) {};
		\node [style=none] (977) at (-1, 3.75) {};
		\node [style=none] (978) at (0.5, 3.75) {};
		\node [style=none] (979) at (0.75, 3.75) {};
		\node [style=none] (980) at (0.5, 6.75) {};
		\node [style=none] (981) at (0.5, 3.75) {};
		\node [style=none] (982) at (0.5, 6.75) {};
		\node [style=none] (983) at (-7, 3.75) {};
		\node [style=none] (985) at (-1.75, 6.75) {};
		\node [style=none] (986) at (-7, 3.75) {};
		\node [style=none] (987) at (-1.75, 6.75) {};
		\node [style=none] (988) at (6.5, 3.75) {};
		\node [style=none] (989) at (6.75, 3.75) {};
		\node [style=none] (990) at (6.5, 6.75) {};
		\node [style=none] (991) at (6.5, 3.75) {};
		\node [style=none] (992) at (6.5, 6.75) {};
		\node [style=none] (993) at (-8.5, 4.75) {};
		\node [style=none] (995) at (-3.5, 3.75) {};
		\node [style=none] (996) at (-7.75, 4) {};
		\node [style=none] (997) at (-3.5, 4.5) {};
		\node [style=none] (998) at (-1, 3.75) {};
		\node [style=none] (999) at (3.5, 3.75) {};
		\node [style=none] (1000) at (3.5, 3.75) {};
		\node [style=none] (1001) at (-7, 3.75) {};
		\node [style=none] (1002) at (-5.75, 3.75) {};
		\node [style=none] (1003) at (-5.75, 3.75) {};
		\node [style=none] (1004) at (6.5, 3.75) {};
		\node [style=none] (1005) at (6.5, 3.75) {};
		\node [style=none] (1006) at (-8, -3.75) {};
		\node [style=none] (1007) at (-5.5, -3.75) {};
		\node [style=none] (1008) at (-7.25, -3.75) {};
		\node [style=none] (1009) at (-4.5, -3.75) {};
		\node [style=none] (1010) at (-7, -3.75) {};
		\node [style=none] (1011) at (-6.75, -3.75) {};
		\node [style=none] (1012) at (-7, -3.75) {};
		\node [style=none] (1013) at (-5.75, -3.75) {};
		\node [style=none] (1014) at (-5.5, -3.75) {};
		\node [style=none] (1015) at (-5.75, -3.75) {};
		\node [style=none] (1016) at (-6.25, -6.75) {};
		\node [style=none] (1017) at (3.5, -6.75) {};
		\node [style=none] (1018) at (3.5, -6.75) {};
		\node [style=none] (1019) at (7.25, -6.75) {};
		\node [style=none] (1020) at (7.25, -6.75) {};
		\node [style=none] (1021) at (-5.5, -6.75) {};
		\node [style=none] (1022) at (-4, -6.75) {};
		\node [style=none] (1023) at (-4.75, -6.75) {};
		\node [style=none] (1024) at (-2.75, -6.75) {};
		\node [style=none] (1025) at (0.5, -6.75) {};
		\node [style=none] (1026) at (0.5, -6.75) {};
		\node [style=none] (1027) at (-1.75, -6.75) {};
		\node [style=none] (1028) at (-1.75, -6.75) {};
		\node [style=none] (1029) at (6.5, -6.75) {};
		\node [style=none] (1030) at (6.5, -6.75) {};
		\node [style=none] (1031) at (-4, -3.75) {};
		\node [style=none] (1032) at (-3.5, -3.75) {};
		\node [style=none] (1033) at (-2.75, -3.75) {};
		\node [style=none] (1034) at (-1, -3.75) {};
		\node [style=none] (1035) at (0.5, -3.75) {};
		\node [style=none] (1036) at (3.5, -3.75) {};
		\node [style=none] (1037) at (6.5, -3.75) {};
		\node [style=none] (1038) at (-4, -3.75) {};
		\node [style=none] (1039) at (-7, -3.75) {};
		\node [style=none] (1040) at (-6.75, -3.75) {};
		\node [style=none] (1041) at (-7, -3.75) {};
		\node [style=none] (1042) at (-2.75, -3.75) {};
		\node [style=none] (1043) at (-3.5, -3.75) {};
		\node [style=none] (1044) at (-1, -3.75) {};
		\node [style=none] (1045) at (3.5, -3.75) {};
		\node [style=none] (1046) at (3.5, -3.75) {};
		\node [style=none] (1047) at (0.5, -3.75) {};
		\node [style=none] (1048) at (0.5, -3.75) {};
		\node [style=none] (1049) at (6.5, -3.75) {};
		\node [style=none] (1050) at (6.5, -3.75) {};
		\node [style=none] (1051) at (-5.75, -3.75) {};
		\node [style=none] (1052) at (-5.75, -3.75) {};
		\node [style=none] (1053) at (-6.25, -6.75) {};
		\node [style=none] (1054) at (-4, -3.75) {};
		\node [style=none] (1055) at (3.5, -3.75) {};
		\node [style=none] (1056) at (3.75, -3.75) {};
		\node [style=none] (1057) at (3.5, -6.75) {};
		\node [style=none] (1058) at (3.5, -3.75) {};
		\node [style=none] (1059) at (3.5, -6.75) {};
		\node [style=none] (1060) at (-5.75, -3.75) {};
		\node [style=none] (1061) at (-5.5, -3.75) {};
		\node [style=none] (1062) at (7.25, -6.75) {};
		\node [style=none] (1063) at (-5.75, -3.75) {};
		\node [style=none] (1064) at (7.25, -6.75) {};
		\node [style=none] (1065) at (-5.5, -6.75) {};
		\node [style=none] (1066) at (-3.5, -3.75) {};
		\node [style=none] (1067) at (-4, -6.75) {};
		\node [style=none] (1068) at (-8.25, -3.75) {};
		\node [style=none] (1069) at (-4.75, -6.75) {};
		\node [style=none] (1070) at (-2.75, -3.75) {};
		\node [style=none] (1071) at (-2.75, -6.75) {};
		\node [style=none] (1072) at (-1, -3.75) {};
		\node [style=none] (1073) at (0.5, -3.75) {};
		\node [style=none] (1074) at (0.75, -3.75) {};
		\node [style=none] (1075) at (0.5, -6.75) {};
		\node [style=none] (1076) at (0.5, -3.75) {};
		\node [style=none] (1077) at (0.5, -6.75) {};
		\node [style=none] (1078) at (-7, -3.75) {};
		\node [style=none] (1079) at (-1.75, -6.75) {};
		\node [style=none] (1080) at (-7, -3.75) {};
		\node [style=none] (1081) at (-1.75, -6.75) {};
		\node [style=none] (1082) at (6.5, -3.75) {};
		\node [style=none] (1083) at (6.75, -3.75) {};
		\node [style=none] (1084) at (6.5, -6.75) {};
		\node [style=none] (1085) at (6.5, -3.75) {};
		\node [style=none] (1086) at (6.5, -6.75) {};
		\node [style=none] (1087) at (-3.5, -3.75) {};
		\node [style=none] (1088) at (-7.75, -4) {};
		\node [style=none] (1089) at (-3.5, -4.5) {};
		\node [style=none] (1090) at (-1, -3.75) {};
		\node [style=none] (1091) at (3.5, -3.75) {};
		\node [style=none] (1092) at (3.5, -3.75) {};
		\node [style=none] (1093) at (-7, -3.75) {};
		\node [style=none] (1094) at (-5.75, -3.75) {};
		\node [style=none] (1095) at (-5.75, -3.75) {};
		\node [style=none] (1096) at (6.5, -3.75) {};
		\node [style=none] (1097) at (6.5, -3.75) {};
		\node [style=none] (1098) at (-7.75, 0.75) {$\hat{Q}(h_{i_h} k_{i_k})$};
		\node [style=none] (1099) at (3, 5) {};
		\node [style=none] (1100) at (-4, -2.75) {};
		\node [style=none] (1101) at (-4.5, -2.25) {};
		\node [style=none] (1102) at (-3.5, -2.75) {};
		\node [style=none] (1103) at (-3.5, -2.25) {};
		\node [style=none] (1104) at (-2.75, -2.75) {};
		\node [style=none] (1105) at (-2.75, -2.25) {};
		\node [style=none] (1106) at (-1, -2.75) {};
		\node [style=none] (1107) at (-1, -2.25) {};
		\node [style=none] (1108) at (-4.5, -2.75) {};
		\node [style=none] (1109) at (-1.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (172.center) to (179.center);
		\draw (199.center) to (198.center);
		\draw (179.center) to (199.center);
		\draw (172.center) to (198.center);
		\draw [style={double_edge}] (265.center) to (264.center);
		\draw [style={double_edge}] (264.center) to (263.center);
		\draw [style={double_edge}] (263.center) to (260.center);
		\draw [style={double_edge}] (260.center) to (265.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (268.center) to (266.center);
		\draw [style={double_edge}, in=90, out=-90] (267.center) to (269.center);
		\draw [style={double_edge}] (261.center) to (270.center);
		\draw [style={double_edge}] (271.center) to (262.center);
		\draw [style=dottededge] (268.center) to (275.center);
		\draw [style=dottededge] (269.center) to (276.center);
		\draw [style=new edge style 1, bend left] (294.center) to (293.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (293.center) to (292.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (292.center) to (291.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (291.center) to (294.center);
		\draw [style={double_edge}] (291.center) to (292.center);
		\draw [style={double_edge}] (292.center) to (293.center);
		\draw [style={double_edge}] (293.center) to (294.center);
		\draw [style={double_edge}] (294.center) to (291.center);
		\draw [style={double_edge}] (342.center) to (341.center);
		\draw [style={double_edge}] (341.center) to (340.center);
		\draw [style={double_edge}] (340.center) to (337.center);
		\draw [style={double_edge}] (337.center) to (342.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (345.center) to (343.center);
		\draw [style={double_edge}, in=90, out=-90] (344.center) to (346.center);
		\draw [style={double_edge}] (338.center) to (347.center);
		\draw [style={double_edge}] (348.center) to (339.center);
		\draw [style=dottededge] (345.center) to (352.center);
		\draw [style=dottededge] (346.center) to (353.center);
		\draw [style=new edge style 1, bend left] (370.center) to (369.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (369.center) to (368.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (368.center) to (367.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (367.center) to (370.center);
		\draw [style={double_edge}] (367.center) to (368.center);
		\draw [style={double_edge}] (368.center) to (369.center);
		\draw [style={double_edge}] (369.center) to (370.center);
		\draw [style={double_edge}] (370.center) to (367.center);
		\draw [style={double_edge}] (507.center) to (506.center);
		\draw [style={double_edge}] (506.center) to (505.center);
		\draw [style={double_edge}] (505.center) to (502.center);
		\draw [style={double_edge}] (502.center) to (507.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (510.center) to (508.center);
		\draw [style={double_edge}, in=90, out=-90] (509.center) to (511.center);
		\draw [style={double_edge}] (503.center) to (512.center);
		\draw [style={double_edge}] (513.center) to (504.center);
		\draw [style=dottededge] (510.center) to (517.center);
		\draw [style=dottededge] (511.center) to (518.center);
		\draw [style=new edge style 1, bend left] (536.center) to (535.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (535.center) to (534.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (534.center) to (533.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (533.center) to (536.center);
		\draw [style={double_edge}] (533.center) to (534.center);
		\draw [style={double_edge}] (534.center) to (535.center);
		\draw [style={double_edge}] (535.center) to (536.center);
		\draw [style={double_edge}] (536.center) to (533.center);
		\draw (584.center) to (581.center);
		\draw (581.center) to (582.center);
		\draw (582.center) to (583.center);
		\draw (583.center) to (584.center);
		\draw (686.center) to (683.center);
		\draw (683.center) to (684.center);
		\draw (684.center) to (685.center);
		\draw (685.center) to (686.center);
		\draw [style={double_edge}, in=270, out=90] (688.center) to (687.center);
		\draw [style={double_edge}] (694.center) to (693.center);
		\draw [style={double_edge}] (696.center) to (695.center);
		\draw [style={double_edge}] (698.center) to (697.center);
		\draw [in=270, out=90, looseness=0.50] (700.center) to (699.center);
		\draw [style={double_dot}] (718.center) to (697.center);
		\draw [style={double_dot}] (717.center) to (695.center);
		\draw [style={double_dot}] (716.center) to (693.center);
		\draw [style={double_dot}] (711.center) to (710.center);
		\draw [style={double_dot}] (712.center) to (704.center);
		\draw [style={double_dot}] (706.center) to (713.center);
		\draw [style={double_dot}] (714.center) to (708.center);
		\draw [style={double_dot}] (715.center) to (687.center);
		\draw [style={double_dot}] (720.center) to (719.center);
		\draw [style={double_dot}] (722.center) to (721.center);
		\draw [style={double_dot}] (724.center) to (723.center);
		\draw [style={double_dot}] (726.center) to (725.center);
		\draw [style={double_dot}] (728.center) to (727.center);
		\draw [style={double_dot}] (730.center) to (729.center);
		\draw [style={double_edge}] (732.center) to (731.center);
		\draw [style={double_edge}] (734.center) to (733.center);
		\draw [style={double_edge}] (736.center) to (735.center);
		\draw [style={double_edge}] (750.center) to (749.center);
		\draw [style={double_edge}] (752.center) to (751.center);
		\draw [style={double_edge}] (754.center) to (753.center);
		\draw [style=double edge] (881.center) to (880.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (880.center) to (882.center);
		\draw [style=double edge] (883.center) to (882.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (883.center) to (881.center);
		\draw [style={double_bold}, in=120, out=-90] (885.center) to (887.center);
		\draw [style={double_bold}, in=-90, out=60] (889.center) to (886.center);
		\draw [style={double_bold}] (895.center) to (896.center);
		\draw [style=double edge] (899.center) to (898.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (898.center) to (900.center);
		\draw [style=double edge] (901.center) to (900.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (901.center) to (899.center);
		\draw [style={double_bold}, in=-120, out=90] (903.center) to (905.center);
		\draw [style={double_bold}, in=90, out=-60] (907.center) to (904.center);
		\draw [style={double_bold}, in=90, out=-90] (913.center) to (914.center);
		\draw [style=double edge, in=90, out=-90] (906.center) to (916.center);
		\draw [style={double_bold}, in=90, out=-90] (937.center) to (936.center);
		\draw [style={double_bold}, in=90, out=-90] (940.center) to (939.center);
		\draw [style=double edge, in=90, out=-90] (951.center) to (952.center);
		\draw [style={double_edge}, in=270, out=90] (959.center) to (958.center);
		\draw [style={double_edge}] (962.center) to (963.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.50] (967.center) to (968.center);
		\draw [style={double_edge}, in=270, out=90] (971.center) to (970.center);
		\draw [style={double_edge}, in=270, out=90] (973.center) to (972.center);
		\draw [style={double_edge}, in=270, out=90] (975.center) to (974.center);
		\draw [style={double_edge}, in=270, out=90] (977.center) to (976.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (980.center) to (981.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (985.center) to (986.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (990.center) to (991.center);
		\draw [style={double_edge}, in=-270, out=-90] (1054.center) to (1053.center);
		\draw [style={double_edge}] (1057.center) to (1058.center);
		\draw [style={double_edge}, in=270, out=90, looseness=0.50] (1062.center) to (1063.center);
		\draw [style={double_edge}, in=-270, out=-90] (1066.center) to (1065.center);
		\draw [style={double_edge}, in=-270, out=-90] (1068.center) to (1067.center);
		\draw [style={double_edge}, in=-270, out=-90] (1070.center) to (1069.center);
		\draw [style={double_edge}, in=-270, out=-90] (1072.center) to (1071.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (1075.center) to (1076.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (1079.center) to (1080.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (1084.center) to (1085.center);
		\draw [style={double_edge}, in=-270, out=-90] (1101.center) to (1100.center);
		\draw [style={double_edge}] (1103.center) to (1102.center);
		\draw [style={double_edge}] (1105.center) to (1104.center);
		\draw [style={double_edge}] (1107.center) to (1106.center);
		\draw [in=-270, out=-90, looseness=0.50] (1109.center) to (1108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polyslotproof16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (172) at (-10, 3.5) {};
		\node [style=none] (179) at (-10, -5.5) {};
		\node [style=none] (182) at (-9.25, 3.5) {};
		\node [style=none] (198) at (12.5, 3.5) {};
		\node [style=none] (199) at (12.5, -5.5) {};
		\node [style=none] (260) at (5.5, -0.25) {};
		\node [style=none] (263) at (2, -0.25) {};
		\node [style=none] (264) at (2, -1.75) {};
		\node [style=none] (265) at (5.5, -1.75) {};
		\node [style=none] (266) at (5, -0.75) {};
		\node [style=none] (267) at (5, -1.25) {};
		\node [style=none] (268) at (5, -0.25) {};
		\node [style=none] (270) at (2.5, -0.75) {};
		\node [style=none] (271) at (2.5, -1.25) {};
		\node [style=none] (272) at (5, -1.25) {};
		\node [style=none] (273) at (5, -0.75) {};
		\node [style=none] (274) at (5, -0.75) {};
		\node [style=none] (275) at (5, 1) {};
		\node [style=none] (278) at (5, -1.25) {};
		\node [style=none] (281) at (5.25, 1) {};
		\node [style=none] (283) at (5, 1) {};
		\node [style=none] (287) at (4.75, -0.75) {};
		\node [style=none] (288) at (4.75, -1.25) {};
		\node [style=none] (289) at (2.75, -0.75) {};
		\node [style=none] (290) at (2.75, -1.25) {};
		\node [style=none] (291) at (2.25, -0.75) {};
		\node [style=none] (292) at (5.25, -0.75) {};
		\node [style=none] (293) at (5.25, -1.25) {};
		\node [style=none] (294) at (2.25, -1.25) {};
		\node [style=none] (295) at (3.75, -1) {$S(a_{i_a})$};
		\node [style=none] (337) at (8.5, -0.25) {};
		\node [style=none] (338) at (7, -0.25) {};
		\node [style=none] (340) at (6.5, -0.25) {};
		\node [style=none] (341) at (6.5, -1.75) {};
		\node [style=none] (342) at (8.5, -1.75) {};
		\node [style=none] (343) at (8, -0.75) {};
		\node [style=none] (344) at (8, -1.25) {};
		\node [style=none] (345) at (8, -0.25) {};
		\node [style=none] (347) at (7, -0.75) {};
		\node [style=none] (348) at (7, -1.25) {};
		\node [style=none] (349) at (8, -1.25) {};
		\node [style=none] (350) at (8, -0.75) {};
		\node [style=none] (351) at (8, -0.75) {};
		\node [style=none] (352) at (8, 1) {};
		\node [style=none] (355) at (8, -1.25) {};
		\node [style=none] (357) at (8.25, 1) {};
		\node [style=none] (359) at (8, 1) {};
		\node [style=none] (363) at (7.75, -0.75) {};
		\node [style=none] (364) at (7.75, -1.25) {};
		\node [style=none] (365) at (7.25, -0.75) {};
		\node [style=none] (366) at (7.25, -1.25) {};
		\node [style=none] (367) at (6.75, -0.75) {};
		\node [style=none] (368) at (8.25, -0.75) {};
		\node [style=none] (369) at (8.25, -1.25) {};
		\node [style=none] (370) at (6.75, -1.25) {};
		\node [style=none] (371) at (7.5, -1) {$\underline{f}$};
		\node [style=none] (376) at (-8, 3.5) {};
		\node [style=none] (382) at (-5.5, 3.5) {};
		\node [style=none] (399) at (-7.25, 3.5) {};
		\node [style=none] (402) at (-1.5, 3.5) {};
		\node [style=none] (411) at (-9.25, -5.5) {};
		\node [style=none] (413) at (-8, -5.5) {};
		\node [style=none] (417) at (-7.25, -5.5) {};
		\node [style=none] (440) at (-7, 3.5) {};
		\node [style=none] (441) at (-7, -5.5) {};
		\node [style=none] (445) at (-6.75, 3.5) {};
		\node [style=none] (447) at (-7, 3.5) {};
		\node [style=none] (502) at (1, -0.25) {};
		\node [style=none] (503) at (-0.5, -0.25) {};
		\node [style=none] (505) at (-1, -0.25) {};
		\node [style=none] (506) at (-1, -1.75) {};
		\node [style=none] (507) at (1, -1.75) {};
		\node [style=none] (508) at (0.5, -0.75) {};
		\node [style=none] (509) at (0.5, -1.25) {};
		\node [style=none] (510) at (0.5, -0.25) {};
		\node [style=none] (512) at (-0.5, -0.75) {};
		\node [style=none] (513) at (-0.5, -1.25) {};
		\node [style=none] (514) at (0.5, -1.25) {};
		\node [style=none] (515) at (0.5, -0.75) {};
		\node [style=none] (516) at (0.5, -0.75) {};
		\node [style=none] (517) at (0.5, 1) {};
		\node [style=none] (520) at (0.5, -1.25) {};
		\node [style=none] (523) at (0.75, 1) {};
		\node [style=none] (525) at (0.5, 1) {};
		\node [style=none] (529) at (0.25, -0.75) {};
		\node [style=none] (530) at (0.25, -1.25) {};
		\node [style=none] (531) at (-0.25, -0.75) {};
		\node [style=none] (532) at (-0.25, -1.25) {};
		\node [style=none] (533) at (-0.75, -0.75) {};
		\node [style=none] (534) at (0.75, -0.75) {};
		\node [style=none] (535) at (0.75, -1.25) {};
		\node [style=none] (536) at (-0.75, -1.25) {};
		\node [style=none] (537) at (0, -1) {$\underline{e}$};
		\node [style=none] (541) at (0, -0.25) {};
		\node [style=none] (557) at (-5.75, 3.5) {};
		\node [style=none] (562) at (-5.5, 3.5) {};
		\node [style=none] (564) at (-5.75, 3.5) {};
		\node [style=none] (581) at (-5, 1) {};
		\node [style=none] (582) at (8.75, 1) {};
		\node [style=none] (583) at (8.75, -3) {};
		\node [style=none] (584) at (-5, -3) {};
		\node [style=none] (587) at (5, -8.75) {$\underline{X}_{a}$};
		\node [style=none] (594) at (8.75, -8.75) {$\underline{X}_{k}$};
		\node [style=none] (609) at (-4.5, -8.75) {$\underline{B}$};
		\node [style=none] (610) at (-3, -8.75) {$\underline{C}$};
		\node [style=none] (611) at (-1, -8.75) {$\underline{D}$};
		\node [style=none] (612) at (-3.75, -8.75) {$\underline{G}$};
		\node [style=none] (613) at (-2.25, -8.75) {$\underline{L}$};
		\node [style=none] (616) at (2.25, -8.75) {$\underline{X}_{e}$};
		\node [style=none] (623) at (0, -8.75) {$\underline{X}_{h}$};
		\node [style=none] (630) at (8, -8.75) {$\underline{X}_{f}$};
		\node [style=none] (636) at (-4.5, 6.5) {};
		\node [style=none] (640) at (5, 6.5) {};
		\node [style=none] (642) at (5, 6.5) {};
		\node [style=none] (643) at (5, 6.75) {$\underline{X}_{a}'$};
		\node [style=none] (646) at (8.75, 6.5) {};
		\node [style=none] (648) at (8.75, 6.5) {};
		\node [style=none] (649) at (8.75, 6.75) {$\underline{X}_{k}'$};
		\node [style=none] (650) at (-3.75, 6.5) {};
		\node [style=none] (652) at (-2.25, 6.5) {};
		\node [style=none] (654) at (-3, 6.5) {};
		\node [style=none] (656) at (-1, 6.5) {};
		\node [style=none] (658) at (-4.5, 6.75) {$\underline{B}$};
		\node [style=none] (659) at (-3, 6.75) {$\underline{C}$};
		\node [style=none] (660) at (-1, 6.75) {$\underline{D}$};
		\node [style=none] (661) at (-3.75, 6.75) {$\underline{G}$};
		\node [style=none] (662) at (-2.25, 6.75) {$\underline{L}$};
		\node [style=none] (665) at (2.25, 6.5) {};
		\node [style=none] (667) at (2.25, 6.5) {};
		\node [style=none] (668) at (2.25, 6.75) {$\underline{X}_{e}'$};
		\node [style=none] (671) at (0, 6.5) {};
		\node [style=none] (673) at (0, 6.5) {};
		\node [style=none] (674) at (0, 6.75) {$\underline{X}_{h}'$};
		\node [style=none] (677) at (8, 6.5) {};
		\node [style=none] (679) at (8, 6.5) {};
		\node [style=none] (680) at (8, 6.75) {$\underline{X}_{f}'$};
		\node [style=none] (683) at (-5.5, 2.5) {};
		\node [style=none] (684) at (9.25, 2.5) {};
		\node [style=none] (685) at (9.25, -4.5) {};
		\node [style=none] (686) at (-5.5, -4.5) {};
		\node [style=none] (687) at (0.25, 2.5) {};
		\node [style=none] (688) at (3, 1) {};
		\node [style=none] (693) at (-1.75, 2.5) {};
		\node [style=none] (694) at (-3.25, 1) {};
		\node [style=none] (695) at (1.25, 2.5) {};
		\node [style=none] (696) at (3.5, 1) {};
		\node [style=none] (697) at (2, 2.5) {};
		\node [style=none] (698) at (-1, 1) {};
		\node [style=none] (699) at (-3, 2.5) {};
		\node [style=none] (700) at (4, 1) {};
		\node [style=none] (715) at (0.25, 3.5) {};
		\node [style=none] (716) at (-1.75, 3.5) {};
		\node [style=none] (717) at (1.25, 3.5) {};
		\node [style=none] (718) at (2, 3.5) {};
		\node [style=none] (719) at (3.5, 2.5) {};
		\node [style=none] (720) at (3.5, 3.5) {};
		\node [style=none] (721) at (5, 2.5) {};
		\node [style=none] (722) at (5, 3.5) {};
		\node [style=none] (723) at (8, 2.5) {};
		\node [style=none] (724) at (8, 3.5) {};
		\node [style=none] (731) at (3.5, 2.5) {};
		\node [style=none] (732) at (0.5, 1) {};
		\node [style=none] (733) at (5, 2.5) {};
		\node [style=none] (734) at (5, 1) {};
		\node [style=none] (735) at (8, 2.5) {};
		\node [style=none] (736) at (8, 1) {};
		\node [style=none] (756) at (0.25, 3.5) {};
		\node [style=none] (757) at (-7, 3.5) {};
		\node [style=none] (758) at (-6.75, 3.5) {};
		\node [style=none] (760) at (-7, 3.5) {};
		\node [style=none] (770) at (-9.25, 3.5) {};
		\node [style=none] (772) at (1.25, 3.5) {};
		\node [style=none] (774) at (-1.75, 3.5) {};
		\node [style=none] (776) at (2, 3.5) {};
		\node [style=none] (777) at (5, 3.5) {};
		\node [style=none] (779) at (5, 3.5) {};
		\node [style=none] (781) at (3.5, 3.5) {};
		\node [style=none] (783) at (3.5, 3.5) {};
		\node [style=none] (785) at (8, 3.5) {};
		\node [style=none] (787) at (8, 3.5) {};
		\node [style=none] (789) at (-5.75, 3.5) {};
		\node [style=none] (791) at (-5.75, 3.5) {};
		\node [style=none] (794) at (-9.25, -5.5) {};
		\node [style=none] (795) at (12.5, -5.5) {};
		\node [style=none] (796) at (-8, -5.5) {};
		\node [style=none] (798) at (-7.25, -5.5) {};
		\node [style=none] (800) at (-7, -5.5) {};
		\node [style=none] (801) at (-6.75, -5.5) {};
		\node [style=none] (802) at (-7, -5.5) {};
		\node [style=none] (850) at (-7, -5.5) {};
		\node [style=none] (851) at (-6.75, -5.5) {};
		\node [style=none] (853) at (-7, -5.5) {};
		\node [style=none] (856) at (-9.25, -5.5) {};
		\node [style=none] (898) at (-3.5, 0) {};
		\node [style=none] (899) at (-3, 0) {};
		\node [style=none] (900) at (-3.5, -0.5) {};
		\node [style=none] (901) at (-3, -0.5) {};
		\node [style=none] (902) at (-3.25, -0.25) {$T$};
		\node [style=none] (903) at (-4, -1.75) {};
		\node [style=none] (904) at (-2.5, -1.75) {};
		\node [style=none] (905) at (-3.5, -0.5) {};
		\node [style=none] (906) at (-3.25, -0.5) {};
		\node [style=none] (907) at (-3, -0.5) {};
		\node [style=none] (908) at (-3.25, 0) {};
		\node [style=none] (909) at (-3.5, 0) {};
		\node [style=none] (910) at (-3, 0) {};
		\node [style=none] (911) at (-3.5, 0) {};
		\node [style=none] (912) at (-3, 0) {};
		\node [style=none] (913) at (-3.25, 0.5) {};
		\node [style=none] (914) at (-3.25, 0) {};
		\node [style=none] (915) at (-3.25, 0) {};
		\node [style=none] (916) at (-3.25, -1.75) {};
		\node [style=none] (936) at (-2.5, -0.25) {};
		\node [style=none] (944) at (-3.25, 0.75) {$\underline{G}$};
		\node [style=none] (946) at (-2.5, -2) {$\underline{F}$};
		\node [style=none] (949) at (-4, -2) {$\underline{E}$};
		\node [style=none] (958) at (-4.5, 6.5) {};
		\node [style=none] (959) at (0.25, 3.5) {};
		\node [style=none] (960) at (5, 3.5) {};
		\node [style=none] (961) at (5.25, 3.5) {};
		\node [style=none] (962) at (5, 6.5) {};
		\node [style=none] (963) at (5, 3.5) {};
		\node [style=none] (964) at (5, 6.5) {};
		\node [style=none] (965) at (-5.75, 3.5) {};
		\node [style=none] (966) at (-5.5, 3.5) {};
		\node [style=none] (967) at (8.75, 6.5) {};
		\node [style=none] (968) at (-5.75, 3.5) {};
		\node [style=none] (969) at (8.75, 6.5) {};
		\node [style=none] (970) at (-3.75, 6.5) {};
		\node [style=none] (971) at (-1.75, 3.5) {};
		\node [style=none] (972) at (-2.25, 6.5) {};
		\node [style=none] (973) at (-8.25, 3.5) {};
		\node [style=none] (974) at (-3, 6.5) {};
		\node [style=none] (975) at (1.25, 3.5) {};
		\node [style=none] (976) at (-1, 6.5) {};
		\node [style=none] (977) at (2, 3.5) {};
		\node [style=none] (978) at (3.5, 3.5) {};
		\node [style=none] (979) at (3.75, 3.5) {};
		\node [style=none] (980) at (2.25, 6.5) {};
		\node [style=none] (981) at (3.5, 3.5) {};
		\node [style=none] (982) at (2.25, 6.5) {};
		\node [style=none] (983) at (-7, 3.5) {};
		\node [style=none] (985) at (0, 6.5) {};
		\node [style=none] (986) at (-7, 3.5) {};
		\node [style=none] (987) at (0, 6.5) {};
		\node [style=none] (988) at (8, 3.5) {};
		\node [style=none] (989) at (8.25, 3.5) {};
		\node [style=none] (990) at (8, 6.5) {};
		\node [style=none] (991) at (8, 3.5) {};
		\node [style=none] (992) at (8, 6.5) {};
		\node [style=none] (993) at (-8.5, 4.5) {};
		\node [style=none] (995) at (-1.75, 3.5) {};
		\node [style=none] (996) at (-7.75, 3.75) {};
		\node [style=none] (997) at (-3.5, 4.25) {};
		\node [style=none] (998) at (2, 3.5) {};
		\node [style=none] (999) at (5, 3.5) {};
		\node [style=none] (1000) at (5, 3.5) {};
		\node [style=none] (1001) at (-7, 3.5) {};
		\node [style=none] (1002) at (-5.75, 3.5) {};
		\node [style=none] (1003) at (-5.75, 3.5) {};
		\node [style=none] (1004) at (8, 3.5) {};
		\node [style=none] (1005) at (8, 3.5) {};
		\node [style=none] (1006) at (-8, -5.5) {};
		\node [style=none] (1008) at (-7.25, -5.5) {};
		\node [style=none] (1010) at (-7, -5.5) {};
		\node [style=none] (1011) at (-6.75, -5.5) {};
		\node [style=none] (1012) at (-7, -5.5) {};
		\node [style=none] (1039) at (-7, -5.5) {};
		\node [style=none] (1040) at (-6.75, -5.5) {};
		\node [style=none] (1041) at (-7, -5.5) {};
		\node [style=none] (1068) at (-8.25, -5.5) {};
		\node [style=none] (1078) at (-7, -5.5) {};
		\node [style=none] (1080) at (-7, -5.5) {};
		\node [style=none] (1088) at (-7.75, -5.75) {};
		\node [style=none] (1093) at (-7, -5.5) {};
		\node [style=none] (1098) at (-7.75, -0.25) {$\hat{Q}(h_{i_h} k_{i_k})$};
		\node [style=none] (1099) at (4.5, 4.75) {};
		\node [style=none] (1110) at (5, 1) {};
		\node [style=none] (1111) at (5.25, 1) {};
		\node [style=none] (1112) at (5, 1) {};
		\node [style=none] (1113) at (8, 1) {};
		\node [style=none] (1114) at (8.25, 1) {};
		\node [style=none] (1115) at (8, 1) {};
		\node [style=none] (1116) at (0.5, 1) {};
		\node [style=none] (1117) at (0.75, 1) {};
		\node [style=none] (1118) at (0.5, 1) {};
		\node [style=none] (1119) at (2, 2.5) {};
		\node [style=none] (1120) at (4.5, 1) {};
		\node [style=none] (1121) at (3.5, 2.5) {};
		\node [style=none] (1122) at (5, 2.5) {};
		\node [style=none] (1123) at (8, 2.5) {};
		\node [style=none] (1124) at (3.5, 2.5) {};
		\node [style=none] (1125) at (0.5, 1) {};
		\node [style=none] (1126) at (5, 2.5) {};
		\node [style=none] (1127) at (5, 1) {};
		\node [style=none] (1128) at (8, 2.5) {};
		\node [style=none] (1129) at (8, 1) {};
		\node [style=none] (1130) at (2.5, -0.25) {};
		\node [style=none] (1131) at (2.5, -0.75) {};
		\node [style=none] (1132) at (4, -0.75) {};
		\node [style=none] (1133) at (2.75, -0.75) {};
		\node [style=none] (1134) at (3, -0.25) {};
		\node [style=none] (1135) at (2.5, -0.25) {};
		\node [style=none] (1136) at (4, -0.25) {};
		\node [style=none] (1137) at (4.5, -0.25) {};
		\node [style=none] (1138) at (4.5, -0.75) {};
		\node [style=none] (1139) at (4, -0.25) {};
		\node [style=none] (1140) at (3, -0.25) {};
		\node [style=none] (1141) at (2.5, -0.75) {};
		\node [style=none] (1142) at (3.5, -0.25) {};
		\node [style=none] (1143) at (3.5, -0.75) {};
		\node [style=none] (1144) at (3, -0.75) {};
		\node [style=none] (1145) at (4.5, -0.75) {};
		\node [style=none] (1146) at (4.5, -0.25) {};
		\node [style=none] (1147) at (4.5, -0.75) {};
		\node [style=none] (1148) at (4.5, -0.75) {};
		\node [style=none] (1157) at (3.5, 1) {};
		\node [style=none] (1158) at (3, 1) {};
		\node [style=none] (1159) at (4.5, 1) {};
		\node [style=none] (1160) at (4, 1) {};
		\node [style=none] (1162) at (3.5, 1) {};
		\node [style=none] (1163) at (4, 1) {};
		\node [style=none] (1164) at (3, 1) {};
		\node [style=none] (1165) at (3.5, -0.25) {};
		\node [style=none] (1166) at (4, -0.25) {};
		\node [style=none] (1167) at (3, -0.25) {};
		\node [style=none] (1168) at (4.5, -0.25) {};
		\node [style=none] (1169) at (4.5, 1) {};
		\node [style=none] (1170) at (3.5, -0.25) {};
		\node [style=none] (1171) at (3, -0.25) {};
		\node [style=none] (1172) at (4.5, -0.25) {};
		\node [style=none] (1177) at (2, -1.75) {};
		\node [style=none] (1178) at (5, -1.25) {};
		\node [style=none] (1179) at (5, -1.75) {};
		\node [style=none] (1180) at (2.5, -1.25) {};
		\node [style=none] (1181) at (5, -1.25) {};
		\node [style=none] (1182) at (5, -1.25) {};
		\node [style=none] (1183) at (5, -3) {};
		\node [style=none] (1184) at (5.25, -3) {};
		\node [style=none] (1185) at (5, -3) {};
		\node [style=none] (1186) at (4.75, -1.25) {};
		\node [style=none] (1187) at (2.75, -1.25) {};
		\node [style=none] (1188) at (2.25, -1.25) {};
		\node [style=none] (1191) at (7, -1.75) {};
		\node [style=none] (1193) at (8, -1.25) {};
		\node [style=none] (1194) at (8, -1.75) {};
		\node [style=none] (1195) at (7, -1.25) {};
		\node [style=none] (1196) at (8, -1.25) {};
		\node [style=none] (1197) at (8, -1.25) {};
		\node [style=none] (1198) at (8, -3) {};
		\node [style=none] (1199) at (8.25, -3) {};
		\node [style=none] (1200) at (8, -3) {};
		\node [style=none] (1201) at (7.75, -1.25) {};
		\node [style=none] (1202) at (7.25, -1.25) {};
		\node [style=none] (1205) at (-8, -5.5) {};
		\node [style=none] (1206) at (-5.5, -5.5) {};
		\node [style=none] (1207) at (-7.25, -5.5) {};
		\node [style=none] (1208) at (-1.5, -5.5) {};
		\node [style=none] (1209) at (-7, -5.5) {};
		\node [style=none] (1210) at (-6.75, -5.5) {};
		\node [style=none] (1211) at (-7, -5.5) {};
		\node [style=none] (1213) at (-0.5, -1.75) {};
		\node [style=none] (1215) at (0.5, -1.25) {};
		\node [style=none] (1216) at (0.5, -1.75) {};
		\node [style=none] (1217) at (-0.5, -1.25) {};
		\node [style=none] (1218) at (0.5, -1.25) {};
		\node [style=none] (1219) at (0.5, -1.25) {};
		\node [style=none] (1220) at (0.5, -3) {};
		\node [style=none] (1221) at (0.75, -3) {};
		\node [style=none] (1222) at (0.5, -3) {};
		\node [style=none] (1223) at (0.25, -1.25) {};
		\node [style=none] (1224) at (-0.25, -1.25) {};
		\node [style=none] (1226) at (0.75, -1.25) {};
		\node [style=none] (1227) at (0, -1.75) {};
		\node [style=none] (1228) at (-5.75, -5.5) {};
		\node [style=none] (1229) at (-5.5, -5.5) {};
		\node [style=none] (1230) at (-5.75, -5.5) {};
		\node [style=none] (1233) at (-4.5, -8.5) {};
		\node [style=none] (1234) at (5, -8.5) {};
		\node [style=none] (1235) at (5, -8.5) {};
		\node [style=none] (1237) at (8.75, -8.5) {};
		\node [style=none] (1238) at (8.75, -8.5) {};
		\node [style=none] (1240) at (-3.75, -8.5) {};
		\node [style=none] (1241) at (-2.25, -8.5) {};
		\node [style=none] (1242) at (-3, -8.5) {};
		\node [style=none] (1243) at (-1, -8.5) {};
		\node [style=none] (1249) at (2.25, -8.5) {};
		\node [style=none] (1250) at (2.25, -8.5) {};
		\node [style=none] (1252) at (0, -8.5) {};
		\node [style=none] (1253) at (0, -8.5) {};
		\node [style=none] (1255) at (8, -8.5) {};
		\node [style=none] (1256) at (8, -8.5) {};
		\node [style=none] (1260) at (0.25, -4.5) {};
		\node [style=none] (1261) at (3, -3) {};
		\node [style=none] (1262) at (-1.75, -4.5) {};
		\node [style=none] (1263) at (-3.25, -3) {};
		\node [style=none] (1264) at (1.25, -4.5) {};
		\node [style=none] (1265) at (3.5, -3) {};
		\node [style=none] (1266) at (2, -4.5) {};
		\node [style=none] (1267) at (-1, -3) {};
		\node [style=none] (1268) at (-3, -4.5) {};
		\node [style=none] (1269) at (4, -3) {};
		\node [style=none] (1270) at (0.25, -5.5) {};
		\node [style=none] (1271) at (-1.75, -5.5) {};
		\node [style=none] (1272) at (1.25, -5.5) {};
		\node [style=none] (1273) at (2, -5.5) {};
		\node [style=none] (1274) at (3.5, -4.5) {};
		\node [style=none] (1275) at (3.5, -5.5) {};
		\node [style=none] (1276) at (5, -4.5) {};
		\node [style=none] (1277) at (5, -5.5) {};
		\node [style=none] (1278) at (8, -4.5) {};
		\node [style=none] (1279) at (8, -5.5) {};
		\node [style=none] (1280) at (3.5, -4.5) {};
		\node [style=none] (1281) at (0.5, -3) {};
		\node [style=none] (1282) at (5, -4.5) {};
		\node [style=none] (1283) at (5, -3) {};
		\node [style=none] (1284) at (8, -4.5) {};
		\node [style=none] (1285) at (8, -3) {};
		\node [style=none] (1286) at (0.25, -5.5) {};
		\node [style=none] (1287) at (-7, -5.5) {};
		\node [style=none] (1288) at (-6.75, -5.5) {};
		\node [style=none] (1289) at (-7, -5.5) {};
		\node [style=none] (1291) at (1.25, -5.5) {};
		\node [style=none] (1292) at (-1.75, -5.5) {};
		\node [style=none] (1293) at (2, -5.5) {};
		\node [style=none] (1294) at (5, -5.5) {};
		\node [style=none] (1295) at (5, -5.5) {};
		\node [style=none] (1296) at (3.5, -5.5) {};
		\node [style=none] (1297) at (3.5, -5.5) {};
		\node [style=none] (1298) at (8, -5.5) {};
		\node [style=none] (1299) at (8, -5.5) {};
		\node [style=none] (1300) at (-5.75, -5.5) {};
		\node [style=none] (1301) at (-5.75, -5.5) {};
		\node [style=none] (1320) at (-4.5, -8.5) {};
		\node [style=none] (1321) at (0.25, -5.5) {};
		\node [style=none] (1322) at (5, -5.5) {};
		\node [style=none] (1323) at (5.25, -5.5) {};
		\node [style=none] (1324) at (5, -8.5) {};
		\node [style=none] (1325) at (5, -5.5) {};
		\node [style=none] (1326) at (5, -8.5) {};
		\node [style=none] (1327) at (-5.75, -5.5) {};
		\node [style=none] (1328) at (-5.5, -5.5) {};
		\node [style=none] (1329) at (8.75, -8.5) {};
		\node [style=none] (1330) at (-5.75, -5.5) {};
		\node [style=none] (1331) at (8.75, -8.5) {};
		\node [style=none] (1332) at (-3.75, -8.5) {};
		\node [style=none] (1333) at (-1.75, -5.5) {};
		\node [style=none] (1334) at (-2.25, -8.5) {};
		\node [style=none] (1335) at (-8.25, -5.5) {};
		\node [style=none] (1336) at (-3, -8.5) {};
		\node [style=none] (1337) at (1.25, -5.5) {};
		\node [style=none] (1338) at (-1, -8.5) {};
		\node [style=none] (1339) at (2, -5.5) {};
		\node [style=none] (1340) at (3.5, -5.5) {};
		\node [style=none] (1341) at (3.75, -5.5) {};
		\node [style=none] (1342) at (2.25, -8.5) {};
		\node [style=none] (1343) at (3.5, -5.5) {};
		\node [style=none] (1344) at (2.25, -8.5) {};
		\node [style=none] (1345) at (-7, -5.5) {};
		\node [style=none] (1346) at (0, -8.5) {};
		\node [style=none] (1347) at (-7, -5.5) {};
		\node [style=none] (1348) at (0, -8.5) {};
		\node [style=none] (1349) at (8, -5.5) {};
		\node [style=none] (1350) at (8.25, -5.5) {};
		\node [style=none] (1351) at (8, -8.5) {};
		\node [style=none] (1352) at (8, -5.5) {};
		\node [style=none] (1353) at (8, -8.5) {};
		\node [style=none] (1355) at (-1.75, -5.5) {};
		\node [style=none] (1356) at (-7.75, -5.75) {};
		\node [style=none] (1357) at (-3.5, -6.25) {};
		\node [style=none] (1358) at (2, -5.5) {};
		\node [style=none] (1359) at (5, -5.5) {};
		\node [style=none] (1360) at (5, -5.5) {};
		\node [style=none] (1361) at (-7, -5.5) {};
		\node [style=none] (1362) at (-5.75, -5.5) {};
		\node [style=none] (1363) at (-5.75, -5.5) {};
		\node [style=none] (1364) at (8, -5.5) {};
		\node [style=none] (1365) at (8, -5.5) {};
		\node [style=none] (1367) at (4.5, -6.75) {};
		\node [style=none] (1368) at (5, -3) {};
		\node [style=none] (1369) at (5.25, -3) {};
		\node [style=none] (1370) at (5, -3) {};
		\node [style=none] (1371) at (8, -3) {};
		\node [style=none] (1372) at (8.25, -3) {};
		\node [style=none] (1373) at (8, -3) {};
		\node [style=none] (1374) at (0.5, -3) {};
		\node [style=none] (1375) at (0.75, -3) {};
		\node [style=none] (1376) at (0.5, -3) {};
		\node [style=none] (1377) at (2, -4.5) {};
		\node [style=none] (1378) at (4.5, -3) {};
		\node [style=none] (1379) at (3.5, -4.5) {};
		\node [style=none] (1380) at (5, -4.5) {};
		\node [style=none] (1381) at (8, -4.5) {};
		\node [style=none] (1382) at (3.5, -4.5) {};
		\node [style=none] (1383) at (0.5, -3) {};
		\node [style=none] (1384) at (5, -4.5) {};
		\node [style=none] (1385) at (5, -3) {};
		\node [style=none] (1386) at (8, -4.5) {};
		\node [style=none] (1387) at (8, -3) {};
		\node [style=none] (1388) at (2.5, -1.75) {};
		\node [style=none] (1389) at (2.5, -1.25) {};
		\node [style=none] (1390) at (4, -1.25) {};
		\node [style=none] (1391) at (2.75, -1.25) {};
		\node [style=none] (1392) at (3, -1.75) {};
		\node [style=none] (1393) at (2.5, -1.75) {};
		\node [style=none] (1394) at (4, -1.75) {};
		\node [style=none] (1395) at (4.5, -1.75) {};
		\node [style=none] (1396) at (4.5, -1.25) {};
		\node [style=none] (1397) at (4, -1.75) {};
		\node [style=none] (1398) at (3, -1.75) {};
		\node [style=none] (1399) at (2.5, -1.25) {};
		\node [style=none] (1400) at (3.5, -1.75) {};
		\node [style=none] (1401) at (3.5, -1.25) {};
		\node [style=none] (1402) at (3, -1.25) {};
		\node [style=none] (1403) at (4.5, -1.25) {};
		\node [style=none] (1404) at (4.5, -1.75) {};
		\node [style=none] (1405) at (4.5, -1.25) {};
		\node [style=none] (1406) at (4.5, -1.25) {};
		\node [style=none] (1407) at (3.5, -3) {};
		\node [style=none] (1408) at (3, -3) {};
		\node [style=none] (1409) at (4.5, -3) {};
		\node [style=none] (1410) at (4, -3) {};
		\node [style=none] (1411) at (3.5, -3) {};
		\node [style=none] (1412) at (4, -3) {};
		\node [style=none] (1413) at (3, -3) {};
		\node [style=none] (1414) at (3.5, -1.75) {};
		\node [style=none] (1415) at (4, -1.75) {};
		\node [style=none] (1416) at (3, -1.75) {};
		\node [style=none] (1417) at (4.5, -1.75) {};
		\node [style=none] (1418) at (4.5, -3) {};
		\node [style=none] (1419) at (3.5, -1.75) {};
		\node [style=none] (1420) at (3, -1.75) {};
		\node [style=none] (1421) at (4.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (172.center) to (179.center);
		\draw (199.center) to (198.center);
		\draw (179.center) to (199.center);
		\draw (172.center) to (198.center);
		\draw [style={double_edge}] (265.center) to (264.center);
		\draw [style={double_edge}] (264.center) to (263.center);
		\draw [style={double_edge}] (263.center) to (260.center);
		\draw [style={double_edge}] (260.center) to (265.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (268.center) to (266.center);
		\draw [style=dottededge] (268.center) to (275.center);
		\draw [style=new edge style 1, bend left] (294.center) to (293.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (293.center) to (292.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.75] (292.center) to (291.center);
		\draw [style=new edge style 1, in=0, out=0, looseness=9.75] (291.center) to (294.center);
		\draw [style={double_edge}] (291.center) to (292.center);
		\draw [style={double_edge}] (292.center) to (293.center);
		\draw [style={double_edge}] (293.center) to (294.center);
		\draw [style={double_edge}] (294.center) to (291.center);
		\draw [style={double_edge}] (342.center) to (341.center);
		\draw [style={double_edge}] (341.center) to (340.center);
		\draw [style={double_edge}] (340.center) to (337.center);
		\draw [style={double_edge}] (337.center) to (342.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (345.center) to (343.center);
		\draw [style={double_edge}] (338.center) to (347.center);
		\draw [style=dottededge] (345.center) to (352.center);
		\draw [style=new edge style 1, bend left] (370.center) to (369.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (369.center) to (368.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (368.center) to (367.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (367.center) to (370.center);
		\draw [style={double_edge}] (367.center) to (368.center);
		\draw [style={double_edge}] (368.center) to (369.center);
		\draw [style={double_edge}] (369.center) to (370.center);
		\draw [style={double_edge}] (370.center) to (367.center);
		\draw [style={double_edge}] (507.center) to (506.center);
		\draw [style={double_edge}] (506.center) to (505.center);
		\draw [style={double_edge}] (505.center) to (502.center);
		\draw [style={double_edge}] (502.center) to (507.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (510.center) to (508.center);
		\draw [style={double_edge}] (503.center) to (512.center);
		\draw [style=dottededge] (510.center) to (517.center);
		\draw [style=new edge style 1, bend left] (536.center) to (535.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (535.center) to (534.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (534.center) to (533.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (533.center) to (536.center);
		\draw [style={double_edge}] (533.center) to (534.center);
		\draw [style={double_edge}] (534.center) to (535.center);
		\draw [style={double_edge}] (535.center) to (536.center);
		\draw [style={double_edge}] (536.center) to (533.center);
		\draw (584.center) to (581.center);
		\draw (581.center) to (582.center);
		\draw (582.center) to (583.center);
		\draw (583.center) to (584.center);
		\draw (686.center) to (683.center);
		\draw (683.center) to (684.center);
		\draw (684.center) to (685.center);
		\draw (685.center) to (686.center);
		\draw [style={double_edge}, in=270, out=90, looseness=0.75] (688.center) to (687.center);
		\draw [style={double_edge}, in=270, out=90] (694.center) to (693.center);
		\draw [style={double_edge}, in=270, out=90] (696.center) to (695.center);
		\draw [in=270, out=90, looseness=0.25] (700.center) to (699.center);
		\draw [style={double_dot}] (718.center) to (697.center);
		\draw [style={double_dot}] (717.center) to (695.center);
		\draw [style={double_dot}] (716.center) to (693.center);
		\draw [style={double_dot}] (715.center) to (687.center);
		\draw [style={double_dot}] (720.center) to (719.center);
		\draw [style={double_dot}] (722.center) to (721.center);
		\draw [style={double_dot}] (724.center) to (723.center);
		\draw [style=double edge] (899.center) to (898.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (898.center) to (900.center);
		\draw [style=double edge] (901.center) to (900.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (901.center) to (899.center);
		\draw [style={double_bold}, in=-120, out=90] (903.center) to (905.center);
		\draw [style={double_bold}, in=90, out=-60] (907.center) to (904.center);
		\draw [style={double_bold}, in=90, out=-90] (913.center) to (914.center);
		\draw [style=double edge, in=90, out=-90] (906.center) to (916.center);
		\draw [style={double_edge}, in=270, out=90] (959.center) to (958.center);
		\draw [style={double_edge}] (962.center) to (963.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.50] (967.center) to (968.center);
		\draw [style={double_edge}, in=270, out=90] (971.center) to (970.center);
		\draw [style={double_edge}, in=270, out=90] (973.center) to (972.center);
		\draw [style={double_edge}, in=270, out=90] (975.center) to (974.center);
		\draw [style={double_edge}, in=270, out=90] (977.center) to (976.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (980.center) to (981.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (985.center) to (986.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (990.center) to (991.center);
		\draw [style={double_edge}, in=270, out=90, looseness=0.50] (1120.center) to (1119.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.50] (1125.center) to (1124.center);
		\draw [style={double_edge}] (1127.center) to (1126.center);
		\draw [style={double_edge}] (1129.center) to (1128.center);
		\draw [in=90, out=-90, looseness=0.50] (1139.center) to (1132.center);
		\draw [style={double_edge}, in=270, out=90] (1141.center) to (1140.center);
		\draw [style={double_edge}, in=270, out=90] (1143.center) to (1142.center);
		\draw [in=270, out=90] (1144.center) to (1135.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (1146.center) to (1145.center);
		\draw [style={double_dot}] (1165.center) to (1162.center);
		\draw [style={double_dot}] (1164.center) to (1167.center);
		\draw [style={double_dot}] (1169.center) to (1168.center);
		\draw [style=dottededge] (1163.center) to (1166.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (1179.center) to (1178.center);
		\draw [style=dottededge] (1179.center) to (1183.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (1194.center) to (1193.center);
		\draw [style={double_edge}] (1191.center) to (1195.center);
		\draw [style=dottededge] (1194.center) to (1198.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (1216.center) to (1215.center);
		\draw [style={double_edge}] (1213.center) to (1217.center);
		\draw [style=dottededge] (1216.center) to (1220.center);
		\draw [style={double_edge}, in=-270, out=-90, looseness=0.75] (1261.center) to (1260.center);
		\draw [style={double_edge}, in=-270, out=-90] (1263.center) to (1262.center);
		\draw [style={double_edge}, in=-270, out=-90] (1265.center) to (1264.center);
		\draw [in=-270, out=-90, looseness=0.25] (1269.center) to (1268.center);
		\draw [style={double_dot}] (1273.center) to (1266.center);
		\draw [style={double_dot}] (1272.center) to (1264.center);
		\draw [style={double_dot}] (1271.center) to (1262.center);
		\draw [style={double_dot}] (1270.center) to (1260.center);
		\draw [style={double_dot}] (1275.center) to (1274.center);
		\draw [style={double_dot}] (1277.center) to (1276.center);
		\draw [style={double_dot}] (1279.center) to (1278.center);
		\draw [style={double_edge}, in=-270, out=-90] (1321.center) to (1320.center);
		\draw [style={double_edge}] (1324.center) to (1325.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.50] (1329.center) to (1330.center);
		\draw [style={double_edge}, in=-270, out=-90] (1333.center) to (1332.center);
		\draw [style={double_edge}, in=-270, out=-90] (1335.center) to (1334.center);
		\draw [style={double_edge}, in=-270, out=-90] (1337.center) to (1336.center);
		\draw [style={double_edge}, in=-270, out=-90] (1339.center) to (1338.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (1342.center) to (1343.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (1346.center) to (1347.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (1351.center) to (1352.center);
		\draw [style={double_edge}, in=-270, out=-90, looseness=0.50] (1378.center) to (1377.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.50] (1383.center) to (1382.center);
		\draw [style={double_edge}] (1385.center) to (1384.center);
		\draw [style={double_edge}] (1387.center) to (1386.center);
		\draw [in=-90, out=90, looseness=0.50] (1397.center) to (1390.center);
		\draw [style={double_edge}, in=-270, out=-90] (1399.center) to (1398.center);
		\draw [style={double_edge}, in=-270, out=-90] (1401.center) to (1400.center);
		\draw [in=-270, out=-90] (1402.center) to (1393.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (1404.center) to (1403.center);
		\draw [style={double_dot}] (1414.center) to (1411.center);
		\draw [style={double_dot}] (1413.center) to (1416.center);
		\draw [style={double_dot}] (1418.center) to (1417.center);
		\draw [style=dottededge] (1412.center) to (1415.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polyslotproof17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (172) at (-9.25, 3.75) {};
		\node [style=none] (173) at (-2, 0.75) {};
		\node [style=none] (174) at (-3.5, 0.75) {};
		\node [style=none] (175) at (-3.5, -0.75) {};
		\node [style=none] (176) at (-4, 0.75) {};
		\node [style=none] (177) at (-4, -0.75) {};
		\node [style=none] (178) at (-2, -0.75) {};
		\node [style=none] (179) at (-9.25, -4) {};
		\node [style=none] (181) at (-8.5, 5) {};
		\node [style=none] (182) at (-8.5, 3.75) {};
		\node [style=none] (185) at (-2.5, 0.25) {};
		\node [style=none] (186) at (-2.5, -0.25) {};
		\node [style=none] (187) at (-2.5, 0.75) {};
		\node [style=none] (188) at (-2.5, -0.75) {};
		\node [style=none] (189) at (-3.5, 0.25) {};
		\node [style=none] (190) at (-3.5, -0.25) {};
		\node [style=none] (191) at (-2.5, -0.25) {};
		\node [style=none] (192) at (-2.5, 0.25) {};
		\node [style=none] (193) at (-2.5, 0.25) {};
		\node [style=none] (194) at (-2.5, 3.75) {};
		\node [style=none] (195) at (-2.5, -4) {};
		\node [style=none] (196) at (-2.5, -5.25) {};
		\node [style=none] (197) at (-2.5, -0.25) {};
		\node [style=none] (198) at (10.5, 3.75) {};
		\node [style=none] (199) at (10.5, -4) {};
		\node [style=none] (200) at (-2.5, -5.5) {$\underline{X}_{h}$};
		\node [style=none] (201) at (-1.5, 0) {$\dots$};
		\node [style=none] (204) at (-2.25, 3.75) {};
		\node [style=none] (205) at (-2.5, 5) {};
		\node [style=none] (206) at (-2.5, 3.75) {};
		\node [style=none] (207) at (-2.5, -5.25) {};
		\node [style=none] (208) at (-2.5, -5.25) {};
		\node [style=none] (209) at (-2.5, -5.25) {};
		\node [style=none] (210) at (-2.75, 0.25) {};
		\node [style=none] (211) at (-2.75, -0.25) {};
		\node [style=none] (212) at (-3.25, 0.25) {};
		\node [style=none] (213) at (-3.25, -0.25) {};
		\node [style=none] (214) at (-3.75, 0.25) {};
		\node [style=none] (215) at (-2.25, 0.25) {};
		\node [style=none] (216) at (-2.25, -0.25) {};
		\node [style=none] (217) at (-3.75, -0.25) {};
		\node [style=none] (218) at (-3, 0) {$\underline{h}$};
		\node [style=none] (219) at (-2.5, 5) {};
		\node [style=none] (220) at (-2.5, -5.25) {};
		\node [style=none] (257) at (-2.5, 5.25) {$\underline{X}_{h}'$};
		\node [style=none] (259) at (1.5, 0) {$\dots$};
		\node [style=none] (260) at (4, 0.75) {};
		\node [style=none] (261) at (2.5, 0.75) {};
		\node [style=none] (262) at (2.5, -0.75) {};
		\node [style=none] (263) at (2, 0.75) {};
		\node [style=none] (264) at (2, -0.75) {};
		\node [style=none] (265) at (4, -0.75) {};
		\node [style=none] (266) at (3.5, 0.25) {};
		\node [style=none] (267) at (3.5, -0.25) {};
		\node [style=none] (268) at (3.5, 0.75) {};
		\node [style=none] (269) at (3.5, -0.75) {};
		\node [style=none] (270) at (2.5, 0.25) {};
		\node [style=none] (271) at (2.5, -0.25) {};
		\node [style=none] (272) at (3.5, -0.25) {};
		\node [style=none] (273) at (3.5, 0.25) {};
		\node [style=none] (274) at (3.5, 0.25) {};
		\node [style=none] (275) at (3.5, 3.75) {};
		\node [style=none] (276) at (3.5, -4) {};
		\node [style=none] (277) at (3.5, -5.25) {};
		\node [style=none] (278) at (3.5, -0.25) {};
		\node [style=none] (279) at (3.5, -5.5) {$\underline{X}_{a}$};
		\node [style=none] (280) at (4.5, 0) {$\dots$};
		\node [style=none] (281) at (3.75, 3.75) {};
		\node [style=none] (282) at (3.5, 5) {};
		\node [style=none] (283) at (3.5, 3.75) {};
		\node [style=none] (284) at (3.5, -5.25) {};
		\node [style=none] (285) at (3.5, -5.25) {};
		\node [style=none] (286) at (3.5, -5.25) {};
		\node [style=none] (287) at (3.25, 0.25) {};
		\node [style=none] (288) at (3.25, -0.25) {};
		\node [style=none] (289) at (2.75, 0.25) {};
		\node [style=none] (290) at (2.75, -0.25) {};
		\node [style=none] (291) at (2.25, 0.25) {};
		\node [style=none] (292) at (3.75, 0.25) {};
		\node [style=none] (293) at (3.75, -0.25) {};
		\node [style=none] (294) at (2.25, -0.25) {};
		\node [style=none] (295) at (3, 0) {$\underline{a}$};
		\node [style=none] (296) at (3.5, 5) {};
		\node [style=none] (297) at (3.5, -5.25) {};
		\node [style=none] (334) at (3.5, 5.25) {$\underline{X}_{a}'$};
		\node [style=none] (336) at (7.5, 0) {$\dots$};
		\node [style=none] (337) at (10, 0.75) {};
		\node [style=none] (338) at (8.5, 0.75) {};
		\node [style=none] (339) at (8.5, -0.75) {};
		\node [style=none] (340) at (8, 0.75) {};
		\node [style=none] (341) at (8, -0.75) {};
		\node [style=none] (342) at (10, -0.75) {};
		\node [style=none] (343) at (9.5, 0.25) {};
		\node [style=none] (344) at (9.5, -0.25) {};
		\node [style=none] (345) at (9.5, 0.75) {};
		\node [style=none] (346) at (9.5, -0.75) {};
		\node [style=none] (347) at (8.5, 0.25) {};
		\node [style=none] (348) at (8.5, -0.25) {};
		\node [style=none] (349) at (9.5, -0.25) {};
		\node [style=none] (350) at (9.5, 0.25) {};
		\node [style=none] (351) at (9.5, 0.25) {};
		\node [style=none] (352) at (9.5, 3.75) {};
		\node [style=none] (353) at (9.5, -4) {};
		\node [style=none] (354) at (9.5, -5.25) {};
		\node [style=none] (355) at (9.5, -0.25) {};
		\node [style=none] (356) at (9.5, -5.5) {$\underline{X}_{k}$};
		\node [style=none] (357) at (9.75, 3.75) {};
		\node [style=none] (358) at (9.5, 5) {};
		\node [style=none] (359) at (9.5, 3.75) {};
		\node [style=none] (360) at (9.5, -5.25) {};
		\node [style=none] (361) at (9.5, -5.25) {};
		\node [style=none] (362) at (9.5, -5.25) {};
		\node [style=none] (363) at (9.25, 0.25) {};
		\node [style=none] (364) at (9.25, -0.25) {};
		\node [style=none] (365) at (8.75, 0.25) {};
		\node [style=none] (366) at (8.75, -0.25) {};
		\node [style=none] (367) at (8.25, 0.25) {};
		\node [style=none] (368) at (9.75, 0.25) {};
		\node [style=none] (369) at (9.75, -0.25) {};
		\node [style=none] (370) at (8.25, -0.25) {};
		\node [style=none] (371) at (9, 0) {$\underline{k}$};
		\node [style=none] (372) at (9.5, 5) {};
		\node [style=none] (373) at (9.5, -5.25) {};
		\node [style=none] (374) at (9.5, 5.25) {$\underline{X}_{k}'$};
		\node [style=none] (375) at (-7.25, 5) {};
		\node [style=none] (376) at (-7.25, 3.75) {};
		\node [style=none] (381) at (-5.5, 5) {};
		\node [style=none] (382) at (-5.5, 3.75) {};
		\node [style=none] (398) at (-6.5, 5) {};
		\node [style=none] (399) at (-6.5, 3.75) {};
		\node [style=none] (401) at (-4.5, 5) {};
		\node [style=none] (402) at (-4.5, 3.75) {};
		\node [style=none] (403) at (-8.5, 5.25) {$\underline{B}$};
		\node [style=none] (404) at (-6.5, 5.25) {$\underline{C}$};
		\node [style=none] (405) at (-4.5, 5.25) {$\underline{D}$};
		\node [style=none] (406) at (-7.25, 5.25) {$\underline{G}$};
		\node [style=none] (407) at (-5.5, 5.25) {$\underline{L}$};
		\node [style=none] (410) at (-8.5, -5.25) {};
		\node [style=none] (411) at (-8.5, -4) {};
		\node [style=none] (412) at (-7.25, -5.25) {};
		\node [style=none] (413) at (-7.25, -4) {};
		\node [style=none] (414) at (-5.5, -5.25) {};
		\node [style=none] (415) at (-5.5, -4) {};
		\node [style=none] (416) at (-6.5, -5.25) {};
		\node [style=none] (417) at (-6.5, -4) {};
		\node [style=none] (418) at (-4.5, -5.25) {};
		\node [style=none] (419) at (-4.5, -4) {};
		\node [style=none] (420) at (-8.5, -5.5) {$\underline{B}$};
		\node [style=none] (421) at (-6.5, -5.5) {$\underline{C}$};
		\node [style=none] (422) at (-4.5, -5.5) {$\underline{D}$};
		\node [style=none] (423) at (-7.25, -5.5) {$\underline{G}$};
		\node [style=none] (424) at (-5.5, -5.5) {$\underline{L}$};
		\node [style=none] (425) at (1, 0.75) {};
		\node [style=none] (426) at (-0.5, 0.75) {};
		\node [style=none] (427) at (-0.5, -0.75) {};
		\node [style=none] (428) at (-1, 0.75) {};
		\node [style=none] (429) at (-1, -0.75) {};
		\node [style=none] (430) at (1, -0.75) {};
		\node [style=none] (431) at (0.5, 0.25) {};
		\node [style=none] (432) at (0.5, -0.25) {};
		\node [style=none] (433) at (0.5, 0.75) {};
		\node [style=none] (434) at (0.5, -0.75) {};
		\node [style=none] (435) at (-0.5, 0.25) {};
		\node [style=none] (436) at (-0.5, -0.25) {};
		\node [style=none] (437) at (0.5, -0.25) {};
		\node [style=none] (438) at (0.5, 0.25) {};
		\node [style=none] (439) at (0.5, 0.25) {};
		\node [style=none] (440) at (0.5, 3.75) {};
		\node [style=none] (441) at (0.5, -4) {};
		\node [style=none] (442) at (0.5, -5.25) {};
		\node [style=none] (443) at (0.5, -0.25) {};
		\node [style=none] (444) at (0.5, -5.5) {$\underline{X}_{e}$};
		\node [style=none] (445) at (0.75, 3.75) {};
		\node [style=none] (446) at (0.5, 5) {};
		\node [style=none] (447) at (0.5, 3.75) {};
		\node [style=none] (448) at (0.5, -5.25) {};
		\node [style=none] (449) at (0.5, -5.25) {};
		\node [style=none] (450) at (0.5, -5.25) {};
		\node [style=none] (451) at (0.25, 0.25) {};
		\node [style=none] (452) at (0.25, -0.25) {};
		\node [style=none] (453) at (-0.25, 0.25) {};
		\node [style=none] (454) at (-0.25, -0.25) {};
		\node [style=none] (455) at (-0.75, 0.25) {};
		\node [style=none] (456) at (0.75, 0.25) {};
		\node [style=none] (457) at (0.75, -0.25) {};
		\node [style=none] (458) at (-0.75, -0.25) {};
		\node [style=none] (459) at (0, 0) {$\underline{e}$};
		\node [style=none] (460) at (0.5, 5) {};
		\node [style=none] (461) at (0.5, -5.25) {};
		\node [style=none] (462) at (0.5, 5.25) {$\underline{X}_{e}'$};
		\node [style=none] (463) at (7, 0.75) {};
		\node [style=none] (464) at (5.5, 0.75) {};
		\node [style=none] (465) at (5.5, -0.75) {};
		\node [style=none] (466) at (5, 0.75) {};
		\node [style=none] (467) at (5, -0.75) {};
		\node [style=none] (468) at (7, -0.75) {};
		\node [style=none] (469) at (6.5, 0.25) {};
		\node [style=none] (470) at (6.5, -0.25) {};
		\node [style=none] (471) at (6.5, 0.75) {};
		\node [style=none] (472) at (6.5, -0.75) {};
		\node [style=none] (473) at (5.5, 0.25) {};
		\node [style=none] (474) at (5.5, -0.25) {};
		\node [style=none] (475) at (6.5, -0.25) {};
		\node [style=none] (476) at (6.5, 0.25) {};
		\node [style=none] (477) at (6.5, 0.25) {};
		\node [style=none] (478) at (6.5, 3.75) {};
		\node [style=none] (479) at (6.5, -4) {};
		\node [style=none] (480) at (6.5, -5.25) {};
		\node [style=none] (481) at (6.5, -0.25) {};
		\node [style=none] (482) at (6.5, -5.5) {$\underline{X}_{f}$};
		\node [style=none] (483) at (6.75, 3.75) {};
		\node [style=none] (484) at (6.5, 5) {};
		\node [style=none] (485) at (6.5, 3.75) {};
		\node [style=none] (486) at (6.5, -5.25) {};
		\node [style=none] (487) at (6.5, -5.25) {};
		\node [style=none] (488) at (6.5, -5.25) {};
		\node [style=none] (489) at (6.25, 0.25) {};
		\node [style=none] (490) at (6.25, -0.25) {};
		\node [style=none] (491) at (5.75, 0.25) {};
		\node [style=none] (492) at (5.75, -0.25) {};
		\node [style=none] (493) at (5.25, 0.25) {};
		\node [style=none] (494) at (6.75, 0.25) {};
		\node [style=none] (495) at (6.75, -0.25) {};
		\node [style=none] (496) at (5.25, -0.25) {};
		\node [style=none] (497) at (6, 0) {$\underline{f}$};
		\node [style=none] (498) at (6.5, 5) {};
		\node [style=none] (499) at (6.5, -5.25) {};
		\node [style=none] (500) at (6.5, 5.25) {$\underline{X}_{f}'$};
		\node [style=none] (501) at (5.5, 0.5) {};
		\node [style=none] (502) at (-6.75, 1.5) {};
		\node [style=none] (503) at (-5.75, 1.5) {};
		\node [style=none] (504) at (-6.75, 1) {};
		\node [style=none] (505) at (-5.75, 1) {};
		\node [style=none] (506) at (-6.25, 1.25) {$S$};
		\node [style=none] (507) at (-8.25, -2.75) {};
		\node [style=none] (508) at (-4.25, -2.75) {};
		\node [style=none] (509) at (-6.75, 1) {};
		\node [style=none] (510) at (-6.5, 1) {};
		\node [style=none] (511) at (-5.75, 1) {};
		\node [style=none] (512) at (-6.5, 1.5) {};
		\node [style=none] (513) at (-8.5, 3.5) {$\underline{B}$};
		\node [style=none] (514) at (-6.25, 3.5) {$\underline{C}$};
		\node [style=none] (515) at (-6.75, 1.5) {};
		\node [style=none] (516) at (-5.75, 1.5) {};
		\node [style=none] (517) at (-6.75, 1.5) {};
		\node [style=none] (518) at (-5.75, 1.5) {};
		\node [style=none] (519) at (-6.25, 2) {};
		\node [style=none] (520) at (-6.25, 1.5) {};
		\node [style=none] (521) at (-6.25, 1.5) {};
		\node [style=none] (522) at (-7.25, -2) {};
		\node [style=none] (523) at (-6.75, -2) {};
		\node [style=none] (524) at (-7.25, -1.5) {};
		\node [style=none] (525) at (-6.75, -1.5) {};
		\node [style=none] (526) at (-7, -1.75) {$T$};
		\node [style=none] (527) at (-8.5, 2) {};
		\node [style=none] (528) at (-4.25, 2) {};
		\node [style=none] (529) at (-7.25, -1.5) {};
		\node [style=none] (530) at (-7, -1.5) {};
		\node [style=none] (531) at (-6.575, -1.575) {};
		\node [style=none] (532) at (-7, -2) {};
		\node [style=none] (533) at (-7.25, -2) {};
		\node [style=none] (534) at (-6.75, -2) {};
		\node [style=none] (535) at (-7.25, -2) {};
		\node [style=none] (536) at (-6.75, -2) {};
		\node [style=none] (537) at (-7, -2.75) {};
		\node [style=none] (538) at (-7, -2) {};
		\node [style=none] (539) at (-7, -2) {};
		\node [style=none] (540) at (-5.25, -3) {$\underline{F}$};
		\node [style=none] (541) at (-6.5, 1) {};
		\node [style=none] (542) at (-6, -0.75) {};
		\node [style=none] (543) at (-5.5, -0.75) {};
		\node [style=none] (544) at (-6, -0.25) {};
		\node [style=none] (545) at (-5.5, -0.25) {};
		\node [style=none] (546) at (-5.75, -0.5) {$Q$};
		\node [style=none] (547) at (-7.25, 2) {};
		\node [style=none] (548) at (-5.25, 2) {};
		\node [style=none] (549) at (-6.15, -0.35) {};
		\node [style=none] (550) at (-5.75, -0.25) {};
		\node [style=none] (551) at (-5.5, -0.25) {};
		\node [style=none] (552) at (-5.75, -0.75) {};
		\node [style=none] (553) at (-6, -0.75) {};
		\node [style=none] (554) at (-5.5, -0.75) {};
		\node [style=none] (555) at (-6, -0.75) {};
		\node [style=none] (556) at (-5.5, -0.75) {};
		\node [style=none] (557) at (-5.25, -2.75) {};
		\node [style=none] (558) at (-5.75, -0.75) {};
		\node [style=none] (559) at (-5.75, -0.75) {};
		\node [style=none] (560) at (-4.25, -3) {$\underline{K}$};
		\node [style=none] (561) at (-6, 1) {};
		\node [style=none] (562) at (-6.25, 2) {};
		\node [style=none] (563) at (-6.25, -3) {$\underline{A}$};
		\node [style=none] (564) at (-7.25, 2) {};
		\node [style=none] (565) at (-5.25, 2) {};
		\node [style=none] (566) at (-4.25, 3.5) {$\underline{D}$};
		\node [style=none] (567) at (-7.25, -3) {$\underline{E}$};
		\node [style=none] (568) at (-8.5, 2) {};
		\node [style=none] (569) at (-4.25, 2) {};
		\node [style=none] (570) at (-7, 3.5) {$\underline{G}$};
		\node [style=none] (571) at (-8.5, -3) {$\underline{H}$};
		\node [style=none] (572) at (-8.5, 3.25) {};
		\node [style=none] (573) at (-7.25, 3.25) {};
		\node [style=none] (574) at (-6.25, 3.25) {};
		\node [style=none] (575) at (-5.25, 3.25) {};
		\node [style=none] (576) at (-4.25, 3.25) {};
		\node [style=none] (577) at (-4.25, 2) {};
		\node [style=none] (578) at (-5.25, 3.25) {};
		\node [style=none] (579) at (-4.25, 2) {};
		\node [style=none] (580) at (-4.25, 2) {};
		\node [style=none] (581) at (-5.25, 3.25) {};
		\node [style=none] (582) at (-5.25, 2) {};
		\node [style=none] (583) at (-4.25, 3.25) {};
		\node [style=none] (584) at (-5.25, 2) {};
		\node [style=none] (585) at (-5.25, 2) {};
		\node [style=none] (586) at (-4.25, 3.25) {};
		\node [style=none] (587) at (-6.25, 2) {};
		\node [style=none] (588) at (-6.25, 3.25) {};
		\node [style=none] (589) at (-6.25, 2) {};
		\node [style=none] (590) at (-6.25, 2) {};
		\node [style=none] (591) at (-6.25, 3.25) {};
		\node [style=none] (592) at (-7.25, 2) {};
		\node [style=none] (593) at (-8.5, 3.25) {};
		\node [style=none] (594) at (-7.25, 2) {};
		\node [style=none] (595) at (-7.25, 2) {};
		\node [style=none] (596) at (-8.5, 3.25) {};
		\node [style=none] (597) at (-8.5, 2) {};
		\node [style=none] (598) at (-7.25, 3.25) {};
		\node [style=none] (599) at (-8.5, 2) {};
		\node [style=none] (600) at (-8.5, 2) {};
		\node [style=none] (601) at (-7.25, 3.25) {};
		\node [style=none] (602) at (-6.5, -0.75) {};
		\node [style=none] (603) at (-6.25, 1) {};
		\node [style=none] (604) at (-6.5, -0.75) {};
		\node [style=none] (605) at (-6.5, -0.75) {};
		\node [style=none] (606) at (-6.25, 1) {};
		\node [style=none] (607) at (-6.25, -2.75) {};
		\node [style=none] (608) at (-6.5, -0.75) {};
		\node [style=none] (609) at (-6.25, -2.75) {};
		\node [style=none] (610) at (-6.25, -2.75) {};
		\node [style=none] (611) at (-6.5, -0.75) {};
		\node [style=none] (612) at (-5.25, 3.5) {$\underline{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={double_edge}] (178.center) to (177.center);
		\draw [style={double_edge}] (177.center) to (176.center);
		\draw [style={double_edge}] (176.center) to (173.center);
		\draw (172.center) to (179.center);
		\draw [style={double_edge}] (182.center) to (181.center);
		\draw [style={double_edge}] (173.center) to (178.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (187.center) to (185.center);
		\draw [style={double_edge}, in=90, out=-90] (186.center) to (188.center);
		\draw [style={double_edge}] (174.center) to (189.center);
		\draw [style={double_edge}] (190.center) to (175.center);
		\draw [style={double_edge}] (195.center) to (196.center);
		\draw [style=dottededge] (187.center) to (194.center);
		\draw [style=dottededge] (188.center) to (195.center);
		\draw (199.center) to (198.center);
		\draw (179.center) to (199.center);
		\draw (172.center) to (198.center);
		\draw [style={double_edge}] (205.center) to (206.center);
		\draw [style=new edge style 1, bend left] (217.center) to (216.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (216.center) to (215.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (215.center) to (214.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (214.center) to (217.center);
		\draw [style={double_edge}] (214.center) to (215.center);
		\draw [style={double_edge}] (215.center) to (216.center);
		\draw [style={double_edge}] (216.center) to (217.center);
		\draw [style={double_edge}] (217.center) to (214.center);
		\draw [style={double_edge}] (265.center) to (264.center);
		\draw [style={double_edge}] (264.center) to (263.center);
		\draw [style={double_edge}] (263.center) to (260.center);
		\draw [style={double_edge}] (260.center) to (265.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (268.center) to (266.center);
		\draw [style={double_edge}, in=90, out=-90] (267.center) to (269.center);
		\draw [style={double_edge}] (261.center) to (270.center);
		\draw [style={double_edge}] (271.center) to (262.center);
		\draw [style={double_edge}] (276.center) to (277.center);
		\draw [style=dottededge] (268.center) to (275.center);
		\draw [style=dottededge] (269.center) to (276.center);
		\draw [style={double_edge}] (282.center) to (283.center);
		\draw [style=new edge style 1, bend left] (294.center) to (293.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (293.center) to (292.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (292.center) to (291.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (291.center) to (294.center);
		\draw [style={double_edge}] (291.center) to (292.center);
		\draw [style={double_edge}] (292.center) to (293.center);
		\draw [style={double_edge}] (293.center) to (294.center);
		\draw [style={double_edge}] (294.center) to (291.center);
		\draw [style={double_edge}] (342.center) to (341.center);
		\draw [style={double_edge}] (341.center) to (340.center);
		\draw [style={double_edge}] (340.center) to (337.center);
		\draw [style={double_edge}] (337.center) to (342.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (345.center) to (343.center);
		\draw [style={double_edge}, in=90, out=-90] (344.center) to (346.center);
		\draw [style={double_edge}] (338.center) to (347.center);
		\draw [style={double_edge}] (348.center) to (339.center);
		\draw [style={double_edge}] (353.center) to (354.center);
		\draw [style=dottededge] (345.center) to (352.center);
		\draw [style=dottededge] (346.center) to (353.center);
		\draw [style={double_edge}] (358.center) to (359.center);
		\draw [style=new edge style 1, bend left] (370.center) to (369.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (369.center) to (368.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (368.center) to (367.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (367.center) to (370.center);
		\draw [style={double_edge}] (367.center) to (368.center);
		\draw [style={double_edge}] (368.center) to (369.center);
		\draw [style={double_edge}] (369.center) to (370.center);
		\draw [style={double_edge}] (370.center) to (367.center);
		\draw [style={double_edge}] (376.center) to (375.center);
		\draw [style={double_edge}] (382.center) to (381.center);
		\draw [style={double_edge}] (399.center) to (398.center);
		\draw [style={double_edge}] (402.center) to (401.center);
		\draw [style={double_edge}] (411.center) to (410.center);
		\draw [style={double_edge}] (413.center) to (412.center);
		\draw [style={double_edge}] (415.center) to (414.center);
		\draw [style={double_edge}] (417.center) to (416.center);
		\draw [style={double_edge}] (419.center) to (418.center);
		\draw [style={double_edge}] (430.center) to (429.center);
		\draw [style={double_edge}] (429.center) to (428.center);
		\draw [style={double_edge}] (428.center) to (425.center);
		\draw [style={double_edge}] (425.center) to (430.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (433.center) to (431.center);
		\draw [style={double_edge}, in=90, out=-90] (432.center) to (434.center);
		\draw [style={double_edge}] (426.center) to (435.center);
		\draw [style={double_edge}] (436.center) to (427.center);
		\draw [style={double_edge}] (441.center) to (442.center);
		\draw [style=dottededge] (433.center) to (440.center);
		\draw [style=dottededge] (434.center) to (441.center);
		\draw [style={double_edge}] (446.center) to (447.center);
		\draw [style=new edge style 1, bend left] (458.center) to (457.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (457.center) to (456.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (456.center) to (455.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (455.center) to (458.center);
		\draw [style={double_edge}] (455.center) to (456.center);
		\draw [style={double_edge}] (456.center) to (457.center);
		\draw [style={double_edge}] (457.center) to (458.center);
		\draw [style={double_edge}] (458.center) to (455.center);
		\draw [style={double_edge}] (468.center) to (467.center);
		\draw [style={double_edge}] (467.center) to (466.center);
		\draw [style={double_edge}] (466.center) to (463.center);
		\draw [style={double_edge}] (463.center) to (468.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (471.center) to (469.center);
		\draw [style={double_edge}, in=90, out=-90] (470.center) to (472.center);
		\draw [style={double_edge}] (464.center) to (473.center);
		\draw [style={double_edge}] (474.center) to (465.center);
		\draw [style={double_edge}] (479.center) to (480.center);
		\draw [style=dottededge] (471.center) to (478.center);
		\draw [style=dottededge] (472.center) to (479.center);
		\draw [style={double_edge}] (484.center) to (485.center);
		\draw [style=new edge style 1, bend left] (496.center) to (495.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (495.center) to (494.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (494.center) to (493.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (493.center) to (496.center);
		\draw [style={double_edge}] (493.center) to (494.center);
		\draw [style={double_edge}] (494.center) to (495.center);
		\draw [style={double_edge}] (495.center) to (496.center);
		\draw [style={double_edge}] (496.center) to (493.center);
		\draw [style=double edge] (503.center) to (502.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (502.center) to (504.center);
		\draw [style=double edge] (505.center) to (504.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (505.center) to (503.center);
		\draw [style={double_bold}, in=-120, out=90] (507.center) to (509.center);
		\draw [style={double_bold}, in=90, out=-60] (511.center) to (508.center);
		\draw [style={double_bold}] (519.center) to (520.center);
		\draw [style=double edge] (523.center) to (522.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (522.center) to (524.center);
		\draw [style=double edge] (525.center) to (524.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (525.center) to (523.center);
		\draw [style={double_bold}, in=120, out=-90] (527.center) to (529.center);
		\draw [style={double_bold}, in=-90, out=15, looseness=1.25] (531.center) to (528.center);
		\draw [style={double_bold}] (537.center) to (538.center);
		\draw [style=double edge, in=-90, out=90] (530.center) to (541.center);
		\draw [style=double edge] (543.center) to (542.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (542.center) to (544.center);
		\draw [style=double edge] (545.center) to (544.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (545.center) to (543.center);
		\draw [style={double_bold}, in=150, out=-90] (547.center) to (549.center);
		\draw [style={double_bold}, in=-90, out=60] (551.center) to (548.center);
		\draw [style={double_bold}, in=-90, out=90] (557.center) to (558.center);
		\draw [style=double edge, in=-90, out=90] (550.center) to (561.center);
		\draw [style={double_bold}, in=-270, out=-90] (578.center) to (579.center);
		\draw [style={double_bold}, in=-270, out=-90] (583.center) to (584.center);
		\draw [style={double_bold}, in=-270, out=-90] (588.center) to (589.center);
		\draw [style={double_bold}, in=-270, out=-90] (593.center) to (594.center);
		\draw [style={double_bold}, in=-270, out=-90] (598.center) to (599.center);
		\draw [style={double_bold}, in=90, out=-90] (603.center) to (604.center);
		\draw [style={double_bold}, in=-270, out=-90] (608.center) to (609.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polyslotproof18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (172) at (-9.25, 3.75) {};
		\node [style=none] (173) at (-2, 0.75) {};
		\node [style=none] (174) at (-3.5, 0.75) {};
		\node [style=none] (175) at (-3.5, -0.75) {};
		\node [style=none] (176) at (-4, 0.75) {};
		\node [style=none] (177) at (-4, -0.75) {};
		\node [style=none] (178) at (-2, -0.75) {};
		\node [style=none] (179) at (-9.25, -4) {};
		\node [style=none] (181) at (-7.25, 5) {};
		\node [style=none] (182) at (-8.5, 3.75) {};
		\node [style=none] (185) at (-2.5, 0.25) {};
		\node [style=none] (186) at (-2.5, -0.25) {};
		\node [style=none] (187) at (-2.5, 0.75) {};
		\node [style=none] (188) at (-2.5, -0.75) {};
		\node [style=none] (189) at (-3.5, 0.25) {};
		\node [style=none] (190) at (-3.5, -0.25) {};
		\node [style=none] (191) at (-2.5, -0.25) {};
		\node [style=none] (192) at (-2.5, 0.25) {};
		\node [style=none] (193) at (-2.5, 0.25) {};
		\node [style=none] (194) at (-2.5, 3.75) {};
		\node [style=none] (195) at (-2.5, -4) {};
		\node [style=none] (196) at (-2.5, -5.25) {};
		\node [style=none] (197) at (-2.5, -0.25) {};
		\node [style=none] (198) at (10.5, 3.75) {};
		\node [style=none] (199) at (10.5, -4) {};
		\node [style=none] (200) at (-2.5, -5.5) {$\underline{X}_{h}$};
		\node [style=none] (201) at (-1.5, 0) {$\dots$};
		\node [style=none] (204) at (-2.25, 3.75) {};
		\node [style=none] (205) at (-2.5, 5) {};
		\node [style=none] (206) at (-2.5, 3.75) {};
		\node [style=none] (207) at (-2.5, -5.25) {};
		\node [style=none] (208) at (-2.5, -5.25) {};
		\node [style=none] (209) at (-2.5, -5.25) {};
		\node [style=none] (210) at (-2.75, 0.25) {};
		\node [style=none] (211) at (-2.75, -0.25) {};
		\node [style=none] (212) at (-3.25, 0.25) {};
		\node [style=none] (213) at (-3.25, -0.25) {};
		\node [style=none] (214) at (-3.75, 0.25) {};
		\node [style=none] (215) at (-2.25, 0.25) {};
		\node [style=none] (216) at (-2.25, -0.25) {};
		\node [style=none] (217) at (-3.75, -0.25) {};
		\node [style=none] (218) at (-3, 0) {$\underline{h}$};
		\node [style=none] (219) at (-2.5, 5) {};
		\node [style=none] (220) at (-2.5, -5.25) {};
		\node [style=none] (257) at (-2.5, 5.25) {$\underline{X}_{h}'$};
		\node [style=none] (259) at (1.5, 0) {$\dots$};
		\node [style=none] (260) at (4, 0.75) {};
		\node [style=none] (261) at (2.5, 0.75) {};
		\node [style=none] (262) at (2.5, -0.75) {};
		\node [style=none] (263) at (2, 0.75) {};
		\node [style=none] (264) at (2, -0.75) {};
		\node [style=none] (265) at (4, -0.75) {};
		\node [style=none] (266) at (3.5, 0.25) {};
		\node [style=none] (267) at (3.5, -0.25) {};
		\node [style=none] (268) at (3.5, 0.75) {};
		\node [style=none] (269) at (3.5, -0.75) {};
		\node [style=none] (270) at (2.5, 0.25) {};
		\node [style=none] (271) at (2.5, -0.25) {};
		\node [style=none] (272) at (3.5, -0.25) {};
		\node [style=none] (273) at (3.5, 0.25) {};
		\node [style=none] (274) at (3.5, 0.25) {};
		\node [style=none] (275) at (3.5, 3.75) {};
		\node [style=none] (276) at (3.5, -4) {};
		\node [style=none] (277) at (3.5, -5.25) {};
		\node [style=none] (278) at (3.5, -0.25) {};
		\node [style=none] (279) at (3.5, -5.5) {$\underline{X}_{a}$};
		\node [style=none] (280) at (4.5, 0) {$\dots$};
		\node [style=none] (281) at (3.75, 3.75) {};
		\node [style=none] (282) at (3.5, 5) {};
		\node [style=none] (283) at (3.5, 3.75) {};
		\node [style=none] (284) at (3.5, -5.25) {};
		\node [style=none] (285) at (3.5, -5.25) {};
		\node [style=none] (286) at (3.5, -5.25) {};
		\node [style=none] (287) at (3.25, 0.25) {};
		\node [style=none] (288) at (3.25, -0.25) {};
		\node [style=none] (289) at (2.75, 0.25) {};
		\node [style=none] (290) at (2.75, -0.25) {};
		\node [style=none] (291) at (2.25, 0.25) {};
		\node [style=none] (292) at (3.75, 0.25) {};
		\node [style=none] (293) at (3.75, -0.25) {};
		\node [style=none] (294) at (2.25, -0.25) {};
		\node [style=none] (295) at (3, 0) {$\underline{a}$};
		\node [style=none] (296) at (3.5, 5) {};
		\node [style=none] (297) at (3.5, -5.25) {};
		\node [style=none] (334) at (3.5, 5.25) {$\underline{X}_{a}'$};
		\node [style=none] (336) at (7.5, 0) {$\dots$};
		\node [style=none] (337) at (10, 0.75) {};
		\node [style=none] (338) at (8.5, 0.75) {};
		\node [style=none] (339) at (8.5, -0.75) {};
		\node [style=none] (340) at (8, 0.75) {};
		\node [style=none] (341) at (8, -0.75) {};
		\node [style=none] (342) at (10, -0.75) {};
		\node [style=none] (343) at (9.5, 0.25) {};
		\node [style=none] (344) at (9.5, -0.25) {};
		\node [style=none] (345) at (9.5, 0.75) {};
		\node [style=none] (346) at (9.5, -0.75) {};
		\node [style=none] (347) at (8.5, 0.25) {};
		\node [style=none] (348) at (8.5, -0.25) {};
		\node [style=none] (349) at (9.5, -0.25) {};
		\node [style=none] (350) at (9.5, 0.25) {};
		\node [style=none] (351) at (9.5, 0.25) {};
		\node [style=none] (352) at (9.5, 3.75) {};
		\node [style=none] (353) at (9.5, -4) {};
		\node [style=none] (354) at (9.5, -5.25) {};
		\node [style=none] (355) at (9.5, -0.25) {};
		\node [style=none] (356) at (9.5, -5.5) {$\underline{X}_{k}$};
		\node [style=none] (357) at (9.75, 3.75) {};
		\node [style=none] (358) at (9.5, 5) {};
		\node [style=none] (359) at (9.5, 3.75) {};
		\node [style=none] (360) at (9.5, -5.25) {};
		\node [style=none] (361) at (9.5, -5.25) {};
		\node [style=none] (362) at (9.5, -5.25) {};
		\node [style=none] (363) at (9.25, 0.25) {};
		\node [style=none] (364) at (9.25, -0.25) {};
		\node [style=none] (365) at (8.75, 0.25) {};
		\node [style=none] (366) at (8.75, -0.25) {};
		\node [style=none] (367) at (8.25, 0.25) {};
		\node [style=none] (368) at (9.75, 0.25) {};
		\node [style=none] (369) at (9.75, -0.25) {};
		\node [style=none] (370) at (8.25, -0.25) {};
		\node [style=none] (371) at (9, 0) {$\underline{k}$};
		\node [style=none] (372) at (9.5, 5) {};
		\node [style=none] (373) at (9.5, -5.25) {};
		\node [style=none] (374) at (9.5, 5.25) {$\underline{X}_{k}'$};
		\node [style=none] (375) at (-8.5, 5) {};
		\node [style=none] (376) at (-7.25, 3.75) {};
		\node [style=none] (381) at (-4.5, 5) {};
		\node [style=none] (382) at (-5.5, 3.75) {};
		\node [style=none] (398) at (-6.5, 5) {};
		\node [style=none] (399) at (-6.5, 3.75) {};
		\node [style=none] (401) at (-5.5, 5) {};
		\node [style=none] (402) at (-4.5, 3.75) {};
		\node [style=none] (403) at (-8.5, 5.25) {$\underline{B}$};
		\node [style=none] (404) at (-6.5, 5.25) {$\underline{C}$};
		\node [style=none] (405) at (-4.5, 5.25) {$\underline{D}$};
		\node [style=none] (406) at (-7.25, 5.25) {$\underline{G}$};
		\node [style=none] (407) at (-5.5, 5.25) {$\underline{L}$};
		\node [style=none] (410) at (-7.25, -5.25) {};
		\node [style=none] (411) at (-8.5, -4) {};
		\node [style=none] (412) at (-8.5, -5.25) {};
		\node [style=none] (413) at (-7.25, -4) {};
		\node [style=none] (414) at (-4.5, -5.25) {};
		\node [style=none] (415) at (-5.5, -4) {};
		\node [style=none] (416) at (-6.5, -5.25) {};
		\node [style=none] (417) at (-6.5, -4) {};
		\node [style=none] (418) at (-5.5, -5.25) {};
		\node [style=none] (419) at (-4.5, -4) {};
		\node [style=none] (420) at (-8.5, -5.5) {$\underline{B}$};
		\node [style=none] (421) at (-6.5, -5.5) {$\underline{C}$};
		\node [style=none] (422) at (-4.5, -5.5) {$\underline{D}$};
		\node [style=none] (423) at (-7.25, -5.5) {$\underline{G}$};
		\node [style=none] (424) at (-5.5, -5.5) {$\underline{L}$};
		\node [style=none] (425) at (1, 0.75) {};
		\node [style=none] (426) at (-0.5, 0.75) {};
		\node [style=none] (427) at (-0.5, -0.75) {};
		\node [style=none] (428) at (-1, 0.75) {};
		\node [style=none] (429) at (-1, -0.75) {};
		\node [style=none] (430) at (1, -0.75) {};
		\node [style=none] (431) at (0.5, 0.25) {};
		\node [style=none] (432) at (0.5, -0.25) {};
		\node [style=none] (433) at (0.5, 0.75) {};
		\node [style=none] (434) at (0.5, -0.75) {};
		\node [style=none] (435) at (-0.5, 0.25) {};
		\node [style=none] (436) at (-0.5, -0.25) {};
		\node [style=none] (437) at (0.5, -0.25) {};
		\node [style=none] (438) at (0.5, 0.25) {};
		\node [style=none] (439) at (0.5, 0.25) {};
		\node [style=none] (440) at (0.5, 3.75) {};
		\node [style=none] (441) at (0.5, -4) {};
		\node [style=none] (442) at (0.5, -5.25) {};
		\node [style=none] (443) at (0.5, -0.25) {};
		\node [style=none] (444) at (0.5, -5.5) {$\underline{X}_{e}$};
		\node [style=none] (445) at (0.75, 3.75) {};
		\node [style=none] (446) at (0.5, 5) {};
		\node [style=none] (447) at (0.5, 3.75) {};
		\node [style=none] (448) at (0.5, -5.25) {};
		\node [style=none] (449) at (0.5, -5.25) {};
		\node [style=none] (450) at (0.5, -5.25) {};
		\node [style=none] (451) at (0.25, 0.25) {};
		\node [style=none] (452) at (0.25, -0.25) {};
		\node [style=none] (453) at (-0.25, 0.25) {};
		\node [style=none] (454) at (-0.25, -0.25) {};
		\node [style=none] (455) at (-0.75, 0.25) {};
		\node [style=none] (456) at (0.75, 0.25) {};
		\node [style=none] (457) at (0.75, -0.25) {};
		\node [style=none] (458) at (-0.75, -0.25) {};
		\node [style=none] (459) at (0, 0) {$\underline{e}$};
		\node [style=none] (460) at (0.5, 5) {};
		\node [style=none] (461) at (0.5, -5.25) {};
		\node [style=none] (462) at (0.5, 5.25) {$\underline{X}_{e}'$};
		\node [style=none] (463) at (7, 0.75) {};
		\node [style=none] (464) at (5.5, 0.75) {};
		\node [style=none] (465) at (5.5, -0.75) {};
		\node [style=none] (466) at (5, 0.75) {};
		\node [style=none] (467) at (5, -0.75) {};
		\node [style=none] (468) at (7, -0.75) {};
		\node [style=none] (469) at (6.5, 0.25) {};
		\node [style=none] (470) at (6.5, -0.25) {};
		\node [style=none] (471) at (6.5, 0.75) {};
		\node [style=none] (472) at (6.5, -0.75) {};
		\node [style=none] (473) at (5.5, 0.25) {};
		\node [style=none] (474) at (5.5, -0.25) {};
		\node [style=none] (475) at (6.5, -0.25) {};
		\node [style=none] (476) at (6.5, 0.25) {};
		\node [style=none] (477) at (6.5, 0.25) {};
		\node [style=none] (478) at (6.5, 3.75) {};
		\node [style=none] (479) at (6.5, -4) {};
		\node [style=none] (480) at (6.5, -5.25) {};
		\node [style=none] (481) at (6.5, -0.25) {};
		\node [style=none] (482) at (6.5, -5.5) {$\underline{X}_{f}$};
		\node [style=none] (483) at (6.75, 3.75) {};
		\node [style=none] (484) at (6.5, 5) {};
		\node [style=none] (485) at (6.5, 3.75) {};
		\node [style=none] (486) at (6.5, -5.25) {};
		\node [style=none] (487) at (6.5, -5.25) {};
		\node [style=none] (488) at (6.5, -5.25) {};
		\node [style=none] (489) at (6.25, 0.25) {};
		\node [style=none] (490) at (6.25, -0.25) {};
		\node [style=none] (491) at (5.75, 0.25) {};
		\node [style=none] (492) at (5.75, -0.25) {};
		\node [style=none] (493) at (5.25, 0.25) {};
		\node [style=none] (494) at (6.75, 0.25) {};
		\node [style=none] (495) at (6.75, -0.25) {};
		\node [style=none] (496) at (5.25, -0.25) {};
		\node [style=none] (497) at (6, 0) {$\underline{f}$};
		\node [style=none] (498) at (6.5, 5) {};
		\node [style=none] (499) at (6.5, -5.25) {};
		\node [style=none] (500) at (6.5, 5.25) {$\underline{X}_{f}'$};
		\node [style=none] (501) at (5.5, 0.5) {};
		\node [style=none] (502) at (-6.75, 2.75) {};
		\node [style=none] (503) at (-5.75, 2.75) {};
		\node [style=none] (504) at (-6.75, 2.25) {};
		\node [style=none] (505) at (-5.75, 2.25) {};
		\node [style=none] (506) at (-6.25, 2.5) {$S$};
		\node [style=none] (507) at (-8.25, -1.5) {};
		\node [style=none] (508) at (-4.25, -1.5) {};
		\node [style=none] (509) at (-6.75, 2.25) {};
		\node [style=none] (510) at (-6.5, 2.25) {};
		\node [style=none] (511) at (-5.75, 2.25) {};
		\node [style=none] (512) at (-6.5, 2.75) {};
		\node [style=none] (513) at (-7.25, 3.5) {$\underline{B}$};
		\node [style=none] (514) at (-6.25, 3.5) {$\underline{C}$};
		\node [style=none] (515) at (-6.75, 2.75) {};
		\node [style=none] (516) at (-5.75, 2.75) {};
		\node [style=none] (517) at (-6.75, 2.75) {};
		\node [style=none] (518) at (-5.75, 2.75) {};
		\node [style=none] (519) at (-6.5, 3.25) {};
		\node [style=none] (520) at (-6.25, 2.75) {};
		\node [style=none] (521) at (-6.25, 2.75) {};
		\node [style=none] (522) at (-7.25, -0.75) {};
		\node [style=none] (523) at (-6.75, -0.75) {};
		\node [style=none] (524) at (-7.25, -0.25) {};
		\node [style=none] (525) at (-6.75, -0.25) {};
		\node [style=none] (526) at (-7, -0.5) {$T$};
		\node [style=none] (527) at (-8.5, 3.25) {};
		\node [style=none] (528) at (-4.5, 3.25) {};
		\node [style=none] (529) at (-7.25, -0.25) {};
		\node [style=none] (530) at (-7, -0.25) {};
		\node [style=none] (531) at (-6.575, -0.325) {};
		\node [style=none] (532) at (-7, -0.75) {};
		\node [style=none] (533) at (-7.25, -0.75) {};
		\node [style=none] (534) at (-6.75, -0.75) {};
		\node [style=none] (535) at (-7.25, -0.75) {};
		\node [style=none] (536) at (-6.75, -0.75) {};
		\node [style=none] (537) at (-7, -1.5) {};
		\node [style=none] (538) at (-7, -0.75) {};
		\node [style=none] (539) at (-7, -0.75) {};
		\node [style=none] (540) at (-5.25, -1.75) {$\underline{F}$};
		\node [style=none] (541) at (-6.5, 2.25) {};
		\node [style=none] (542) at (-6, 0.5) {};
		\node [style=none] (543) at (-5.5, 0.5) {};
		\node [style=none] (544) at (-6, 1) {};
		\node [style=none] (545) at (-5.5, 1) {};
		\node [style=none] (546) at (-5.75, 0.75) {$Q$};
		\node [style=none] (547) at (-7.25, 3.25) {};
		\node [style=none] (548) at (-5.5, 3.25) {};
		\node [style=none] (549) at (-6.15, 0.9) {};
		\node [style=none] (550) at (-5.75, 1) {};
		\node [style=none] (551) at (-5.5, 1) {};
		\node [style=none] (552) at (-5.75, 0.5) {};
		\node [style=none] (553) at (-6, 0.5) {};
		\node [style=none] (554) at (-5.5, 0.5) {};
		\node [style=none] (555) at (-6, 0.5) {};
		\node [style=none] (556) at (-5.5, 0.5) {};
		\node [style=none] (557) at (-5.25, -1.5) {};
		\node [style=none] (558) at (-5.75, 0.5) {};
		\node [style=none] (559) at (-5.75, 0.5) {};
		\node [style=none] (560) at (-4.25, -1.75) {$\underline{K}$};
		\node [style=none] (561) at (-6, 2.25) {};
		\node [style=none] (562) at (-6.5, 3.25) {};
		\node [style=none] (563) at (-6.25, -1.75) {$\underline{A}$};
		\node [style=none] (564) at (-7.25, 3.25) {};
		\node [style=none] (565) at (-5.5, 3.25) {};
		\node [style=none] (566) at (-5.5, 3.5) {$\underline{D}$};
		\node [style=none] (567) at (-7.25, -1.75) {$\underline{E}$};
		\node [style=none] (568) at (-8.5, 3.25) {};
		\node [style=none] (569) at (-4.5, 3.25) {};
		\node [style=none] (570) at (-8.5, 3.5) {$\underline{G}$};
		\node [style=none] (571) at (-8.5, -1.75) {$\underline{H}$};
		\node [style=none] (577) at (-4.5, 3.25) {};
		\node [style=none] (579) at (-4.5, 3.25) {};
		\node [style=none] (580) at (-4.75, 3.25) {};
		\node [style=none] (582) at (-5.5, 3.25) {};
		\node [style=none] (584) at (-5.5, 3.25) {};
		\node [style=none] (585) at (-5.5, 3.25) {};
		\node [style=none] (587) at (-6.5, 3.25) {};
		\node [style=none] (589) at (-6.5, 3.25) {};
		\node [style=none] (590) at (-6.25, 3.25) {};
		\node [style=none] (592) at (-7.25, 3.25) {};
		\node [style=none] (594) at (-7.25, 3.25) {};
		\node [style=none] (595) at (-7.25, 3.25) {};
		\node [style=none] (597) at (-8.5, 3.25) {};
		\node [style=none] (599) at (-8.5, 3.25) {};
		\node [style=none] (600) at (-8.5, 3.25) {};
		\node [style=none] (602) at (-6.5, 0.5) {};
		\node [style=none] (603) at (-6.25, 2.25) {};
		\node [style=none] (604) at (-6.5, 0.5) {};
		\node [style=none] (605) at (-6.5, 0.5) {};
		\node [style=none] (606) at (-6.25, 2.25) {};
		\node [style=none] (607) at (-6.25, -1.5) {};
		\node [style=none] (608) at (-6.5, 0.5) {};
		\node [style=none] (609) at (-6.25, -1.5) {};
		\node [style=none] (610) at (-6.25, -1.5) {};
		\node [style=none] (611) at (-6.5, 0.5) {};
		\node [style=none] (612) at (-4.5, 3.5) {$\underline{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={double_edge}] (178.center) to (177.center);
		\draw [style={double_edge}] (177.center) to (176.center);
		\draw [style={double_edge}] (176.center) to (173.center);
		\draw (172.center) to (179.center);
		\draw [style={double_edge}, in=270, out=90] (182.center) to (181.center);
		\draw [style={double_edge}] (173.center) to (178.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (187.center) to (185.center);
		\draw [style={double_edge}, in=90, out=-90] (186.center) to (188.center);
		\draw [style={double_edge}] (174.center) to (189.center);
		\draw [style={double_edge}] (190.center) to (175.center);
		\draw [style={double_edge}] (195.center) to (196.center);
		\draw [style=dottededge] (187.center) to (194.center);
		\draw [style=dottededge] (188.center) to (195.center);
		\draw (199.center) to (198.center);
		\draw (179.center) to (199.center);
		\draw (172.center) to (198.center);
		\draw [style={double_edge}] (205.center) to (206.center);
		\draw [style=new edge style 1, bend left] (217.center) to (216.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (216.center) to (215.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (215.center) to (214.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (214.center) to (217.center);
		\draw [style={double_edge}] (214.center) to (215.center);
		\draw [style={double_edge}] (215.center) to (216.center);
		\draw [style={double_edge}] (216.center) to (217.center);
		\draw [style={double_edge}] (217.center) to (214.center);
		\draw [style={double_edge}] (265.center) to (264.center);
		\draw [style={double_edge}] (264.center) to (263.center);
		\draw [style={double_edge}] (263.center) to (260.center);
		\draw [style={double_edge}] (260.center) to (265.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (268.center) to (266.center);
		\draw [style={double_edge}, in=90, out=-90] (267.center) to (269.center);
		\draw [style={double_edge}] (261.center) to (270.center);
		\draw [style={double_edge}] (271.center) to (262.center);
		\draw [style={double_edge}] (276.center) to (277.center);
		\draw [style=dottededge] (268.center) to (275.center);
		\draw [style=dottededge] (269.center) to (276.center);
		\draw [style={double_edge}] (282.center) to (283.center);
		\draw [style=new edge style 1, bend left] (294.center) to (293.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (293.center) to (292.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (292.center) to (291.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (291.center) to (294.center);
		\draw [style={double_edge}] (291.center) to (292.center);
		\draw [style={double_edge}] (292.center) to (293.center);
		\draw [style={double_edge}] (293.center) to (294.center);
		\draw [style={double_edge}] (294.center) to (291.center);
		\draw [style={double_edge}] (342.center) to (341.center);
		\draw [style={double_edge}] (341.center) to (340.center);
		\draw [style={double_edge}] (340.center) to (337.center);
		\draw [style={double_edge}] (337.center) to (342.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (345.center) to (343.center);
		\draw [style={double_edge}, in=90, out=-90] (344.center) to (346.center);
		\draw [style={double_edge}] (338.center) to (347.center);
		\draw [style={double_edge}] (348.center) to (339.center);
		\draw [style={double_edge}] (353.center) to (354.center);
		\draw [style=dottededge] (345.center) to (352.center);
		\draw [style=dottededge] (346.center) to (353.center);
		\draw [style={double_edge}] (358.center) to (359.center);
		\draw [style=new edge style 1, bend left] (370.center) to (369.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (369.center) to (368.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (368.center) to (367.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (367.center) to (370.center);
		\draw [style={double_edge}] (367.center) to (368.center);
		\draw [style={double_edge}] (368.center) to (369.center);
		\draw [style={double_edge}] (369.center) to (370.center);
		\draw [style={double_edge}] (370.center) to (367.center);
		\draw [style={double_edge}, in=270, out=90] (376.center) to (375.center);
		\draw [style={double_edge}, in=270, out=90] (382.center) to (381.center);
		\draw [style={double_edge}] (399.center) to (398.center);
		\draw [style={double_edge}, in=270, out=90] (402.center) to (401.center);
		\draw [style={double_edge}, in=90, out=-90] (411.center) to (410.center);
		\draw [style={double_edge}, in=90, out=-90] (413.center) to (412.center);
		\draw [style={double_edge}, in=90, out=-90] (415.center) to (414.center);
		\draw [style={double_edge}] (417.center) to (416.center);
		\draw [style={double_edge}, in=90, out=-90] (419.center) to (418.center);
		\draw [style={double_edge}] (430.center) to (429.center);
		\draw [style={double_edge}] (429.center) to (428.center);
		\draw [style={double_edge}] (428.center) to (425.center);
		\draw [style={double_edge}] (425.center) to (430.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (433.center) to (431.center);
		\draw [style={double_edge}, in=90, out=-90] (432.center) to (434.center);
		\draw [style={double_edge}] (426.center) to (435.center);
		\draw [style={double_edge}] (436.center) to (427.center);
		\draw [style={double_edge}] (441.center) to (442.center);
		\draw [style=dottededge] (433.center) to (440.center);
		\draw [style=dottededge] (434.center) to (441.center);
		\draw [style={double_edge}] (446.center) to (447.center);
		\draw [style=new edge style 1, bend left] (458.center) to (457.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (457.center) to (456.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (456.center) to (455.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (455.center) to (458.center);
		\draw [style={double_edge}] (455.center) to (456.center);
		\draw [style={double_edge}] (456.center) to (457.center);
		\draw [style={double_edge}] (457.center) to (458.center);
		\draw [style={double_edge}] (458.center) to (455.center);
		\draw [style={double_edge}] (468.center) to (467.center);
		\draw [style={double_edge}] (467.center) to (466.center);
		\draw [style={double_edge}] (466.center) to (463.center);
		\draw [style={double_edge}] (463.center) to (468.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (471.center) to (469.center);
		\draw [style={double_edge}, in=90, out=-90] (470.center) to (472.center);
		\draw [style={double_edge}] (464.center) to (473.center);
		\draw [style={double_edge}] (474.center) to (465.center);
		\draw [style={double_edge}] (479.center) to (480.center);
		\draw [style=dottededge] (471.center) to (478.center);
		\draw [style=dottededge] (472.center) to (479.center);
		\draw [style={double_edge}] (484.center) to (485.center);
		\draw [style=new edge style 1, bend left] (496.center) to (495.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (495.center) to (494.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (494.center) to (493.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (493.center) to (496.center);
		\draw [style={double_edge}] (493.center) to (494.center);
		\draw [style={double_edge}] (494.center) to (495.center);
		\draw [style={double_edge}] (495.center) to (496.center);
		\draw [style={double_edge}] (496.center) to (493.center);
		\draw [style=double edge] (503.center) to (502.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (502.center) to (504.center);
		\draw [style=double edge] (505.center) to (504.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (505.center) to (503.center);
		\draw [style={double_bold}, in=-120, out=90] (507.center) to (509.center);
		\draw [style={double_bold}, in=90, out=-60] (511.center) to (508.center);
		\draw [style={double_bold}, in=90, out=-90] (519.center) to (520.center);
		\draw [style=double edge] (523.center) to (522.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (522.center) to (524.center);
		\draw [style=double edge] (525.center) to (524.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (525.center) to (523.center);
		\draw [style={double_bold}, in=120, out=-90] (527.center) to (529.center);
		\draw [style={double_bold}, in=-90, out=15, looseness=1.25] (531.center) to (528.center);
		\draw [style={double_bold}] (537.center) to (538.center);
		\draw [style=double edge, in=-90, out=90] (530.center) to (541.center);
		\draw [style=double edge] (543.center) to (542.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (542.center) to (544.center);
		\draw [style=double edge] (545.center) to (544.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (545.center) to (543.center);
		\draw [style={double_bold}, in=150, out=-90] (547.center) to (549.center);
		\draw [style={double_bold}, in=-90, out=60] (551.center) to (548.center);
		\draw [style={double_bold}, in=-90, out=90] (557.center) to (558.center);
		\draw [style=double edge, in=-90, out=90] (550.center) to (561.center);
		\draw [style={double_bold}, in=90, out=-90] (603.center) to (604.center);
		\draw [style={double_bold}, in=-270, out=-90] (608.center) to (609.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polyslotproof19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (172) at (-9.25, 3.75) {};
		\node [style=none] (173) at (-2, 0.75) {};
		\node [style=none] (174) at (-3.5, 0.75) {};
		\node [style=none] (175) at (-3.5, -0.75) {};
		\node [style=none] (176) at (-4, 0.75) {};
		\node [style=none] (177) at (-4, -0.75) {};
		\node [style=none] (178) at (-2, -0.75) {};
		\node [style=none] (179) at (-9.25, -4) {};
		\node [style=none] (181) at (-7.25, 5) {};
		\node [style=none] (182) at (-8.5, 3.75) {};
		\node [style=none] (185) at (-2.5, 0.25) {};
		\node [style=none] (186) at (-2.5, -0.25) {};
		\node [style=none] (187) at (-2.5, 0.75) {};
		\node [style=none] (188) at (-2.5, -0.75) {};
		\node [style=none] (189) at (-3.5, 0.25) {};
		\node [style=none] (190) at (-3.5, -0.25) {};
		\node [style=none] (191) at (-2.5, -0.25) {};
		\node [style=none] (192) at (-2.5, 0.25) {};
		\node [style=none] (193) at (-2.5, 0.25) {};
		\node [style=none] (194) at (-2.5, 3.75) {};
		\node [style=none] (195) at (-2.5, -4) {};
		\node [style=none] (196) at (-2.5, -5.25) {};
		\node [style=none] (197) at (-2.5, -0.25) {};
		\node [style=none] (198) at (10.5, 3.75) {};
		\node [style=none] (199) at (10.5, -4) {};
		\node [style=none] (200) at (-2.5, -5.5) {$\underline{X}_{h}$};
		\node [style=none] (201) at (-1.5, 0) {$\dots$};
		\node [style=none] (204) at (-2.25, 3.75) {};
		\node [style=none] (205) at (-2.5, 5) {};
		\node [style=none] (206) at (-2.5, 3.75) {};
		\node [style=none] (207) at (-2.5, -5.25) {};
		\node [style=none] (208) at (-2.5, -5.25) {};
		\node [style=none] (209) at (-2.5, -5.25) {};
		\node [style=none] (210) at (-2.75, 0.25) {};
		\node [style=none] (211) at (-2.75, -0.25) {};
		\node [style=none] (212) at (-3.25, 0.25) {};
		\node [style=none] (213) at (-3.25, -0.25) {};
		\node [style=none] (214) at (-3.75, 0.25) {};
		\node [style=none] (215) at (-2.25, 0.25) {};
		\node [style=none] (216) at (-2.25, -0.25) {};
		\node [style=none] (217) at (-3.75, -0.25) {};
		\node [style=none] (218) at (-3, 0) {$\underline{h}$};
		\node [style=none] (219) at (-2.5, 5) {};
		\node [style=none] (220) at (-2.5, -5.25) {};
		\node [style=none] (257) at (-2.5, 5.25) {$\underline{X}_{h}'$};
		\node [style=none] (259) at (1.5, 0) {$\dots$};
		\node [style=none] (260) at (4, 0.75) {};
		\node [style=none] (261) at (2.5, 0.75) {};
		\node [style=none] (262) at (2.5, -0.75) {};
		\node [style=none] (263) at (2, 0.75) {};
		\node [style=none] (264) at (2, -0.75) {};
		\node [style=none] (265) at (4, -0.75) {};
		\node [style=none] (266) at (3.5, 0.25) {};
		\node [style=none] (267) at (3.5, -0.25) {};
		\node [style=none] (268) at (3.5, 0.75) {};
		\node [style=none] (269) at (3.5, -0.75) {};
		\node [style=none] (270) at (2.5, 0.25) {};
		\node [style=none] (271) at (2.5, -0.25) {};
		\node [style=none] (272) at (3.5, -0.25) {};
		\node [style=none] (273) at (3.5, 0.25) {};
		\node [style=none] (274) at (3.5, 0.25) {};
		\node [style=none] (275) at (3.5, 3.75) {};
		\node [style=none] (276) at (3.5, -4) {};
		\node [style=none] (277) at (3.5, -5.25) {};
		\node [style=none] (278) at (3.5, -0.25) {};
		\node [style=none] (279) at (3.5, -5.5) {$\underline{X}_{a}$};
		\node [style=none] (280) at (4.5, 0) {$\dots$};
		\node [style=none] (281) at (3.75, 3.75) {};
		\node [style=none] (282) at (3.5, 5) {};
		\node [style=none] (283) at (3.5, 3.75) {};
		\node [style=none] (284) at (3.5, -5.25) {};
		\node [style=none] (285) at (3.5, -5.25) {};
		\node [style=none] (286) at (3.5, -5.25) {};
		\node [style=none] (287) at (3.25, 0.25) {};
		\node [style=none] (288) at (3.25, -0.25) {};
		\node [style=none] (289) at (2.75, 0.25) {};
		\node [style=none] (290) at (2.75, -0.25) {};
		\node [style=none] (291) at (2.25, 0.25) {};
		\node [style=none] (292) at (3.75, 0.25) {};
		\node [style=none] (293) at (3.75, -0.25) {};
		\node [style=none] (294) at (2.25, -0.25) {};
		\node [style=none] (295) at (3, 0) {$\underline{a}$};
		\node [style=none] (296) at (3.5, 5) {};
		\node [style=none] (297) at (3.5, -5.25) {};
		\node [style=none] (334) at (3.5, 5.25) {$\underline{X}_{a}'$};
		\node [style=none] (336) at (7.5, 0) {$\dots$};
		\node [style=none] (337) at (10, 0.75) {};
		\node [style=none] (338) at (8.5, 0.75) {};
		\node [style=none] (339) at (8.5, -0.75) {};
		\node [style=none] (340) at (8, 0.75) {};
		\node [style=none] (341) at (8, -0.75) {};
		\node [style=none] (342) at (10, -0.75) {};
		\node [style=none] (343) at (9.5, 0.25) {};
		\node [style=none] (344) at (9.5, -0.25) {};
		\node [style=none] (345) at (9.5, 0.75) {};
		\node [style=none] (346) at (9.5, -0.75) {};
		\node [style=none] (347) at (8.5, 0.25) {};
		\node [style=none] (348) at (8.5, -0.25) {};
		\node [style=none] (349) at (9.5, -0.25) {};
		\node [style=none] (350) at (9.5, 0.25) {};
		\node [style=none] (351) at (9.5, 0.25) {};
		\node [style=none] (352) at (9.5, 3.75) {};
		\node [style=none] (353) at (9.5, -4) {};
		\node [style=none] (354) at (9.5, -5.25) {};
		\node [style=none] (355) at (9.5, -0.25) {};
		\node [style=none] (356) at (9.5, -5.5) {$\underline{X}_{l}$};
		\node [style=none] (357) at (9.75, 3.75) {};
		\node [style=none] (358) at (9.5, 5) {};
		\node [style=none] (359) at (9.5, 3.75) {};
		\node [style=none] (360) at (9.5, -5.25) {};
		\node [style=none] (361) at (9.5, -5.25) {};
		\node [style=none] (362) at (9.5, -5.25) {};
		\node [style=none] (363) at (9.25, 0.25) {};
		\node [style=none] (364) at (9.25, -0.25) {};
		\node [style=none] (365) at (8.75, 0.25) {};
		\node [style=none] (366) at (8.75, -0.25) {};
		\node [style=none] (367) at (8.25, 0.25) {};
		\node [style=none] (368) at (9.75, 0.25) {};
		\node [style=none] (369) at (9.75, -0.25) {};
		\node [style=none] (370) at (8.25, -0.25) {};
		\node [style=none] (371) at (9, 0) {$\underline{l}$};
		\node [style=none] (372) at (9.5, 5) {};
		\node [style=none] (373) at (9.5, -5.25) {};
		\node [style=none] (374) at (9.5, 5.25) {$\underline{X}_{l}'$};
		\node [style=none] (375) at (-8.5, 5) {};
		\node [style=none] (376) at (-7.25, 3.75) {};
		\node [style=none] (381) at (-4.5, 5) {};
		\node [style=none] (382) at (-5.5, 3.75) {};
		\node [style=none] (398) at (-6.5, 5) {};
		\node [style=none] (399) at (-6.5, 3.75) {};
		\node [style=none] (401) at (-5.5, 5) {};
		\node [style=none] (402) at (-4.5, 3.75) {};
		\node [style=none] (403) at (-8.5, 5.25) {$\underline{B}$};
		\node [style=none] (404) at (-6.5, 5.25) {$\underline{C}$};
		\node [style=none] (405) at (-4.5, 5.25) {$\underline{D}$};
		\node [style=none] (406) at (-7.25, 5.25) {$\underline{G}$};
		\node [style=none] (407) at (-5.5, 5.25) {$\underline{K}$};
		\node [style=none] (410) at (-7.25, -5.25) {};
		\node [style=none] (411) at (-8.5, -4) {};
		\node [style=none] (412) at (-8.5, -5.25) {};
		\node [style=none] (413) at (-7.25, -4) {};
		\node [style=none] (414) at (-4.5, -5.25) {};
		\node [style=none] (415) at (-5.5, -4) {};
		\node [style=none] (416) at (-6.5, -5.25) {};
		\node [style=none] (417) at (-6.5, -4) {};
		\node [style=none] (418) at (-5.5, -5.25) {};
		\node [style=none] (419) at (-4.5, -4) {};
		\node [style=none] (420) at (-8.5, -5.5) {$\underline{B}$};
		\node [style=none] (421) at (-6.5, -5.5) {$\underline{C}$};
		\node [style=none] (422) at (-4.5, -5.5) {$\underline{D}$};
		\node [style=none] (423) at (-7.25, -5.5) {$\underline{G}$};
		\node [style=none] (424) at (-5.5, -5.5) {$\underline{K}$};
		\node [style=none] (425) at (1, 0.75) {};
		\node [style=none] (426) at (-0.5, 0.75) {};
		\node [style=none] (427) at (-0.5, -0.75) {};
		\node [style=none] (428) at (-1, 0.75) {};
		\node [style=none] (429) at (-1, -0.75) {};
		\node [style=none] (430) at (1, -0.75) {};
		\node [style=none] (431) at (0.5, 0.25) {};
		\node [style=none] (432) at (0.5, -0.25) {};
		\node [style=none] (433) at (0.5, 0.75) {};
		\node [style=none] (434) at (0.5, -0.75) {};
		\node [style=none] (435) at (-0.5, 0.25) {};
		\node [style=none] (436) at (-0.5, -0.25) {};
		\node [style=none] (437) at (0.5, -0.25) {};
		\node [style=none] (438) at (0.5, 0.25) {};
		\node [style=none] (439) at (0.5, 0.25) {};
		\node [style=none] (440) at (0.5, 3.75) {};
		\node [style=none] (441) at (0.5, -4) {};
		\node [style=none] (442) at (0.5, -5.25) {};
		\node [style=none] (443) at (0.5, -0.25) {};
		\node [style=none] (444) at (0.5, -5.5) {$\underline{X}_{e}$};
		\node [style=none] (445) at (0.75, 3.75) {};
		\node [style=none] (446) at (0.5, 5) {};
		\node [style=none] (447) at (0.5, 3.75) {};
		\node [style=none] (448) at (0.5, -5.25) {};
		\node [style=none] (449) at (0.5, -5.25) {};
		\node [style=none] (450) at (0.5, -5.25) {};
		\node [style=none] (451) at (0.25, 0.25) {};
		\node [style=none] (452) at (0.25, -0.25) {};
		\node [style=none] (453) at (-0.25, 0.25) {};
		\node [style=none] (454) at (-0.25, -0.25) {};
		\node [style=none] (455) at (-0.75, 0.25) {};
		\node [style=none] (456) at (0.75, 0.25) {};
		\node [style=none] (457) at (0.75, -0.25) {};
		\node [style=none] (458) at (-0.75, -0.25) {};
		\node [style=none] (459) at (0, 0) {$\underline{e}$};
		\node [style=none] (460) at (0.5, 5) {};
		\node [style=none] (461) at (0.5, -5.25) {};
		\node [style=none] (462) at (0.5, 5.25) {$\underline{X}_{e}'$};
		\node [style=none] (463) at (7, 0.75) {};
		\node [style=none] (464) at (5.5, 0.75) {};
		\node [style=none] (465) at (5.5, -0.75) {};
		\node [style=none] (466) at (5, 0.75) {};
		\node [style=none] (467) at (5, -0.75) {};
		\node [style=none] (468) at (7, -0.75) {};
		\node [style=none] (469) at (6.5, 0.25) {};
		\node [style=none] (470) at (6.5, -0.25) {};
		\node [style=none] (471) at (6.5, 0.75) {};
		\node [style=none] (472) at (6.5, -0.75) {};
		\node [style=none] (473) at (5.5, 0.25) {};
		\node [style=none] (474) at (5.5, -0.25) {};
		\node [style=none] (475) at (6.5, -0.25) {};
		\node [style=none] (476) at (6.5, 0.25) {};
		\node [style=none] (477) at (6.5, 0.25) {};
		\node [style=none] (478) at (6.5, 3.75) {};
		\node [style=none] (479) at (6.5, -4) {};
		\node [style=none] (480) at (6.5, -5.25) {};
		\node [style=none] (481) at (6.5, -0.25) {};
		\node [style=none] (482) at (6.5, -5.5) {$\underline{X}_{f}$};
		\node [style=none] (483) at (6.75, 3.75) {};
		\node [style=none] (484) at (6.5, 5) {};
		\node [style=none] (485) at (6.5, 3.75) {};
		\node [style=none] (486) at (6.5, -5.25) {};
		\node [style=none] (487) at (6.5, -5.25) {};
		\node [style=none] (488) at (6.5, -5.25) {};
		\node [style=none] (489) at (6.25, 0.25) {};
		\node [style=none] (490) at (6.25, -0.25) {};
		\node [style=none] (491) at (5.75, 0.25) {};
		\node [style=none] (492) at (5.75, -0.25) {};
		\node [style=none] (493) at (5.25, 0.25) {};
		\node [style=none] (494) at (6.75, 0.25) {};
		\node [style=none] (495) at (6.75, -0.25) {};
		\node [style=none] (496) at (5.25, -0.25) {};
		\node [style=none] (497) at (6, 0) {$\underline{f}$};
		\node [style=none] (498) at (6.5, 5) {};
		\node [style=none] (499) at (6.5, -5.25) {};
		\node [style=none] (500) at (6.5, 5.25) {$\underline{X}_{f}'$};
		\node [style=none] (501) at (5.5, 0.5) {};
		\node [style=none] (502) at (-6.75, 2.75) {};
		\node [style=none] (503) at (-5.75, 2.75) {};
		\node [style=none] (504) at (-6.75, 2.25) {};
		\node [style=none] (505) at (-5.75, 2.25) {};
		\node [style=none] (506) at (-6.25, 2.5) {$S$};
		\node [style=none] (507) at (-8.25, -1.5) {};
		\node [style=none] (508) at (-4.25, -1.5) {};
		\node [style=none] (509) at (-6.75, 2.25) {};
		\node [style=none] (510) at (-6.5, 2.25) {};
		\node [style=none] (511) at (-5.75, 2.25) {};
		\node [style=none] (512) at (-6.5, 2.75) {};
		\node [style=none] (513) at (-7.25, 3.5) {$\underline{B}$};
		\node [style=none] (514) at (-6.25, 3.5) {$\underline{C}$};
		\node [style=none] (515) at (-6.75, 2.75) {};
		\node [style=none] (516) at (-5.75, 2.75) {};
		\node [style=none] (517) at (-6.75, 2.75) {};
		\node [style=none] (518) at (-5.75, 2.75) {};
		\node [style=none] (519) at (-6.5, 3.25) {};
		\node [style=none] (520) at (-6.25, 2.75) {};
		\node [style=none] (521) at (-6.25, 2.75) {};
		\node [style=none] (522) at (-7.25, -0.75) {};
		\node [style=none] (523) at (-6.75, -0.75) {};
		\node [style=none] (524) at (-7.25, -0.25) {};
		\node [style=none] (525) at (-6.75, -0.25) {};
		\node [style=none] (526) at (-7, -0.5) {$T$};
		\node [style=none] (527) at (-8.5, 3.25) {};
		\node [style=none] (528) at (-4.5, 3.25) {};
		\node [style=none] (529) at (-7.25, -0.25) {};
		\node [style=none] (530) at (-7, -0.25) {};
		\node [style=none] (531) at (-6.575, -0.325) {};
		\node [style=none] (532) at (-7, -0.75) {};
		\node [style=none] (533) at (-7.25, -0.75) {};
		\node [style=none] (534) at (-6.75, -0.75) {};
		\node [style=none] (535) at (-7.25, -0.75) {};
		\node [style=none] (536) at (-6.75, -0.75) {};
		\node [style=none] (537) at (-7, -1.5) {};
		\node [style=none] (538) at (-7, -0.75) {};
		\node [style=none] (539) at (-7, -0.75) {};
		\node [style=none] (540) at (-5.25, -1.75) {$\underline{F}$};
		\node [style=none] (541) at (-6.5, 2.25) {};
		\node [style=none] (542) at (-6, 0.5) {};
		\node [style=none] (543) at (-5.5, 0.5) {};
		\node [style=none] (544) at (-6, 1) {};
		\node [style=none] (545) at (-5.5, 1) {};
		\node [style=none] (546) at (-5.75, 0.75) {$Q$};
		\node [style=none] (547) at (-7.25, 3.25) {};
		\node [style=none] (548) at (-5.5, 3.25) {};
		\node [style=none] (549) at (-6.15, 0.9) {};
		\node [style=none] (550) at (-5.75, 1) {};
		\node [style=none] (551) at (-5.5, 1) {};
		\node [style=none] (552) at (-5.75, 0.5) {};
		\node [style=none] (553) at (-6, 0.5) {};
		\node [style=none] (554) at (-5.5, 0.5) {};
		\node [style=none] (555) at (-6, 0.5) {};
		\node [style=none] (556) at (-5.5, 0.5) {};
		\node [style=none] (557) at (-5.25, -1.5) {};
		\node [style=none] (558) at (-5.75, 0.5) {};
		\node [style=none] (559) at (-5.75, 0.5) {};
		\node [style=none] (560) at (-4.25, -1.75) {$\underline{K}$};
		\node [style=none] (561) at (-6, 2.25) {};
		\node [style=none] (562) at (-6.5, 3.25) {};
		\node [style=none] (563) at (-6.25, -1.75) {$\underline{A}$};
		\node [style=none] (564) at (-7.25, 3.25) {};
		\node [style=none] (565) at (-5.5, 3.25) {};
		\node [style=none] (566) at (-5.25, 3.5) {$\underline{D}$};
		\node [style=none] (567) at (-7.25, -1.75) {$\underline{E}$};
		\node [style=none] (568) at (-8.5, 3.25) {};
		\node [style=none] (569) at (-4.5, 3.25) {};
		\node [style=none] (570) at (-8.5, 3.5) {$\underline{G}$};
		\node [style=none] (571) at (-8.5, -1.75) {$\underline{H}$};
		\node [style=none] (577) at (-4.5, 3.25) {};
		\node [style=none] (579) at (-4.5, 3.25) {};
		\node [style=none] (580) at (-4.75, 3.25) {};
		\node [style=none] (582) at (-5.5, 3.25) {};
		\node [style=none] (584) at (-5.5, 3.25) {};
		\node [style=none] (585) at (-5.5, 3.25) {};
		\node [style=none] (587) at (-6.5, 3.25) {};
		\node [style=none] (589) at (-6.5, 3.25) {};
		\node [style=none] (590) at (-6.25, 3.25) {};
		\node [style=none] (592) at (-7.25, 3.25) {};
		\node [style=none] (594) at (-7.25, 3.25) {};
		\node [style=none] (595) at (-7.25, 3.25) {};
		\node [style=none] (597) at (-8.5, 3.25) {};
		\node [style=none] (599) at (-8.5, 3.25) {};
		\node [style=none] (600) at (-8.5, 3.25) {};
		\node [style=none] (602) at (-6.5, 0.5) {};
		\node [style=none] (603) at (-6.25, 2.25) {};
		\node [style=none] (604) at (-6.5, 0.5) {};
		\node [style=none] (605) at (-6.5, 0.5) {};
		\node [style=none] (606) at (-6.25, 2.25) {};
		\node [style=none] (607) at (-6.25, -1.5) {};
		\node [style=none] (608) at (-6.5, 0.5) {};
		\node [style=none] (609) at (-6.25, -1.5) {};
		\node [style=none] (610) at (-6.25, -1.5) {};
		\node [style=none] (611) at (-6.5, 0.5) {};
		\node [style=none] (612) at (-4.25, 3.5) {$\underline{K}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={double_edge}] (178.center) to (177.center);
		\draw [style={double_edge}] (177.center) to (176.center);
		\draw [style={double_edge}] (176.center) to (173.center);
		\draw (172.center) to (179.center);
		\draw [style={double_edge}, in=270, out=90] (182.center) to (181.center);
		\draw [style={double_edge}] (173.center) to (178.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (187.center) to (185.center);
		\draw [style={double_edge}, in=90, out=-90] (186.center) to (188.center);
		\draw [style={double_edge}] (174.center) to (189.center);
		\draw [style={double_edge}] (190.center) to (175.center);
		\draw [style={double_edge}] (195.center) to (196.center);
		\draw [style=dottededge] (187.center) to (194.center);
		\draw [style=dottededge] (188.center) to (195.center);
		\draw (199.center) to (198.center);
		\draw (179.center) to (199.center);
		\draw (172.center) to (198.center);
		\draw [style={double_edge}] (205.center) to (206.center);
		\draw [style=new edge style 1, bend left] (217.center) to (216.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (216.center) to (215.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (215.center) to (214.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (214.center) to (217.center);
		\draw [style={double_edge}] (214.center) to (215.center);
		\draw [style={double_edge}] (215.center) to (216.center);
		\draw [style={double_edge}] (216.center) to (217.center);
		\draw [style={double_edge}] (217.center) to (214.center);
		\draw [style={double_edge}] (265.center) to (264.center);
		\draw [style={double_edge}] (264.center) to (263.center);
		\draw [style={double_edge}] (263.center) to (260.center);
		\draw [style={double_edge}] (260.center) to (265.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (268.center) to (266.center);
		\draw [style={double_edge}, in=90, out=-90] (267.center) to (269.center);
		\draw [style={double_edge}] (261.center) to (270.center);
		\draw [style={double_edge}] (271.center) to (262.center);
		\draw [style={double_edge}] (276.center) to (277.center);
		\draw [style=dottededge] (268.center) to (275.center);
		\draw [style=dottededge] (269.center) to (276.center);
		\draw [style={double_edge}] (282.center) to (283.center);
		\draw [style=new edge style 1, bend left] (294.center) to (293.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (293.center) to (292.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (292.center) to (291.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (291.center) to (294.center);
		\draw [style={double_edge}] (291.center) to (292.center);
		\draw [style={double_edge}] (292.center) to (293.center);
		\draw [style={double_edge}] (293.center) to (294.center);
		\draw [style={double_edge}] (294.center) to (291.center);
		\draw [style={double_edge}] (342.center) to (341.center);
		\draw [style={double_edge}] (341.center) to (340.center);
		\draw [style={double_edge}] (340.center) to (337.center);
		\draw [style={double_edge}] (337.center) to (342.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (345.center) to (343.center);
		\draw [style={double_edge}, in=90, out=-90] (344.center) to (346.center);
		\draw [style={double_edge}] (338.center) to (347.center);
		\draw [style={double_edge}] (348.center) to (339.center);
		\draw [style={double_edge}] (353.center) to (354.center);
		\draw [style=dottededge] (345.center) to (352.center);
		\draw [style=dottededge] (346.center) to (353.center);
		\draw [style={double_edge}] (358.center) to (359.center);
		\draw [style=new edge style 1, bend left] (370.center) to (369.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (369.center) to (368.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (368.center) to (367.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (367.center) to (370.center);
		\draw [style={double_edge}] (367.center) to (368.center);
		\draw [style={double_edge}] (368.center) to (369.center);
		\draw [style={double_edge}] (369.center) to (370.center);
		\draw [style={double_edge}] (370.center) to (367.center);
		\draw [style={double_edge}, in=270, out=90] (376.center) to (375.center);
		\draw [style={double_edge}, in=270, out=90] (382.center) to (381.center);
		\draw [style={double_edge}] (399.center) to (398.center);
		\draw [style={double_edge}, in=270, out=90] (402.center) to (401.center);
		\draw [style={double_edge}, in=90, out=-90] (411.center) to (410.center);
		\draw [style={double_edge}, in=90, out=-90] (413.center) to (412.center);
		\draw [style={double_edge}, in=90, out=-90] (415.center) to (414.center);
		\draw [style={double_edge}] (417.center) to (416.center);
		\draw [style={double_edge}, in=90, out=-90] (419.center) to (418.center);
		\draw [style={double_edge}] (430.center) to (429.center);
		\draw [style={double_edge}] (429.center) to (428.center);
		\draw [style={double_edge}] (428.center) to (425.center);
		\draw [style={double_edge}] (425.center) to (430.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (433.center) to (431.center);
		\draw [style={double_edge}, in=90, out=-90] (432.center) to (434.center);
		\draw [style={double_edge}] (426.center) to (435.center);
		\draw [style={double_edge}] (436.center) to (427.center);
		\draw [style={double_edge}] (441.center) to (442.center);
		\draw [style=dottededge] (433.center) to (440.center);
		\draw [style=dottededge] (434.center) to (441.center);
		\draw [style={double_edge}] (446.center) to (447.center);
		\draw [style=new edge style 1, bend left] (458.center) to (457.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (457.center) to (456.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (456.center) to (455.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (455.center) to (458.center);
		\draw [style={double_edge}] (455.center) to (456.center);
		\draw [style={double_edge}] (456.center) to (457.center);
		\draw [style={double_edge}] (457.center) to (458.center);
		\draw [style={double_edge}] (458.center) to (455.center);
		\draw [style={double_edge}] (468.center) to (467.center);
		\draw [style={double_edge}] (467.center) to (466.center);
		\draw [style={double_edge}] (466.center) to (463.center);
		\draw [style={double_edge}] (463.center) to (468.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (471.center) to (469.center);
		\draw [style={double_edge}, in=90, out=-90] (470.center) to (472.center);
		\draw [style={double_edge}] (464.center) to (473.center);
		\draw [style={double_edge}] (474.center) to (465.center);
		\draw [style={double_edge}] (479.center) to (480.center);
		\draw [style=dottededge] (471.center) to (478.center);
		\draw [style=dottededge] (472.center) to (479.center);
		\draw [style={double_edge}] (484.center) to (485.center);
		\draw [style=new edge style 1, bend left] (496.center) to (495.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (495.center) to (494.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (494.center) to (493.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (493.center) to (496.center);
		\draw [style={double_edge}] (493.center) to (494.center);
		\draw [style={double_edge}] (494.center) to (495.center);
		\draw [style={double_edge}] (495.center) to (496.center);
		\draw [style={double_edge}] (496.center) to (493.center);
		\draw [style=double edge] (503.center) to (502.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (502.center) to (504.center);
		\draw [style=double edge] (505.center) to (504.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (505.center) to (503.center);
		\draw [style={double_bold}, in=-120, out=90] (507.center) to (509.center);
		\draw [style={double_bold}, in=90, out=-60] (511.center) to (508.center);
		\draw [style={double_bold}, in=90, out=-90] (519.center) to (520.center);
		\draw [style=double edge] (523.center) to (522.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (522.center) to (524.center);
		\draw [style=double edge] (525.center) to (524.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (525.center) to (523.center);
		\draw [style={double_bold}, in=120, out=-90] (527.center) to (529.center);
		\draw [style={double_bold}, in=-90, out=15, looseness=1.25] (531.center) to (528.center);
		\draw [style={double_bold}] (537.center) to (538.center);
		\draw [style=double edge, in=-90, out=90] (530.center) to (541.center);
		\draw [style=double edge] (543.center) to (542.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (542.center) to (544.center);
		\draw [style=double edge] (545.center) to (544.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (545.center) to (543.center);
		\draw [style={double_bold}, in=150, out=-90] (547.center) to (549.center);
		\draw [style={double_bold}, in=-90, out=60] (551.center) to (548.center);
		\draw [style={double_bold}, in=-90, out=90] (557.center) to (558.center);
		\draw [style=double edge, in=-90, out=90] (550.center) to (561.center);
		\draw [style={double_bold}, in=90, out=-90] (603.center) to (604.center);
		\draw [style={double_bold}, in=-270, out=-90] (608.center) to (609.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polyslotproof19b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (172) at (-9.25, 3.75) {};
		\node [style=none] (173) at (-2, 0.75) {};
		\node [style=none] (174) at (-3.5, 0.75) {};
		\node [style=none] (175) at (-3.5, -0.75) {};
		\node [style=none] (176) at (-4, 0.75) {};
		\node [style=none] (177) at (-4, -0.75) {};
		\node [style=none] (178) at (-2, -0.75) {};
		\node [style=none] (179) at (-9.25, -2.5) {};
		\node [style=none] (181) at (-6, 5.75) {};
		\node [style=none] (182) at (0.25, 3.75) {};
		\node [style=none] (185) at (-2.5, 0.25) {};
		\node [style=none] (186) at (-2.5, -0.25) {};
		\node [style=none] (187) at (-2.5, 0.75) {};
		\node [style=none] (188) at (-2.5, -0.75) {};
		\node [style=none] (189) at (-3.5, 0.25) {};
		\node [style=none] (190) at (-3.5, -0.25) {};
		\node [style=none] (191) at (-2.5, -0.25) {};
		\node [style=none] (192) at (-2.5, 0.25) {};
		\node [style=none] (193) at (-2.5, 0.25) {};
		\node [style=none] (194) at (-2.5, 3.75) {};
		\node [style=none] (195) at (-2.5, -2.5) {};
		\node [style=none] (197) at (-2.5, -0.25) {};
		\node [style=none] (198) at (12, 3.75) {};
		\node [style=none] (199) at (12, -2.5) {};
		\node [style=none] (200) at (-1.25, -4.75) {$\underline{X}_{h}$};
		\node [style=none] (201) at (-1.5, 0) {$\dots$};
		\node [style=none] (204) at (-2.25, 3.75) {};
		\node [style=none] (205) at (-1.25, 5.75) {};
		\node [style=none] (206) at (-2.5, 3.75) {};
		\node [style=none] (210) at (-2.75, 0.25) {};
		\node [style=none] (211) at (-2.75, -0.25) {};
		\node [style=none] (212) at (-3.25, 0.25) {};
		\node [style=none] (213) at (-3.25, -0.25) {};
		\node [style=none] (214) at (-3.75, 0.25) {};
		\node [style=none] (215) at (-2.25, 0.25) {};
		\node [style=none] (216) at (-2.25, -0.25) {};
		\node [style=none] (217) at (-3.75, -0.25) {};
		\node [style=none] (218) at (-3, 0) {$\underline{h}$};
		\node [style=none] (219) at (-1.25, 5.75) {};
		\node [style=none] (257) at (-1.25, 6) {$\underline{X}_{h}'$};
		\node [style=none] (259) at (3, 0) {$\dots$};
		\node [style=none] (260) at (5.5, 0.75) {};
		\node [style=none] (261) at (4, 0.75) {};
		\node [style=none] (262) at (4, -0.75) {};
		\node [style=none] (263) at (3.5, 0.75) {};
		\node [style=none] (264) at (3.5, -0.75) {};
		\node [style=none] (265) at (5.5, -0.75) {};
		\node [style=none] (266) at (5, 0.25) {};
		\node [style=none] (267) at (5, -0.25) {};
		\node [style=none] (268) at (5, 0.75) {};
		\node [style=none] (269) at (5, -0.75) {};
		\node [style=none] (270) at (4, 0.25) {};
		\node [style=none] (271) at (4, -0.25) {};
		\node [style=none] (272) at (5, -0.25) {};
		\node [style=none] (273) at (5, 0.25) {};
		\node [style=none] (274) at (5, 0.25) {};
		\node [style=none] (275) at (5, 3.75) {};
		\node [style=none] (276) at (5, -2.5) {};
		\node [style=none] (278) at (5, -0.25) {};
		\node [style=none] (279) at (5, -4.75) {$\underline{X}_{a}$};
		\node [style=none] (280) at (6, 0) {$\dots$};
		\node [style=none] (281) at (5.25, 3.75) {};
		\node [style=none] (282) at (5, 5.75) {};
		\node [style=none] (283) at (5, 3.75) {};
		\node [style=none] (287) at (4.75, 0.25) {};
		\node [style=none] (288) at (4.75, -0.25) {};
		\node [style=none] (289) at (4.25, 0.25) {};
		\node [style=none] (290) at (4.25, -0.25) {};
		\node [style=none] (291) at (3.75, 0.25) {};
		\node [style=none] (292) at (5.25, 0.25) {};
		\node [style=none] (293) at (5.25, -0.25) {};
		\node [style=none] (294) at (3.75, -0.25) {};
		\node [style=none] (295) at (4.5, 0) {$\underline{a}$};
		\node [style=none] (296) at (5, 5.75) {};
		\node [style=none] (334) at (5, 6) {$\underline{X}_{a}'$};
		\node [style=none] (336) at (9, 0) {$\dots$};
		\node [style=none] (337) at (11.5, 0.75) {};
		\node [style=none] (338) at (10, 0.75) {};
		\node [style=none] (339) at (10, -0.75) {};
		\node [style=none] (340) at (9.5, 0.75) {};
		\node [style=none] (341) at (9.5, -0.75) {};
		\node [style=none] (342) at (11.5, -0.75) {};
		\node [style=none] (343) at (11, 0.25) {};
		\node [style=none] (344) at (11, -0.25) {};
		\node [style=none] (345) at (11, 0.75) {};
		\node [style=none] (346) at (11, -0.75) {};
		\node [style=none] (347) at (10, 0.25) {};
		\node [style=none] (348) at (10, -0.25) {};
		\node [style=none] (349) at (11, -0.25) {};
		\node [style=none] (350) at (11, 0.25) {};
		\node [style=none] (351) at (11, 0.25) {};
		\node [style=none] (352) at (11, 3.75) {};
		\node [style=none] (353) at (11, -2.5) {};
		\node [style=none] (355) at (11, -0.25) {};
		\node [style=none] (356) at (11, -4.75) {$\underline{X}_{k}$};
		\node [style=none] (357) at (11.25, 3.75) {};
		\node [style=none] (358) at (11, 5.75) {};
		\node [style=none] (359) at (11, 3.75) {};
		\node [style=none] (363) at (10.75, 0.25) {};
		\node [style=none] (364) at (10.75, -0.25) {};
		\node [style=none] (365) at (10.25, 0.25) {};
		\node [style=none] (366) at (10.25, -0.25) {};
		\node [style=none] (367) at (9.75, 0.25) {};
		\node [style=none] (368) at (11.25, 0.25) {};
		\node [style=none] (369) at (11.25, -0.25) {};
		\node [style=none] (370) at (9.75, -0.25) {};
		\node [style=none] (371) at (10.5, 0) {$\underline{k}$};
		\node [style=none] (372) at (11, 5.75) {};
		\node [style=none] (374) at (11, 6) {$\underline{X}_{k}'$};
		\node [style=none] (375) at (-7.25, 5.75) {};
		\node [style=none] (376) at (-7.25, 3.75) {};
		\node [style=none] (381) at (-3.25, 5.75) {};
		\node [style=none] (382) at (-5.5, 3.75) {};
		\node [style=none] (398) at (-5.25, 5.75) {};
		\node [style=none] (399) at (-6.5, 3.75) {};
		\node [style=none] (401) at (-4.25, 5.75) {};
		\node [style=none] (402) at (1.5, 3.75) {};
		\node [style=none] (403) at (-7.25, 6) {$\underline{B}$};
		\node [style=none] (404) at (-5.25, 6) {$\underline{C}$};
		\node [style=none] (405) at (-3.25, 6) {$\underline{D}$};
		\node [style=none] (406) at (-6, 6) {$\underline{G}$};
		\node [style=none] (407) at (-4.25, 6) {$\underline{L}$};
		\node [style=none] (411) at (-8.5, -2.5) {};
		\node [style=none] (413) at (-7.25, -2.5) {};
		\node [style=none] (415) at (-5.5, -2.5) {};
		\node [style=none] (417) at (-6.5, -2.5) {};
		\node [style=none] (419) at (-4.5, -2.5) {};
		\node [style=none] (420) at (-7.25, -4.75) {$\underline{B}$};
		\node [style=none] (421) at (-5.25, -4.75) {$\underline{C}$};
		\node [style=none] (422) at (-3.25, -4.75) {$\underline{D}$};
		\node [style=none] (423) at (-6, -4.75) {$\underline{G}$};
		\node [style=none] (424) at (-4.25, -4.75) {$\underline{L}$};
		\node [style=none] (425) at (2.5, 0.75) {};
		\node [style=none] (428) at (-1, 0.75) {};
		\node [style=none] (429) at (-1, -0.75) {};
		\node [style=none] (430) at (2.5, -0.75) {};
		\node [style=none] (433) at (2, 0.75) {};
		\node [style=none] (434) at (2, -0.75) {};
		\node [style=none] (440) at (2, 3.75) {};
		\node [style=none] (441) at (2, -2.5) {};
		\node [style=none] (444) at (2, -4.75) {$\underline{X}_{e}$};
		\node [style=none] (445) at (2.25, 3.75) {};
		\node [style=none] (446) at (2, 5.75) {};
		\node [style=none] (447) at (2, 3.75) {};
		\node [style=none] (460) at (2, 5.75) {};
		\node [style=none] (462) at (2, 6) {$\underline{X}_{e}'$};
		\node [style=none] (463) at (8.5, 0.75) {};
		\node [style=none] (464) at (7, 0.75) {};
		\node [style=none] (465) at (7, -0.75) {};
		\node [style=none] (466) at (6.5, 0.75) {};
		\node [style=none] (467) at (6.5, -0.75) {};
		\node [style=none] (468) at (8.5, -0.75) {};
		\node [style=none] (469) at (8, 0.25) {};
		\node [style=none] (470) at (8, -0.25) {};
		\node [style=none] (471) at (8, 0.75) {};
		\node [style=none] (472) at (8, -0.75) {};
		\node [style=none] (473) at (7, 0.25) {};
		\node [style=none] (474) at (7, -0.25) {};
		\node [style=none] (475) at (8, -0.25) {};
		\node [style=none] (476) at (8, 0.25) {};
		\node [style=none] (477) at (8, 0.25) {};
		\node [style=none] (478) at (8, 3.75) {};
		\node [style=none] (479) at (8, -2.5) {};
		\node [style=none] (481) at (8, -0.25) {};
		\node [style=none] (482) at (8, -4.75) {$\underline{X}_{f}$};
		\node [style=none] (483) at (8.25, 3.75) {};
		\node [style=none] (484) at (8, 5.75) {};
		\node [style=none] (485) at (8, 3.75) {};
		\node [style=none] (489) at (7.75, 0.25) {};
		\node [style=none] (490) at (7.75, -0.25) {};
		\node [style=none] (491) at (7.25, 0.25) {};
		\node [style=none] (492) at (7.25, -0.25) {};
		\node [style=none] (493) at (6.75, 0.25) {};
		\node [style=none] (494) at (8.25, 0.25) {};
		\node [style=none] (495) at (8.25, -0.25) {};
		\node [style=none] (496) at (6.75, -0.25) {};
		\node [style=none] (497) at (7.5, 0) {$\underline{f}$};
		\node [style=none] (498) at (8, 5.75) {};
		\node [style=none] (500) at (8, 6) {$\underline{X}_{f}'$};
		\node [style=none] (501) at (7, 0.5) {};
		\node [style=none] (502) at (-6.75, 2.75) {};
		\node [style=none] (503) at (-5.75, 2.75) {};
		\node [style=none] (504) at (-6.75, 2.25) {};
		\node [style=none] (505) at (-5.75, 2.25) {};
		\node [style=none] (506) at (-6.25, 2.5) {$S$};
		\node [style=none] (507) at (-8, -0.25) {};
		\node [style=none] (508) at (-4.75, -0.25) {};
		\node [style=none] (509) at (-6.75, 2.25) {};
		\node [style=none] (510) at (-6.5, 2.25) {};
		\node [style=none] (511) at (-5.75, 2.25) {};
		\node [style=none] (512) at (-6.5, 2.75) {};
		\node [style=none] (513) at (-7.25, 3.5) {$\underline{B}$};
		\node [style=none] (514) at (-6.25, 3.5) {$\underline{C}$};
		\node [style=none] (515) at (-6.75, 2.75) {};
		\node [style=none] (516) at (-5.75, 2.75) {};
		\node [style=none] (517) at (-6.75, 2.75) {};
		\node [style=none] (518) at (-5.75, 2.75) {};
		\node [style=none] (519) at (-6.5, 3.25) {};
		\node [style=none] (520) at (-6.25, 2.75) {};
		\node [style=none] (521) at (-6.25, 2.75) {};
		\node [style=none] (524) at (-7.25, -0.25) {};
		\node [style=none] (530) at (-7, -0.25) {};
		\node [style=none] (540) at (-5.75, -0.5) {$\underline{F}$};
		\node [style=none] (541) at (-6.5, 2.25) {};
		\node [style=none] (542) at (-6, 0.5) {};
		\node [style=none] (543) at (-5.5, 0.5) {};
		\node [style=none] (544) at (-6, 1) {};
		\node [style=none] (545) at (-5.5, 1) {};
		\node [style=none] (546) at (-5.75, 0.75) {$Q$};
		\node [style=none] (547) at (-7.25, 3.25) {};
		\node [style=none] (548) at (-5.5, 3.25) {};
		\node [style=none] (549) at (-6.15, 0.9) {};
		\node [style=none] (550) at (-5.75, 1) {};
		\node [style=none] (551) at (-5.5, 1) {};
		\node [style=none] (552) at (-5.75, 0.5) {};
		\node [style=none] (553) at (-6, 0.5) {};
		\node [style=none] (554) at (-5.5, 0.5) {};
		\node [style=none] (555) at (-6, 0.5) {};
		\node [style=none] (556) at (-5.5, 0.5) {};
		\node [style=none] (557) at (-5.75, -0.25) {};
		\node [style=none] (558) at (-5.75, 0.5) {};
		\node [style=none] (559) at (-5.75, 0.5) {};
		\node [style=none] (560) at (-4.75, -0.5) {$\underline{K}$};
		\node [style=none] (561) at (-6, 2.25) {};
		\node [style=none] (562) at (-6.5, 3.25) {};
		\node [style=none] (563) at (-6.5, -0.5) {$\underline{A}$};
		\node [style=none] (564) at (-7.25, 3.25) {};
		\node [style=none] (565) at (-5.5, 3.25) {};
		\node [style=none] (566) at (-5.25, 3.5) {$\underline{D}$};
		\node [style=none] (571) at (-8, -0.5) {$\underline{H}$};
		\node [style=none] (582) at (-5.5, 3.25) {};
		\node [style=none] (584) at (-5.5, 3.25) {};
		\node [style=none] (585) at (-5.5, 3.25) {};
		\node [style=none] (587) at (-6.5, 3.25) {};
		\node [style=none] (589) at (-6.5, 3.25) {};
		\node [style=none] (590) at (-6.25, 3.25) {};
		\node [style=none] (592) at (-7.25, 3.25) {};
		\node [style=none] (594) at (-7.25, 3.25) {};
		\node [style=none] (595) at (-7.25, 3.25) {};
		\node [style=none] (602) at (-6.5, 0.5) {};
		\node [style=none] (603) at (-6.25, 2.25) {};
		\node [style=none] (604) at (-6.5, 0.5) {};
		\node [style=none] (605) at (-6.5, 0.5) {};
		\node [style=none] (606) at (-6.25, 2.25) {};
		\node [style=none] (607) at (-6.5, -0.25) {};
		\node [style=none] (608) at (-6.5, 0.5) {};
		\node [style=none] (609) at (-6.5, -0.25) {};
		\node [style=none] (610) at (-6.5, -0.25) {};
		\node [style=none] (611) at (-6.5, 0.5) {};
		\node [style=none] (612) at (-0.5, 0.75) {};
		\node [style=none] (613) at (-0.5, -0.75) {};
		\node [style=none] (614) at (2, 0.25) {};
		\node [style=none] (615) at (2, -0.25) {};
		\node [style=none] (616) at (2, 0.75) {};
		\node [style=none] (617) at (2, -0.75) {};
		\node [style=none] (618) at (-0.5, 0.25) {};
		\node [style=none] (619) at (-0.5, -0.25) {};
		\node [style=none] (620) at (2, -0.25) {};
		\node [style=none] (621) at (2, 0.25) {};
		\node [style=none] (622) at (2, 0.25) {};
		\node [style=none] (623) at (2, -0.25) {};
		\node [style=none] (624) at (1, 0.25) {};
		\node [style=none] (625) at (1.5, -0.25) {};
		\node [style=none] (626) at (-0.25, 0.25) {};
		\node [style=none] (627) at (-0.25, -0.25) {};
		\node [style=none] (628) at (-0.75, 0.25) {};
		\node [style=none] (629) at (2.25, 0.25) {};
		\node [style=none] (630) at (2.25, -0.25) {};
		\node [style=none] (631) at (-0.75, -0.25) {};
		\node [style=none] (633) at (0, 0.75) {};
		\node [style=none] (635) at (1, 0.75) {};
		\node [style=none] (636) at (1.5, 0.75) {};
		\node [style=none] (637) at (0, -0.75) {};
		\node [style=none] (639) at (1, -0.75) {};
		\node [style=none] (640) at (1.5, -0.75) {};
		\node [style=none] (641) at (1.5, 0.25) {};
		\node [style=none] (642) at (-0.5, 0.75) {};
		\node [style=none] (643) at (-0.5, -0.75) {};
		\node [style=none] (644) at (0.25, 0.75) {};
		\node [style=none] (645) at (-0.5, 0.25) {};
		\node [style=none] (647) at (0.5, 0.25) {};
		\node [style=none] (648) at (0, 0.25) {};
		\node [style=none] (649) at (-0.5, -0.75) {};
		\node [style=none] (650) at (2, -0.25) {};
		\node [style=none] (651) at (2, -0.75) {};
		\node [style=none] (652) at (-0.5, -0.25) {};
		\node [style=none] (653) at (2, -0.25) {};
		\node [style=none] (654) at (2, -0.25) {};
		\node [style=none] (655) at (1, -0.25) {};
		\node [style=none] (656) at (-0.25, -0.25) {};
		\node [style=none] (657) at (2.25, -0.25) {};
		\node [style=none] (658) at (0, -0.75) {};
		\node [style=none] (660) at (1, -0.75) {};
		\node [style=none] (661) at (1.5, -0.75) {};
		\node [style=none] (662) at (1.5, -0.25) {};
		\node [style=none] (663) at (-0.5, -0.75) {};
		\node [style=none] (664) at (0.25, -0.75) {};
		\node [style=none] (665) at (-0.5, -0.25) {};
		\node [style=none] (666) at (1, -0.75) {};
		\node [style=none] (668) at (0, -0.25) {};
		\node [style=none] (669) at (1.5, 0.25) {};
		\node [style=none] (670) at (1.5, -0.25) {};
		\node [style=none] (671) at (1.5, 0.75) {};
		\node [style=none] (672) at (1.5, -0.75) {};
		\node [style=none] (673) at (1.5, -0.25) {};
		\node [style=none] (674) at (1.5, 0.25) {};
		\node [style=none] (675) at (1.5, 0.25) {};
		\node [style=none] (676) at (1.5, -0.25) {};
		\node [style=none] (677) at (1.5, -0.25) {};
		\node [style=none] (678) at (1.5, -0.75) {};
		\node [style=none] (679) at (1.5, -0.25) {};
		\node [style=none] (680) at (1.5, -0.25) {};
		\node [style=none] (681) at (0.75, 0) {$T(\underline{e})$};
		\node [style=none] (682) at (1.5, 0.75) {};
		\node [style=none] (683) at (1.5, 3.75) {};
		\node [style=none] (684) at (1.5, 3.75) {};
		\node [style=none] (685) at (1.5, 0.75) {};
		\node [style=none] (686) at (0.25, 3) {};
		\node [style=none] (687) at (0.25, 0.75) {};
		\node [style=none] (688) at (0.25, 3.75) {};
		\node [style=none] (689) at (0.25, 3.75) {};
		\node [style=none] (690) at (0.25, 0.75) {};
		\node [style=none] (691) at (0.5, 3.25) {};
		\node [style=none] (692) at (-6, -4.5) {};
		\node [style=none] (693) at (0.25, -2.5) {};
		\node [style=none] (694) at (-2.5, -2.5) {};
		\node [style=none] (695) at (-2.25, -2.5) {};
		\node [style=none] (696) at (-1.25, -4.5) {};
		\node [style=none] (697) at (-2.5, -2.5) {};
		\node [style=none] (698) at (-1.25, -4.5) {};
		\node [style=none] (700) at (5, -2.5) {};
		\node [style=none] (701) at (5.25, -2.5) {};
		\node [style=none] (702) at (5, -4.5) {};
		\node [style=none] (703) at (5, -2.5) {};
		\node [style=none] (704) at (5, -4.5) {};
		\node [style=none] (706) at (11, -2.5) {};
		\node [style=none] (707) at (11.25, -2.5) {};
		\node [style=none] (708) at (11, -4.5) {};
		\node [style=none] (709) at (11, -2.5) {};
		\node [style=none] (710) at (11, -4.5) {};
		\node [style=none] (712) at (-7.25, -4.5) {};
		\node [style=none] (713) at (-7.25, -2.5) {};
		\node [style=none] (714) at (-3.25, -4.5) {};
		\node [style=none] (715) at (-5.5, -2.5) {};
		\node [style=none] (716) at (-5.25, -4.5) {};
		\node [style=none] (717) at (-6.5, -2.5) {};
		\node [style=none] (718) at (-4.25, -4.5) {};
		\node [style=none] (719) at (1.5, -2.5) {};
		\node [style=none] (725) at (2, -2.5) {};
		\node [style=none] (726) at (2.25, -2.5) {};
		\node [style=none] (727) at (2, -4.5) {};
		\node [style=none] (728) at (2, -2.5) {};
		\node [style=none] (729) at (2, -4.5) {};
		\node [style=none] (731) at (8, -2.5) {};
		\node [style=none] (732) at (8.25, -2.5) {};
		\node [style=none] (733) at (8, -4.5) {};
		\node [style=none] (734) at (8, -2.5) {};
		\node [style=none] (735) at (8, -4.5) {};
		\node [style=none] (737) at (1.5, -2.5) {};
		\node [style=none] (738) at (1.5, -2.5) {};
		\node [style=none] (739) at (0.25, -2.5) {};
		\node [style=none] (740) at (0.25, -2.5) {};
		\node [style=none] (741) at (0.25, -0.75) {};
		\node [style=none] (742) at (1.5, -0.75) {};
		\node [style=none] (743) at (0, -2.5) {};
		\node [style=none] (744) at (1, -2.5) {};
		\node [style=none] (745) at (1.5, -2.5) {};
		\node [style=none] (746) at (0.5, -2.5) {};
		\node [style=none] (747) at (1.5, -2.5) {};
		\node [style=none] (748) at (1.5, -2.5) {};
		\node [style=none] (749) at (1.5, -0.75) {};
		\node [style=none] (750) at (1.5, -0.75) {};
		\node [style=none] (751) at (1.5, -2.5) {};
		\node [style=none] (752) at (0.25, -1.5) {};
		\node [style=none] (753) at (0.25, -2.5) {};
		\node [style=none] (754) at (0.25, -0.75) {};
		\node [style=none] (755) at (0.25, -0.75) {};
		\node [style=none] (756) at (0.25, -2.5) {};
		\node [style=none] (757) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={double_edge}] (178.center) to (177.center);
		\draw [style={double_edge}] (177.center) to (176.center);
		\draw [style={double_edge}] (176.center) to (173.center);
		\draw (172.center) to (179.center);
		\draw [style={double_edge}, in=270, out=90, looseness=0.25] (182.center) to (181.center);
		\draw [style={double_edge}] (173.center) to (178.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (187.center) to (185.center);
		\draw [style={double_edge}, in=90, out=-90] (186.center) to (188.center);
		\draw [style={double_edge}] (174.center) to (189.center);
		\draw [style={double_edge}] (190.center) to (175.center);
		\draw [style=dottededge] (187.center) to (194.center);
		\draw [style=dottededge] (188.center) to (195.center);
		\draw (199.center) to (198.center);
		\draw (179.center) to (199.center);
		\draw (172.center) to (198.center);
		\draw [style={double_edge}, in=90, out=-90] (205.center) to (206.center);
		\draw [style=new edge style 1, bend left] (217.center) to (216.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (216.center) to (215.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (215.center) to (214.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (214.center) to (217.center);
		\draw [style={double_edge}] (214.center) to (215.center);
		\draw [style={double_edge}] (215.center) to (216.center);
		\draw [style={double_edge}] (216.center) to (217.center);
		\draw [style={double_edge}] (217.center) to (214.center);
		\draw [style={double_edge}] (265.center) to (264.center);
		\draw [style={double_edge}] (264.center) to (263.center);
		\draw [style={double_edge}] (263.center) to (260.center);
		\draw [style={double_edge}] (260.center) to (265.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (268.center) to (266.center);
		\draw [style={double_edge}, in=90, out=-90] (267.center) to (269.center);
		\draw [style={double_edge}] (261.center) to (270.center);
		\draw [style={double_edge}] (271.center) to (262.center);
		\draw [style=dottededge] (268.center) to (275.center);
		\draw [style=dottededge] (269.center) to (276.center);
		\draw [style={double_edge}] (282.center) to (283.center);
		\draw [style=new edge style 1, bend left] (294.center) to (293.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (293.center) to (292.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (292.center) to (291.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (291.center) to (294.center);
		\draw [style={double_edge}] (291.center) to (292.center);
		\draw [style={double_edge}] (292.center) to (293.center);
		\draw [style={double_edge}] (293.center) to (294.center);
		\draw [style={double_edge}] (294.center) to (291.center);
		\draw [style={double_edge}] (342.center) to (341.center);
		\draw [style={double_edge}] (341.center) to (340.center);
		\draw [style={double_edge}] (340.center) to (337.center);
		\draw [style={double_edge}] (337.center) to (342.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (345.center) to (343.center);
		\draw [style={double_edge}, in=90, out=-90] (344.center) to (346.center);
		\draw [style={double_edge}] (338.center) to (347.center);
		\draw [style={double_edge}] (348.center) to (339.center);
		\draw [style=dottededge] (345.center) to (352.center);
		\draw [style=dottededge] (346.center) to (353.center);
		\draw [style={double_edge}] (358.center) to (359.center);
		\draw [style=new edge style 1, bend left] (370.center) to (369.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (369.center) to (368.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (368.center) to (367.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (367.center) to (370.center);
		\draw [style={double_edge}] (367.center) to (368.center);
		\draw [style={double_edge}] (368.center) to (369.center);
		\draw [style={double_edge}] (369.center) to (370.center);
		\draw [style={double_edge}] (370.center) to (367.center);
		\draw [style={double_edge}, in=270, out=90] (376.center) to (375.center);
		\draw [style={double_edge}, in=270, out=90] (382.center) to (381.center);
		\draw [style={double_edge}, in=-90, out=90] (399.center) to (398.center);
		\draw [style={double_edge}, in=270, out=90, looseness=0.25] (402.center) to (401.center);
		\draw [style={double_edge}] (430.center) to (429.center);
		\draw [style={double_edge}] (429.center) to (428.center);
		\draw [style={double_edge}] (428.center) to (425.center);
		\draw [style={double_edge}] (425.center) to (430.center);
		\draw [style=dottededge] (433.center) to (440.center);
		\draw [style=dottededge] (434.center) to (441.center);
		\draw [style={double_edge}] (446.center) to (447.center);
		\draw [style={double_edge}] (468.center) to (467.center);
		\draw [style={double_edge}] (467.center) to (466.center);
		\draw [style={double_edge}] (466.center) to (463.center);
		\draw [style={double_edge}] (463.center) to (468.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (471.center) to (469.center);
		\draw [style={double_edge}, in=90, out=-90] (470.center) to (472.center);
		\draw [style={double_edge}] (464.center) to (473.center);
		\draw [style={double_edge}] (474.center) to (465.center);
		\draw [style=dottededge] (471.center) to (478.center);
		\draw [style=dottededge] (472.center) to (479.center);
		\draw [style={double_edge}] (484.center) to (485.center);
		\draw [style=new edge style 1, bend left] (496.center) to (495.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (495.center) to (494.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (494.center) to (493.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (493.center) to (496.center);
		\draw [style={double_edge}] (493.center) to (494.center);
		\draw [style={double_edge}] (494.center) to (495.center);
		\draw [style={double_edge}] (495.center) to (496.center);
		\draw [style={double_edge}] (496.center) to (493.center);
		\draw [style=double edge] (503.center) to (502.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (502.center) to (504.center);
		\draw [style=double edge] (505.center) to (504.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (505.center) to (503.center);
		\draw [style={double_bold}, in=-120, out=90] (507.center) to (509.center);
		\draw [style={double_bold}, in=90, out=-60] (511.center) to (508.center);
		\draw [style={double_bold}, in=90, out=-90] (519.center) to (520.center);
		\draw [style=double edge, in=-90, out=90] (530.center) to (541.center);
		\draw [style=double edge] (543.center) to (542.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (542.center) to (544.center);
		\draw [style=double edge] (545.center) to (544.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (545.center) to (543.center);
		\draw [style={double_bold}, in=150, out=-90] (547.center) to (549.center);
		\draw [style={double_bold}, in=-90, out=60] (551.center) to (548.center);
		\draw [style={double_bold}, in=-90, out=90] (557.center) to (558.center);
		\draw [style=double edge, in=-90, out=90] (550.center) to (561.center);
		\draw [style={double_bold}, in=90, out=-90] (603.center) to (604.center);
		\draw [style={double_bold}, in=-270, out=-90] (608.center) to (609.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (616.center) to (614.center);
		\draw [style={double_edge}, in=90, out=-90] (615.center) to (617.center);
		\draw [style=new edge style 1, bend left] (631.center) to (630.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (630.center) to (629.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.75] (629.center) to (628.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (628.center) to (631.center);
		\draw [style={double_edge}] (628.center) to (629.center);
		\draw [style={double_edge}] (629.center) to (630.center);
		\draw [style={double_edge}] (630.center) to (631.center);
		\draw [style={double_edge}] (631.center) to (628.center);
		\draw [in=90, out=-90, looseness=0.50] (642.center) to (624.center);
		\draw [style={double_edge}, in=270, out=90] (645.center) to (644.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (651.center) to (650.center);
		\draw [in=-90, out=90, looseness=0.50] (663.center) to (655.center);
		\draw [style={double_edge}, in=-270, out=-90] (665.center) to (664.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (671.center) to (669.center);
		\draw [style={double_edge}, in=90, out=-90] (670.center) to (672.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (678.center) to (677.center);
		\draw [style=dottededge] (682.center) to (683.center);
		\draw [style=dottededge] (687.center) to (688.center);
		\draw [style={double_edge}, in=-270, out=-90, looseness=0.25] (693.center) to (692.center);
		\draw [style={double_edge}, in=-90, out=90] (696.center) to (697.center);
		\draw [style={double_edge}] (702.center) to (703.center);
		\draw [style={double_edge}] (708.center) to (709.center);
		\draw [style={double_edge}, in=-270, out=-90] (713.center) to (712.center);
		\draw [style={double_edge}, in=-270, out=-90] (715.center) to (714.center);
		\draw [style={double_edge}, in=90, out=-90] (717.center) to (716.center);
		\draw [style={double_edge}, in=-270, out=-90, looseness=0.25] (719.center) to (718.center);
		\draw [style={double_edge}] (727.center) to (728.center);
		\draw [style={double_edge}] (733.center) to (734.center);
		\draw [style=dottededge] (748.center) to (749.center);
		\draw [style=dottededge] (753.center) to (754.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polyslotproof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.75, 1) {};
		\node [style=none] (1) at (-6.75, 1) {};
		\node [style=none] (2) at (-9.75, 0) {};
		\node [style=none] (3) at (-6.75, 0) {};
		\node [style=none] (5) at (-9.75, -0.75) {};
		\node [style=none] (7) at (-6.75, -0.75) {};
		\node [style=none] (8) at (-9.75, 0) {};
		\node [style=none] (9) at (-9, 0) {};
		\node [style=none] (10) at (-6.75, 0) {};
		\node [style=none] (15) at (-9.75, -1) {$\underline{\mathbf{A}}$};
		\node [style=none] (17) at (-6.75, -1) {$\underline{\mathbf{C}}$};
		\node [style=none] (19) at (-9.75, 1) {};
		\node [style=none] (20) at (-6.75, 1) {};
		\node [style=none] (25) at (-6.75, 1) {};
		\node [style=none] (34) at (-9, -0.75) {};
		\node [style=none] (35) at (-9, -1) {$\mathbf{M}_1$};
		\node [style=none] (69) at (-9.75, 1) {};
		\node [style=none] (70) at (-6.75, 1) {};
		\node [style=none] (71) at (-9.75, 1.75) {};
		\node [style=none] (72) at (-6.75, 1.75) {};
		\node [style=none] (73) at (-9.75, 1) {};
		\node [style=none] (74) at (-9, 1) {};
		\node [style=none] (75) at (-6.75, 1) {};
		\node [style=none] (76) at (-9.75, 2) {$\underline{\mathbf{D}}$};
		\node [style=none] (77) at (-6.75, 2) {$\underline{\mathbf{F}}$};
		\node [style=none] (78) at (-9, 1.75) {};
		\node [style=none] (79) at (-9, 2) {$\mathbf{N}_1$};
		\node [style=none] (102) at (-7.5, 0) {};
		\node [style=none] (103) at (-7.5, -0.75) {};
		\node [style=none] (104) at (-7.5, -1) {$\mathbf{M}_2$};
		\node [style=none] (105) at (-8.25, 0) {};
		\node [style=none] (106) at (-8.25, -0.75) {};
		\node [style=none] (107) at (-8.25, 0) {};
		\node [style=none] (108) at (-8.25, -1) {$\underline{\mathbf{B}}$};
		\node [style=none] (109) at (-7.5, 1) {};
		\node [style=none] (110) at (-7.5, 1.75) {};
		\node [style=none] (111) at (-7.5, 2) {$\mathbf{N}_2$};
		\node [style=none] (112) at (-8.25, 1) {};
		\node [style=none] (113) at (-8.25, 1.75) {};
		\node [style=none] (114) at (-8.25, 1) {};
		\node [style=none] (115) at (-8.25, 2) {$\underline{\mathbf{E}}$};
		\node [style=none] (116) at (-10.75, 2.5) {};
		\node [style=none] (117) at (-3.5, 0.75) {};
		\node [style=none] (118) at (-5, 0.75) {};
		\node [style=none] (119) at (-5, -0.75) {};
		\node [style=none] (120) at (-5.5, 0.75) {};
		\node [style=none] (121) at (-5.5, -0.75) {};
		\node [style=none] (122) at (-3.5, -0.75) {};
		\node [style=none] (123) at (-10.75, -2.25) {};
		\node [style=none] (124) at (-8.25, 0.5) {$S$};
		\node [style=none] (125) at (-9.75, 3.75) {};
		\node [style=none] (126) at (-9.75, 2.5) {};
		\node [style=none] (127) at (-9.75, -2.25) {};
		\node [style=none] (128) at (-9.75, -3.75) {};
		\node [style=none] (129) at (-4, 0.25) {};
		\node [style=none] (130) at (-4, -0.25) {};
		\node [style=none] (131) at (-4, 0.75) {};
		\node [style=none] (132) at (-4, -0.75) {};
		\node [style=none] (133) at (-5, 0.25) {};
		\node [style=none] (134) at (-5, -0.25) {};
		\node [style=none] (135) at (-4, -0.25) {};
		\node [style=none] (136) at (-4, 0.25) {};
		\node [style=none] (137) at (-4, 0.25) {};
		\node [style=none] (138) at (-4, 2.5) {};
		\node [style=none] (139) at (-4, -2.25) {};
		\node [style=none] (140) at (-4, -3.75) {};
		\node [style=none] (141) at (-4, -0.25) {};
		\node [style=none] (142) at (9, 2.5) {};
		\node [style=none] (143) at (9, -2.25) {};
		\node [style=none] (145) at (-4, -4) {$\underline{X}_{a}$};
		\node [style=none] (146) at (-3, 0) {$\dots$};
		\node [style=none] (147) at (-9.75, -4) {$\underline{D}$};
		\node [style=none] (148) at (-9.75, 4) {$\underline{D}'$};
		\node [style=none] (149) at (-3.75, 2.5) {};
		\node [style=none] (150) at (-4, 3.75) {};
		\node [style=none] (151) at (-4, 2.5) {};
		\node [style=none] (152) at (-4, -3.75) {};
		\node [style=none] (153) at (-4, -3.75) {};
		\node [style=none] (154) at (-4, -3.75) {};
		\node [style=none] (155) at (-4.25, 0.25) {};
		\node [style=none] (156) at (-4.25, -0.25) {};
		\node [style=none] (157) at (-4.75, 0.25) {};
		\node [style=none] (158) at (-4.75, -0.25) {};
		\node [style=none] (159) at (-5.25, 0.25) {};
		\node [style=none] (160) at (-3.75, 0.25) {};
		\node [style=none] (161) at (-3.75, -0.25) {};
		\node [style=none] (162) at (-5.25, -0.25) {};
		\node [style=none] (163) at (-4.5, 0) {$\underline{a}$};
		\node [style=none] (164) at (-4, 3.75) {};
		\node [style=none] (165) at (-4, -3.75) {};
		\node [style=none] (166) at (5.5, 0.75) {};
		\node [style=none] (167) at (4, 0.75) {};
		\node [style=none] (168) at (4, -0.75) {};
		\node [style=none] (169) at (3.5, 0.75) {};
		\node [style=none] (170) at (3.5, -0.75) {};
		\node [style=none] (171) at (5.5, -0.75) {};
		\node [style=none] (172) at (5, 0.25) {};
		\node [style=none] (173) at (5, -0.25) {};
		\node [style=none] (174) at (5, 0.75) {};
		\node [style=none] (175) at (5, -0.75) {};
		\node [style=none] (176) at (4, 0.25) {};
		\node [style=none] (177) at (4, -0.25) {};
		\node [style=none] (178) at (5, -0.25) {};
		\node [style=none] (179) at (5, 0.25) {};
		\node [style=none] (180) at (5, 0.25) {};
		\node [style=none] (181) at (5, 2.5) {};
		\node [style=none] (182) at (5, -2.25) {};
		\node [style=none] (183) at (-1, -3.75) {};
		\node [style=none] (184) at (5, -0.25) {};
		\node [style=none] (185) at (-1, 4) {$X_{m_2}'$};
		\node [style=none] (187) at (5.25, 2.5) {};
		\node [style=none] (188) at (-1, 3.75) {};
		\node [style=none] (189) at (5, 2.5) {};
		\node [style=none] (190) at (-1, -3.75) {};
		\node [style=none] (191) at (-1, -3.75) {};
		\node [style=none] (192) at (-1, -3.75) {};
		\node [style=none] (193) at (4.75, 0.25) {};
		\node [style=none] (194) at (4.75, -0.25) {};
		\node [style=none] (195) at (4.25, 0.25) {};
		\node [style=none] (196) at (4.25, -0.25) {};
		\node [style=none] (197) at (3.75, 0.25) {};
		\node [style=none] (198) at (5.25, 0.25) {};
		\node [style=none] (199) at (5.25, -0.25) {};
		\node [style=none] (200) at (3.75, -0.25) {};
		\node [style=none] (201) at (4.5, 0) {$m_2$};
		\node [style=none] (203) at (-1, -3.75) {};
		\node [style=none] (212) at (-4, 4) {$\underline{X}_{a}'$};
		\node [style=none] (252) at (-1, -4) {$X_{m_2}$};
		\node [style=none] (253) at (6, 0) {$\dots$};
		\node [style=none] (254) at (2.5, 0.75) {};
		\node [style=none] (255) at (1, 0.75) {};
		\node [style=none] (256) at (1, -0.75) {};
		\node [style=none] (257) at (0.5, 0.75) {};
		\node [style=none] (258) at (0.5, -0.75) {};
		\node [style=none] (259) at (2.5, -0.75) {};
		\node [style=none] (260) at (2, 0.25) {};
		\node [style=none] (261) at (2, -0.25) {};
		\node [style=none] (262) at (2, 0.75) {};
		\node [style=none] (263) at (2, -0.75) {};
		\node [style=none] (264) at (1, 0.25) {};
		\node [style=none] (265) at (1, -0.25) {};
		\node [style=none] (266) at (2, -0.25) {};
		\node [style=none] (267) at (2, 0.25) {};
		\node [style=none] (268) at (2, 0.25) {};
		\node [style=none] (269) at (2, 2.5) {};
		\node [style=none] (270) at (2, -2.25) {};
		\node [style=none] (271) at (2, -3.75) {};
		\node [style=none] (272) at (2, -0.25) {};
		\node [style=none] (273) at (2, -4) {$\underline{X}_{b}$};
		\node [style=none] (274) at (3, 0) {$\dots$};
		\node [style=none] (275) at (2.25, 2.5) {};
		\node [style=none] (276) at (2, 3.75) {};
		\node [style=none] (277) at (2, 2.5) {};
		\node [style=none] (278) at (2, -3.75) {};
		\node [style=none] (279) at (2, -3.75) {};
		\node [style=none] (280) at (2, -3.75) {};
		\node [style=none] (281) at (1.75, 0.25) {};
		\node [style=none] (282) at (1.75, -0.25) {};
		\node [style=none] (283) at (1.25, 0.25) {};
		\node [style=none] (284) at (1.25, -0.25) {};
		\node [style=none] (285) at (0.75, 0.25) {};
		\node [style=none] (286) at (2.25, 0.25) {};
		\node [style=none] (287) at (2.25, -0.25) {};
		\node [style=none] (288) at (0.75, -0.25) {};
		\node [style=none] (289) at (1.5, 0) {$\underline{b}$};
		\node [style=none] (290) at (2, 3.75) {};
		\node [style=none] (291) at (2, -3.75) {};
		\node [style=none] (292) at (-0.5, 0.75) {};
		\node [style=none] (293) at (-2, 0.75) {};
		\node [style=none] (294) at (-2, -0.75) {};
		\node [style=none] (295) at (-2.5, 0.75) {};
		\node [style=none] (296) at (-2.5, -0.75) {};
		\node [style=none] (297) at (-0.5, -0.75) {};
		\node [style=none] (298) at (-1, 0.25) {};
		\node [style=none] (299) at (-1, -0.25) {};
		\node [style=none] (300) at (-1, 0.75) {};
		\node [style=none] (301) at (-1, -0.75) {};
		\node [style=none] (302) at (-2, 0.25) {};
		\node [style=none] (303) at (-2, -0.25) {};
		\node [style=none] (304) at (-1, -0.25) {};
		\node [style=none] (305) at (-1, 0.25) {};
		\node [style=none] (306) at (-1, 0.25) {};
		\node [style=none] (307) at (-1, 2.5) {};
		\node [style=none] (308) at (-1, -2.25) {};
		\node [style=none] (309) at (5, -3.75) {};
		\node [style=none] (310) at (-1, -0.25) {};
		\node [style=none] (311) at (5, 4) {$X_{m_1}'$};
		\node [style=none] (312) at (-0.75, 2.5) {};
		\node [style=none] (313) at (5, 3.75) {};
		\node [style=none] (314) at (-1, 2.5) {};
		\node [style=none] (315) at (5, -3.75) {};
		\node [style=none] (316) at (5, -3.75) {};
		\node [style=none] (317) at (5, -3.75) {};
		\node [style=none] (318) at (-1.25, 0.25) {};
		\node [style=none] (319) at (-1.25, -0.25) {};
		\node [style=none] (320) at (-1.75, 0.25) {};
		\node [style=none] (321) at (-1.75, -0.25) {};
		\node [style=none] (322) at (-2.25, 0.25) {};
		\node [style=none] (323) at (-0.75, 0.25) {};
		\node [style=none] (324) at (-0.75, -0.25) {};
		\node [style=none] (325) at (-2.25, -0.25) {};
		\node [style=none] (326) at (-1.5, 0) {$m_1$};
		\node [style=none] (327) at (5, -3.75) {};
		\node [style=none] (328) at (2, 4) {$\underline{X}_{b}'$};
		\node [style=none] (329) at (5, -4) {$X_{m_1}$};
		\node [style=none] (330) at (0, 0) {$\dots$};
		\node [style=none] (331) at (8.5, 0.75) {};
		\node [style=none] (332) at (7, 0.75) {};
		\node [style=none] (333) at (7, -0.75) {};
		\node [style=none] (334) at (6.5, 0.75) {};
		\node [style=none] (335) at (6.5, -0.75) {};
		\node [style=none] (336) at (8.5, -0.75) {};
		\node [style=none] (337) at (8, 0.25) {};
		\node [style=none] (338) at (8, -0.25) {};
		\node [style=none] (339) at (8, 0.75) {};
		\node [style=none] (340) at (8, -0.75) {};
		\node [style=none] (341) at (7, 0.25) {};
		\node [style=none] (342) at (7, -0.25) {};
		\node [style=none] (343) at (8, -0.25) {};
		\node [style=none] (344) at (8, 0.25) {};
		\node [style=none] (345) at (8, 0.25) {};
		\node [style=none] (346) at (8, 2.5) {};
		\node [style=none] (347) at (8, -2.25) {};
		\node [style=none] (348) at (8, -3.75) {};
		\node [style=none] (349) at (8, -0.25) {};
		\node [style=none] (350) at (8, -4) {$\underline{X}_{c}$};
		\node [style=none] (351) at (8.25, 2.5) {};
		\node [style=none] (352) at (8, 3.75) {};
		\node [style=none] (353) at (8, 2.5) {};
		\node [style=none] (354) at (8, -3.75) {};
		\node [style=none] (355) at (8, -3.75) {};
		\node [style=none] (356) at (8, -3.75) {};
		\node [style=none] (357) at (7.75, 0.25) {};
		\node [style=none] (358) at (7.75, -0.25) {};
		\node [style=none] (359) at (7.25, 0.25) {};
		\node [style=none] (360) at (7.25, -0.25) {};
		\node [style=none] (361) at (6.75, 0.25) {};
		\node [style=none] (362) at (8.25, 0.25) {};
		\node [style=none] (363) at (8.25, -0.25) {};
		\node [style=none] (364) at (6.75, -0.25) {};
		\node [style=none] (365) at (7.5, 0) {$\underline{c}$};
		\node [style=none] (366) at (8, 3.75) {};
		\node [style=none] (367) at (8, -3.75) {};
		\node [style=none] (368) at (8, 4) {$\underline{X}_{c}'$};
		\node [style=none] (369) at (-8.25, 3.75) {};
		\node [style=none] (370) at (-8.25, 2.5) {};
		\node [style=none] (371) at (-8.25, -2.25) {};
		\node [style=none] (372) at (-8.25, -3.75) {};
		\node [style=none] (373) at (-8.25, -4) {$\underline{E}$};
		\node [style=none] (374) at (-8.25, 4) {$\underline{E}'$};
		\node [style=none] (375) at (-6.75, 3.75) {};
		\node [style=none] (376) at (-6.75, 2.5) {};
		\node [style=none] (377) at (-6.75, -2.25) {};
		\node [style=none] (378) at (-6.75, -3.75) {};
		\node [style=none] (379) at (-6.75, -4) {$\underline{F}$};
		\node [style=none] (380) at (-6.75, 4) {$\underline{F}'$};
		\node [style=none] (381) at (-9, 3.75) {};
		\node [style=none] (382) at (-7.5, 2.5) {};
		\node [style=none] (383) at (-7.5, -2.25) {};
		\node [style=none] (384) at (-9, -3.75) {};
		\node [style=none] (385) at (-9, -4) {$N_2$};
		\node [style=none] (387) at (-9, 4) {$N_2$};
		\node [style=none] (388) at (-7.5, 3.75) {};
		\node [style=none] (389) at (-9, 2.5) {};
		\node [style=none] (390) at (-9, -2.25) {};
		\node [style=none] (391) at (-7.5, -3.75) {};
		\node [style=none] (392) at (-7.5, -4) {$N_1$};
		\node [style=none] (393) at (-7.5, 4) {$N_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend left=270, looseness=1.75] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.75] (3.center) to (1.center);
		\draw [style={double_bold}] (5.center) to (8.center);
		\draw [style={double_bold}] (10.center) to (7.center);
		\draw [style=double edge, in=90, out=-90] (9.center) to (34.center);
		\draw [style={double_bold}] (71.center) to (73.center);
		\draw [style={double_bold}] (75.center) to (72.center);
		\draw [style=double edge, in=270, out=90] (74.center) to (78.center);
		\draw [style=double edge, in=90, out=-90] (102.center) to (103.center);
		\draw [style={double_bold}] (106.center) to (107.center);
		\draw [style=double edge, in=270, out=90] (109.center) to (110.center);
		\draw [style={double_bold}] (113.center) to (114.center);
		\draw [style={double_edge}] (122.center) to (121.center);
		\draw [style={double_edge}] (121.center) to (120.center);
		\draw [style={double_edge}] (120.center) to (117.center);
		\draw (116.center) to (123.center);
		\draw [style={double_edge}] (128.center) to (127.center);
		\draw [style={double_edge}] (126.center) to (125.center);
		\draw [style={double_edge}] (117.center) to (122.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (131.center) to (129.center);
		\draw [style={double_edge}, in=90, out=-90] (130.center) to (132.center);
		\draw [style={double_edge}] (118.center) to (133.center);
		\draw [style={double_edge}] (134.center) to (119.center);
		\draw [style={double_edge}] (139.center) to (140.center);
		\draw [style=dottededge] (131.center) to (138.center);
		\draw [style=dottededge] (132.center) to (139.center);
		\draw (143.center) to (142.center);
		\draw (123.center) to (143.center);
		\draw (116.center) to (142.center);
		\draw [style={double_edge}] (150.center) to (151.center);
		\draw [style=new edge style 1, bend left] (162.center) to (161.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (161.center) to (160.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (160.center) to (159.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (159.center) to (162.center);
		\draw [style={double_edge}] (159.center) to (160.center);
		\draw [style={double_edge}] (160.center) to (161.center);
		\draw [style={double_edge}] (161.center) to (162.center);
		\draw [style={double_edge}] (162.center) to (159.center);
		\draw (171.center) to (170.center);
		\draw (170.center) to (169.center);
		\draw (169.center) to (166.center);
		\draw (166.center) to (171.center);
		\draw [in=90, out=-90, looseness=0.75] (174.center) to (172.center);
		\draw [in=90, out=-90] (173.center) to (175.center);
		\draw (167.center) to (176.center);
		\draw (177.center) to (168.center);
		\draw [in=90, out=-90, looseness=0.50] (182.center) to (183.center);
		\draw [style=dottededge] (174.center) to (181.center);
		\draw [style=dottededge] (175.center) to (182.center);
		\draw [in=90, out=-90, looseness=0.25] (188.center) to (189.center);
		\draw [style=new edge style 1, bend left] (200.center) to (199.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (199.center) to (198.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (198.center) to (197.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (197.center) to (200.center);
		\draw (197.center) to (198.center);
		\draw (198.center) to (199.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (197.center);
		\draw [style={double_edge}] (259.center) to (258.center);
		\draw [style={double_edge}] (258.center) to (257.center);
		\draw [style={double_edge}] (257.center) to (254.center);
		\draw [style={double_edge}] (254.center) to (259.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (262.center) to (260.center);
		\draw [style={double_edge}, in=90, out=-90] (261.center) to (263.center);
		\draw [style={double_edge}] (255.center) to (264.center);
		\draw [style={double_edge}] (265.center) to (256.center);
		\draw [style={double_edge}] (270.center) to (271.center);
		\draw [style=dottededge] (262.center) to (269.center);
		\draw [style=dottededge] (263.center) to (270.center);
		\draw [style={double_edge}] (276.center) to (277.center);
		\draw [style=new edge style 1, bend left] (288.center) to (287.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (287.center) to (286.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (286.center) to (285.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (285.center) to (288.center);
		\draw [style={double_edge}] (285.center) to (286.center);
		\draw [style={double_edge}] (286.center) to (287.center);
		\draw [style={double_edge}] (287.center) to (288.center);
		\draw [style={double_edge}] (288.center) to (285.center);
		\draw (297.center) to (296.center);
		\draw (296.center) to (295.center);
		\draw (295.center) to (292.center);
		\draw (292.center) to (297.center);
		\draw [in=90, out=-90, looseness=0.75] (300.center) to (298.center);
		\draw [in=90, out=-90] (299.center) to (301.center);
		\draw (293.center) to (302.center);
		\draw (303.center) to (294.center);
		\draw [in=90, out=-90, looseness=0.50] (308.center) to (309.center);
		\draw [style=dottededge] (300.center) to (307.center);
		\draw [style=dottededge] (301.center) to (308.center);
		\draw [in=90, out=-90, looseness=0.25] (313.center) to (314.center);
		\draw [style=new edge style 1, bend left] (325.center) to (324.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (324.center) to (323.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (323.center) to (322.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (322.center) to (325.center);
		\draw (322.center) to (323.center);
		\draw (323.center) to (324.center);
		\draw (324.center) to (325.center);
		\draw (325.center) to (322.center);
		\draw [style={double_edge}] (336.center) to (335.center);
		\draw [style={double_edge}] (335.center) to (334.center);
		\draw [style={double_edge}] (334.center) to (331.center);
		\draw [style={double_edge}] (331.center) to (336.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (339.center) to (337.center);
		\draw [style={double_edge}, in=90, out=-90] (338.center) to (340.center);
		\draw [style={double_edge}] (332.center) to (341.center);
		\draw [style={double_edge}] (342.center) to (333.center);
		\draw [style={double_edge}] (347.center) to (348.center);
		\draw [style=dottededge] (339.center) to (346.center);
		\draw [style=dottededge] (340.center) to (347.center);
		\draw [style={double_edge}] (352.center) to (353.center);
		\draw [style=new edge style 1, bend left] (364.center) to (363.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (363.center) to (362.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (362.center) to (361.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (361.center) to (364.center);
		\draw [style={double_edge}] (361.center) to (362.center);
		\draw [style={double_edge}] (362.center) to (363.center);
		\draw [style={double_edge}] (363.center) to (364.center);
		\draw [style={double_edge}] (364.center) to (361.center);
		\draw [style={double_edge}] (372.center) to (371.center);
		\draw [style={double_edge}] (370.center) to (369.center);
		\draw [style={double_edge}] (378.center) to (377.center);
		\draw [style={double_edge}] (376.center) to (375.center);
		\draw [in=270, out=90] (384.center) to (383.center);
		\draw [in=270, out=90] (382.center) to (381.center);
		\draw [in=270, out=90] (391.center) to (390.center);
		\draw [in=270, out=90] (389.center) to (388.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polyslotproof20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (172) at (-9.25, 3.75) {};
		\node [style=none] (173) at (-2, 0.75) {};
		\node [style=none] (174) at (-3.5, 0.75) {};
		\node [style=none] (175) at (-3.5, -0.75) {};
		\node [style=none] (176) at (-4, 0.75) {};
		\node [style=none] (177) at (-4, -0.75) {};
		\node [style=none] (178) at (-2, -0.75) {};
		\node [style=none] (179) at (-9.25, -2.5) {};
		\node [style=none] (181) at (-6, 5.75) {};
		\node [style=none] (182) at (0.25, 3.75) {};
		\node [style=none] (185) at (-2.5, 0.25) {};
		\node [style=none] (186) at (-2.5, -0.25) {};
		\node [style=none] (187) at (-2.5, 0.75) {};
		\node [style=none] (188) at (-2.5, -0.75) {};
		\node [style=none] (189) at (-3.5, 0.25) {};
		\node [style=none] (190) at (-3.5, -0.25) {};
		\node [style=none] (191) at (-2.5, -0.25) {};
		\node [style=none] (192) at (-2.5, 0.25) {};
		\node [style=none] (193) at (-2.5, 0.25) {};
		\node [style=none] (194) at (-2.5, 3.75) {};
		\node [style=none] (195) at (-2.5, -2.5) {};
		\node [style=none] (197) at (-2.5, -0.25) {};
		\node [style=none] (198) at (13.5, 3.75) {};
		\node [style=none] (199) at (13.5, -2.5) {};
		\node [style=none] (200) at (-1.25, -4.75) {$\underline{X}_{h}$};
		\node [style=none] (201) at (-1.5, 0) {$\dots$};
		\node [style=none] (204) at (-2.25, 3.75) {};
		\node [style=none] (205) at (-1.25, 5.75) {};
		\node [style=none] (206) at (-2.5, 3.75) {};
		\node [style=none] (210) at (-2.75, 0.25) {};
		\node [style=none] (211) at (-2.75, -0.25) {};
		\node [style=none] (212) at (-3.25, 0.25) {};
		\node [style=none] (213) at (-3.25, -0.25) {};
		\node [style=none] (214) at (-3.75, 0.25) {};
		\node [style=none] (215) at (-2.25, 0.25) {};
		\node [style=none] (216) at (-2.25, -0.25) {};
		\node [style=none] (217) at (-3.75, -0.25) {};
		\node [style=none] (218) at (-3, 0) {$\underline{h}$};
		\node [style=none] (219) at (-1.25, 5.75) {};
		\node [style=none] (257) at (-1.25, 6) {$\underline{X}_{h}'$};
		\node [style=none] (259) at (3, 0) {$\dots$};
		\node [style=none] (260) at (5.5, 0.75) {};
		\node [style=none] (261) at (4, 0.75) {};
		\node [style=none] (262) at (4, -0.75) {};
		\node [style=none] (263) at (3.5, 0.75) {};
		\node [style=none] (264) at (3.5, -0.75) {};
		\node [style=none] (265) at (5.5, -0.75) {};
		\node [style=none] (266) at (5, 0.25) {};
		\node [style=none] (267) at (5, -0.25) {};
		\node [style=none] (268) at (5, 0.75) {};
		\node [style=none] (269) at (5, -0.75) {};
		\node [style=none] (270) at (4, 0.25) {};
		\node [style=none] (271) at (4, -0.25) {};
		\node [style=none] (272) at (5, -0.25) {};
		\node [style=none] (273) at (5, 0.25) {};
		\node [style=none] (274) at (5, 0.25) {};
		\node [style=none] (275) at (5, 3.75) {};
		\node [style=none] (276) at (5, -2.5) {};
		\node [style=none] (278) at (5, -0.25) {};
		\node [style=none] (279) at (5, -4.75) {$\underline{X}_{a}$};
		\node [style=none] (280) at (6, 0) {$\dots$};
		\node [style=none] (281) at (5.25, 3.75) {};
		\node [style=none] (282) at (5, 5.75) {};
		\node [style=none] (283) at (5, 3.75) {};
		\node [style=none] (287) at (4.75, 0.25) {};
		\node [style=none] (288) at (4.75, -0.25) {};
		\node [style=none] (289) at (4.25, 0.25) {};
		\node [style=none] (290) at (4.25, -0.25) {};
		\node [style=none] (291) at (3.75, 0.25) {};
		\node [style=none] (292) at (5.25, 0.25) {};
		\node [style=none] (293) at (5.25, -0.25) {};
		\node [style=none] (294) at (3.75, -0.25) {};
		\node [style=none] (295) at (4.5, 0) {$\underline{a}$};
		\node [style=none] (296) at (5, 5.75) {};
		\node [style=none] (334) at (5, 6) {$\underline{X}_{a}'$};
		\node [style=none] (336) at (10.5, 0) {$\dots$};
		\node [style=none] (337) at (13, 0.75) {};
		\node [style=none] (338) at (11.5, 0.75) {};
		\node [style=none] (339) at (11.5, -0.75) {};
		\node [style=none] (340) at (11, 0.75) {};
		\node [style=none] (341) at (11, -0.75) {};
		\node [style=none] (342) at (13, -0.75) {};
		\node [style=none] (343) at (12.5, 0.25) {};
		\node [style=none] (344) at (12.5, -0.25) {};
		\node [style=none] (345) at (12.5, 0.75) {};
		\node [style=none] (346) at (12.5, -0.75) {};
		\node [style=none] (347) at (11.5, 0.25) {};
		\node [style=none] (348) at (11.5, -0.25) {};
		\node [style=none] (349) at (12.5, -0.25) {};
		\node [style=none] (350) at (12.5, 0.25) {};
		\node [style=none] (351) at (12.5, 0.25) {};
		\node [style=none] (352) at (12.5, 3.75) {};
		\node [style=none] (353) at (12.5, -2.5) {};
		\node [style=none] (355) at (12.5, -0.25) {};
		\node [style=none] (356) at (12.5, -4.75) {$\underline{X}_{k}$};
		\node [style=none] (357) at (12.75, 3.75) {};
		\node [style=none] (358) at (12.5, 5.75) {};
		\node [style=none] (359) at (12.5, 3.75) {};
		\node [style=none] (363) at (12.25, 0.25) {};
		\node [style=none] (364) at (12.25, -0.25) {};
		\node [style=none] (365) at (11.75, 0.25) {};
		\node [style=none] (366) at (11.75, -0.25) {};
		\node [style=none] (367) at (11.25, 0.25) {};
		\node [style=none] (368) at (12.75, 0.25) {};
		\node [style=none] (369) at (12.75, -0.25) {};
		\node [style=none] (370) at (11.25, -0.25) {};
		\node [style=none] (371) at (12, 0) {$\underline{k}$};
		\node [style=none] (372) at (12.5, 5.75) {};
		\node [style=none] (374) at (12.5, 6) {$\underline{X}_{k}'$};
		\node [style=none] (375) at (-7.25, 5.75) {};
		\node [style=none] (376) at (7.75, 3.75) {};
		\node [style=none] (381) at (-3.25, 5.75) {};
		\node [style=none] (382) at (9, 3.75) {};
		\node [style=none] (398) at (-5.25, 5.75) {};
		\node [style=none] (399) at (-6.5, 3.75) {};
		\node [style=none] (401) at (-4.25, 5.75) {};
		\node [style=none] (402) at (1.5, 3.75) {};
		\node [style=none] (403) at (-7.25, 6) {$\underline{B}$};
		\node [style=none] (404) at (-5.25, 6) {$\underline{C}$};
		\node [style=none] (405) at (-3.25, 6) {$\underline{D}$};
		\node [style=none] (406) at (-6, 6) {$\underline{G}$};
		\node [style=none] (407) at (-4.25, 6) {$\underline{L}$};
		\node [style=none] (411) at (-8.5, -2.5) {};
		\node [style=none] (413) at (7.75, -2.5) {};
		\node [style=none] (415) at (9, -2.5) {};
		\node [style=none] (417) at (-6.5, -2.5) {};
		\node [style=none] (419) at (-4.5, -2.5) {};
		\node [style=none] (420) at (-7.25, -4.75) {$\underline{B}$};
		\node [style=none] (421) at (-5.25, -4.75) {$\underline{C}$};
		\node [style=none] (422) at (-3.25, -4.75) {$\underline{D}$};
		\node [style=none] (423) at (-6, -4.75) {$\underline{G}$};
		\node [style=none] (424) at (-4.25, -4.75) {$\underline{L}$};
		\node [style=none] (425) at (2.5, 0.75) {};
		\node [style=none] (428) at (-1, 0.75) {};
		\node [style=none] (429) at (-1, -0.75) {};
		\node [style=none] (430) at (2.5, -0.75) {};
		\node [style=none] (433) at (2, 0.75) {};
		\node [style=none] (434) at (2, -0.75) {};
		\node [style=none] (440) at (2, 3.75) {};
		\node [style=none] (441) at (2, -2.5) {};
		\node [style=none] (444) at (2, -4.75) {$\underline{X}_{e}$};
		\node [style=none] (445) at (2.25, 3.75) {};
		\node [style=none] (446) at (2, 5.75) {};
		\node [style=none] (447) at (2, 3.75) {};
		\node [style=none] (460) at (2, 5.75) {};
		\node [style=none] (462) at (2, 6) {$\underline{X}_{e}'$};
		\node [style=none] (463) at (10, 0.75) {};
		\node [style=none] (464) at (6.75, 0.75) {};
		\node [style=none] (465) at (6.75, -0.75) {};
		\node [style=none] (466) at (6.5, 0.75) {};
		\node [style=none] (467) at (6.5, -0.75) {};
		\node [style=none] (468) at (10, -0.75) {};
		\node [style=none] (471) at (9.5, 0.75) {};
		\node [style=none] (472) at (9.5, -0.75) {};
		\node [style=none] (478) at (9.5, 3.75) {};
		\node [style=none] (479) at (9.5, -2.5) {};
		\node [style=none] (482) at (9.5, -4.75) {$\underline{X}_{f}$};
		\node [style=none] (483) at (9.75, 3.75) {};
		\node [style=none] (484) at (9.5, 5.75) {};
		\node [style=none] (485) at (9.5, 3.75) {};
		\node [style=none] (498) at (9.5, 5.75) {};
		\node [style=none] (500) at (9.5, 6) {$\underline{X}_{f}'$};
		\node [style=none] (501) at (6.75, 0.5) {};
		\node [style=none] (502) at (-6.75, 2.75) {};
		\node [style=none] (503) at (-5.75, 2.75) {};
		\node [style=none] (504) at (-6.75, 2.25) {};
		\node [style=none] (505) at (-5.75, 2.25) {};
		\node [style=none] (506) at (-6.25, 2.5) {$S$};
		\node [style=none] (507) at (-8, -0.25) {};
		\node [style=none] (508) at (-4.75, -0.25) {};
		\node [style=none] (509) at (-6.75, 2.25) {};
		\node [style=none] (510) at (-6.5, 2.25) {};
		\node [style=none] (511) at (-5.75, 2.25) {};
		\node [style=none] (512) at (-6.5, 2.75) {};
		\node [style=none] (514) at (-6.25, 3.5) {$\underline{C}$};
		\node [style=none] (515) at (-6.75, 2.75) {};
		\node [style=none] (516) at (-5.75, 2.75) {};
		\node [style=none] (517) at (-6.75, 2.75) {};
		\node [style=none] (518) at (-5.75, 2.75) {};
		\node [style=none] (519) at (-6.5, 3.25) {};
		\node [style=none] (520) at (-6.25, 2.75) {};
		\node [style=none] (521) at (-6.25, 2.75) {};
		\node [style=none] (524) at (-7.25, -0.25) {};
		\node [style=none] (530) at (-7, -0.25) {};
		\node [style=none] (541) at (-6.5, 2.25) {};
		\node [style=none] (545) at (-5.5, -0.25) {};
		\node [style=none] (550) at (-5.75, -0.25) {};
		\node [style=none] (560) at (-4.75, -0.5) {$\underline{K}$};
		\node [style=none] (561) at (-6, 2.25) {};
		\node [style=none] (562) at (-6.5, 3.25) {};
		\node [style=none] (563) at (-6.5, -0.5) {$\underline{A}$};
		\node [style=none] (571) at (-8, -0.5) {$\underline{H}$};
		\node [style=none] (587) at (-6.5, 3.25) {};
		\node [style=none] (589) at (-6.5, 3.25) {};
		\node [style=none] (590) at (-6.25, 3.25) {};
		\node [style=none] (602) at (-6.5, 0.5) {};
		\node [style=none] (603) at (-6.25, 2.25) {};
		\node [style=none] (604) at (-6.5, 0.5) {};
		\node [style=none] (605) at (-6.5, 0.5) {};
		\node [style=none] (606) at (-6.25, 2.25) {};
		\node [style=none] (607) at (-6.5, -0.25) {};
		\node [style=none] (608) at (-6.5, 0.5) {};
		\node [style=none] (609) at (-6.5, -0.25) {};
		\node [style=none] (610) at (-6.5, -0.25) {};
		\node [style=none] (611) at (-6.5, 0.5) {};
		\node [style=none] (612) at (-0.5, 0.75) {};
		\node [style=none] (613) at (-0.5, -0.75) {};
		\node [style=none] (614) at (2, 0.25) {};
		\node [style=none] (615) at (2, -0.25) {};
		\node [style=none] (616) at (2, 0.75) {};
		\node [style=none] (617) at (2, -0.75) {};
		\node [style=none] (618) at (-0.5, 0.25) {};
		\node [style=none] (619) at (-0.5, -0.25) {};
		\node [style=none] (620) at (2, -0.25) {};
		\node [style=none] (621) at (2, 0.25) {};
		\node [style=none] (622) at (2, 0.25) {};
		\node [style=none] (623) at (2, -0.25) {};
		\node [style=none] (624) at (1, 0.25) {};
		\node [style=none] (625) at (1.5, -0.25) {};
		\node [style=none] (626) at (-0.25, 0.25) {};
		\node [style=none] (627) at (-0.25, -0.25) {};
		\node [style=none] (628) at (-0.75, 0.25) {};
		\node [style=none] (629) at (2.25, 0.25) {};
		\node [style=none] (630) at (2.25, -0.25) {};
		\node [style=none] (631) at (-0.75, -0.25) {};
		\node [style=none] (633) at (0, 0.75) {};
		\node [style=none] (635) at (1, 0.75) {};
		\node [style=none] (636) at (1.5, 0.75) {};
		\node [style=none] (637) at (0, -0.75) {};
		\node [style=none] (639) at (1, -0.75) {};
		\node [style=none] (640) at (1.5, -0.75) {};
		\node [style=none] (641) at (1.5, 0.25) {};
		\node [style=none] (642) at (-0.5, 0.75) {};
		\node [style=none] (643) at (-0.5, -0.75) {};
		\node [style=none] (644) at (0.25, 0.75) {};
		\node [style=none] (645) at (-0.5, 0.25) {};
		\node [style=none] (647) at (0.5, 0.25) {};
		\node [style=none] (648) at (0, 0.25) {};
		\node [style=none] (649) at (-0.5, -0.75) {};
		\node [style=none] (650) at (2, -0.25) {};
		\node [style=none] (651) at (2, -0.75) {};
		\node [style=none] (652) at (-0.5, -0.25) {};
		\node [style=none] (653) at (2, -0.25) {};
		\node [style=none] (654) at (2, -0.25) {};
		\node [style=none] (655) at (1, -0.25) {};
		\node [style=none] (656) at (-0.25, -0.25) {};
		\node [style=none] (657) at (2.25, -0.25) {};
		\node [style=none] (658) at (0, -0.75) {};
		\node [style=none] (660) at (1, -0.75) {};
		\node [style=none] (661) at (1.5, -0.75) {};
		\node [style=none] (662) at (1.5, -0.25) {};
		\node [style=none] (663) at (-0.5, -0.75) {};
		\node [style=none] (664) at (0.25, -0.75) {};
		\node [style=none] (665) at (-0.5, -0.25) {};
		\node [style=none] (666) at (1, -0.75) {};
		\node [style=none] (668) at (0, -0.25) {};
		\node [style=none] (669) at (1.5, 0.25) {};
		\node [style=none] (670) at (1.5, -0.25) {};
		\node [style=none] (671) at (1.5, 0.75) {};
		\node [style=none] (672) at (1.5, -0.75) {};
		\node [style=none] (673) at (1.5, -0.25) {};
		\node [style=none] (674) at (1.5, 0.25) {};
		\node [style=none] (675) at (1.5, 0.25) {};
		\node [style=none] (676) at (1.5, -0.25) {};
		\node [style=none] (677) at (1.5, -0.25) {};
		\node [style=none] (678) at (1.5, -0.75) {};
		\node [style=none] (679) at (1.5, -0.25) {};
		\node [style=none] (680) at (1.5, -0.25) {};
		\node [style=none] (681) at (0.75, 0) {$T(\underline{e})$};
		\node [style=none] (682) at (1.5, 0.75) {};
		\node [style=none] (683) at (1.5, 3.75) {};
		\node [style=none] (684) at (1.5, 3.75) {};
		\node [style=none] (685) at (1.5, 0.75) {};
		\node [style=none] (686) at (0.25, 3) {};
		\node [style=none] (687) at (0.25, 0.75) {};
		\node [style=none] (688) at (0.25, 3.75) {};
		\node [style=none] (689) at (0.25, 3.75) {};
		\node [style=none] (690) at (0.25, 0.75) {};
		\node [style=none] (691) at (0.5, 3.25) {};
		\node [style=none] (692) at (-6, -4.5) {};
		\node [style=none] (693) at (0.25, -2.5) {};
		\node [style=none] (694) at (-2.5, -2.5) {};
		\node [style=none] (695) at (-2.25, -2.5) {};
		\node [style=none] (696) at (-1.25, -4.5) {};
		\node [style=none] (697) at (-2.5, -2.5) {};
		\node [style=none] (698) at (-1.25, -4.5) {};
		\node [style=none] (700) at (5, -2.5) {};
		\node [style=none] (701) at (5.25, -2.5) {};
		\node [style=none] (702) at (5, -4.5) {};
		\node [style=none] (703) at (5, -2.5) {};
		\node [style=none] (704) at (5, -4.5) {};
		\node [style=none] (706) at (12.5, -2.5) {};
		\node [style=none] (707) at (12.75, -2.5) {};
		\node [style=none] (708) at (12.5, -4.5) {};
		\node [style=none] (709) at (12.5, -2.5) {};
		\node [style=none] (710) at (12.5, -4.5) {};
		\node [style=none] (712) at (-7.25, -4.5) {};
		\node [style=none] (713) at (7.75, -2.5) {};
		\node [style=none] (714) at (-3.25, -4.5) {};
		\node [style=none] (715) at (9, -2.5) {};
		\node [style=none] (716) at (-5.25, -4.5) {};
		\node [style=none] (717) at (-6.5, -2.5) {};
		\node [style=none] (718) at (-4.25, -4.5) {};
		\node [style=none] (719) at (1.5, -2.5) {};
		\node [style=none] (725) at (2, -2.5) {};
		\node [style=none] (726) at (2.25, -2.5) {};
		\node [style=none] (727) at (2, -4.5) {};
		\node [style=none] (728) at (2, -2.5) {};
		\node [style=none] (729) at (2, -4.5) {};
		\node [style=none] (731) at (9.5, -2.5) {};
		\node [style=none] (732) at (9.75, -2.5) {};
		\node [style=none] (733) at (9.5, -4.5) {};
		\node [style=none] (734) at (9.5, -2.5) {};
		\node [style=none] (735) at (9.5, -4.5) {};
		\node [style=none] (737) at (1.5, -2.5) {};
		\node [style=none] (738) at (1.5, -2.5) {};
		\node [style=none] (739) at (0.25, -2.5) {};
		\node [style=none] (740) at (0.25, -2.5) {};
		\node [style=none] (741) at (0.25, -0.75) {};
		\node [style=none] (742) at (1.5, -0.75) {};
		\node [style=none] (743) at (0, -2.5) {};
		\node [style=none] (744) at (1, -2.5) {};
		\node [style=none] (745) at (1.5, -2.5) {};
		\node [style=none] (746) at (0.5, -2.5) {};
		\node [style=none] (747) at (1.5, -2.5) {};
		\node [style=none] (748) at (1.5, -2.5) {};
		\node [style=none] (749) at (1.5, -0.75) {};
		\node [style=none] (750) at (1.5, -0.75) {};
		\node [style=none] (751) at (1.5, -2.5) {};
		\node [style=none] (752) at (0.25, -1.5) {};
		\node [style=none] (753) at (0.25, -2.5) {};
		\node [style=none] (754) at (0.25, -0.75) {};
		\node [style=none] (755) at (0.25, -0.75) {};
		\node [style=none] (756) at (0.25, -2.5) {};
		\node [style=none] (757) at (0.5, -1.25) {};
		\node [style=none] (758) at (9.5, 0.75) {};
		\node [style=none] (759) at (9.5, -0.75) {};
		\node [style=none] (760) at (7, 0.75) {};
		\node [style=none] (761) at (7, -0.75) {};
		\node [style=none] (762) at (9.5, 0.25) {};
		\node [style=none] (763) at (9.5, -0.25) {};
		\node [style=none] (764) at (9.5, 0.75) {};
		\node [style=none] (765) at (9.5, -0.75) {};
		\node [style=none] (766) at (7, 0.25) {};
		\node [style=none] (767) at (7, -0.25) {};
		\node [style=none] (768) at (9.5, -0.25) {};
		\node [style=none] (769) at (9.5, 0.25) {};
		\node [style=none] (770) at (9.5, 0.25) {};
		\node [style=none] (771) at (9.5, -0.25) {};
		\node [style=none] (772) at (8.5, 0.25) {};
		\node [style=none] (773) at (9, -0.25) {};
		\node [style=none] (774) at (7.25, 0.25) {};
		\node [style=none] (775) at (7.25, -0.25) {};
		\node [style=none] (776) at (6.75, 0.25) {};
		\node [style=none] (777) at (9.75, 0.25) {};
		\node [style=none] (778) at (9.75, -0.25) {};
		\node [style=none] (779) at (6.75, -0.25) {};
		\node [style=none] (780) at (7.5, 0.75) {};
		\node [style=none] (781) at (8.5, 0.75) {};
		\node [style=none] (782) at (9, 0.75) {};
		\node [style=none] (783) at (7.5, -0.75) {};
		\node [style=none] (784) at (8.5, -0.75) {};
		\node [style=none] (785) at (9, -0.75) {};
		\node [style=none] (786) at (9, 0.25) {};
		\node [style=none] (787) at (7, 0.75) {};
		\node [style=none] (788) at (7, -0.75) {};
		\node [style=none] (789) at (7.75, 0.75) {};
		\node [style=none] (790) at (7, 0.25) {};
		\node [style=none] (791) at (8, 0.25) {};
		\node [style=none] (792) at (7.5, 0.25) {};
		\node [style=none] (793) at (7, -0.75) {};
		\node [style=none] (794) at (9.5, -0.25) {};
		\node [style=none] (795) at (9.5, -0.75) {};
		\node [style=none] (796) at (7, -0.25) {};
		\node [style=none] (797) at (9.5, -0.25) {};
		\node [style=none] (798) at (9.5, -0.25) {};
		\node [style=none] (799) at (8.5, -0.25) {};
		\node [style=none] (800) at (7.25, -0.25) {};
		\node [style=none] (801) at (9.75, -0.25) {};
		\node [style=none] (802) at (7.5, -0.75) {};
		\node [style=none] (803) at (8.5, -0.75) {};
		\node [style=none] (804) at (9, -0.75) {};
		\node [style=none] (805) at (9, -0.25) {};
		\node [style=none] (806) at (7, -0.75) {};
		\node [style=none] (807) at (7.75, -0.75) {};
		\node [style=none] (808) at (7, -0.25) {};
		\node [style=none] (809) at (8.5, -0.75) {};
		\node [style=none] (810) at (7.5, -0.25) {};
		\node [style=none] (811) at (9, 0.25) {};
		\node [style=none] (812) at (9, -0.25) {};
		\node [style=none] (813) at (9, 0.75) {};
		\node [style=none] (814) at (9, -0.75) {};
		\node [style=none] (815) at (9, -0.25) {};
		\node [style=none] (816) at (9, 0.25) {};
		\node [style=none] (817) at (9, 0.25) {};
		\node [style=none] (818) at (9, -0.25) {};
		\node [style=none] (819) at (9, -0.25) {};
		\node [style=none] (820) at (9, -0.75) {};
		\node [style=none] (821) at (9, -0.25) {};
		\node [style=none] (822) at (9, -0.25) {};
		\node [style=none] (823) at (8.25, 0) {$Q(\underline{f})$};
		\node [style=none] (824) at (9, 0.75) {};
		\node [style=none] (825) at (9, 0.75) {};
		\node [style=none] (826) at (7.75, 0.75) {};
		\node [style=none] (827) at (7.5, 0.75) {};
		\node [style=none] (828) at (7, -1.25) {};
		\node [style=none] (829) at (9, -0.75) {};
		\node [style=none] (830) at (9, -0.75) {};
		\node [style=none] (831) at (9, -0.75) {};
		\node [style=none] (832) at (7, -1.25) {};
		\node [style=none] (833) at (7.25, -1.25) {};
		\node [style=none] (834) at (8, -1.25) {};
		\node [style=none] (835) at (7.75, -0.75) {};
		\node [style=none] (836) at (9, -0.75) {};
		\node [style=none] (837) at (7.5, -2.5) {};
		\node [style=none] (838) at (8.5, -2.5) {};
		\node [style=none] (839) at (9, -2.5) {};
		\node [style=none] (840) at (7.75, -2.5) {};
		\node [style=none] (841) at (9, -2.5) {};
		\node [style=none] (842) at (9, -2.5) {};
		\node [style=none] (843) at (9, -0.75) {};
		\node [style=none] (844) at (9, -0.75) {};
		\node [style=none] (845) at (9, -2.5) {};
		\node [style=none] (846) at (7.75, -1.5) {};
		\node [style=none] (847) at (7.75, -2.5) {};
		\node [style=none] (848) at (7.75, -0.75) {};
		\node [style=none] (849) at (7.75, -0.75) {};
		\node [style=none] (850) at (7.75, -2.5) {};
		\node [style=none] (851) at (8, -1.25) {};
		\node [style=none] (852) at (7.75, 3.75) {};
		\node [style=none] (853) at (9, 3.75) {};
		\node [style=none] (854) at (7.5, 0.75) {};
		\node [style=none] (855) at (8.5, 0.75) {};
		\node [style=none] (856) at (9, 0.75) {};
		\node [style=none] (857) at (7.75, 0.75) {};
		\node [style=none] (858) at (9, 0.75) {};
		\node [style=none] (859) at (9, 0.75) {};
		\node [style=none] (860) at (9, 3.75) {};
		\node [style=none] (861) at (9, 3.75) {};
		\node [style=none] (862) at (9, 0.75) {};
		\node [style=none] (863) at (7.75, 3) {};
		\node [style=none] (864) at (7.75, 0.75) {};
		\node [style=none] (865) at (7.75, 3.75) {};
		\node [style=none] (866) at (7.75, 3.75) {};
		\node [style=none] (867) at (7.75, 0.75) {};
		\node [style=none] (868) at (8, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={double_edge}] (178.center) to (177.center);
		\draw [style={double_edge}] (177.center) to (176.center);
		\draw [style={double_edge}] (176.center) to (173.center);
		\draw (172.center) to (179.center);
		\draw [style={double_edge}, in=270, out=90, looseness=0.25] (182.center) to (181.center);
		\draw [style={double_edge}] (173.center) to (178.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (187.center) to (185.center);
		\draw [style={double_edge}, in=90, out=-90] (186.center) to (188.center);
		\draw [style={double_edge}] (174.center) to (189.center);
		\draw [style={double_edge}] (190.center) to (175.center);
		\draw [style=dottededge] (187.center) to (194.center);
		\draw [style=dottededge] (188.center) to (195.center);
		\draw (199.center) to (198.center);
		\draw (179.center) to (199.center);
		\draw (172.center) to (198.center);
		\draw [style={double_edge}, in=90, out=-90] (205.center) to (206.center);
		\draw [style=new edge style 1, bend left] (217.center) to (216.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (216.center) to (215.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (215.center) to (214.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (214.center) to (217.center);
		\draw [style={double_edge}] (214.center) to (215.center);
		\draw [style={double_edge}] (215.center) to (216.center);
		\draw [style={double_edge}] (216.center) to (217.center);
		\draw [style={double_edge}] (217.center) to (214.center);
		\draw [style={double_edge}] (265.center) to (264.center);
		\draw [style={double_edge}] (264.center) to (263.center);
		\draw [style={double_edge}] (263.center) to (260.center);
		\draw [style={double_edge}] (260.center) to (265.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (268.center) to (266.center);
		\draw [style={double_edge}, in=90, out=-90] (267.center) to (269.center);
		\draw [style={double_edge}] (261.center) to (270.center);
		\draw [style={double_edge}] (271.center) to (262.center);
		\draw [style=dottededge] (268.center) to (275.center);
		\draw [style=dottededge] (269.center) to (276.center);
		\draw [style={double_edge}] (282.center) to (283.center);
		\draw [style=new edge style 1, bend left] (294.center) to (293.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (293.center) to (292.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (292.center) to (291.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (291.center) to (294.center);
		\draw [style={double_edge}] (291.center) to (292.center);
		\draw [style={double_edge}] (292.center) to (293.center);
		\draw [style={double_edge}] (293.center) to (294.center);
		\draw [style={double_edge}] (294.center) to (291.center);
		\draw [style={double_edge}] (342.center) to (341.center);
		\draw [style={double_edge}] (341.center) to (340.center);
		\draw [style={double_edge}] (340.center) to (337.center);
		\draw [style={double_edge}] (337.center) to (342.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (345.center) to (343.center);
		\draw [style={double_edge}, in=90, out=-90] (344.center) to (346.center);
		\draw [style={double_edge}] (338.center) to (347.center);
		\draw [style={double_edge}] (348.center) to (339.center);
		\draw [style=dottededge] (345.center) to (352.center);
		\draw [style=dottededge] (346.center) to (353.center);
		\draw [style={double_edge}] (358.center) to (359.center);
		\draw [style=new edge style 1, bend left] (370.center) to (369.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (369.center) to (368.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (368.center) to (367.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (367.center) to (370.center);
		\draw [style={double_edge}] (367.center) to (368.center);
		\draw [style={double_edge}] (368.center) to (369.center);
		\draw [style={double_edge}] (369.center) to (370.center);
		\draw [style={double_edge}] (370.center) to (367.center);
		\draw [style={double_edge}, in=270, out=75, looseness=0.25] (376.center) to (375.center);
		\draw [style={double_edge}, in=270, out=90, looseness=0.25] (382.center) to (381.center);
		\draw [style={double_edge}, in=-90, out=90] (399.center) to (398.center);
		\draw [style={double_edge}, in=270, out=90, looseness=0.25] (402.center) to (401.center);
		\draw [style={double_edge}] (430.center) to (429.center);
		\draw [style={double_edge}] (429.center) to (428.center);
		\draw [style={double_edge}] (428.center) to (425.center);
		\draw [style={double_edge}] (425.center) to (430.center);
		\draw [style=dottededge] (433.center) to (440.center);
		\draw [style=dottededge] (434.center) to (441.center);
		\draw [style={double_edge}] (446.center) to (447.center);
		\draw [style={double_edge}] (468.center) to (467.center);
		\draw [style={double_edge}] (467.center) to (466.center);
		\draw [style={double_edge}] (466.center) to (463.center);
		\draw [style={double_edge}] (463.center) to (468.center);
		\draw [style=dottededge] (471.center) to (478.center);
		\draw [style=dottededge] (472.center) to (479.center);
		\draw [style={double_edge}] (484.center) to (485.center);
		\draw [style=double edge] (503.center) to (502.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (502.center) to (504.center);
		\draw [style=double edge] (505.center) to (504.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (505.center) to (503.center);
		\draw [style={double_bold}, in=-120, out=90] (507.center) to (509.center);
		\draw [style={double_bold}, in=90, out=-60] (511.center) to (508.center);
		\draw [style={double_bold}, in=90, out=-90] (519.center) to (520.center);
		\draw [style=double edge, in=-90, out=90] (530.center) to (541.center);
		\draw [style=double edge, in=-90, out=90] (550.center) to (561.center);
		\draw [style={double_bold}, in=90, out=-90] (603.center) to (604.center);
		\draw [style={double_bold}, in=-270, out=-90] (608.center) to (609.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (616.center) to (614.center);
		\draw [style={double_edge}, in=90, out=-90] (615.center) to (617.center);
		\draw [style=new edge style 1, bend left] (631.center) to (630.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (630.center) to (629.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.75] (629.center) to (628.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (628.center) to (631.center);
		\draw [style={double_edge}] (628.center) to (629.center);
		\draw [style={double_edge}] (629.center) to (630.center);
		\draw [style={double_edge}] (630.center) to (631.center);
		\draw [style={double_edge}] (631.center) to (628.center);
		\draw [in=90, out=-90, looseness=0.50] (642.center) to (624.center);
		\draw [style={double_edge}, in=270, out=90] (645.center) to (644.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (651.center) to (650.center);
		\draw [in=-90, out=90, looseness=0.50] (663.center) to (655.center);
		\draw [style={double_edge}, in=-270, out=-90] (665.center) to (664.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (671.center) to (669.center);
		\draw [style={double_edge}, in=90, out=-90] (670.center) to (672.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (678.center) to (677.center);
		\draw [style=dottededge] (682.center) to (683.center);
		\draw [style=dottededge] (687.center) to (688.center);
		\draw [style={double_edge}, in=-270, out=-90, looseness=0.25] (693.center) to (692.center);
		\draw [style={double_edge}, in=-90, out=90] (696.center) to (697.center);
		\draw [style={double_edge}] (702.center) to (703.center);
		\draw [style={double_edge}] (708.center) to (709.center);
		\draw [style={double_edge}, in=-270, out=-90, looseness=0.25] (713.center) to (712.center);
		\draw [style={double_edge}, in=-270, out=-90, looseness=0.25] (715.center) to (714.center);
		\draw [style={double_edge}, in=90, out=-90] (717.center) to (716.center);
		\draw [style={double_edge}, in=-270, out=-90, looseness=0.25] (719.center) to (718.center);
		\draw [style={double_edge}] (727.center) to (728.center);
		\draw [style={double_edge}] (733.center) to (734.center);
		\draw [style=dottededge] (748.center) to (749.center);
		\draw [style=dottededge] (753.center) to (754.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (764.center) to (762.center);
		\draw [style={double_edge}, in=90, out=-90] (763.center) to (765.center);
		\draw [style=new edge style 1, bend left] (779.center) to (778.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (778.center) to (777.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.75] (777.center) to (776.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (776.center) to (779.center);
		\draw [style={double_edge}] (776.center) to (777.center);
		\draw [style={double_edge}] (777.center) to (778.center);
		\draw [style={double_edge}] (778.center) to (779.center);
		\draw [style={double_edge}] (779.center) to (776.center);
		\draw [in=90, out=-90, looseness=0.50] (787.center) to (772.center);
		\draw [style={double_edge}, in=270, out=90] (790.center) to (789.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (795.center) to (794.center);
		\draw [in=-90, out=90, looseness=0.50] (806.center) to (799.center);
		\draw [style={double_edge}, in=-270, out=-90] (808.center) to (807.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (813.center) to (811.center);
		\draw [style={double_edge}, in=90, out=-90] (812.center) to (814.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (820.center) to (819.center);
		\draw [style=dottededge] (842.center) to (843.center);
		\draw [style=dottededge] (847.center) to (848.center);
		\draw [style=dottededge] (859.center) to (860.center);
		\draw [style=dottededge] (864.center) to (865.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polyslotproof21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (172) at (-9.25, 3.75) {};
		\node [style=none] (173) at (-2, 0.75) {};
		\node [style=none] (174) at (-3.5, 0.75) {};
		\node [style=none] (175) at (-3.5, -0.75) {};
		\node [style=none] (176) at (-4, 0.75) {};
		\node [style=none] (177) at (-4, -0.75) {};
		\node [style=none] (178) at (-2, -0.75) {};
		\node [style=none] (179) at (-9.25, -2.5) {};
		\node [style=none] (181) at (-6, 5.75) {};
		\node [style=none] (182) at (-7.75, 3.75) {};
		\node [style=none] (185) at (-2.5, 0.25) {};
		\node [style=none] (186) at (-2.5, -0.25) {};
		\node [style=none] (187) at (-2.5, 0.75) {};
		\node [style=none] (188) at (-2.5, -0.75) {};
		\node [style=none] (189) at (-3.5, 0.25) {};
		\node [style=none] (190) at (-3.5, -0.25) {};
		\node [style=none] (191) at (-2.5, -0.25) {};
		\node [style=none] (192) at (-2.5, 0.25) {};
		\node [style=none] (193) at (-2.5, 0.25) {};
		\node [style=none] (194) at (-2.5, 3.75) {};
		\node [style=none] (195) at (-2.5, -2.5) {};
		\node [style=none] (197) at (-2.5, -0.25) {};
		\node [style=none] (198) at (12, 3.75) {};
		\node [style=none] (199) at (12, -2.5) {};
		\node [style=none] (200) at (-1.25, -4.75) {$\underline{X}_{h}$};
		\node [style=none] (201) at (-1.5, 0) {$\dots$};
		\node [style=none] (204) at (-2.25, 3.75) {};
		\node [style=none] (205) at (-1.25, 5.75) {};
		\node [style=none] (206) at (-2.5, 3.75) {};
		\node [style=none] (210) at (-2.75, 0.25) {};
		\node [style=none] (211) at (-2.75, -0.25) {};
		\node [style=none] (212) at (-3.25, 0.25) {};
		\node [style=none] (213) at (-3.25, -0.25) {};
		\node [style=none] (214) at (-3.75, 0.25) {};
		\node [style=none] (215) at (-2.25, 0.25) {};
		\node [style=none] (216) at (-2.25, -0.25) {};
		\node [style=none] (217) at (-3.75, -0.25) {};
		\node [style=none] (218) at (-3, 0) {$\underline{h}$};
		\node [style=none] (219) at (-1.25, 5.75) {};
		\node [style=none] (257) at (-1.25, 6) {$\underline{X}_{h}'$};
		\node [style=none] (259) at (1.5, 0) {$\dots$};
		\node [style=none] (260) at (4, 0.75) {};
		\node [style=none] (261) at (2.5, 0.75) {};
		\node [style=none] (262) at (2.5, -0.75) {};
		\node [style=none] (263) at (2, 0.75) {};
		\node [style=none] (264) at (2, -0.75) {};
		\node [style=none] (265) at (4, -0.75) {};
		\node [style=none] (266) at (3.5, 0.25) {};
		\node [style=none] (267) at (3.5, -0.25) {};
		\node [style=none] (268) at (3.5, 0.75) {};
		\node [style=none] (269) at (3.5, -0.75) {};
		\node [style=none] (270) at (2.5, 0.25) {};
		\node [style=none] (271) at (2.5, -0.25) {};
		\node [style=none] (272) at (3.5, -0.25) {};
		\node [style=none] (273) at (3.5, 0.25) {};
		\node [style=none] (274) at (3.5, 0.25) {};
		\node [style=none] (275) at (3.5, 3.75) {};
		\node [style=none] (276) at (3.5, -2.5) {};
		\node [style=none] (278) at (3.5, -0.25) {};
		\node [style=none] (279) at (3.5, -4.75) {$\underline{X}_{a}$};
		\node [style=none] (280) at (4.5, 0) {$\dots$};
		\node [style=none] (281) at (3.75, 3.75) {};
		\node [style=none] (282) at (3.5, 5.75) {};
		\node [style=none] (283) at (3.5, 3.75) {};
		\node [style=none] (287) at (3.25, 0.25) {};
		\node [style=none] (288) at (3.25, -0.25) {};
		\node [style=none] (289) at (2.75, 0.25) {};
		\node [style=none] (290) at (2.75, -0.25) {};
		\node [style=none] (291) at (2.25, 0.25) {};
		\node [style=none] (292) at (3.75, 0.25) {};
		\node [style=none] (293) at (3.75, -0.25) {};
		\node [style=none] (294) at (2.25, -0.25) {};
		\node [style=none] (295) at (3, 0) {$\underline{a}$};
		\node [style=none] (296) at (3.5, 5.75) {};
		\node [style=none] (334) at (3.5, 6) {$\underline{X}_{a}'$};
		\node [style=none] (336) at (9, 0) {$\dots$};
		\node [style=none] (337) at (11.5, 0.75) {};
		\node [style=none] (338) at (10, 0.75) {};
		\node [style=none] (339) at (10, -0.75) {};
		\node [style=none] (340) at (9.5, 0.75) {};
		\node [style=none] (341) at (9.5, -0.75) {};
		\node [style=none] (342) at (11.5, -0.75) {};
		\node [style=none] (343) at (11, 0.25) {};
		\node [style=none] (344) at (11, -0.25) {};
		\node [style=none] (345) at (11, 0.75) {};
		\node [style=none] (346) at (11, -0.75) {};
		\node [style=none] (347) at (10, 0.25) {};
		\node [style=none] (348) at (10, -0.25) {};
		\node [style=none] (349) at (11, -0.25) {};
		\node [style=none] (350) at (11, 0.25) {};
		\node [style=none] (351) at (11, 0.25) {};
		\node [style=none] (352) at (11, 3.75) {};
		\node [style=none] (353) at (11, -2.5) {};
		\node [style=none] (355) at (11, -0.25) {};
		\node [style=none] (356) at (11, -4.75) {$\underline{X}_{k}$};
		\node [style=none] (357) at (11.25, 3.75) {};
		\node [style=none] (358) at (11, 5.75) {};
		\node [style=none] (359) at (11, 3.75) {};
		\node [style=none] (363) at (10.75, 0.25) {};
		\node [style=none] (364) at (10.75, -0.25) {};
		\node [style=none] (365) at (10.25, 0.25) {};
		\node [style=none] (366) at (10.25, -0.25) {};
		\node [style=none] (367) at (9.75, 0.25) {};
		\node [style=none] (368) at (11.25, 0.25) {};
		\node [style=none] (369) at (11.25, -0.25) {};
		\node [style=none] (370) at (9.75, -0.25) {};
		\node [style=none] (371) at (10.5, 0) {$\underline{k}$};
		\node [style=none] (372) at (11, 5.75) {};
		\node [style=none] (374) at (11, 6) {$\underline{X}_{k}'$};
		\node [style=none] (375) at (-7.25, 5.75) {};
		\node [style=none] (376) at (6.25, 3.75) {};
		\node [style=none] (381) at (-3.25, 5.75) {};
		\node [style=none] (382) at (-5.25, 3.75) {};
		\node [style=none] (398) at (-5.25, 5.75) {};
		\node [style=none] (399) at (-6.5, 3.75) {};
		\node [style=none] (401) at (-2.25, 5.75) {};
		\node [style=none] (402) at (7.5, 3.75) {};
		\node [style=none] (403) at (-7.25, 6) {$\underline{B}$};
		\node [style=none] (404) at (-5.25, 6) {$\underline{C}$};
		\node [style=none] (405) at (-2.25, 6) {$\underline{D}$};
		\node [style=none] (406) at (-6, 6) {$\underline{G}$};
		\node [style=none] (407) at (-3.25, 6) {$\underline{L}$};
		\node [style=none] (411) at (-8.5, -2.5) {};
		\node [style=none] (413) at (-7.5, -2.5) {};
		\node [style=none] (415) at (-5.5, -2.5) {};
		\node [style=none] (417) at (-6.5, -2.5) {};
		\node [style=none] (419) at (-4.5, -2.5) {};
		\node [style=none] (420) at (-7.25, -4.75) {$\underline{B}$};
		\node [style=none] (421) at (-5.25, -4.75) {$\underline{C}$};
		\node [style=none] (422) at (-2.25, -4.75) {$\underline{D}$};
		\node [style=none] (423) at (-6, -4.75) {$\underline{G}$};
		\node [style=none] (424) at (-3.25, -4.75) {$\underline{L}$};
		\node [style=none] (425) at (1, 0.75) {};
		\node [style=none] (428) at (-1, 0.75) {};
		\node [style=none] (429) at (-1, -0.75) {};
		\node [style=none] (430) at (1, -0.75) {};
		\node [style=none] (433) at (0.5, 0.75) {};
		\node [style=none] (434) at (0.5, -0.75) {};
		\node [style=none] (440) at (0.5, 3.75) {};
		\node [style=none] (441) at (0.5, -2.5) {};
		\node [style=none] (444) at (0.5, -4.75) {$\underline{X}_{e}$};
		\node [style=none] (445) at (0.75, 3.75) {};
		\node [style=none] (446) at (0.5, 5.75) {};
		\node [style=none] (447) at (0.5, 3.75) {};
		\node [style=none] (460) at (0.5, 5.75) {};
		\node [style=none] (462) at (0.5, 6) {$\underline{X}_{e}'$};
		\node [style=none] (463) at (8.5, 0.75) {};
		\node [style=none] (464) at (5.5, 0.75) {};
		\node [style=none] (465) at (5.5, -0.75) {};
		\node [style=none] (466) at (5, 0.75) {};
		\node [style=none] (467) at (5, -0.75) {};
		\node [style=none] (468) at (8.5, -0.75) {};
		\node [style=none] (471) at (8, 0.75) {};
		\node [style=none] (472) at (8, -0.75) {};
		\node [style=none] (478) at (8, 3.75) {};
		\node [style=none] (479) at (8, -2.5) {};
		\node [style=none] (482) at (8, -4.75) {$\underline{X}_{f}$};
		\node [style=none] (483) at (8.25, 3.75) {};
		\node [style=none] (484) at (8, 5.75) {};
		\node [style=none] (485) at (8, 3.75) {};
		\node [style=none] (498) at (8, 5.75) {};
		\node [style=none] (500) at (8, 6) {$\underline{X}_{f}'$};
		\node [style=none] (612) at (-0.5, 0.75) {};
		\node [style=none] (613) at (-0.5, -0.75) {};
		\node [style=none] (616) at (0.5, 0.75) {};
		\node [style=none] (617) at (0.5, -0.75) {};
		\node [style=none] (633) at (0, 0.75) {};
		\node [style=none] (635) at (1, 0.75) {};
		\node [style=none] (636) at (1.5, 0.75) {};
		\node [style=none] (637) at (6, -0.75) {};
		\node [style=none] (639) at (1, -0.75) {};
		\node [style=none] (640) at (7.5, -0.75) {};
		\node [style=none] (642) at (-0.5, 0.75) {};
		\node [style=none] (643) at (-0.5, -0.75) {};
		\node [style=none] (644) at (0.25, 0.75) {};
		\node [style=none] (649) at (-0.5, -0.75) {};
		\node [style=none] (651) at (0.5, -0.75) {};
		\node [style=none] (658) at (6, -0.75) {};
		\node [style=none] (660) at (1, -0.75) {};
		\node [style=none] (661) at (7.5, -0.75) {};
		\node [style=none] (663) at (-0.5, -0.75) {};
		\node [style=none] (664) at (6.25, -0.75) {};
		\node [style=none] (666) at (1, -0.75) {};
		\node [style=none] (671) at (1.5, 0.75) {};
		\node [style=none] (672) at (7.5, -0.75) {};
		\node [style=none] (678) at (7.5, -0.75) {};
		\node [style=none] (682) at (1.5, 0.75) {};
		\node [style=none] (683) at (7.5, 3.75) {};
		\node [style=none] (684) at (0.5, 3.5) {};
		\node [style=none] (685) at (1.5, 0.75) {};
		\node [style=none] (686) at (0.25, 3) {};
		\node [style=none] (687) at (0.25, 0.75) {};
		\node [style=none] (688) at (-7.75, 3.75) {};
		\node [style=none] (689) at (-1.25, 3.75) {};
		\node [style=none] (690) at (0.25, 0.75) {};
		\node [style=none] (691) at (0.5, 3.25) {};
		\node [style=none] (692) at (-7.25, -4.5) {};
		\node [style=none] (693) at (6.25, -2.5) {};
		\node [style=none] (694) at (-2.5, -2.5) {};
		\node [style=none] (695) at (-2.25, -2.5) {};
		\node [style=none] (696) at (-1.25, -4.5) {};
		\node [style=none] (697) at (-2.5, -2.5) {};
		\node [style=none] (698) at (-1.25, -4.5) {};
		\node [style=none] (700) at (3.5, -2.5) {};
		\node [style=none] (701) at (3.75, -2.5) {};
		\node [style=none] (702) at (3.5, -4.5) {};
		\node [style=none] (703) at (3.5, -2.5) {};
		\node [style=none] (704) at (3.5, -4.5) {};
		\node [style=none] (706) at (11, -2.5) {};
		\node [style=none] (707) at (11.25, -2.5) {};
		\node [style=none] (708) at (11, -4.5) {};
		\node [style=none] (709) at (11, -2.5) {};
		\node [style=none] (710) at (11, -4.5) {};
		\node [style=none] (712) at (-6, -4.5) {};
		\node [style=none] (713) at (-7.5, -2.5) {};
		\node [style=none] (714) at (-3.25, -4.5) {};
		\node [style=none] (715) at (-5.5, -2.5) {};
		\node [style=none] (716) at (-5.25, -4.5) {};
		\node [style=none] (717) at (-6.5, -2.5) {};
		\node [style=none] (718) at (-2.25, -4.5) {};
		\node [style=none] (719) at (7.5, -2.5) {};
		\node [style=none] (725) at (0.5, -2.5) {};
		\node [style=none] (726) at (0.75, -2.5) {};
		\node [style=none] (727) at (0.5, -4.5) {};
		\node [style=none] (728) at (0.5, -2.5) {};
		\node [style=none] (729) at (0.5, -4.5) {};
		\node [style=none] (731) at (8, -2.5) {};
		\node [style=none] (732) at (8.25, -2.5) {};
		\node [style=none] (733) at (8, -4.5) {};
		\node [style=none] (734) at (8, -2.5) {};
		\node [style=none] (735) at (8, -4.5) {};
		\node [style=none] (737) at (7.5, -2.5) {};
		\node [style=none] (738) at (7.5, -2.5) {};
		\node [style=none] (739) at (6.25, -2.5) {};
		\node [style=none] (740) at (6.25, -2.5) {};
		\node [style=none] (741) at (6.25, -0.75) {};
		\node [style=none] (742) at (7.5, -0.75) {};
		\node [style=none] (743) at (6, -2.5) {};
		\node [style=none] (744) at (1, -2.5) {};
		\node [style=none] (745) at (7.5, -2.5) {};
		\node [style=none] (746) at (0.5, -2.5) {};
		\node [style=none] (747) at (7.5, -2.5) {};
		\node [style=none] (748) at (7.5, -2.5) {};
		\node [style=none] (749) at (7.5, -0.75) {};
		\node [style=none] (750) at (7.5, -0.75) {};
		\node [style=none] (751) at (7.5, -2.5) {};
		\node [style=none] (752) at (6.75, -0.75) {};
		\node [style=none] (753) at (6.25, -2.5) {};
		\node [style=none] (754) at (6.25, -0.75) {};
		\node [style=none] (755) at (6.25, -0.75) {};
		\node [style=none] (756) at (6.25, -2.5) {};
		\node [style=none] (757) at (0.5, -1.25) {};
		\node [style=none] (758) at (-6.75, 2.75) {};
		\node [style=none] (759) at (-5.75, 2.75) {};
		\node [style=none] (760) at (-6.75, 2.25) {};
		\node [style=none] (761) at (-5.75, 2.25) {};
		\node [style=none] (762) at (-6.25, 2.5) {$S$};
		\node [style=none] (763) at (-8.25, -0.25) {};
		\node [style=none] (764) at (-4.75, -0.25) {};
		\node [style=none] (765) at (-6.75, 2.25) {};
		\node [style=none] (766) at (-6.5, 2.25) {};
		\node [style=none] (767) at (-5.75, 2.25) {};
		\node [style=none] (768) at (-6.5, 2.75) {};
		\node [style=none] (770) at (-6.25, 3.5) {$\underline{C}$};
		\node [style=none] (771) at (-6.75, 2.75) {};
		\node [style=none] (772) at (-5.75, 2.75) {};
		\node [style=none] (773) at (-6.75, 2.75) {};
		\node [style=none] (774) at (-5.75, 2.75) {};
		\node [style=none] (775) at (-6.5, 3.25) {};
		\node [style=none] (776) at (-6.25, 2.75) {};
		\node [style=none] (777) at (-6.25, 2.75) {};
		\node [style=none] (778) at (-7.25, 0.5) {};
		\node [style=none] (779) at (-6.75, 0.5) {};
		\node [style=none] (780) at (-7.25, 1) {};
		\node [style=none] (781) at (-6.75, 1) {};
		\node [style=none] (782) at (-7, 0.75) {$T$};
		\node [style=none] (783) at (-7.75, 3.25) {};
		\node [style=none] (784) at (-5.25, 3.25) {};
		\node [style=none] (785) at (-7.25, 1) {};
		\node [style=none] (786) at (-7, 1) {};
		\node [style=none] (787) at (-6.575, 0.925) {};
		\node [style=none] (788) at (-7, 0.5) {};
		\node [style=none] (789) at (-7.25, 0.5) {};
		\node [style=none] (790) at (-6.75, 0.5) {};
		\node [style=none] (791) at (-7.25, 0.5) {};
		\node [style=none] (792) at (-6.75, 0.5) {};
		\node [style=none] (793) at (-7, -0.25) {};
		\node [style=none] (794) at (-7, 0.5) {};
		\node [style=none] (795) at (-7, 0.5) {};
		\node [style=none] (797) at (-6.5, 2.25) {};
		\node [style=none] (801) at (-5.5, 1) {};
		\node [style=none] (806) at (-5.5, -0.25) {};
		\node [style=none] (816) at (-4.75, -0.5) {$\underline{K}$};
		\node [style=none] (817) at (-6, 2.25) {};
		\node [style=none] (818) at (-6.5, 3.25) {};
		\node [style=none] (819) at (-6.25, -0.5) {$\underline{A}$};
		\node [style=none] (823) at (-7, -0.5) {$\underline{E}$};
		\node [style=none] (824) at (-7.75, 3.25) {};
		\node [style=none] (825) at (-5.25, 3.25) {};
		\node [style=none] (826) at (-7.75, 3.5) {$\underline{G}$};
		\node [style=none] (827) at (-8.25, -0.5) {$\underline{H}$};
		\node [style=none] (828) at (-5.25, 3.25) {};
		\node [style=none] (829) at (-5.25, 3.25) {};
		\node [style=none] (830) at (-5.5, 3.25) {};
		\node [style=none] (834) at (-6.5, 3.25) {};
		\node [style=none] (835) at (-6.5, 3.25) {};
		\node [style=none] (836) at (-6.25, 3.25) {};
		\node [style=none] (840) at (-7.75, 3.25) {};
		\node [style=none] (841) at (-7.75, 3.25) {};
		\node [style=none] (842) at (-7.75, 3.25) {};
		\node [style=none] (843) at (-6.25, 0.75) {};
		\node [style=none] (844) at (-6.25, 2.25) {};
		\node [style=none] (845) at (-6.25, 0.75) {};
		\node [style=none] (846) at (-6.25, 0.75) {};
		\node [style=none] (847) at (-6.25, 2.25) {};
		\node [style=none] (848) at (-6.25, -0.25) {};
		\node [style=none] (849) at (-6.25, 0.75) {};
		\node [style=none] (850) at (-6.25, -0.25) {};
		\node [style=none] (851) at (-6.25, -0.25) {};
		\node [style=none] (852) at (-6, 0.5) {};
		\node [style=none] (853) at (-5.25, 3.5) {$\underline{L}$};
		\node [style=none] (854) at (-6.25, 2.75) {};
		\node [style=none] (855) at (-0.5, 0.75) {};
		\node [style=none] (856) at (-0.5, -0.75) {};
		\node [style=none] (857) at (0.5, 0.25) {};
		\node [style=none] (858) at (0.5, -0.25) {};
		\node [style=none] (859) at (0.5, 0.75) {};
		\node [style=none] (860) at (0.5, -0.75) {};
		\node [style=none] (861) at (-0.5, 0.25) {};
		\node [style=none] (862) at (-0.5, -0.25) {};
		\node [style=none] (863) at (0.5, -0.25) {};
		\node [style=none] (864) at (0.5, 0.25) {};
		\node [style=none] (865) at (0.5, 0.25) {};
		\node [style=none] (866) at (0.5, -0.25) {};
		\node [style=none] (867) at (0.25, 0.25) {};
		\node [style=none] (868) at (0.25, -0.25) {};
		\node [style=none] (869) at (-0.25, 0.25) {};
		\node [style=none] (870) at (-0.25, -0.25) {};
		\node [style=none] (871) at (-0.75, 0.25) {};
		\node [style=none] (872) at (0.75, 0.25) {};
		\node [style=none] (873) at (0.75, -0.25) {};
		\node [style=none] (874) at (-0.75, -0.25) {};
		\node [style=none] (875) at (0, 0) {$\underline{e}$};
		\node [style=none] (876) at (5.25, 0.75) {};
		\node [style=none] (877) at (5.25, -0.75) {};
		\node [style=none] (878) at (8, 0.75) {};
		\node [style=none] (879) at (8, -0.75) {};
		\node [style=none] (880) at (5.25, 0.5) {};
		\node [style=none] (881) at (8, 0.75) {};
		\node [style=none] (882) at (8, -0.75) {};
		\node [style=none] (883) at (5.5, 0.75) {};
		\node [style=none] (884) at (5.5, -0.75) {};
		\node [style=none] (885) at (8, 0.25) {};
		\node [style=none] (886) at (8, -0.25) {};
		\node [style=none] (887) at (8, 0.75) {};
		\node [style=none] (888) at (8, -0.75) {};
		\node [style=none] (889) at (5.5, 0.25) {};
		\node [style=none] (890) at (5.5, -0.25) {};
		\node [style=none] (891) at (8, -0.25) {};
		\node [style=none] (892) at (8, 0.25) {};
		\node [style=none] (893) at (8, 0.25) {};
		\node [style=none] (894) at (8, -0.25) {};
		\node [style=none] (895) at (7, 0.25) {};
		\node [style=none] (896) at (7.5, -0.25) {};
		\node [style=none] (897) at (5.75, 0.25) {};
		\node [style=none] (898) at (5.75, -0.25) {};
		\node [style=none] (899) at (5.25, 0.25) {};
		\node [style=none] (900) at (8.25, 0.25) {};
		\node [style=none] (901) at (8.25, -0.25) {};
		\node [style=none] (902) at (5.25, -0.25) {};
		\node [style=none] (903) at (6, 0.75) {};
		\node [style=none] (904) at (7, 0.75) {};
		\node [style=none] (905) at (7.5, 0.75) {};
		\node [style=none] (906) at (6, -0.75) {};
		\node [style=none] (907) at (7, -0.75) {};
		\node [style=none] (908) at (7.5, -0.75) {};
		\node [style=none] (909) at (7.5, 0.25) {};
		\node [style=none] (910) at (5.5, 0.75) {};
		\node [style=none] (911) at (5.5, -0.75) {};
		\node [style=none] (912) at (6.25, 0.75) {};
		\node [style=none] (913) at (5.5, 0.25) {};
		\node [style=none] (914) at (6.5, 0.25) {};
		\node [style=none] (915) at (6, 0.25) {};
		\node [style=none] (916) at (5.5, -0.75) {};
		\node [style=none] (917) at (8, -0.25) {};
		\node [style=none] (918) at (8, -0.75) {};
		\node [style=none] (919) at (5.5, -0.25) {};
		\node [style=none] (920) at (8, -0.25) {};
		\node [style=none] (921) at (8, -0.25) {};
		\node [style=none] (922) at (7, -0.25) {};
		\node [style=none] (923) at (5.75, -0.25) {};
		\node [style=none] (924) at (8.25, -0.25) {};
		\node [style=none] (925) at (6, -0.75) {};
		\node [style=none] (926) at (7, -0.75) {};
		\node [style=none] (927) at (7.5, -0.75) {};
		\node [style=none] (928) at (7.5, -0.25) {};
		\node [style=none] (929) at (5.5, -0.75) {};
		\node [style=none] (930) at (6.25, -0.75) {};
		\node [style=none] (931) at (5.5, -0.25) {};
		\node [style=none] (932) at (7, -0.75) {};
		\node [style=none] (933) at (6, -0.25) {};
		\node [style=none] (934) at (7.5, 0.25) {};
		\node [style=none] (935) at (7.5, -0.25) {};
		\node [style=none] (936) at (7.5, 0.75) {};
		\node [style=none] (937) at (7.5, -0.75) {};
		\node [style=none] (938) at (7.5, -0.25) {};
		\node [style=none] (939) at (7.5, 0.25) {};
		\node [style=none] (940) at (7.5, 0.25) {};
		\node [style=none] (941) at (7.5, -0.25) {};
		\node [style=none] (942) at (7.5, -0.25) {};
		\node [style=none] (943) at (7.5, -0.75) {};
		\node [style=none] (944) at (7.5, -0.25) {};
		\node [style=none] (945) at (7.5, -0.25) {};
		\node [style=none] (946) at (6.75, 0) {$Q(\underline{f})$};
		\node [style=none] (947) at (7.5, 0.75) {};
		\node [style=none] (948) at (7.5, 0.75) {};
		\node [style=none] (949) at (6.25, 0.75) {};
		\node [style=none] (950) at (6, 0.75) {};
		\node [style=none] (951) at (7.5, -0.75) {};
		\node [style=none] (952) at (7.5, -0.75) {};
		\node [style=none] (953) at (7.5, -0.75) {};
		\node [style=none] (954) at (6.25, -0.75) {};
		\node [style=none] (955) at (7.5, -0.75) {};
		\node [style=none] (956) at (7.5, -0.75) {};
		\node [style=none] (957) at (7.5, -0.75) {};
		\node [style=none] (958) at (6.25, -0.75) {};
		\node [style=none] (959) at (6.25, -0.75) {};
		\node [style=none] (960) at (6, 0.75) {};
		\node [style=none] (961) at (7, 0.75) {};
		\node [style=none] (962) at (7.5, 0.75) {};
		\node [style=none] (963) at (6.25, 0.75) {};
		\node [style=none] (964) at (7.5, 0.75) {};
		\node [style=none] (965) at (7.5, 0.75) {};
		\node [style=none] (966) at (7.5, 0.75) {};
		\node [style=none] (967) at (6.25, 0.75) {};
		\node [style=none] (968) at (6.25, 0.75) {};
		\node [style=none] (969) at (6.75, 0.5) {};
		\node [style=none] (970) at (6.25, 3.75) {};
		\node [style=none] (971) at (6.25, 3.75) {};
		\node [style=none] (972) at (6.25, 3.75) {};
		\node [style=none] (973) at (6.25, 3.75) {};
		\node [style=none] (974) at (6.25, 0.75) {};
		\node [style=none] (975) at (6.25, 0.75) {};
		\node [style=none] (976) at (6.25, 0.75) {};
		\node [style=none] (977) at (6.25, 3.75) {};
		\node [style=none] (978) at (6.25, 0.75) {};
		\node [style=none] (979) at (6.25, 0.75) {};
		\node [style=none] (980) at (6.25, 0.75) {};
		\node [style=none] (981) at (6.25, 3.75) {};
		\node [style=none] (982) at (6.25, 3.75) {};
		\node [style=none] (983) at (6.25, 0.75) {};
		\node [style=none] (984) at (7.5, 3.75) {};
		\node [style=none] (985) at (7.5, 3.75) {};
		\node [style=none] (986) at (7.5, 3.75) {};
		\node [style=none] (987) at (7.5, 3.75) {};
		\node [style=none] (988) at (7.5, 0.75) {};
		\node [style=none] (989) at (7.5, 0.75) {};
		\node [style=none] (990) at (7.5, 0.75) {};
		\node [style=none] (991) at (7.5, 3.75) {};
		\node [style=none] (992) at (7.5, 0.75) {};
		\node [style=none] (993) at (7.5, 0.75) {};
		\node [style=none] (994) at (7.5, 0.75) {};
		\node [style=none] (995) at (7.5, 3.75) {};
		\node [style=none] (996) at (7.5, 3.75) {};
		\node [style=none] (997) at (7.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={double_edge}] (178.center) to (177.center);
		\draw [style={double_edge}] (177.center) to (176.center);
		\draw [style={double_edge}] (176.center) to (173.center);
		\draw (172.center) to (179.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.50] (182.center) to (181.center);
		\draw [style={double_edge}] (173.center) to (178.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (187.center) to (185.center);
		\draw [style={double_edge}, in=90, out=-90] (186.center) to (188.center);
		\draw [style={double_edge}] (174.center) to (189.center);
		\draw [style={double_edge}] (190.center) to (175.center);
		\draw [style=dottededge] (187.center) to (194.center);
		\draw [style=dottededge] (188.center) to (195.center);
		\draw (199.center) to (198.center);
		\draw (179.center) to (199.center);
		\draw (172.center) to (198.center);
		\draw [style={double_edge}, in=90, out=-90] (205.center) to (206.center);
		\draw [style=new edge style 1, bend left] (217.center) to (216.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (216.center) to (215.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (215.center) to (214.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (214.center) to (217.center);
		\draw [style={double_edge}] (214.center) to (215.center);
		\draw [style={double_edge}] (215.center) to (216.center);
		\draw [style={double_edge}] (216.center) to (217.center);
		\draw [style={double_edge}] (217.center) to (214.center);
		\draw [style={double_edge}] (265.center) to (264.center);
		\draw [style={double_edge}] (264.center) to (263.center);
		\draw [style={double_edge}] (263.center) to (260.center);
		\draw [style={double_edge}] (260.center) to (265.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (268.center) to (266.center);
		\draw [style={double_edge}, in=90, out=-90] (267.center) to (269.center);
		\draw [style={double_edge}] (261.center) to (270.center);
		\draw [style={double_edge}] (271.center) to (262.center);
		\draw [style=dottededge] (268.center) to (275.center);
		\draw [style=dottededge] (269.center) to (276.center);
		\draw [style={double_edge}] (282.center) to (283.center);
		\draw [style=new edge style 1, bend left] (294.center) to (293.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (293.center) to (292.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (292.center) to (291.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (291.center) to (294.center);
		\draw [style={double_edge}] (291.center) to (292.center);
		\draw [style={double_edge}] (292.center) to (293.center);
		\draw [style={double_edge}] (293.center) to (294.center);
		\draw [style={double_edge}] (294.center) to (291.center);
		\draw [style={double_edge}] (342.center) to (341.center);
		\draw [style={double_edge}] (341.center) to (340.center);
		\draw [style={double_edge}] (340.center) to (337.center);
		\draw [style={double_edge}] (337.center) to (342.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (345.center) to (343.center);
		\draw [style={double_edge}, in=90, out=-90] (344.center) to (346.center);
		\draw [style={double_edge}] (338.center) to (347.center);
		\draw [style={double_edge}] (348.center) to (339.center);
		\draw [style=dottededge] (345.center) to (352.center);
		\draw [style=dottededge] (346.center) to (353.center);
		\draw [style={double_edge}] (358.center) to (359.center);
		\draw [style=new edge style 1, bend left] (370.center) to (369.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (369.center) to (368.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (368.center) to (367.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (367.center) to (370.center);
		\draw [style={double_edge}] (367.center) to (368.center);
		\draw [style={double_edge}] (368.center) to (369.center);
		\draw [style={double_edge}] (369.center) to (370.center);
		\draw [style={double_edge}] (370.center) to (367.center);
		\draw [style={double_edge}, in=270, out=90, looseness=0.25] (376.center) to (375.center);
		\draw [style={double_edge}, in=270, out=90] (382.center) to (381.center);
		\draw [style={double_edge}, in=-90, out=90] (399.center) to (398.center);
		\draw [style={double_edge}, in=270, out=90, looseness=0.25] (402.center) to (401.center);
		\draw [style={double_edge}] (430.center) to (429.center);
		\draw [style={double_edge}] (429.center) to (428.center);
		\draw [style={double_edge}] (428.center) to (425.center);
		\draw [style={double_edge}] (425.center) to (430.center);
		\draw [style=dottededge] (433.center) to (440.center);
		\draw [style=dottededge] (434.center) to (441.center);
		\draw [style={double_edge}] (446.center) to (447.center);
		\draw [style={double_edge}] (468.center) to (467.center);
		\draw [style={double_edge}] (467.center) to (466.center);
		\draw [style={double_edge}] (466.center) to (463.center);
		\draw [style={double_edge}] (463.center) to (468.center);
		\draw [style=dottededge] (471.center) to (478.center);
		\draw [style=dottededge] (472.center) to (479.center);
		\draw [style={double_edge}] (484.center) to (485.center);
		\draw [style={double_edge}, in=-270, out=-90, looseness=0.25] (693.center) to (692.center);
		\draw [style={double_edge}, in=-90, out=90] (696.center) to (697.center);
		\draw [style={double_edge}] (702.center) to (703.center);
		\draw [style={double_edge}] (708.center) to (709.center);
		\draw [style={double_edge}, in=-270, out=-90] (713.center) to (712.center);
		\draw [style={double_edge}, in=-270, out=-90] (715.center) to (714.center);
		\draw [style={double_edge}, in=90, out=-90] (717.center) to (716.center);
		\draw [style={double_edge}, in=-270, out=-90, looseness=0.25] (719.center) to (718.center);
		\draw [style={double_edge}] (727.center) to (728.center);
		\draw [style={double_edge}] (733.center) to (734.center);
		\draw [style=dottededge] (748.center) to (749.center);
		\draw [style=dottededge] (753.center) to (754.center);
		\draw [style=double edge] (759.center) to (758.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (758.center) to (760.center);
		\draw [style=double edge] (761.center) to (760.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (761.center) to (759.center);
		\draw [style={double_bold}, in=-120, out=90] (763.center) to (765.center);
		\draw [style={double_bold}, in=90, out=-60] (767.center) to (764.center);
		\draw [style={double_bold}, in=90, out=-90] (775.center) to (776.center);
		\draw [style=double edge] (779.center) to (778.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (778.center) to (780.center);
		\draw [style=double edge] (781.center) to (780.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (781.center) to (779.center);
		\draw [style={double_bold}, in=120, out=-90] (783.center) to (785.center);
		\draw [style={double_bold}, in=-90, out=15, looseness=1.25] (787.center) to (784.center);
		\draw [style={double_bold}] (793.center) to (794.center);
		\draw [style=double edge, in=-90, out=90] (786.center) to (797.center);
		\draw [style=double edge, in=-90, out=90] (806.center) to (817.center);
		\draw [style={double_bold}, in=90, out=-90] (844.center) to (845.center);
		\draw [style={double_bold}, in=-270, out=-90] (849.center) to (850.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (859.center) to (857.center);
		\draw [style={double_edge}, in=90, out=-90] (858.center) to (860.center);
		\draw [style={double_edge}] (855.center) to (861.center);
		\draw [style={double_edge}] (862.center) to (856.center);
		\draw [style=new edge style 1, bend left] (874.center) to (873.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (873.center) to (872.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (872.center) to (871.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (871.center) to (874.center);
		\draw [style={double_edge}] (871.center) to (872.center);
		\draw [style={double_edge}] (872.center) to (873.center);
		\draw [style={double_edge}] (873.center) to (874.center);
		\draw [style={double_edge}] (874.center) to (871.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (887.center) to (885.center);
		\draw [style={double_edge}, in=90, out=-90] (886.center) to (888.center);
		\draw [style=new edge style 1, bend left] (902.center) to (901.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (901.center) to (900.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.75] (900.center) to (899.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (899.center) to (902.center);
		\draw [style={double_edge}] (899.center) to (900.center);
		\draw [style={double_edge}] (900.center) to (901.center);
		\draw [style={double_edge}] (901.center) to (902.center);
		\draw [style={double_edge}] (902.center) to (899.center);
		\draw [in=90, out=-90, looseness=0.50] (910.center) to (895.center);
		\draw [style={double_edge}, in=270, out=90] (913.center) to (912.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (918.center) to (917.center);
		\draw [in=-90, out=90, looseness=0.50] (929.center) to (922.center);
		\draw [style={double_edge}, in=-270, out=-90] (931.center) to (930.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (936.center) to (934.center);
		\draw [style={double_edge}, in=90, out=-90] (935.center) to (937.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (943.center) to (942.center);
		\draw [style=dottededge] (980.center) to (981.center);
		\draw [style=dottededge] (994.center) to (995.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polyslotproof22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (172) at (-9.25, 3.75) {};
		\node [style=none] (173) at (-2, 0.75) {};
		\node [style=none] (174) at (-3.5, 0.75) {};
		\node [style=none] (175) at (-3.5, -0.75) {};
		\node [style=none] (176) at (-4, 0.75) {};
		\node [style=none] (177) at (-4, -0.75) {};
		\node [style=none] (178) at (-2, -0.75) {};
		\node [style=none] (179) at (-9.25, -4) {};
		\node [style=none] (181) at (-8.5, 5) {};
		\node [style=none] (182) at (-8.5, 3.75) {};
		\node [style=none] (185) at (-2.5, 0.25) {};
		\node [style=none] (186) at (-2.5, -0.25) {};
		\node [style=none] (187) at (-2.5, 0.75) {};
		\node [style=none] (188) at (-2.5, -0.75) {};
		\node [style=none] (189) at (-3.5, 0.25) {};
		\node [style=none] (190) at (-3.5, -0.25) {};
		\node [style=none] (191) at (-2.5, -0.25) {};
		\node [style=none] (192) at (-2.5, 0.25) {};
		\node [style=none] (193) at (-2.5, 0.25) {};
		\node [style=none] (194) at (-2.5, 3.75) {};
		\node [style=none] (195) at (-2.5, -4) {};
		\node [style=none] (196) at (-2.5, -5.25) {};
		\node [style=none] (197) at (-2.5, -0.25) {};
		\node [style=none] (198) at (10.5, 3.75) {};
		\node [style=none] (199) at (10.5, -4) {};
		\node [style=none] (200) at (-2.5, -5.5) {$\underline{X}_{h}$};
		\node [style=none] (201) at (-1.5, 0) {$\dots$};
		\node [style=none] (204) at (-2.25, 3.75) {};
		\node [style=none] (205) at (-2.5, 5) {};
		\node [style=none] (206) at (-2.5, 3.75) {};
		\node [style=none] (207) at (-2.5, -5.25) {};
		\node [style=none] (208) at (-2.5, -5.25) {};
		\node [style=none] (209) at (-2.5, -5.25) {};
		\node [style=none] (210) at (-2.75, 0.25) {};
		\node [style=none] (211) at (-2.75, -0.25) {};
		\node [style=none] (212) at (-3.25, 0.25) {};
		\node [style=none] (213) at (-3.25, -0.25) {};
		\node [style=none] (214) at (-3.75, 0.25) {};
		\node [style=none] (215) at (-2.25, 0.25) {};
		\node [style=none] (216) at (-2.25, -0.25) {};
		\node [style=none] (217) at (-3.75, -0.25) {};
		\node [style=none] (218) at (-3, 0) {$\underline{h}$};
		\node [style=none] (219) at (-2.5, 5) {};
		\node [style=none] (220) at (-2.5, -5.25) {};
		\node [style=none] (257) at (-2.5, 5.25) {$\underline{X}_{h}'$};
		\node [style=none] (259) at (1.5, 0) {$\dots$};
		\node [style=none] (260) at (4, 0.75) {};
		\node [style=none] (261) at (2.5, 0.75) {};
		\node [style=none] (262) at (2.5, -0.75) {};
		\node [style=none] (263) at (2, 0.75) {};
		\node [style=none] (264) at (2, -0.75) {};
		\node [style=none] (265) at (4, -0.75) {};
		\node [style=none] (266) at (3.5, 0.25) {};
		\node [style=none] (267) at (3.5, -0.25) {};
		\node [style=none] (268) at (3.5, 0.75) {};
		\node [style=none] (269) at (3.5, -0.75) {};
		\node [style=none] (270) at (2.5, 0.25) {};
		\node [style=none] (271) at (2.5, -0.25) {};
		\node [style=none] (272) at (3.5, -0.25) {};
		\node [style=none] (273) at (3.5, 0.25) {};
		\node [style=none] (274) at (3.5, 0.25) {};
		\node [style=none] (275) at (3.5, 3.75) {};
		\node [style=none] (276) at (3.5, -4) {};
		\node [style=none] (277) at (3.5, -5.25) {};
		\node [style=none] (278) at (3.5, -0.25) {};
		\node [style=none] (279) at (3.5, -5.5) {$\underline{X}_{a}$};
		\node [style=none] (280) at (4.5, 0) {$\dots$};
		\node [style=none] (281) at (3.75, 3.75) {};
		\node [style=none] (282) at (3.5, 5) {};
		\node [style=none] (283) at (3.5, 3.75) {};
		\node [style=none] (284) at (3.5, -5.25) {};
		\node [style=none] (285) at (3.5, -5.25) {};
		\node [style=none] (286) at (3.5, -5.25) {};
		\node [style=none] (287) at (3.25, 0.25) {};
		\node [style=none] (288) at (3.25, -0.25) {};
		\node [style=none] (289) at (2.75, 0.25) {};
		\node [style=none] (290) at (2.75, -0.25) {};
		\node [style=none] (291) at (2.25, 0.25) {};
		\node [style=none] (292) at (3.75, 0.25) {};
		\node [style=none] (293) at (3.75, -0.25) {};
		\node [style=none] (294) at (2.25, -0.25) {};
		\node [style=none] (295) at (3, 0) {$\underline{a}$};
		\node [style=none] (296) at (3.5, 5) {};
		\node [style=none] (297) at (3.5, -5.25) {};
		\node [style=none] (334) at (3.5, 5.25) {$\underline{X}_{a}'$};
		\node [style=none] (336) at (7.5, 0) {$\dots$};
		\node [style=none] (337) at (10, 0.75) {};
		\node [style=none] (338) at (8.5, 0.75) {};
		\node [style=none] (339) at (8.5, -0.75) {};
		\node [style=none] (340) at (8, 0.75) {};
		\node [style=none] (341) at (8, -0.75) {};
		\node [style=none] (342) at (10, -0.75) {};
		\node [style=none] (343) at (9.5, 0.25) {};
		\node [style=none] (344) at (9.5, -0.25) {};
		\node [style=none] (345) at (9.5, 0.75) {};
		\node [style=none] (346) at (9.5, -0.75) {};
		\node [style=none] (347) at (8.5, 0.25) {};
		\node [style=none] (348) at (8.5, -0.25) {};
		\node [style=none] (349) at (9.5, -0.25) {};
		\node [style=none] (350) at (9.5, 0.25) {};
		\node [style=none] (351) at (9.5, 0.25) {};
		\node [style=none] (352) at (9.5, 3.75) {};
		\node [style=none] (353) at (9.5, -4) {};
		\node [style=none] (354) at (9.5, -5.25) {};
		\node [style=none] (355) at (9.5, -0.25) {};
		\node [style=none] (356) at (9.5, -5.5) {$\underline{X}_{k}$};
		\node [style=none] (357) at (9.75, 3.75) {};
		\node [style=none] (358) at (9.5, 5) {};
		\node [style=none] (359) at (9.5, 3.75) {};
		\node [style=none] (360) at (9.5, -5.25) {};
		\node [style=none] (361) at (9.5, -5.25) {};
		\node [style=none] (362) at (9.5, -5.25) {};
		\node [style=none] (363) at (9.25, 0.25) {};
		\node [style=none] (364) at (9.25, -0.25) {};
		\node [style=none] (365) at (8.75, 0.25) {};
		\node [style=none] (366) at (8.75, -0.25) {};
		\node [style=none] (367) at (8.25, 0.25) {};
		\node [style=none] (368) at (9.75, 0.25) {};
		\node [style=none] (369) at (9.75, -0.25) {};
		\node [style=none] (370) at (8.25, -0.25) {};
		\node [style=none] (371) at (9, 0) {$\underline{k}$};
		\node [style=none] (372) at (9.5, 5) {};
		\node [style=none] (373) at (9.5, -5.25) {};
		\node [style=none] (374) at (9.5, 5.25) {$\underline{X}_{k}'$};
		\node [style=none] (375) at (-7.25, 5) {};
		\node [style=none] (376) at (-7.25, 3.75) {};
		\node [style=none] (381) at (-5.25, 5) {};
		\node [style=none] (382) at (-5.25, 3.75) {};
		\node [style=none] (398) at (-6.5, 5) {};
		\node [style=none] (399) at (-6.5, 3.75) {};
		\node [style=none] (401) at (-4.5, 5) {};
		\node [style=none] (402) at (-4.5, 3.75) {};
		\node [style=none] (403) at (-8.5, 5.25) {$\underline{B}$};
		\node [style=none] (404) at (-6.5, 5.25) {$\underline{C}$};
		\node [style=none] (405) at (-4.5, 5.25) {$\underline{D}$};
		\node [style=none] (406) at (-7.25, 5.25) {$\underline{G}$};
		\node [style=none] (407) at (-5.25, 5.25) {$\underline{L}$};
		\node [style=none] (410) at (-8.5, -5.25) {};
		\node [style=none] (411) at (-8.5, -4) {};
		\node [style=none] (412) at (-7.25, -5.25) {};
		\node [style=none] (413) at (-7.25, -4) {};
		\node [style=none] (414) at (-5.5, -5.25) {};
		\node [style=none] (415) at (-5.5, -4) {};
		\node [style=none] (416) at (-6.5, -5.25) {};
		\node [style=none] (417) at (-6.5, -4) {};
		\node [style=none] (418) at (-4.5, -5.25) {};
		\node [style=none] (419) at (-4.5, -4) {};
		\node [style=none] (420) at (-8.5, -5.5) {$\underline{B}$};
		\node [style=none] (421) at (-6.5, -5.5) {$\underline{C}$};
		\node [style=none] (422) at (-4.5, -5.5) {$\underline{D}$};
		\node [style=none] (423) at (-7.25, -5.5) {$\underline{G}$};
		\node [style=none] (424) at (-5.5, -5.5) {$\underline{L}$};
		\node [style=none] (425) at (1, 0.75) {};
		\node [style=none] (426) at (-0.5, 0.75) {};
		\node [style=none] (427) at (-0.5, -0.75) {};
		\node [style=none] (428) at (-1, 0.75) {};
		\node [style=none] (429) at (-1, -0.75) {};
		\node [style=none] (430) at (1, -0.75) {};
		\node [style=none] (431) at (0.5, 0.25) {};
		\node [style=none] (432) at (0.5, -0.25) {};
		\node [style=none] (433) at (0.5, 0.75) {};
		\node [style=none] (434) at (0.5, -0.75) {};
		\node [style=none] (435) at (-0.5, 0.25) {};
		\node [style=none] (436) at (-0.5, -0.25) {};
		\node [style=none] (437) at (0.5, -0.25) {};
		\node [style=none] (438) at (0.5, 0.25) {};
		\node [style=none] (439) at (0.5, 0.25) {};
		\node [style=none] (440) at (0.5, 3.75) {};
		\node [style=none] (441) at (0.5, -4) {};
		\node [style=none] (442) at (0.5, -5.25) {};
		\node [style=none] (443) at (0.5, -0.25) {};
		\node [style=none] (444) at (0.5, -5.5) {$\underline{X}_{e}$};
		\node [style=none] (445) at (0.75, 3.75) {};
		\node [style=none] (446) at (0.5, 5) {};
		\node [style=none] (447) at (0.5, 3.75) {};
		\node [style=none] (448) at (0.5, -5.25) {};
		\node [style=none] (449) at (0.5, -5.25) {};
		\node [style=none] (450) at (0.5, -5.25) {};
		\node [style=none] (451) at (0.25, 0.25) {};
		\node [style=none] (452) at (0.25, -0.25) {};
		\node [style=none] (453) at (-0.25, 0.25) {};
		\node [style=none] (454) at (-0.25, -0.25) {};
		\node [style=none] (455) at (-0.75, 0.25) {};
		\node [style=none] (456) at (0.75, 0.25) {};
		\node [style=none] (457) at (0.75, -0.25) {};
		\node [style=none] (458) at (-0.75, -0.25) {};
		\node [style=none] (459) at (0, 0) {$\underline{e}$};
		\node [style=none] (460) at (0.5, 5) {};
		\node [style=none] (461) at (0.5, -5.25) {};
		\node [style=none] (462) at (0.5, 5.25) {$\underline{X}_{e}'$};
		\node [style=none] (463) at (7, 0.75) {};
		\node [style=none] (464) at (5.5, 0.75) {};
		\node [style=none] (465) at (5.5, -0.75) {};
		\node [style=none] (466) at (5, 0.75) {};
		\node [style=none] (467) at (5, -0.75) {};
		\node [style=none] (468) at (7, -0.75) {};
		\node [style=none] (469) at (6.5, 0.25) {};
		\node [style=none] (470) at (6.5, -0.25) {};
		\node [style=none] (471) at (6.5, 0.75) {};
		\node [style=none] (472) at (6.5, -0.75) {};
		\node [style=none] (473) at (5.5, 0.25) {};
		\node [style=none] (474) at (5.5, -0.25) {};
		\node [style=none] (475) at (6.5, -0.25) {};
		\node [style=none] (476) at (6.5, 0.25) {};
		\node [style=none] (477) at (6.5, 0.25) {};
		\node [style=none] (478) at (6.5, 3.75) {};
		\node [style=none] (479) at (6.5, -4) {};
		\node [style=none] (480) at (6.5, -5.25) {};
		\node [style=none] (481) at (6.5, -0.25) {};
		\node [style=none] (482) at (6.5, -5.5) {$\underline{X}_{f}$};
		\node [style=none] (483) at (6.75, 3.75) {};
		\node [style=none] (484) at (6.5, 5) {};
		\node [style=none] (485) at (6.5, 3.75) {};
		\node [style=none] (486) at (6.5, -5.25) {};
		\node [style=none] (487) at (6.5, -5.25) {};
		\node [style=none] (488) at (6.5, -5.25) {};
		\node [style=none] (489) at (6.25, 0.25) {};
		\node [style=none] (490) at (6.25, -0.25) {};
		\node [style=none] (491) at (5.75, 0.25) {};
		\node [style=none] (492) at (5.75, -0.25) {};
		\node [style=none] (493) at (5.25, 0.25) {};
		\node [style=none] (494) at (6.75, 0.25) {};
		\node [style=none] (495) at (6.75, -0.25) {};
		\node [style=none] (496) at (5.25, -0.25) {};
		\node [style=none] (497) at (6, 0) {$\underline{f}$};
		\node [style=none] (498) at (6.5, 5) {};
		\node [style=none] (499) at (6.5, -5.25) {};
		\node [style=none] (500) at (6.5, 5.25) {$\underline{X}_{f}'$};
		\node [style=none] (501) at (5.5, 0.5) {};
		\node [style=none] (502) at (-6.75, 2.75) {};
		\node [style=none] (503) at (-5.75, 2.75) {};
		\node [style=none] (504) at (-6.75, 2.25) {};
		\node [style=none] (505) at (-5.75, 2.25) {};
		\node [style=none] (506) at (-6.25, 2.5) {$S$};
		\node [style=none] (507) at (-8.25, -1.5) {};
		\node [style=none] (508) at (-4.25, -1.5) {};
		\node [style=none] (509) at (-6.75, 2.25) {};
		\node [style=none] (510) at (-6.5, 2.25) {};
		\node [style=none] (511) at (-5.75, 2.25) {};
		\node [style=none] (512) at (-6.5, 2.75) {};
		\node [style=none] (513) at (-8.5, 3.5) {$\underline{B}$};
		\node [style=none] (514) at (-6.25, 3.5) {$\underline{C}$};
		\node [style=none] (515) at (-6.75, 2.75) {};
		\node [style=none] (516) at (-5.75, 2.75) {};
		\node [style=none] (517) at (-6.75, 2.75) {};
		\node [style=none] (518) at (-5.75, 2.75) {};
		\node [style=none] (519) at (-6.5, 3.25) {};
		\node [style=none] (520) at (-6.25, 2.75) {};
		\node [style=none] (521) at (-6.25, 2.75) {};
		\node [style=none] (522) at (-7.25, 0.5) {};
		\node [style=none] (523) at (-6.75, 0.5) {};
		\node [style=none] (524) at (-7.25, 1) {};
		\node [style=none] (525) at (-6.75, 1) {};
		\node [style=none] (526) at (-7, 0.75) {$T$};
		\node [style=none] (527) at (-7.25, 3.25) {};
		\node [style=none] (528) at (-5.25, 3.25) {};
		\node [style=none] (529) at (-7.25, 1) {};
		\node [style=none] (530) at (-7, 1) {};
		\node [style=none] (531) at (-6.575, 0.925) {};
		\node [style=none] (532) at (-7, 0.5) {};
		\node [style=none] (533) at (-7.25, 0.5) {};
		\node [style=none] (534) at (-6.75, 0.5) {};
		\node [style=none] (535) at (-7.25, 0.5) {};
		\node [style=none] (536) at (-6.75, 0.5) {};
		\node [style=none] (537) at (-7, -1.5) {};
		\node [style=none] (538) at (-7, 0.5) {};
		\node [style=none] (539) at (-7, 0.5) {};
		\node [style=none] (540) at (-5.25, -1.75) {$\underline{F}$};
		\node [style=none] (541) at (-6.5, 2.25) {};
		\node [style=none] (542) at (-5.5, -0.75) {};
		\node [style=none] (543) at (-5, -0.75) {};
		\node [style=none] (544) at (-5.5, -0.25) {};
		\node [style=none] (545) at (-5, -0.25) {};
		\node [style=none] (546) at (-5.25, -0.5) {$Q$};
		\node [style=none] (547) at (-8.5, 3.25) {};
		\node [style=none] (548) at (-4.5, 3.25) {};
		\node [style=none] (549) at (-5.65, -0.35) {};
		\node [style=none] (550) at (-5.25, -0.25) {};
		\node [style=none] (551) at (-5, -0.25) {};
		\node [style=none] (552) at (-5.25, -0.75) {};
		\node [style=none] (553) at (-5.5, -0.75) {};
		\node [style=none] (554) at (-5, -0.75) {};
		\node [style=none] (555) at (-5.5, -0.75) {};
		\node [style=none] (556) at (-5, -0.75) {};
		\node [style=none] (557) at (-5.25, -1.5) {};
		\node [style=none] (558) at (-5.25, -0.75) {};
		\node [style=none] (559) at (-5.25, -0.75) {};
		\node [style=none] (560) at (-4.25, -1.75) {$\underline{K}$};
		\node [style=none] (561) at (-6, 2.25) {};
		\node [style=none] (562) at (-6.5, 3.25) {};
		\node [style=none] (563) at (-6.25, -1.75) {$\underline{A}$};
		\node [style=none] (564) at (-8.5, 3.25) {};
		\node [style=none] (565) at (-4.5, 3.25) {};
		\node [style=none] (566) at (-4.5, 3.5) {$\underline{D}$};
		\node [style=none] (567) at (-7.25, -1.75) {$\underline{E}$};
		\node [style=none] (568) at (-7.25, 3.25) {};
		\node [style=none] (569) at (-5.25, 3.25) {};
		\node [style=none] (570) at (-7.25, 3.5) {$\underline{G}$};
		\node [style=none] (571) at (-8.5, -1.75) {$\underline{H}$};
		\node [style=none] (577) at (-5.25, 3.25) {};
		\node [style=none] (579) at (-5.25, 3.25) {};
		\node [style=none] (580) at (-5.5, 3.25) {};
		\node [style=none] (582) at (-4.5, 3.25) {};
		\node [style=none] (584) at (-4.5, 3.25) {};
		\node [style=none] (585) at (-4.5, 3.25) {};
		\node [style=none] (587) at (-6.5, 3.25) {};
		\node [style=none] (589) at (-6.5, 3.25) {};
		\node [style=none] (590) at (-6.25, 3.25) {};
		\node [style=none] (592) at (-8.5, 3.25) {};
		\node [style=none] (594) at (-8.5, 3.25) {};
		\node [style=none] (595) at (-8.5, 3.25) {};
		\node [style=none] (597) at (-7.25, 3.25) {};
		\node [style=none] (599) at (-7.25, 3.25) {};
		\node [style=none] (600) at (-7.25, 3.25) {};
		\node [style=none] (602) at (-6.5, 0.5) {};
		\node [style=none] (603) at (-6.25, 2.25) {};
		\node [style=none] (604) at (-6.5, 0.5) {};
		\node [style=none] (605) at (-6.5, 0.5) {};
		\node [style=none] (606) at (-6.25, 2.25) {};
		\node [style=none] (607) at (-6.25, -1.5) {};
		\node [style=none] (608) at (-6.5, 0.5) {};
		\node [style=none] (609) at (-6.25, -1.5) {};
		\node [style=none] (610) at (-6.25, -1.5) {};
		\node [style=none] (611) at (-6.5, 0.5) {};
		\node [style=none] (612) at (-5.25, 3.5) {$\underline{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={double_edge}] (178.center) to (177.center);
		\draw [style={double_edge}] (177.center) to (176.center);
		\draw [style={double_edge}] (176.center) to (173.center);
		\draw (172.center) to (179.center);
		\draw [style={double_edge}, in=270, out=90] (182.center) to (181.center);
		\draw [style={double_edge}] (173.center) to (178.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (187.center) to (185.center);
		\draw [style={double_edge}, in=90, out=-90] (186.center) to (188.center);
		\draw [style={double_edge}] (174.center) to (189.center);
		\draw [style={double_edge}] (190.center) to (175.center);
		\draw [style={double_edge}] (195.center) to (196.center);
		\draw [style=dottededge] (187.center) to (194.center);
		\draw [style=dottededge] (188.center) to (195.center);
		\draw (199.center) to (198.center);
		\draw (179.center) to (199.center);
		\draw (172.center) to (198.center);
		\draw [style={double_edge}] (205.center) to (206.center);
		\draw [style=new edge style 1, bend left] (217.center) to (216.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (216.center) to (215.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (215.center) to (214.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (214.center) to (217.center);
		\draw [style={double_edge}] (214.center) to (215.center);
		\draw [style={double_edge}] (215.center) to (216.center);
		\draw [style={double_edge}] (216.center) to (217.center);
		\draw [style={double_edge}] (217.center) to (214.center);
		\draw [style={double_edge}] (265.center) to (264.center);
		\draw [style={double_edge}] (264.center) to (263.center);
		\draw [style={double_edge}] (263.center) to (260.center);
		\draw [style={double_edge}] (260.center) to (265.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (268.center) to (266.center);
		\draw [style={double_edge}, in=90, out=-90] (267.center) to (269.center);
		\draw [style={double_edge}] (261.center) to (270.center);
		\draw [style={double_edge}] (271.center) to (262.center);
		\draw [style={double_edge}] (276.center) to (277.center);
		\draw [style=dottededge] (268.center) to (275.center);
		\draw [style=dottededge] (269.center) to (276.center);
		\draw [style={double_edge}] (282.center) to (283.center);
		\draw [style=new edge style 1, bend left] (294.center) to (293.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (293.center) to (292.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (292.center) to (291.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (291.center) to (294.center);
		\draw [style={double_edge}] (291.center) to (292.center);
		\draw [style={double_edge}] (292.center) to (293.center);
		\draw [style={double_edge}] (293.center) to (294.center);
		\draw [style={double_edge}] (294.center) to (291.center);
		\draw [style={double_edge}] (342.center) to (341.center);
		\draw [style={double_edge}] (341.center) to (340.center);
		\draw [style={double_edge}] (340.center) to (337.center);
		\draw [style={double_edge}] (337.center) to (342.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (345.center) to (343.center);
		\draw [style={double_edge}, in=90, out=-90] (344.center) to (346.center);
		\draw [style={double_edge}] (338.center) to (347.center);
		\draw [style={double_edge}] (348.center) to (339.center);
		\draw [style={double_edge}] (353.center) to (354.center);
		\draw [style=dottededge] (345.center) to (352.center);
		\draw [style=dottededge] (346.center) to (353.center);
		\draw [style={double_edge}] (358.center) to (359.center);
		\draw [style=new edge style 1, bend left] (370.center) to (369.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (369.center) to (368.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (368.center) to (367.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (367.center) to (370.center);
		\draw [style={double_edge}] (367.center) to (368.center);
		\draw [style={double_edge}] (368.center) to (369.center);
		\draw [style={double_edge}] (369.center) to (370.center);
		\draw [style={double_edge}] (370.center) to (367.center);
		\draw [style={double_edge}, in=270, out=90] (376.center) to (375.center);
		\draw [style={double_edge}, in=270, out=90] (382.center) to (381.center);
		\draw [style={double_edge}] (399.center) to (398.center);
		\draw [style={double_edge}, in=270, out=90] (402.center) to (401.center);
		\draw [style={double_edge}, in=90, out=-90] (411.center) to (410.center);
		\draw [style={double_edge}, in=90, out=-90] (413.center) to (412.center);
		\draw [style={double_edge}, in=90, out=-90] (415.center) to (414.center);
		\draw [style={double_edge}] (417.center) to (416.center);
		\draw [style={double_edge}, in=90, out=-90] (419.center) to (418.center);
		\draw [style={double_edge}] (430.center) to (429.center);
		\draw [style={double_edge}] (429.center) to (428.center);
		\draw [style={double_edge}] (428.center) to (425.center);
		\draw [style={double_edge}] (425.center) to (430.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (433.center) to (431.center);
		\draw [style={double_edge}, in=90, out=-90] (432.center) to (434.center);
		\draw [style={double_edge}] (426.center) to (435.center);
		\draw [style={double_edge}] (436.center) to (427.center);
		\draw [style={double_edge}] (441.center) to (442.center);
		\draw [style=dottededge] (433.center) to (440.center);
		\draw [style=dottededge] (434.center) to (441.center);
		\draw [style={double_edge}] (446.center) to (447.center);
		\draw [style=new edge style 1, bend left] (458.center) to (457.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (457.center) to (456.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (456.center) to (455.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (455.center) to (458.center);
		\draw [style={double_edge}] (455.center) to (456.center);
		\draw [style={double_edge}] (456.center) to (457.center);
		\draw [style={double_edge}] (457.center) to (458.center);
		\draw [style={double_edge}] (458.center) to (455.center);
		\draw [style={double_edge}] (468.center) to (467.center);
		\draw [style={double_edge}] (467.center) to (466.center);
		\draw [style={double_edge}] (466.center) to (463.center);
		\draw [style={double_edge}] (463.center) to (468.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (471.center) to (469.center);
		\draw [style={double_edge}, in=90, out=-90] (470.center) to (472.center);
		\draw [style={double_edge}] (464.center) to (473.center);
		\draw [style={double_edge}] (474.center) to (465.center);
		\draw [style={double_edge}] (479.center) to (480.center);
		\draw [style=dottededge] (471.center) to (478.center);
		\draw [style=dottededge] (472.center) to (479.center);
		\draw [style={double_edge}] (484.center) to (485.center);
		\draw [style=new edge style 1, bend left] (496.center) to (495.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (495.center) to (494.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (494.center) to (493.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (493.center) to (496.center);
		\draw [style={double_edge}] (493.center) to (494.center);
		\draw [style={double_edge}] (494.center) to (495.center);
		\draw [style={double_edge}] (495.center) to (496.center);
		\draw [style={double_edge}] (496.center) to (493.center);
		\draw [style=double edge] (503.center) to (502.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (502.center) to (504.center);
		\draw [style=double edge] (505.center) to (504.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (505.center) to (503.center);
		\draw [style={double_bold}, in=-120, out=90] (507.center) to (509.center);
		\draw [style={double_bold}, in=90, out=-60] (511.center) to (508.center);
		\draw [style={double_bold}, in=90, out=-90] (519.center) to (520.center);
		\draw [style=double edge] (523.center) to (522.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (522.center) to (524.center);
		\draw [style=double edge] (525.center) to (524.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (525.center) to (523.center);
		\draw [style={double_bold}, in=120, out=-90] (527.center) to (529.center);
		\draw [style={double_bold}, in=-90, out=15, looseness=1.25] (531.center) to (528.center);
		\draw [style={double_bold}] (537.center) to (538.center);
		\draw [style=double edge, in=-90, out=90] (530.center) to (541.center);
		\draw [style=double edge] (543.center) to (542.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (542.center) to (544.center);
		\draw [style=double edge] (545.center) to (544.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (545.center) to (543.center);
		\draw [style={double_bold}, in=180, out=-90] (547.center) to (549.center);
		\draw [style={double_bold}, in=-90, out=60] (551.center) to (548.center);
		\draw [style={double_bold}, in=-90, out=90] (557.center) to (558.center);
		\draw [style=double edge, in=-90, out=90] (550.center) to (561.center);
		\draw [style={double_bold}, in=90, out=-90] (603.center) to (604.center);
		\draw [style={double_bold}, in=-270, out=-90] (608.center) to (609.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polyslotproof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.5) {};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (0, -1.25) {$S$};
		\node [style=none] (5) at (-2, 2.75) {};
		\node [style=none] (7) at (2, 2.75) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (0.5, -1) {};
		\node [style=none] (12) at (0, -1.5) {};
		\node [style=none] (19) at (-0.5, -1.5) {};
		\node [style=none] (20) at (0.5, -1.5) {};
		\node [style=none] (23) at (-0.5, -1.5) {};
		\node [style=none] (25) at (0.5, -1.5) {};
		\node [style=none] (30) at (0, -2) {};
		\node [style=none] (31) at (0, -1.5) {};
		\node [style=none] (32) at (0, -1.5) {};
		\node [style=none] (36) at (-0.75, 0.75) {};
		\node [style=none] (37) at (-0.25, 0.75) {};
		\node [style=none] (38) at (-0.75, 0.25) {};
		\node [style=none] (39) at (-0.25, 0.25) {};
		\node [style=none] (40) at (-0.5, 0.5) {$T$};
		\node [style=none] (41) at (-1, -2) {};
		\node [style=none] (42) at (1, -2) {};
		\node [style=none] (43) at (-0.75, 0.25) {};
		\node [style=none] (44) at (-0.5, 0.25) {};
		\node [style=none] (45) at (-0.25, 0.25) {};
		\node [style=none] (46) at (-0.5, 0.75) {};
		\node [style=none] (49) at (-0.75, 0.75) {};
		\node [style=none] (50) at (-0.25, 0.75) {};
		\node [style=none] (51) at (-0.75, 0.75) {};
		\node [style=none] (52) at (-0.25, 0.75) {};
		\node [style=none] (53) at (-0.75, 2.75) {};
		\node [style=none] (54) at (-0.5, 0.75) {};
		\node [style=none] (55) at (-0.5, 0.75) {};
		\node [style=none] (57) at (-0.25, -1) {};
		\node [style=none] (58) at (0.5, 2.25) {};
		\node [style=none] (59) at (1, 2.25) {};
		\node [style=none] (60) at (0.5, 1.75) {};
		\node [style=none] (61) at (1, 1.75) {};
		\node [style=none] (62) at (0.75, 2) {$Q$};
		\node [style=none] (63) at (-2.25, -2) {};
		\node [style=none] (64) at (2, -2) {};
		\node [style=none] (65) at (0.35, 1.85) {};
		\node [style=none] (66) at (0.75, 1.75) {};
		\node [style=none] (67) at (1, 1.75) {};
		\node [style=none] (68) at (0.75, 2.25) {};
		\node [style=none] (71) at (0.5, 2.25) {};
		\node [style=none] (72) at (1, 2.25) {};
		\node [style=none] (73) at (0.5, 2.25) {};
		\node [style=none] (74) at (1, 2.25) {};
		\node [style=none] (75) at (0.75, 2.75) {};
		\node [style=none] (76) at (0.75, 2.25) {};
		\node [style=none] (77) at (0.75, 2.25) {};
		\node [style=none] (79) at (0.25, -1) {};
		\node [style=none] (82) at (0.25, 0.5) {};
		\node [style=none] (83) at (0, 2.75) {};
		\node [style=none] (84) at (0, -0.25) {};
		\node [style=none] (85) at (0, -1) {};
		\node [style=none] (86) at (0.25, 0.5) {};
		\node [style=none] (87) at (-2, 3) {$\underline{B}$};
		\node [style=none] (88) at (0, 3) {$\underline{C}$};
		\node [style=none] (89) at (2, 3) {$\underline{D}$};
		\node [style=none] (90) at (-0.75, 3) {$\underline{G}$};
		\node [style=none] (91) at (0.75, 3) {$\underline{L}$};
		\node [style=none] (92) at (1, -2.25) {$\underline{F}$};
		\node [style=none] (93) at (2, -2.25) {$\underline{K}$};
		\node [style=none] (94) at (0, -2.25) {$\underline{A}$};
		\node [style=none] (95) at (-1, -2.25) {$\underline{E}$};
		\node [style=none] (96) at (-2.25, -2.25) {$\underline{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (3.center) to (1.center);
		\draw [style={double_bold}, in=120, out=-90] (5.center) to (8.center);
		\draw [style={double_bold}, in=-90, out=60] (10.center) to (7.center);
		\draw [style={double_bold}] (30.center) to (31.center);
		\draw [style=double edge] (37.center) to (36.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (36.center) to (38.center);
		\draw [style=double edge] (39.center) to (38.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (39.center) to (37.center);
		\draw [style={double_bold}, in=-120, out=90] (41.center) to (43.center);
		\draw [style={double_bold}, in=90, out=-60] (45.center) to (42.center);
		\draw [style={double_bold}, in=90, out=-90] (53.center) to (54.center);
		\draw [style=double edge, in=90, out=-90] (44.center) to (57.center);
		\draw [style=double edge] (59.center) to (58.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (58.center) to (60.center);
		\draw [style=double edge] (61.center) to (60.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (61.center) to (59.center);
		\draw [style={double_bold}, in=195, out=90] (63.center) to (65.center);
		\draw [style={double_bold}, in=90, out=-60] (67.center) to (64.center);
		\draw [style={double_bold}] (75.center) to (76.center);
		\draw [style=double edge, in=90, out=-90] (66.center) to (79.center);
		\draw [style={double_bold}, in=90, out=-90] (83.center) to (82.center);
		\draw [style={double_bold}, in=90, out=-90] (86.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polyslotproof3flip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 2.25) {};
		\node [style=none] (1) at (0.5, 2.25) {};
		\node [style=none] (2) at (-0.5, 1.75) {};
		\node [style=none] (3) at (0.5, 1.75) {};
		\node [style=none] (4) at (0, 2) {$S$};
		\node [style=none] (5) at (-2, -2) {};
		\node [style=none] (7) at (2, -2) {};
		\node [style=none] (8) at (-0.5, 1.75) {};
		\node [style=none] (9) at (0, 1.75) {};
		\node [style=none] (10) at (0.5, 1.75) {};
		\node [style=none] (12) at (0, 2.25) {};
		\node [style=none] (19) at (-0.5, 2.25) {};
		\node [style=none] (20) at (0.5, 2.25) {};
		\node [style=none] (23) at (-0.5, 2.25) {};
		\node [style=none] (25) at (0.5, 2.25) {};
		\node [style=none] (30) at (0, 2.75) {};
		\node [style=none] (31) at (0, 2.25) {};
		\node [style=none] (32) at (0, 2.25) {};
		\node [style=none] (36) at (-0.75, 0) {};
		\node [style=none] (37) at (-0.25, 0) {};
		\node [style=none] (38) at (-0.75, 0.5) {};
		\node [style=none] (39) at (-0.25, 0.5) {};
		\node [style=none] (40) at (-0.5, 0.25) {$T$};
		\node [style=none] (41) at (-1, 2.75) {};
		\node [style=none] (42) at (1, 2.75) {};
		\node [style=none] (43) at (-0.75, 0.5) {};
		\node [style=none] (44) at (-0.5, 0.5) {};
		\node [style=none] (45) at (-0.25, 0.5) {};
		\node [style=none] (46) at (-0.5, 0) {};
		\node [style=none] (49) at (-0.75, 0) {};
		\node [style=none] (50) at (-0.25, 0) {};
		\node [style=none] (51) at (-0.75, 0) {};
		\node [style=none] (52) at (-0.25, 0) {};
		\node [style=none] (53) at (-0.75, -2) {};
		\node [style=none] (54) at (-0.5, 0) {};
		\node [style=none] (55) at (-0.5, 0) {};
		\node [style=none] (57) at (-0.25, 1.75) {};
		\node [style=none] (58) at (0.5, -1.5) {};
		\node [style=none] (59) at (1, -1.5) {};
		\node [style=none] (60) at (0.5, -1) {};
		\node [style=none] (61) at (1, -1) {};
		\node [style=none] (62) at (0.75, -1.25) {$Q$};
		\node [style=none] (63) at (-2.25, 2.75) {};
		\node [style=none] (64) at (2, 2.75) {};
		\node [style=none] (65) at (0.35, -1.1) {};
		\node [style=none] (66) at (0.75, -1) {};
		\node [style=none] (67) at (1, -1) {};
		\node [style=none] (68) at (0.75, -1.5) {};
		\node [style=none] (71) at (0.5, -1.5) {};
		\node [style=none] (72) at (1, -1.5) {};
		\node [style=none] (73) at (0.5, -1.5) {};
		\node [style=none] (74) at (1, -1.5) {};
		\node [style=none] (75) at (0.75, -2) {};
		\node [style=none] (76) at (0.75, -1.5) {};
		\node [style=none] (77) at (0.75, -1.5) {};
		\node [style=none] (79) at (0.25, 1.75) {};
		\node [style=none] (82) at (0.25, 0.25) {};
		\node [style=none] (83) at (0, -2) {};
		\node [style=none] (84) at (0, 1) {};
		\node [style=none] (85) at (0, 1.75) {};
		\node [style=none] (86) at (0.25, 0.25) {};
		\node [style=none] (87) at (-2.25, 3) {$\underline{B}$};
		\node [style=none] (88) at (0, 3) {$\underline{C}$};
		\node [style=none] (89) at (2, 3) {$\underline{D}$};
		\node [style=none] (90) at (-0.75, 3) {$\underline{G}$};
		\node [style=none] (91) at (0.75, 3) {$\underline{K}$};
		\node [style=none] (92) at (1, -2.25) {$\underline{F}$};
		\node [style=none] (93) at (2, -2.25) {$\underline{K}$};
		\node [style=none] (94) at (0, -2.25) {$\underline{A}$};
		\node [style=none] (95) at (-1, -2.25) {$\underline{E}$};
		\node [style=none] (96) at (-2.25, -2.25) {$\underline{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [style={double_bold}, in=-120, out=90] (5.center) to (8.center);
		\draw [style={double_bold}, in=90, out=-60] (10.center) to (7.center);
		\draw [style={double_bold}] (30.center) to (31.center);
		\draw [style=double edge] (37.center) to (36.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (36.center) to (38.center);
		\draw [style=double edge] (39.center) to (38.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (39.center) to (37.center);
		\draw [style={double_bold}, in=120, out=-90] (41.center) to (43.center);
		\draw [style={double_bold}, in=-90, out=60] (45.center) to (42.center);
		\draw [style={double_bold}, in=-90, out=90] (53.center) to (54.center);
		\draw [style=double edge, in=-90, out=90] (44.center) to (57.center);
		\draw [style=double edge] (59.center) to (58.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (58.center) to (60.center);
		\draw [style=double edge] (61.center) to (60.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (61.center) to (59.center);
		\draw [style={double_bold}, in=-195, out=-90] (63.center) to (65.center);
		\draw [style={double_bold}, in=-90, out=60] (67.center) to (64.center);
		\draw [style={double_bold}] (75.center) to (76.center);
		\draw [style=double edge, in=-90, out=90] (66.center) to (79.center);
		\draw [style={double_bold}, in=-90, out=90] (83.center) to (82.center);
		\draw [style={double_bold}, in=-90, out=90] (86.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polyslotproof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.25) {};
		\node [style=none] (1) at (0.5, -1.25) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (0, -1) {$S$};
		\node [style=none] (5) at (-2, 3) {};
		\node [style=none] (7) at (2, 3) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (-0.25, -0.75) {};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (12) at (-0.25, -1.25) {};
		\node [style=none] (15) at (-2, 3.25) {$\underline{B}$};
		\node [style=none] (17) at (0, 3.25) {$\underline{C}$};
		\node [style=none] (19) at (-0.5, -1.25) {};
		\node [style=none] (20) at (0.5, -1.25) {};
		\node [style=none] (23) at (-0.5, -1.25) {};
		\node [style=none] (25) at (0.5, -1.25) {};
		\node [style=none] (30) at (0, -1.75) {};
		\node [style=none] (31) at (0, -1.25) {};
		\node [style=none] (32) at (0, -1.25) {};
		\node [style=none] (36) at (-1, 2.25) {};
		\node [style=none] (37) at (-0.5, 2.25) {};
		\node [style=none] (38) at (-1, 1.75) {};
		\node [style=none] (39) at (-0.5, 1.75) {};
		\node [style=none] (40) at (-0.75, 2) {$T$};
		\node [style=none] (41) at (-2.25, -1.75) {};
		\node [style=none] (42) at (2, -1.75) {};
		\node [style=none] (43) at (-1, 1.75) {};
		\node [style=none] (44) at (-0.75, 1.75) {};
		\node [style=none] (45) at (-0.325, 1.825) {};
		\node [style=none] (46) at (-0.75, 2.25) {};
		\node [style=none] (49) at (-1, 2.25) {};
		\node [style=none] (50) at (-0.5, 2.25) {};
		\node [style=none] (51) at (-1, 2.25) {};
		\node [style=none] (52) at (-0.5, 2.25) {};
		\node [style=none] (53) at (-0.75, 3) {};
		\node [style=none] (54) at (-0.75, 2.25) {};
		\node [style=none] (55) at (-0.75, 2.25) {};
		\node [style=none] (56) at (1, -3.25) {$\underline{F}$};
		\node [style=none] (57) at (-0.25, -0.75) {};
		\node [style=none] (58) at (0.25, 1) {};
		\node [style=none] (59) at (0.75, 1) {};
		\node [style=none] (60) at (0.25, 0.5) {};
		\node [style=none] (61) at (0.75, 0.5) {};
		\node [style=none] (62) at (0.5, 0.75) {$Q$};
		\node [style=none] (63) at (-1, -1.75) {};
		\node [style=none] (64) at (1, -1.75) {};
		\node [style=none] (65) at (0.1, 0.6) {};
		\node [style=none] (66) at (0.5, 0.5) {};
		\node [style=none] (67) at (0.75, 0.5) {};
		\node [style=none] (68) at (0.5, 1) {};
		\node [style=none] (71) at (0.25, 1) {};
		\node [style=none] (72) at (0.75, 1) {};
		\node [style=none] (73) at (0.25, 1) {};
		\node [style=none] (74) at (0.75, 1) {};
		\node [style=none] (75) at (1, 3) {};
		\node [style=none] (76) at (0.5, 1) {};
		\node [style=none] (77) at (0.5, 1) {};
		\node [style=none] (78) at (2, -3.25) {$\underline{K}$};
		\node [style=none] (79) at (0.25, -0.75) {};
		\node [style=none] (80) at (0, -1.75) {};
		\node [style=none] (81) at (0, -3.25) {$\underline{A}$};
		\node [style=none] (82) at (-1, -1.75) {};
		\node [style=none] (83) at (1, -1.75) {};
		\node [style=none] (84) at (2, 3.25) {$\underline{D}$};
		\node [style=none] (85) at (-1, -3.25) {$\underline{E}$};
		\node [style=none] (86) at (-2.25, -1.75) {};
		\node [style=none] (87) at (2, -1.75) {};
		\node [style=none] (88) at (-0.75, 3.25) {$\underline{G}$};
		\node [style=none] (89) at (-2.25, -3.25) {$\underline{H}$};
		\node [style=none] (90) at (-2.25, -3) {};
		\node [style=none] (91) at (-1, -3) {};
		\node [style=none] (92) at (0, -3) {};
		\node [style=none] (93) at (1, -3) {};
		\node [style=none] (94) at (2, -3) {};
		\node [style=none] (95) at (2, -1.75) {};
		\node [style=none] (96) at (1, -3) {};
		\node [style=none] (97) at (2, -1.75) {};
		\node [style=none] (98) at (2, -1.75) {};
		\node [style=none] (99) at (1, -3) {};
		\node [style=none] (100) at (1, -1.75) {};
		\node [style=none] (101) at (2, -3) {};
		\node [style=none] (102) at (1, -1.75) {};
		\node [style=none] (103) at (1, -1.75) {};
		\node [style=none] (104) at (2, -3) {};
		\node [style=none] (105) at (0, -1.75) {};
		\node [style=none] (106) at (0, -3) {};
		\node [style=none] (107) at (0, -1.75) {};
		\node [style=none] (108) at (0, -1.75) {};
		\node [style=none] (109) at (0, -3) {};
		\node [style=none] (110) at (-1, -1.75) {};
		\node [style=none] (111) at (-2.25, -3) {};
		\node [style=none] (112) at (-1, -1.75) {};
		\node [style=none] (113) at (-1, -1.75) {};
		\node [style=none] (114) at (-2.25, -3) {};
		\node [style=none] (115) at (-2.25, -1.75) {};
		\node [style=none] (116) at (-1, -3) {};
		\node [style=none] (117) at (-2.25, -1.75) {};
		\node [style=none] (118) at (-2.25, -1.75) {};
		\node [style=none] (119) at (-1, -3) {};
		\node [style=none] (120) at (-0.25, 1) {};
		\node [style=none] (121) at (0, -0.75) {};
		\node [style=none] (122) at (-0.25, 1) {};
		\node [style=none] (123) at (-0.25, 1) {};
		\node [style=none] (124) at (0, -0.75) {};
		\node [style=none] (125) at (0, 3) {};
		\node [style=none] (126) at (-0.25, 1) {};
		\node [style=none] (127) at (0, 3) {};
		\node [style=none] (128) at (0, 3) {};
		\node [style=none] (129) at (-0.25, 1) {};
		\node [style=none] (130) at (1, 3.25) {$\underline{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (3.center) to (1.center);
		\draw [style={double_bold}, in=120, out=-90] (5.center) to (8.center);
		\draw [style={double_bold}, in=-90, out=60] (10.center) to (7.center);
		\draw [style={double_bold}] (30.center) to (31.center);
		\draw [style=double edge] (37.center) to (36.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (36.center) to (38.center);
		\draw [style=double edge] (39.center) to (38.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (39.center) to (37.center);
		\draw [style={double_bold}, in=-120, out=90] (41.center) to (43.center);
		\draw [style={double_bold}, in=90, out=-15, looseness=1.25] (45.center) to (42.center);
		\draw [style={double_bold}] (53.center) to (54.center);
		\draw [style=double edge, in=90, out=-90] (44.center) to (57.center);
		\draw [style=double edge] (59.center) to (58.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (58.center) to (60.center);
		\draw [style=double edge] (61.center) to (60.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (61.center) to (59.center);
		\draw [style={double_bold}, in=-150, out=90] (63.center) to (65.center);
		\draw [style={double_bold}, in=90, out=-60] (67.center) to (64.center);
		\draw [style={double_bold}, in=90, out=-90] (75.center) to (76.center);
		\draw [style=double edge, in=90, out=-90] (66.center) to (79.center);
		\draw [style={double_bold}, in=270, out=90] (96.center) to (97.center);
		\draw [style={double_bold}, in=270, out=90] (101.center) to (102.center);
		\draw [style={double_bold}, in=270, out=90] (106.center) to (107.center);
		\draw [style={double_bold}, in=270, out=90] (111.center) to (112.center);
		\draw [style={double_bold}, in=270, out=90] (116.center) to (117.center);
		\draw [style={double_bold}, in=-90, out=90] (121.center) to (122.center);
		\draw [style={double_bold}, in=270, out=90] (126.center) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polyslotproof4flip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (0, 1) {$S$};
		\node [style=none] (5) at (-2, -3) {};
		\node [style=none] (7) at (2, -3) {};
		\node [style=none] (8) at (-0.5, 0.75) {};
		\node [style=none] (9) at (-0.25, 0.75) {};
		\node [style=none] (10) at (0.5, 0.75) {};
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (15) at (-2, 3.25) {$\underline{B}$};
		\node [style=none] (17) at (0, 3.25) {$\underline{C}$};
		\node [style=none] (19) at (-0.5, 1.25) {};
		\node [style=none] (20) at (0.5, 1.25) {};
		\node [style=none] (23) at (-0.5, 1.25) {};
		\node [style=none] (25) at (0.5, 1.25) {};
		\node [style=none] (30) at (0, 1.75) {};
		\node [style=none] (31) at (0, 1.25) {};
		\node [style=none] (32) at (0, 1.25) {};
		\node [style=none] (36) at (-1, -2.25) {};
		\node [style=none] (37) at (-0.5, -2.25) {};
		\node [style=none] (38) at (-1, -1.75) {};
		\node [style=none] (39) at (-0.5, -1.75) {};
		\node [style=none] (40) at (-0.75, -2) {$T$};
		\node [style=none] (41) at (-2.25, 1.75) {};
		\node [style=none] (42) at (2, 1.75) {};
		\node [style=none] (43) at (-1, -1.75) {};
		\node [style=none] (44) at (-0.75, -1.75) {};
		\node [style=none] (45) at (-0.325, -1.825) {};
		\node [style=none] (46) at (-0.75, -2.25) {};
		\node [style=none] (49) at (-1, -2.25) {};
		\node [style=none] (50) at (-0.5, -2.25) {};
		\node [style=none] (51) at (-1, -2.25) {};
		\node [style=none] (52) at (-0.5, -2.25) {};
		\node [style=none] (53) at (-0.75, -3) {};
		\node [style=none] (54) at (-0.75, -2.25) {};
		\node [style=none] (55) at (-0.75, -2.25) {};
		\node [style=none] (56) at (1, -3.25) {$\underline{F}$};
		\node [style=none] (57) at (-0.25, 0.75) {};
		\node [style=none] (58) at (0.25, -1) {};
		\node [style=none] (59) at (0.75, -1) {};
		\node [style=none] (60) at (0.25, -0.5) {};
		\node [style=none] (61) at (0.75, -0.5) {};
		\node [style=none] (62) at (0.5, -0.75) {$Q$};
		\node [style=none] (63) at (-1, 1.75) {};
		\node [style=none] (64) at (1, 1.75) {};
		\node [style=none] (65) at (0.1, -0.6) {};
		\node [style=none] (66) at (0.5, -0.5) {};
		\node [style=none] (67) at (0.75, -0.5) {};
		\node [style=none] (68) at (0.5, -1) {};
		\node [style=none] (71) at (0.25, -1) {};
		\node [style=none] (72) at (0.75, -1) {};
		\node [style=none] (73) at (0.25, -1) {};
		\node [style=none] (74) at (0.75, -1) {};
		\node [style=none] (75) at (1, -3) {};
		\node [style=none] (76) at (0.5, -1) {};
		\node [style=none] (77) at (0.5, -1) {};
		\node [style=none] (78) at (2, -3.25) {$\underline{K}$};
		\node [style=none] (79) at (0.25, 0.75) {};
		\node [style=none] (80) at (0, 1.75) {};
		\node [style=none] (81) at (0, -3.25) {$\underline{A}$};
		\node [style=none] (82) at (-1, 1.75) {};
		\node [style=none] (83) at (1, 1.75) {};
		\node [style=none] (84) at (2, 3.25) {$\underline{D}$};
		\node [style=none] (85) at (-1, -3.25) {$\underline{E}$};
		\node [style=none] (86) at (-2.25, 1.75) {};
		\node [style=none] (87) at (2, 1.75) {};
		\node [style=none] (88) at (-0.75, 3.25) {$\underline{G}$};
		\node [style=none] (89) at (-2.25, -3.25) {$\underline{H}$};
		\node [style=none] (90) at (-2.25, 3) {};
		\node [style=none] (91) at (-1, 3) {};
		\node [style=none] (92) at (0, 3) {};
		\node [style=none] (93) at (1, 3) {};
		\node [style=none] (94) at (2, 3) {};
		\node [style=none] (95) at (2, 1.75) {};
		\node [style=none] (96) at (1, 3) {};
		\node [style=none] (97) at (2, 1.75) {};
		\node [style=none] (98) at (2, 1.75) {};
		\node [style=none] (99) at (1, 3) {};
		\node [style=none] (100) at (1, 1.75) {};
		\node [style=none] (101) at (2, 3) {};
		\node [style=none] (102) at (1, 1.75) {};
		\node [style=none] (103) at (1, 1.75) {};
		\node [style=none] (104) at (2, 3) {};
		\node [style=none] (105) at (0, 1.75) {};
		\node [style=none] (106) at (0, 3) {};
		\node [style=none] (107) at (0, 1.75) {};
		\node [style=none] (108) at (0, 1.75) {};
		\node [style=none] (109) at (0, 3) {};
		\node [style=none] (110) at (-1, 1.75) {};
		\node [style=none] (111) at (-2.25, 3) {};
		\node [style=none] (112) at (-1, 1.75) {};
		\node [style=none] (113) at (-1, 1.75) {};
		\node [style=none] (114) at (-2.25, 3) {};
		\node [style=none] (115) at (-2.25, 1.75) {};
		\node [style=none] (116) at (-1, 3) {};
		\node [style=none] (117) at (-2.25, 1.75) {};
		\node [style=none] (118) at (-2.25, 1.75) {};
		\node [style=none] (119) at (-1, 3) {};
		\node [style=none] (120) at (-0.25, -1) {};
		\node [style=none] (121) at (0, 0.75) {};
		\node [style=none] (122) at (-0.25, -1) {};
		\node [style=none] (123) at (-0.25, -1) {};
		\node [style=none] (124) at (0, 0.75) {};
		\node [style=none] (125) at (0, -3) {};
		\node [style=none] (126) at (-0.25, -1) {};
		\node [style=none] (127) at (0, -3) {};
		\node [style=none] (128) at (0, -3) {};
		\node [style=none] (129) at (-0.25, -1) {};
		\node [style=none] (130) at (1, 3.25) {$\underline{K}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [style={double_bold}, in=-120, out=90] (5.center) to (8.center);
		\draw [style={double_bold}, in=90, out=-60] (10.center) to (7.center);
		\draw [style={double_bold}] (30.center) to (31.center);
		\draw [style=double edge] (37.center) to (36.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (36.center) to (38.center);
		\draw [style=double edge] (39.center) to (38.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (39.center) to (37.center);
		\draw [style={double_bold}, in=120, out=-90] (41.center) to (43.center);
		\draw [style={double_bold}, in=-90, out=15, looseness=1.25] (45.center) to (42.center);
		\draw [style={double_bold}] (53.center) to (54.center);
		\draw [style=double edge, in=-90, out=90] (44.center) to (57.center);
		\draw [style=double edge] (59.center) to (58.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (58.center) to (60.center);
		\draw [style=double edge] (61.center) to (60.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (61.center) to (59.center);
		\draw [style={double_bold}, in=150, out=-90] (63.center) to (65.center);
		\draw [style={double_bold}, in=-90, out=60] (67.center) to (64.center);
		\draw [style={double_bold}, in=-90, out=90] (75.center) to (76.center);
		\draw [style=double edge, in=-90, out=90] (66.center) to (79.center);
		\draw [style={double_bold}, in=-270, out=-90] (96.center) to (97.center);
		\draw [style={double_bold}, in=-270, out=-90] (101.center) to (102.center);
		\draw [style={double_bold}, in=-270, out=-90] (106.center) to (107.center);
		\draw [style={double_bold}, in=-270, out=-90] (111.center) to (112.center);
		\draw [style={double_bold}, in=-270, out=-90] (116.center) to (117.center);
		\draw [style={double_bold}, in=90, out=-90] (121.center) to (122.center);
		\draw [style={double_bold}, in=-270, out=-90] (126.center) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polyslotproof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -0.75) {};
		\node [style=none] (1) at (-6, -0.75) {};
		\node [style=none] (2) at (-7, -0.25) {};
		\node [style=none] (3) at (-6, -0.25) {};
		\node [style=none] (4) at (-6.5, -0.5) {$S$};
		\node [style=none] (5) at (-8.5, 3.5) {};
		\node [style=none] (7) at (-4.5, 3.5) {};
		\node [style=none] (8) at (-7, -0.25) {};
		\node [style=none] (9) at (-6.75, -0.25) {};
		\node [style=none] (10) at (-6, -0.25) {};
		\node [style=none] (12) at (-6.75, -0.75) {};
		\node [style=none] (15) at (-8.5, 3.75) {$\underline{B}$};
		\node [style=none] (17) at (-6.5, 3.75) {$\underline{C}$};
		\node [style=none] (19) at (-7, -0.75) {};
		\node [style=none] (20) at (-6, -0.75) {};
		\node [style=none] (23) at (-7, -0.75) {};
		\node [style=none] (25) at (-6, -0.75) {};
		\node [style=none] (30) at (-6.5, -1.25) {};
		\node [style=none] (31) at (-6.5, -0.75) {};
		\node [style=none] (32) at (-6.5, -0.75) {};
		\node [style=none] (36) at (-7.5, 2.75) {};
		\node [style=none] (37) at (-7, 2.75) {};
		\node [style=none] (38) at (-7.5, 2.25) {};
		\node [style=none] (39) at (-7, 2.25) {};
		\node [style=none] (40) at (-7.25, 2.5) {$T$};
		\node [style=none] (41) at (-8.75, -1.25) {};
		\node [style=none] (42) at (-4.5, -1.25) {};
		\node [style=none] (43) at (-7.5, 2.25) {};
		\node [style=none] (44) at (-7.25, 2.25) {};
		\node [style=none] (45) at (-6.825, 2.325) {};
		\node [style=none] (46) at (-7.25, 2.75) {};
		\node [style=none] (49) at (-7.5, 2.75) {};
		\node [style=none] (50) at (-7, 2.75) {};
		\node [style=none] (51) at (-7.5, 2.75) {};
		\node [style=none] (52) at (-7, 2.75) {};
		\node [style=none] (53) at (-7.25, 3.5) {};
		\node [style=none] (54) at (-7.25, 2.75) {};
		\node [style=none] (55) at (-7.25, 2.75) {};
		\node [style=none] (56) at (-5.5, -2.75) {$\underline{F}$};
		\node [style=none] (57) at (-6.75, -0.25) {};
		\node [style=none] (58) at (-6.25, 1.5) {};
		\node [style=none] (59) at (-5.75, 1.5) {};
		\node [style=none] (60) at (-6.25, 1) {};
		\node [style=none] (61) at (-5.75, 1) {};
		\node [style=none] (62) at (-6, 1.25) {$Q$};
		\node [style=none] (63) at (-7.5, -1.25) {};
		\node [style=none] (64) at (-5.5, -1.25) {};
		\node [style=none] (65) at (-6.4, 1.1) {};
		\node [style=none] (66) at (-6, 1) {};
		\node [style=none] (67) at (-5.75, 1) {};
		\node [style=none] (68) at (-6, 1.5) {};
		\node [style=none] (71) at (-6.25, 1.5) {};
		\node [style=none] (72) at (-5.75, 1.5) {};
		\node [style=none] (73) at (-6.25, 1.5) {};
		\node [style=none] (74) at (-5.75, 1.5) {};
		\node [style=none] (75) at (-5.5, 3.5) {};
		\node [style=none] (76) at (-6, 1.5) {};
		\node [style=none] (77) at (-6, 1.5) {};
		\node [style=none] (78) at (-4.5, -2.75) {$\underline{K}$};
		\node [style=none] (79) at (-6.25, -0.25) {};
		\node [style=none] (80) at (-6.5, -1.25) {};
		\node [style=none] (81) at (-6.5, -2.75) {$\underline{A}$};
		\node [style=none] (82) at (-7.5, -1.25) {};
		\node [style=none] (83) at (-5.5, -1.25) {};
		\node [style=none] (84) at (-4.5, 3.75) {$\underline{D}$};
		\node [style=none] (85) at (-7.5, -2.75) {$\underline{E}$};
		\node [style=none] (86) at (-8.75, -1.25) {};
		\node [style=none] (87) at (-4.5, -1.25) {};
		\node [style=none] (88) at (-7.25, 3.75) {$\underline{G}$};
		\node [style=none] (89) at (-8.75, -2.75) {$\underline{H}$};
		\node [style=none] (90) at (-8.75, -2.5) {};
		\node [style=none] (91) at (-7.5, -2.5) {};
		\node [style=none] (92) at (-6.5, -2.5) {};
		\node [style=none] (93) at (-5.5, -2.5) {};
		\node [style=none] (94) at (-4.5, -2.5) {};
		\node [style=none] (95) at (-4.5, -1.25) {};
		\node [style=none] (96) at (-5.5, -2.5) {};
		\node [style=none] (97) at (-4.5, -1.25) {};
		\node [style=none] (98) at (-4.5, -1.25) {};
		\node [style=none] (99) at (-5.5, -2.5) {};
		\node [style=none] (100) at (-5.5, -1.25) {};
		\node [style=none] (101) at (-4.5, -2.5) {};
		\node [style=none] (102) at (-5.5, -1.25) {};
		\node [style=none] (103) at (-5.5, -1.25) {};
		\node [style=none] (104) at (-4.5, -2.5) {};
		\node [style=none] (105) at (-6.5, -1.25) {};
		\node [style=none] (106) at (-6.5, -2.5) {};
		\node [style=none] (107) at (-6.5, -1.25) {};
		\node [style=none] (108) at (-6.5, -1.25) {};
		\node [style=none] (109) at (-6.5, -2.5) {};
		\node [style=none] (110) at (-7.5, -1.25) {};
		\node [style=none] (111) at (-8.75, -2.5) {};
		\node [style=none] (112) at (-7.5, -1.25) {};
		\node [style=none] (113) at (-7.5, -1.25) {};
		\node [style=none] (114) at (-8.75, -2.5) {};
		\node [style=none] (115) at (-8.75, -1.25) {};
		\node [style=none] (116) at (-7.5, -2.5) {};
		\node [style=none] (117) at (-8.75, -1.25) {};
		\node [style=none] (118) at (-8.75, -1.25) {};
		\node [style=none] (119) at (-7.5, -2.5) {};
		\node [style=none] (120) at (-6.75, 1.5) {};
		\node [style=none] (121) at (-6.5, -0.25) {};
		\node [style=none] (122) at (-6.75, 1.5) {};
		\node [style=none] (123) at (-6.75, 1.5) {};
		\node [style=none] (124) at (-6.5, -0.25) {};
		\node [style=none] (125) at (-6.5, 3.5) {};
		\node [style=none] (126) at (-6.75, 1.5) {};
		\node [style=none] (127) at (-6.5, 3.5) {};
		\node [style=none] (128) at (-6.5, 3.5) {};
		\node [style=none] (129) at (-6.75, 1.5) {};
		\node [style=none] (130) at (-5.5, 3.75) {$\underline{L}$};
		\node [style=none] (172) at (-9.25, 4) {};
		\node [style=none] (173) at (-2, 1) {};
		\node [style=none] (174) at (-3.5, 1) {};
		\node [style=none] (175) at (-3.5, -0.5) {};
		\node [style=none] (176) at (-4, 1) {};
		\node [style=none] (177) at (-4, -0.5) {};
		\node [style=none] (178) at (-2, -0.5) {};
		\node [style=none] (179) at (-9.25, -4.5) {};
		\node [style=none] (181) at (-8.5, 5.25) {};
		\node [style=none] (182) at (-8.5, 4) {};
		\node [style=none] (185) at (-2.5, 0.5) {};
		\node [style=none] (186) at (-2.5, 0) {};
		\node [style=none] (187) at (-2.5, 1) {};
		\node [style=none] (188) at (-2.5, -0.5) {};
		\node [style=none] (189) at (-3.5, 0.5) {};
		\node [style=none] (190) at (-3.5, 0) {};
		\node [style=none] (191) at (-2.5, 0) {};
		\node [style=none] (192) at (-2.5, 0.5) {};
		\node [style=none] (193) at (-2.5, 0.5) {};
		\node [style=none] (194) at (-2.5, 4) {};
		\node [style=none] (195) at (-2.5, -4.5) {};
		\node [style=none] (196) at (-2.5, -5.75) {};
		\node [style=none] (197) at (-2.5, 0) {};
		\node [style=none] (198) at (10.5, 4) {};
		\node [style=none] (199) at (10.5, -4.5) {};
		\node [style=none] (200) at (-2.5, -6) {$\underline{X}_{h}$};
		\node [style=none] (201) at (-1.5, 0.25) {$\dots$};
		\node [style=none] (204) at (-2.25, 4) {};
		\node [style=none] (205) at (-2.5, 5.25) {};
		\node [style=none] (206) at (-2.5, 4) {};
		\node [style=none] (207) at (-2.5, -5.75) {};
		\node [style=none] (208) at (-2.5, -5.75) {};
		\node [style=none] (209) at (-2.5, -5.75) {};
		\node [style=none] (210) at (-2.75, 0.5) {};
		\node [style=none] (211) at (-2.75, 0) {};
		\node [style=none] (212) at (-3.25, 0.5) {};
		\node [style=none] (213) at (-3.25, 0) {};
		\node [style=none] (214) at (-3.75, 0.5) {};
		\node [style=none] (215) at (-2.25, 0.5) {};
		\node [style=none] (216) at (-2.25, 0) {};
		\node [style=none] (217) at (-3.75, 0) {};
		\node [style=none] (218) at (-3, 0.25) {$\underline{h}$};
		\node [style=none] (219) at (-2.5, 5.25) {};
		\node [style=none] (220) at (-2.5, -5.75) {};
		\node [style=none] (257) at (-2.5, 5.5) {$\underline{X}_{h}'$};
		\node [style=none] (259) at (1.5, 0.25) {$\dots$};
		\node [style=none] (260) at (4, 1) {};
		\node [style=none] (261) at (2.5, 1) {};
		\node [style=none] (262) at (2.5, -0.5) {};
		\node [style=none] (263) at (2, 1) {};
		\node [style=none] (264) at (2, -0.5) {};
		\node [style=none] (265) at (4, -0.5) {};
		\node [style=none] (266) at (3.5, 0.5) {};
		\node [style=none] (267) at (3.5, 0) {};
		\node [style=none] (268) at (3.5, 1) {};
		\node [style=none] (269) at (3.5, -0.5) {};
		\node [style=none] (270) at (2.5, 0.5) {};
		\node [style=none] (271) at (2.5, 0) {};
		\node [style=none] (272) at (3.5, 0) {};
		\node [style=none] (273) at (3.5, 0.5) {};
		\node [style=none] (274) at (3.5, 0.5) {};
		\node [style=none] (275) at (3.5, 4) {};
		\node [style=none] (276) at (3.5, -4.5) {};
		\node [style=none] (277) at (3.5, -5.75) {};
		\node [style=none] (278) at (3.5, 0) {};
		\node [style=none] (279) at (3.5, -6) {$\underline{X}_{a}$};
		\node [style=none] (280) at (4.5, 0.25) {$\dots$};
		\node [style=none] (281) at (3.75, 4) {};
		\node [style=none] (282) at (3.5, 5.25) {};
		\node [style=none] (283) at (3.5, 4) {};
		\node [style=none] (284) at (3.5, -5.75) {};
		\node [style=none] (285) at (3.5, -5.75) {};
		\node [style=none] (286) at (3.5, -5.75) {};
		\node [style=none] (287) at (3.25, 0.5) {};
		\node [style=none] (288) at (3.25, 0) {};
		\node [style=none] (289) at (2.75, 0.5) {};
		\node [style=none] (290) at (2.75, 0) {};
		\node [style=none] (291) at (2.25, 0.5) {};
		\node [style=none] (292) at (3.75, 0.5) {};
		\node [style=none] (293) at (3.75, 0) {};
		\node [style=none] (294) at (2.25, 0) {};
		\node [style=none] (295) at (3, 0.25) {$\underline{a}$};
		\node [style=none] (296) at (3.5, 5.25) {};
		\node [style=none] (297) at (3.5, -5.75) {};
		\node [style=none] (334) at (3.5, 5.5) {$\underline{X}_{a}'$};
		\node [style=none] (336) at (7.5, 0.25) {$\dots$};
		\node [style=none] (337) at (10, 1) {};
		\node [style=none] (338) at (8.5, 1) {};
		\node [style=none] (339) at (8.5, -0.5) {};
		\node [style=none] (340) at (8, 1) {};
		\node [style=none] (341) at (8, -0.5) {};
		\node [style=none] (342) at (10, -0.5) {};
		\node [style=none] (343) at (9.5, 0.5) {};
		\node [style=none] (344) at (9.5, 0) {};
		\node [style=none] (345) at (9.5, 1) {};
		\node [style=none] (346) at (9.5, -0.5) {};
		\node [style=none] (347) at (8.5, 0.5) {};
		\node [style=none] (348) at (8.5, 0) {};
		\node [style=none] (349) at (9.5, 0) {};
		\node [style=none] (350) at (9.5, 0.5) {};
		\node [style=none] (351) at (9.5, 0.5) {};
		\node [style=none] (352) at (9.5, 4) {};
		\node [style=none] (353) at (9.5, -4.5) {};
		\node [style=none] (354) at (9.5, -5.75) {};
		\node [style=none] (355) at (9.5, 0) {};
		\node [style=none] (356) at (9.5, -6) {$\underline{X}_{k}$};
		\node [style=none] (357) at (9.75, 4) {};
		\node [style=none] (358) at (9.5, 5.25) {};
		\node [style=none] (359) at (9.5, 4) {};
		\node [style=none] (360) at (9.5, -5.75) {};
		\node [style=none] (361) at (9.5, -5.75) {};
		\node [style=none] (362) at (9.5, -5.75) {};
		\node [style=none] (363) at (9.25, 0.5) {};
		\node [style=none] (364) at (9.25, 0) {};
		\node [style=none] (365) at (8.75, 0.5) {};
		\node [style=none] (366) at (8.75, 0) {};
		\node [style=none] (367) at (8.25, 0.5) {};
		\node [style=none] (368) at (9.75, 0.5) {};
		\node [style=none] (369) at (9.75, 0) {};
		\node [style=none] (370) at (8.25, 0) {};
		\node [style=none] (371) at (9, 0.25) {$\underline{k}$};
		\node [style=none] (372) at (9.5, 5.25) {};
		\node [style=none] (373) at (9.5, -5.75) {};
		\node [style=none] (374) at (9.5, 5.5) {$\underline{X}_{k}'$};
		\node [style=none] (375) at (-7.25, 5.25) {};
		\node [style=none] (376) at (-7.25, 4) {};
		\node [style=none] (381) at (-5.5, 5.25) {};
		\node [style=none] (382) at (-5.5, 4) {};
		\node [style=none] (398) at (-6.5, 5.25) {};
		\node [style=none] (399) at (-6.5, 4) {};
		\node [style=none] (401) at (-4.5, 5.25) {};
		\node [style=none] (402) at (-4.5, 4) {};
		\node [style=none] (403) at (-8.5, 5.5) {$\underline{B}$};
		\node [style=none] (404) at (-6.5, 5.5) {$\underline{C}$};
		\node [style=none] (405) at (-4.5, 5.5) {$\underline{D}$};
		\node [style=none] (406) at (-7.25, 5.5) {$\underline{G}$};
		\node [style=none] (407) at (-5.5, 5.5) {$\underline{L}$};
		\node [style=none] (410) at (-8.5, -5.75) {};
		\node [style=none] (411) at (-8.5, -4.5) {};
		\node [style=none] (412) at (-7.25, -5.75) {};
		\node [style=none] (413) at (-7.25, -4.5) {};
		\node [style=none] (414) at (-5.5, -5.75) {};
		\node [style=none] (415) at (-5.5, -4.5) {};
		\node [style=none] (416) at (-6.5, -5.75) {};
		\node [style=none] (417) at (-6.5, -4.5) {};
		\node [style=none] (418) at (-4.5, -5.75) {};
		\node [style=none] (419) at (-4.5, -4.5) {};
		\node [style=none] (420) at (-8.5, -6) {$\underline{B}$};
		\node [style=none] (421) at (-6.5, -6) {$\underline{C}$};
		\node [style=none] (422) at (-4.5, -6) {$\underline{D}$};
		\node [style=none] (423) at (-7.25, -6) {$\underline{G}$};
		\node [style=none] (424) at (-5.5, -6) {$\underline{L}$};
		\node [style=none] (425) at (1, 1) {};
		\node [style=none] (426) at (-0.5, 1) {};
		\node [style=none] (427) at (-0.5, -0.5) {};
		\node [style=none] (428) at (-1, 1) {};
		\node [style=none] (429) at (-1, -0.5) {};
		\node [style=none] (430) at (1, -0.5) {};
		\node [style=none] (431) at (0.5, 0.5) {};
		\node [style=none] (432) at (0.5, 0) {};
		\node [style=none] (433) at (0.5, 1) {};
		\node [style=none] (434) at (0.5, -0.5) {};
		\node [style=none] (435) at (-0.5, 0.5) {};
		\node [style=none] (436) at (-0.5, 0) {};
		\node [style=none] (437) at (0.5, 0) {};
		\node [style=none] (438) at (0.5, 0.5) {};
		\node [style=none] (439) at (0.5, 0.5) {};
		\node [style=none] (440) at (0.5, 4) {};
		\node [style=none] (441) at (0.5, -4.5) {};
		\node [style=none] (442) at (0.5, -5.75) {};
		\node [style=none] (443) at (0.5, 0) {};
		\node [style=none] (444) at (0.5, -6) {$\underline{X}_{e}$};
		\node [style=none] (445) at (0.75, 4) {};
		\node [style=none] (446) at (0.5, 5.25) {};
		\node [style=none] (447) at (0.5, 4) {};
		\node [style=none] (448) at (0.5, -5.75) {};
		\node [style=none] (449) at (0.5, -5.75) {};
		\node [style=none] (450) at (0.5, -5.75) {};
		\node [style=none] (451) at (0.25, 0.5) {};
		\node [style=none] (452) at (0.25, 0) {};
		\node [style=none] (453) at (-0.25, 0.5) {};
		\node [style=none] (454) at (-0.25, 0) {};
		\node [style=none] (455) at (-0.75, 0.5) {};
		\node [style=none] (456) at (0.75, 0.5) {};
		\node [style=none] (457) at (0.75, 0) {};
		\node [style=none] (458) at (-0.75, 0) {};
		\node [style=none] (459) at (0, 0.25) {$\underline{e}$};
		\node [style=none] (460) at (0.5, 5.25) {};
		\node [style=none] (461) at (0.5, -5.75) {};
		\node [style=none] (462) at (0.5, 5.5) {$\underline{X}_{e}'$};
		\node [style=none] (463) at (7, 1) {};
		\node [style=none] (464) at (5.5, 1) {};
		\node [style=none] (465) at (5.5, -0.5) {};
		\node [style=none] (466) at (5, 1) {};
		\node [style=none] (467) at (5, -0.5) {};
		\node [style=none] (468) at (7, -0.5) {};
		\node [style=none] (469) at (6.5, 0.5) {};
		\node [style=none] (470) at (6.5, 0) {};
		\node [style=none] (471) at (6.5, 1) {};
		\node [style=none] (472) at (6.5, -0.5) {};
		\node [style=none] (473) at (5.5, 0.5) {};
		\node [style=none] (474) at (5.5, 0) {};
		\node [style=none] (475) at (6.5, 0) {};
		\node [style=none] (476) at (6.5, 0.5) {};
		\node [style=none] (477) at (6.5, 0.5) {};
		\node [style=none] (478) at (6.5, 4) {};
		\node [style=none] (479) at (6.5, -4.5) {};
		\node [style=none] (480) at (6.5, -5.75) {};
		\node [style=none] (481) at (6.5, 0) {};
		\node [style=none] (482) at (6.5, -6) {$\underline{X}_{f}$};
		\node [style=none] (483) at (6.75, 4) {};
		\node [style=none] (484) at (6.5, 5.25) {};
		\node [style=none] (485) at (6.5, 4) {};
		\node [style=none] (486) at (6.5, -5.75) {};
		\node [style=none] (487) at (6.5, -5.75) {};
		\node [style=none] (488) at (6.5, -5.75) {};
		\node [style=none] (489) at (6.25, 0.5) {};
		\node [style=none] (490) at (6.25, 0) {};
		\node [style=none] (491) at (5.75, 0.5) {};
		\node [style=none] (492) at (5.75, 0) {};
		\node [style=none] (493) at (5.25, 0.5) {};
		\node [style=none] (494) at (6.75, 0.5) {};
		\node [style=none] (495) at (6.75, 0) {};
		\node [style=none] (496) at (5.25, 0) {};
		\node [style=none] (497) at (6, 0.25) {$\underline{f}$};
		\node [style=none] (498) at (6.5, 5.25) {};
		\node [style=none] (499) at (6.5, -5.75) {};
		\node [style=none] (500) at (6.5, 5.5) {$\underline{X}_{f}'$};
		\node [style=none] (501) at (5.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (3.center) to (1.center);
		\draw [style={double_bold}, in=120, out=-90] (5.center) to (8.center);
		\draw [style={double_bold}, in=-90, out=60] (10.center) to (7.center);
		\draw [style={double_bold}] (30.center) to (31.center);
		\draw [style=double edge] (37.center) to (36.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (36.center) to (38.center);
		\draw [style=double edge] (39.center) to (38.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (39.center) to (37.center);
		\draw [style={double_bold}, in=-120, out=90] (41.center) to (43.center);
		\draw [style={double_bold}, in=90, out=-15, looseness=1.25] (45.center) to (42.center);
		\draw [style={double_bold}] (53.center) to (54.center);
		\draw [style=double edge, in=90, out=-90] (44.center) to (57.center);
		\draw [style=double edge] (59.center) to (58.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (58.center) to (60.center);
		\draw [style=double edge] (61.center) to (60.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (61.center) to (59.center);
		\draw [style={double_bold}, in=-150, out=90] (63.center) to (65.center);
		\draw [style={double_bold}, in=90, out=-60] (67.center) to (64.center);
		\draw [style={double_bold}, in=90, out=-90] (75.center) to (76.center);
		\draw [style=double edge, in=90, out=-90] (66.center) to (79.center);
		\draw [style={double_bold}, in=270, out=90] (96.center) to (97.center);
		\draw [style={double_bold}, in=270, out=90] (101.center) to (102.center);
		\draw [style={double_bold}, in=270, out=90] (106.center) to (107.center);
		\draw [style={double_bold}, in=270, out=90] (111.center) to (112.center);
		\draw [style={double_bold}, in=270, out=90] (116.center) to (117.center);
		\draw [style={double_bold}, in=-90, out=90] (121.center) to (122.center);
		\draw [style={double_bold}, in=270, out=90] (126.center) to (127.center);
		\draw [style={double_edge}] (178.center) to (177.center);
		\draw [style={double_edge}] (177.center) to (176.center);
		\draw [style={double_edge}] (176.center) to (173.center);
		\draw (172.center) to (179.center);
		\draw [style={double_edge}] (182.center) to (181.center);
		\draw [style={double_edge}] (173.center) to (178.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (187.center) to (185.center);
		\draw [style={double_edge}, in=90, out=-90] (186.center) to (188.center);
		\draw [style={double_edge}] (174.center) to (189.center);
		\draw [style={double_edge}] (190.center) to (175.center);
		\draw [style={double_edge}] (195.center) to (196.center);
		\draw [style=dottededge] (187.center) to (194.center);
		\draw [style=dottededge] (188.center) to (195.center);
		\draw (199.center) to (198.center);
		\draw (179.center) to (199.center);
		\draw (172.center) to (198.center);
		\draw [style={double_edge}] (205.center) to (206.center);
		\draw [style=new edge style 1, bend left] (217.center) to (216.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (216.center) to (215.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (215.center) to (214.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (214.center) to (217.center);
		\draw [style={double_edge}] (214.center) to (215.center);
		\draw [style={double_edge}] (215.center) to (216.center);
		\draw [style={double_edge}] (216.center) to (217.center);
		\draw [style={double_edge}] (217.center) to (214.center);
		\draw [style={double_edge}] (265.center) to (264.center);
		\draw [style={double_edge}] (264.center) to (263.center);
		\draw [style={double_edge}] (263.center) to (260.center);
		\draw [style={double_edge}] (260.center) to (265.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (268.center) to (266.center);
		\draw [style={double_edge}, in=90, out=-90] (267.center) to (269.center);
		\draw [style={double_edge}] (261.center) to (270.center);
		\draw [style={double_edge}] (271.center) to (262.center);
		\draw [style={double_edge}] (276.center) to (277.center);
		\draw [style=dottededge] (268.center) to (275.center);
		\draw [style=dottededge] (269.center) to (276.center);
		\draw [style={double_edge}] (282.center) to (283.center);
		\draw [style=new edge style 1, bend left] (294.center) to (293.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (293.center) to (292.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (292.center) to (291.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (291.center) to (294.center);
		\draw [style={double_edge}] (291.center) to (292.center);
		\draw [style={double_edge}] (292.center) to (293.center);
		\draw [style={double_edge}] (293.center) to (294.center);
		\draw [style={double_edge}] (294.center) to (291.center);
		\draw [style={double_edge}] (342.center) to (341.center);
		\draw [style={double_edge}] (341.center) to (340.center);
		\draw [style={double_edge}] (340.center) to (337.center);
		\draw [style={double_edge}] (337.center) to (342.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (345.center) to (343.center);
		\draw [style={double_edge}, in=90, out=-90] (344.center) to (346.center);
		\draw [style={double_edge}] (338.center) to (347.center);
		\draw [style={double_edge}] (348.center) to (339.center);
		\draw [style={double_edge}] (353.center) to (354.center);
		\draw [style=dottededge] (345.center) to (352.center);
		\draw [style=dottededge] (346.center) to (353.center);
		\draw [style={double_edge}] (358.center) to (359.center);
		\draw [style=new edge style 1, bend left] (370.center) to (369.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (369.center) to (368.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (368.center) to (367.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (367.center) to (370.center);
		\draw [style={double_edge}] (367.center) to (368.center);
		\draw [style={double_edge}] (368.center) to (369.center);
		\draw [style={double_edge}] (369.center) to (370.center);
		\draw [style={double_edge}] (370.center) to (367.center);
		\draw [style={double_edge}] (376.center) to (375.center);
		\draw [style={double_edge}] (382.center) to (381.center);
		\draw [style={double_edge}] (399.center) to (398.center);
		\draw [style={double_edge}] (402.center) to (401.center);
		\draw [style={double_edge}] (411.center) to (410.center);
		\draw [style={double_edge}] (413.center) to (412.center);
		\draw [style={double_edge}] (415.center) to (414.center);
		\draw [style={double_edge}] (417.center) to (416.center);
		\draw [style={double_edge}] (419.center) to (418.center);
		\draw [style={double_edge}] (430.center) to (429.center);
		\draw [style={double_edge}] (429.center) to (428.center);
		\draw [style={double_edge}] (428.center) to (425.center);
		\draw [style={double_edge}] (425.center) to (430.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (433.center) to (431.center);
		\draw [style={double_edge}, in=90, out=-90] (432.center) to (434.center);
		\draw [style={double_edge}] (426.center) to (435.center);
		\draw [style={double_edge}] (436.center) to (427.center);
		\draw [style={double_edge}] (441.center) to (442.center);
		\draw [style=dottededge] (433.center) to (440.center);
		\draw [style=dottededge] (434.center) to (441.center);
		\draw [style={double_edge}] (446.center) to (447.center);
		\draw [style=new edge style 1, bend left] (458.center) to (457.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (457.center) to (456.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (456.center) to (455.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (455.center) to (458.center);
		\draw [style={double_edge}] (455.center) to (456.center);
		\draw [style={double_edge}] (456.center) to (457.center);
		\draw [style={double_edge}] (457.center) to (458.center);
		\draw [style={double_edge}] (458.center) to (455.center);
		\draw [style={double_edge}] (468.center) to (467.center);
		\draw [style={double_edge}] (467.center) to (466.center);
		\draw [style={double_edge}] (466.center) to (463.center);
		\draw [style={double_edge}] (463.center) to (468.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (471.center) to (469.center);
		\draw [style={double_edge}, in=90, out=-90] (470.center) to (472.center);
		\draw [style={double_edge}] (464.center) to (473.center);
		\draw [style={double_edge}] (474.center) to (465.center);
		\draw [style={double_edge}] (479.center) to (480.center);
		\draw [style=dottededge] (471.center) to (478.center);
		\draw [style=dottededge] (472.center) to (479.center);
		\draw [style={double_edge}] (484.center) to (485.center);
		\draw [style=new edge style 1, bend left] (496.center) to (495.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (495.center) to (494.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (494.center) to (493.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (493.center) to (496.center);
		\draw [style={double_edge}] (493.center) to (494.center);
		\draw [style={double_edge}] (494.center) to (495.center);
		\draw [style={double_edge}] (495.center) to (496.center);
		\draw [style={double_edge}] (496.center) to (493.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polyslotproof6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -0.75) {};
		\node [style=none] (1) at (-6, -0.75) {};
		\node [style=none] (2) at (-7, -0.25) {};
		\node [style=none] (3) at (-6, -0.25) {};
		\node [style=none] (4) at (-6.5, -0.5) {$S$};
		\node [style=none] (5) at (-8.5, 3.5) {};
		\node [style=none] (7) at (-4.5, 3.5) {};
		\node [style=none] (8) at (-7, -0.25) {};
		\node [style=none] (9) at (-6.75, -0.25) {};
		\node [style=none] (10) at (-6, -0.25) {};
		\node [style=none] (12) at (-6.75, -0.75) {};
		\node [style=none] (15) at (-8.5, 3.75) {$\underline{B}$};
		\node [style=none] (17) at (-6.5, 3.75) {$\underline{C}$};
		\node [style=none] (19) at (-7, -0.75) {};
		\node [style=none] (20) at (-6, -0.75) {};
		\node [style=none] (23) at (-7, -0.75) {};
		\node [style=none] (25) at (-6, -0.75) {};
		\node [style=none] (30) at (-6.5, -1.25) {};
		\node [style=none] (31) at (-6.5, -0.75) {};
		\node [style=none] (32) at (-6.5, -0.75) {};
		\node [style=none] (36) at (-7.5, 2.75) {};
		\node [style=none] (37) at (-7, 2.75) {};
		\node [style=none] (38) at (-7.5, 2.25) {};
		\node [style=none] (39) at (-7, 2.25) {};
		\node [style=none] (40) at (-7.25, 2.5) {$T$};
		\node [style=none] (41) at (-8.75, -1.25) {};
		\node [style=none] (42) at (-4.5, -1.25) {};
		\node [style=none] (43) at (-7.5, 2.25) {};
		\node [style=none] (44) at (-7.25, 2.25) {};
		\node [style=none] (45) at (-6.825, 2.325) {};
		\node [style=none] (46) at (-7.25, 2.75) {};
		\node [style=none] (49) at (-7.5, 2.75) {};
		\node [style=none] (50) at (-7, 2.75) {};
		\node [style=none] (51) at (-7.5, 2.75) {};
		\node [style=none] (52) at (-7, 2.75) {};
		\node [style=none] (53) at (-7.25, 3.5) {};
		\node [style=none] (54) at (-7.25, 2.75) {};
		\node [style=none] (55) at (-7.25, 2.75) {};
		\node [style=none] (56) at (-4.5, -1.5) {$\underline{F}$};
		\node [style=none] (57) at (-6.75, -0.25) {};
		\node [style=none] (58) at (-6.25, 1.5) {};
		\node [style=none] (59) at (-5.75, 1.5) {};
		\node [style=none] (60) at (-6.25, 1) {};
		\node [style=none] (61) at (-5.75, 1) {};
		\node [style=none] (62) at (-6, 1.25) {$Q$};
		\node [style=none] (63) at (-7.5, -1.25) {};
		\node [style=none] (64) at (-5.5, -1.25) {};
		\node [style=none] (65) at (-6.4, 1.1) {};
		\node [style=none] (66) at (-6, 1) {};
		\node [style=none] (67) at (-5.75, 1) {};
		\node [style=none] (68) at (-6, 1.5) {};
		\node [style=none] (71) at (-6.25, 1.5) {};
		\node [style=none] (72) at (-5.75, 1.5) {};
		\node [style=none] (73) at (-6.25, 1.5) {};
		\node [style=none] (74) at (-5.75, 1.5) {};
		\node [style=none] (75) at (-5.5, 3.5) {};
		\node [style=none] (76) at (-6, 1.5) {};
		\node [style=none] (77) at (-6, 1.5) {};
		\node [style=none] (78) at (-5.5, -1.5) {$\underline{K}$};
		\node [style=none] (79) at (-6.25, -0.25) {};
		\node [style=none] (80) at (-6.5, -1.25) {};
		\node [style=none] (81) at (-6.5, -1.5) {$\underline{A}$};
		\node [style=none] (82) at (-7.5, -1.25) {};
		\node [style=none] (83) at (-5.5, -1.25) {};
		\node [style=none] (84) at (-4.5, 3.75) {$\underline{D}$};
		\node [style=none] (85) at (-8.75, -1.5) {$\underline{E}$};
		\node [style=none] (86) at (-8.75, -1.25) {};
		\node [style=none] (87) at (-4.5, -1.25) {};
		\node [style=none] (88) at (-7.25, 3.75) {$\underline{G}$};
		\node [style=none] (89) at (-7.5, -1.5) {$\underline{H}$};
		\node [style=none] (95) at (-4.5, -1.25) {};
		\node [style=none] (97) at (-4.5, -1.25) {};
		\node [style=none] (98) at (-4.5, -1.25) {};
		\node [style=none] (100) at (-5.5, -1.25) {};
		\node [style=none] (102) at (-5.5, -1.25) {};
		\node [style=none] (103) at (-5.5, -1.25) {};
		\node [style=none] (105) at (-6.5, -1.25) {};
		\node [style=none] (107) at (-6.5, -1.25) {};
		\node [style=none] (108) at (-6.5, -1.25) {};
		\node [style=none] (110) at (-7.5, -1.25) {};
		\node [style=none] (112) at (-7.5, -1.25) {};
		\node [style=none] (113) at (-7.5, -1.25) {};
		\node [style=none] (115) at (-8.75, -1.25) {};
		\node [style=none] (117) at (-8.75, -1.25) {};
		\node [style=none] (118) at (-8.75, -1.25) {};
		\node [style=none] (120) at (-6.75, 1.5) {};
		\node [style=none] (121) at (-6.5, -0.25) {};
		\node [style=none] (122) at (-6.75, 1.5) {};
		\node [style=none] (123) at (-6.75, 1.5) {};
		\node [style=none] (124) at (-6.5, -0.25) {};
		\node [style=none] (125) at (-6.5, 3.5) {};
		\node [style=none] (126) at (-6.75, 1.5) {};
		\node [style=none] (127) at (-6.5, 3.5) {};
		\node [style=none] (128) at (-6.5, 3.5) {};
		\node [style=none] (129) at (-6.75, 1.5) {};
		\node [style=none] (130) at (-5.5, 3.75) {$\underline{L}$};
		\node [style=none] (172) at (-9.25, 4) {};
		\node [style=none] (179) at (-9.25, -3) {};
		\node [style=none] (181) at (-8.5, 5.25) {};
		\node [style=none] (182) at (-8.5, 4) {};
		\node [style=none] (198) at (10.5, 4) {};
		\node [style=none] (199) at (10.5, -3) {};
		\node [style=none] (259) at (-1.5, 0.25) {$\dots$};
		\node [style=none] (260) at (4, 1) {};
		\node [style=none] (261) at (2.5, 1) {};
		\node [style=none] (262) at (2.5, -0.5) {};
		\node [style=none] (263) at (2, 1) {};
		\node [style=none] (264) at (2, -0.5) {};
		\node [style=none] (265) at (4, -0.5) {};
		\node [style=none] (266) at (3.5, 0.5) {};
		\node [style=none] (267) at (3.5, 0) {};
		\node [style=none] (268) at (3.5, 1) {};
		\node [style=none] (269) at (3.5, -0.5) {};
		\node [style=none] (270) at (2.5, 0.5) {};
		\node [style=none] (271) at (2.5, 0) {};
		\node [style=none] (272) at (3.5, 0) {};
		\node [style=none] (273) at (3.5, 0.5) {};
		\node [style=none] (274) at (3.5, 0.5) {};
		\node [style=none] (275) at (3.5, 4) {};
		\node [style=none] (276) at (3.5, -3) {};
		\node [style=none] (277) at (3.5, -4.25) {};
		\node [style=none] (278) at (3.5, 0) {};
		\node [style=none] (279) at (3.5, -4.5) {$\underline{X}_{a}$};
		\node [style=none] (280) at (4.5, 0.25) {$\dots$};
		\node [style=none] (281) at (3.75, 4) {};
		\node [style=none] (282) at (3.5, 5.25) {};
		\node [style=none] (283) at (3.5, 4) {};
		\node [style=none] (284) at (3.5, -4.25) {};
		\node [style=none] (285) at (3.5, -4.25) {};
		\node [style=none] (286) at (3.5, -4.25) {};
		\node [style=none] (287) at (3.25, 0.5) {};
		\node [style=none] (288) at (3.25, 0) {};
		\node [style=none] (289) at (2.75, 0.5) {};
		\node [style=none] (290) at (2.75, 0) {};
		\node [style=none] (291) at (2.25, 0.5) {};
		\node [style=none] (292) at (3.75, 0.5) {};
		\node [style=none] (293) at (3.75, 0) {};
		\node [style=none] (294) at (2.25, 0) {};
		\node [style=none] (295) at (3, 0.25) {$\underline{a}$};
		\node [style=none] (296) at (3.5, 5.25) {};
		\node [style=none] (297) at (3.5, -4.25) {};
		\node [style=none] (334) at (3.5, 5.5) {$\underline{X}_{a}'$};
		\node [style=none] (336) at (7.5, 0.25) {$\dots$};
		\node [style=none] (337) at (7, 1) {};
		\node [style=none] (338) at (5.5, 1) {};
		\node [style=none] (339) at (5.5, -0.5) {};
		\node [style=none] (340) at (5, 1) {};
		\node [style=none] (341) at (5, -0.5) {};
		\node [style=none] (342) at (7, -0.5) {};
		\node [style=none] (343) at (6.5, 0.5) {};
		\node [style=none] (344) at (6.5, 0) {};
		\node [style=none] (345) at (6.5, 1) {};
		\node [style=none] (346) at (6.5, -0.5) {};
		\node [style=none] (347) at (5.5, 0.5) {};
		\node [style=none] (348) at (5.5, 0) {};
		\node [style=none] (349) at (6.5, 0) {};
		\node [style=none] (350) at (6.5, 0.5) {};
		\node [style=none] (351) at (6.5, 0.5) {};
		\node [style=none] (352) at (6.5, 4) {};
		\node [style=none] (353) at (6.5, -3) {};
		\node [style=none] (354) at (9.5, -4.25) {};
		\node [style=none] (355) at (6.5, 0) {};
		\node [style=none] (356) at (9.5, -4.5) {$\underline{X}_{k}$};
		\node [style=none] (357) at (6.75, 4) {};
		\node [style=none] (358) at (9.5, 5.25) {};
		\node [style=none] (359) at (6.5, 4) {};
		\node [style=none] (360) at (9.5, -4.25) {};
		\node [style=none] (361) at (9.5, -4.25) {};
		\node [style=none] (362) at (9.5, -4.25) {};
		\node [style=none] (363) at (6.25, 0.5) {};
		\node [style=none] (364) at (6.25, 0) {};
		\node [style=none] (365) at (5.75, 0.5) {};
		\node [style=none] (366) at (5.75, 0) {};
		\node [style=none] (367) at (5.25, 0.5) {};
		\node [style=none] (368) at (6.75, 0.5) {};
		\node [style=none] (369) at (6.75, 0) {};
		\node [style=none] (370) at (5.25, 0) {};
		\node [style=none] (371) at (6, 0.25) {$\underline{k}$};
		\node [style=none] (372) at (9.5, 5.25) {};
		\node [style=none] (373) at (9.5, -4.25) {};
		\node [style=none] (374) at (9.5, 5.5) {$\underline{X}_{k}'$};
		\node [style=none] (375) at (-7.25, 5.25) {};
		\node [style=none] (376) at (-7.25, 4) {};
		\node [style=none] (381) at (-5.5, 5.25) {};
		\node [style=none] (382) at (-5.5, 4) {};
		\node [style=none] (398) at (-6.5, 5.25) {};
		\node [style=none] (399) at (-6.5, 4) {};
		\node [style=none] (401) at (-4.5, 5.25) {};
		\node [style=none] (402) at (-4.5, 4) {};
		\node [style=none] (403) at (-8.5, 5.5) {$\underline{B}$};
		\node [style=none] (404) at (-6.5, 5.5) {$\underline{C}$};
		\node [style=none] (405) at (-4.5, 5.5) {$\underline{D}$};
		\node [style=none] (406) at (-7.25, 5.5) {$\underline{G}$};
		\node [style=none] (407) at (-5.5, 5.5) {$\underline{L}$};
		\node [style=none] (410) at (-8.5, -4.25) {};
		\node [style=none] (411) at (-8.5, -3) {};
		\node [style=none] (412) at (-7.25, -4.25) {};
		\node [style=none] (413) at (-7.25, -3) {};
		\node [style=none] (414) at (-5.5, -4.25) {};
		\node [style=none] (415) at (-5.5, -3) {};
		\node [style=none] (416) at (-6.5, -4.25) {};
		\node [style=none] (417) at (-6.5, -3) {};
		\node [style=none] (418) at (-4.5, -4.25) {};
		\node [style=none] (419) at (-4.5, -3) {};
		\node [style=none] (420) at (-8.5, -4.5) {$\underline{B}$};
		\node [style=none] (421) at (-6.5, -4.5) {$\underline{C}$};
		\node [style=none] (422) at (-4.5, -4.5) {$\underline{D}$};
		\node [style=none] (423) at (-7.25, -4.5) {$\underline{G}$};
		\node [style=none] (424) at (-5.5, -4.5) {$\underline{L}$};
		\node [style=none] (425) at (-2, 1) {};
		\node [style=none] (426) at (-3.5, 1) {};
		\node [style=none] (427) at (-3.5, -0.5) {};
		\node [style=none] (428) at (-4, 1) {};
		\node [style=none] (429) at (-4, -0.5) {};
		\node [style=none] (430) at (-2, -0.5) {};
		\node [style=none] (431) at (-2.5, 0.5) {};
		\node [style=none] (432) at (-2.5, 0) {};
		\node [style=none] (433) at (-2.5, 1) {};
		\node [style=none] (434) at (-2.5, -0.5) {};
		\node [style=none] (435) at (-3.5, 0.5) {};
		\node [style=none] (436) at (-3.5, 0) {};
		\node [style=none] (437) at (-2.5, 0) {};
		\node [style=none] (438) at (-2.5, 0.5) {};
		\node [style=none] (439) at (-2.5, 0.5) {};
		\node [style=none] (440) at (-2.5, 4) {};
		\node [style=none] (441) at (-2.5, -3) {};
		\node [style=none] (442) at (0.5, -4.25) {};
		\node [style=none] (443) at (-2.5, 0) {};
		\node [style=none] (444) at (0.5, -4.5) {$\underline{X}_{e}$};
		\node [style=none] (445) at (-2.25, 4) {};
		\node [style=none] (446) at (0.5, 5.25) {};
		\node [style=none] (447) at (-2.5, 4) {};
		\node [style=none] (448) at (0.5, -4.25) {};
		\node [style=none] (449) at (0.5, -4.25) {};
		\node [style=none] (450) at (0.5, -4.25) {};
		\node [style=none] (451) at (-2.75, 0.5) {};
		\node [style=none] (452) at (-2.75, 0) {};
		\node [style=none] (453) at (-3.25, 0.5) {};
		\node [style=none] (454) at (-3.25, 0) {};
		\node [style=none] (455) at (-3.75, 0.5) {};
		\node [style=none] (456) at (-2.25, 0.5) {};
		\node [style=none] (457) at (-2.25, 0) {};
		\node [style=none] (458) at (-3.75, 0) {};
		\node [style=none] (459) at (-3, 0.25) {$\underline{e}$};
		\node [style=none] (460) at (0.5, 5.25) {};
		\node [style=none] (461) at (0.5, -4.25) {};
		\node [style=none] (462) at (0.5, 5.5) {$\underline{X}_{e}'$};
		\node [style=none] (502) at (1, 1) {};
		\node [style=none] (503) at (-0.5, 1) {};
		\node [style=none] (504) at (-0.5, -0.5) {};
		\node [style=none] (505) at (-1, 1) {};
		\node [style=none] (506) at (-1, -0.5) {};
		\node [style=none] (507) at (1, -0.5) {};
		\node [style=none] (508) at (0.5, 0.5) {};
		\node [style=none] (509) at (0.5, 0) {};
		\node [style=none] (510) at (0.5, 1) {};
		\node [style=none] (511) at (0.5, -0.5) {};
		\node [style=none] (512) at (-0.5, 0.5) {};
		\node [style=none] (513) at (-0.5, 0) {};
		\node [style=none] (514) at (0.5, 0) {};
		\node [style=none] (515) at (0.5, 0.5) {};
		\node [style=none] (516) at (0.5, 0.5) {};
		\node [style=none] (517) at (0.5, 4) {};
		\node [style=none] (518) at (0.5, -3) {};
		\node [style=none] (519) at (-2.5, -4.25) {};
		\node [style=none] (520) at (0.5, 0) {};
		\node [style=none] (521) at (-2.5, -4.5) {$\underline{X}_{h}$};
		\node [style=none] (522) at (1.5, 0.25) {$\dots$};
		\node [style=none] (523) at (0.75, 4) {};
		\node [style=none] (524) at (-2.5, 5.25) {};
		\node [style=none] (525) at (0.5, 4) {};
		\node [style=none] (526) at (-2.5, -4.25) {};
		\node [style=none] (527) at (-2.5, -4.25) {};
		\node [style=none] (528) at (-2.5, -4.25) {};
		\node [style=none] (529) at (0.25, 0.5) {};
		\node [style=none] (530) at (0.25, 0) {};
		\node [style=none] (531) at (-0.25, 0.5) {};
		\node [style=none] (532) at (-0.25, 0) {};
		\node [style=none] (533) at (-0.75, 0.5) {};
		\node [style=none] (534) at (0.75, 0.5) {};
		\node [style=none] (535) at (0.75, 0) {};
		\node [style=none] (536) at (-0.75, 0) {};
		\node [style=none] (537) at (0, 0.25) {$\underline{h}$};
		\node [style=none] (538) at (-2.5, 5.25) {};
		\node [style=none] (539) at (-2.5, -4.25) {};
		\node [style=none] (540) at (-2.5, 5.5) {$\underline{X}_{h}'$};
		\node [style=none] (541) at (0, 1) {};
		\node [style=none] (542) at (10, 1) {};
		\node [style=none] (543) at (8.5, 1) {};
		\node [style=none] (544) at (8.5, -0.5) {};
		\node [style=none] (545) at (8, 1) {};
		\node [style=none] (546) at (8, -0.5) {};
		\node [style=none] (547) at (10, -0.5) {};
		\node [style=none] (548) at (9.5, 0.5) {};
		\node [style=none] (549) at (9.5, 0) {};
		\node [style=none] (550) at (9.5, 1) {};
		\node [style=none] (551) at (9.5, -0.5) {};
		\node [style=none] (552) at (8.5, 0.5) {};
		\node [style=none] (553) at (8.5, 0) {};
		\node [style=none] (554) at (9.5, 0) {};
		\node [style=none] (555) at (9.5, 0.5) {};
		\node [style=none] (556) at (9.5, 0.5) {};
		\node [style=none] (557) at (9.5, 4) {};
		\node [style=none] (558) at (9.5, -3) {};
		\node [style=none] (559) at (6.5, -4.25) {};
		\node [style=none] (560) at (9.5, 0) {};
		\node [style=none] (561) at (6.5, -4.5) {$\underline{X}_{f}$};
		\node [style=none] (562) at (9.75, 4) {};
		\node [style=none] (563) at (6.5, 5.25) {};
		\node [style=none] (564) at (9.5, 4) {};
		\node [style=none] (565) at (6.5, -4.25) {};
		\node [style=none] (566) at (6.5, -4.25) {};
		\node [style=none] (567) at (6.5, -4.25) {};
		\node [style=none] (568) at (9.25, 0.5) {};
		\node [style=none] (569) at (9.25, 0) {};
		\node [style=none] (570) at (8.75, 0.5) {};
		\node [style=none] (571) at (8.75, 0) {};
		\node [style=none] (572) at (8.25, 0.5) {};
		\node [style=none] (573) at (9.75, 0.5) {};
		\node [style=none] (574) at (9.75, 0) {};
		\node [style=none] (575) at (8.25, 0) {};
		\node [style=none] (576) at (9, 0.25) {$\underline{f}$};
		\node [style=none] (577) at (6.5, 5.25) {};
		\node [style=none] (578) at (6.5, -4.25) {};
		\node [style=none] (579) at (6.5, 5.5) {$\underline{X}_{f}'$};
		\node [style=none] (580) at (8.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (3.center) to (1.center);
		\draw [style={double_bold}, in=120, out=-90] (5.center) to (8.center);
		\draw [style={double_bold}, in=-90, out=60] (10.center) to (7.center);
		\draw [style={double_bold}] (30.center) to (31.center);
		\draw [style=double edge] (37.center) to (36.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (36.center) to (38.center);
		\draw [style=double edge] (39.center) to (38.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (39.center) to (37.center);
		\draw [style={double_bold}, in=-120, out=90] (41.center) to (43.center);
		\draw [style={double_bold}, in=90, out=-15, looseness=1.25] (45.center) to (42.center);
		\draw [style={double_bold}] (53.center) to (54.center);
		\draw [style=double edge, in=90, out=-90] (44.center) to (57.center);
		\draw [style=double edge] (59.center) to (58.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (58.center) to (60.center);
		\draw [style=double edge] (61.center) to (60.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (61.center) to (59.center);
		\draw [style={double_bold}, in=-150, out=90] (63.center) to (65.center);
		\draw [style={double_bold}, in=90, out=-60] (67.center) to (64.center);
		\draw [style={double_bold}, in=90, out=-90] (75.center) to (76.center);
		\draw [style=double edge, in=90, out=-90] (66.center) to (79.center);
		\draw [style={double_bold}, in=-90, out=90] (121.center) to (122.center);
		\draw [style={double_bold}, in=270, out=90] (126.center) to (127.center);
		\draw (172.center) to (179.center);
		\draw [style={double_edge}] (182.center) to (181.center);
		\draw (199.center) to (198.center);
		\draw (179.center) to (199.center);
		\draw (172.center) to (198.center);
		\draw [style={double_edge}] (265.center) to (264.center);
		\draw [style={double_edge}] (264.center) to (263.center);
		\draw [style={double_edge}] (263.center) to (260.center);
		\draw [style={double_edge}] (260.center) to (265.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (268.center) to (266.center);
		\draw [style={double_edge}, in=90, out=-90] (267.center) to (269.center);
		\draw [style={double_edge}] (261.center) to (270.center);
		\draw [style={double_edge}] (271.center) to (262.center);
		\draw [style={double_edge}] (276.center) to (277.center);
		\draw [style=dottededge] (268.center) to (275.center);
		\draw [style=dottededge] (269.center) to (276.center);
		\draw [style={double_edge}] (282.center) to (283.center);
		\draw [style=new edge style 1, bend left] (294.center) to (293.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (293.center) to (292.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (292.center) to (291.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (291.center) to (294.center);
		\draw [style={double_edge}] (291.center) to (292.center);
		\draw [style={double_edge}] (292.center) to (293.center);
		\draw [style={double_edge}] (293.center) to (294.center);
		\draw [style={double_edge}] (294.center) to (291.center);
		\draw [style={double_edge}] (342.center) to (341.center);
		\draw [style={double_edge}] (341.center) to (340.center);
		\draw [style={double_edge}] (340.center) to (337.center);
		\draw [style={double_edge}] (337.center) to (342.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (345.center) to (343.center);
		\draw [style={double_edge}, in=90, out=-90] (344.center) to (346.center);
		\draw [style={double_edge}] (338.center) to (347.center);
		\draw [style={double_edge}] (348.center) to (339.center);
		\draw [style={double_edge}, in=90, out=-90] (353.center) to (354.center);
		\draw [style=dottededge] (345.center) to (352.center);
		\draw [style=dottededge] (346.center) to (353.center);
		\draw [style={double_edge}, in=90, out=-90] (358.center) to (359.center);
		\draw [style=new edge style 1, bend left] (370.center) to (369.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (369.center) to (368.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (368.center) to (367.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (367.center) to (370.center);
		\draw [style={double_edge}] (367.center) to (368.center);
		\draw [style={double_edge}] (368.center) to (369.center);
		\draw [style={double_edge}] (369.center) to (370.center);
		\draw [style={double_edge}] (370.center) to (367.center);
		\draw [style={double_edge}] (376.center) to (375.center);
		\draw [style={double_edge}] (382.center) to (381.center);
		\draw [style={double_edge}] (399.center) to (398.center);
		\draw [style={double_edge}] (402.center) to (401.center);
		\draw [style={double_edge}] (411.center) to (410.center);
		\draw [style={double_edge}] (413.center) to (412.center);
		\draw [style={double_edge}] (415.center) to (414.center);
		\draw [style={double_edge}] (417.center) to (416.center);
		\draw [style={double_edge}] (419.center) to (418.center);
		\draw [style={double_edge}] (430.center) to (429.center);
		\draw [style={double_edge}] (429.center) to (428.center);
		\draw [style={double_edge}] (428.center) to (425.center);
		\draw [style={double_edge}] (425.center) to (430.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (433.center) to (431.center);
		\draw [style={double_edge}, in=90, out=-90] (432.center) to (434.center);
		\draw [style={double_edge}] (426.center) to (435.center);
		\draw [style={double_edge}] (436.center) to (427.center);
		\draw [style={double_edge}, in=90, out=-90] (441.center) to (442.center);
		\draw [style=dottededge] (433.center) to (440.center);
		\draw [style=dottededge] (434.center) to (441.center);
		\draw [style={double_edge}, in=90, out=-90] (446.center) to (447.center);
		\draw [style=new edge style 1, bend left] (458.center) to (457.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (457.center) to (456.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (456.center) to (455.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (455.center) to (458.center);
		\draw [style={double_edge}] (455.center) to (456.center);
		\draw [style={double_edge}] (456.center) to (457.center);
		\draw [style={double_edge}] (457.center) to (458.center);
		\draw [style={double_edge}] (458.center) to (455.center);
		\draw [style={double_edge}] (507.center) to (506.center);
		\draw [style={double_edge}] (506.center) to (505.center);
		\draw [style={double_edge}] (505.center) to (502.center);
		\draw [style={double_edge}] (502.center) to (507.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (510.center) to (508.center);
		\draw [style={double_edge}, in=90, out=-90] (509.center) to (511.center);
		\draw [style={double_edge}] (503.center) to (512.center);
		\draw [style={double_edge}] (513.center) to (504.center);
		\draw [style={double_edge}, in=90, out=-90] (518.center) to (519.center);
		\draw [style=dottededge] (510.center) to (517.center);
		\draw [style=dottededge] (511.center) to (518.center);
		\draw [style={double_edge}, in=90, out=-90] (524.center) to (525.center);
		\draw [style=new edge style 1, bend left] (536.center) to (535.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (535.center) to (534.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (534.center) to (533.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (533.center) to (536.center);
		\draw [style={double_edge}] (533.center) to (534.center);
		\draw [style={double_edge}] (534.center) to (535.center);
		\draw [style={double_edge}] (535.center) to (536.center);
		\draw [style={double_edge}] (536.center) to (533.center);
		\draw [style={double_edge}] (547.center) to (546.center);
		\draw [style={double_edge}] (546.center) to (545.center);
		\draw [style={double_edge}] (545.center) to (542.center);
		\draw [style={double_edge}] (542.center) to (547.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (550.center) to (548.center);
		\draw [style={double_edge}, in=90, out=-90] (549.center) to (551.center);
		\draw [style={double_edge}] (543.center) to (552.center);
		\draw [style={double_edge}] (553.center) to (544.center);
		\draw [style={double_edge}, in=90, out=-90] (558.center) to (559.center);
		\draw [style=dottededge] (550.center) to (557.center);
		\draw [style=dottededge] (551.center) to (558.center);
		\draw [style={double_edge}, in=90, out=-90] (563.center) to (564.center);
		\draw [style=new edge style 1, bend left] (575.center) to (574.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (574.center) to (573.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (573.center) to (572.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (572.center) to (575.center);
		\draw [style={double_edge}] (572.center) to (573.center);
		\draw [style={double_edge}] (573.center) to (574.center);
		\draw [style={double_edge}] (574.center) to (575.center);
		\draw [style={double_edge}] (575.center) to (572.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polyslotproof7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -1.25) {};
		\node [style=none] (1) at (-2.75, -1.25) {};
		\node [style=none] (2) at (-3.75, -0.75) {};
		\node [style=none] (3) at (-2.75, -0.75) {};
		\node [style=none] (4) at (-3.25, -1) {$S$};
		\node [style=none] (5) at (-4.5, 1.75) {};
		\node [style=none] (7) at (-1.75, 1.75) {};
		\node [style=none] (8) at (-3.75, -0.75) {};
		\node [style=none] (9) at (-3.5, -0.75) {};
		\node [style=none] (10) at (-2.75, -0.75) {};
		\node [style=none] (12) at (-3.5, -1.25) {};
		\node [style=none] (15) at (-4.5, 2) {$\underline{B}$};
		\node [style=none] (17) at (-3.5, 2) {$\underline{C}$};
		\node [style=none] (19) at (-3.75, -1.25) {};
		\node [style=none] (20) at (-2.75, -1.25) {};
		\node [style=none] (23) at (-3.75, -1.25) {};
		\node [style=none] (25) at (-2.75, -1.25) {};
		\node [style=none] (30) at (-3.25, -1.75) {};
		\node [style=none] (31) at (-3.25, -1.25) {};
		\node [style=none] (32) at (-3.25, -1.25) {};
		\node [style=none] (36) at (-9, 2.5) {};
		\node [style=none] (37) at (-8.5, 2.5) {};
		\node [style=none] (38) at (-9, 2) {};
		\node [style=none] (39) at (-8.5, 2) {};
		\node [style=none] (40) at (-8.75, 2.25) {$T$};
		\node [style=none] (41) at (-9.5, 1.5) {};
		\node [style=none] (42) at (-8, 1.5) {};
		\node [style=none] (43) at (-9, 2) {};
		\node [style=none] (44) at (-8.75, 2) {};
		\node [style=none] (45) at (-8.5, 2) {};
		\node [style=none] (46) at (-8.75, 2.5) {};
		\node [style=none] (49) at (-9, 2.5) {};
		\node [style=none] (50) at (-8.5, 2.5) {};
		\node [style=none] (51) at (-9, 2.5) {};
		\node [style=none] (52) at (-8.5, 2.5) {};
		\node [style=none] (53) at (-8.75, 3) {};
		\node [style=none] (54) at (-8.75, 2.5) {};
		\node [style=none] (55) at (-8.75, 2.5) {};
		\node [style=none] (56) at (-8, 1.25) {$\underline{F}$};
		\node [style=none] (57) at (-8.75, 1.5) {};
		\node [style=none] (58) at (-3, 1) {};
		\node [style=none] (59) at (-2.5, 1) {};
		\node [style=none] (60) at (-3, 0.5) {};
		\node [style=none] (61) at (-2.5, 0.5) {};
		\node [style=none] (62) at (-2.75, 0.75) {$Q$};
		\node [style=none] (63) at (-4.25, -1.75) {};
		\node [style=none] (64) at (-2.25, -1.75) {};
		\node [style=none] (65) at (-3.15, 0.6) {};
		\node [style=none] (66) at (-2.75, 0.5) {};
		\node [style=none] (67) at (-2.5, 0.5) {};
		\node [style=none] (68) at (-2.75, 1) {};
		\node [style=none] (71) at (-3, 1) {};
		\node [style=none] (72) at (-2.5, 1) {};
		\node [style=none] (73) at (-3, 1) {};
		\node [style=none] (74) at (-2.5, 1) {};
		\node [style=none] (75) at (-2.75, 1.75) {};
		\node [style=none] (76) at (-2.75, 1) {};
		\node [style=none] (77) at (-2.75, 1) {};
		\node [style=none] (78) at (-2.25, -2) {$\underline{K}$};
		\node [style=none] (79) at (-3, -0.75) {};
		\node [style=none] (80) at (-3.25, -1.75) {};
		\node [style=none] (81) at (-3.25, -2) {$\underline{A}$};
		\node [style=none] (82) at (-4.25, -1.75) {};
		\node [style=none] (83) at (-2.25, -1.75) {};
		\node [style=none] (84) at (-1.75, 2) {$\underline{D}$};
		\node [style=none] (85) at (-9.5, 1.25) {$\underline{E}$};
		\node [style=none] (86) at (-9.5, 1.5) {};
		\node [style=none] (87) at (-8, 1.5) {};
		\node [style=none] (88) at (-8.75, 3.25) {$\underline{G}$};
		\node [style=none] (89) at (-4.25, -2) {$\underline{H}$};
		\node [style=none] (95) at (-8, 1.5) {};
		\node [style=none] (97) at (-8, 1.5) {};
		\node [style=none] (98) at (-8, 1.5) {};
		\node [style=none] (100) at (-2.25, -1.75) {};
		\node [style=none] (102) at (-2.25, -1.75) {};
		\node [style=none] (103) at (-2.25, -1.75) {};
		\node [style=none] (105) at (-3.25, -1.75) {};
		\node [style=none] (107) at (-3.25, -1.75) {};
		\node [style=none] (108) at (-3.25, -1.75) {};
		\node [style=none] (110) at (-4.25, -1.75) {};
		\node [style=none] (112) at (-4.25, -1.75) {};
		\node [style=none] (113) at (-4.25, -1.75) {};
		\node [style=none] (115) at (-9.5, 1.5) {};
		\node [style=none] (117) at (-9.5, 1.5) {};
		\node [style=none] (118) at (-9.5, 1.5) {};
		\node [style=none] (120) at (-3.25, 1) {};
		\node [style=none] (121) at (-3.25, -0.75) {};
		\node [style=none] (122) at (-3.5, 1) {};
		\node [style=none] (123) at (-3.5, 1) {};
		\node [style=none] (124) at (-3.25, -0.75) {};
		\node [style=none] (125) at (-3.5, 1.75) {};
		\node [style=none] (126) at (-3.5, 1) {};
		\node [style=none] (127) at (-3.5, 1.75) {};
		\node [style=none] (128) at (-3.5, 1.75) {};
		\node [style=none] (129) at (-3.5, 1) {};
		\node [style=none] (130) at (-2.75, 2) {$\underline{L}$};
		\node [style=none] (172) at (-10, 3.75) {};
		\node [style=none] (179) at (-10, -3.75) {};
		\node [style=none] (182) at (-9.25, 3.75) {};
		\node [style=none] (198) at (11, 3.75) {};
		\node [style=none] (199) at (11, -3.75) {};
		\node [style=none] (260) at (4, 0.75) {};
		\node [style=none] (261) at (2.5, 0.75) {};
		\node [style=none] (262) at (2.5, -0.75) {};
		\node [style=none] (263) at (2, 0.75) {};
		\node [style=none] (264) at (2, -0.75) {};
		\node [style=none] (265) at (4, -0.75) {};
		\node [style=none] (266) at (3.5, 0.25) {};
		\node [style=none] (267) at (3.5, -0.25) {};
		\node [style=none] (268) at (3.5, 0.75) {};
		\node [style=none] (269) at (3.5, -0.75) {};
		\node [style=none] (270) at (2.5, 0.25) {};
		\node [style=none] (271) at (2.5, -0.25) {};
		\node [style=none] (272) at (3.5, -0.25) {};
		\node [style=none] (273) at (3.5, 0.25) {};
		\node [style=none] (274) at (3.5, 0.25) {};
		\node [style=none] (275) at (3.5, 2.25) {};
		\node [style=none] (276) at (3.5, -2.25) {};
		\node [style=none] (278) at (3.5, -0.25) {};
		\node [style=none] (281) at (3.75, 2.25) {};
		\node [style=none] (283) at (3.5, 2.25) {};
		\node [style=none] (287) at (3.25, 0.25) {};
		\node [style=none] (288) at (3.25, -0.25) {};
		\node [style=none] (289) at (2.75, 0.25) {};
		\node [style=none] (290) at (2.75, -0.25) {};
		\node [style=none] (291) at (2.25, 0.25) {};
		\node [style=none] (292) at (3.75, 0.25) {};
		\node [style=none] (293) at (3.75, -0.25) {};
		\node [style=none] (294) at (2.25, -0.25) {};
		\node [style=none] (295) at (3, 0) {$\underline{a}$};
		\node [style=none] (337) at (7, 0.75) {};
		\node [style=none] (338) at (5.5, 0.75) {};
		\node [style=none] (339) at (5.5, -0.75) {};
		\node [style=none] (340) at (5, 0.75) {};
		\node [style=none] (341) at (5, -0.75) {};
		\node [style=none] (342) at (7, -0.75) {};
		\node [style=none] (343) at (6.5, 0.25) {};
		\node [style=none] (344) at (6.5, -0.25) {};
		\node [style=none] (345) at (6.5, 0.75) {};
		\node [style=none] (346) at (6.5, -0.75) {};
		\node [style=none] (347) at (5.5, 0.25) {};
		\node [style=none] (348) at (5.5, -0.25) {};
		\node [style=none] (349) at (6.5, -0.25) {};
		\node [style=none] (350) at (6.5, 0.25) {};
		\node [style=none] (351) at (6.5, 0.25) {};
		\node [style=none] (352) at (6.5, 2.25) {};
		\node [style=none] (353) at (6.5, -2.25) {};
		\node [style=none] (355) at (6.5, -0.25) {};
		\node [style=none] (357) at (6.75, 2.25) {};
		\node [style=none] (359) at (6.5, 2.25) {};
		\node [style=none] (363) at (6.25, 0.25) {};
		\node [style=none] (364) at (6.25, -0.25) {};
		\node [style=none] (365) at (5.75, 0.25) {};
		\node [style=none] (366) at (5.75, -0.25) {};
		\node [style=none] (367) at (5.25, 0.25) {};
		\node [style=none] (368) at (6.75, 0.25) {};
		\node [style=none] (369) at (6.75, -0.25) {};
		\node [style=none] (370) at (5.25, -0.25) {};
		\node [style=none] (371) at (6, 0) {$\underline{k}$};
		\node [style=none] (376) at (-8, 3.75) {};
		\node [style=none] (382) at (-5.5, 3.75) {};
		\node [style=none] (399) at (-7.25, 3.75) {};
		\node [style=none] (402) at (-4.5, 3.75) {};
		\node [style=none] (411) at (-9.25, -3.75) {};
		\node [style=none] (413) at (-8, -3.75) {};
		\node [style=none] (415) at (-5.5, -3.75) {};
		\node [style=none] (417) at (-7.25, -3.75) {};
		\node [style=none] (419) at (-4.5, -3.75) {};
		\node [style=none] (425) at (-6.5, 0.5) {};
		\node [style=none] (426) at (-8, 0.5) {};
		\node [style=none] (427) at (-8, -1) {};
		\node [style=none] (428) at (-8.5, 0.5) {};
		\node [style=none] (429) at (-8.5, -1) {};
		\node [style=none] (430) at (-6.5, -1) {};
		\node [style=none] (431) at (-7, 0) {};
		\node [style=none] (432) at (-7, -0.5) {};
		\node [style=none] (433) at (-7, 0.5) {};
		\node [style=none] (434) at (-7, -1) {};
		\node [style=none] (435) at (-8, 0) {};
		\node [style=none] (436) at (-8, -0.5) {};
		\node [style=none] (437) at (-7, -0.5) {};
		\node [style=none] (438) at (-7, 0) {};
		\node [style=none] (439) at (-7, 0) {};
		\node [style=none] (440) at (-7, 3.75) {};
		\node [style=none] (441) at (-7, -3.75) {};
		\node [style=none] (443) at (-7, -0.5) {};
		\node [style=none] (445) at (-6.75, 3.75) {};
		\node [style=none] (447) at (-7, 3.75) {};
		\node [style=none] (451) at (-7.25, 0) {};
		\node [style=none] (452) at (-7.25, -0.5) {};
		\node [style=none] (453) at (-7.75, 0) {};
		\node [style=none] (454) at (-7.75, -0.5) {};
		\node [style=none] (455) at (-8.25, 0) {};
		\node [style=none] (456) at (-6.75, 0) {};
		\node [style=none] (457) at (-6.75, -0.5) {};
		\node [style=none] (458) at (-8.25, -0.5) {};
		\node [style=none] (459) at (-7.5, -0.25) {$\underline{e}$};
		\node [style=none] (502) at (1, 0.75) {};
		\node [style=none] (503) at (-0.5, 0.75) {};
		\node [style=none] (504) at (-0.5, -0.75) {};
		\node [style=none] (505) at (-1, 0.75) {};
		\node [style=none] (506) at (-1, -0.75) {};
		\node [style=none] (507) at (1, -0.75) {};
		\node [style=none] (508) at (0.5, 0.25) {};
		\node [style=none] (509) at (0.5, -0.25) {};
		\node [style=none] (510) at (0.5, 0.75) {};
		\node [style=none] (511) at (0.5, -0.75) {};
		\node [style=none] (512) at (-0.5, 0.25) {};
		\node [style=none] (513) at (-0.5, -0.25) {};
		\node [style=none] (514) at (0.5, -0.25) {};
		\node [style=none] (515) at (0.5, 0.25) {};
		\node [style=none] (516) at (0.5, 0.25) {};
		\node [style=none] (517) at (0.5, 2.25) {};
		\node [style=none] (518) at (0.5, -2.25) {};
		\node [style=none] (520) at (0.5, -0.25) {};
		\node [style=none] (523) at (0.75, 2.25) {};
		\node [style=none] (525) at (0.5, 2.25) {};
		\node [style=none] (529) at (0.25, 0.25) {};
		\node [style=none] (530) at (0.25, -0.25) {};
		\node [style=none] (531) at (-0.25, 0.25) {};
		\node [style=none] (532) at (-0.25, -0.25) {};
		\node [style=none] (533) at (-0.75, 0.25) {};
		\node [style=none] (534) at (0.75, 0.25) {};
		\node [style=none] (535) at (0.75, -0.25) {};
		\node [style=none] (536) at (-0.75, -0.25) {};
		\node [style=none] (537) at (0, 0) {$\underline{h}$};
		\node [style=none] (541) at (0, 0.75) {};
		\node [style=none] (542) at (10.5, 0.75) {};
		\node [style=none] (543) at (9, 0.75) {};
		\node [style=none] (544) at (9, -0.75) {};
		\node [style=none] (545) at (8.5, 0.75) {};
		\node [style=none] (546) at (8.5, -0.75) {};
		\node [style=none] (547) at (10.5, -0.75) {};
		\node [style=none] (548) at (10, 0.25) {};
		\node [style=none] (549) at (10, -0.25) {};
		\node [style=none] (550) at (10, 0.75) {};
		\node [style=none] (551) at (10, -0.75) {};
		\node [style=none] (552) at (9, 0.25) {};
		\node [style=none] (553) at (9, -0.25) {};
		\node [style=none] (554) at (10, -0.25) {};
		\node [style=none] (555) at (10, 0.25) {};
		\node [style=none] (556) at (10, 0.25) {};
		\node [style=none] (557) at (10, 3.75) {};
		\node [style=none] (558) at (10, -3.75) {};
		\node [style=none] (560) at (10, -0.25) {};
		\node [style=none] (562) at (10.25, 3.75) {};
		\node [style=none] (564) at (10, 3.75) {};
		\node [style=none] (568) at (9.75, 0.25) {};
		\node [style=none] (569) at (9.75, -0.25) {};
		\node [style=none] (570) at (9.25, 0.25) {};
		\node [style=none] (571) at (9.25, -0.25) {};
		\node [style=none] (572) at (8.75, 0.25) {};
		\node [style=none] (573) at (10.25, 0.25) {};
		\node [style=none] (574) at (10.25, -0.25) {};
		\node [style=none] (575) at (8.75, -0.25) {};
		\node [style=none] (576) at (9.5, 0) {$\underline{f}$};
		\node [style=none] (580) at (9, 0.5) {};
		\node [style=none] (581) at (-5, 2.25) {};
		\node [style=none] (582) at (7.25, 2.25) {};
		\node [style=none] (583) at (7.25, -2.25) {};
		\node [style=none] (584) at (-5, -2.25) {};
		\node [style=none] (587) at (3.5, -8) {$\underline{X}_{a}$};
		\node [style=none] (594) at (10, -8) {$\underline{X}_{k}$};
		\node [style=none] (609) at (-9.25, -8) {$\underline{B}$};
		\node [style=none] (610) at (-7.25, -8) {$\underline{C}$};
		\node [style=none] (611) at (-4.5, -8) {$\underline{D}$};
		\node [style=none] (612) at (-8, -8) {$\underline{G}$};
		\node [style=none] (613) at (-5.5, -8) {$\underline{L}$};
		\node [style=none] (616) at (0.5, -8) {$\underline{X}_{e}$};
		\node [style=none] (623) at (-2.5, -8) {$\underline{X}_{h}$};
		\node [style=none] (630) at (6.5, -8) {$\underline{X}_{f}$};
		\node [style=none] (636) at (-9.25, 7.5) {};
		\node [style=none] (637) at (-9.25, 6.25) {};
		\node [style=none] (638) at (3.5, 6.25) {};
		\node [style=none] (639) at (3.75, 6.25) {};
		\node [style=none] (640) at (3.5, 7.5) {};
		\node [style=none] (641) at (3.5, 6.25) {};
		\node [style=none] (642) at (3.5, 7.5) {};
		\node [style=none] (643) at (3.5, 7.75) {$\underline{X}_{a}'$};
		\node [style=none] (644) at (6.5, 6.25) {};
		\node [style=none] (645) at (6.75, 6.25) {};
		\node [style=none] (646) at (10, 7.5) {};
		\node [style=none] (647) at (6.5, 6.25) {};
		\node [style=none] (648) at (10, 7.5) {};
		\node [style=none] (649) at (10, 7.75) {$\underline{X}_{k}'$};
		\node [style=none] (650) at (-8, 7.5) {};
		\node [style=none] (651) at (-8, 6.25) {};
		\node [style=none] (652) at (-5.5, 7.5) {};
		\node [style=none] (653) at (-5.5, 6.25) {};
		\node [style=none] (654) at (-7.25, 7.5) {};
		\node [style=none] (655) at (-7.25, 6.25) {};
		\node [style=none] (656) at (-4.5, 7.5) {};
		\node [style=none] (657) at (-4.5, 6.25) {};
		\node [style=none] (658) at (-9.25, 7.75) {$\underline{B}$};
		\node [style=none] (659) at (-7.25, 7.75) {$\underline{C}$};
		\node [style=none] (660) at (-4.5, 7.75) {$\underline{D}$};
		\node [style=none] (661) at (-8, 7.75) {$\underline{G}$};
		\node [style=none] (662) at (-5.5, 7.75) {$\underline{L}$};
		\node [style=none] (663) at (-2.5, 6.25) {};
		\node [style=none] (664) at (-2.25, 6.25) {};
		\node [style=none] (665) at (0.5, 7.5) {};
		\node [style=none] (666) at (-2.5, 6.25) {};
		\node [style=none] (667) at (0.5, 7.5) {};
		\node [style=none] (668) at (0.5, 7.75) {$\underline{X}_{e}'$};
		\node [style=none] (669) at (0.5, 6.25) {};
		\node [style=none] (670) at (0.75, 6.25) {};
		\node [style=none] (671) at (-2.5, 7.5) {};
		\node [style=none] (672) at (0.5, 6.25) {};
		\node [style=none] (673) at (-2.5, 7.5) {};
		\node [style=none] (674) at (-2.5, 7.75) {$\underline{X}_{h}'$};
		\node [style=none] (675) at (10, 6.25) {};
		\node [style=none] (676) at (10.25, 6.25) {};
		\node [style=none] (677) at (6.5, 7.5) {};
		\node [style=none] (678) at (10, 6.25) {};
		\node [style=none] (679) at (6.5, 7.5) {};
		\node [style=none] (680) at (6.5, 7.75) {$\underline{X}_{f}'$};
		\node [style=none] (681) at (-4, 1.75) {};
		\node [style=none] (682) at (-3.5, -0.75) {};
		\node [style=none] (683) at (-5.5, 2.75) {};
		\node [style=none] (684) at (7.75, 2.75) {};
		\node [style=none] (685) at (7.75, -2.75) {};
		\node [style=none] (686) at (-5.5, -2.75) {};
		\node [style=none] (687) at (-4, 2.75) {};
		\node [style=none] (688) at (-4.5, 2.25) {};
		\node [style=none] (693) at (-3.5, 2.75) {};
		\node [style=none] (694) at (-3.5, 2.25) {};
		\node [style=none] (695) at (-2.75, 2.75) {};
		\node [style=none] (696) at (-2.75, 2.25) {};
		\node [style=none] (697) at (-1.75, 2.75) {};
		\node [style=none] (698) at (-1.75, 2.25) {};
		\node [style=none] (699) at (-4.5, 2.75) {};
		\node [style=none] (700) at (-4, 2.25) {};
		\node [style=none] (701) at (-4, -2.25) {};
		\node [style=none] (702) at (-4.5, -2.75) {};
		\node [style=none] (703) at (-3.5, -2.25) {};
		\node [style=none] (704) at (-3.5, -2.75) {};
		\node [style=none] (705) at (-2.75, -2.25) {};
		\node [style=none] (706) at (-2.75, -2.75) {};
		\node [style=none] (707) at (-1.75, -2.25) {};
		\node [style=none] (708) at (-1.75, -2.75) {};
		\node [style=none] (709) at (-4.5, -2.25) {};
		\node [style=none] (710) at (-4, -2.75) {};
		\node [style=none] (711) at (-4, -3.75) {};
		\node [style=none] (712) at (-3.5, -3.75) {};
		\node [style=none] (713) at (-2.75, -3.75) {};
		\node [style=none] (714) at (-1.75, -3.75) {};
		\node [style=none] (715) at (-4, 3.75) {};
		\node [style=none] (716) at (-3.5, 3.75) {};
		\node [style=none] (717) at (-2.75, 3.75) {};
		\node [style=none] (718) at (-1.75, 3.75) {};
		\node [style=none] (719) at (0.5, 2.75) {};
		\node [style=none] (720) at (0.5, 3.75) {};
		\node [style=none] (721) at (3.5, 2.75) {};
		\node [style=none] (722) at (3.5, 3.75) {};
		\node [style=none] (723) at (6.5, 2.75) {};
		\node [style=none] (724) at (6.5, 3.75) {};
		\node [style=none] (725) at (0.5, -3.75) {};
		\node [style=none] (726) at (0.5, -2.75) {};
		\node [style=none] (727) at (3.5, -3.75) {};
		\node [style=none] (728) at (3.5, -2.75) {};
		\node [style=none] (729) at (6.5, -3.75) {};
		\node [style=none] (730) at (6.5, -2.75) {};
		\node [style=none] (731) at (0.5, 2.75) {};
		\node [style=none] (732) at (0.5, 2.25) {};
		\node [style=none] (733) at (3.5, 2.75) {};
		\node [style=none] (734) at (3.5, 2.25) {};
		\node [style=none] (735) at (6.5, 2.75) {};
		\node [style=none] (736) at (6.5, 2.25) {};
		\node [style=none] (737) at (3.5, -2.75) {};
		\node [style=none] (738) at (3.75, -2.75) {};
		\node [style=none] (739) at (3.5, -2.75) {};
		\node [style=none] (740) at (6.5, -2.75) {};
		\node [style=none] (741) at (6.75, -2.75) {};
		\node [style=none] (742) at (6.5, -2.75) {};
		\node [style=none] (743) at (0.5, -2.75) {};
		\node [style=none] (744) at (0.75, -2.75) {};
		\node [style=none] (745) at (0.5, -2.75) {};
		\node [style=none] (746) at (0.5, -2.25) {};
		\node [style=none] (747) at (3.5, -2.25) {};
		\node [style=none] (748) at (6.5, -2.25) {};
		\node [style=none] (749) at (0.5, -2.25) {};
		\node [style=none] (750) at (0.5, -2.75) {};
		\node [style=none] (751) at (3.5, -2.25) {};
		\node [style=none] (752) at (3.5, -2.75) {};
		\node [style=none] (753) at (6.5, -2.25) {};
		\node [style=none] (754) at (6.5, -2.75) {};
		\node [style=none] (755) at (-9.25, 6.25) {};
		\node [style=none] (756) at (-4, 3.75) {};
		\node [style=none] (757) at (-7, 3.75) {};
		\node [style=none] (758) at (-6.75, 3.75) {};
		\node [style=none] (759) at (-2.5, 6.25) {};
		\node [style=none] (760) at (-7, 3.75) {};
		\node [style=none] (761) at (-6.25, 5) {};
		\node [style=none] (769) at (-8, 6.25) {};
		\node [style=none] (770) at (-9.25, 3.75) {};
		\node [style=none] (771) at (-5.5, 6.25) {};
		\node [style=none] (772) at (-2.75, 3.75) {};
		\node [style=none] (773) at (-7.25, 6.25) {};
		\node [style=none] (774) at (-3.5, 3.75) {};
		\node [style=none] (775) at (-4.5, 6.25) {};
		\node [style=none] (776) at (-1.75, 3.75) {};
		\node [style=none] (777) at (3.5, 3.75) {};
		\node [style=none] (778) at (3.5, 6.25) {};
		\node [style=none] (779) at (3.5, 3.75) {};
		\node [style=none] (780) at (3.5, 6.25) {};
		\node [style=none] (781) at (0.5, 3.75) {};
		\node [style=none] (782) at (0.5, 6.25) {};
		\node [style=none] (783) at (0.5, 3.75) {};
		\node [style=none] (784) at (0.5, 6) {};
		\node [style=none] (785) at (6.5, 3.75) {};
		\node [style=none] (786) at (6.5, 6.25) {};
		\node [style=none] (787) at (6.5, 3.75) {};
		\node [style=none] (788) at (6.5, 6.25) {};
		\node [style=none] (789) at (10, 3.75) {};
		\node [style=none] (790) at (10, 6.25) {};
		\node [style=none] (791) at (10, 3.75) {};
		\node [style=none] (792) at (10, 6.25) {};
		\node [style=none] (794) at (-9.25, -3.75) {};
		\node [style=none] (795) at (11, -3.75) {};
		\node [style=none] (796) at (-8, -3.75) {};
		\node [style=none] (797) at (-5.5, -3.75) {};
		\node [style=none] (798) at (-7.25, -3.75) {};
		\node [style=none] (799) at (-4.5, -3.75) {};
		\node [style=none] (800) at (-7, -3.75) {};
		\node [style=none] (801) at (-6.75, -3.75) {};
		\node [style=none] (802) at (-7, -3.75) {};
		\node [style=none] (803) at (10, -3.75) {};
		\node [style=none] (804) at (10.25, -3.75) {};
		\node [style=none] (805) at (10, -3.75) {};
		\node [style=none] (806) at (-9.25, -7.5) {};
		\node [style=none] (807) at (-9.25, -6.25) {};
		\node [style=none] (808) at (3.5, -6.25) {};
		\node [style=none] (809) at (3.75, -6.25) {};
		\node [style=none] (810) at (3.5, -7.5) {};
		\node [style=none] (811) at (3.5, -6.25) {};
		\node [style=none] (812) at (3.5, -7.5) {};
		\node [style=none] (813) at (6.5, -6.25) {};
		\node [style=none] (814) at (6.75, -6.25) {};
		\node [style=none] (815) at (10, -7.5) {};
		\node [style=none] (816) at (6.5, -6.25) {};
		\node [style=none] (817) at (10, -7.5) {};
		\node [style=none] (818) at (-8, -7.5) {};
		\node [style=none] (819) at (-8, -6.25) {};
		\node [style=none] (820) at (-5.5, -7.5) {};
		\node [style=none] (821) at (-5.5, -6.25) {};
		\node [style=none] (822) at (-7.25, -7.5) {};
		\node [style=none] (823) at (-7.25, -6.25) {};
		\node [style=none] (824) at (-4.5, -7.5) {};
		\node [style=none] (825) at (-4.5, -6.25) {};
		\node [style=none] (826) at (-2.5, -6.25) {};
		\node [style=none] (827) at (-2.25, -6.25) {};
		\node [style=none] (828) at (0.5, -7.5) {};
		\node [style=none] (829) at (-2.5, -6.25) {};
		\node [style=none] (830) at (0.5, -7.5) {};
		\node [style=none] (831) at (0.5, -6.25) {};
		\node [style=none] (832) at (0.75, -6.25) {};
		\node [style=none] (833) at (-2.5, -7.5) {};
		\node [style=none] (834) at (0.5, -6.25) {};
		\node [style=none] (835) at (-2.5, -7.5) {};
		\node [style=none] (836) at (10, -6.25) {};
		\node [style=none] (837) at (10.25, -6.25) {};
		\node [style=none] (838) at (6.5, -7.5) {};
		\node [style=none] (839) at (10, -6.25) {};
		\node [style=none] (840) at (6.5, -7.5) {};
		\node [style=none] (841) at (-4, -3.75) {};
		\node [style=none] (842) at (-3.5, -3.75) {};
		\node [style=none] (843) at (-2.75, -3.75) {};
		\node [style=none] (844) at (-1.75, -3.75) {};
		\node [style=none] (845) at (0.5, -3.75) {};
		\node [style=none] (846) at (3.5, -3.75) {};
		\node [style=none] (847) at (6.5, -3.75) {};
		\node [style=none] (848) at (-9.25, -6.25) {};
		\node [style=none] (849) at (-4, -3.75) {};
		\node [style=none] (850) at (-7, -3.75) {};
		\node [style=none] (851) at (-6.75, -3.75) {};
		\node [style=none] (852) at (-2.5, -6.25) {};
		\node [style=none] (853) at (-7, -3.75) {};
		\node [style=none] (854) at (-6.25, -5) {};
		\node [style=none] (855) at (-8, -6.25) {};
		\node [style=none] (856) at (-9.25, -3.75) {};
		\node [style=none] (857) at (-5.5, -6.25) {};
		\node [style=none] (858) at (-2.75, -3.75) {};
		\node [style=none] (859) at (-7.25, -6.25) {};
		\node [style=none] (860) at (-3.5, -3.75) {};
		\node [style=none] (861) at (-4.5, -6.25) {};
		\node [style=none] (862) at (-1.75, -3.75) {};
		\node [style=none] (863) at (3.5, -3.75) {};
		\node [style=none] (864) at (3.5, -6.25) {};
		\node [style=none] (865) at (3.5, -3.75) {};
		\node [style=none] (866) at (3.5, -6.25) {};
		\node [style=none] (867) at (0.5, -3.75) {};
		\node [style=none] (868) at (0.5, -6.25) {};
		\node [style=none] (869) at (0.5, -3.75) {};
		\node [style=none] (870) at (0.5, -6) {};
		\node [style=none] (871) at (6.5, -3.75) {};
		\node [style=none] (872) at (6.5, -6.25) {};
		\node [style=none] (873) at (6.5, -3.75) {};
		\node [style=none] (874) at (6.5, -6.25) {};
		\node [style=none] (875) at (10, -3.75) {};
		\node [style=none] (876) at (10, -6.25) {};
		\node [style=none] (877) at (10, -3.75) {};
		\node [style=none] (878) at (10, -6.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (3.center) to (1.center);
		\draw [style={double_bold}, in=120, out=-90] (5.center) to (8.center);
		\draw [style={double_bold}, in=-90, out=60] (10.center) to (7.center);
		\draw [style={double_bold}] (30.center) to (31.center);
		\draw [style=double edge] (37.center) to (36.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (36.center) to (38.center);
		\draw [style=double edge] (39.center) to (38.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (39.center) to (37.center);
		\draw [style={double_bold}, bend left] (41.center) to (43.center);
		\draw [style={double_bold}, bend left=45] (45.center) to (42.center);
		\draw [style={double_bold}] (53.center) to (54.center);
		\draw [style=double edge, in=90, out=-90] (44.center) to (57.center);
		\draw [style=double edge] (59.center) to (58.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (58.center) to (60.center);
		\draw [style=double edge] (61.center) to (60.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (61.center) to (59.center);
		\draw [style={double_bold}, in=-150, out=90] (63.center) to (65.center);
		\draw [style={double_bold}, in=90, out=-60] (67.center) to (64.center);
		\draw [style={double_bold}, in=90, out=-90] (75.center) to (76.center);
		\draw [style=double edge, in=90, out=-90] (66.center) to (79.center);
		\draw [style={double_bold}, in=-90, out=90] (121.center) to (122.center);
		\draw [style={double_bold}, in=270, out=90] (126.center) to (127.center);
		\draw (172.center) to (179.center);
		\draw (199.center) to (198.center);
		\draw (179.center) to (199.center);
		\draw (172.center) to (198.center);
		\draw [style={double_edge}] (265.center) to (264.center);
		\draw [style={double_edge}] (264.center) to (263.center);
		\draw [style={double_edge}] (263.center) to (260.center);
		\draw [style={double_edge}] (260.center) to (265.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (268.center) to (266.center);
		\draw [style={double_edge}, in=90, out=-90] (267.center) to (269.center);
		\draw [style={double_edge}] (261.center) to (270.center);
		\draw [style={double_edge}] (271.center) to (262.center);
		\draw [style=dottededge] (268.center) to (275.center);
		\draw [style=dottededge] (269.center) to (276.center);
		\draw [style=new edge style 1, bend left] (294.center) to (293.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (293.center) to (292.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (292.center) to (291.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (291.center) to (294.center);
		\draw [style={double_edge}] (291.center) to (292.center);
		\draw [style={double_edge}] (292.center) to (293.center);
		\draw [style={double_edge}] (293.center) to (294.center);
		\draw [style={double_edge}] (294.center) to (291.center);
		\draw [style={double_edge}] (342.center) to (341.center);
		\draw [style={double_edge}] (341.center) to (340.center);
		\draw [style={double_edge}] (340.center) to (337.center);
		\draw [style={double_edge}] (337.center) to (342.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (345.center) to (343.center);
		\draw [style={double_edge}, in=90, out=-90] (344.center) to (346.center);
		\draw [style={double_edge}] (338.center) to (347.center);
		\draw [style={double_edge}] (348.center) to (339.center);
		\draw [style=dottededge] (345.center) to (352.center);
		\draw [style=dottededge] (346.center) to (353.center);
		\draw [style=new edge style 1, bend left] (370.center) to (369.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (369.center) to (368.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (368.center) to (367.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (367.center) to (370.center);
		\draw [style={double_edge}] (367.center) to (368.center);
		\draw [style={double_edge}] (368.center) to (369.center);
		\draw [style={double_edge}] (369.center) to (370.center);
		\draw [style={double_edge}] (370.center) to (367.center);
		\draw [style={double_edge}] (430.center) to (429.center);
		\draw [style={double_edge}] (429.center) to (428.center);
		\draw [style={double_edge}] (428.center) to (425.center);
		\draw [style={double_edge}] (425.center) to (430.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (433.center) to (431.center);
		\draw [style={double_edge}, in=90, out=-90] (432.center) to (434.center);
		\draw [style={double_edge}] (426.center) to (435.center);
		\draw [style={double_edge}] (436.center) to (427.center);
		\draw [style=dottededge] (433.center) to (440.center);
		\draw [style=dottededge] (434.center) to (441.center);
		\draw [style=new edge style 1, bend left] (458.center) to (457.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (457.center) to (456.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (456.center) to (455.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (455.center) to (458.center);
		\draw [style={double_edge}] (455.center) to (456.center);
		\draw [style={double_edge}] (456.center) to (457.center);
		\draw [style={double_edge}] (457.center) to (458.center);
		\draw [style={double_edge}] (458.center) to (455.center);
		\draw [style={double_edge}] (507.center) to (506.center);
		\draw [style={double_edge}] (506.center) to (505.center);
		\draw [style={double_edge}] (505.center) to (502.center);
		\draw [style={double_edge}] (502.center) to (507.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (510.center) to (508.center);
		\draw [style={double_edge}, in=90, out=-90] (509.center) to (511.center);
		\draw [style={double_edge}] (503.center) to (512.center);
		\draw [style={double_edge}] (513.center) to (504.center);
		\draw [style=dottededge] (510.center) to (517.center);
		\draw [style=dottededge] (511.center) to (518.center);
		\draw [style=new edge style 1, bend left] (536.center) to (535.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (535.center) to (534.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (534.center) to (533.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (533.center) to (536.center);
		\draw [style={double_edge}] (533.center) to (534.center);
		\draw [style={double_edge}] (534.center) to (535.center);
		\draw [style={double_edge}] (535.center) to (536.center);
		\draw [style={double_edge}] (536.center) to (533.center);
		\draw [style={double_edge}] (547.center) to (546.center);
		\draw [style={double_edge}] (546.center) to (545.center);
		\draw [style={double_edge}] (545.center) to (542.center);
		\draw [style={double_edge}] (542.center) to (547.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (550.center) to (548.center);
		\draw [style={double_edge}, in=90, out=-90] (549.center) to (551.center);
		\draw [style={double_edge}] (543.center) to (552.center);
		\draw [style={double_edge}] (553.center) to (544.center);
		\draw [style=dottededge] (550.center) to (557.center);
		\draw [style=dottededge] (551.center) to (558.center);
		\draw [style=new edge style 1, bend left] (575.center) to (574.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (574.center) to (573.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (573.center) to (572.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (572.center) to (575.center);
		\draw [style={double_edge}] (572.center) to (573.center);
		\draw [style={double_edge}] (573.center) to (574.center);
		\draw [style={double_edge}] (574.center) to (575.center);
		\draw [style={double_edge}] (575.center) to (572.center);
		\draw (584.center) to (581.center);
		\draw (581.center) to (582.center);
		\draw (582.center) to (583.center);
		\draw (583.center) to (584.center);
		\draw [style={double_edge}] (637.center) to (636.center);
		\draw [style={double_edge}] (640.center) to (641.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (646.center) to (647.center);
		\draw [style={double_edge}] (651.center) to (650.center);
		\draw [style={double_edge}] (653.center) to (652.center);
		\draw [style={double_edge}] (655.center) to (654.center);
		\draw [style={double_edge}] (657.center) to (656.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (665.center) to (666.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (671.center) to (672.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (677.center) to (678.center);
		\draw [style=double edge, in=90, out=-90] (681.center) to (682.center);
		\draw (686.center) to (683.center);
		\draw (683.center) to (684.center);
		\draw (684.center) to (685.center);
		\draw (685.center) to (686.center);
		\draw [style={double_edge}, in=270, out=90] (688.center) to (687.center);
		\draw [style={double_edge}] (694.center) to (693.center);
		\draw [style={double_edge}] (696.center) to (695.center);
		\draw [style={double_edge}] (698.center) to (697.center);
		\draw [in=270, out=90] (700.center) to (699.center);
		\draw [style={double_edge}, in=270, out=90] (702.center) to (701.center);
		\draw [style={double_edge}] (704.center) to (703.center);
		\draw [style={double_edge}] (706.center) to (705.center);
		\draw [style={double_edge}] (708.center) to (707.center);
		\draw [in=270, out=90] (710.center) to (709.center);
		\draw [style={double_dot}] (718.center) to (697.center);
		\draw [style={double_dot}] (717.center) to (695.center);
		\draw [style={double_dot}] (716.center) to (693.center);
		\draw [style={double_dot}] (711.center) to (710.center);
		\draw [style={double_dot}] (712.center) to (704.center);
		\draw [style={double_dot}] (706.center) to (713.center);
		\draw [style={double_dot}] (714.center) to (708.center);
		\draw [style={double_dot}] (715.center) to (687.center);
		\draw [style={double_dot}] (720.center) to (719.center);
		\draw [style={double_dot}] (722.center) to (721.center);
		\draw [style={double_dot}] (724.center) to (723.center);
		\draw [style={double_dot}] (726.center) to (725.center);
		\draw [style={double_dot}] (728.center) to (727.center);
		\draw [style={double_dot}] (730.center) to (729.center);
		\draw [style={double_edge}] (732.center) to (731.center);
		\draw [style={double_edge}] (734.center) to (733.center);
		\draw [style={double_edge}] (736.center) to (735.center);
		\draw [style={double_edge}] (750.center) to (749.center);
		\draw [style={double_edge}] (752.center) to (751.center);
		\draw [style={double_edge}] (754.center) to (753.center);
		\draw [style={double_edge}, in=270, out=90] (756.center) to (755.center);
		\draw [style={double_edge}, in=90, out=-90] (759.center) to (760.center);
		\draw [style={double_edge}, in=270, out=90] (770.center) to (769.center);
		\draw [style={double_edge}, in=270, out=90] (772.center) to (771.center);
		\draw [style={double_edge}, in=270, out=90] (774.center) to (773.center);
		\draw [style={double_edge}, in=270, out=90] (776.center) to (775.center);
		\draw [style={double_edge}, in=90, out=-90] (778.center) to (779.center);
		\draw [style={double_edge}, in=90, out=-90] (782.center) to (783.center);
		\draw [style={double_edge}, in=90, out=-90] (786.center) to (787.center);
		\draw [style={double_edge}, in=90, out=-90] (790.center) to (791.center);
		\draw [style={double_edge}] (807.center) to (806.center);
		\draw [style={double_edge}] (810.center) to (811.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (815.center) to (816.center);
		\draw [style={double_edge}] (819.center) to (818.center);
		\draw [style={double_edge}] (821.center) to (820.center);
		\draw [style={double_edge}] (823.center) to (822.center);
		\draw [style={double_edge}] (825.center) to (824.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (828.center) to (829.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (833.center) to (834.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (838.center) to (839.center);
		\draw [style={double_edge}, in=-270, out=-90] (849.center) to (848.center);
		\draw [style={double_edge}, in=-90, out=90] (852.center) to (853.center);
		\draw [style={double_edge}, in=-270, out=-90] (856.center) to (855.center);
		\draw [style={double_edge}, in=-270, out=-90] (858.center) to (857.center);
		\draw [style={double_edge}, in=-270, out=-90] (860.center) to (859.center);
		\draw [style={double_edge}, in=-270, out=-90] (862.center) to (861.center);
		\draw [style={double_edge}, in=-90, out=90] (864.center) to (865.center);
		\draw [style={double_edge}, in=-90, out=90] (868.center) to (869.center);
		\draw [style={double_edge}, in=-90, out=90] (872.center) to (873.center);
		\draw [style={double_edge}, in=-90, out=90] (876.center) to (877.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polyslotproof8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -1.25) {};
		\node [style=none] (1) at (-2.75, -1.25) {};
		\node [style=none] (2) at (-3.75, -0.75) {};
		\node [style=none] (3) at (-2.75, -0.75) {};
		\node [style=none] (4) at (-3.25, -1) {$S$};
		\node [style=none] (5) at (-4.5, 1.75) {};
		\node [style=none] (7) at (-1.75, 1.75) {};
		\node [style=none] (8) at (-3.75, -0.75) {};
		\node [style=none] (9) at (-3.5, -0.75) {};
		\node [style=none] (10) at (-2.75, -0.75) {};
		\node [style=none] (12) at (-3.5, -1.25) {};
		\node [style=none] (15) at (-4.5, 2) {$\underline{B}$};
		\node [style=none] (17) at (-3.5, 2) {$\underline{C}$};
		\node [style=none] (19) at (-3.75, -1.25) {};
		\node [style=none] (20) at (-2.75, -1.25) {};
		\node [style=none] (23) at (-3.75, -1.25) {};
		\node [style=none] (25) at (-2.75, -1.25) {};
		\node [style=none] (30) at (-3.25, -1.75) {};
		\node [style=none] (31) at (-3.25, -1.25) {};
		\node [style=none] (32) at (-3.25, -1.25) {};
		\node [style=none] (58) at (-3, 1) {};
		\node [style=none] (59) at (-2.5, 1) {};
		\node [style=none] (60) at (-3, 0.5) {};
		\node [style=none] (61) at (-2.5, 0.5) {};
		\node [style=none] (62) at (-2.75, 0.75) {$Q$};
		\node [style=none] (63) at (-4.25, -1.75) {};
		\node [style=none] (64) at (-2.25, -1.75) {};
		\node [style=none] (65) at (-3.15, 0.6) {};
		\node [style=none] (66) at (-2.75, 0.5) {};
		\node [style=none] (67) at (-2.5, 0.5) {};
		\node [style=none] (68) at (-2.75, 1) {};
		\node [style=none] (71) at (-3, 1) {};
		\node [style=none] (72) at (-2.5, 1) {};
		\node [style=none] (73) at (-3, 1) {};
		\node [style=none] (74) at (-2.5, 1) {};
		\node [style=none] (75) at (-2.75, 1.75) {};
		\node [style=none] (76) at (-2.75, 1) {};
		\node [style=none] (77) at (-2.75, 1) {};
		\node [style=none] (78) at (-2.25, -2) {$\underline{K}$};
		\node [style=none] (79) at (-3, -0.75) {};
		\node [style=none] (80) at (-3.25, -1.75) {};
		\node [style=none] (81) at (-3.25, -2) {$\underline{A}$};
		\node [style=none] (82) at (-4.25, -1.75) {};
		\node [style=none] (83) at (-2.25, -1.75) {};
		\node [style=none] (84) at (-1.75, 2) {$\underline{D}$};
		\node [style=none] (89) at (-4.25, -2) {$\underline{H}$};
		\node [style=none] (100) at (-2.25, -1.75) {};
		\node [style=none] (102) at (-2.25, -1.75) {};
		\node [style=none] (103) at (-2.25, -1.75) {};
		\node [style=none] (105) at (-3.25, -1.75) {};
		\node [style=none] (107) at (-3.25, -1.75) {};
		\node [style=none] (108) at (-3.25, -1.75) {};
		\node [style=none] (110) at (-4.25, -1.75) {};
		\node [style=none] (112) at (-4.25, -1.75) {};
		\node [style=none] (113) at (-4.25, -1.75) {};
		\node [style=none] (120) at (-3.25, 1) {};
		\node [style=none] (121) at (-3.25, -0.75) {};
		\node [style=none] (122) at (-3.5, 1) {};
		\node [style=none] (123) at (-3.5, 1) {};
		\node [style=none] (124) at (-3.25, -0.75) {};
		\node [style=none] (125) at (-3.5, 1.75) {};
		\node [style=none] (126) at (-3.5, 1) {};
		\node [style=none] (127) at (-3.5, 1.75) {};
		\node [style=none] (128) at (-3.5, 1.75) {};
		\node [style=none] (129) at (-3.5, 1) {};
		\node [style=none] (130) at (-2.75, 2) {$\underline{L}$};
		\node [style=none] (172) at (-10, 3.75) {};
		\node [style=none] (179) at (-10, -3.75) {};
		\node [style=none] (182) at (-9.25, 3.75) {};
		\node [style=none] (198) at (11, 3.75) {};
		\node [style=none] (199) at (11, -3.75) {};
		\node [style=none] (260) at (4, 0.75) {};
		\node [style=none] (261) at (2.5, 0.75) {};
		\node [style=none] (262) at (2.5, -0.75) {};
		\node [style=none] (263) at (2, 0.75) {};
		\node [style=none] (264) at (2, -0.75) {};
		\node [style=none] (265) at (4, -0.75) {};
		\node [style=none] (266) at (3.5, 0.25) {};
		\node [style=none] (267) at (3.5, -0.25) {};
		\node [style=none] (268) at (3.5, 0.75) {};
		\node [style=none] (269) at (3.5, -0.75) {};
		\node [style=none] (270) at (2.5, 0.25) {};
		\node [style=none] (271) at (2.5, -0.25) {};
		\node [style=none] (272) at (3.5, -0.25) {};
		\node [style=none] (273) at (3.5, 0.25) {};
		\node [style=none] (274) at (3.5, 0.25) {};
		\node [style=none] (275) at (3.5, 2.25) {};
		\node [style=none] (276) at (3.5, -2.25) {};
		\node [style=none] (278) at (3.5, -0.25) {};
		\node [style=none] (281) at (3.75, 2.25) {};
		\node [style=none] (283) at (3.5, 2.25) {};
		\node [style=none] (287) at (3.25, 0.25) {};
		\node [style=none] (288) at (3.25, -0.25) {};
		\node [style=none] (289) at (2.75, 0.25) {};
		\node [style=none] (290) at (2.75, -0.25) {};
		\node [style=none] (291) at (2.25, 0.25) {};
		\node [style=none] (292) at (3.75, 0.25) {};
		\node [style=none] (293) at (3.75, -0.25) {};
		\node [style=none] (294) at (2.25, -0.25) {};
		\node [style=none] (295) at (3, 0) {$\underline{a}$};
		\node [style=none] (337) at (7, 0.75) {};
		\node [style=none] (338) at (5.5, 0.75) {};
		\node [style=none] (339) at (5.5, -0.75) {};
		\node [style=none] (340) at (5, 0.75) {};
		\node [style=none] (341) at (5, -0.75) {};
		\node [style=none] (342) at (7, -0.75) {};
		\node [style=none] (343) at (6.5, 0.25) {};
		\node [style=none] (344) at (6.5, -0.25) {};
		\node [style=none] (345) at (6.5, 0.75) {};
		\node [style=none] (346) at (6.5, -0.75) {};
		\node [style=none] (347) at (5.5, 0.25) {};
		\node [style=none] (348) at (5.5, -0.25) {};
		\node [style=none] (349) at (6.5, -0.25) {};
		\node [style=none] (350) at (6.5, 0.25) {};
		\node [style=none] (351) at (6.5, 0.25) {};
		\node [style=none] (352) at (6.5, 2.25) {};
		\node [style=none] (353) at (6.5, -2.25) {};
		\node [style=none] (355) at (6.5, -0.25) {};
		\node [style=none] (357) at (6.75, 2.25) {};
		\node [style=none] (359) at (6.5, 2.25) {};
		\node [style=none] (363) at (6.25, 0.25) {};
		\node [style=none] (364) at (6.25, -0.25) {};
		\node [style=none] (365) at (5.75, 0.25) {};
		\node [style=none] (366) at (5.75, -0.25) {};
		\node [style=none] (367) at (5.25, 0.25) {};
		\node [style=none] (368) at (6.75, 0.25) {};
		\node [style=none] (369) at (6.75, -0.25) {};
		\node [style=none] (370) at (5.25, -0.25) {};
		\node [style=none] (371) at (6, 0) {$\underline{k}$};
		\node [style=none] (376) at (-8, 3.75) {};
		\node [style=none] (382) at (-5.5, 3.75) {};
		\node [style=none] (399) at (-7.25, 3.75) {};
		\node [style=none] (402) at (-4.5, 3.75) {};
		\node [style=none] (411) at (-9.25, -3.75) {};
		\node [style=none] (413) at (-8, -3.75) {};
		\node [style=none] (415) at (-5.5, -3.75) {};
		\node [style=none] (417) at (-7.25, -3.75) {};
		\node [style=none] (419) at (-4.5, -3.75) {};
		\node [style=none] (440) at (-7, 3.75) {};
		\node [style=none] (441) at (-7, -3.75) {};
		\node [style=none] (445) at (-6.75, 3.75) {};
		\node [style=none] (447) at (-7, 3.75) {};
		\node [style=none] (502) at (1, 0.75) {};
		\node [style=none] (503) at (-0.5, 0.75) {};
		\node [style=none] (504) at (-0.5, -0.75) {};
		\node [style=none] (505) at (-1, 0.75) {};
		\node [style=none] (506) at (-1, -0.75) {};
		\node [style=none] (507) at (1, -0.75) {};
		\node [style=none] (508) at (0.5, 0.25) {};
		\node [style=none] (509) at (0.5, -0.25) {};
		\node [style=none] (510) at (0.5, 0.75) {};
		\node [style=none] (511) at (0.5, -0.75) {};
		\node [style=none] (512) at (-0.5, 0.25) {};
		\node [style=none] (513) at (-0.5, -0.25) {};
		\node [style=none] (514) at (0.5, -0.25) {};
		\node [style=none] (515) at (0.5, 0.25) {};
		\node [style=none] (516) at (0.5, 0.25) {};
		\node [style=none] (517) at (0.5, 2.25) {};
		\node [style=none] (518) at (0.5, -2.25) {};
		\node [style=none] (520) at (0.5, -0.25) {};
		\node [style=none] (523) at (0.75, 2.25) {};
		\node [style=none] (525) at (0.5, 2.25) {};
		\node [style=none] (529) at (0.25, 0.25) {};
		\node [style=none] (530) at (0.25, -0.25) {};
		\node [style=none] (531) at (-0.25, 0.25) {};
		\node [style=none] (532) at (-0.25, -0.25) {};
		\node [style=none] (533) at (-0.75, 0.25) {};
		\node [style=none] (534) at (0.75, 0.25) {};
		\node [style=none] (535) at (0.75, -0.25) {};
		\node [style=none] (536) at (-0.75, -0.25) {};
		\node [style=none] (537) at (0, 0) {$\underline{h}$};
		\node [style=none] (541) at (0, 0.75) {};
		\node [style=none] (557) at (10, 3.75) {};
		\node [style=none] (558) at (10, -3.75) {};
		\node [style=none] (562) at (10.25, 3.75) {};
		\node [style=none] (564) at (10, 3.75) {};
		\node [style=none] (581) at (-5, 2.25) {};
		\node [style=none] (582) at (7.25, 2.25) {};
		\node [style=none] (583) at (7.25, -2.25) {};
		\node [style=none] (584) at (-5, -2.25) {};
		\node [style=none] (587) at (3.5, -7.75) {$\underline{X}_{a}$};
		\node [style=none] (594) at (10, -7.75) {$\underline{X}_{k}$};
		\node [style=none] (609) at (-9.25, -7.75) {$\underline{B}$};
		\node [style=none] (610) at (-7.25, -7.75) {$\underline{C}$};
		\node [style=none] (611) at (-4.5, -7.75) {$\underline{D}$};
		\node [style=none] (612) at (-8, -7.75) {$\underline{G}$};
		\node [style=none] (613) at (-5.5, -7.75) {$\underline{L}$};
		\node [style=none] (616) at (0.5, -7.75) {$\underline{X}_{e}$};
		\node [style=none] (623) at (-2.5, -7.75) {$\underline{X}_{h}$};
		\node [style=none] (630) at (6.5, -7.75) {$\underline{X}_{f}$};
		\node [style=none] (636) at (-9.25, 7.5) {};
		\node [style=none] (637) at (-9.25, 6.25) {};
		\node [style=none] (638) at (3.5, 6.25) {};
		\node [style=none] (639) at (3.75, 6.25) {};
		\node [style=none] (640) at (3.5, 7.5) {};
		\node [style=none] (641) at (3.5, 6.25) {};
		\node [style=none] (642) at (3.5, 7.5) {};
		\node [style=none] (643) at (3.5, 7.75) {$\underline{X}_{a}'$};
		\node [style=none] (644) at (6.5, 6.25) {};
		\node [style=none] (645) at (6.75, 6.25) {};
		\node [style=none] (646) at (10, 7.5) {};
		\node [style=none] (647) at (6.5, 6.25) {};
		\node [style=none] (648) at (10, 7.5) {};
		\node [style=none] (649) at (10, 7.75) {$\underline{X}_{k}'$};
		\node [style=none] (650) at (-8, 7.5) {};
		\node [style=none] (651) at (-8, 6.25) {};
		\node [style=none] (652) at (-5.5, 7.5) {};
		\node [style=none] (653) at (-5.5, 6.25) {};
		\node [style=none] (654) at (-7.25, 7.5) {};
		\node [style=none] (655) at (-7.25, 6.25) {};
		\node [style=none] (656) at (-4.5, 7.5) {};
		\node [style=none] (657) at (-4.5, 6.25) {};
		\node [style=none] (658) at (-9.25, 7.75) {$\underline{B}$};
		\node [style=none] (659) at (-7.25, 7.75) {$\underline{C}$};
		\node [style=none] (660) at (-4.5, 7.75) {$\underline{D}$};
		\node [style=none] (661) at (-8, 7.75) {$\underline{G}$};
		\node [style=none] (662) at (-5.5, 7.75) {$\underline{L}$};
		\node [style=none] (663) at (-2.5, 6.25) {};
		\node [style=none] (664) at (-2.25, 6.25) {};
		\node [style=none] (665) at (0.5, 7.5) {};
		\node [style=none] (666) at (-2.5, 6.25) {};
		\node [style=none] (667) at (0.5, 7.5) {};
		\node [style=none] (668) at (0.5, 7.75) {$\underline{X}_{e}'$};
		\node [style=none] (669) at (0.5, 6.25) {};
		\node [style=none] (670) at (0.75, 6.25) {};
		\node [style=none] (671) at (-2.5, 7.5) {};
		\node [style=none] (672) at (0.5, 6.25) {};
		\node [style=none] (673) at (-2.5, 7.5) {};
		\node [style=none] (674) at (-2.5, 7.75) {$\underline{X}_{h}'$};
		\node [style=none] (675) at (10, 6.25) {};
		\node [style=none] (676) at (10.25, 6.25) {};
		\node [style=none] (677) at (6.5, 7.5) {};
		\node [style=none] (678) at (10, 6.25) {};
		\node [style=none] (679) at (6.5, 7.5) {};
		\node [style=none] (680) at (6.5, 7.75) {$\underline{X}_{f}'$};
		\node [style=none] (681) at (-4, 1.75) {};
		\node [style=none] (682) at (-3.5, -0.75) {};
		\node [style=none] (683) at (-5.5, 2.75) {};
		\node [style=none] (684) at (7.75, 2.75) {};
		\node [style=none] (685) at (7.75, -2.75) {};
		\node [style=none] (686) at (-5.5, -2.75) {};
		\node [style=none] (687) at (-4, 2.75) {};
		\node [style=none] (688) at (-4.5, 2.25) {};
		\node [style=none] (693) at (-3.5, 2.75) {};
		\node [style=none] (694) at (-3.5, 2.25) {};
		\node [style=none] (695) at (-2.75, 2.75) {};
		\node [style=none] (696) at (-2.75, 2.25) {};
		\node [style=none] (697) at (-1.75, 2.75) {};
		\node [style=none] (698) at (-1.75, 2.25) {};
		\node [style=none] (699) at (-4.5, 2.75) {};
		\node [style=none] (700) at (-4, 2.25) {};
		\node [style=none] (701) at (-4, -2.25) {};
		\node [style=none] (702) at (-4.5, -2.75) {};
		\node [style=none] (703) at (-3.5, -2.25) {};
		\node [style=none] (704) at (-3.5, -2.75) {};
		\node [style=none] (705) at (-2.75, -2.25) {};
		\node [style=none] (706) at (-2.75, -2.75) {};
		\node [style=none] (707) at (-1.75, -2.25) {};
		\node [style=none] (708) at (-1.75, -2.75) {};
		\node [style=none] (709) at (-4.5, -2.25) {};
		\node [style=none] (710) at (-4, -2.75) {};
		\node [style=none] (711) at (-4, -3.75) {};
		\node [style=none] (712) at (-3.5, -3.75) {};
		\node [style=none] (713) at (-2.75, -3.75) {};
		\node [style=none] (714) at (-1.75, -3.75) {};
		\node [style=none] (715) at (-4, 3.75) {};
		\node [style=none] (716) at (-3.5, 3.75) {};
		\node [style=none] (717) at (-2.75, 3.75) {};
		\node [style=none] (718) at (-1.75, 3.75) {};
		\node [style=none] (719) at (0.5, 2.75) {};
		\node [style=none] (720) at (0.5, 3.75) {};
		\node [style=none] (721) at (3.5, 2.75) {};
		\node [style=none] (722) at (3.5, 3.75) {};
		\node [style=none] (723) at (6.5, 2.75) {};
		\node [style=none] (724) at (6.5, 3.75) {};
		\node [style=none] (725) at (0.5, -3.75) {};
		\node [style=none] (726) at (0.5, -2.75) {};
		\node [style=none] (727) at (3.5, -3.75) {};
		\node [style=none] (728) at (3.5, -2.75) {};
		\node [style=none] (729) at (6.5, -3.75) {};
		\node [style=none] (730) at (6.5, -2.75) {};
		\node [style=none] (731) at (0.5, 2.75) {};
		\node [style=none] (732) at (0.5, 2.25) {};
		\node [style=none] (733) at (3.5, 2.75) {};
		\node [style=none] (734) at (3.5, 2.25) {};
		\node [style=none] (735) at (6.5, 2.75) {};
		\node [style=none] (736) at (6.5, 2.25) {};
		\node [style=none] (737) at (3.5, -2.75) {};
		\node [style=none] (738) at (3.75, -2.75) {};
		\node [style=none] (739) at (3.5, -2.75) {};
		\node [style=none] (740) at (6.5, -2.75) {};
		\node [style=none] (741) at (6.75, -2.75) {};
		\node [style=none] (742) at (6.5, -2.75) {};
		\node [style=none] (743) at (0.5, -2.75) {};
		\node [style=none] (744) at (0.75, -2.75) {};
		\node [style=none] (745) at (0.5, -2.75) {};
		\node [style=none] (746) at (0.5, -2.25) {};
		\node [style=none] (747) at (3.5, -2.25) {};
		\node [style=none] (748) at (6.5, -2.25) {};
		\node [style=none] (749) at (0.5, -2.25) {};
		\node [style=none] (750) at (0.5, -2.75) {};
		\node [style=none] (751) at (3.5, -2.25) {};
		\node [style=none] (752) at (3.5, -2.75) {};
		\node [style=none] (753) at (6.5, -2.25) {};
		\node [style=none] (754) at (6.5, -2.75) {};
		\node [style=none] (755) at (-9.25, 6.25) {};
		\node [style=none] (756) at (-4, 3.75) {};
		\node [style=none] (757) at (-7, 3.75) {};
		\node [style=none] (758) at (-6.75, 3.75) {};
		\node [style=none] (759) at (-2.5, 6.25) {};
		\node [style=none] (760) at (-7, 3.75) {};
		\node [style=none] (761) at (-6.25, 5) {};
		\node [style=none] (769) at (-8, 6.25) {};
		\node [style=none] (770) at (-9.25, 3.75) {};
		\node [style=none] (771) at (-5.5, 6.25) {};
		\node [style=none] (772) at (-2.75, 3.75) {};
		\node [style=none] (773) at (-7.25, 6.25) {};
		\node [style=none] (774) at (-3.5, 3.75) {};
		\node [style=none] (775) at (-4.5, 6.25) {};
		\node [style=none] (776) at (-1.75, 3.75) {};
		\node [style=none] (777) at (3.5, 3.75) {};
		\node [style=none] (778) at (3.5, 6.25) {};
		\node [style=none] (779) at (3.5, 3.75) {};
		\node [style=none] (780) at (3.5, 6.25) {};
		\node [style=none] (781) at (0.5, 3.75) {};
		\node [style=none] (782) at (0.5, 6.25) {};
		\node [style=none] (783) at (0.5, 3.75) {};
		\node [style=none] (784) at (0.5, 6) {};
		\node [style=none] (785) at (6.5, 3.75) {};
		\node [style=none] (786) at (6.5, 6.25) {};
		\node [style=none] (787) at (6.5, 3.75) {};
		\node [style=none] (788) at (6.5, 6.25) {};
		\node [style=none] (789) at (10, 3.75) {};
		\node [style=none] (790) at (10, 6.25) {};
		\node [style=none] (791) at (-4.75, 3.75) {};
		\node [style=none] (792) at (10, 6.25) {};
		\node [style=none] (794) at (-9.25, -3.75) {};
		\node [style=none] (795) at (11, -3.75) {};
		\node [style=none] (796) at (-8, -3.75) {};
		\node [style=none] (797) at (-5.5, -3.75) {};
		\node [style=none] (798) at (-7.25, -3.75) {};
		\node [style=none] (799) at (-4.5, -3.75) {};
		\node [style=none] (800) at (-7, -3.75) {};
		\node [style=none] (801) at (-6.75, -3.75) {};
		\node [style=none] (802) at (-7, -3.75) {};
		\node [style=none] (803) at (10, -3.75) {};
		\node [style=none] (804) at (10.25, -3.75) {};
		\node [style=none] (805) at (10, -3.75) {};
		\node [style=none] (806) at (-9.25, -7.5) {};
		\node [style=none] (807) at (-9.25, -6.25) {};
		\node [style=none] (808) at (3.5, -6.25) {};
		\node [style=none] (809) at (3.75, -6.25) {};
		\node [style=none] (810) at (3.5, -7.5) {};
		\node [style=none] (811) at (3.5, -6.25) {};
		\node [style=none] (812) at (3.5, -7.5) {};
		\node [style=none] (813) at (6.5, -6.25) {};
		\node [style=none] (814) at (6.75, -6.25) {};
		\node [style=none] (815) at (10, -7.5) {};
		\node [style=none] (816) at (6.5, -6.25) {};
		\node [style=none] (817) at (10, -7.5) {};
		\node [style=none] (818) at (-8, -7.5) {};
		\node [style=none] (819) at (-8, -6.25) {};
		\node [style=none] (820) at (-5.5, -7.5) {};
		\node [style=none] (821) at (-5.5, -6.25) {};
		\node [style=none] (822) at (-7.25, -7.5) {};
		\node [style=none] (823) at (-7.25, -6.25) {};
		\node [style=none] (824) at (-4.5, -7.5) {};
		\node [style=none] (825) at (-4.5, -6.25) {};
		\node [style=none] (826) at (-2.5, -6.25) {};
		\node [style=none] (827) at (-2.25, -6.25) {};
		\node [style=none] (828) at (0.5, -7.5) {};
		\node [style=none] (829) at (-2.5, -6.25) {};
		\node [style=none] (830) at (0.5, -7.5) {};
		\node [style=none] (831) at (0.5, -6.25) {};
		\node [style=none] (832) at (0.75, -6.25) {};
		\node [style=none] (833) at (-2.5, -7.5) {};
		\node [style=none] (834) at (0.5, -6.25) {};
		\node [style=none] (835) at (-2.5, -7.5) {};
		\node [style=none] (836) at (10, -6.25) {};
		\node [style=none] (837) at (10.25, -6.25) {};
		\node [style=none] (838) at (6.5, -7.5) {};
		\node [style=none] (839) at (10, -6.25) {};
		\node [style=none] (840) at (6.5, -7.5) {};
		\node [style=none] (841) at (-4, -3.75) {};
		\node [style=none] (842) at (-3.5, -3.75) {};
		\node [style=none] (843) at (-2.75, -3.75) {};
		\node [style=none] (844) at (-1.75, -3.75) {};
		\node [style=none] (845) at (0.5, -3.75) {};
		\node [style=none] (846) at (3.5, -3.75) {};
		\node [style=none] (847) at (6.5, -3.75) {};
		\node [style=none] (848) at (-9.25, -6.25) {};
		\node [style=none] (849) at (-4, -3.75) {};
		\node [style=none] (850) at (-7, -3.75) {};
		\node [style=none] (851) at (-6.75, -3.75) {};
		\node [style=none] (852) at (-2.5, -6.25) {};
		\node [style=none] (853) at (-7, -3.75) {};
		\node [style=none] (854) at (-6.25, -5) {};
		\node [style=none] (855) at (-8, -6.25) {};
		\node [style=none] (856) at (-9.25, -3.75) {};
		\node [style=none] (857) at (-5.5, -6.25) {};
		\node [style=none] (858) at (-2.75, -3.75) {};
		\node [style=none] (859) at (-7.25, -6.25) {};
		\node [style=none] (860) at (-3.5, -3.75) {};
		\node [style=none] (861) at (-4.5, -6.25) {};
		\node [style=none] (862) at (-1.75, -3.75) {};
		\node [style=none] (863) at (3.5, -3.75) {};
		\node [style=none] (864) at (3.5, -6.25) {};
		\node [style=none] (865) at (3.5, -3.75) {};
		\node [style=none] (866) at (3.5, -6.25) {};
		\node [style=none] (867) at (0.5, -3.75) {};
		\node [style=none] (868) at (0.5, -6.25) {};
		\node [style=none] (869) at (0.5, -3.75) {};
		\node [style=none] (870) at (0.5, -6) {};
		\node [style=none] (871) at (6.5, -3.75) {};
		\node [style=none] (872) at (6.5, -6.25) {};
		\node [style=none] (873) at (6.5, -3.75) {};
		\node [style=none] (874) at (6.5, -6.25) {};
		\node [style=none] (875) at (10, -3.75) {};
		\node [style=none] (876) at (10, -6.25) {};
		\node [style=none] (877) at (-4.75, -3.75) {};
		\node [style=none] (878) at (10, -6.25) {};
		\node [style=none] (879) at (-8, 2) {$\hat{T}(e_{(i_e)}d_{(i_d)})_{Z,Z'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (3.center) to (1.center);
		\draw [style={double_bold}, in=120, out=-90] (5.center) to (8.center);
		\draw [style={double_bold}, in=-90, out=60] (10.center) to (7.center);
		\draw [style={double_bold}] (30.center) to (31.center);
		\draw [style=double edge] (59.center) to (58.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (58.center) to (60.center);
		\draw [style=double edge] (61.center) to (60.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (61.center) to (59.center);
		\draw [style={double_bold}, in=-150, out=90] (63.center) to (65.center);
		\draw [style={double_bold}, in=90, out=-60] (67.center) to (64.center);
		\draw [style={double_bold}, in=90, out=-90] (75.center) to (76.center);
		\draw [style=double edge, in=90, out=-90] (66.center) to (79.center);
		\draw [style={double_bold}, in=-90, out=90] (121.center) to (122.center);
		\draw [style={double_bold}, in=270, out=90] (126.center) to (127.center);
		\draw (172.center) to (179.center);
		\draw (199.center) to (198.center);
		\draw (179.center) to (199.center);
		\draw (172.center) to (198.center);
		\draw [style={double_edge}] (265.center) to (264.center);
		\draw [style={double_edge}] (264.center) to (263.center);
		\draw [style={double_edge}] (263.center) to (260.center);
		\draw [style={double_edge}] (260.center) to (265.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (268.center) to (266.center);
		\draw [style={double_edge}, in=90, out=-90] (267.center) to (269.center);
		\draw [style={double_edge}] (261.center) to (270.center);
		\draw [style={double_edge}] (271.center) to (262.center);
		\draw [style=dottededge] (268.center) to (275.center);
		\draw [style=dottededge] (269.center) to (276.center);
		\draw [style=new edge style 1, bend left] (294.center) to (293.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (293.center) to (292.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (292.center) to (291.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (291.center) to (294.center);
		\draw [style={double_edge}] (291.center) to (292.center);
		\draw [style={double_edge}] (292.center) to (293.center);
		\draw [style={double_edge}] (293.center) to (294.center);
		\draw [style={double_edge}] (294.center) to (291.center);
		\draw [style={double_edge}] (342.center) to (341.center);
		\draw [style={double_edge}] (341.center) to (340.center);
		\draw [style={double_edge}] (340.center) to (337.center);
		\draw [style={double_edge}] (337.center) to (342.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (345.center) to (343.center);
		\draw [style={double_edge}, in=90, out=-90] (344.center) to (346.center);
		\draw [style={double_edge}] (338.center) to (347.center);
		\draw [style={double_edge}] (348.center) to (339.center);
		\draw [style=dottededge] (345.center) to (352.center);
		\draw [style=dottededge] (346.center) to (353.center);
		\draw [style=new edge style 1, bend left] (370.center) to (369.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (369.center) to (368.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (368.center) to (367.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (367.center) to (370.center);
		\draw [style={double_edge}] (367.center) to (368.center);
		\draw [style={double_edge}] (368.center) to (369.center);
		\draw [style={double_edge}] (369.center) to (370.center);
		\draw [style={double_edge}] (370.center) to (367.center);
		\draw [style={double_edge}] (507.center) to (506.center);
		\draw [style={double_edge}] (506.center) to (505.center);
		\draw [style={double_edge}] (505.center) to (502.center);
		\draw [style={double_edge}] (502.center) to (507.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (510.center) to (508.center);
		\draw [style={double_edge}, in=90, out=-90] (509.center) to (511.center);
		\draw [style={double_edge}] (503.center) to (512.center);
		\draw [style={double_edge}] (513.center) to (504.center);
		\draw [style=dottededge] (510.center) to (517.center);
		\draw [style=dottededge] (511.center) to (518.center);
		\draw [style=new edge style 1, bend left] (536.center) to (535.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (535.center) to (534.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (534.center) to (533.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (533.center) to (536.center);
		\draw [style={double_edge}] (533.center) to (534.center);
		\draw [style={double_edge}] (534.center) to (535.center);
		\draw [style={double_edge}] (535.center) to (536.center);
		\draw [style={double_edge}] (536.center) to (533.center);
		\draw (584.center) to (581.center);
		\draw (581.center) to (582.center);
		\draw (582.center) to (583.center);
		\draw (583.center) to (584.center);
		\draw [style={double_edge}] (637.center) to (636.center);
		\draw [style={double_edge}] (640.center) to (641.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (646.center) to (647.center);
		\draw [style={double_edge}] (651.center) to (650.center);
		\draw [style={double_edge}] (653.center) to (652.center);
		\draw [style={double_edge}] (655.center) to (654.center);
		\draw [style={double_edge}] (657.center) to (656.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (665.center) to (666.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (671.center) to (672.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (677.center) to (678.center);
		\draw [style=double edge, in=90, out=-90] (681.center) to (682.center);
		\draw (686.center) to (683.center);
		\draw (683.center) to (684.center);
		\draw (684.center) to (685.center);
		\draw (685.center) to (686.center);
		\draw [style={double_edge}, in=270, out=90] (688.center) to (687.center);
		\draw [style={double_edge}] (694.center) to (693.center);
		\draw [style={double_edge}] (696.center) to (695.center);
		\draw [style={double_edge}] (698.center) to (697.center);
		\draw [in=270, out=90] (700.center) to (699.center);
		\draw [style={double_edge}, in=270, out=90] (702.center) to (701.center);
		\draw [style={double_edge}] (704.center) to (703.center);
		\draw [style={double_edge}] (706.center) to (705.center);
		\draw [style={double_edge}] (708.center) to (707.center);
		\draw [in=270, out=90] (710.center) to (709.center);
		\draw [style={double_dot}] (718.center) to (697.center);
		\draw [style={double_dot}] (717.center) to (695.center);
		\draw [style={double_dot}] (716.center) to (693.center);
		\draw [style={double_dot}] (711.center) to (710.center);
		\draw [style={double_dot}] (712.center) to (704.center);
		\draw [style={double_dot}] (706.center) to (713.center);
		\draw [style={double_dot}] (714.center) to (708.center);
		\draw [style={double_dot}] (715.center) to (687.center);
		\draw [style={double_dot}] (720.center) to (719.center);
		\draw [style={double_dot}] (722.center) to (721.center);
		\draw [style={double_dot}] (724.center) to (723.center);
		\draw [style={double_dot}] (726.center) to (725.center);
		\draw [style={double_dot}] (728.center) to (727.center);
		\draw [style={double_dot}] (730.center) to (729.center);
		\draw [style={double_edge}] (732.center) to (731.center);
		\draw [style={double_edge}] (734.center) to (733.center);
		\draw [style={double_edge}] (736.center) to (735.center);
		\draw [style={double_edge}] (750.center) to (749.center);
		\draw [style={double_edge}] (752.center) to (751.center);
		\draw [style={double_edge}] (754.center) to (753.center);
		\draw [style={double_edge}, in=270, out=90] (756.center) to (755.center);
		\draw [style={double_edge}, in=90, out=-90] (759.center) to (760.center);
		\draw [style={double_edge}, in=270, out=90] (770.center) to (769.center);
		\draw [style={double_edge}, in=270, out=90] (772.center) to (771.center);
		\draw [style={double_edge}, in=270, out=90] (774.center) to (773.center);
		\draw [style={double_edge}, in=270, out=90] (776.center) to (775.center);
		\draw [style={double_edge}, in=90, out=-90] (778.center) to (779.center);
		\draw [style={double_edge}, in=90, out=-90] (782.center) to (783.center);
		\draw [style={double_edge}, in=90, out=-90] (786.center) to (787.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.25] (790.center) to (791.center);
		\draw [style={double_edge}] (807.center) to (806.center);
		\draw [style={double_edge}] (810.center) to (811.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (815.center) to (816.center);
		\draw [style={double_edge}] (819.center) to (818.center);
		\draw [style={double_edge}] (821.center) to (820.center);
		\draw [style={double_edge}] (823.center) to (822.center);
		\draw [style={double_edge}] (825.center) to (824.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (828.center) to (829.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (833.center) to (834.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (838.center) to (839.center);
		\draw [style={double_edge}, in=-270, out=-90] (849.center) to (848.center);
		\draw [style={double_edge}, in=-90, out=90] (852.center) to (853.center);
		\draw [style={double_edge}, in=-270, out=-90] (856.center) to (855.center);
		\draw [style={double_edge}, in=-270, out=-90] (858.center) to (857.center);
		\draw [style={double_edge}, in=-270, out=-90] (860.center) to (859.center);
		\draw [style={double_edge}, in=-270, out=-90] (862.center) to (861.center);
		\draw [style={double_edge}, in=-90, out=90] (864.center) to (865.center);
		\draw [style={double_edge}, in=-90, out=90] (868.center) to (869.center);
		\draw [style={double_edge}, in=-90, out=90] (872.center) to (873.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.25] (876.center) to (877.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polyslotproof8b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -1.25) {};
		\node [style=none] (1) at (-2.75, -1.25) {};
		\node [style=none] (2) at (-3.75, -0.75) {};
		\node [style=none] (3) at (-2.75, -0.75) {};
		\node [style=none] (4) at (-3.25, -1) {$S$};
		\node [style=none] (5) at (-4.5, 1.75) {};
		\node [style=none] (7) at (-1.75, 1.75) {};
		\node [style=none] (8) at (-3.75, -0.75) {};
		\node [style=none] (9) at (-3.5, -0.75) {};
		\node [style=none] (10) at (-2.75, -0.75) {};
		\node [style=none] (12) at (-3.5, -1.25) {};
		\node [style=none] (15) at (-4.5, 2) {$\underline{B}$};
		\node [style=none] (17) at (-3.5, 2) {$\underline{C}$};
		\node [style=none] (19) at (-3.75, -1.25) {};
		\node [style=none] (20) at (-2.75, -1.25) {};
		\node [style=none] (23) at (-3.75, -1.25) {};
		\node [style=none] (25) at (-2.75, -1.25) {};
		\node [style=none] (30) at (-3.25, -1.75) {};
		\node [style=none] (31) at (-3.25, -1.25) {};
		\node [style=none] (32) at (-3.25, -1.25) {};
		\node [style=none] (58) at (-3, 1) {};
		\node [style=none] (59) at (-2.5, 1) {};
		\node [style=none] (60) at (-3, 0.5) {};
		\node [style=none] (61) at (-2.5, 0.5) {};
		\node [style=none] (62) at (-2.75, 0.75) {$Q$};
		\node [style=none] (63) at (-4.25, -1.75) {};
		\node [style=none] (64) at (-2.25, -1.75) {};
		\node [style=none] (65) at (-3.15, 0.6) {};
		\node [style=none] (66) at (-2.75, 0.5) {};
		\node [style=none] (67) at (-2.5, 0.5) {};
		\node [style=none] (68) at (-2.75, 1) {};
		\node [style=none] (71) at (-3, 1) {};
		\node [style=none] (72) at (-2.5, 1) {};
		\node [style=none] (73) at (-3, 1) {};
		\node [style=none] (74) at (-2.5, 1) {};
		\node [style=none] (75) at (-2.75, 1.75) {};
		\node [style=none] (76) at (-2.75, 1) {};
		\node [style=none] (77) at (-2.75, 1) {};
		\node [style=none] (78) at (-2.25, -2) {$\underline{K}$};
		\node [style=none] (79) at (-3, -0.75) {};
		\node [style=none] (80) at (-3.25, -1.75) {};
		\node [style=none] (81) at (-3.25, -2) {$\underline{A}$};
		\node [style=none] (82) at (-4.25, -1.75) {};
		\node [style=none] (83) at (-2.25, -1.75) {};
		\node [style=none] (84) at (-1.75, 2) {$\underline{D}$};
		\node [style=none] (89) at (-4.25, -2) {$\underline{H}$};
		\node [style=none] (100) at (-2.25, -1.75) {};
		\node [style=none] (102) at (-2.25, -1.75) {};
		\node [style=none] (103) at (-2.25, -1.75) {};
		\node [style=none] (105) at (-3.25, -1.75) {};
		\node [style=none] (107) at (-3.25, -1.75) {};
		\node [style=none] (108) at (-3.25, -1.75) {};
		\node [style=none] (110) at (-4.25, -1.75) {};
		\node [style=none] (112) at (-4.25, -1.75) {};
		\node [style=none] (113) at (-4.25, -1.75) {};
		\node [style=none] (120) at (-3.25, 1) {};
		\node [style=none] (121) at (-3.25, -0.75) {};
		\node [style=none] (122) at (-3.5, 1) {};
		\node [style=none] (123) at (-3.5, 1) {};
		\node [style=none] (124) at (-3.25, -0.75) {};
		\node [style=none] (125) at (-3.5, 1.75) {};
		\node [style=none] (126) at (-3.5, 1) {};
		\node [style=none] (127) at (-3.5, 1.75) {};
		\node [style=none] (128) at (-3.5, 1.75) {};
		\node [style=none] (129) at (-3.5, 1) {};
		\node [style=none] (130) at (-2.75, 2) {$\underline{L}$};
		\node [style=none] (172) at (-10, 3.75) {};
		\node [style=none] (179) at (-10, -3.75) {};
		\node [style=none] (182) at (-9.25, 3.75) {};
		\node [style=none] (198) at (11, 3.75) {};
		\node [style=none] (199) at (11, -3.75) {};
		\node [style=none] (260) at (4, 0.75) {};
		\node [style=none] (261) at (2.5, 0.75) {};
		\node [style=none] (262) at (2.5, -0.75) {};
		\node [style=none] (263) at (2, 0.75) {};
		\node [style=none] (264) at (2, -0.75) {};
		\node [style=none] (265) at (4, -0.75) {};
		\node [style=none] (266) at (3.5, 0.25) {};
		\node [style=none] (267) at (3.5, -0.25) {};
		\node [style=none] (268) at (3.5, 0.75) {};
		\node [style=none] (269) at (3.5, -0.75) {};
		\node [style=none] (270) at (2.5, 0.25) {};
		\node [style=none] (271) at (2.5, -0.25) {};
		\node [style=none] (272) at (3.5, -0.25) {};
		\node [style=none] (273) at (3.5, 0.25) {};
		\node [style=none] (274) at (3.5, 0.25) {};
		\node [style=none] (275) at (3.5, 2.25) {};
		\node [style=none] (276) at (3.5, -2.25) {};
		\node [style=none] (278) at (3.5, -0.25) {};
		\node [style=none] (281) at (3.75, 2.25) {};
		\node [style=none] (283) at (3.5, 2.25) {};
		\node [style=none] (287) at (3.25, 0.25) {};
		\node [style=none] (288) at (3.25, -0.25) {};
		\node [style=none] (289) at (2.75, 0.25) {};
		\node [style=none] (290) at (2.75, -0.25) {};
		\node [style=none] (291) at (2.25, 0.25) {};
		\node [style=none] (292) at (3.75, 0.25) {};
		\node [style=none] (293) at (3.75, -0.25) {};
		\node [style=none] (294) at (2.25, -0.25) {};
		\node [style=none] (295) at (3, 0) {$\underline{a}$};
		\node [style=none] (337) at (7, 0.75) {};
		\node [style=none] (338) at (5.5, 0.75) {};
		\node [style=none] (339) at (5.5, -0.75) {};
		\node [style=none] (340) at (5, 0.75) {};
		\node [style=none] (341) at (5, -0.75) {};
		\node [style=none] (342) at (7, -0.75) {};
		\node [style=none] (343) at (6.5, 0.25) {};
		\node [style=none] (344) at (6.5, -0.25) {};
		\node [style=none] (345) at (6.5, 0.75) {};
		\node [style=none] (346) at (6.5, -0.75) {};
		\node [style=none] (347) at (5.5, 0.25) {};
		\node [style=none] (348) at (5.5, -0.25) {};
		\node [style=none] (349) at (6.5, -0.25) {};
		\node [style=none] (350) at (6.5, 0.25) {};
		\node [style=none] (351) at (6.5, 0.25) {};
		\node [style=none] (352) at (6.5, 2.25) {};
		\node [style=none] (353) at (6.5, -2.25) {};
		\node [style=none] (355) at (6.5, -0.25) {};
		\node [style=none] (357) at (6.75, 2.25) {};
		\node [style=none] (359) at (6.5, 2.25) {};
		\node [style=none] (363) at (6.25, 0.25) {};
		\node [style=none] (364) at (6.25, -0.25) {};
		\node [style=none] (365) at (5.75, 0.25) {};
		\node [style=none] (366) at (5.75, -0.25) {};
		\node [style=none] (367) at (5.25, 0.25) {};
		\node [style=none] (368) at (6.75, 0.25) {};
		\node [style=none] (369) at (6.75, -0.25) {};
		\node [style=none] (370) at (5.25, -0.25) {};
		\node [style=none] (371) at (6, 0) {$\underline{k}$};
		\node [style=none] (376) at (-8, 3.75) {};
		\node [style=none] (382) at (-5.5, 3.75) {};
		\node [style=none] (399) at (-7.25, 3.75) {};
		\node [style=none] (402) at (-4.5, 3.75) {};
		\node [style=none] (411) at (-9.25, -3.75) {};
		\node [style=none] (413) at (-8, -3.75) {};
		\node [style=none] (415) at (-5.5, -3.75) {};
		\node [style=none] (417) at (-7.25, -3.75) {};
		\node [style=none] (419) at (-4.5, -3.75) {};
		\node [style=none] (440) at (-7, 3.75) {};
		\node [style=none] (441) at (-7, -3.75) {};
		\node [style=none] (445) at (-6.75, 3.75) {};
		\node [style=none] (447) at (-7, 3.75) {};
		\node [style=none] (502) at (1, 0.75) {};
		\node [style=none] (503) at (-0.5, 0.75) {};
		\node [style=none] (504) at (-0.5, -0.75) {};
		\node [style=none] (505) at (-1, 0.75) {};
		\node [style=none] (506) at (-1, -0.75) {};
		\node [style=none] (507) at (1, -0.75) {};
		\node [style=none] (508) at (0.5, 0.25) {};
		\node [style=none] (509) at (0.5, -0.25) {};
		\node [style=none] (510) at (0.5, 0.75) {};
		\node [style=none] (511) at (0.5, -0.75) {};
		\node [style=none] (512) at (-0.5, 0.25) {};
		\node [style=none] (513) at (-0.5, -0.25) {};
		\node [style=none] (514) at (0.5, -0.25) {};
		\node [style=none] (515) at (0.5, 0.25) {};
		\node [style=none] (516) at (0.5, 0.25) {};
		\node [style=none] (517) at (0.5, 2.25) {};
		\node [style=none] (518) at (0.5, -2.25) {};
		\node [style=none] (520) at (0.5, -0.25) {};
		\node [style=none] (523) at (0.75, 2.25) {};
		\node [style=none] (525) at (0.5, 2.25) {};
		\node [style=none] (529) at (0.25, 0.25) {};
		\node [style=none] (530) at (0.25, -0.25) {};
		\node [style=none] (531) at (-0.25, 0.25) {};
		\node [style=none] (532) at (-0.25, -0.25) {};
		\node [style=none] (533) at (-0.75, 0.25) {};
		\node [style=none] (534) at (0.75, 0.25) {};
		\node [style=none] (535) at (0.75, -0.25) {};
		\node [style=none] (536) at (-0.75, -0.25) {};
		\node [style=none] (537) at (0, 0) {$\underline{h}$};
		\node [style=none] (541) at (0, 0.75) {};
		\node [style=none] (557) at (10, 3.75) {};
		\node [style=none] (558) at (10, -3.75) {};
		\node [style=none] (562) at (10.25, 3.75) {};
		\node [style=none] (564) at (10, 3.75) {};
		\node [style=none] (581) at (-5, 2.25) {};
		\node [style=none] (582) at (7.25, 2.25) {};
		\node [style=none] (583) at (7.25, -2.25) {};
		\node [style=none] (584) at (-5, -2.25) {};
		\node [style=none] (587) at (3.5, -7.75) {$\underline{X}_{a}$};
		\node [style=none] (594) at (10, -7.75) {$\underline{X}_{k}$};
		\node [style=none] (609) at (-9.25, -7.75) {$\underline{B}$};
		\node [style=none] (610) at (-7.25, -7.75) {$\underline{C}$};
		\node [style=none] (611) at (-4.5, -7.75) {$\underline{D}$};
		\node [style=none] (612) at (-8, -7.75) {$\underline{G}$};
		\node [style=none] (613) at (-5.5, -7.75) {$\underline{L}$};
		\node [style=none] (616) at (0.5, -7.75) {$\underline{X}_{e}$};
		\node [style=none] (623) at (-2.5, -7.75) {$\underline{X}_{h}$};
		\node [style=none] (630) at (6.5, -7.75) {$\underline{X}_{f}$};
		\node [style=none] (636) at (-9.25, 7.5) {};
		\node [style=none] (637) at (-9.25, 6.25) {};
		\node [style=none] (638) at (3.5, 6.25) {};
		\node [style=none] (639) at (3.75, 6.25) {};
		\node [style=none] (640) at (3.5, 7.5) {};
		\node [style=none] (641) at (3.5, 6.25) {};
		\node [style=none] (642) at (3.5, 7.5) {};
		\node [style=none] (643) at (3.5, 7.75) {$\underline{X}_{a}'$};
		\node [style=none] (644) at (6.5, 6.25) {};
		\node [style=none] (645) at (6.75, 6.25) {};
		\node [style=none] (646) at (10, 7.5) {};
		\node [style=none] (647) at (6.5, 6.25) {};
		\node [style=none] (648) at (10, 7.5) {};
		\node [style=none] (649) at (10, 7.75) {$\underline{X}_{k}'$};
		\node [style=none] (650) at (-8, 7.5) {};
		\node [style=none] (651) at (-8, 6.25) {};
		\node [style=none] (652) at (-5.5, 7.5) {};
		\node [style=none] (653) at (-5.5, 6.25) {};
		\node [style=none] (654) at (-7.25, 7.5) {};
		\node [style=none] (655) at (-7.25, 6.25) {};
		\node [style=none] (656) at (-4.5, 7.5) {};
		\node [style=none] (657) at (-4.5, 6.25) {};
		\node [style=none] (658) at (-9.25, 7.75) {$\underline{B}$};
		\node [style=none] (659) at (-7.25, 7.75) {$\underline{C}$};
		\node [style=none] (660) at (-4.5, 7.75) {$\underline{D}$};
		\node [style=none] (661) at (-8, 7.75) {$\underline{G}$};
		\node [style=none] (662) at (-5.5, 7.75) {$\underline{L}$};
		\node [style=none] (663) at (-2.5, 6.25) {};
		\node [style=none] (664) at (-2.25, 6.25) {};
		\node [style=none] (665) at (0.5, 7.5) {};
		\node [style=none] (666) at (-2.5, 6.25) {};
		\node [style=none] (667) at (0.5, 7.5) {};
		\node [style=none] (668) at (0.5, 7.75) {$\underline{X}_{e}'$};
		\node [style=none] (669) at (0.5, 6.25) {};
		\node [style=none] (670) at (0.75, 6.25) {};
		\node [style=none] (671) at (-2.5, 7.5) {};
		\node [style=none] (672) at (0.5, 6.25) {};
		\node [style=none] (673) at (-2.5, 7.5) {};
		\node [style=none] (674) at (-2.5, 7.75) {$\underline{X}_{h}'$};
		\node [style=none] (675) at (6.5, 7.5) {};
		\node [style=none] (676) at (6.75, 7.5) {};
		\node [style=none] (677) at (6.5, 7.5) {};
		\node [style=none] (678) at (6.5, 7.5) {};
		\node [style=none] (679) at (6.5, 7.5) {};
		\node [style=none] (680) at (6.5, 7.75) {$\underline{X}_{f}'$};
		\node [style=none] (681) at (-4, 1.75) {};
		\node [style=none] (682) at (-3.5, -0.75) {};
		\node [style=none] (683) at (-5.5, 2.75) {};
		\node [style=none] (684) at (7.75, 2.75) {};
		\node [style=none] (685) at (7.75, -2.75) {};
		\node [style=none] (686) at (-5.5, -2.75) {};
		\node [style=none] (687) at (-4, 2.75) {};
		\node [style=none] (688) at (-4.5, 2.25) {};
		\node [style=none] (693) at (-3.5, 2.75) {};
		\node [style=none] (694) at (-3.5, 2.25) {};
		\node [style=none] (695) at (-2.75, 2.75) {};
		\node [style=none] (696) at (-2.75, 2.25) {};
		\node [style=none] (697) at (-1.75, 2.75) {};
		\node [style=none] (698) at (-1.75, 2.25) {};
		\node [style=none] (699) at (-4.5, 2.75) {};
		\node [style=none] (700) at (-4, 2.25) {};
		\node [style=none] (701) at (-4, -2.25) {};
		\node [style=none] (702) at (-4.5, -2.75) {};
		\node [style=none] (703) at (-3.5, -2.25) {};
		\node [style=none] (704) at (-3.5, -2.75) {};
		\node [style=none] (705) at (-2.75, -2.25) {};
		\node [style=none] (706) at (-2.75, -2.75) {};
		\node [style=none] (707) at (-1.75, -2.25) {};
		\node [style=none] (708) at (-1.75, -2.75) {};
		\node [style=none] (709) at (-4.5, -2.25) {};
		\node [style=none] (710) at (-4, -2.75) {};
		\node [style=none] (711) at (-4, -3.75) {};
		\node [style=none] (712) at (-3.5, -3.75) {};
		\node [style=none] (713) at (-2.75, -3.75) {};
		\node [style=none] (714) at (-1.75, -3.75) {};
		\node [style=none] (715) at (-4, 3.75) {};
		\node [style=none] (716) at (-3.5, 3.75) {};
		\node [style=none] (717) at (-2.75, 3.75) {};
		\node [style=none] (718) at (-1.75, 3.75) {};
		\node [style=none] (719) at (0.5, 2.75) {};
		\node [style=none] (720) at (0.5, 3.75) {};
		\node [style=none] (721) at (3.5, 2.75) {};
		\node [style=none] (722) at (3.5, 3.75) {};
		\node [style=none] (723) at (6.5, 2.75) {};
		\node [style=none] (724) at (6.5, 3.75) {};
		\node [style=none] (725) at (0.5, -3.75) {};
		\node [style=none] (726) at (0.5, -2.75) {};
		\node [style=none] (727) at (3.5, -3.75) {};
		\node [style=none] (728) at (3.5, -2.75) {};
		\node [style=none] (729) at (6.5, -3.75) {};
		\node [style=none] (730) at (6.5, -2.75) {};
		\node [style=none] (731) at (0.5, 2.75) {};
		\node [style=none] (732) at (0.5, 2.25) {};
		\node [style=none] (733) at (3.5, 2.75) {};
		\node [style=none] (734) at (3.5, 2.25) {};
		\node [style=none] (735) at (6.5, 2.75) {};
		\node [style=none] (736) at (6.5, 2.25) {};
		\node [style=none] (737) at (3.5, -2.75) {};
		\node [style=none] (738) at (3.75, -2.75) {};
		\node [style=none] (739) at (3.5, -2.75) {};
		\node [style=none] (740) at (6.5, -2.75) {};
		\node [style=none] (741) at (6.75, -2.75) {};
		\node [style=none] (742) at (6.5, -2.75) {};
		\node [style=none] (743) at (0.5, -2.75) {};
		\node [style=none] (744) at (0.75, -2.75) {};
		\node [style=none] (745) at (0.5, -2.75) {};
		\node [style=none] (746) at (0.5, -2.25) {};
		\node [style=none] (747) at (3.5, -2.25) {};
		\node [style=none] (748) at (6.5, -2.25) {};
		\node [style=none] (749) at (0.5, -2.25) {};
		\node [style=none] (750) at (0.5, -2.75) {};
		\node [style=none] (751) at (3.5, -2.25) {};
		\node [style=none] (752) at (3.5, -2.75) {};
		\node [style=none] (753) at (6.5, -2.25) {};
		\node [style=none] (754) at (6.5, -2.75) {};
		\node [style=none] (755) at (-9.25, 6.25) {};
		\node [style=none] (756) at (-4, 3.75) {};
		\node [style=none] (757) at (-7, 3.75) {};
		\node [style=none] (758) at (-6.75, 3.75) {};
		\node [style=none] (759) at (-2.5, 6.25) {};
		\node [style=none] (760) at (-7, 3.75) {};
		\node [style=none] (761) at (-6.25, 5) {};
		\node [style=none] (769) at (-8, 6.25) {};
		\node [style=none] (770) at (-9.25, 3.75) {};
		\node [style=none] (771) at (-5.5, 6.25) {};
		\node [style=none] (772) at (-2.75, 3.75) {};
		\node [style=none] (773) at (-7.25, 6.25) {};
		\node [style=none] (774) at (-3.5, 3.75) {};
		\node [style=none] (775) at (-4.5, 6.25) {};
		\node [style=none] (776) at (-1.75, 3.75) {};
		\node [style=none] (777) at (3.5, 3.75) {};
		\node [style=none] (778) at (3.5, 6.25) {};
		\node [style=none] (779) at (3.5, 3.75) {};
		\node [style=none] (780) at (3.5, 6.25) {};
		\node [style=none] (781) at (0.5, 3.75) {};
		\node [style=none] (782) at (0.5, 6.25) {};
		\node [style=none] (783) at (0.5, 3.75) {};
		\node [style=none] (784) at (0.5, 6) {};
		\node [style=none] (785) at (6.5, 3.75) {};
		\node [style=none] (786) at (6.5, 6.25) {};
		\node [style=none] (787) at (6.5, 3.75) {};
		\node [style=none] (788) at (6.5, 6.25) {};
		\node [style=none] (789) at (10, 3.75) {};
		\node [style=none] (790) at (6.5, 7.5) {};
		\node [style=none] (791) at (-4.75, 3.75) {};
		\node [style=none] (792) at (6.75, 7.25) {};
		\node [style=none] (794) at (-9.25, -3.75) {};
		\node [style=none] (795) at (11, -3.75) {};
		\node [style=none] (796) at (-8, -3.75) {};
		\node [style=none] (797) at (-5.5, -3.75) {};
		\node [style=none] (798) at (-7.25, -3.75) {};
		\node [style=none] (799) at (-4.5, -3.75) {};
		\node [style=none] (800) at (-7, -3.75) {};
		\node [style=none] (801) at (-6.75, -3.75) {};
		\node [style=none] (802) at (-7, -3.75) {};
		\node [style=none] (803) at (10, -3.75) {};
		\node [style=none] (804) at (10.25, -3.75) {};
		\node [style=none] (805) at (10, -3.75) {};
		\node [style=none] (806) at (-9.25, -7.5) {};
		\node [style=none] (807) at (-9.25, -6.25) {};
		\node [style=none] (808) at (3.5, -6.25) {};
		\node [style=none] (809) at (3.75, -6.25) {};
		\node [style=none] (810) at (3.5, -7.5) {};
		\node [style=none] (811) at (3.5, -6.25) {};
		\node [style=none] (812) at (3.5, -7.5) {};
		\node [style=none] (813) at (6.5, -6.25) {};
		\node [style=none] (814) at (6.75, -6.25) {};
		\node [style=none] (815) at (10, -7.5) {};
		\node [style=none] (816) at (6.5, -6.25) {};
		\node [style=none] (817) at (10, -7.5) {};
		\node [style=none] (818) at (-8, -7.5) {};
		\node [style=none] (819) at (-8, -6.25) {};
		\node [style=none] (820) at (-5.5, -7.5) {};
		\node [style=none] (821) at (-5.5, -6.25) {};
		\node [style=none] (822) at (-7.25, -7.5) {};
		\node [style=none] (823) at (-7.25, -6.25) {};
		\node [style=none] (824) at (-4.5, -7.5) {};
		\node [style=none] (825) at (-4.5, -6.25) {};
		\node [style=none] (826) at (-2.5, -6.25) {};
		\node [style=none] (827) at (-2.25, -6.25) {};
		\node [style=none] (828) at (0.5, -7.5) {};
		\node [style=none] (829) at (-2.5, -6.25) {};
		\node [style=none] (830) at (0.5, -7.5) {};
		\node [style=none] (831) at (0.5, -6.25) {};
		\node [style=none] (832) at (0.75, -6.25) {};
		\node [style=none] (833) at (-2.5, -7.5) {};
		\node [style=none] (834) at (0.5, -6.25) {};
		\node [style=none] (835) at (-2.5, -7.5) {};
		\node [style=none] (836) at (6.5, -7.5) {};
		\node [style=none] (837) at (6.75, -7.5) {};
		\node [style=none] (838) at (6.5, -7.5) {};
		\node [style=none] (839) at (6.5, -7.5) {};
		\node [style=none] (840) at (6.5, -7.5) {};
		\node [style=none] (841) at (-4, -3.75) {};
		\node [style=none] (842) at (-3.5, -3.75) {};
		\node [style=none] (843) at (-2.75, -3.75) {};
		\node [style=none] (844) at (-1.75, -3.75) {};
		\node [style=none] (845) at (0.5, -3.75) {};
		\node [style=none] (846) at (3.5, -3.75) {};
		\node [style=none] (847) at (6.5, -3.75) {};
		\node [style=none] (848) at (-9.25, -6.25) {};
		\node [style=none] (849) at (-4, -3.75) {};
		\node [style=none] (850) at (-7, -3.75) {};
		\node [style=none] (851) at (-6.75, -3.75) {};
		\node [style=none] (852) at (-2.5, -6.25) {};
		\node [style=none] (853) at (-7, -3.75) {};
		\node [style=none] (854) at (-6.25, -5) {};
		\node [style=none] (855) at (-8, -6.25) {};
		\node [style=none] (856) at (-9.25, -3.75) {};
		\node [style=none] (857) at (-5.5, -6.25) {};
		\node [style=none] (858) at (-2.75, -3.75) {};
		\node [style=none] (859) at (-7.25, -6.25) {};
		\node [style=none] (860) at (-3.5, -3.75) {};
		\node [style=none] (861) at (-4.5, -6.25) {};
		\node [style=none] (862) at (-1.75, -3.75) {};
		\node [style=none] (863) at (3.5, -3.75) {};
		\node [style=none] (864) at (3.5, -6.25) {};
		\node [style=none] (865) at (3.5, -3.75) {};
		\node [style=none] (866) at (3.5, -6.25) {};
		\node [style=none] (867) at (0.5, -3.75) {};
		\node [style=none] (868) at (0.5, -6.25) {};
		\node [style=none] (869) at (0.5, -3.75) {};
		\node [style=none] (870) at (0.5, -6) {};
		\node [style=none] (871) at (6.5, -3.75) {};
		\node [style=none] (872) at (6.5, -6.25) {};
		\node [style=none] (873) at (6.5, -3.75) {};
		\node [style=none] (874) at (6.5, -6.25) {};
		\node [style=none] (875) at (10, -3.75) {};
		\node [style=none] (876) at (6.5, -7.5) {};
		\node [style=none] (877) at (-4.75, -3.75) {};
		\node [style=none] (878) at (7, -7.25) {};
		\node [style=none] (879) at (-8, 2) {$\hat{T}(e_{(i_e)}d_{(i_d)})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend left=90, looseness=1.25] (3.center) to (1.center);
		\draw [style={double_bold}, in=120, out=-90] (5.center) to (8.center);
		\draw [style={double_bold}, in=-90, out=60] (10.center) to (7.center);
		\draw [style={double_bold}] (30.center) to (31.center);
		\draw [style=double edge] (59.center) to (58.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (58.center) to (60.center);
		\draw [style=double edge] (61.center) to (60.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (61.center) to (59.center);
		\draw [style={double_bold}, in=-150, out=90] (63.center) to (65.center);
		\draw [style={double_bold}, in=90, out=-60] (67.center) to (64.center);
		\draw [style={double_bold}, in=90, out=-90] (75.center) to (76.center);
		\draw [style=double edge, in=90, out=-90] (66.center) to (79.center);
		\draw [style={double_bold}, in=-90, out=90] (121.center) to (122.center);
		\draw [style={double_bold}, in=270, out=90] (126.center) to (127.center);
		\draw (172.center) to (179.center);
		\draw (199.center) to (198.center);
		\draw (179.center) to (199.center);
		\draw (172.center) to (198.center);
		\draw [style={double_edge}] (265.center) to (264.center);
		\draw [style={double_edge}] (264.center) to (263.center);
		\draw [style={double_edge}] (263.center) to (260.center);
		\draw [style={double_edge}] (260.center) to (265.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (268.center) to (266.center);
		\draw [style={double_edge}, in=90, out=-90] (267.center) to (269.center);
		\draw [style={double_edge}] (261.center) to (270.center);
		\draw [style={double_edge}] (271.center) to (262.center);
		\draw [style=dottededge] (268.center) to (275.center);
		\draw [style=dottededge] (269.center) to (276.center);
		\draw [style=new edge style 1, bend left] (294.center) to (293.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (293.center) to (292.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (292.center) to (291.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (291.center) to (294.center);
		\draw [style={double_edge}] (291.center) to (292.center);
		\draw [style={double_edge}] (292.center) to (293.center);
		\draw [style={double_edge}] (293.center) to (294.center);
		\draw [style={double_edge}] (294.center) to (291.center);
		\draw [style={double_edge}] (342.center) to (341.center);
		\draw [style={double_edge}] (341.center) to (340.center);
		\draw [style={double_edge}] (340.center) to (337.center);
		\draw [style={double_edge}] (337.center) to (342.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (345.center) to (343.center);
		\draw [style={double_edge}, in=90, out=-90] (344.center) to (346.center);
		\draw [style={double_edge}] (338.center) to (347.center);
		\draw [style={double_edge}] (348.center) to (339.center);
		\draw [style=dottededge] (345.center) to (352.center);
		\draw [style=dottededge] (346.center) to (353.center);
		\draw [style=new edge style 1, bend left] (370.center) to (369.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (369.center) to (368.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (368.center) to (367.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (367.center) to (370.center);
		\draw [style={double_edge}] (367.center) to (368.center);
		\draw [style={double_edge}] (368.center) to (369.center);
		\draw [style={double_edge}] (369.center) to (370.center);
		\draw [style={double_edge}] (370.center) to (367.center);
		\draw [style={double_edge}] (507.center) to (506.center);
		\draw [style={double_edge}] (506.center) to (505.center);
		\draw [style={double_edge}] (505.center) to (502.center);
		\draw [style={double_edge}] (502.center) to (507.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (510.center) to (508.center);
		\draw [style={double_edge}, in=90, out=-90] (509.center) to (511.center);
		\draw [style={double_edge}] (503.center) to (512.center);
		\draw [style={double_edge}] (513.center) to (504.center);
		\draw [style=dottededge] (510.center) to (517.center);
		\draw [style=dottededge] (511.center) to (518.center);
		\draw [style=new edge style 1, bend left] (536.center) to (535.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (535.center) to (534.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (534.center) to (533.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (533.center) to (536.center);
		\draw [style={double_edge}] (533.center) to (534.center);
		\draw [style={double_edge}] (534.center) to (535.center);
		\draw [style={double_edge}] (535.center) to (536.center);
		\draw [style={double_edge}] (536.center) to (533.center);
		\draw (584.center) to (581.center);
		\draw (581.center) to (582.center);
		\draw (582.center) to (583.center);
		\draw (583.center) to (584.center);
		\draw [style={double_edge}] (637.center) to (636.center);
		\draw [style={double_edge}] (640.center) to (641.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (646.center) to (647.center);
		\draw [style={double_edge}] (651.center) to (650.center);
		\draw [style={double_edge}] (653.center) to (652.center);
		\draw [style={double_edge}] (655.center) to (654.center);
		\draw [style={double_edge}] (657.center) to (656.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (665.center) to (666.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (671.center) to (672.center);
		\draw [style=double edge, in=90, out=-90] (681.center) to (682.center);
		\draw (686.center) to (683.center);
		\draw (683.center) to (684.center);
		\draw (684.center) to (685.center);
		\draw (685.center) to (686.center);
		\draw [style={double_edge}, in=270, out=90] (688.center) to (687.center);
		\draw [style={double_edge}] (694.center) to (693.center);
		\draw [style={double_edge}] (696.center) to (695.center);
		\draw [style={double_edge}] (698.center) to (697.center);
		\draw [in=270, out=90] (700.center) to (699.center);
		\draw [style={double_edge}, in=270, out=90] (702.center) to (701.center);
		\draw [style={double_edge}] (704.center) to (703.center);
		\draw [style={double_edge}] (706.center) to (705.center);
		\draw [style={double_edge}] (708.center) to (707.center);
		\draw [in=270, out=90] (710.center) to (709.center);
		\draw [style={double_dot}] (718.center) to (697.center);
		\draw [style={double_dot}] (717.center) to (695.center);
		\draw [style={double_dot}] (716.center) to (693.center);
		\draw [style={double_dot}] (711.center) to (710.center);
		\draw [style={double_dot}] (712.center) to (704.center);
		\draw [style={double_dot}] (706.center) to (713.center);
		\draw [style={double_dot}] (714.center) to (708.center);
		\draw [style={double_dot}] (715.center) to (687.center);
		\draw [style={double_dot}] (720.center) to (719.center);
		\draw [style={double_dot}] (722.center) to (721.center);
		\draw [style={double_dot}] (724.center) to (723.center);
		\draw [style={double_dot}] (726.center) to (725.center);
		\draw [style={double_dot}] (728.center) to (727.center);
		\draw [style={double_dot}] (730.center) to (729.center);
		\draw [style={double_edge}] (732.center) to (731.center);
		\draw [style={double_edge}] (734.center) to (733.center);
		\draw [style={double_edge}] (736.center) to (735.center);
		\draw [style={double_edge}] (750.center) to (749.center);
		\draw [style={double_edge}] (752.center) to (751.center);
		\draw [style={double_edge}] (754.center) to (753.center);
		\draw [style={double_edge}, in=270, out=90] (756.center) to (755.center);
		\draw [style={double_edge}, in=90, out=-90] (759.center) to (760.center);
		\draw [style={double_edge}, in=270, out=90] (770.center) to (769.center);
		\draw [style={double_edge}, in=270, out=90] (772.center) to (771.center);
		\draw [style={double_edge}, in=270, out=90] (774.center) to (773.center);
		\draw [style={double_edge}, in=270, out=90] (776.center) to (775.center);
		\draw [style={double_edge}, in=90, out=-90] (778.center) to (779.center);
		\draw [style={double_edge}, in=90, out=-90] (782.center) to (783.center);
		\draw [style={double_edge}, in=90, out=-90] (786.center) to (787.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.25] (790.center) to (791.center);
		\draw [style={double_edge}] (807.center) to (806.center);
		\draw [style={double_edge}] (810.center) to (811.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (815.center) to (816.center);
		\draw [style={double_edge}] (819.center) to (818.center);
		\draw [style={double_edge}] (821.center) to (820.center);
		\draw [style={double_edge}] (823.center) to (822.center);
		\draw [style={double_edge}] (825.center) to (824.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (828.center) to (829.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (833.center) to (834.center);
		\draw [style={double_edge}, in=-270, out=-90] (849.center) to (848.center);
		\draw [style={double_edge}, in=-90, out=90] (852.center) to (853.center);
		\draw [style={double_edge}, in=-270, out=-90] (856.center) to (855.center);
		\draw [style={double_edge}, in=-270, out=-90] (858.center) to (857.center);
		\draw [style={double_edge}, in=-270, out=-90] (860.center) to (859.center);
		\draw [style={double_edge}, in=-270, out=-90] (862.center) to (861.center);
		\draw [style={double_edge}, in=-90, out=90] (864.center) to (865.center);
		\draw [style={double_edge}, in=-90, out=90] (868.center) to (869.center);
		\draw [style={double_edge}, in=-90, out=90] (872.center) to (873.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.25] (876.center) to (877.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polyslotproof9.tikz <==
\begin{tikzpicture}	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (58) at (-3.75, 0.5) {};
		\node [style=none] (59) at (-3.25, 0.5) {};
		\node [style=none] (60) at (-3.75, 0) {};
		\node [style=none] (61) at (-3.25, 0) {};
		\node [style=none] (62) at (-3.5, 0.25) {$Q$};
		\node [style=none] (63) at (-4.25, -1) {};
		\node [style=none] (64) at (-2.75, -1) {};
		\node [style=none] (65) at (-3.75, 0) {};
		\node [style=none] (66) at (-3.5, 0) {};
		\node [style=none] (67) at (-3.25, 0) {};
		\node [style=none] (68) at (-3.5, 0.5) {};
		\node [style=none] (71) at (-3.75, 0.5) {};
		\node [style=none] (72) at (-3.25, 0.5) {};
		\node [style=none] (73) at (-3.75, 0.5) {};
		\node [style=none] (74) at (-3.25, 0.5) {};
		\node [style=none] (75) at (-3.5, 1.25) {};
		\node [style=none] (76) at (-3.5, 0.5) {};
		\node [style=none] (77) at (-3.5, 0.5) {};
		\node [style=none] (78) at (-2.75, -1.25) {$\underline{K}$};
		\node [style=none] (79) at (-3.5, -1) {};
		\node [style=none] (82) at (-4.25, -1) {};
		\node [style=none] (83) at (-2.75, -1) {};
		\node [style=none] (89) at (-4.25, -1.25) {$\underline{H}$};
		\node [style=none] (100) at (-2.75, -1) {};
		\node [style=none] (102) at (-2.75, -1) {};
		\node [style=none] (103) at (-2.75, -1) {};
		\node [style=none] (110) at (-4.25, -1) {};
		\node [style=none] (112) at (-4.25, -1) {};
		\node [style=none] (113) at (-4.25, -1) {};
		\node [style=none] (120) at (-4, 0.5) {};
		\node [style=none] (172) at (-8.25, 3.75) {};
		\node [style=none] (179) at (-8.25, -3.75) {};
		\node [style=none] (182) at (-5.75, 3.75) {};
		\node [style=none] (198) at (8.5, 3.75) {};
		\node [style=none] (199) at (8.5, -3.75) {};
		\node [style=none] (260) at (3.75, 0.75) {};
		\node [style=none] (261) at (0.75, 0.75) {};
		\node [style=none] (262) at (0.75, -0.75) {};
		\node [style=none] (263) at (0.25, 0.75) {};
		\node [style=none] (264) at (0.25, -0.75) {};
		\node [style=none] (265) at (3.75, -0.75) {};
		\node [style=none] (266) at (3.25, 0.25) {};
		\node [style=none] (267) at (3.25, -0.25) {};
		\node [style=none] (268) at (3.25, 0.75) {};
		\node [style=none] (269) at (3.25, -0.75) {};
		\node [style=none] (270) at (0.75, 0.25) {};
		\node [style=none] (271) at (0.75, -0.25) {};
		\node [style=none] (272) at (3.25, -0.25) {};
		\node [style=none] (273) at (3.25, 0.25) {};
		\node [style=none] (274) at (3.25, 0.25) {};
		\node [style=none] (275) at (3.25, 1.5) {};
		\node [style=none] (276) at (3.25, -1.5) {};
		\node [style=none] (278) at (3.25, -0.25) {};
		\node [style=none] (281) at (3.5, 1.5) {};
		\node [style=none] (283) at (3.25, 1.5) {};
		\node [style=none] (287) at (2.75, 0.25) {};
		\node [style=none] (288) at (2.75, -0.25) {};
		\node [style=none] (289) at (1, 0.25) {};
		\node [style=none] (290) at (1, -0.25) {};
		\node [style=none] (291) at (0.5, 0.25) {};
		\node [style=none] (292) at (3.5, 0.25) {};
		\node [style=none] (293) at (3.5, -0.25) {};
		\node [style=none] (294) at (0.5, -0.25) {};
		\node [style=none] (295) at (1.75, 0) {$S(\underline{a})$};
		\node [style=none] (337) at (6.25, 0.75) {};
		\node [style=none] (338) at (4.75, 0.75) {};
		\node [style=none] (339) at (4.75, -0.75) {};
		\node [style=none] (340) at (4.25, 0.75) {};
		\node [style=none] (341) at (4.25, -0.75) {};
		\node [style=none] (342) at (6.25, -0.75) {};
		\node [style=none] (343) at (5.75, 0.25) {};
		\node [style=none] (344) at (5.75, -0.25) {};
		\node [style=none] (345) at (5.75, 0.75) {};
		\node [style=none] (346) at (5.75, -0.75) {};
		\node [style=none] (347) at (4.75, 0.25) {};
		\node [style=none] (348) at (4.75, -0.25) {};
		\node [style=none] (349) at (5.75, -0.25) {};
		\node [style=none] (350) at (5.75, 0.25) {};
		\node [style=none] (351) at (5.75, 0.25) {};
		\node [style=none] (352) at (5.75, 1.5) {};
		\node [style=none] (353) at (5.75, -1.5) {};
		\node [style=none] (355) at (5.75, -0.25) {};
		\node [style=none] (357) at (6, 1.5) {};
		\node [style=none] (359) at (5.75, 1.5) {};
		\node [style=none] (363) at (5.5, 0.25) {};
		\node [style=none] (364) at (5.5, -0.25) {};
		\node [style=none] (365) at (5, 0.25) {};
		\node [style=none] (366) at (5, -0.25) {};
		\node [style=none] (367) at (4.5, 0.25) {};
		\node [style=none] (368) at (6, 0.25) {};
		\node [style=none] (369) at (6, -0.25) {};
		\node [style=none] (370) at (4.5, -0.25) {};
		\node [style=none] (371) at (5.25, 0) {$\underline{k}$};
		\node [style=none] (376) at (-6.25, 3.75) {};
		\node [style=none] (382) at (-5.5, 3.75) {};
		\node [style=none] (399) at (-5.5, 3.75) {};
		\node [style=none] (402) at (-3, 3.75) {};
		\node [style=none] (411) at (-7.5, -3.75) {};
		\node [style=none] (413) at (-6.25, -3.75) {};
		\node [style=none] (415) at (-5.5, -3.75) {};
		\node [style=none] (417) at (-7.25, -3.75) {};
		\node [style=none] (419) at (-4.5, -3.75) {};
		\node [style=none] (440) at (-5.25, 3.75) {};
		\node [style=none] (441) at (-7, -3.75) {};
		\node [style=none] (445) at (-5, 3.75) {};
		\node [style=none] (447) at (-5.25, 3.75) {};
		\node [style=none] (502) at (-0.25, 0.75) {};
		\node [style=none] (503) at (-1.75, 0.75) {};
		\node [style=none] (504) at (-1.75, -0.75) {};
		\node [style=none] (505) at (-2.25, 0.75) {};
		\node [style=none] (506) at (-2.25, -0.75) {};
		\node [style=none] (507) at (-0.25, -0.75) {};
		\node [style=none] (508) at (-0.75, 0.25) {};
		\node [style=none] (509) at (-0.75, -0.25) {};
		\node [style=none] (510) at (-0.75, 0.75) {};
		\node [style=none] (511) at (-0.75, -0.75) {};
		\node [style=none] (512) at (-1.75, 0.25) {};
		\node [style=none] (513) at (-1.75, -0.25) {};
		\node [style=none] (514) at (-0.75, -0.25) {};
		\node [style=none] (515) at (-0.75, 0.25) {};
		\node [style=none] (516) at (-0.75, 0.25) {};
		\node [style=none] (517) at (-0.75, 1.5) {};
		\node [style=none] (518) at (-0.75, -1.5) {};
		\node [style=none] (520) at (-0.75, -0.25) {};
		\node [style=none] (523) at (-0.5, 1.5) {};
		\node [style=none] (525) at (-0.75, 1.5) {};
		\node [style=none] (529) at (-1, 0.25) {};
		\node [style=none] (530) at (-1, -0.25) {};
		\node [style=none] (531) at (-1.5, 0.25) {};
		\node [style=none] (532) at (-1.5, -0.25) {};
		\node [style=none] (533) at (-2, 0.25) {};
		\node [style=none] (534) at (-0.5, 0.25) {};
		\node [style=none] (535) at (-0.5, -0.25) {};
		\node [style=none] (536) at (-2, -0.25) {};
		\node [style=none] (537) at (-1.25, 0) {$\underline{h}$};
		\node [style=none] (541) at (-1.25, 0.75) {};
		\node [style=none] (557) at (7.5, 3.75) {};
		\node [style=none] (558) at (7.5, -3.75) {};
		\node [style=none] (562) at (7.75, 3.75) {};
		\node [style=none] (564) at (7.5, 3.75) {};
		\node [style=none] (581) at (-5, 1.5) {};
		\node [style=none] (582) at (6.5, 1.5) {};
		\node [style=none] (583) at (6.5, -1.5) {};
		\node [style=none] (584) at (-5, -1.5) {};
		\node [style=none] (587) at (4.5, -6.5) {$\underline{X}_{a}$};
		\node [style=none] (594) at (6, -6.5) {$\underline{X}_{k}$};
		\node [style=none] (609) at (-5.75, -6.5) {$\underline{B}$};
		\node [style=none] (610) at (-3.75, -6.5) {$\underline{C}$};
		\node [style=none] (611) at (-1, -6.5) {$\underline{D}$};
		\node [style=none] (612) at (-4.5, -6.5) {$\underline{G}$};
		\node [style=none] (613) at (-2, -6.5) {$\underline{L}$};
		\node [style=none] (616) at (2, -6.5) {$\underline{X}_{e}$};
		\node [style=none] (623) at (1, -6.5) {$\underline{X}_{h}$};
		\node [style=none] (630) at (5.25, -6.5) {$\underline{X}_{f}$};
		\node [style=none] (637) at (-5.75, 6.25) {};
		\node [style=none] (638) at (4.5, 6.25) {};
		\node [style=none] (639) at (4.75, 6.25) {};
		\node [style=none] (640) at (4.5, 6.25) {};
		\node [style=none] (641) at (4.5, 6.25) {};
		\node [style=none] (642) at (4.5, 6.25) {};
		\node [style=none] (643) at (4.5, 6.5) {$\underline{X}_{a}'$};
		\node [style=none] (644) at (5.5, 3.75) {};
		\node [style=none] (645) at (5.75, 3.75) {};
		\node [style=none] (646) at (6, 6.25) {};
		\node [style=none] (647) at (5.5, 3.75) {};
		\node [style=none] (648) at (6, 6.25) {};
		\node [style=none] (649) at (6, 6.5) {$\underline{X}_{k}'$};
		\node [style=none] (651) at (-4.5, 6.25) {};
		\node [style=none] (653) at (-2, 6.25) {};
		\node [style=none] (655) at (-3.75, 6.25) {};
		\node [style=none] (657) at (-1, 6.25) {};
		\node [style=none] (658) at (-5.75, 6.5) {$\underline{B}$};
		\node [style=none] (659) at (-3.75, 6.5) {$\underline{C}$};
		\node [style=none] (660) at (-1, 6.5) {$\underline{D}$};
		\node [style=none] (661) at (-4.5, 6.5) {$\underline{G}$};
		\node [style=none] (662) at (-2, 6.5) {$\underline{L}$};
		\node [style=none] (663) at (2, 6.25) {};
		\node [style=none] (664) at (2.25, 6.25) {};
		\node [style=none] (665) at (2, 6.25) {};
		\node [style=none] (666) at (2, 6.25) {};
		\node [style=none] (667) at (2, 6.25) {};
		\node [style=none] (668) at (2, 6.5) {$\underline{X}_{e}'$};
		\node [style=none] (669) at (1.25, 3.75) {};
		\node [style=none] (670) at (0.25, 3.75) {};
		\node [style=none] (671) at (1, 6.25) {};
		\node [style=none] (672) at (1.25, 3.75) {};
		\node [style=none] (673) at (1, 6.25) {};
		\node [style=none] (674) at (1, 6.5) {$\underline{X}_{h}'$};
		\node [style=none] (675) at (5.25, 6.25) {};
		\node [style=none] (676) at (5.5, 6.25) {};
		\node [style=none] (677) at (5.25, 6.25) {};
		\node [style=none] (678) at (5.25, 6.25) {};
		\node [style=none] (679) at (5.25, 6.25) {};
		\node [style=none] (680) at (5.25, 6.5) {$\underline{X}_{f}'$};
		\node [style=none] (683) at (-5.5, 2.75) {};
		\node [style=none] (684) at (7.75, 2.75) {};
		\node [style=none] (685) at (7.75, -2.75) {};
		\node [style=none] (686) at (-5.5, -2.75) {};
		\node [style=none] (687) at (-1, 2.75) {};
		\node [style=none] (688) at (-4.5, 1.5) {};
		\node [style=none] (693) at (-0.5, 2.75) {};
		\node [style=none] (694) at (-4, 1.5) {};
		\node [style=none] (695) at (-2.25, 2.75) {};
		\node [style=none] (696) at (-3.25, 1.5) {};
		\node [style=none] (697) at (0.25, 2.75) {};
		\node [style=none] (698) at (-2.25, 1.5) {};
		\node [style=none] (699) at (-3, 2.75) {};
		\node [style=none] (700) at (-4.5, 1.5) {};
		\node [style=none] (701) at (-4.5, -1.5) {};
		\node [style=none] (702) at (-4.5, -2.75) {};
		\node [style=none] (709) at (-4.5, -1.5) {};
		\node [style=none] (715) at (-1, 3.75) {};
		\node [style=none] (716) at (-0.5, 3.75) {};
		\node [style=none] (717) at (-2.25, 3.75) {};
		\node [style=none] (718) at (0.25, 3.75) {};
		\node [style=none] (719) at (1.25, 2.75) {};
		\node [style=none] (720) at (1.25, 3.75) {};
		\node [style=none] (721) at (3.75, 2.75) {};
		\node [style=none] (722) at (3.75, 3.75) {};
		\node [style=none] (723) at (5.5, 2.75) {};
		\node [style=none] (724) at (5.5, 3.75) {};
		\node [style=none] (731) at (1.25, 2.75) {};
		\node [style=none] (732) at (-0.75, 1.5) {};
		\node [style=none] (733) at (3.75, 2.75) {};
		\node [style=none] (734) at (3.25, 1.5) {};
		\node [style=none] (735) at (5.5, 2.75) {};
		\node [style=none] (736) at (5.75, 1.5) {};
		\node [style=none] (746) at (-0.75, -1.5) {};
		\node [style=none] (747) at (3.25, -1.5) {};
		\node [style=none] (748) at (5.75, -1.5) {};
		\node [style=none] (749) at (-0.75, -1.5) {};
		\node [style=none] (751) at (3.25, -1.5) {};
		\node [style=none] (753) at (5.75, -1.5) {};
		\node [style=none] (755) at (-5.75, 6.25) {};
		\node [style=none] (756) at (-1, 3.75) {};
		\node [style=none] (757) at (-5.25, 3.75) {};
		\node [style=none] (758) at (-5, 3.75) {};
		\node [style=none] (759) at (2, 6.25) {};
		\node [style=none] (760) at (-5.25, 3.75) {};
		\node [style=none] (761) at (-6.25, 5) {};
		\node [style=none] (769) at (-4.5, 6.25) {};
		\node [style=none] (770) at (-5.75, 3.75) {};
		\node [style=none] (771) at (-2, 6.25) {};
		\node [style=none] (772) at (-2.25, 3.75) {};
		\node [style=none] (773) at (-3.75, 6.25) {};
		\node [style=none] (774) at (-0.5, 3.75) {};
		\node [style=none] (775) at (-1, 6.25) {};
		\node [style=none] (776) at (0.25, 3.75) {};
		\node [style=none] (777) at (3.75, 3.75) {};
		\node [style=none] (778) at (4.5, 6.25) {};
		\node [style=none] (779) at (3.75, 3.75) {};
		\node [style=none] (780) at (4.5, 6.25) {};
		\node [style=none] (781) at (1.25, 3.75) {};
		\node [style=none] (782) at (1.75, 4.5) {};
		\node [style=none] (783) at (1.25, 3.75) {};
		\node [style=none] (784) at (0.5, 6) {};
		\node [style=none] (785) at (5.5, 3.75) {};
		\node [style=none] (786) at (5.5, 3.75) {};
		\node [style=none] (787) at (5.5, 3.75) {};
		\node [style=none] (788) at (5.5, 3.75) {};
		\node [style=none] (789) at (7.5, 3.75) {};
		\node [style=none] (790) at (5.25, 6.25) {};
		\node [style=none] (791) at (-4.75, 3.75) {};
		\node [style=none] (792) at (5.5, 6) {};
		\node [style=none] (794) at (-7.5, -3.75) {};
		\node [style=none] (795) at (8.5, -3.75) {};
		\node [style=none] (796) at (-6.25, -3.75) {};
		\node [style=none] (797) at (-5.5, -3.75) {};
		\node [style=none] (798) at (-7.25, -3.75) {};
		\node [style=none] (799) at (-4.5, -3.75) {};
		\node [style=none] (800) at (-7, -3.75) {};
		\node [style=none] (801) at (-6.75, -3.75) {};
		\node [style=none] (802) at (-7, -3.75) {};
		\node [style=none] (803) at (7.5, -3.75) {};
		\node [style=none] (804) at (7.75, -3.75) {};
		\node [style=none] (805) at (7.5, -3.75) {};
		\node [style=none] (850) at (-7, -3.75) {};
		\node [style=none] (851) at (-6.75, -3.75) {};
		\node [style=none] (853) at (-7, -3.75) {};
		\node [style=none] (856) at (-7.5, -3.75) {};
		\node [style=none] (875) at (7.5, -3.75) {};
		\node [style=none] (877) at (-4.75, -3.75) {};
		\node [style=none] (879) at (-7, 0.5) {$\hat{T}(e_{(i_e)}d_{(i_d)})$};
		\node [style=none] (908) at (3.5, 2.25) {};
		\node [style=none] (909) at (3.75, 2.25) {};
		\node [style=none] (910) at (3.5, 2.25) {};
		\node [style=none] (911) at (5.5, 2.25) {};
		\node [style=none] (912) at (5.75, 2.25) {};
		\node [style=none] (913) at (5.5, 2.25) {};
		\node [style=none] (914) at (0.5, 2.25) {};
		\node [style=none] (915) at (0.75, 2.25) {};
		\node [style=none] (916) at (0.5, 2.25) {};
		\node [style=none] (917) at (-1, 2.75) {};
		\node [style=none] (918) at (1.25, 1.5) {};
		\node [style=none] (919) at (-0.5, 2.75) {};
		\node [style=none] (920) at (2.25, 1.5) {};
		\node [style=none] (921) at (-2.25, 2.75) {};
		\node [style=none] (922) at (-3.5, 1.5) {};
		\node [style=none] (923) at (0.25, 2.75) {};
		\node [style=none] (924) at (2.75, 1.5) {};
		\node [style=none] (925) at (-3, 2.75) {};
		\node [style=none] (926) at (1.75, 1.5) {};
		\node [style=none] (927) at (1.25, 2.75) {};
		\node [style=none] (928) at (3.75, 2.75) {};
		\node [style=none] (929) at (5.5, 2.75) {};
		\node [style=none] (930) at (1.25, 2.75) {};
		\node [style=none] (931) at (-0.75, 1.5) {};
		\node [style=none] (932) at (3.75, 2.75) {};
		\node [style=none] (933) at (3.25, 1.5) {};
		\node [style=none] (934) at (5.5, 2.75) {};
		\node [style=none] (935) at (5.75, 1.5) {};
		\node [style=none] (936) at (0.75, 1.5) {};
		\node [style=none] (937) at (1.25, 1.5) {};
		\node [style=none] (938) at (1.75, 1.5) {};
		\node [style=none] (939) at (2.25, 1.5) {};
		\node [style=none] (940) at (1.25, 0.75) {};
		\node [style=none] (941) at (1.75, 0.75) {};
		\node [style=none] (942) at (2.25, 0.75) {};
		\node [style=none] (943) at (2.75, 0.75) {};
		\node [style=none] (944) at (2.75, 1.5) {};
		\node [style=none] (945) at (1.25, -0.75) {};
		\node [style=none] (946) at (1.75, -0.75) {};
		\node [style=none] (947) at (2.25, -0.75) {};
		\node [style=none] (948) at (1.25, -1.5) {};
		\node [style=none] (949) at (1.75, -1.5) {};
		\node [style=none] (950) at (2.25, -1.5) {};
		\node [style=none] (951) at (2.75, -1.5) {};
		\node [style=none] (952) at (2.75, -0.75) {};
		\node [style=none] (953) at (2.25, 0.25) {};
		\node [style=none] (954) at (0.75, 0.75) {};
		\node [style=none] (955) at (0.75, -0.75) {};
		\node [style=none] (967) at (1.25, 0.75) {};
		\node [style=none] (968) at (0.75, 0.25) {};
		\node [style=none] (969) at (2.25, 0.75) {};
		\node [style=none] (970) at (1.75, 0.25) {};
		\node [style=none] (984) at (1.25, 0.25) {};
		\node [style=none] (997) at (-5.75, -3.75) {};
		\node [style=none] (999) at (0.75, -0.75) {};
		\node [style=none] (1000) at (0.25, -0.75) {};
		\node [style=none] (1001) at (3.25, -0.25) {};
		\node [style=none] (1002) at (3.25, -0.75) {};
		\node [style=none] (1003) at (0.75, -0.25) {};
		\node [style=none] (1004) at (3.25, -0.25) {};
		\node [style=none] (1005) at (3.25, -0.25) {};
		\node [style=none] (1006) at (3.25, -1.5) {};
		\node [style=none] (1007) at (3.5, -1.5) {};
		\node [style=none] (1008) at (3.25, -1.5) {};
		\node [style=none] (1009) at (2.75, -0.25) {};
		\node [style=none] (1010) at (1, -0.25) {};
		\node [style=none] (1012) at (3.5, -0.25) {};
		\node [style=none] (1014) at (4.75, -0.75) {};
		\node [style=none] (1017) at (5.75, -0.75) {};
		\node [style=none] (1021) at (5.75, -1.5) {};
		\node [style=none] (1022) at (6, -1.5) {};
		\node [style=none] (1023) at (5.75, -1.5) {};
		\node [style=none] (1028) at (-6.25, -3.75) {};
		\node [style=none] (1029) at (-5.5, -3.75) {};
		\node [style=none] (1030) at (-5.5, -3.75) {};
		\node [style=none] (1031) at (-3, -3.75) {};
		\node [style=none] (1032) at (-5.25, -3.75) {};
		\node [style=none] (1033) at (-5, -3.75) {};
		\node [style=none] (1034) at (-5.25, -3.75) {};
		\node [style=none] (1036) at (-1.75, -0.75) {};
		\node [style=none] (1039) at (-0.75, -0.75) {};
		\node [style=none] (1043) at (-0.75, -1.5) {};
		\node [style=none] (1044) at (-0.5, -1.5) {};
		\node [style=none] (1045) at (-0.75, -1.5) {};
		\node [style=none] (1050) at (-1.25, -0.75) {};
		\node [style=none] (1051) at (-5, -1.5) {};
		\node [style=none] (1053) at (-5.75, -6.25) {};
		\node [style=none] (1054) at (4.5, -6.25) {};
		\node [style=none] (1055) at (4.75, -6.25) {};
		\node [style=none] (1056) at (4.5, -6.25) {};
		\node [style=none] (1057) at (4.5, -6.25) {};
		\node [style=none] (1058) at (4.5, -6.25) {};
		\node [style=none] (1060) at (5.5, -3.75) {};
		\node [style=none] (1061) at (5.75, -3.75) {};
		\node [style=none] (1062) at (6, -6.25) {};
		\node [style=none] (1063) at (5.5, -3.75) {};
		\node [style=none] (1064) at (6, -6.25) {};
		\node [style=none] (1066) at (-4.5, -6.25) {};
		\node [style=none] (1067) at (-2, -6.25) {};
		\node [style=none] (1068) at (-3.75, -6.25) {};
		\node [style=none] (1069) at (-1, -6.25) {};
		\node [style=none] (1075) at (2, -6.25) {};
		\node [style=none] (1076) at (2.25, -6.25) {};
		\node [style=none] (1077) at (2, -6.25) {};
		\node [style=none] (1078) at (2, -6.25) {};
		\node [style=none] (1079) at (2, -6.25) {};
		\node [style=none] (1081) at (1.25, -3.75) {};
		\node [style=none] (1082) at (0.25, -3.75) {};
		\node [style=none] (1083) at (1, -6.25) {};
		\node [style=none] (1084) at (1.25, -3.75) {};
		\node [style=none] (1085) at (1, -6.25) {};
		\node [style=none] (1087) at (5.25, -6.25) {};
		\node [style=none] (1088) at (5.5, -6.25) {};
		\node [style=none] (1089) at (5.25, -6.25) {};
		\node [style=none] (1090) at (5.25, -6.25) {};
		\node [style=none] (1091) at (5.25, -6.25) {};
		\node [style=none] (1093) at (-5.5, -2.75) {};
		\node [style=none] (1094) at (-1, -2.75) {};
		\node [style=none] (1095) at (-4.5, -1.5) {};
		\node [style=none] (1096) at (-0.5, -2.75) {};
		\node [style=none] (1097) at (-4, -1.5) {};
		\node [style=none] (1098) at (-2.25, -2.75) {};
		\node [style=none] (1099) at (-3.25, -1.5) {};
		\node [style=none] (1100) at (0.25, -2.75) {};
		\node [style=none] (1101) at (-2.25, -1.5) {};
		\node [style=none] (1102) at (-3, -2.75) {};
		\node [style=none] (1103) at (-4.5, -1.5) {};
		\node [style=none] (1104) at (-1, -3.75) {};
		\node [style=none] (1105) at (-0.5, -3.75) {};
		\node [style=none] (1106) at (-2.25, -3.75) {};
		\node [style=none] (1107) at (0.25, -3.75) {};
		\node [style=none] (1108) at (1.25, -2.75) {};
		\node [style=none] (1109) at (1.25, -3.75) {};
		\node [style=none] (1110) at (3.75, -2.75) {};
		\node [style=none] (1111) at (3.75, -3.75) {};
		\node [style=none] (1112) at (5.5, -2.75) {};
		\node [style=none] (1113) at (5.5, -3.75) {};
		\node [style=none] (1114) at (1.25, -2.75) {};
		\node [style=none] (1115) at (-0.75, -1.5) {};
		\node [style=none] (1116) at (3.75, -2.75) {};
		\node [style=none] (1117) at (3.25, -1.5) {};
		\node [style=none] (1118) at (5.5, -2.75) {};
		\node [style=none] (1119) at (5.75, -1.5) {};
		\node [style=none] (1120) at (-5.75, -6.25) {};
		\node [style=none] (1121) at (-1, -3.75) {};
		\node [style=none] (1122) at (-5.25, -3.75) {};
		\node [style=none] (1123) at (-5, -3.75) {};
		\node [style=none] (1124) at (2, -6.25) {};
		\node [style=none] (1125) at (-5.25, -3.75) {};
		\node [style=none] (1126) at (-6.25, -5) {};
		\node [style=none] (1127) at (-4.5, -6.25) {};
		\node [style=none] (1128) at (-5.75, -3.75) {};
		\node [style=none] (1129) at (-2, -6.25) {};
		\node [style=none] (1130) at (-2.25, -3.75) {};
		\node [style=none] (1131) at (-3.75, -6.25) {};
		\node [style=none] (1132) at (-0.5, -3.75) {};
		\node [style=none] (1133) at (-1, -6.25) {};
		\node [style=none] (1134) at (0.25, -3.75) {};
		\node [style=none] (1135) at (3.75, -3.75) {};
		\node [style=none] (1136) at (4.5, -6.25) {};
		\node [style=none] (1137) at (3.75, -3.75) {};
		\node [style=none] (1138) at (4.5, -6.25) {};
		\node [style=none] (1139) at (1.25, -3.75) {};
		\node [style=none] (1140) at (1.75, -4.5) {};
		\node [style=none] (1141) at (1.25, -3.75) {};
		\node [style=none] (1142) at (0.5, -6) {};
		\node [style=none] (1143) at (5.5, -3.75) {};
		\node [style=none] (1144) at (5.5, -3.75) {};
		\node [style=none] (1145) at (5.5, -3.75) {};
		\node [style=none] (1146) at (5.5, -3.75) {};
		\node [style=none] (1147) at (5.25, -6.25) {};
		\node [style=none] (1148) at (-4.75, -3.75) {};
		\node [style=none] (1149) at (5.5, -6) {};
		\node [style=none] (1150) at (3.5, -2.25) {};
		\node [style=none] (1151) at (3.75, -2.25) {};
		\node [style=none] (1152) at (3.5, -2.25) {};
		\node [style=none] (1153) at (5.5, -2.25) {};
		\node [style=none] (1154) at (5.75, -2.25) {};
		\node [style=none] (1155) at (5.5, -2.25) {};
		\node [style=none] (1156) at (0.5, -2.25) {};
		\node [style=none] (1157) at (0.75, -2.25) {};
		\node [style=none] (1158) at (0.5, -2.25) {};
		\node [style=none] (1159) at (-1, -2.75) {};
		\node [style=none] (1160) at (1.25, -1.5) {};
		\node [style=none] (1161) at (-0.5, -2.75) {};
		\node [style=none] (1162) at (2.25, -1.5) {};
		\node [style=none] (1163) at (-2.25, -2.75) {};
		\node [style=none] (1164) at (-3.5, -1.5) {};
		\node [style=none] (1165) at (0.25, -2.75) {};
		\node [style=none] (1166) at (2.75, -1.5) {};
		\node [style=none] (1167) at (-3, -2.75) {};
		\node [style=none] (1168) at (1.75, -1.5) {};
		\node [style=none] (1169) at (1.25, -2.75) {};
		\node [style=none] (1170) at (3.75, -2.75) {};
		\node [style=none] (1171) at (5.5, -2.75) {};
		\node [style=none] (1172) at (1.25, -2.75) {};
		\node [style=none] (1173) at (-0.75, -1.5) {};
		\node [style=none] (1174) at (3.75, -2.75) {};
		\node [style=none] (1175) at (3.25, -1.5) {};
		\node [style=none] (1176) at (5.5, -2.75) {};
		\node [style=none] (1177) at (5.75, -1.5) {};
		\node [style=none] (1178) at (0.75, -1.5) {};
		\node [style=none] (1180) at (1.75, -1.5) {};
		\node [style=none] (1181) at (2.25, -1.5) {};
		\node [style=none] (1182) at (1.25, -0.75) {};
		\node [style=none] (1183) at (1.75, -0.75) {};
		\node [style=none] (1184) at (2.25, -0.75) {};
		\node [style=none] (1185) at (2.75, -0.75) {};
		\node [style=none] (1186) at (2.75, -1.5) {};
		\node [style=none] (1187) at (2.25, -0.25) {};
		\node [style=none] (1188) at (0.75, -0.75) {};
		\node [style=none] (1189) at (1.25, -0.75) {};
		\node [style=none] (1190) at (0.75, -0.25) {};
		\node [style=none] (1191) at (2.25, -0.75) {};
		\node [style=none] (1192) at (1.75, -0.25) {};
		\node [style=none] (1193) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (59.center) to (58.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (58.center) to (60.center);
		\draw [style=double edge] (61.center) to (60.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (61.center) to (59.center);
		\draw [style={double_bold}, bend left, looseness=0.75] (63.center) to (65.center);
		\draw [style={double_bold}, bend left, looseness=0.75] (67.center) to (64.center);
		\draw [style={double_bold}, in=90, out=-90] (75.center) to (76.center);
		\draw [style=double edge, in=90, out=-90] (66.center) to (79.center);
		\draw (172.center) to (179.center);
		\draw (199.center) to (198.center);
		\draw (179.center) to (199.center);
		\draw (172.center) to (198.center);
		\draw (265.center) to (264.center);
		\draw (264.center) to (263.center);
		\draw (263.center) to (260.center);
		\draw (260.center) to (265.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (268.center) to (266.center);
		\draw [style={double_edge}, in=90, out=-90] (267.center) to (269.center);
		\draw [style=dottededge] (268.center) to (275.center);
		\draw [style=dottededge] (269.center) to (276.center);
		\draw [style=new edge style 1, bend left] (294.center) to (293.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (293.center) to (292.center);
		\draw [style=new edge style 1, bend left=45, looseness=0.75] (292.center) to (291.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (291.center) to (294.center);
		\draw [style={double_edge}] (291.center) to (292.center);
		\draw [style={double_edge}] (292.center) to (293.center);
		\draw [style={double_edge}] (293.center) to (294.center);
		\draw [style={double_edge}] (294.center) to (291.center);
		\draw [style={double_edge}] (342.center) to (341.center);
		\draw [style={double_edge}] (341.center) to (340.center);
		\draw [style={double_edge}] (340.center) to (337.center);
		\draw [style={double_edge}] (337.center) to (342.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (345.center) to (343.center);
		\draw [style={double_edge}, in=90, out=-90] (344.center) to (346.center);
		\draw [style={double_edge}] (338.center) to (347.center);
		\draw [style={double_edge}] (348.center) to (339.center);
		\draw [style=dottededge] (345.center) to (352.center);
		\draw [style=dottededge] (346.center) to (353.center);
		\draw [style=new edge style 1, bend left] (370.center) to (369.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (369.center) to (368.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (368.center) to (367.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (367.center) to (370.center);
		\draw [style={double_edge}] (367.center) to (368.center);
		\draw [style={double_edge}] (368.center) to (369.center);
		\draw [style={double_edge}] (369.center) to (370.center);
		\draw [style={double_edge}] (370.center) to (367.center);
		\draw [style={double_edge}] (507.center) to (506.center);
		\draw [style={double_edge}] (506.center) to (505.center);
		\draw [style={double_edge}] (505.center) to (502.center);
		\draw [style={double_edge}] (502.center) to (507.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (510.center) to (508.center);
		\draw [style={double_edge}, in=90, out=-90] (509.center) to (511.center);
		\draw [style={double_edge}] (503.center) to (512.center);
		\draw [style={double_edge}] (513.center) to (504.center);
		\draw [style=dottededge] (510.center) to (517.center);
		\draw [style=dottededge] (511.center) to (518.center);
		\draw [style=new edge style 1, bend left] (536.center) to (535.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (535.center) to (534.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (534.center) to (533.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (533.center) to (536.center);
		\draw [style={double_edge}] (533.center) to (534.center);
		\draw [style={double_edge}] (534.center) to (535.center);
		\draw [style={double_edge}] (535.center) to (536.center);
		\draw [style={double_edge}] (536.center) to (533.center);
		\draw (584.center) to (581.center);
		\draw (581.center) to (582.center);
		\draw (582.center) to (583.center);
		\draw (583.center) to (584.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (646.center) to (647.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (671.center) to (672.center);
		\draw (686.center) to (683.center);
		\draw (683.center) to (684.center);
		\draw (684.center) to (685.center);
		\draw (685.center) to (686.center);
		\draw [style={double_dot}] (718.center) to (697.center);
		\draw [style={double_dot}] (717.center) to (695.center);
		\draw [style={double_dot}] (716.center) to (693.center);
		\draw [style={double_dot}] (715.center) to (687.center);
		\draw [style={double_dot}] (720.center) to (719.center);
		\draw [style={double_dot}] (722.center) to (721.center);
		\draw [style={double_dot}] (724.center) to (723.center);
		\draw [style={double_edge}, in=270, out=90] (756.center) to (755.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.50] (759.center) to (760.center);
		\draw [style={double_edge}, in=270, out=90] (770.center) to (769.center);
		\draw [style={double_edge}, in=270, out=90] (772.center) to (771.center);
		\draw [style={double_edge}, in=270, out=90] (774.center) to (773.center);
		\draw [style={double_edge}, in=270, out=90] (776.center) to (775.center);
		\draw [style={double_edge}, in=90, out=-90] (778.center) to (779.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.25] (790.center) to (791.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.50] (918.center) to (917.center);
		\draw [style={double_edge}, in=270, out=90, looseness=0.25] (920.center) to (919.center);
		\draw [style={double_edge}, in=270, out=90] (922.center) to (921.center);
		\draw [style={double_edge}, in=270, out=90, looseness=0.50] (924.center) to (923.center);
		\draw [in=-90, out=90, looseness=0.25] (926.center) to (925.center);
		\draw [style={double_edge}, in=270, out=90] (931.center) to (930.center);
		\draw [style={double_edge}, in=270, out=90] (933.center) to (932.center);
		\draw [style={double_edge}, in=270, out=90] (935.center) to (934.center);
		\draw [style={double_dot}] (940.center) to (937.center);
		\draw [style={double_dot}] (939.center) to (942.center);
		\draw [style={double_dot}] (944.center) to (943.center);
		\draw [style={double_dot}] (948.center) to (945.center);
		\draw [style={double_dot}] (947.center) to (950.center);
		\draw [style={double_dot}] (952.center) to (951.center);
		\draw [in=90, out=-90, looseness=0.50] (954.center) to (287.center);
		\draw [style={double_edge}, in=270, out=90] (968.center) to (967.center);
		\draw [style={double_edge}, in=270, out=90] (970.center) to (969.center);
		\draw [in=270, out=90] (984.center) to (941.center);
		\draw [style=dottededge] (938.center) to (941.center);
		\draw [in=-90, out=90] (953.center) to (943.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (1002.center) to (1001.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (1062.center) to (1063.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.75] (1083.center) to (1084.center);
		\draw [style={double_dot}] (1107.center) to (1100.center);
		\draw [style={double_dot}] (1106.center) to (1098.center);
		\draw [style={double_dot}] (1105.center) to (1096.center);
		\draw [style={double_dot}] (1104.center) to (1094.center);
		\draw [style={double_dot}] (1109.center) to (1108.center);
		\draw [style={double_dot}] (1111.center) to (1110.center);
		\draw [style={double_dot}] (1113.center) to (1112.center);
		\draw [style={double_edge}, in=-270, out=-90] (1121.center) to (1120.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.50] (1124.center) to (1125.center);
		\draw [style={double_edge}, in=-270, out=-90] (1128.center) to (1127.center);
		\draw [style={double_edge}, in=-270, out=-90] (1130.center) to (1129.center);
		\draw [style={double_edge}, in=-270, out=-90] (1132.center) to (1131.center);
		\draw [style={double_edge}, in=-270, out=-90] (1134.center) to (1133.center);
		\draw [style={double_edge}, in=-90, out=90] (1136.center) to (1137.center);
		\draw [style={double_edge}, in=-90, out=90, looseness=0.25] (1147.center) to (1148.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.50] (1160.center) to (1159.center);
		\draw [style={double_edge}, in=-270, out=-90, looseness=0.25] (1162.center) to (1161.center);
		\draw [style={double_edge}, in=-270, out=-90] (1164.center) to (1163.center);
		\draw [style={double_edge}, in=-270, out=-90, looseness=0.50] (1166.center) to (1165.center);
		\draw [in=90, out=-90, looseness=0.25] (1168.center) to (1167.center);
		\draw [style={double_edge}, in=-270, out=-90] (1173.center) to (1172.center);
		\draw [style={double_edge}, in=-270, out=-90] (1175.center) to (1174.center);
		\draw [style={double_edge}, in=-270, out=-90] (1177.center) to (1176.center);
		\draw [in=-90, out=90, looseness=0.50] (1188.center) to (1009.center);
		\draw [style={double_edge}, in=-270, out=-90] (1190.center) to (1189.center);
		\draw [style={double_edge}, in=-270, out=-90] (1192.center) to (1191.center);
		\draw [in=-270, out=-90] (1193.center) to (1183.center);
		\draw [in=90, out=-90] (1187.center) to (1185.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polysym1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (1.5, 1.5) {};
		\node [style=none] (2) at (-1.5, -1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (5) at (-1.5, -2.25) {};
		\node [style=none] (7) at (1.5, -2.25) {};
		\node [style=none] (8) at (-1.5, -1.5) {};
		\node [style=none] (9) at (-0.75, -1.5) {};
		\node [style=none] (10) at (1.5, -1.5) {};
		\node [style=none] (15) at (-1.5, -2.5) {$\underline{\mathbf{A}}$};
		\node [style=none] (17) at (1.5, -2.5) {$\underline{\mathbf{C}}$};
		\node [style=none] (19) at (-1.5, 1.5) {};
		\node [style=none] (20) at (1.5, 1.5) {};
		\node [style=none] (25) at (1.5, 1.5) {};
		\node [style=none] (34) at (-0.75, -2.25) {};
		\node [style=none] (35) at (-0.75, -2.5) {$\mathbf{M}_1$};
		\node [style=none] (36) at (-2.5, 0.25) {};
		\node [style=none] (37) at (2.5, 0.25) {};
		\node [style=none] (38) at (-2.5, -0.25) {};
		\node [style=none] (39) at (2.5, -0.25) {};
		\node [style=none] (40) at (0, 0) {$S$};
		\node [style=none] (41) at (-2.25, -0.75) {};
		\node [style=none] (42) at (-2.25, -0.25) {};
		\node [style=none] (43) at (-2.25, -0.25) {};
		\node [style=none] (47) at (-0.25, -0.75) {};
		\node [style=none] (48) at (-0.25, -0.25) {};
		\node [style=none] (53) at (-2.25, -1) {$\underline{A}$};
		\node [style=none] (54) at (-0.25, -1) {$\underline{C}$};
		\node [style=none] (55) at (-1.25, -0.75) {};
		\node [style=none] (56) at (-1.25, -0.25) {};
		\node [style=none] (57) at (-1.25, -0.25) {};
		\node [style=none] (60) at (-1.25, -1) {$\underline{B}$};
		\node [style=none] (62) at (-1.75, -0.75) {};
		\node [style=none] (63) at (-1.75, -0.25) {};
		\node [style=none] (64) at (-1.75, -0.25) {};
		\node [style=none] (65) at (-0.75, -0.75) {};
		\node [style=none] (66) at (-0.75, -0.25) {};
		\node [style=none] (67) at (-1.75, -1) {$M_1$};
		\node [style=none] (68) at (-0.75, -1) {$M_2$};
		\node [style=none] (69) at (-1.5, 1.5) {};
		\node [style=none] (70) at (1.5, 1.5) {};
		\node [style=none] (71) at (-1.5, 2.25) {};
		\node [style=none] (72) at (1.5, 2.25) {};
		\node [style=none] (73) at (-1.5, 1.5) {};
		\node [style=none] (74) at (-0.75, 1.5) {};
		\node [style=none] (75) at (1.5, 1.5) {};
		\node [style=none] (76) at (-1.5, 2.5) {$\underline{\mathbf{D}}$};
		\node [style=none] (77) at (1.5, 2.5) {$\underline{\mathbf{F}}$};
		\node [style=none] (78) at (-0.75, 2.25) {};
		\node [style=none] (79) at (-0.75, 2.5) {$\mathbf{N}_1$};
		\node [style=none] (102) at (0.75, -1.5) {};
		\node [style=none] (103) at (0.75, -2.25) {};
		\node [style=none] (104) at (0.75, -2.5) {$\mathbf{M}_2$};
		\node [style=none] (105) at (0, -1.5) {};
		\node [style=none] (106) at (0, -2.25) {};
		\node [style=none] (107) at (0, -1.5) {};
		\node [style=none] (108) at (0, -2.5) {$\underline{\mathbf{B}}$};
		\node [style=none] (109) at (0.75, 1.5) {};
		\node [style=none] (110) at (0.75, 2.25) {};
		\node [style=none] (111) at (0.75, 2.5) {$\mathbf{N}_2$};
		\node [style=none] (112) at (0, 1.5) {};
		\node [style=none] (113) at (0, 2.25) {};
		\node [style=none] (114) at (0, 1.5) {};
		\node [style=none] (115) at (0, 2.5) {$\underline{\mathbf{E}}$};
		\node [style=none] (116) at (0.25, -0.75) {};
		\node [style=none] (117) at (0.25, -0.25) {};
		\node [style=none] (118) at (0.25, -0.25) {};
		\node [style=none] (119) at (2.25, -0.75) {};
		\node [style=none] (120) at (2.25, -0.25) {};
		\node [style=none] (121) at (0.25, -1) {$\underline{A}'$};
		\node [style=none] (122) at (2.25, -1) {$\underline{C}'$};
		\node [style=none] (123) at (1.25, -0.75) {};
		\node [style=none] (124) at (1.25, -0.25) {};
		\node [style=none] (125) at (1.25, -0.25) {};
		\node [style=none] (126) at (1.25, -1) {$\underline{B}'$};
		\node [style=none] (127) at (0.75, -0.75) {};
		\node [style=none] (128) at (0.75, -0.25) {};
		\node [style=none] (129) at (0.75, -0.25) {};
		\node [style=none] (130) at (1.75, -0.75) {};
		\node [style=none] (131) at (1.75, -0.25) {};
		\node [style=none] (132) at (0.75, -1) {$M_1'$};
		\node [style=none] (133) at (1.75, -1) {$M_2'$};
		\node [style=none] (135) at (-2.25, 0.75) {};
		\node [style=none] (136) at (-2.25, 0.25) {};
		\node [style=none] (137) at (-2.25, 0.25) {};
		\node [style=none] (138) at (-0.25, 0.75) {};
		\node [style=none] (139) at (-0.25, 0.25) {};
		\node [style=none] (140) at (-2.25, 1) {$\underline{D}$};
		\node [style=none] (141) at (-0.25, 1) {$\underline{F}$};
		\node [style=none] (142) at (-1.25, 0.75) {};
		\node [style=none] (143) at (-1.25, 0.25) {};
		\node [style=none] (144) at (-1.25, 0.25) {};
		\node [style=none] (145) at (-1.25, 1) {$\underline{E}$};
		\node [style=none] (146) at (-1.75, 0.75) {};
		\node [style=none] (147) at (-1.75, 0.25) {};
		\node [style=none] (148) at (-1.75, 0.25) {};
		\node [style=none] (149) at (-0.75, 0.75) {};
		\node [style=none] (150) at (-0.75, 0.25) {};
		\node [style=none] (151) at (-1.75, 1) {$N_1$};
		\node [style=none] (152) at (-0.75, 1) {$N_2$};
		\node [style=none] (153) at (0.25, 0.75) {};
		\node [style=none] (154) at (0.25, 0.25) {};
		\node [style=none] (155) at (0.25, 0.25) {};
		\node [style=none] (156) at (2.25, 0.75) {};
		\node [style=none] (157) at (2.25, 0.25) {};
		\node [style=none] (158) at (0.25, 1) {$\underline{D}'$};
		\node [style=none] (159) at (2.25, 1) {$\underline{F}'$};
		\node [style=none] (160) at (1.25, 0.75) {};
		\node [style=none] (161) at (1.25, 0.25) {};
		\node [style=none] (162) at (1.25, 0.25) {};
		\node [style=none] (163) at (1.25, 1) {$\underline{E}'$};
		\node [style=none] (164) at (0.75, 0.75) {};
		\node [style=none] (165) at (0.75, 0.25) {};
		\node [style=none] (166) at (0.75, 0.25) {};
		\node [style=none] (167) at (1.75, 0.75) {};
		\node [style=none] (168) at (1.75, 0.25) {};
		\node [style=none] (169) at (0.75, 1) {$N_1'$};
		\node [style=none] (170) at (1.75, 1) {$N_2'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend left=270, looseness=1.75] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.75] (3.center) to (1.center);
		\draw [style={double_bold}] (5.center) to (8.center);
		\draw [style={double_bold}] (10.center) to (7.center);
		\draw [style=double edge] (9.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (38.center);
		\draw (39.center) to (38.center);
		\draw (39.center) to (37.center);
		\draw [style={double_bold}, in=270, out=90] (41.center) to (42.center);
		\draw [style={double_bold}, in=270, out=90] (47.center) to (48.center);
		\draw [style={double_bold}, in=270, out=90] (55.center) to (56.center);
		\draw [in=270, out=90] (62.center) to (63.center);
		\draw [in=270, out=90] (65.center) to (66.center);
		\draw [style={double_bold}] (71.center) to (73.center);
		\draw [style={double_bold}] (75.center) to (72.center);
		\draw [style=double edge] (74.center) to (78.center);
		\draw [style=double edge] (102.center) to (103.center);
		\draw [style={double_bold}] (106.center) to (107.center);
		\draw [style=double edge] (109.center) to (110.center);
		\draw [style={double_bold}] (113.center) to (114.center);
		\draw [style={double_bold}, in=270, out=90] (116.center) to (117.center);
		\draw [style={double_bold}, in=270, out=90] (119.center) to (120.center);
		\draw [style={double_bold}, in=270, out=90] (123.center) to (124.center);
		\draw [in=270, out=90] (127.center) to (128.center);
		\draw [in=270, out=90] (130.center) to (131.center);
		\draw [style={double_bold}, in=-270, out=-90] (135.center) to (136.center);
		\draw [style={double_bold}, in=-270, out=-90] (138.center) to (139.center);
		\draw [style={double_bold}, in=-270, out=-90] (142.center) to (143.center);
		\draw [in=-270, out=-90] (146.center) to (147.center);
		\draw [in=-270, out=-90] (149.center) to (150.center);
		\draw [style={double_bold}, in=-270, out=-90] (153.center) to (154.center);
		\draw [style={double_bold}, in=-270, out=-90] (156.center) to (157.center);
		\draw [style={double_bold}, in=-270, out=-90] (160.center) to (161.center);
		\draw [in=-270, out=-90] (164.center) to (165.center);
		\draw [in=-270, out=-90] (167.center) to (168.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polysym2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (1.5, 1.5) {};
		\node [style=none] (2) at (-1.5, -1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (5) at (-1.5, -2.25) {};
		\node [style=none] (7) at (1.5, -2.25) {};
		\node [style=none] (8) at (-1.5, -1.5) {};
		\node [style=none] (9) at (-0.75, -1.5) {};
		\node [style=none] (10) at (1.5, -1.5) {};
		\node [style=none] (15) at (-1.5, -2.5) {$\underline{\mathbf{A}}$};
		\node [style=none] (17) at (1.5, -2.5) {$\underline{\mathbf{C}}$};
		\node [style=none] (19) at (-1.5, 1.5) {};
		\node [style=none] (20) at (1.5, 1.5) {};
		\node [style=none] (25) at (1.5, 1.5) {};
		\node [style=none] (34) at (0.75, -2.25) {};
		\node [style=none] (35) at (0.75, -2.5) {$\mathbf{M}_1$};
		\node [style=none] (36) at (-2.5, 0.25) {};
		\node [style=none] (37) at (2.5, 0.25) {};
		\node [style=none] (38) at (-2.5, -0.25) {};
		\node [style=none] (39) at (2.5, -0.25) {};
		\node [style=none] (40) at (0, 0) {$S$};
		\node [style=none] (41) at (-2.25, -0.75) {};
		\node [style=none] (42) at (-2.25, -0.25) {};
		\node [style=none] (43) at (-2.25, -0.25) {};
		\node [style=none] (47) at (-0.25, -0.75) {};
		\node [style=none] (48) at (-0.25, -0.25) {};
		\node [style=none] (53) at (-2.25, -1) {$\underline{A}$};
		\node [style=none] (54) at (-0.25, -1) {$\underline{C}$};
		\node [style=none] (55) at (-1.25, -0.75) {};
		\node [style=none] (56) at (-1.25, -0.25) {};
		\node [style=none] (57) at (-1.25, -0.25) {};
		\node [style=none] (60) at (-1.25, -1) {$\underline{B}$};
		\node [style=none] (62) at (-1.75, -0.75) {};
		\node [style=none] (63) at (-1.75, -0.25) {};
		\node [style=none] (64) at (-1.75, -0.25) {};
		\node [style=none] (65) at (-0.75, -0.75) {};
		\node [style=none] (66) at (-0.75, -0.25) {};
		\node [style=none] (67) at (-1.75, -1) {$M_1$};
		\node [style=none] (68) at (-0.75, -1) {$M_2$};
		\node [style=none] (69) at (-1.5, 1.5) {};
		\node [style=none] (70) at (1.5, 1.5) {};
		\node [style=none] (71) at (-1.5, 2.25) {};
		\node [style=none] (72) at (1.5, 2.25) {};
		\node [style=none] (73) at (-1.5, 1.5) {};
		\node [style=none] (74) at (-0.75, 1.5) {};
		\node [style=none] (75) at (1.5, 1.5) {};
		\node [style=none] (76) at (-1.5, 2.5) {$\underline{\mathbf{D}}$};
		\node [style=none] (77) at (1.5, 2.5) {$\underline{\mathbf{F}}$};
		\node [style=none] (78) at (0.75, 2.25) {};
		\node [style=none] (79) at (0.75, 2.5) {$\mathbf{N}_1$};
		\node [style=none] (102) at (0.75, -1.5) {};
		\node [style=none] (103) at (-0.75, -2.25) {};
		\node [style=none] (104) at (-0.75, -2.5) {$\mathbf{M}_2$};
		\node [style=none] (105) at (0, -1.5) {};
		\node [style=none] (106) at (0, -2.25) {};
		\node [style=none] (107) at (0, -1.5) {};
		\node [style=none] (108) at (0, -2.5) {$\underline{\mathbf{B}}$};
		\node [style=none] (109) at (0.75, 1.5) {};
		\node [style=none] (110) at (-0.75, 2.25) {};
		\node [style=none] (111) at (-0.75, 2.5) {$\mathbf{N}_2$};
		\node [style=none] (112) at (0, 1.5) {};
		\node [style=none] (113) at (0, 2.25) {};
		\node [style=none] (114) at (0, 1.5) {};
		\node [style=none] (115) at (0, 2.5) {$\underline{\mathbf{E}}$};
		\node [style=none] (116) at (0.25, -0.75) {};
		\node [style=none] (117) at (0.25, -0.25) {};
		\node [style=none] (118) at (0.25, -0.25) {};
		\node [style=none] (119) at (2.25, -0.75) {};
		\node [style=none] (120) at (2.25, -0.25) {};
		\node [style=none] (121) at (0.25, -1) {$\underline{A}'$};
		\node [style=none] (122) at (2.25, -1) {$\underline{C}'$};
		\node [style=none] (123) at (1.25, -0.75) {};
		\node [style=none] (124) at (1.25, -0.25) {};
		\node [style=none] (125) at (1.25, -0.25) {};
		\node [style=none] (126) at (1.25, -1) {$\underline{B}'$};
		\node [style=none] (127) at (0.75, -0.75) {};
		\node [style=none] (128) at (0.75, -0.25) {};
		\node [style=none] (129) at (0.75, -0.25) {};
		\node [style=none] (130) at (1.75, -0.75) {};
		\node [style=none] (131) at (1.75, -0.25) {};
		\node [style=none] (132) at (0.75, -1) {$M_1'$};
		\node [style=none] (133) at (1.75, -1) {$M_2'$};
		\node [style=none] (135) at (-2.25, 0.75) {};
		\node [style=none] (136) at (-2.25, 0.25) {};
		\node [style=none] (137) at (-2.25, 0.25) {};
		\node [style=none] (138) at (-0.25, 0.75) {};
		\node [style=none] (139) at (-0.25, 0.25) {};
		\node [style=none] (140) at (-2.25, 1) {$\underline{D}$};
		\node [style=none] (141) at (-0.25, 1) {$\underline{F}$};
		\node [style=none] (142) at (-1.25, 0.75) {};
		\node [style=none] (143) at (-1.25, 0.25) {};
		\node [style=none] (144) at (-1.25, 0.25) {};
		\node [style=none] (145) at (-1.25, 1) {$\underline{E}$};
		\node [style=none] (146) at (-1.75, 0.75) {};
		\node [style=none] (147) at (-1.75, 0.25) {};
		\node [style=none] (148) at (-1.75, 0.25) {};
		\node [style=none] (149) at (-0.75, 0.75) {};
		\node [style=none] (150) at (-0.75, 0.25) {};
		\node [style=none] (151) at (-1.75, 1) {$N_1$};
		\node [style=none] (152) at (-0.75, 1) {$N_2$};
		\node [style=none] (153) at (0.25, 0.75) {};
		\node [style=none] (154) at (0.25, 0.25) {};
		\node [style=none] (155) at (0.25, 0.25) {};
		\node [style=none] (156) at (2.25, 0.75) {};
		\node [style=none] (157) at (2.25, 0.25) {};
		\node [style=none] (158) at (0.25, 1) {$\underline{D}'$};
		\node [style=none] (159) at (2.25, 1) {$\underline{F}'$};
		\node [style=none] (160) at (1.25, 0.75) {};
		\node [style=none] (161) at (1.25, 0.25) {};
		\node [style=none] (162) at (1.25, 0.25) {};
		\node [style=none] (163) at (1.25, 1) {$\underline{E}'$};
		\node [style=none] (164) at (0.75, 0.75) {};
		\node [style=none] (165) at (0.75, 0.25) {};
		\node [style=none] (166) at (0.75, 0.25) {};
		\node [style=none] (167) at (1.75, 0.75) {};
		\node [style=none] (168) at (1.75, 0.25) {};
		\node [style=none] (169) at (0.75, 1) {$N_1'$};
		\node [style=none] (170) at (1.75, 1) {$N_2'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend left=270, looseness=1.75] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.75] (3.center) to (1.center);
		\draw [style={double_bold}] (5.center) to (8.center);
		\draw [style={double_bold}] (10.center) to (7.center);
		\draw [style=double edge, in=90, out=-90] (9.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (38.center);
		\draw (39.center) to (38.center);
		\draw (39.center) to (37.center);
		\draw [style={double_bold}, in=270, out=90] (41.center) to (42.center);
		\draw [style={double_bold}, in=270, out=90] (47.center) to (48.center);
		\draw [style={double_bold}, in=270, out=90] (55.center) to (56.center);
		\draw [in=270, out=90] (62.center) to (63.center);
		\draw [in=270, out=90] (65.center) to (66.center);
		\draw [style={double_bold}] (71.center) to (73.center);
		\draw [style={double_bold}] (75.center) to (72.center);
		\draw [style=double edge, in=270, out=90] (74.center) to (78.center);
		\draw [style=double edge, in=90, out=-90] (102.center) to (103.center);
		\draw [style={double_bold}] (106.center) to (107.center);
		\draw [style=double edge, in=270, out=90] (109.center) to (110.center);
		\draw [style={double_bold}] (113.center) to (114.center);
		\draw [style={double_bold}, in=270, out=90] (116.center) to (117.center);
		\draw [style={double_bold}, in=270, out=90] (119.center) to (120.center);
		\draw [style={double_bold}, in=270, out=90] (123.center) to (124.center);
		\draw [in=270, out=90] (127.center) to (128.center);
		\draw [in=270, out=90] (130.center) to (131.center);
		\draw [style={double_bold}, in=-270, out=-90] (135.center) to (136.center);
		\draw [style={double_bold}, in=-270, out=-90] (138.center) to (139.center);
		\draw [style={double_bold}, in=-270, out=-90] (142.center) to (143.center);
		\draw [in=-270, out=-90] (146.center) to (147.center);
		\draw [in=-270, out=-90] (149.center) to (150.center);
		\draw [style={double_bold}, in=-270, out=-90] (153.center) to (154.center);
		\draw [style={double_bold}, in=-270, out=-90] (156.center) to (157.center);
		\draw [style={double_bold}, in=-270, out=-90] (160.center) to (161.center);
		\draw [in=-270, out=-90] (164.center) to (165.center);
		\draw [in=-270, out=-90] (167.center) to (168.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polysym3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (1.5, 1.5) {};
		\node [style=none] (2) at (-1.5, -1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (5) at (-1.5, -2.25) {};
		\node [style=none] (7) at (1.5, -2.25) {};
		\node [style=none] (8) at (-1.5, -1.5) {};
		\node [style=none] (9) at (-0.75, -1.5) {};
		\node [style=none] (10) at (1.5, -1.5) {};
		\node [style=none] (15) at (-1.5, -2.5) {$\underline{\mathbf{A}}$};
		\node [style=none] (17) at (1.5, -2.5) {$\underline{\mathbf{C}}$};
		\node [style=none] (19) at (-1.5, 1.5) {};
		\node [style=none] (20) at (1.5, 1.5) {};
		\node [style=none] (25) at (1.5, 1.5) {};
		\node [style=none] (34) at (-0.75, -2.25) {};
		\node [style=none] (35) at (-0.75, -2.5) {$\mathbf{M}_1$};
		\node [style=none] (36) at (-2.5, 0.25) {};
		\node [style=none] (37) at (2.5, 0.25) {};
		\node [style=none] (38) at (-2.5, -0.25) {};
		\node [style=none] (39) at (2.5, -0.25) {};
		\node [style=none] (40) at (0, 0) {$S$};
		\node [style=none] (41) at (-2.25, -0.75) {};
		\node [style=none] (42) at (-2.25, -0.25) {};
		\node [style=none] (43) at (-2.25, -0.25) {};
		\node [style=none] (47) at (-0.25, -0.75) {};
		\node [style=none] (48) at (-0.25, -0.25) {};
		\node [style=none] (53) at (-2.25, -1) {$\underline{A}$};
		\node [style=none] (54) at (-0.25, -1) {$\underline{C}$};
		\node [style=none] (55) at (-1.25, -0.75) {};
		\node [style=none] (56) at (-1.25, -0.25) {};
		\node [style=none] (57) at (-1.25, -0.25) {};
		\node [style=none] (60) at (-1.25, -1) {$\underline{B}$};
		\node [style=none] (62) at (-0.75, -0.75) {};
		\node [style=none] (63) at (-1.75, -0.25) {};
		\node [style=none] (64) at (-1.75, -0.25) {};
		\node [style=none] (65) at (-1.75, -0.75) {};
		\node [style=none] (66) at (-0.75, -0.25) {};
		\node [style=none] (67) at (-0.75, -1) {$M_1$};
		\node [style=none] (68) at (-1.75, -1) {$M_2$};
		\node [style=none] (69) at (-1.5, 1.5) {};
		\node [style=none] (70) at (1.5, 1.5) {};
		\node [style=none] (71) at (-1.5, 2.25) {};
		\node [style=none] (72) at (1.5, 2.25) {};
		\node [style=none] (73) at (-1.5, 1.5) {};
		\node [style=none] (74) at (-0.75, 1.5) {};
		\node [style=none] (75) at (1.5, 1.5) {};
		\node [style=none] (76) at (-1.5, 2.5) {$\underline{\mathbf{D}}$};
		\node [style=none] (77) at (1.5, 2.5) {$\underline{\mathbf{F}}$};
		\node [style=none] (78) at (-0.75, 2.25) {};
		\node [style=none] (79) at (-0.75, 2.5) {$\mathbf{N}_1$};
		\node [style=none] (102) at (0.75, -1.5) {};
		\node [style=none] (103) at (0.75, -2.25) {};
		\node [style=none] (104) at (0.75, -2.5) {$\mathbf{M}_2$};
		\node [style=none] (105) at (0, -1.5) {};
		\node [style=none] (106) at (0, -2.25) {};
		\node [style=none] (107) at (0, -1.5) {};
		\node [style=none] (108) at (0, -2.5) {$\underline{\mathbf{B}}$};
		\node [style=none] (109) at (0.75, 1.5) {};
		\node [style=none] (110) at (0.75, 2.25) {};
		\node [style=none] (111) at (0.75, 2.5) {$\mathbf{N}_2$};
		\node [style=none] (112) at (0, 1.5) {};
		\node [style=none] (113) at (0, 2.25) {};
		\node [style=none] (114) at (0, 1.5) {};
		\node [style=none] (115) at (0, 2.5) {$\underline{\mathbf{E}}$};
		\node [style=none] (116) at (0.25, -0.75) {};
		\node [style=none] (117) at (0.25, -0.25) {};
		\node [style=none] (118) at (0.25, -0.25) {};
		\node [style=none] (119) at (2.25, -0.75) {};
		\node [style=none] (120) at (2.25, -0.25) {};
		\node [style=none] (121) at (0.25, -1) {$\underline{A}'$};
		\node [style=none] (122) at (2.25, -1) {$\underline{C}'$};
		\node [style=none] (123) at (1.25, -0.75) {};
		\node [style=none] (124) at (1.25, -0.25) {};
		\node [style=none] (125) at (1.25, -0.25) {};
		\node [style=none] (126) at (1.25, -1) {$\underline{B}'$};
		\node [style=none] (127) at (1.75, -0.75) {};
		\node [style=none] (128) at (0.75, -0.25) {};
		\node [style=none] (129) at (0.75, -0.25) {};
		\node [style=none] (130) at (0.75, -0.75) {};
		\node [style=none] (131) at (1.75, -0.25) {};
		\node [style=none] (132) at (1.75, -1) {$M_1'$};
		\node [style=none] (133) at (0.75, -1) {$M_2'$};
		\node [style=none] (135) at (-2.25, 0.75) {};
		\node [style=none] (136) at (-2.25, 0.25) {};
		\node [style=none] (137) at (-2.25, 0.25) {};
		\node [style=none] (138) at (-0.25, 0.75) {};
		\node [style=none] (139) at (-0.25, 0.25) {};
		\node [style=none] (140) at (-2.25, 1) {$\underline{D}$};
		\node [style=none] (141) at (-0.25, 1) {$\underline{F}$};
		\node [style=none] (142) at (-1.25, 0.75) {};
		\node [style=none] (143) at (-1.25, 0.25) {};
		\node [style=none] (144) at (-1.25, 0.25) {};
		\node [style=none] (145) at (-1.25, 1) {$\underline{E}$};
		\node [style=none] (146) at (-0.75, 0.75) {};
		\node [style=none] (147) at (-1.75, 0.25) {};
		\node [style=none] (148) at (-1.75, 0.25) {};
		\node [style=none] (149) at (-1.75, 0.75) {};
		\node [style=none] (150) at (-0.75, 0.25) {};
		\node [style=none] (151) at (-0.75, 1) {$N_1$};
		\node [style=none] (152) at (-1.75, 1) {$N_2$};
		\node [style=none] (153) at (0.25, 0.75) {};
		\node [style=none] (154) at (0.25, 0.25) {};
		\node [style=none] (155) at (0.25, 0.25) {};
		\node [style=none] (156) at (2.25, 0.75) {};
		\node [style=none] (157) at (2.25, 0.25) {};
		\node [style=none] (158) at (0.25, 1) {$\underline{D}'$};
		\node [style=none] (159) at (2.25, 1) {$\underline{F}'$};
		\node [style=none] (160) at (1.25, 0.75) {};
		\node [style=none] (161) at (1.25, 0.25) {};
		\node [style=none] (162) at (1.25, 0.25) {};
		\node [style=none] (163) at (1.25, 1) {$\underline{E}'$};
		\node [style=none] (164) at (1.75, 0.75) {};
		\node [style=none] (165) at (0.75, 0.25) {};
		\node [style=none] (166) at (0.75, 0.25) {};
		\node [style=none] (167) at (0.75, 0.75) {};
		\node [style=none] (168) at (1.75, 0.25) {};
		\node [style=none] (169) at (1.75, 1) {$N_1'$};
		\node [style=none] (170) at (0.75, 1) {$N_2'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend left=270, looseness=1.75] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.75] (3.center) to (1.center);
		\draw [style={double_bold}] (5.center) to (8.center);
		\draw [style={double_bold}] (10.center) to (7.center);
		\draw [style=double edge, in=90, out=-90] (9.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (38.center);
		\draw (39.center) to (38.center);
		\draw (39.center) to (37.center);
		\draw [style={double_bold}, in=270, out=90] (41.center) to (42.center);
		\draw [style={double_bold}, in=270, out=90] (47.center) to (48.center);
		\draw [style={double_bold}, in=270, out=90] (55.center) to (56.center);
		\draw [in=270, out=90] (62.center) to (63.center);
		\draw [in=270, out=90] (65.center) to (66.center);
		\draw [style={double_bold}] (71.center) to (73.center);
		\draw [style={double_bold}] (75.center) to (72.center);
		\draw [style=double edge, in=270, out=90] (74.center) to (78.center);
		\draw [style=double edge, in=90, out=-90] (102.center) to (103.center);
		\draw [style={double_bold}] (106.center) to (107.center);
		\draw [style=double edge, in=270, out=90] (109.center) to (110.center);
		\draw [style={double_bold}] (113.center) to (114.center);
		\draw [style={double_bold}, in=270, out=90] (116.center) to (117.center);
		\draw [style={double_bold}, in=270, out=90] (119.center) to (120.center);
		\draw [style={double_bold}, in=270, out=90] (123.center) to (124.center);
		\draw [in=270, out=90] (127.center) to (128.center);
		\draw [in=270, out=90] (130.center) to (131.center);
		\draw [style={double_bold}, in=-270, out=-90] (135.center) to (136.center);
		\draw [style={double_bold}, in=-270, out=-90] (138.center) to (139.center);
		\draw [style={double_bold}, in=-270, out=-90] (142.center) to (143.center);
		\draw [in=90, out=-90] (146.center) to (147.center);
		\draw [in=-270, out=-90] (149.center) to (150.center);
		\draw [style={double_bold}, in=-270, out=-90] (153.center) to (154.center);
		\draw [style={double_bold}, in=-270, out=-90] (156.center) to (157.center);
		\draw [style={double_bold}, in=-270, out=-90] (160.center) to (161.center);
		\draw [in=-270, out=-90] (164.center) to (165.center);
		\draw [in=-270, out=-90] (167.center) to (168.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polysym_welldf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (-1.75, 3.5) {};
		\node [style=none] (37) at (0.25, 3.5) {};
		\node [style=none] (38) at (-1.75, 3) {};
		\node [style=none] (39) at (0.25, 3) {};
		\node [style=none] (40) at (-0.75, 3.25) {$T$};
		\node [style=none] (41) at (-3.25, -1) {};
		\node [style=none] (42) at (-1.5, 3) {};
		\node [style=none] (43) at (-1.5, 3) {};
		\node [style=none] (44) at (-2.75, 4.5) {};
		\node [style=none] (45) at (-1, 3.5) {};
		\node [style=none] (47) at (0.75, -1) {};
		\node [style=none] (48) at (-0.5, 3) {};
		\node [style=none] (49) at (-0.25, 3) {};
		\node [style=none] (50) at (1.25, 4.5) {};
		\node [style=none] (51) at (-0.5, 3.5) {};
		\node [style=none] (52) at (1.25, 4.75) {$\underline{F}'$};
		\node [style=none] (55) at (-2.25, -1) {};
		\node [style=none] (56) at (-1, 3) {};
		\node [style=none] (57) at (-1, 3) {};
		\node [style=none] (58) at (1.75, -1) {};
		\node [style=none] (59) at (0, 3) {};
		\node [style=none] (62) at (-1.25, 0.5) {};
		\node [style=none] (63) at (-1.25, 3) {};
		\node [style=none] (64) at (-1.25, 3) {};
		\node [style=none] (65) at (-0.25, 0.5) {};
		\node [style=none] (66) at (-0.25, 3) {};
		\node [style=none] (69) at (-1.75, 0) {};
		\node [style=none] (70) at (0.25, 0) {};
		\node [style=none] (71) at (-1.75, 0.5) {};
		\node [style=none] (72) at (0.25, 0.5) {};
		\node [style=none] (73) at (-0.75, 0.25) {$S$};
		\node [style=none] (74) at (-3.25, 4.5) {};
		\node [style=none] (75) at (-1.5, 0.5) {};
		\node [style=none] (76) at (-1.5, 0.5) {};
		\node [style=none] (77) at (-2.75, -1) {};
		\node [style=none] (78) at (-1, 0) {};
		\node [style=none] (80) at (0.75, 4.5) {};
		\node [style=none] (81) at (-0.5, 0.5) {};
		\node [style=none] (82) at (-0.25, 0.5) {};
		\node [style=none] (83) at (1.25, -1) {};
		\node [style=none] (84) at (-0.5, 0) {};
		\node [style=none] (87) at (0.75, 4.75) {$\underline{B}'$};
		\node [style=none] (88) at (-2.25, 4.5) {};
		\node [style=none] (89) at (-1, 0.5) {};
		\node [style=none] (90) at (-1, 0.75) {};
		\node [style=none] (91) at (1.75, 4.5) {};
		\node [style=none] (92) at (0, 0.5) {};
		\node [style=none] (94) at (1.75, 4.75) {$\underline{C}'$};
		\node [style=none] (96) at (-1.25, 0.5) {};
		\node [style=none] (97) at (-1.25, 0.5) {};
		\node [style=none] (99) at (-0.25, 0.5) {};
		\node [style=none] (105) at (-3.25, -3.75) {};
		\node [style=none] (106) at (-3.25, -1) {};
		\node [style=none] (107) at (-3.25, -1) {};
		\node [style=none] (110) at (-2.75, -3) {};
		\node [style=none] (111) at (0.75, -1) {};
		\node [style=none] (112) at (0.75, -1) {};
		\node [style=none] (116) at (-2.75, -3.75) {};
		\node [style=none] (117) at (-2.75, -3) {};
		\node [style=none] (118) at (-2.75, -3.5) {};
		\node [style=none] (119) at (-3, -3) {};
		\node [style=none] (120) at (-1.5, -3) {};
		\node [style=none] (121) at (-1.5, -3.5) {};
		\node [style=none] (122) at (-3, -3.5) {};
		\node [style=none] (123) at (-2.25, -3.25) {$\underline{d}$};
		\node [style=none] (124) at (-1.75, -3.5) {};
		\node [style=none] (125) at (-1.75, -3) {};
		\node [style=none] (126) at (-1.75, -3) {};
		\node [style=none] (127) at (-1.75, -3.5) {};
		\node [style=none] (128) at (-1.75, -3) {};
		\node [style=none] (129) at (-1.75, -3.25) {};
		\node [style=none] (130) at (2.5, 2.25) {};
		\node [style=none] (131) at (-1.75, -4.75) {};
		\node [style=none] (132) at (-1.75, -5) {$\underline{X_d}$};
		\node [style=none] (133) at (2.5, 2.5) {$\underline{X_d'}$};
		\node [style=none] (139) at (1.25, -3.75) {};
		\node [style=none] (140) at (-2.25, -1) {};
		\node [style=none] (141) at (-2.25, -1) {};
		\node [style=none] (144) at (1.75, -3) {};
		\node [style=none] (145) at (1.75, -1) {};
		\node [style=none] (146) at (1.75, -1) {};
		\node [style=none] (150) at (1.75, -3.75) {};
		\node [style=none] (151) at (1.75, -3) {};
		\node [style=none] (152) at (1.75, -3.5) {};
		\node [style=none] (153) at (1.5, -3) {};
		\node [style=none] (154) at (3, -3) {};
		\node [style=none] (155) at (3, -3.5) {};
		\node [style=none] (156) at (1.5, -3.5) {};
		\node [style=none] (157) at (2.25, -3.25) {$\underline{\phi}_i$};
		\node [style=none] (158) at (2.75, -3.5) {};
		\node [style=none] (159) at (2.75, -3) {};
		\node [style=none] (160) at (2.75, -3) {};
		\node [style=none] (161) at (2.75, -3.5) {};
		\node [style=none] (162) at (2.75, -3) {};
		\node [style=none] (163) at (2.75, -3.25) {};
		\node [style=none] (164) at (3.5, 2.25) {};
		\node [style=none] (165) at (2.75, -4.75) {};
		\node [style=none] (166) at (2.75, -5) {$\underline{X_e}$};
		\node [style=none] (167) at (3.5, 2.5) {$\underline{X_e'}$};
		\node [style=none] (168) at (-1, -3.75) {};
		\node [style=none] (169) at (-0.5, -3) {};
		\node [style=none] (170) at (-0.5, -3.75) {};
		\node [style=none] (171) at (-0.5, -3) {};
		\node [style=none] (172) at (-0.5, -3.5) {};
		\node [style=none] (173) at (-0.75, -3) {};
		\node [style=none] (174) at (0.75, -3) {};
		\node [style=none] (175) at (0.75, -3.5) {};
		\node [style=none] (176) at (-0.75, -3.5) {};
		\node [style=none] (177) at (0, -3.25) {$\underline{\phi}_i$};
		\node [style=none] (178) at (0.5, -3.5) {};
		\node [style=none] (179) at (0.5, -3) {};
		\node [style=none] (180) at (0.5, -3) {};
		\node [style=none] (181) at (0.5, -3.5) {};
		\node [style=none] (182) at (0.5, -3) {};
		\node [style=none] (183) at (0.5, -3.25) {};
		\node [style=none] (184) at (0.5, -4.75) {};
		\node [style=none] (185) at (0.5, -5) {$\underline{X_a}$};
		\node [style=none] (186) at (3, 2.25) {};
		\node [style=none] (187) at (3, 2.5) {$\underline{X_a'}$};
		\node [style=none] (188) at (-5, 4.5) {};
		\node [style=none] (189) at (-4.5, 4.5) {};
		\node [style=none] (190) at (-4, 4.5) {};
		\node [style=none] (191) at (-5, -4.75) {};
		\node [style=none] (192) at (-4.5, -4.75) {};
		\node [style=none] (193) at (-4, -4.75) {};
		\node [style=none] (194) at (-5, -5) {$\underline{F}$};
		\node [style=none] (195) at (-4.5, -5) {$\underline{F}$};
		\node [style=none] (196) at (-4, -5) {$\underline{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (36.center);
		\draw (36.center) to (38.center);
		\draw (39.center) to (38.center);
		\draw (39.center) to (37.center);
		\draw [style={double_edge}, in=270, out=90] (41.center) to (42.center);
		\draw [style={double_edge}, in=270, out=90] (45.center) to (44.center);
		\draw [style={double_edge}, in=270, out=90] (47.center) to (48.center);
		\draw [style={double_edge}, in=270, out=90] (51.center) to (50.center);
		\draw [style={double_edge}, in=270, out=90] (55.center) to (56.center);
		\draw [style={double_edge}, in=270, out=90] (58.center) to (59.center);
		\draw [in=270, out=90] (62.center) to (63.center);
		\draw [in=270, out=90] (65.center) to (66.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (71.center);
		\draw (72.center) to (71.center);
		\draw (72.center) to (70.center);
		\draw [style={double_edge}, in=-270, out=-90] (74.center) to (75.center);
		\draw [style={double_edge}, in=90, out=-90] (78.center) to (77.center);
		\draw [style={double_edge}, in=-270, out=-90] (80.center) to (81.center);
		\draw [style={double_edge}, in=90, out=-90] (84.center) to (83.center);
		\draw [style={double_edge}, in=90, out=-90] (88.center) to (89.center);
		\draw [style={double_edge}, in=90, out=-90] (91.center) to (92.center);
		\draw [style={double_edge}, in=270, out=90] (105.center) to (106.center);
		\draw [style={double_edge}, in=270, out=90] (110.center) to (111.center);
		\draw [style={double_edge}, bend left=90, looseness=2.25] (116.center) to (105.center);
		\draw [style=new edge style 1, bend left] (122.center) to (121.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (121.center) to (120.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (120.center) to (119.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (119.center) to (122.center);
		\draw [style={double_edge}] (119.center) to (120.center);
		\draw [style={double_edge}] (120.center) to (121.center);
		\draw [style={double_edge}] (121.center) to (122.center);
		\draw [style={double_edge}] (122.center) to (119.center);
		\draw [style={double_edge}] (116.center) to (118.center);
		\draw [style={double_edge}, in=270, out=90] (131.center) to (127.center);
		\draw [style={double_edge}, in=270, out=90, looseness=0.50] (128.center) to (130.center);
		\draw [style={double_edge}, in=270, out=90] (139.center) to (140.center);
		\draw [style={double_edge}, in=270, out=90] (144.center) to (145.center);
		\draw [style={double_edge}, bend left=90, looseness=2.25] (150.center) to (139.center);
		\draw [style=new edge style 1, bend left] (156.center) to (155.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (155.center) to (154.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (154.center) to (153.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (153.center) to (156.center);
		\draw [style={double_edge}] (153.center) to (154.center);
		\draw [style={double_edge}] (154.center) to (155.center);
		\draw [style={double_edge}] (155.center) to (156.center);
		\draw [style={double_edge}] (156.center) to (153.center);
		\draw [style={double_edge}] (150.center) to (152.center);
		\draw [style={double_edge}] (165.center) to (161.center);
		\draw [style={double_edge}, in=270, out=90] (162.center) to (164.center);
		\draw [style={double_edge}, bend left=90, looseness=2.25] (170.center) to (168.center);
		\draw [style=new edge style 1, bend left] (176.center) to (175.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (175.center) to (174.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (174.center) to (173.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (173.center) to (176.center);
		\draw [style={double_edge}] (173.center) to (174.center);
		\draw [style={double_edge}] (174.center) to (175.center);
		\draw [style={double_edge}] (175.center) to (176.center);
		\draw [style={double_edge}] (176.center) to (173.center);
		\draw [style={double_edge}] (170.center) to (172.center);
		\draw [style={double_edge}] (184.center) to (181.center);
		\draw [style={double_edge}, in=-90, out=90] (168.center) to (77.center);
		\draw [style={double_edge}] (173.center) to (171.center);
		\draw [style={double_edge}, in=-90, out=90] (171.center) to (83.center);
		\draw [style={double_edge}, in=90, out=-90] (186.center) to (182.center);
		\draw [style={double_edge}] (193.center) to (190.center);
		\draw [style={double_edge}] (192.center) to (189.center);
		\draw [style={double_edge}] (188.center) to (191.center);
		\draw [style={double_edge}, bend left=90, looseness=1.25] (190.center) to (88.center);
		\draw [style={double_edge}, bend left=90, looseness=1.25] (189.center) to (44.center);
		\draw [style={double_edge}, bend left=90, looseness=1.25] (188.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polysym_welldf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (-1.5, 3) {};
		\node [style=none] (37) at (0.5, 3) {};
		\node [style=none] (38) at (-1.5, 2.5) {};
		\node [style=none] (39) at (0.5, 2.5) {};
		\node [style=none] (40) at (-0.5, 2.75) {$T$};
		\node [style=none] (42) at (-1.25, 2.5) {};
		\node [style=none] (43) at (-1.25, 2.5) {};
		\node [style=none] (44) at (-0.75, 3) {};
		\node [style=none] (47) at (2, -2.75) {};
		\node [style=none] (48) at (-0.25, 2.5) {};
		\node [style=none] (49) at (0, 2.5) {};
		\node [style=none] (50) at (2.25, 4) {};
		\node [style=none] (51) at (-0.25, 3) {};
		\node [style=none] (52) at (2.25, 4.25) {$\underline{F}'$};
		\node [style=none] (55) at (2.5, -1) {};
		\node [style=none] (56) at (-0.75, 2.5) {};
		\node [style=none] (57) at (-0.75, 2.5) {};
		\node [style=none] (58) at (3, -1) {};
		\node [style=none] (59) at (0.25, 2.5) {};
		\node [style=none] (62) at (-1.25, -2.25) {};
		\node [style=none] (63) at (-1, 2.5) {};
		\node [style=none] (64) at (-1, 2.5) {};
		\node [style=none] (65) at (1, -1.25) {};
		\node [style=none] (66) at (0, 2.5) {};
		\node [style=none] (69) at (-0.5, -1.75) {};
		\node [style=none] (70) at (1.5, -1.75) {};
		\node [style=none] (71) at (-0.5, -1.25) {};
		\node [style=none] (72) at (1.5, -1.25) {};
		\node [style=none] (73) at (0.5, -1.5) {$S$};
		\node [style=none] (74) at (1.25, 2.75) {};
		\node [style=none] (75) at (-0.25, -1.25) {};
		\node [style=none] (76) at (-0.25, -1.25) {};
		\node [style=none] (77) at (0.25, -1.75) {};
		\node [style=none] (80) at (1.75, 4) {};
		\node [style=none] (81) at (0.75, -1.25) {};
		\node [style=none] (82) at (1, -1.25) {};
		\node [style=none] (83) at (0.75, -1.75) {};
		\node [style=none] (87) at (1.75, 4.25) {$\underline{B}'$};
		\node [style=none] (88) at (1.75, 2.75) {};
		\node [style=none] (89) at (0.25, -1.25) {};
		\node [style=none] (90) at (0.25, -1) {};
		\node [style=none] (91) at (2.75, 4) {};
		\node [style=none] (92) at (1.25, -1.25) {};
		\node [style=none] (94) at (2.75, 4.25) {$\underline{C}'$};
		\node [style=none] (96) at (-1.25, -1.25) {};
		\node [style=none] (97) at (-1.25, -1) {};
		\node [style=none] (99) at (1, -1.25) {};
		\node [style=none] (105) at (-3.25, -2.25) {};
		\node [style=none] (106) at (-1.25, 2.5) {};
		\node [style=none] (107) at (-1.25, 2.5) {};
		\node [style=none] (110) at (-2.75, -1.5) {};
		\node [style=none] (111) at (-0.25, 2.5) {};
		\node [style=none] (112) at (0.75, 1.25) {};
		\node [style=none] (116) at (-2.75, -2.25) {};
		\node [style=none] (117) at (-2.75, -1.5) {};
		\node [style=none] (118) at (-2.75, -2) {};
		\node [style=none] (119) at (-3, -1.5) {};
		\node [style=none] (120) at (-1.5, -1.5) {};
		\node [style=none] (121) at (-1.5, -2) {};
		\node [style=none] (122) at (-3, -2) {};
		\node [style=none] (123) at (-2.25, -1.75) {$\underline{d}$};
		\node [style=none] (124) at (-1.75, -2) {};
		\node [style=none] (125) at (-1.75, -1.5) {};
		\node [style=none] (126) at (-1.75, -1.5) {};
		\node [style=none] (127) at (-1.75, -2) {};
		\node [style=none] (128) at (-1.75, -1.5) {};
		\node [style=none] (129) at (-1.75, -1.75) {};
		\node [style=none] (130) at (3.5, 2.5) {};
		\node [style=none] (131) at (-1.75, -3.25) {};
		\node [style=none] (132) at (-1.75, -3.5) {$\underline{X_d}$};
		\node [style=none] (133) at (3.5, 2.75) {$\underline{X_d'}$};
		\node [style=none] (139) at (2.5, -1.75) {};
		\node [style=none] (140) at (2.5, -1) {};
		\node [style=none] (141) at (1.75, -1.75) {};
		\node [style=none] (144) at (3, -1) {};
		\node [style=none] (145) at (3, -1) {};
		\node [style=none] (146) at (3.25, -0.75) {};
		\node [style=none] (150) at (3, -1.75) {};
		\node [style=none] (151) at (3, -1) {};
		\node [style=none] (152) at (3, -1.5) {};
		\node [style=none] (153) at (2.75, -1) {};
		\node [style=none] (154) at (4.25, -1) {};
		\node [style=none] (155) at (4.25, -1.5) {};
		\node [style=none] (156) at (2.75, -1.5) {};
		\node [style=none] (157) at (3.5, -1.25) {$\underline{\phi}_i$};
		\node [style=none] (158) at (4, -1.5) {};
		\node [style=none] (159) at (4, -1) {};
		\node [style=none] (160) at (4, -1) {};
		\node [style=none] (161) at (4, -1.5) {};
		\node [style=none] (162) at (4, -1) {};
		\node [style=none] (163) at (4, -1.25) {};
		\node [style=none] (164) at (4.5, 2.5) {};
		\node [style=none] (165) at (4, -3.5) {};
		\node [style=none] (166) at (4, -3.75) {$\underline{X_e}$};
		\node [style=none] (167) at (4.5, 2.75) {$\underline{X_e'}$};
		\node [style=none] (168) at (0.25, -3) {};
		\node [style=none] (169) at (0.75, -2.25) {};
		\node [style=none] (170) at (0.75, -3) {};
		\node [style=none] (171) at (0.75, -2.25) {};
		\node [style=none] (172) at (0.75, -2.75) {};
		\node [style=none] (173) at (0.5, -2.25) {};
		\node [style=none] (174) at (2, -2.25) {};
		\node [style=none] (175) at (2, -2.75) {};
		\node [style=none] (176) at (0.5, -2.75) {};
		\node [style=none] (177) at (1.25, -2.5) {$\underline{\phi}_i$};
		\node [style=none] (178) at (1.75, -2.75) {};
		\node [style=none] (179) at (1.75, -2.25) {};
		\node [style=none] (180) at (1.75, -2.25) {};
		\node [style=none] (181) at (1.75, -2.75) {};
		\node [style=none] (182) at (1.75, -2.25) {};
		\node [style=none] (183) at (1.75, -2.5) {};
		\node [style=none] (184) at (1.75, -3.5) {};
		\node [style=none] (185) at (1.75, -3.75) {$\underline{X_a}$};
		\node [style=none] (186) at (4, 2.5) {};
		\node [style=none] (187) at (4, 2.75) {$\underline{X_a'}$};
		\node [style=none] (188) at (-3.5, 3) {};
		\node [style=none] (189) at (-4.5, 3) {};
		\node [style=none] (190) at (-2.5, 3) {};
		\node [style=none] (191) at (-5, -3.25) {};
		\node [style=none] (192) at (-4.5, -3.25) {};
		\node [style=none] (193) at (-4, -3.25) {};
		\node [style=none] (194) at (-5, -3.5) {$\underline{B}$};
		\node [style=none] (195) at (-4.5, -3.5) {$\underline{F}$};
		\node [style=none] (196) at (-4, -3.5) {$\underline{C}$};
		\node [style=none] (197) at (0, -1.25) {};
		\node [style=none] (198) at (0, -1) {};
		\node [style=none] (199) at (-0.75, -1) {};
		\node [style=none] (200) at (-0.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (36.center);
		\draw (36.center) to (38.center);
		\draw (39.center) to (38.center);
		\draw (39.center) to (37.center);
		\draw [style={double_edge}, in=270, out=90] (51.center) to (50.center);
		\draw [style={double_edge}, in=270, out=90] (55.center) to (56.center);
		\draw [style={double_edge}, in=270, out=90] (58.center) to (59.center);
		\draw [in=270, out=90, looseness=1.50] (62.center) to (63.center);
		\draw [in=270, out=90] (65.center) to (66.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (71.center);
		\draw (72.center) to (71.center);
		\draw (72.center) to (70.center);
		\draw [style={double_edge}, in=-270, out=-90] (74.center) to (75.center);
		\draw [style={double_edge}, in=-270, out=-90] (80.center) to (81.center);
		\draw [style={double_edge}, in=90, out=-90] (88.center) to (89.center);
		\draw [style={double_edge}, in=90, out=-90] (91.center) to (92.center);
		\draw [style={double_edge}, in=270, out=90] (105.center) to (106.center);
		\draw [style={double_edge}, in=270, out=90] (110.center) to (111.center);
		\draw [style={double_edge}, bend left=90, looseness=2.25] (116.center) to (105.center);
		\draw [style=new edge style 1, bend left] (122.center) to (121.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (121.center) to (120.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (120.center) to (119.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (119.center) to (122.center);
		\draw [style={double_edge}] (119.center) to (120.center);
		\draw [style={double_edge}] (120.center) to (121.center);
		\draw [style={double_edge}] (121.center) to (122.center);
		\draw [style={double_edge}] (122.center) to (119.center);
		\draw [style={double_edge}] (116.center) to (118.center);
		\draw [style={double_edge}, in=270, out=90] (131.center) to (127.center);
		\draw [style={double_edge}, in=270, out=90, looseness=0.50] (128.center) to (130.center);
		\draw [style={double_edge}, in=270, out=90] (139.center) to (140.center);
		\draw [style={double_edge}, in=270, out=90] (144.center) to (145.center);
		\draw [style={double_edge}, bend left=90, looseness=2.25] (150.center) to (139.center);
		\draw [style=new edge style 1, bend left] (156.center) to (155.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (155.center) to (154.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (154.center) to (153.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (153.center) to (156.center);
		\draw [style={double_edge}] (153.center) to (154.center);
		\draw [style={double_edge}] (154.center) to (155.center);
		\draw [style={double_edge}] (155.center) to (156.center);
		\draw [style={double_edge}] (156.center) to (153.center);
		\draw [style={double_edge}] (150.center) to (152.center);
		\draw [style={double_edge}] (165.center) to (161.center);
		\draw [style={double_edge}, in=270, out=90] (162.center) to (164.center);
		\draw [style={double_edge}, bend left=90, looseness=2.25] (170.center) to (168.center);
		\draw [style=new edge style 1, bend left] (176.center) to (175.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (175.center) to (174.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (174.center) to (173.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (173.center) to (176.center);
		\draw [style={double_edge}] (173.center) to (174.center);
		\draw [style={double_edge}] (174.center) to (175.center);
		\draw [style={double_edge}] (175.center) to (176.center);
		\draw [style={double_edge}] (176.center) to (173.center);
		\draw [style={double_edge}] (170.center) to (172.center);
		\draw [style={double_edge}] (184.center) to (181.center);
		\draw [style={double_edge}, in=-90, out=90] (168.center) to (77.center);
		\draw [style={double_edge}] (173.center) to (171.center);
		\draw [style={double_edge}, in=-90, out=90] (171.center) to (83.center);
		\draw [style={double_edge}, in=90, out=-90] (186.center) to (182.center);
		\draw [style={double_edge}, in=-90, out=90] (193.center) to (190.center);
		\draw [style={double_edge}] (192.center) to (189.center);
		\draw [style={double_edge}, in=90, out=-90] (188.center) to (191.center);
		\draw [style={double_edge}, bend left=90, looseness=1.50] (190.center) to (88.center);
		\draw [style={double_edge}, bend left=90, looseness=0.75] (189.center) to (44.center);
		\draw [style={double_edge}, bend left=90, looseness=1.25] (188.center) to (74.center);
		\draw [bend left=90, looseness=1.25] (199.center) to (198.center);
		\draw (197.center) to (198.center);
		\draw (200.center) to (199.center);
		\draw [bend left=90, looseness=1.75] (200.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polysym_welldf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (-1.5, 3) {};
		\node [style=none] (37) at (0.5, 3) {};
		\node [style=none] (38) at (-1.5, 2.5) {};
		\node [style=none] (39) at (0.5, 2.5) {};
		\node [style=none] (40) at (-0.5, 2.75) {$T$};
		\node [style=none] (42) at (-1.25, 2.5) {};
		\node [style=none] (43) at (-1.25, 2.5) {};
		\node [style=none] (44) at (-0.75, 3) {};
		\node [style=none] (48) at (-0.25, 2.5) {};
		\node [style=none] (49) at (0, 2.5) {};
		\node [style=none] (50) at (2.25, 4) {};
		\node [style=none] (51) at (-0.25, 3) {};
		\node [style=none] (52) at (2.25, 4.25) {$\underline{F}'$};
		\node [style=none] (55) at (2.5, -1) {};
		\node [style=none] (56) at (-0.75, 2.5) {};
		\node [style=none] (57) at (-0.75, 2.5) {};
		\node [style=none] (58) at (3, -1) {};
		\node [style=none] (59) at (0.25, 2.5) {};
		\node [style=none] (62) at (-1, -1.75) {};
		\node [style=none] (63) at (-1, 2.5) {};
		\node [style=none] (64) at (-1, 2.5) {};
		\node [style=none] (65) at (0.75, -1.25) {};
		\node [style=none] (66) at (0, 2.5) {};
		\node [style=none] (69) at (-0.5, -1.75) {};
		\node [style=none] (70) at (1.5, -1.75) {};
		\node [style=none] (71) at (-0.5, -1.25) {};
		\node [style=none] (72) at (1.5, -1.25) {};
		\node [style=none] (73) at (0.5, -1.5) {$S'(a)$};
		\node [style=none] (77) at (0.75, -1.75) {};
		\node [style=none] (80) at (1.75, 4) {};
		\node [style=none] (81) at (0.5, -1.25) {};
		\node [style=none] (82) at (0.75, -1.25) {};
		\node [style=none] (83) at (0.75, -1.75) {};
		\node [style=none] (87) at (1.75, 4.25) {$\underline{B}'$};
		\node [style=none] (88) at (0.75, -2.75) {};
		\node [style=none] (89) at (0.75, -1.75) {};
		\node [style=none] (90) at (0.25, -1) {};
		\node [style=none] (91) at (2.75, 4) {};
		\node [style=none] (92) at (1, -1.25) {};
		\node [style=none] (94) at (2.75, 4.25) {$\underline{C}'$};
		\node [style=none] (96) at (-1.25, -1.25) {};
		\node [style=none] (97) at (-1.25, -1) {};
		\node [style=none] (99) at (0.75, -1.25) {};
		\node [style=none] (105) at (-3.25, -2.25) {};
		\node [style=none] (106) at (-1.25, 2.5) {};
		\node [style=none] (107) at (-1.25, 2.5) {};
		\node [style=none] (110) at (-2.75, -1.5) {};
		\node [style=none] (111) at (-0.25, 2.5) {};
		\node [style=none] (112) at (0.75, 1.25) {};
		\node [style=none] (116) at (-2.75, -2.25) {};
		\node [style=none] (117) at (-2.75, -1.5) {};
		\node [style=none] (118) at (-2.75, -2) {};
		\node [style=none] (119) at (-3, -1.5) {};
		\node [style=none] (120) at (-1.5, -1.5) {};
		\node [style=none] (121) at (-1.5, -2) {};
		\node [style=none] (122) at (-3, -2) {};
		\node [style=none] (123) at (-2.25, -1.75) {$\underline{d}$};
		\node [style=none] (124) at (-1.75, -2) {};
		\node [style=none] (125) at (-1.75, -1.5) {};
		\node [style=none] (126) at (-1.75, -1.5) {};
		\node [style=none] (127) at (-1.75, -2) {};
		\node [style=none] (128) at (-1.75, -1.5) {};
		\node [style=none] (129) at (-1.75, -1.75) {};
		\node [style=none] (130) at (3.5, 2.5) {};
		\node [style=none] (131) at (-1.75, -5.25) {};
		\node [style=none] (132) at (-1.75, -5.5) {$\underline{X_d}$};
		\node [style=none] (133) at (3.5, 2.75) {$\underline{X_d'}$};
		\node [style=none] (139) at (2.5, -1.75) {};
		\node [style=none] (140) at (2.5, -1) {};
		\node [style=none] (141) at (1.5, -1.75) {};
		\node [style=none] (144) at (3, -1) {};
		\node [style=none] (145) at (3, -1) {};
		\node [style=none] (146) at (3.25, -0.75) {};
		\node [style=none] (150) at (3, -1.75) {};
		\node [style=none] (151) at (3, -1) {};
		\node [style=none] (152) at (3, -1.5) {};
		\node [style=none] (153) at (2.75, -1) {};
		\node [style=none] (154) at (4.25, -1) {};
		\node [style=none] (155) at (4.25, -1.5) {};
		\node [style=none] (156) at (2.75, -1.5) {};
		\node [style=none] (157) at (3.5, -1.25) {$\underline{\phi}_i$};
		\node [style=none] (158) at (4, -1.5) {};
		\node [style=none] (159) at (4, -1) {};
		\node [style=none] (160) at (4, -1) {};
		\node [style=none] (161) at (4, -1.5) {};
		\node [style=none] (162) at (4, -1) {};
		\node [style=none] (163) at (4, -1.25) {};
		\node [style=none] (164) at (4.5, 2.5) {};
		\node [style=none] (165) at (4, -5.25) {};
		\node [style=none] (166) at (4, -5.5) {$\underline{X_e}$};
		\node [style=none] (167) at (4.5, 2.75) {$\underline{X_e'}$};
		\node [style=none] (178) at (1.75, -2.75) {};
		\node [style=none] (179) at (1.75, -2.25) {};
		\node [style=none] (180) at (1.75, -2.25) {};
		\node [style=none] (181) at (1.25, -1.75) {};
		\node [style=none] (182) at (1.25, -1.25) {};
		\node [style=none] (184) at (1.75, -5.25) {};
		\node [style=none] (185) at (1.75, -5.5) {$\underline{X_a}$};
		\node [style=none] (186) at (4, 2.5) {};
		\node [style=none] (187) at (4, 2.75) {$\underline{X_a'}$};
		\node [style=none] (188) at (0.25, -2.25) {};
		\node [style=none] (189) at (-4.5, 3) {};
		\node [style=none] (190) at (0.75, -2.75) {};
		\node [style=none] (191) at (-5, -5.25) {};
		\node [style=none] (192) at (-4.5, -5.25) {};
		\node [style=none] (193) at (-3.25, -5.25) {};
		\node [style=none] (194) at (-5, -5.5) {$\underline{B}$};
		\node [style=none] (195) at (-4.5, -5.5) {$\underline{F}$};
		\node [style=none] (196) at (-3.25, -5.5) {$\underline{C}$};
		\node [style=none] (197) at (-0.25, -1.25) {};
		\node [style=none] (200) at (-0.25, -1.75) {};
		\node [style=none] (201) at (0.25, -1.75) {};
		\node [style=none] (202) at (0.25, -2.25) {};
		\node [style=none] (203) at (0.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (36.center);
		\draw (36.center) to (38.center);
		\draw (39.center) to (38.center);
		\draw (39.center) to (37.center);
		\draw [style={double_edge}, in=270, out=90] (51.center) to (50.center);
		\draw [style={double_edge}, in=270, out=90] (55.center) to (56.center);
		\draw [style={double_edge}, in=270, out=90] (58.center) to (59.center);
		\draw [in=270, out=90, looseness=1.50] (62.center) to (63.center);
		\draw [in=270, out=90] (65.center) to (66.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (71.center);
		\draw (72.center) to (71.center);
		\draw (72.center) to (70.center);
		\draw [style={double_edge}, in=-270, out=-90] (80.center) to (81.center);
		\draw [style={double_edge}] (88.center) to (89.center);
		\draw [style={double_edge}, in=90, out=-90] (91.center) to (92.center);
		\draw [style={double_edge}, in=270, out=90] (105.center) to (106.center);
		\draw [style={double_edge}, in=270, out=90] (110.center) to (111.center);
		\draw [style={double_edge}, bend left=90, looseness=2.25] (116.center) to (105.center);
		\draw [style=new edge style 1, bend left] (122.center) to (121.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (121.center) to (120.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (120.center) to (119.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (119.center) to (122.center);
		\draw [style={double_edge}] (119.center) to (120.center);
		\draw [style={double_edge}] (120.center) to (121.center);
		\draw [style={double_edge}] (121.center) to (122.center);
		\draw [style={double_edge}] (122.center) to (119.center);
		\draw [style={double_edge}] (116.center) to (118.center);
		\draw [style={double_edge}, in=270, out=90] (131.center) to (127.center);
		\draw [style={double_edge}, in=270, out=90, looseness=0.50] (128.center) to (130.center);
		\draw [style={double_edge}, in=270, out=90] (139.center) to (140.center);
		\draw [style={double_edge}, in=270, out=90] (144.center) to (145.center);
		\draw [style={double_edge}, bend left=90, looseness=2.25] (150.center) to (139.center);
		\draw [style=new edge style 1, bend left] (156.center) to (155.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (155.center) to (154.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (154.center) to (153.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (153.center) to (156.center);
		\draw [style={double_edge}] (153.center) to (154.center);
		\draw [style={double_edge}] (154.center) to (155.center);
		\draw [style={double_edge}] (155.center) to (156.center);
		\draw [style={double_edge}] (156.center) to (153.center);
		\draw [style={double_edge}] (150.center) to (152.center);
		\draw [style={double_edge}] (165.center) to (161.center);
		\draw [style={double_edge}, in=270, out=90] (162.center) to (164.center);
		\draw [style={double_edge}, in=270, out=90] (184.center) to (181.center);
		\draw [style={double_edge}, in=90, out=-90] (186.center) to (182.center);
		\draw [style={double_edge}, in=-90, out=90] (193.center) to (190.center);
		\draw [style={double_edge}] (192.center) to (189.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (188.center) to (191.center);
		\draw [style={double_edge}, bend left=90, looseness=0.75] (189.center) to (44.center);
		\draw [bend left=90, looseness=1.75] (200.center) to (62.center);
		\draw [style={double_edge}] (202.center) to (203.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polywhy1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.25) {};
		\node [style=none] (1) at (1.75, 0.25) {};
		\node [style=none] (2) at (-1.75, -0.25) {};
		\node [style=none] (3) at (1.75, -0.25) {};
		\node [style=none] (4) at (0, 0) {$S$};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-1.5, -0.25) {};
		\node [style=none] (10) at (-1.5, -0.25) {};
		\node [style=none] (11) at (-0.25, 0.75) {};
		\node [style=none] (12) at (-0.25, 0.25) {};
		\node [style=none] (18) at (-0.25, 1) {$B^{*}$};
		\node [style=none] (20) at (0.5, -0.75) {};
		\node [style=none] (23) at (0.5, -0.25) {};
		\node [style=none] (25) at (-0.75, -0.25) {};
		\node [style=none] (26) at (0.25, 0.75) {};
		\node [style=none] (27) at (0.25, 0.25) {};
		\node [style=none] (28) at (0.25, 1) {$B'$};
		\node [style=none] (29) at (-1.5, -1) {$A_1^{*}$};
		\node [style=none] (30) at (0.5, -1) {$A_1'$};
		\node [style=none] (31) at (-0.5, -0.75) {};
		\node [style=none] (32) at (-0.5, -0.25) {};
		\node [style=none] (33) at (-0.5, -0.25) {};
		\node [style=none] (34) at (1.5, -0.75) {};
		\node [style=none] (35) at (1.5, -0.25) {};
		\node [style=none] (36) at (-0.5, -1) {$A_2^{*}$};
		\node [style=none] (37) at (1.5, -1) {$A_2'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=270, out=90] (5.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw [in=270, out=90] (20.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw [in=270, out=90] (31.center) to (32.center);
		\draw [in=270, out=90] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polywhy1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1.5) {};
		\node [style=none] (1) at (1.25, 1.5) {};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (-0.5, 1.25) {$S$};
		\node [style=none] (5) at (-2, -1.25) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (10) at (-2, 1) {};
		\node [style=none] (11) at (-0.75, 2) {};
		\node [style=none] (12) at (-0.75, 1.5) {};
		\node [style=none] (20) at (0.5, -0.25) {};
		\node [style=none] (23) at (0, 1) {};
		\node [style=none] (25) at (-1.25, 1) {};
		\node [style=none] (26) at (-0.25, 2.25) {};
		\node [style=none] (27) at (-0.25, 1.5) {};
		\node [style=none] (31) at (-1, -1.25) {};
		\node [style=none] (32) at (-1, 1) {};
		\node [style=none] (33) at (-1, 1) {};
		\node [style=none] (34) at (1.75, -0.25) {};
		\node [style=none] (35) at (1, 1) {};
		\node [style=none] (52) at (0.5, -0.25) {};
		\node [style=none] (53) at (1.75, -0.25) {};
		\node [style=none] (54) at (0.5, -0.25) {};
		\node [style=none] (55) at (0.5, -0.25) {};
		\node [style=none] (56) at (0.5, -0.75) {};
		\node [style=none] (57) at (0.25, -0.25) {};
		\node [style=none] (58) at (1.25, -0.25) {};
		\node [style=none] (59) at (1.25, -0.75) {};
		\node [style=none] (60) at (0.25, -0.75) {};
		\node [style=none] (61) at (0.75, -0.5) {$\phi_1$};
		\node [style=none] (62) at (1, -0.75) {};
		\node [style=none] (63) at (1, -0.25) {};
		\node [style=none] (64) at (1, -0.25) {};
		\node [style=none] (65) at (1, -0.75) {};
		\node [style=none] (66) at (1, -0.25) {};
		\node [style=none] (67) at (1.75, -0.25) {};
		\node [style=none] (68) at (1.75, -0.25) {};
		\node [style=none] (69) at (1.75, -0.25) {};
		\node [style=none] (70) at (1.75, -0.75) {};
		\node [style=none] (71) at (1.5, -0.25) {};
		\node [style=none] (72) at (2.5, -0.25) {};
		\node [style=none] (73) at (2.5, -0.75) {};
		\node [style=none] (74) at (1.5, -0.75) {};
		\node [style=none] (75) at (2, -0.5) {$\phi_2$};
		\node [style=none] (76) at (2.25, -0.75) {};
		\node [style=none] (77) at (2.25, -0.25) {};
		\node [style=none] (78) at (2.25, -0.25) {};
		\node [style=none] (79) at (2.25, -0.75) {};
		\node [style=none] (80) at (2.25, -0.25) {};
		\node [style=none] (81) at (1.75, -2.25) {};
		\node [style=none] (82) at (2.5, -2.25) {};
		\node [style=none] (83) at (1.75, -1.25) {};
		\node [style=none] (84) at (-1, -1.25) {};
		\node [style=none] (85) at (0.5, -1.25) {};
		\node [style=none] (86) at (-2, -1.25) {};
		\node [style=none] (87) at (2.5, 2.25) {};
		\node [style=none] (88) at (3.25, 2.25) {};
		\node [style=none] (89) at (-3.25, 2) {};
		\node [style=none] (90) at (-3.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=270, out=90] (5.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw [in=270, out=90] (20.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw [in=270, out=90] (31.center) to (32.center);
		\draw [in=270, out=90] (34.center) to (35.center);
		\draw [style=new edge style 1, bend left] (60.center) to (59.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (59.center) to (58.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (58.center) to (57.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (57.center) to (60.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (57.center);
		\draw [style=new edge style 1, bend left] (74.center) to (73.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (73.center) to (72.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (72.center) to (71.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (71.center) to (74.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (71.center);
		\draw [in=270, out=90] (81.center) to (65.center);
		\draw [in=270, out=90] (82.center) to (79.center);
		\draw [bend left=90] (83.center) to (84.center);
		\draw (83.center) to (70.center);
		\draw (85.center) to (56.center);
		\draw [bend right=90] (86.center) to (85.center);
		\draw [in=90, out=-90] (87.center) to (66.center);
		\draw [in=90, out=-90] (88.center) to (80.center);
		\draw [bend left=90, looseness=0.75] (89.center) to (11.center);
		\draw (90.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polywhy1form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.75) {};
		\node [style=none] (1) at (1, 1.75) {};
		\node [style=none] (2) at (-1, -1.25) {};
		\node [style=none] (3) at (1, -1.25) {};
		\node [style=none] (4) at (-1.25, -2) {};
		\node [style=none] (5) at (1.25, -2) {};
		\node [style=none] (6) at (-1, -1.25) {};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=none] (8) at (1, -1.25) {};
		\node [style=none] (9) at (0, 1.75) {};
		\node [style=none] (10) at (-1.25, -2.25) {${\mathbf{A}_1}$};
		\node [style=none] (11) at (1.25, -2.25) {${\mathbf{A}_2}$};
		\node [style=none] (12) at (-1, 1.75) {};
		\node [style=none] (13) at (1, 1.75) {};
		\node [style=none] (14) at (1, 1.75) {};
		\node [style=none] (15) at (0, 2.25) {};
		\node [style=none] (16) at (0, 1.75) {};
		\node [style=none] (17) at (0, 1.75) {};
		\node [style=none] (18) at (0, 2.5) {$\underline{\mathbf{B}}$};
		\node [style=none] (19) at (-1.5, 0.5) {};
		\node [style=none] (20) at (1.5, 0.5) {};
		\node [style=none] (21) at (-1.5, 0) {};
		\node [style=none] (22) at (1.5, 0) {};
		\node [style=none] (23) at (0, 0.25) {$S$};
		\node [style=none] (24) at (-1.25, -0.5) {};
		\node [style=none] (25) at (-1.25, 0) {};
		\node [style=none] (26) at (-1.25, 0) {};
		\node [style=none] (27) at (-0.25, 1) {};
		\node [style=none] (28) at (-0.25, 0.5) {};
		\node [style=none] (29) at (-0.25, 1.25) {$B$};
		\node [style=none] (30) at (0.5, -0.5) {};
		\node [style=none] (31) at (0.5, 0) {};
		\node [style=none] (32) at (1, 0) {};
		\node [style=none] (33) at (0.25, 1) {};
		\node [style=none] (34) at (0.25, 0.5) {};
		\node [style=none] (35) at (0.25, 1.25) {$B'$};
		\node [style=none] (36) at (-1.25, -0.75) {${A}_1$};
		\node [style=none] (37) at (0.5, -0.75) {${A}_1 '$};
		\node [style=none] (38) at (-0.5, -0.5) {};
		\node [style=none] (39) at (-0.5, 0) {};
		\node [style=none] (40) at (-0.5, 0) {};
		\node [style=none] (41) at (1.25, -0.5) {};
		\node [style=none] (42) at (1.25, 0) {};
		\node [style=none] (43) at (-0.5, -0.75) {${A}_2$};
		\node [style=none] (44) at (1.25, -0.75) {$A_2 '$};
		\node [style=none] (45) at (-0.75, 0) {};
		\node [style=none] (46) at (-0.75, 0) {};
		\node [style=none] (47) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [style=double edge, in=-120, out=90] (4.center) to (6.center);
		\draw [style=double edge, in=90, out=-60] (8.center) to (5.center);
		\draw [style=double edge] (15.center) to (16.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (21.center);
		\draw (22.center) to (21.center);
		\draw (22.center) to (20.center);
		\draw [in=270, out=90] (24.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw [in=270, out=90] (30.center) to (31.center);
		\draw (34.center) to (33.center);
		\draw [in=270, out=90] (38.center) to (39.center);
		\draw [in=270, out=90] (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polywhy2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-1.5, -0.25) {};
		\node [style=none] (10) at (-1.5, -0.25) {};
		\node [style=none] (11) at (-0.5, 1) {};
		\node [style=none] (12) at (-0.5, 0.5) {};
		\node [style=none] (18) at (-0.5, 1.25) {$B^{*}$};
		\node [style=none] (20) at (0.5, -0.75) {};
		\node [style=none] (23) at (0.5, -0.5) {};
		\node [style=none] (25) at (-0.75, -0.25) {};
		\node [style=none] (26) at (0.5, 1) {};
		\node [style=none] (27) at (0.5, 0.5) {};
		\node [style=none] (28) at (0.5, 1.25) {$B'$};
		\node [style=none] (29) at (-1.5, -1) {$A_1^{*}$};
		\node [style=none] (30) at (0.5, -1) {$A_1'$};
		\node [style=none] (31) at (-0.5, -0.75) {};
		\node [style=none] (32) at (-0.5, -0.5) {};
		\node [style=none] (33) at (-0.5, -0.5) {};
		\node [style=none] (34) at (1.5, -0.75) {};
		\node [style=none] (35) at (1.5, -0.25) {};
		\node [style=none] (36) at (-0.5, -1) {$A_2^{*}$};
		\node [style=none] (37) at (1.5, -1) {$A_2'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (5.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw [in=270, out=90] (20.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw [in=270, out=90] (31.center) to (32.center);
		\draw [in=270, out=90] (34.center) to (35.center);
		\draw [bend right=90, looseness=1.25] (23.center) to (33.center);
		\draw [in=-90, out=90, looseness=0.50] (35.center) to (27.center);
		\draw [in=90, out=-90, looseness=0.75] (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polywhy2form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.75) {};
		\node [style=none] (1) at (1, 1.75) {};
		\node [style=none] (2) at (-1, -1.25) {};
		\node [style=none] (3) at (1, -1.25) {};
		\node [style=none] (5) at (-1.25, -2) {};
		\node [style=none] (7) at (1.25, -2) {};
		\node [style=none] (8) at (-1, -1.25) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (10) at (1, -1.25) {};
		\node [style=none] (12) at (0, 1.75) {};
		\node [style=none] (15) at (-1.25, -2.25) {${\mathbf{A}_1}$};
		\node [style=none] (17) at (1.25, -2.25) {${\mathbf{A}_2}$};
		\node [style=none] (19) at (-1, 1.75) {};
		\node [style=none] (20) at (1, 1.75) {};
		\node [style=none] (25) at (1, 1.75) {};
		\node [style=none] (30) at (0, 2.25) {};
		\node [style=none] (31) at (0, 1.75) {};
		\node [style=none] (32) at (0, 1.75) {};
		\node [style=none] (33) at (0, 2.5) {$\underline{\mathbf{B}}$};
		\node [style=none] (41) at (-1.25, -0.5) {};
		\node [style=none] (42) at (-1.25, 0) {};
		\node [style=none] (43) at (-1.25, 0) {};
		\node [style=none] (44) at (-0.25, 1) {};
		\node [style=none] (45) at (-1.25, 0) {};
		\node [style=none] (46) at (-0.25, 1.25) {$B$};
		\node [style=none] (47) at (0.5, -0.5) {};
		\node [style=none] (48) at (0.5, 0) {};
		\node [style=none] (49) at (1, 0) {};
		\node [style=none] (50) at (0.25, 1) {};
		\node [style=none] (51) at (1.25, 0) {};
		\node [style=none] (52) at (0.25, 1.25) {$B'$};
		\node [style=none] (53) at (-1.25, -0.75) {${A}_1$};
		\node [style=none] (54) at (0.5, -0.75) {${A}_1 '$};
		\node [style=none] (55) at (-0.5, -0.5) {};
		\node [style=none] (56) at (-0.5, 0) {};
		\node [style=none] (57) at (-0.5, 0) {};
		\node [style=none] (58) at (1.25, -0.5) {};
		\node [style=none] (59) at (1.25, 0) {};
		\node [style=none] (60) at (-0.5, -0.75) {${A}_2$};
		\node [style=none] (61) at (1.25, -0.75) {$A_2 '$};
		\node [style=none] (63) at (-0.75, 0) {};
		\node [style=none] (64) at (-0.75, 0) {};
		\node [style=none] (66) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [style=double edge, in=-120, out=90] (5.center) to (8.center);
		\draw [style=double edge, in=90, out=-60] (10.center) to (7.center);
		\draw [style=double edge] (30.center) to (31.center);
		\draw [in=270, out=90] (41.center) to (42.center);
		\draw [in=270, out=90] (45.center) to (44.center);
		\draw [in=270, out=90] (47.center) to (48.center);
		\draw [in=270, out=90] (51.center) to (50.center);
		\draw [in=270, out=90] (55.center) to (56.center);
		\draw [in=270, out=90] (58.center) to (59.center);
		\draw [bend left=90] (57.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polywhy3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.5, 0.25) {};
		\node [style=none] (8) at (-1.5, 0.75) {};
		\node [style=none] (10) at (-1.5, 0.75) {};
		\node [style=none] (11) at (-0.5, 2.25) {};
		\node [style=none] (12) at (-0.5, 1.75) {};
		\node [style=none] (20) at (0.25, 0.5) {};
		\node [style=none] (23) at (0.25, 0.5) {};
		\node [style=none] (25) at (-0.75, 0.75) {};
		\node [style=none] (26) at (0.5, 2.75) {};
		\node [style=none] (27) at (0.5, 1.75) {};
		\node [style=none] (31) at (-0.5, 0.5) {};
		\node [style=none] (33) at (-0.25, 0.5) {};
		\node [style=none] (34) at (1.5, 0.25) {};
		\node [style=none] (35) at (1.5, 0.75) {};
		\node [style=none] (38) at (-0.75, -1) {};
		\node [style=none] (39) at (1.25, -1) {};
		\node [style=none] (40) at (-0.75, -1) {};
		\node [style=none] (41) at (-0.75, -1) {};
		\node [style=none] (42) at (-0.75, -1.5) {};
		\node [style=none] (43) at (-1, -1) {};
		\node [style=none] (44) at (0, -1) {};
		\node [style=none] (45) at (0, -1.5) {};
		\node [style=none] (46) at (-1, -1.5) {};
		\node [style=none] (47) at (-0.5, -1.25) {$\phi_1$};
		\node [style=none] (48) at (-0.25, -1.5) {};
		\node [style=none] (49) at (-0.25, -1) {};
		\node [style=none] (50) at (-0.25, -1) {};
		\node [style=none] (51) at (-0.25, -1.5) {};
		\node [style=none] (52) at (-0.25, -1) {};
		\node [style=none] (53) at (1.25, -1) {};
		\node [style=none] (54) at (1.25, -1) {};
		\node [style=none] (55) at (1.25, -1) {};
		\node [style=none] (56) at (1.25, -1.5) {};
		\node [style=none] (57) at (1, -1) {};
		\node [style=none] (58) at (2, -1) {};
		\node [style=none] (59) at (2, -1.5) {};
		\node [style=none] (60) at (1, -1.5) {};
		\node [style=none] (61) at (1.5, -1.25) {$\phi_n$};
		\node [style=none] (62) at (1.75, -1.5) {};
		\node [style=none] (63) at (1.75, -1) {};
		\node [style=none] (64) at (1.75, -1) {};
		\node [style=none] (65) at (1.75, -1.5) {};
		\node [style=none] (66) at (1.75, -1) {};
		\node [style=none] (68) at (2, 0.5) {};
		\node [style=none] (69) at (-0.25, -2) {};
		\node [style=none] (70) at (1.75, -2) {};
		\node [style=none] (71) at (2.25, 0.5) {};
		\node [style=none] (72) at (1.25, -2) {};
		\node [style=none] (73) at (0.5, -2) {};
		\node [style=none] (74) at (-0.25, 0.5) {};
		\node [style=none] (75) at (-0.75, -2) {};
		\node [style=none] (76) at (-1.5, -2) {};
		\node [style=none] (77) at (-2.25, 2.25) {};
		\node [style=none] (78) at (-2.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (5.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw [in=270, out=90] (20.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw [in=270, out=90] (34.center) to (35.center);
		\draw [bend right=90, looseness=1.25] (23.center) to (33.center);
		\draw [in=-90, out=90, looseness=0.75] (35.center) to (27.center);
		\draw [in=90, out=-90] (12.center) to (10.center);
		\draw [style=new edge style 1, bend left] (46.center) to (45.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (45.center) to (44.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (44.center) to (43.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (43.center) to (46.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (43.center);
		\draw [style=new edge style 1, bend left] (60.center) to (59.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (59.center) to (58.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (58.center) to (57.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (57.center) to (60.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (57.center);
		\draw [in=90, out=-90] (68.center) to (52.center);
		\draw (69.center) to (51.center);
		\draw (70.center) to (65.center);
		\draw [in=90, out=-90] (71.center) to (66.center);
		\draw [in=-90, out=90, looseness=1.25] (55.center) to (34.center);
		\draw [bend left=90, looseness=1.50] (72.center) to (73.center);
		\draw (72.center) to (56.center);
		\draw [in=90, out=-90] (74.center) to (73.center);
		\draw [in=-90, out=90] (41.center) to (20.center);
		\draw (75.center) to (42.center);
		\draw [bend right=90, looseness=1.25] (76.center) to (75.center);
		\draw [in=270, out=90] (76.center) to (5.center);
		\draw [bend left=90] (77.center) to (11.center);
		\draw (78.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polywhy3new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (8) at (-1.75, 1.5) {};
		\node [style=none] (10) at (-1.75, 1.5) {};
		\node [style=none] (11) at (-0.75, 2.75) {};
		\node [style=none] (12) at (-0.75, 2.25) {};
		\node [style=none] (23) at (0.25, 1.25) {};
		\node [style=none] (25) at (-1, 1.5) {};
		\node [style=none] (26) at (0.25, 2.75) {};
		\node [style=none] (27) at (0.25, 2.25) {};
		\node [style=none] (31) at (-0.75, 1.25) {};
		\node [style=none] (32) at (-0.75, 1.25) {};
		\node [style=none] (33) at (-0.75, 1.25) {};
		\node [style=none] (34) at (1.25, 1) {};
		\node [style=none] (35) at (1.25, 1.5) {};
		\node [style=none] (38) at (0.75, -0.75) {};
		\node [style=none] (39) at (2, -0.75) {};
		\node [style=none] (40) at (0.75, -0.75) {};
		\node [style=none] (41) at (0.75, -0.75) {};
		\node [style=none] (42) at (0.75, -1.25) {};
		\node [style=none] (43) at (0.5, -0.75) {};
		\node [style=none] (44) at (1.5, -0.75) {};
		\node [style=none] (45) at (1.5, -1.25) {};
		\node [style=none] (46) at (0.5, -1.25) {};
		\node [style=none] (47) at (1, -1) {$\phi_1$};
		\node [style=none] (48) at (1.25, -1.25) {};
		\node [style=none] (49) at (1.25, -0.75) {};
		\node [style=none] (50) at (1.25, -0.75) {};
		\node [style=none] (51) at (1.25, -1.25) {};
		\node [style=none] (52) at (1.25, -0.75) {};
		\node [style=none] (53) at (2, -0.75) {};
		\node [style=none] (54) at (2, -0.75) {};
		\node [style=none] (55) at (2, -0.75) {};
		\node [style=none] (56) at (2, -1.25) {};
		\node [style=none] (57) at (1.75, -0.75) {};
		\node [style=none] (58) at (2.75, -0.75) {};
		\node [style=none] (59) at (2.75, -1.25) {};
		\node [style=none] (60) at (1.75, -1.25) {};
		\node [style=none] (61) at (2.25, -1) {$\phi_n$};
		\node [style=none] (62) at (2.5, -1.25) {};
		\node [style=none] (63) at (2.5, -0.75) {};
		\node [style=none] (64) at (2.5, -0.75) {};
		\node [style=none] (65) at (2.5, -1.25) {};
		\node [style=none] (66) at (2.5, -0.75) {};
		\node [style=none] (67) at (2, -2.75) {};
		\node [style=none] (68) at (2.75, -2.75) {};
		\node [style=none] (69) at (2, -1.75) {};
		\node [style=none] (70) at (-0.75, -1.75) {};
		\node [style=none] (71) at (0.75, -1.75) {};
		\node [style=none] (72) at (-1.75, -1.75) {};
		\node [style=none] (73) at (2, 2.75) {};
		\node [style=none] (74) at (2.75, 2.75) {};
		\node [style=none] (75) at (-2.5, 2.75) {};
		\node [style=none] (76) at (-2.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (5.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (27.center) to (26.center);
		\draw [in=270, out=90] (34.center) to (35.center);
		\draw [bend right=90, looseness=1.25] (23.center) to (33.center);
		\draw [in=-90, out=90, looseness=0.50] (35.center) to (27.center);
		\draw [in=90, out=-90, looseness=0.75] (12.center) to (10.center);
		\draw [style=new edge style 1, bend left] (46.center) to (45.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (45.center) to (44.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (44.center) to (43.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (43.center) to (46.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (43.center);
		\draw [style=new edge style 1, bend left] (60.center) to (59.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (59.center) to (58.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (58.center) to (57.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (57.center) to (60.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (57.center);
		\draw [in=270, out=90] (67.center) to (51.center);
		\draw [in=270, out=90] (68.center) to (65.center);
		\draw [bend left=90] (69.center) to (70.center);
		\draw (69.center) to (56.center);
		\draw (71.center) to (42.center);
		\draw [bend right=90] (72.center) to (71.center);
		\draw (72.center) to (5.center);
		\draw (31.center) to (70.center);
		\draw [in=-90, out=90] (41.center) to (23.center);
		\draw [in=90, out=-90] (34.center) to (55.center);
		\draw [in=90, out=-90] (73.center) to (52.center);
		\draw [in=90, out=-90] (74.center) to (66.center);
		\draw [bend left=90] (75.center) to (11.center);
		\draw (76.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polywhy4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-0.75, 1.25) {};
		\node [style=none] (26) at (-0.75, 1.75) {};
		\node [style=none] (27) at (-0.75, 1) {};
		\node [style=none] (31) at (-0.5, 1) {};
		\node [style=none] (38) at (-0.75, -0.5) {};
		\node [style=none] (39) at (-0.75, 1) {};
		\node [style=none] (40) at (-0.75, -0.5) {};
		\node [style=none] (41) at (-0.75, -0.5) {};
		\node [style=none] (42) at (-0.75, -1) {};
		\node [style=none] (43) at (-1, -0.5) {};
		\node [style=none] (44) at (0, -0.5) {};
		\node [style=none] (45) at (0, -1) {};
		\node [style=none] (46) at (-1, -1) {};
		\node [style=none] (47) at (-0.5, -0.75) {$\phi_1$};
		\node [style=none] (48) at (-0.25, -1) {};
		\node [style=none] (49) at (-0.25, -0.5) {};
		\node [style=none] (50) at (-0.25, -0.5) {};
		\node [style=none] (51) at (-0.25, -1) {};
		\node [style=none] (52) at (-0.25, -0.5) {};
		\node [style=none] (53) at (-0.75, 1) {};
		\node [style=none] (54) at (-0.75, 1) {};
		\node [style=none] (55) at (-0.75, 1) {};
		\node [style=none] (56) at (-0.75, 0.5) {};
		\node [style=none] (57) at (-1, 1) {};
		\node [style=none] (58) at (0, 1) {};
		\node [style=none] (59) at (0, 0.5) {};
		\node [style=none] (60) at (-1, 0.5) {};
		\node [style=none] (61) at (-0.5, 0.75) {$\phi_2$};
		\node [style=none] (62) at (-0.25, 0.5) {};
		\node [style=none] (63) at (-0.25, 1) {};
		\node [style=none] (64) at (-0.25, 1) {};
		\node [style=none] (65) at (-0.25, 0.5) {};
		\node [style=none] (66) at (-0.25, 1) {};
		\node [style=none] (68) at (0.75, 1.75) {};
		\node [style=none] (69) at (-0.25, -1.5) {};
		\node [style=none] (70) at (0.75, -1.5) {};
		\node [style=none] (71) at (1.25, 1.75) {};
		\node [style=none] (72) at (-0.75, -0.5) {};
		\node [style=none] (75) at (-0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (27.center) to (26.center);
		\draw [style=new edge style 1, bend left] (46.center) to (45.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (45.center) to (44.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (44.center) to (43.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (43.center) to (46.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (43.center);
		\draw [style=new edge style 1, bend left] (60.center) to (59.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (59.center) to (58.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (58.center) to (57.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (57.center) to (60.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (57.center);
		\draw [in=90, out=-90] (68.center) to (52.center);
		\draw (69.center) to (51.center);
		\draw [in=270, out=90] (70.center) to (65.center);
		\draw [in=90, out=-90] (71.center) to (66.center);
		\draw [in=270, out=90] (72.center) to (56.center);
		\draw (75.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polywhy5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.25, 0.25) {};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (10) at (-1.25, 0.75) {};
		\node [style=none] (11) at (-0.25, 2) {};
		\node [style=none] (12) at (-0.25, 1.5) {};
		\node [style=none] (20) at (0.75, 0.25) {};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=none] (25) at (-0.5, 0.75) {};
		\node [style=none] (26) at (0.75, 2.5) {};
		\node [style=none] (27) at (0.75, 1.5) {};
		\node [style=none] (31) at (-0.25, 0.25) {};
		\node [style=none] (32) at (-0.25, 0.5) {};
		\node [style=none] (33) at (-0.25, 0.5) {};
		\node [style=none] (34) at (1.75, 0.25) {};
		\node [style=none] (35) at (1.75, 0.75) {};
		\node [style=none] (38) at (0.75, -0.75) {};
		\node [style=none] (39) at (1.75, -0.75) {};
		\node [style=none] (40) at (0.75, -1.5) {};
		\node [style=none] (41) at (1.75, -1.5) {};
		\node [style=none] (42) at (-0.25, -1.5) {};
		\node [style=none] (43) at (-1.25, -1.5) {};
		\node [style=none] (44) at (-2, 2) {};
		\node [style=none] (45) at (-2, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (5.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw [in=270, out=90] (20.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw [in=270, out=90] (31.center) to (32.center);
		\draw [in=270, out=90] (34.center) to (35.center);
		\draw [bend right=90, looseness=1.25] (23.center) to (33.center);
		\draw [in=-90, out=90, looseness=0.50] (35.center) to (27.center);
		\draw [in=90, out=-90, looseness=0.75] (12.center) to (10.center);
		\draw [in=270, out=90] (41.center) to (38.center);
		\draw [in=90, out=-90] (39.center) to (40.center);
		\draw [bend right=90, looseness=0.75] (42.center) to (41.center);
		\draw (42.center) to (33.center);
		\draw [bend right=90, looseness=0.75] (43.center) to (40.center);
		\draw (43.center) to (5.center);
		\draw (38.center) to (20.center);
		\draw (34.center) to (39.center);
		\draw [bend left=90] (44.center) to (11.center);
		\draw (45.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polywhy6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (0.25, 0.5) {};
		\node [style=none] (45) at (0.25, -0.5) {};
		\node [style=none] (46) at (-0.75, 0) {};
		\node [style=none] (47) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (45.center) to (44.center);
		\draw [bend right=90, looseness=1.75] (46.center) to (47.center);
		\draw [bend left=90, looseness=1.75] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polywhystate2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (1.25, 0.25) {};
		\node [style=none] (72) at (2, 0.25) {};
		\node [style=none] (73) at (2, -0.5) {};
		\node [style=none] (74) at (1.25, -0.5) {};
		\node [style=none] (75) at (0.25, -0.5) {};
		\node [style=none] (76) at (-0.5, -0.5) {};
		\node [style=none] (77) at (0.25, 0.25) {};
		\node [style=none] (78) at (-0.5, 0.25) {};
		\node [style=none] (79) at (-1.25, 0.25) {};
		\node [style=none] (80) at (-2, 0.25) {};
		\node [style=none] (81) at (-2, -0.5) {};
		\node [style=none] (82) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (71.center) to (73.center);
		\draw [in=90, out=-90] (72.center) to (74.center);
		\draw [bend right=90] (75.center) to (73.center);
		\draw [bend right=90] (76.center) to (74.center);
		\draw (78.center) to (76.center);
		\draw (77.center) to (75.center);
		\draw [bend left=90] (79.center) to (77.center);
		\draw [bend left=90] (80.center) to (78.center);
		\draw (81.center) to (80.center);
		\draw (82.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polywhystate3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (-0.25, 0.5) {};
		\node [style=none] (72) at (0.5, 0.5) {};
		\node [style=none] (73) at (0.5, -0.5) {};
		\node [style=none] (74) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (71.center) to (73.center);
		\draw [in=90, out=-90] (72.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/polywhystateform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (-1, -1.5) {};
		\node [style=none] (3) at (1, -1.5) {};
		\node [style=none] (8) at (0, -1.5) {};
		\node [style=none] (9) at (0, -1.5) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=none] (19) at (-1, 1.25) {};
		\node [style=none] (20) at (1, 1.25) {};
		\node [style=none] (25) at (1, 1.25) {};
		\node [style=none] (53) at (-1.25, 0.75) {${A}_1$};
		\node [style=none] (54) at (0.5, 0.75) {${A}_1 '$};
		\node [style=none] (60) at (-0.5, 0.75) {${A}_2$};
		\node [style=none] (61) at (1.25, 0.75) {$A_2 '$};
		\node [style=none] (62) at (-1, 1.25) {};
		\node [style=none] (63) at (1, 1.25) {};
		\node [style=none] (64) at (-1.25, 2) {};
		\node [style=none] (65) at (1.25, 2) {};
		\node [style=none] (66) at (-1, 1.25) {};
		\node [style=none] (67) at (0, 1.25) {};
		\node [style=none] (68) at (1, 1.25) {};
		\node [style=none] (69) at (-1.25, 2.25) {${\mathbf{A}_1}$};
		\node [style=none] (70) at (1.25, 2.25) {${\mathbf{A}_2}$};
		\node [style=none] (71) at (0.5, 0.25) {};
		\node [style=none] (72) at (1.25, 0.25) {};
		\node [style=none] (73) at (1.25, -0.5) {};
		\node [style=none] (74) at (0.5, -0.5) {};
		\node [style=none] (75) at (-0.5, -0.5) {};
		\node [style=none] (76) at (-1.25, -0.5) {};
		\node [style=none] (77) at (-0.5, 0.25) {};
		\node [style=none] (78) at (-1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (0.center) to (2.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (3.center) to (1.center);
		\draw [style=double edge, in=120, out=-90] (64.center) to (66.center);
		\draw [style=double edge, in=-90, out=60] (68.center) to (65.center);
		\draw [in=90, out=-90] (71.center) to (73.center);
		\draw [in=90, out=-90] (72.center) to (74.center);
		\draw [bend right=90] (75.center) to (73.center);
		\draw [bend right=90] (76.center) to (74.center);
		\draw (78.center) to (76.center);
		\draw (77.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/power_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (148) at (5.75, 1.25) {};
		\node [style=box] (149) at (5.75, 0.25) {$\{ f_1,f_2  \}$};
		\node [style=none] (150) at (5.75, -0.75) {};
		\node [style=none] (151) at (5.75, -1) {$A$};
		\node [style=none] (152) at (5.75, 1.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 2] (148.center) to (149);
		\draw [style=new edge style 2] (150.center) to (149);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/power_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (149) at (5.75, 0.25) {$\{ f_1,f_2  \}$};
		\node [style=none] (150) at (5.75, -0.75) {};
		\node [style=none] (151) at (5.75, -1) {$A$};
		\node [style=none] (152) at (5.75, 2.25) {};
		\node [style=box] (153) at (5.75, 1.25) {$\{ g_1,g_2  \}$};
		\node [style=none] (154) at (5.75, 2.5) {$C$};
		\node [style=none] (155) at (7, 0.75) {$=$};
		\node [style=box] (156) at (10, 0.75) {$\{ g_1 \circ f_1, g_1 \circ f_2, g_2 \circ f_1 , g_2 \circ f_2 \}$};
		\node [style=none] (157) at (10, -0.25) {};
		\node [style=none] (158) at (10, -0.5) {$A$};
		\node [style=none] (159) at (10, 1.75) {};
		\node [style=none] (161) at (10, 2) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 2] (150.center) to (149);
		\draw [style=new edge style 2] (152.center) to (153);
		\draw [style=new edge style 2] (153) to (149);
		\draw [style=new edge style 2] (157.center) to (156);
		\draw [style=new edge style 2] (159.center) to (156);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/power_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (150) at (5.25, -0.25) {};
		\node [style=none] (151) at (5.25, -0.5) {$B$};
		\node [style=none] (152) at (5.25, 1.75) {};
		\node [style=box] (153) at (5.25, 0.75) {$\{ f_1,f_2  \}$ };
		\node [style=none] (154) at (5.25, 2) {$B'$};
		\node [style=none] (155) at (6.75, 0.75) {$=$};
		\node [style=box] (156) at (9.875, 0.75) {$\{ g_1 \otimes f_1, g_1 \otimes f_2, g_2 \otimes f_1 , g_2 \otimes f_2 \}$};
		\node [style=none] (162) at (3, -0.25) {};
		\node [style=none] (163) at (3, 1.75) {};
		\node [style=box] (164) at (3, 0.75) {$\{ g_1,g_2  \}$};
		\node [style=none] (165) at (3, 2) {$A'$};
		\node [style=none] (166) at (3, -0.5) {$A$};
		\node [style=none] (174) at (11, -0.25) {};
		\node [style=none] (175) at (11, -0.5) {$B$};
		\node [style=none] (176) at (11, 1.75) {};
		\node [style=none] (178) at (11, 2) {$B'$};
		\node [style=none] (179) at (8.75, -0.25) {};
		\node [style=none] (180) at (8.75, 1.75) {};
		\node [style=none] (182) at (8.75, 2) {$A'$};
		\node [style=none] (183) at (8.75, -0.5) {$A$};
		\node [style=none] (184) at (11, 0.75) {};
		\node [style=none] (185) at (8.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 2] (152.center) to (153);
		\draw [style=new edge style 2] (163.center) to (164);
		\draw [style=new edge style 2] (164) to (162.center);
		\draw [style=new edge style 2] (153) to (150.center);
		\draw [style=new edge style 2] (176.center) to (184.center);
		\draw [style=new edge style 2] (184.center) to (174.center);
		\draw [style=new edge style 2] (179.center) to (185.center);
		\draw [style=new edge style 2] (185.center) to (180.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/power_mon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (-3.75, 2) {};
		\node [style=box] (97) at (-3.75, 1.25) {$\tau$};
		\node [style=none] (98) at (-3.75, 0.5) {};
		\node [style=none] (99) at (0, 1.25) {$\subseteq$};
		\node [style=none] (127) at (-4.5, 2) {};
		\node [style=none] (128) at (-3, 2) {};
		\node [style=none] (129) at (-3, 0.5) {};
		\node [style=none] (130) at (-4.5, 0.5) {};
		\node [style=none] (131) at (-3.75, 2.5) {};
		\node [style=none] (132) at (-3.75, 0) {};
		\node [style=none] (133) at (-4.25, 1.75) {$\mathcal{L}$};
		\node [style=none] (134) at (-3.75, 0) {};
		\node [style=none] (144) at (3.25, 1.25) {};
		\node [style=box] (145) at (2.5, 1.25) {$\tau'$};
		\node [style=none] (147) at (3.25, 2) {};
		\node [style=none] (148) at (3.25, 0.5) {};
		\node [style=none] (153) at (1, 1.75) {$\mathcal{L}$};
		\node [style=box] (155) at (1.5, 1.25) {$\tau$};
		\node [style=none] (156) at (0.75, 1.25) {};
		\node [style=none] (159) at (0.75, 0.5) {};
		\node [style=none] (160) at (0.75, 2) {};
		\node [style=none] (162) at (0.75, 1.25) {};
		\node [style=none] (164) at (-1.5, 2.5) {};
		\node [style=none] (167) at (-1.5, 2) {};
		\node [style=none] (168) at (-1.5, 2) {};
		\node [style=box] (169) at (-1.5, 1.25) {$\tau'$};
		\node [style=none] (170) at (-1.5, 0.5) {};
		\node [style=none] (171) at (-2.25, 2) {};
		\node [style=none] (172) at (-0.75, 2) {};
		\node [style=none] (173) at (-0.75, 0.5) {};
		\node [style=none] (174) at (-2.25, 0.5) {};
		\node [style=none] (175) at (-2, 1.75) {$\mathcal{L}$};
		\node [style=none] (176) at (-1.5, 0.5) {};
		\node [style=none] (177) at (-1.5, 0) {};
		\node [style=none] (178) at (1.5, 2) {};
		\node [style=none] (179) at (1.5, 2.5) {};
		\node [style=none] (180) at (2.5, 2) {};
		\node [style=none] (181) at (2.5, 2.5) {};
		\node [style=none] (182) at (1.5, 0) {};
		\node [style=none] (183) at (1.5, 0.5) {};
		\node [style=none] (184) at (2.5, 0) {};
		\node [style=none] (185) at (2.5, 0.5) {};
		\node [style=none] (186) at (-6.75, 0.25) {};
		\node [style=none] (188) at (-6.75, 2.25) {};
		\node [style=box] (189) at (-6.75, 1.25) {$\{ f' \}$ };
		\node [style=none] (191) at (-5.5, 1.25) {$\subseteq$};
		\node [style=none] (192) at (-8, 0.25) {};
		\node [style=none] (193) at (-8, 2.25) {};
		\node [style=box] (194) at (-8, 1.25) {$\{ f \}$};
		\node [style=none] (197) at (-8.75, 1.25) {$=$};
		\node [style=none] (198) at (-9.75, 0.25) {};
		\node [style=none] (199) at (-9.75, 2.25) {};
		\node [style=box] (200) at (-9.75, 1.25) {$\{ f \otimes f' \}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (130.center) to (129.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (129.center) to (128.center);
		\draw [style=new edge style 1, in=270, out=270, looseness=3.25] (128.center) to (127.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.50] (127.center) to (130.center);
		\draw (127.center) to (128.center);
		\draw (128.center) to (129.center);
		\draw (129.center) to (130.center);
		\draw (130.center) to (127.center);
		\draw [style=new edge style 2] (96.center) to (131.center);
		\draw [style=new edge style 2] (98.center) to (132.center);
		\draw [style=new edge style 5] (96.center) to (97);
		\draw [style=new edge style 5] (97) to (98.center);
		\draw [style=new edge style 1, bend right=90, looseness=5.50] (147.center) to (148.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.00] (148.center) to (159.center);
		\draw [style=new edge style 1, bend left=270, looseness=5.50] (159.center) to (160.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.00] (160.center) to (147.center);
		\draw (147.center) to (148.center);
		\draw (148.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (147.center);
		\draw [style=new edge style 2] (164.center) to (167.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (174.center) to (173.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (173.center) to (172.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (172.center) to (171.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (171.center) to (174.center);
		\draw (171.center) to (172.center);
		\draw (172.center) to (173.center);
		\draw (173.center) to (174.center);
		\draw (174.center) to (171.center);
		\draw [style=new edge style 2] (176.center) to (177.center);
		\draw [style=new edge style 5] (168.center) to (169);
		\draw [style=new edge style 5] (169) to (176.center);
		\draw [style=new edge style 2] (178.center) to (179.center);
		\draw [style=new edge style 2] (180.center) to (181.center);
		\draw [style=new edge style 2] (182.center) to (183.center);
		\draw [style=new edge style 2] (184.center) to (185.center);
		\draw [style=new edge style 5] (178.center) to (155);
		\draw [style=new edge style 5] (155) to (183.center);
		\draw [style=new edge style 5] (185.center) to (145);
		\draw [style=new edge style 5] (145) to (180.center);
		\draw [style=new edge style 2] (188.center) to (189);
		\draw [style=new edge style 2] (193.center) to (194);
		\draw [style=new edge style 2] (194) to (192.center);
		\draw [style=new edge style 2] (189) to (186.center);
		\draw [style=new edge style 2] (199.center) to (200);
		\draw [style=new edge style 2] (200) to (198.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/preimage_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2, 1.5) {};
		\node [style=none] (48) at (1.75, 1.5) {};
		\node [style=none] (49) at (1.5, 1) {};
		\node [style=none] (55) at (-0.25, 1) {};
		\node [style=none] (61) at (-1, 1) {};
		\node [style=none] (62) at (-1, -0.75) {};
		\node [style=none] (63) at (1.5, -0.75) {};
		\node [style=none] (64) at (1.75, -1.25) {};
		\node [style=none] (65) at (-2, -1.25) {};
		\node [style=none] (66) at (-1.5, 1) {$S_{I,|a|}$};
		\node [style=none] (67) at (-0.25, 3.25) {};
		\node [style=none] (68) at (-0.25, 1.5) {};
		\node [style=none] (74) at (1, 1) {};
		\node [style=none] (89) at (1, 0.975) {};
		\node [style=none] (144) at (1, 1.5) {};
		\node [style=none] (145) at (1, 2) {};
		\node [style=none] (146) at (-0.25, 1) {};
		\node [style=none] (148) at (-0.25, 0.525) {};
		\node [style=none] (155) at (1, 0.975) {};
		\node [style=none] (156) at (1, 0.525) {};
		\node [style=none] (157) at (-0.5, -0.25) {$\alpha_a$};
		\node [style=none] (158) at (2.25, 2) {};
		\node [style=none] (159) at (2.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw (146.center) to (148.center);
		\draw (155.center) to (156.center);
		\draw [bend right=90, looseness=1.25] (148.center) to (156.center);
		\draw [bend left=90, looseness=1.25] (145.center) to (158.center);
		\draw (158.center) to (159.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/preimage_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2, 1.5) {};
		\node [style=none] (48) at (1.75, 1.5) {};
		\node [style=none] (49) at (1.5, 1) {};
		\node [style=none] (55) at (-0.25, 1) {};
		\node [style=none] (61) at (-1, 1) {};
		\node [style=none] (62) at (-1, -0.75) {};
		\node [style=none] (63) at (1.5, -0.75) {};
		\node [style=none] (64) at (1.75, -1.25) {};
		\node [style=none] (65) at (-2, -1.25) {};
		\node [style=none] (66) at (-1.5, 1) {$S_{I,|a|}$};
		\node [style=none] (67) at (-0.25, 3.25) {};
		\node [style=none] (68) at (-0.25, 1.5) {};
		\node [style=none] (74) at (1, 1) {};
		\node [style=none] (89) at (1, 0.975) {};
		\node [style=none] (144) at (1, 1.5) {};
		\node [style=none] (145) at (1, 2) {};
		\node [style=none] (146) at (-0.25, 1) {};
		\node [style=none] (148) at (-0.25, 0.525) {};
		\node [style=none] (155) at (1, 0.975) {};
		\node [style=none] (156) at (1, 0.525) {};
		\node [style=none] (157) at (-0.5, -0.25) {$\alpha_a$};
		\node [style=none] (158) at (2.25, 2) {};
		\node [style=none] (159) at (2.25, -2) {};
		\node [style=none] (162) at (2.25, -1.975) {};
		\node [style=none] (163) at (2.25, -2.525) {};
		\node [style=none] (164) at (2, -1.975) {};
		\node [style=none] (165) at (4, -1.975) {};
		\node [style=none] (166) at (4, -2.525) {};
		\node [style=none] (167) at (2, -2.525) {};
		\node [style=none] (168) at (3, -2.25) {$\rho$};
		\node [style=none] (169) at (3.75, -2) {};
		\node [style=none] (171) at (3.75, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw (146.center) to (148.center);
		\draw (155.center) to (156.center);
		\draw [bend right=90, looseness=1.25] (148.center) to (156.center);
		\draw [bend left=90, looseness=1.25] (145.center) to (158.center);
		\draw (158.center) to (159.center);
		\draw [style={morphism_shade}] (164.center)
			 to (165.center)
			 to (166.center)
			 to (167.center)
			 to cycle;
		\draw (169.center) to (171.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/preimage_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-4.25, 1.5) {};
		\node [style=none] (48) at (4.5, 1.5) {};
		\node [style=none] (49) at (4.25, 1) {};
		\node [style=none] (55) at (-0.25, 1) {};
		\node [style=none] (61) at (-1, 1) {};
		\node [style=none] (62) at (-1, -0.75) {};
		\node [style=none] (63) at (4.25, -0.75) {};
		\node [style=none] (64) at (4.5, -1.25) {};
		\node [style=none] (65) at (-4.25, -1.25) {};
		\node [style=none] (66) at (-2.5, 1) {$S_{I,|a| \otimes |a| \otimes |[x,x']|}$};
		\node [style=none] (67) at (-0.25, 2.75) {};
		\node [style=none] (68) at (-0.25, 1.5) {};
		\node [style=none] (74) at (1, 1) {};
		\node [style=none] (89) at (1, 0.975) {};
		\node [style=none] (144) at (1, 1.5) {};
		\node [style=none] (145) at (1, 2) {};
		\node [style=none] (146) at (-0.25, 1) {};
		\node [style=none] (148) at (-0.25, 0.525) {};
		\node [style=none] (155) at (1, 0.975) {};
		\node [style=none] (156) at (1, 0.525) {};
		\node [style=none] (157) at (-0.5, -0.25) {$\alpha_a$};
		\node [style=none] (158) at (2.25, 2) {};
		\node [style=none] (159) at (2.25, 1.5) {};
		\node [style=none] (163) at (2.25, -0.025) {};
		\node [style=none] (164) at (2, 0.525) {};
		\node [style=none] (165) at (4, 0.525) {};
		\node [style=none] (166) at (4, -0.025) {};
		\node [style=none] (167) at (2, -0.025) {};
		\node [style=none] (168) at (3, 0.25) {$\rho$};
		\node [style=none] (172) at (2.25, 1) {};
		\node [style=none] (173) at (2.25, 0.975) {};
		\node [style=none] (174) at (2.25, 1.5) {};
		\node [style=none] (175) at (2.25, 0.975) {};
		\node [style=none] (176) at (2.25, 0.525) {};
		\node [style=none] (177) at (3.75, 1) {};
		\node [style=none] (178) at (3.75, 0.975) {};
		\node [style=none] (179) at (3.75, 1.5) {};
		\node [style=none] (180) at (3.75, 0.975) {};
		\node [style=none] (181) at (3.75, 0.525) {};
		\node [style=none] (182) at (3.75, 2.75) {};
		\node [style=none] (183) at (3.75, 1.5) {};
		\node [style=none] (184) at (3.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw (146.center) to (148.center);
		\draw (155.center) to (156.center);
		\draw [bend right=90, looseness=1.25] (148.center) to (156.center);
		\draw [bend left=90, looseness=1.25] (145.center) to (158.center);
		\draw (158.center) to (159.center);
		\draw [style={morphism_shade}] (164.center)
			 to (165.center)
			 to (166.center)
			 to (167.center)
			 to cycle;
		\draw [style=dottededge] (174.center) to (172.center);
		\draw (175.center) to (176.center);
		\draw [style=dottededge] (179.center) to (177.center);
		\draw (180.center) to (181.center);
		\draw (182.center) to (183.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/preimage_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2, 1.25) {};
		\node [style=none] (48) at (2, 1.25) {};
		\node [style=none] (49) at (1.75, 0.75) {};
		\node [style=none] (55) at (-0.25, 0.75) {};
		\node [style=none] (61) at (-1, 0.75) {};
		\node [style=none] (62) at (-1, -0.75) {};
		\node [style=none] (63) at (1.75, -0.75) {};
		\node [style=none] (64) at (2, -1.25) {};
		\node [style=none] (65) at (-2, -1.25) {};
		\node [style=none] (66) at (-1.5, 0.75) {$S_{x,x'}$};
		\node [style=none] (67) at (-0.25, 1.75) {};
		\node [style=none] (68) at (-0.25, 1.25) {};
		\node [style=none] (146) at (-0.25, 0.75) {};
		\node [style=none] (163) at (-0.25, -0.275) {};
		\node [style=none] (164) at (-0.5, 0.275) {};
		\node [style=none] (165) at (1.5, 0.275) {};
		\node [style=none] (166) at (1.5, -0.275) {};
		\node [style=none] (167) at (-0.5, -0.275) {};
		\node [style=none] (168) at (0.5, 0) {$\rho$};
		\node [style=none] (172) at (-0.25, 0.75) {};
		\node [style=none] (173) at (-0.25, 0.725) {};
		\node [style=none] (175) at (-0.25, 0.725) {};
		\node [style=none] (176) at (-0.25, 0.275) {};
		\node [style=none] (177) at (1.25, 0.75) {};
		\node [style=none] (178) at (1.25, 0.725) {};
		\node [style=none] (179) at (1.25, 1.25) {};
		\node [style=none] (180) at (1.25, 0.725) {};
		\node [style=none] (181) at (1.25, 0.275) {};
		\node [style=none] (182) at (1.25, 1.75) {};
		\node [style=none] (183) at (1.25, 1.25) {};
		\node [style=none] (184) at (1.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw [style={morphism_shade}] (164.center)
			 to (165.center)
			 to (166.center)
			 to (167.center)
			 to cycle;
		\draw (175.center) to (176.center);
		\draw [style=dottededge] (179.center) to (177.center);
		\draw (180.center) to (181.center);
		\draw (182.center) to (183.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/preimage_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-4.25, 1.5) {};
		\node [style=none] (48) at (4.5, 1.5) {};
		\node [style=none] (49) at (4.25, 1) {};
		\node [style=none] (55) at (-0.25, 1) {};
		\node [style=none] (61) at (-1, 1) {};
		\node [style=none] (62) at (-1, -0.75) {};
		\node [style=none] (63) at (4.25, -0.75) {};
		\node [style=none] (64) at (4.5, -1.25) {};
		\node [style=none] (65) at (-4.25, -1.25) {};
		\node [style=none] (66) at (-2.5, 1) {$S_{I,|a| \otimes |a| \otimes |[x,x']|}$};
		\node [style=none] (67) at (-0.25, 2.75) {};
		\node [style=none] (68) at (-0.25, 1.5) {};
		\node [style=none] (74) at (1, 1) {};
		\node [style=none] (89) at (1, 0.975) {};
		\node [style=none] (144) at (1, 1.5) {};
		\node [style=none] (145) at (1, 2) {};
		\node [style=none] (146) at (-0.25, 1) {};
		\node [style=none] (148) at (-0.25, 0.525) {};
		\node [style=none] (155) at (1, 0.975) {};
		\node [style=none] (156) at (1, 0.525) {};
		\node [style=none] (157) at (-0.5, -0.25) {$\alpha_a$};
		\node [style=none] (158) at (2.25, 2) {};
		\node [style=none] (159) at (2.25, 1.5) {};
		\node [style=none] (163) at (2.25, -0.025) {};
		\node [style=none] (164) at (2, 0.525) {};
		\node [style=none] (165) at (4, 0.525) {};
		\node [style=none] (166) at (4, -0.025) {};
		\node [style=none] (167) at (2, -0.025) {};
		\node [style=none] (168) at (3, 0.25) {$\rho$};
		\node [style=none] (172) at (2.25, 1) {};
		\node [style=none] (173) at (2.25, 0.975) {};
		\node [style=none] (174) at (2.25, 1.5) {};
		\node [style=none] (175) at (2.25, 0.975) {};
		\node [style=none] (176) at (2.25, 0.525) {};
		\node [style=none] (177) at (3.75, 1) {};
		\node [style=none] (178) at (3.75, 0.975) {};
		\node [style=none] (179) at (3.75, 1.5) {};
		\node [style=none] (180) at (3.75, 0.975) {};
		\node [style=none] (181) at (3.75, 0.525) {};
		\node [style=none] (182) at (3.75, 2.75) {};
		\node [style=none] (183) at (3.75, 1.5) {};
		\node [style=none] (184) at (3.75, 1.5) {};
		\node [style=none] (185) at (3.75, 2.725) {};
		\node [style=none] (186) at (3.5, 3.275) {};
		\node [style=none] (187) at (4, 3.275) {};
		\node [style=none] (188) at (4, 2.725) {};
		\node [style=none] (189) at (3.5, 2.725) {};
		\node [style=none] (190) at (3.75, 3) {$\pi$};
		\node [style=none] (191) at (3.75, 3.275) {};
		\node [style=none] (192) at (3.75, 3.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw (146.center) to (148.center);
		\draw (155.center) to (156.center);
		\draw [bend right=90, looseness=1.25] (148.center) to (156.center);
		\draw [bend left=90, looseness=1.25] (145.center) to (158.center);
		\draw (158.center) to (159.center);
		\draw [style={morphism_shade}] (164.center)
			 to (165.center)
			 to (166.center)
			 to (167.center)
			 to cycle;
		\draw [style=dottededge] (174.center) to (172.center);
		\draw (175.center) to (176.center);
		\draw [style=dottededge] (179.center) to (177.center);
		\draw (180.center) to (181.center);
		\draw (182.center) to (183.center);
		\draw [style={morphism_shade}] (186.center)
			 to (187.center)
			 to (188.center)
			 to (189.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/preimage_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2, 1.25) {};
		\node [style=none] (48) at (2, 1.25) {};
		\node [style=none] (49) at (1.75, 0.75) {};
		\node [style=none] (55) at (-0.25, 0.75) {};
		\node [style=none] (61) at (-1, 0.75) {};
		\node [style=none] (62) at (-1, -0.75) {};
		\node [style=none] (63) at (1.75, -0.75) {};
		\node [style=none] (64) at (2, -1.25) {};
		\node [style=none] (65) at (-2, -1.25) {};
		\node [style=none] (66) at (-1.5, 0.75) {$S_{x,x'}$};
		\node [style=none] (67) at (-0.25, 1.75) {};
		\node [style=none] (68) at (-0.25, 1.25) {};
		\node [style=none] (146) at (-0.25, 0.75) {};
		\node [style=none] (163) at (-0.25, -0.275) {};
		\node [style=none] (164) at (-0.5, 0.275) {};
		\node [style=none] (165) at (1.5, 0.275) {};
		\node [style=none] (166) at (1.5, -0.275) {};
		\node [style=none] (167) at (-0.5, -0.275) {};
		\node [style=none] (168) at (0.5, 0) {$\rho$};
		\node [style=none] (172) at (-0.25, 0.75) {};
		\node [style=none] (173) at (-0.25, 0.725) {};
		\node [style=none] (175) at (-0.25, 0.725) {};
		\node [style=none] (176) at (-0.25, 0.275) {};
		\node [style=none] (177) at (1.25, 0.75) {};
		\node [style=none] (178) at (1.25, 0.725) {};
		\node [style=none] (179) at (1.25, 1.25) {};
		\node [style=none] (180) at (1.25, 0.725) {};
		\node [style=none] (181) at (1.25, 0.275) {};
		\node [style=none] (182) at (1.25, 1.75) {};
		\node [style=none] (183) at (1.25, 1.25) {};
		\node [style=none] (184) at (1.25, 1.25) {};
		\node [style=none] (185) at (1.25, 1.725) {};
		\node [style=none] (186) at (1, 2.275) {};
		\node [style=none] (187) at (1.5, 2.275) {};
		\node [style=none] (188) at (1.5, 1.725) {};
		\node [style=none] (189) at (1, 1.725) {};
		\node [style=none] (190) at (1.25, 2) {$\pi$};
		\node [style=none] (191) at (1.25, 2.275) {};
		\node [style=none] (192) at (1.25, 2.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw [style={morphism_shade}] (164.center)
			 to (165.center)
			 to (166.center)
			 to (167.center)
			 to cycle;
		\draw (175.center) to (176.center);
		\draw [style=dottededge] (179.center) to (177.center);
		\draw (180.center) to (181.center);
		\draw (182.center) to (183.center);
		\draw [style={morphism_shade}] (186.center)
			 to (187.center)
			 to (188.center)
			 to (189.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prob_a.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (-2.5, 1.25) {};
		\node [style=none] (81) at (-0.5, 0.75) {};
		\node [style=none] (82) at (0, -2) {};
		\node [style=none] (83) at (-2, 0.75) {};
		\node [style=none] (84) at (-2, -0.75) {};
		\node [style=none] (85) at (-0.5, -0.75) {};
		\node [style=none] (87) at (-2.5, -1.25) {};
		\node [style=none] (89) at (0, 2) {};
		\node [style=none] (90) at (0, 1.25) {};
		\node [style=none] (92) at (0, -2) {};
		\node [style=none] (97) at (2.5, 1.25) {};
		\node [style=none] (98) at (2, 0.75) {};
		\node [style=none] (99) at (1.25, -0.75) {};
		\node [style=none] (100) at (0.5, 0.75) {};
		\node [style=none] (101) at (0.5, -0.75) {};
		\node [style=none] (102) at (2, -0.75) {};
		\node [style=none] (103) at (2.5, -1.25) {};
		\node [style=none] (106) at (1.25, 0.75) {};
		\node [style=none] (107) at (1.25, 0.25) {};
		\node [style=none] (109) at (1.25, -0.75) {};
		\node [style=none] (143) at (1.25, -0.25) {};
		\node [style=none] (144) at (0, -1.25) {};
		\node [style=none] (145) at (0, 1.25) {};
		\node [style=none] (146) at (1.25, 0.25) {};
		\node [style=none] (148) at (-1.25, 0.75) {};
		\node [style=none] (149) at (0, 0.75) {};
		\node [style=none] (150) at (0, -0.75) {};
		\node [style=none] (151) at (1.25, -0.75) {};
		\node [style=none] (152) at (-1.25, -0.75) {};
		\node [style=none] (153) at (0, -1.25) {};
		\node [style=none] (154) at (0, 1.25) {};
		\node [style=none] (155) at (-1.25, 0.25) {};
		\node [style=none] (156) at (-1.25, -0.25) {};
		\node [style=none] (161) at (1.25, 0.25) {};
		\node [style=none] (162) at (1.25, -0.25) {};
		\node [style=none] (193) at (1.25, 0.25) {};
		\node [style=none] (194) at (1.25, -0.25) {};
		\node [style=none] (195) at (-1.25, 0) {$1$};
		\node [style=none] (196) at (1.25, 0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (79.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (81.center) to (85.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (107.center) to (106.center);
		\draw (103.center) to (97.center);
		\draw (98.center) to (102.center);
		\draw (97.center) to (79.center);
		\draw (103.center) to (87.center);
		\draw (144.center) to (82.center);
		\draw (99.center) to (143.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.75] (148.center) to (149.center);
		\draw [style=new edge style 2] (150.center) to (149.center);
		\draw [style=new edge style 2, bend left=90, looseness=0.75] (151.center) to (150.center);
		\draw [style=new edge style 2, in=90, out=-90] (152.center) to (153.center);
		\draw [style=new edge style 2, in=90, out=-90] (154.center) to (106.center);
		\draw (155.center) to (148.center);
		\draw (156.center) to (152.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prob_b.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (2.5, 1.25) {};
		\node [style=none] (81) at (0.5, 0.75) {};
		\node [style=none] (82) at (0, -2) {};
		\node [style=none] (83) at (2, 0.75) {};
		\node [style=none] (84) at (2, -0.75) {};
		\node [style=none] (85) at (0.5, -0.75) {};
		\node [style=none] (87) at (2.5, -1.25) {};
		\node [style=none] (89) at (0, 2) {};
		\node [style=none] (90) at (0, 1.25) {};
		\node [style=none] (92) at (0, -2) {};
		\node [style=none] (97) at (-2.5, 1.25) {};
		\node [style=none] (98) at (-2, 0.75) {};
		\node [style=none] (99) at (-1.25, -0.75) {};
		\node [style=none] (100) at (-0.5, 0.75) {};
		\node [style=none] (101) at (-0.5, -0.75) {};
		\node [style=none] (102) at (-2, -0.75) {};
		\node [style=none] (103) at (-2.5, -1.25) {};
		\node [style=none] (106) at (-1.25, 0.75) {};
		\node [style=none] (107) at (-1.25, 0.25) {};
		\node [style=none] (109) at (-1.25, -0.75) {};
		\node [style=none] (143) at (-1.25, -0.25) {};
		\node [style=none] (144) at (0, -1.25) {};
		\node [style=none] (145) at (0, 1.25) {};
		\node [style=none] (146) at (-1.25, 0.25) {};
		\node [style=none] (148) at (1.25, 0.75) {};
		\node [style=none] (149) at (0, 0.75) {};
		\node [style=none] (150) at (0, -0.75) {};
		\node [style=none] (151) at (-1.25, -0.75) {};
		\node [style=none] (152) at (1.25, -0.75) {};
		\node [style=none] (153) at (0, -1.25) {};
		\node [style=none] (154) at (0, 1.25) {};
		\node [style=none] (155) at (1.25, 0.25) {};
		\node [style=none] (156) at (1.25, -0.25) {};
		\node [style=none] (161) at (-1.25, 0.25) {};
		\node [style=none] (162) at (-1.25, -0.25) {};
		\node [style=none] (193) at (-1.25, 0.25) {};
		\node [style=none] (194) at (-1.25, -0.25) {};
		\node [style=none] (195) at (1.25, 0) {$2$};
		\node [style=none] (196) at (-1.25, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (79.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (81.center) to (85.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (107.center) to (106.center);
		\draw (103.center) to (97.center);
		\draw (98.center) to (102.center);
		\draw (97.center) to (79.center);
		\draw (103.center) to (87.center);
		\draw (144.center) to (82.center);
		\draw (99.center) to (143.center);
		\draw [style=new edge style 2, bend right=90, looseness=0.75] (148.center) to (149.center);
		\draw [style=new edge style 2] (150.center) to (149.center);
		\draw [style=new edge style 2, bend right=90, looseness=0.75] (151.center) to (150.center);
		\draw [style=new edge style 2, in=90, out=-90] (152.center) to (153.center);
		\draw [style=new edge style 2, in=90, out=-90] (154.center) to (106.center);
		\draw (155.center) to (148.center);
		\draw (156.center) to (152.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/process_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (193) at (0, 0.75) {};
		\node [style=none] (194) at (0, 1.25) {};
		\node [style=none] (196) at (0, 0.25) {};
		\node [style=none] (197) at (-0.25, 0.25) {};
		\node [style=none] (198) at (0.25, 0.25) {};
		\node [style=none] (199) at (0.25, 0.75) {};
		\node [style=none] (200) at (-0.25, 0.75) {};
		\node [style=none] (201) at (0, 0.75) {};
		\node [style=none] (203) at (0, 0.5) {$g$};
		\node [style=none] (206) at (0, -0.25) {};
		\node [style=none] (207) at (0, 0.25) {};
		\node [style=none] (208) at (0, -0.75) {};
		\node [style=none] (209) at (-0.25, -0.75) {};
		\node [style=none] (210) at (0.25, -0.75) {};
		\node [style=none] (211) at (0.25, -0.25) {};
		\node [style=none] (212) at (-0.25, -0.25) {};
		\node [style=none] (213) at (0, -0.25) {};
		\node [style=none] (214) at (0, -1.25) {};
		\node [style=none] (215) at (0, -0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (194.center) to (193.center);
		\draw (200.center) to (199.center);
		\draw (199.center) to (198.center);
		\draw (198.center) to (197.center);
		\draw (197.center) to (200.center);
		\draw [in=90, out=-90, looseness=0.75] (207.center) to (206.center);
		\draw (212.center) to (211.center);
		\draw (211.center) to (210.center);
		\draw (210.center) to (209.center);
		\draw (209.center) to (212.center);
		\draw (208.center) to (214.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/process_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (149) at (0.5, -0.25) {};
		\node [style=none] (156) at (0.5, -0.75) {};
		\node [style=none] (193) at (0.5, 0.25) {};
		\node [style=none] (194) at (0.5, 0.75) {};
		\node [style=none] (196) at (0.5, -0.25) {};
		\node [style=none] (197) at (0.25, -0.25) {};
		\node [style=none] (198) at (0.75, -0.25) {};
		\node [style=none] (199) at (0.75, 0.25) {};
		\node [style=none] (200) at (0.25, 0.25) {};
		\node [style=none] (201) at (0.5, 0.25) {};
		\node [style=none] (203) at (0.5, 0) {$g$};
		\node [style=none] (206) at (-0.5, 0.25) {};
		\node [style=none] (207) at (-0.5, 0.75) {};
		\node [style=none] (208) at (-0.5, -0.25) {};
		\node [style=none] (209) at (-0.75, -0.25) {};
		\node [style=none] (210) at (-0.25, -0.25) {};
		\node [style=none] (211) at (-0.25, 0.25) {};
		\node [style=none] (212) at (-0.75, 0.25) {};
		\node [style=none] (213) at (-0.5, 0.25) {};
		\node [style=none] (214) at (-0.5, -0.75) {};
		\node [style=none] (215) at (-0.5, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (156.center) to (149.center);
		\draw [in=90, out=-90, looseness=0.75] (194.center) to (193.center);
		\draw (200.center) to (199.center);
		\draw (199.center) to (198.center);
		\draw (198.center) to (197.center);
		\draw (197.center) to (200.center);
		\draw [in=90, out=-90, looseness=0.75] (207.center) to (206.center);
		\draw (212.center) to (211.center);
		\draw (211.center) to (210.center);
		\draw (210.center) to (209.center);
		\draw (209.center) to (212.center);
		\draw (208.center) to (214.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prof_0a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=none] (10) at (-0.75, -0.25) {};
		\node [style=none] (11) at (0.75, -0.25) {};
		\node [style=none] (12) at (0, -0.575) {$\phi$};
		\node [style=none] (20) at (-0.75, -0.25) {};
		\node [style=none] (21) at (0.75, -0.25) {};
		\node [style=none] (92) at (-0.5, 0.5) {};
		\node [style=none] (111) at (-0.5, -0.25) {};
		\node [style=none] (117) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=1.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge] (92.center) to (111.center);
		\draw [style=double edge] (117.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prof_0b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (10) at (-0.75, -0.5) {};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=none] (12) at (0, -0.825) {$\phi$};
		\node [style=none] (20) at (-0.75, -0.5) {};
		\node [style=none] (21) at (0.75, -0.5) {};
		\node [style=none] (92) at (-0.5, 1) {};
		\node [style=none] (111) at (-0.5, -0.5) {};
		\node [style=box] (114) at (0.5, 0.25) {$[ f , g]$};
		\node [style=none] (117) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=1.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge] (92.center) to (111.center);
		\draw [style=double edge] (114) to (4.center);
		\draw [style=double edge] (117.center) to (114);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prof_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=none] (11) at (0.75, -1) {};
		\node [style=none] (12) at (0, -1.325) {$\phi$};
		\node [style=none] (20) at (-0.75, -1) {};
		\node [style=none] (21) at (0.75, -1) {};
		\node [style=none] (92) at (-0.5, 1.5) {};
		\node [style=none] (111) at (-0.5, -1) {};
		\node [style=box] (114) at (0.5, -0.25) {$[ f_1 , g_1]$};
		\node [style=box] (116) at (0.5, 0.75) {$[ f_2 , g_2]$};
		\node [style=none] (117) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=1.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge] (92.center) to (111.center);
		\draw [style=double edge] (114) to (4.center);
		\draw [style=double edge] (117.center) to (116);
		\draw [style=double edge] (116) to (114);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=none] (11) at (0.75, -1) {};
		\node [style=none] (12) at (0, -1.325) {$\phi$};
		\node [style=none] (20) at (-0.75, -1) {};
		\node [style=none] (21) at (0.75, -1) {};
		\node [style=none] (92) at (-0.5, 1.5) {};
		\node [style=none] (111) at (-0.5, -1) {};
		\node [style=box] (114) at (0.5, 0.25) {$[ f_1 f_2 , g_2 g_1]$};
		\node [style=none] (117) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=1.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge] (92.center) to (111.center);
		\draw [style=double edge] (114) to (4.center);
		\draw [style=double edge] (117.center) to (114);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/proof_2_cat_lemma_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-5.5, 0) {$f_1^R$};
		\node [style=box] (1) at (-4.5, 0) {$f_3^R$};
		\node [style=whitephase] (2) at (-5, 1) {$Z'$};
		\node [style=whitephase] (3) at (-5, -1) {$Z$};
		\node [style=none] (4) at (-5, 1.75) {};
		\node [style=none] (5) at (-5, -1.75) {};
		\node [style=none] (6) at (-3.5, 0) {=};
		\node [style=box] (7) at (4.5, 0) {$f_3^R$};
		\node [style=none] (8) at (4.5, 0.75) {};
		\node [style=none] (9) at (4.5, -0.75) {};
		\node [style=box] (10) at (-2.5, 0) {$f_1^R$};
		\node [style=box] (11) at (-0.5, 0) {$f_3^R$};
		\node [style=whitephase] (12) at (-1.5, 1) {$Z'$};
		\node [style=whitephase] (13) at (-1.5, -1) {$Z$};
		\node [style=none] (14) at (-1.5, 1.75) {};
		\node [style=none] (15) at (-1.5, -1.75) {};
		\node [style=box] (16) at (-1.5, 0) {$f_2^R$};
		\node [style=none] (17) at (0.5, 0) {=};
		\node [style=box] (18) at (1.5, 0) {$f_2^R$};
		\node [style=box] (19) at (2.5, 0) {$f_3^R$};
		\node [style=whitephase] (20) at (2, 1) {$Z'$};
		\node [style=whitephase] (21) at (2, -1) {$Z$};
		\node [style=none] (22) at (2, 1.75) {};
		\node [style=none] (23) at (2, -1.75) {};
		\node [style=none] (24) at (3.5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw [bend left] (3) to (0);
		\draw [bend left] (0) to (2);
		\draw (2) to (4.center);
		\draw [bend left] (2) to (1);
		\draw [bend left] (1) to (3);
		\draw (9.center) to (7);
		\draw (7) to (8.center);
		\draw (15.center) to (13);
		\draw [bend left] (13) to (10);
		\draw [bend left] (10) to (12);
		\draw (12) to (14.center);
		\draw [bend left] (12) to (11);
		\draw [bend left] (11) to (13);
		\draw (12) to (16);
		\draw (16) to (13);
		\draw (23.center) to (21);
		\draw [bend left] (21) to (18);
		\draw [bend left] (18) to (20);
		\draw (20) to (22.center);
		\draw [bend left] (20) to (19);
		\draw [bend left] (19) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/proof_2_cat_lemma_2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-5.75, 0) {$(f_1 \circ g_1)^R$};
		\node [style=box] (1) at (-4.25, 0) {$(f_2 \circ g_2)^R$};
		\node [style=whitephase] (2) at (-5, 1) {$Z''$};
		\node [style=whitephase] (3) at (-5, -1) {$Z$};
		\node [style=none] (4) at (-5, 1.75) {};
		\node [style=none] (5) at (-5, -1.75) {};
		\node [style=none] (6) at (-2.75, 0) {=};
		\node [style=box] (10) at (-1.75, 0) {$(f_1 \circ g_1)^R$};
		\node [style=box] (11) at (0.25, 0) {$l_{f_2 \circ g_2}$};
		\node [style=whitephase] (12) at (-0.75, 1.5) {$Z''$};
		\node [style=whitephase] (13) at (-0.75, -1.5) {$Z$};
		\node [style=none] (14) at (-0.75, 2.25) {};
		\node [style=none] (15) at (-0.75, -2.25) {};
		\node [style=none] (17) at (1.25, 0) {=};
		\node [style=box] (26) at (-0.75, 0.5) {$f_2$};
		\node [style=box] (27) at (-0.75, -0.5) {$g_2$};
		\node [style=box] (28) at (2.5, 0) {$(f_1 \circ g_1)^R$};
		\node [style=box] (29) at (6, 0) {$l_{f_2 \circ g_2}$};
		\node [style=whitephase] (30) at (4.25, 2) {$Z''$};
		\node [style=whitephase] (31) at (4.25, -2) {$Z$};
		\node [style=none] (32) at (4.25, 2.75) {};
		\node [style=none] (33) at (4.25, -2.75) {};
		\node [style=box] (34) at (5, 1) {$f_2$};
		\node [style=box] (35) at (5, -1) {$g_2$};
		\node [style=box] (36) at (3.5, 1) {$f_1^R$};
		\node [style=box] (37) at (3.5, -1) {$g_1^R$};
		\node [style=whitephase] (38) at (4.25, 0) {$Z'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw [bend left] (3) to (0);
		\draw [bend left] (0) to (2);
		\draw (2) to (4.center);
		\draw [bend left] (2) to (1);
		\draw [bend left] (1) to (3);
		\draw (15.center) to (13);
		\draw [bend left] (13) to (10);
		\draw [bend left] (10) to (12);
		\draw (12) to (14.center);
		\draw [bend left] (12) to (11);
		\draw [bend left] (11) to (13);
		\draw (12) to (26);
		\draw (26) to (27);
		\draw (27) to (13);
		\draw (33.center) to (31);
		\draw [bend left] (31) to (28);
		\draw [bend left] (28) to (30);
		\draw (30) to (32.center);
		\draw [bend left] (30) to (29);
		\draw [bend left] (29) to (31);
		\draw [in=90, out=-60] (30) to (34);
		\draw [in=60, out=-90, looseness=1.25] (35) to (31);
		\draw [in=240, out=90] (36) to (30);
		\draw [in=120, out=-90, looseness=1.25] (36) to (38);
		\draw [in=-90, out=60] (38) to (34);
		\draw [in=90, out=-60] (38) to (35);
		\draw [in=90, out=-120] (38) to (37);
		\draw [in=120, out=-90] (37) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/proof_2_cat_lemma_2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (28) at (-6.5, 0) {$(f_1 \circ g_1)^R$};
		\node [style=box] (29) at (-3, 0) {$l_{f_2 \circ g_2}$};
		\node [style=whitephase] (30) at (-4.75, 2) {$Z''$};
		\node [style=whitephase] (31) at (-4.75, -2) {$Z$};
		\node [style=none] (32) at (-4.75, 2.75) {};
		\node [style=none] (33) at (-4.75, -2.75) {};
		\node [style=box] (34) at (-4, 1) {$f_2$};
		\node [style=box] (35) at (-4, -1) {$g_2$};
		\node [style=box] (36) at (-5.5, 1) {$f_1^R$};
		\node [style=box] (37) at (-5.5, -1) {$g_1^R$};
		\node [style=whitephase] (38) at (-4.75, 0) {$Z'$};
		\node [style=none] (39) at (-1.5, 0) {=};
		\node [style=box] (41) at (2, 0) {$l_{f_2 \circ g_2}$};
		\node [style=whitephase] (42) at (0.25, 2) {$Z''$};
		\node [style=whitephase] (43) at (0.25, -2) {$Z$};
		\node [style=none] (44) at (0.25, 2.75) {};
		\node [style=none] (45) at (0.25, -2.75) {};
		\node [style=box] (46) at (1, 1) {$f_2$};
		\node [style=box] (47) at (1, -1) {$g_2$};
		\node [style=box] (48) at (-0.5, 1) {$f_1^R$};
		\node [style=box] (49) at (-0.5, -1) {$g_1^R$};
		\node [style=whitephase] (50) at (0.25, 0) {$Z'$};
		\node [style=none] (51) at (3, 0) {=};
		\node [style=box] (52) at (5.25, 0) {$l_{f_2 \circ g_2}$};
		\node [style=whitephase] (53) at (4, 1.5) {$Z''$};
		\node [style=whitephase] (54) at (4, -1.5) {$Z$};
		\node [style=none] (55) at (4, 2.25) {};
		\node [style=none] (56) at (4, -2.25) {};
		\node [style=box] (57) at (4, 0.5) {$f_2$};
		\node [style=box] (58) at (4, -0.5) {$g_2$};
		\node [style=none] (59) at (6.5, 0) {=};
		\node [style=box] (60) at (7.5, 0) {$(f_2 \circ g_2)^R$};
		\node [style=none] (61) at (7.5, 0.75) {};
		\node [style=none] (62) at (7.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (31);
		\draw [bend left] (31) to (28);
		\draw [bend left] (28) to (30);
		\draw (30) to (32.center);
		\draw [bend left] (30) to (29);
		\draw [bend left] (29) to (31);
		\draw [in=90, out=-60] (30) to (34);
		\draw [in=60, out=-90, looseness=1.25] (35) to (31);
		\draw [in=240, out=90] (36) to (30);
		\draw [in=120, out=-90, looseness=1.25] (36) to (38);
		\draw [in=-90, out=60] (38) to (34);
		\draw [in=90, out=-60] (38) to (35);
		\draw [in=90, out=-120] (38) to (37);
		\draw [in=120, out=-90] (37) to (31);
		\draw (45.center) to (43);
		\draw (42) to (44.center);
		\draw [bend left] (42) to (41);
		\draw [bend left] (41) to (43);
		\draw [in=90, out=-60] (42) to (46);
		\draw [in=60, out=-90, looseness=1.25] (47) to (43);
		\draw [in=240, out=90] (48) to (42);
		\draw [in=120, out=-90, looseness=1.25] (48) to (50);
		\draw [in=-90, out=60] (50) to (46);
		\draw [in=90, out=-60] (50) to (47);
		\draw [in=90, out=-120] (50) to (49);
		\draw [in=120, out=-90] (49) to (43);
		\draw (56.center) to (54);
		\draw (53) to (55.center);
		\draw [bend left] (53) to (52);
		\draw [bend left] (52) to (54);
		\draw (53) to (57);
		\draw (58) to (54);
		\draw (58) to (57);
		\draw (62.center) to (60);
		\draw (60) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_faithul_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (-7, 3) {};
		\node [style=none] (591) at (-3.5, 0) {};
		\node [style=none] (592) at (-5.5, 0) {};
		\node [style=none] (593) at (-5.5, -2) {};
		\node [style=none] (594) at (-6, 0) {};
		\node [style=none] (595) at (-6, -2) {};
		\node [style=none] (596) at (-3.5, -2) {};
		\node [style=none] (597) at (-7, -3.5) {};
		\node [style=none] (598) at (-6.5, -1) {$\circ$};
		\node [style=none] (599) at (-6.5, 3.5) {};
		\node [style=none] (600) at (-6.5, 3) {};
		\node [style=none] (601) at (-6.5, -3.5) {};
		\node [style=none] (602) at (-6.5, -4) {};
		\node [style=none] (603) at (-4, 0) {};
		\node [style=none] (604) at (-4, -2) {};
		\node [style=none] (606) at (-4, -3.5) {};
		\node [style=none] (608) at (3, 3) {};
		\node [style=none] (609) at (2.5, 1.25) {};
		\node [style=none] (612) at (-2.5, 1.25) {};
		\node [style=none] (613) at (-2.5, -2.75) {};
		\node [style=none] (614) at (2.5, -2.75) {};
		\node [style=none] (615) at (3, -3.5) {};
		\node [style=none] (625) at (-6.5, 3.75) {$C$};
		\node [style=none] (636) at (-5.5, -2) {};
		\node [style=none] (638) at (-5.5, 0) {};
		\node [style=none] (639) at (-5.25, -2) {};
		\node [style=none] (648) at (-4, -2) {};
		\node [style=none] (651) at (-3.75, -2) {};
		\node [style=none] (652) at (-5.5, 0) {};
		\node [style=none] (658) at (-4, -2) {};
		\node [style=none] (755) at (-4, -3.5) {};
		\node [style=none] (772) at (-4, -2) {};
		\node [style=none] (773) at (-2.5, 0) {};
		\node [style=none] (936) at (-4, -2) {};
		\node [style=none] (939) at (-4.5, -1.5) {};
		\node [style=none] (941) at (-5.75, -0.75) {};
		\node [style=none] (946) at (-4, -1.25) {};
		\node [style=none] (954) at (-4, -2) {};
		\node [style=none] (990) at (-4, -3.5) {};
		\node [style=none] (991) at (-4, -4) {};
		\node [style=none] (992) at (-4, 3.5) {};
		\node [style=none] (993) at (-4, 3) {};
		\node [style=none] (994) at (-4, 0) {};
		\node [style=none] (995) at (-0.75, 1.25) {};
		\node [style=none] (996) at (-0.75, -2.75) {};
		\node [style=none] (997) at (0.75, 1.25) {};
		\node [style=none] (998) at (0.75, -2.75) {};
		\node [style=none] (1000) at (0.75, -3.5) {};
		\node [style=none] (1003) at (-0.75, -2.75) {};
		\node [style=none] (1004) at (-0.75, 1.25) {};
		\node [style=none] (1005) at (-0.5, -2.75) {};
		\node [style=none] (1007) at (-0.25, -2.75) {};
		\node [style=none] (1008) at (0.75, -2.75) {};
		\node [style=none] (1010) at (1, -2.75) {};
		\node [style=none] (1011) at (-0.75, 1.25) {};
		\node [style=none] (1014) at (0.75, -3.5) {};
		\node [style=none] (1034) at (0.75, -2.75) {};
		\node [style=none] (1036) at (0.75, -3.5) {};
		\node [style=none] (1037) at (0.75, -4) {};
		\node [style=none] (1038) at (0.75, 3.5) {};
		\node [style=none] (1039) at (0.75, 3) {};
		\node [style=none] (1040) at (0.75, 1.25) {};
		\node [style=none] (1160) at (-3, 0) {};
		\node [style=none] (1161) at (-3, -2.75) {};
		\node [style=none] (1162) at (-2, 0.75) {};
		\node [style=none] (1163) at (2, 0.75) {};
		\node [style=none] (1164) at (1.5, 0.25) {};
		\node [style=none] (1165) at (-0.25, 0.25) {};
		\node [style=none] (1166) at (-0.25, -1.75) {};
		\node [style=none] (1167) at (-1, 0.25) {};
		\node [style=none] (1168) at (-1, -1.75) {};
		\node [style=none] (1169) at (1.5, -1.75) {};
		\node [style=none] (1170) at (2, -2.25) {};
		\node [style=none] (1171) at (-2, -2.25) {};
		\node [style=none] (1172) at (-1.5, -0.75) {$S$};
		\node [style=none] (1173) at (-0.25, 1.25) {};
		\node [style=none] (1174) at (-0.25, 0.75) {};
		\node [style=none] (1175) at (-0.25, -2.25) {};
		\node [style=none] (1176) at (-0.25, -2.75) {};
		\node [style=none] (1177) at (0.75, -0.5) {};
		\node [style=none] (1178) at (0.75, -1) {};
		\node [style=none] (1179) at (0.75, 0.25) {};
		\node [style=none] (1180) at (0.75, -1.75) {};
		\node [style=none] (1181) at (-0.25, -0.5) {};
		\node [style=none] (1182) at (-0.25, -1) {};
		\node [style=none] (1183) at (-0.75, -0.5) {};
		\node [style=none] (1184) at (1.25, -0.5) {};
		\node [style=none] (1185) at (1.25, -1) {};
		\node [style=none] (1186) at (-0.75, -1) {};
		\node [style=none] (1187) at (0.25, -0.75) {$\phi$};
		\node [style=none] (1188) at (0.75, 1.25) {};
		\node [style=none] (1189) at (0.75, 0.75) {};
		\node [style=none] (1190) at (0.75, -2.25) {};
		\node [style=none] (1191) at (0.75, -2.75) {};
		\node [style=none] (1192) at (-0.25, 1.25) {};
		\node [style=none] (1193) at (-6.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (591.center) to (596.center);
		\draw (614.center) to (613.center);
		\draw (613.center) to (612.center);
		\draw (612.center) to (609.center);
		\draw (615.center) to (608.center);
		\draw (609.center) to (614.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw (991.center) to (990.center);
		\draw (992.center) to (993.center);
		\draw [style=dottededge] (993.center) to (994.center);
		\draw [style=dottededge] (954.center) to (990.center);
		\draw (1037.center) to (1036.center);
		\draw (1038.center) to (1039.center);
		\draw [style=dottededge] (1039.center) to (1040.center);
		\draw [style=dottededge] (1034.center) to (1036.center);
		\draw [style=new edge style 2, bend right=90, looseness=0.75] (1161.center) to (1007.center);
		\draw [style=new edge style 2] (1161.center) to (1160.center);
		\draw [style=new edge style 2, bend right=90, looseness=1.25] (1160.center) to (652.center);
		\draw (1162.center) to (1163.center);
		\draw (1171.center) to (1170.center);
		\draw (1169.center) to (1168.center);
		\draw (1168.center) to (1167.center);
		\draw (1167.center) to (1164.center);
		\draw (1162.center) to (1171.center);
		\draw (1176.center) to (1175.center);
		\draw (1174.center) to (1173.center);
		\draw (1170.center) to (1163.center);
		\draw (1164.center) to (1169.center);
		\draw [in=90, out=-90, looseness=0.75] (1179.center) to (1177.center);
		\draw [in=90, out=-90] (1178.center) to (1180.center);
		\draw (1165.center) to (1181.center);
		\draw (1182.center) to (1166.center);
		\draw [style=new edge style 1, bend left] (1186.center) to (1185.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1185.center) to (1184.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1184.center) to (1183.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1183.center) to (1186.center);
		\draw (1183.center) to (1184.center);
		\draw (1184.center) to (1185.center);
		\draw (1185.center) to (1186.center);
		\draw (1186.center) to (1183.center);
		\draw (1189.center) to (1188.center);
		\draw (1191.center) to (1190.center);
		\draw [style=dottededge] (1189.center) to (1179.center);
		\draw [style=dottededge] (1180.center) to (1190.center);
		\draw [style=new edge style 2, in=90, out=-90] (600.center) to (1192.center);
		\draw [style=new edge style 2, in=90, out=-90] (636.center) to (1193.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prove_faithul_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (995) at (-0.75, 2) {};
		\node [style=none] (996) at (-0.75, -2) {};
		\node [style=none] (997) at (0.75, 2) {};
		\node [style=none] (998) at (0.75, -2) {};
		\node [style=none] (1003) at (-0.75, -2) {};
		\node [style=none] (1004) at (-0.75, 2) {};
		\node [style=none] (1005) at (-0.5, -2) {};
		\node [style=none] (1007) at (-0.75, -2) {};
		\node [style=none] (1008) at (0.75, -2) {};
		\node [style=none] (1010) at (1, -2) {};
		\node [style=none] (1011) at (-0.75, 2) {};
		\node [style=none] (1034) at (0.75, -2) {};
		\node [style=none] (1040) at (0.75, 2) {};
		\node [style=none] (1162) at (-2, 1.5) {};
		\node [style=none] (1163) at (2, 1.5) {};
		\node [style=none] (1164) at (1.5, 1) {};
		\node [style=none] (1165) at (-0.25, 1) {};
		\node [style=none] (1166) at (-0.25, -1) {};
		\node [style=none] (1167) at (-1, 1) {};
		\node [style=none] (1168) at (-1, -1) {};
		\node [style=none] (1169) at (1.5, -1) {};
		\node [style=none] (1170) at (2, -1.5) {};
		\node [style=none] (1171) at (-2, -1.5) {};
		\node [style=none] (1172) at (-1.5, 0) {$S$};
		\node [style=none] (1173) at (-0.25, 2) {};
		\node [style=none] (1174) at (-0.25, 1.5) {};
		\node [style=none] (1175) at (-0.25, -1.5) {};
		\node [style=none] (1176) at (-0.25, -2) {};
		\node [style=none] (1177) at (0.75, 0.25) {};
		\node [style=none] (1178) at (0.75, -0.25) {};
		\node [style=none] (1179) at (0.75, 1) {};
		\node [style=none] (1180) at (0.75, -1) {};
		\node [style=none] (1181) at (-0.25, 0.25) {};
		\node [style=none] (1182) at (-0.25, -0.25) {};
		\node [style=none] (1183) at (-0.75, 0.25) {};
		\node [style=none] (1184) at (1.25, 0.25) {};
		\node [style=none] (1185) at (1.25, -0.25) {};
		\node [style=none] (1186) at (-0.75, -0.25) {};
		\node [style=none] (1187) at (0.25, 0) {$\phi$};
		\node [style=none] (1188) at (0.75, 2) {};
		\node [style=none] (1189) at (0.75, 1.5) {};
		\node [style=none] (1190) at (0.75, -1.5) {};
		\node [style=none] (1191) at (0.75, -2) {};
		\node [style=none] (1192) at (-0.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1162.center) to (1163.center);
		\draw (1171.center) to (1170.center);
		\draw (1169.center) to (1168.center);
		\draw (1168.center) to (1167.center);
		\draw (1167.center) to (1164.center);
		\draw (1162.center) to (1171.center);
		\draw (1176.center) to (1175.center);
		\draw (1174.center) to (1173.center);
		\draw (1170.center) to (1163.center);
		\draw (1164.center) to (1169.center);
		\draw [in=90, out=-90, looseness=0.75] (1179.center) to (1177.center);
		\draw [in=90, out=-90] (1178.center) to (1180.center);
		\draw (1165.center) to (1181.center);
		\draw (1182.center) to (1166.center);
		\draw [style=new edge style 1, bend left] (1186.center) to (1185.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1185.center) to (1184.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1184.center) to (1183.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1183.center) to (1186.center);
		\draw (1183.center) to (1184.center);
		\draw (1184.center) to (1185.center);
		\draw (1185.center) to (1186.center);
		\draw (1186.center) to (1183.center);
		\draw (1189.center) to (1188.center);
		\draw (1191.center) to (1190.center);
		\draw [style=dottededge] (1189.center) to (1179.center);
		\draw [style=dottededge] (1180.center) to (1190.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/provenonsig.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (-9.25, 2.5) {};
		\node [style=none] (73) at (-5.25, 2.5) {};
		\node [style=none] (74) at (-9.25, 1.5) {};
		\node [style=none] (75) at (-5.25, 1.5) {};
		\node [style=none] (76) at (-7.25, 2) {$\epsilon$};
		\node [style=none] (77) at (-8.5, 1.5) {};
		\node [style=none] (78) at (-6, 1.5) {};
		\node [style=none] (79) at (-8.5, -1.75) {};
		\node [style=none] (80) at (-3.75, -1.25) {};
		\node [style=none] (81) at (-7.25, 2.5) {};
		\node [style=discarding] (82) at (-7.25, 3.5) {};
		\node [style=none] (86) at (-4.5, 2.5) {};
		\node [style=none] (87) at (-0.5, 2.5) {};
		\node [style=none] (88) at (-4.5, 1.5) {};
		\node [style=none] (89) at (-0.5, 1.5) {};
		\node [style=none] (90) at (-2.5, 2) {$\epsilon$};
		\node [style=none] (91) at (-3.75, 1.5) {};
		\node [style=none] (92) at (-1.25, 1.5) {};
		\node [style=none] (93) at (-6.5, -1.75) {};
		\node [style=none] (94) at (-1.25, -1.25) {};
		\node [style=none] (95) at (-2.5, 2.5) {};
		\node [style=none] (96) at (-2.5, 3.5) {};
		\node [style=none] (102) at (0, -7.5) {};
		\node [style=none] (105) at (5.5, -7) {$B \Rightarrow B'$};
		\node [style=none] (106) at (-0.5, -7.5) {};
		\node [style=none] (107) at (0.5, -7.5) {};
		\node [style=none] (108) at (0.5, -8.5) {};
		\node [style=none] (109) at (-0.5, -8.5) {};
		\node [style=none] (110) at (1.5, -8.75) {};
		\node [style=none] (111) at (2.5, -8.75) {};
		\node [style=none] (112) at (2.5, -9.75) {};
		\node [style=none] (113) at (1.5, -9.75) {};
		\node [style=discarding] (114) at (0, -8) {};
		\node [style=none] (115) at (2, -9.25) {$f'$};
		\node [style=none] (136) at (-9.25, -1.75) {};
		\node [style=none] (137) at (-5.75, -1.75) {};
		\node [style=none] (138) at (-5.75, -2.75) {};
		\node [style=none] (139) at (-9.25, -2.75) {};
		\node [style=none] (140) at (-7.5, -2.25) {$f$};
		\node [style=none] (143) at (-7.5, 0) {$A \Rightarrow A'$};
		\node [style=none] (146) at (-3, 0.75) {$B \Rightarrow B'$};
		\node [style=none] (147) at (0.25, 0) {$=$};
		\node [style=none] (148) at (3, 1.75) {};
		\node [style=none] (149) at (7, 1.75) {};
		\node [style=none] (150) at (3, 0.75) {};
		\node [style=none] (151) at (7, 0.75) {};
		\node [style=none] (152) at (5, 1.25) {$\epsilon$};
		\node [style=none] (153) at (3.75, 0.75) {};
		\node [style=none] (154) at (6.25, 0.75) {};
		\node [style=none] (155) at (3.75, -2.5) {};
		\node [style=none] (156) at (8.5, -2) {};
		\node [style=none] (157) at (5, 1.75) {};
		\node [style=none] (158) at (5, 3.25) {};
		\node [style=none] (162) at (7.75, 1.75) {};
		\node [style=none] (163) at (11.75, 1.75) {};
		\node [style=none] (164) at (7.75, 0.75) {};
		\node [style=none] (165) at (11.75, 0.75) {};
		\node [style=none] (166) at (9.75, 1.25) {$\epsilon$};
		\node [style=none] (167) at (8.5, 0.75) {};
		\node [style=none] (168) at (11, 0.75) {};
		\node [style=none] (169) at (5.75, -2.5) {};
		\node [style=none] (170) at (11, -2) {};
		\node [style=none] (171) at (9.75, 1.75) {};
		\node [style=none] (176) at (3, -2.5) {};
		\node [style=none] (177) at (6.5, -2.5) {};
		\node [style=none] (178) at (6.5, -3.5) {};
		\node [style=none] (179) at (3, -3.5) {};
		\node [style=none] (180) at (4.75, -3) {$f$};
		\node [style=none] (181) at (4.5, -0.75) {$A \Rightarrow A'$};
		\node [style=none] (182) at (9.25, 0) {$B \Rightarrow B'$};
		\node [style=none] (184) at (1.75, 4.25) {};
		\node [style=none] (185) at (5.75, 4.25) {};
		\node [style=none] (186) at (1.75, 3.25) {};
		\node [style=none] (187) at (5.75, 3.25) {};
		\node [style=none] (188) at (3.75, 3.75) {$\epsilon$};
		\node [style=none] (189) at (2.5, 3.25) {};
		\node [style=none] (192) at (3.75, 4.25) {};
		\node [style=none] (197) at (1.5, 0.25) {};
		\node [style=none] (198) at (-11.5, -5.25) {};
		\node [style=none] (199) at (-7.5, -5.25) {};
		\node [style=none] (200) at (-11.5, -6.25) {};
		\node [style=none] (201) at (-7.5, -6.25) {};
		\node [style=none] (202) at (-9.5, -5.75) {$\epsilon$};
		\node [style=none] (204) at (-8.25, -6.25) {};
		\node [style=none] (206) at (-6, -9) {};
		\node [style=none] (207) at (-9.5, -5.25) {};
		\node [style=none] (209) at (-9.75, -6.75) {$A \Rightarrow I$};
		\node [style=none] (212) at (-6.75, -5.25) {};
		\node [style=none] (213) at (-2.75, -5.25) {};
		\node [style=none] (214) at (-6.75, -6.25) {};
		\node [style=none] (215) at (-2.75, -6.25) {};
		\node [style=none] (216) at (-4.75, -5.75) {$\epsilon$};
		\node [style=none] (217) at (-6, -6.25) {};
		\node [style=none] (218) at (-3.5, -6.25) {};
		\node [style=none] (219) at (-8.75, -8.75) {};
		\node [style=none] (220) at (-3.5, -9) {};
		\node [style=none] (221) at (-4.75, -5.25) {};
		\node [style=none] (222) at (-4.75, -4.25) {};
		\node [style=none] (226) at (-11.5, -8.75) {};
		\node [style=none] (227) at (-8, -8.75) {};
		\node [style=none] (228) at (-8, -9.75) {};
		\node [style=none] (229) at (-11.5, -9.75) {};
		\node [style=none] (230) at (-9.75, -9.25) {$f$};
		\node [style=none] (231) at (-9.75, -8) {$A \Rightarrow A'$};
		\node [style=none] (232) at (-7.5, -8.25) {$B \Rightarrow B'$};
		\node [style=whitephase] (237) at (-10.75, -7.5) {$\sigma$};
		\node [style=none] (241) at (-10.75, -8.75) {};
		\node [style=none] (243) at (-10.75, -6.25) {};
		\node [style=none] (244) at (-2, -7) {$=$};
		\node [style=none] (245) at (-0.75, -5.25) {};
		\node [style=none] (246) at (3.25, -5.25) {};
		\node [style=none] (247) at (-0.75, -6.25) {};
		\node [style=none] (248) at (3.25, -6.25) {};
		\node [style=none] (249) at (1.25, -5.75) {$\epsilon$};
		\node [style=none] (250) at (2.5, -6.25) {};
		\node [style=none] (251) at (4.75, -9) {};
		\node [style=none] (252) at (1.25, -5.25) {};
		\node [style=none] (254) at (0.75, -6.75) {$A \Rightarrow I$};
		\node [style=none] (257) at (4, -5.25) {};
		\node [style=none] (258) at (8, -5.25) {};
		\node [style=none] (259) at (4, -6.25) {};
		\node [style=none] (260) at (8, -6.25) {};
		\node [style=none] (261) at (6, -5.75) {$\epsilon$};
		\node [style=none] (262) at (4.75, -6.25) {};
		\node [style=none] (263) at (7.25, -6.25) {};
		\node [style=none] (264) at (2, -8.75) {};
		\node [style=none] (265) at (7.25, -9) {};
		\node [style=none] (266) at (6, -5.25) {};
		\node [style=none] (267) at (6, -4.25) {};
		\node [style=none] (287) at (0, -7.5) {};
		\node [style=none] (288) at (0, -6.25) {};
		\node [style=none] (289) at (8.75, -7) {$=$};
		\node [style=none] (296) at (11.5, -7.5) {};
		\node [style=none] (297) at (12.5, -7.5) {};
		\node [style=none] (298) at (12.5, -8.5) {};
		\node [style=none] (299) at (11.5, -8.5) {};
		\node [style=none] (301) at (12, -8) {$f'$};
		\node [style=discarding] (307) at (10, -8) {};
		\node [style=none] (308) at (10, -9) {};
		\node [style=none] (313) at (11.25, -5.25) {};
		\node [style=none] (314) at (15.25, -5.25) {};
		\node [style=none] (315) at (11.25, -6.25) {};
		\node [style=none] (316) at (15.25, -6.25) {};
		\node [style=none] (317) at (13.25, -5.75) {$\epsilon$};
		\node [style=none] (318) at (12, -6.25) {};
		\node [style=none] (319) at (14.5, -6.25) {};
		\node [style=none] (320) at (12, -7.5) {};
		\node [style=none] (321) at (14.5, -9) {};
		\node [style=none] (322) at (13.25, -5.25) {};
		\node [style=none] (323) at (13.25, -4.25) {};
		\node [style=none] (324) at (12.75, -6.75) {$B \Rightarrow B'$};
		\node [style=none] (327) at (1.5, 0.25) {};
		\node [style=none] (328) at (1, 0.25) {};
		\node [style=none] (329) at (2, 0.25) {};
		\node [style=none] (330) at (2, -0.75) {};
		\node [style=none] (331) at (1, -0.75) {};
		\node [style=discarding] (332) at (1.5, -0.25) {};
		\node [style=none] (333) at (1.5, 0.25) {};
		\node [style=none] (341) at (-12.5, -8.75) {};
		\node [style=none] (342) at (-13, -8.75) {};
		\node [style=none] (343) at (-12, -8.75) {};
		\node [style=none] (344) at (-12, -9.75) {};
		\node [style=none] (345) at (-13, -9.75) {};
		\node [style=discarding] (346) at (-12.5, -9.25) {};
		\node [style=none] (347) at (-12.5, -8.75) {};
		\node [style=none] (348) at (3.25, 2.5) {$A' \Rightarrow I$};
		\node [style=none] (355) at (-13, -8) {$A' \Rightarrow I$};
		\node [style=none] (356) at (9.75, 1.75) {};
		\node [style=none] (357) at (9.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (74.center) to (75.center);
		\draw [style=none] (75.center) to (73.center);
		\draw [style=none] (73.center) to (72.center);
		\draw [style=none] (72.center) to (74.center);
		\draw [style=double edge] (79.center) to (77.center);
		\draw [in=90, out=-90, looseness=1.25] (78.center) to (80.center);
		\draw (81.center) to (82);
		\draw [style=none] (88.center) to (89.center);
		\draw [style=none] (89.center) to (87.center);
		\draw [style=none] (87.center) to (86.center);
		\draw [style=none] (86.center) to (88.center);
		\draw [style=double edge, in=-90, out=90] (93.center) to (91.center);
		\draw (92.center) to (94.center);
		\draw (95.center) to (96.center);
		\draw [style=none] (106.center) to (107.center);
		\draw [style=none] (107.center) to (108.center);
		\draw [style=none] (108.center) to (109.center);
		\draw [style=none] (109.center) to (106.center);
		\draw [style=none] (110.center) to (111.center);
		\draw [style=none] (111.center) to (112.center);
		\draw [style=none] (112.center) to (113.center);
		\draw [style=none] (113.center) to (110.center);
		\draw [style=none] (136.center) to (137.center);
		\draw [style=none] (137.center) to (138.center);
		\draw [style=none] (138.center) to (139.center);
		\draw [style=none] (139.center) to (136.center);
		\draw [style=none] (150.center) to (151.center);
		\draw [style=none] (151.center) to (149.center);
		\draw [style=none] (149.center) to (148.center);
		\draw [style=none] (148.center) to (150.center);
		\draw [style=double edge] (155.center) to (153.center);
		\draw [in=90, out=-90, looseness=1.25] (154.center) to (156.center);
		\draw (157.center) to (158.center);
		\draw [style=none] (164.center) to (165.center);
		\draw [style=none] (165.center) to (163.center);
		\draw [style=none] (163.center) to (162.center);
		\draw [style=none] (162.center) to (164.center);
		\draw [style=double edge, in=-90, out=90] (169.center) to (167.center);
		\draw (168.center) to (170.center);
		\draw [style=none] (176.center) to (177.center);
		\draw [style=none] (177.center) to (178.center);
		\draw [style=none] (178.center) to (179.center);
		\draw [style=none] (179.center) to (176.center);
		\draw [style=none] (186.center) to (187.center);
		\draw [style=none] (187.center) to (185.center);
		\draw [style=none] (185.center) to (184.center);
		\draw [style=none] (184.center) to (186.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.50] (189.center) to (197.center);
		\draw [style=none] (200.center) to (201.center);
		\draw [style=none] (201.center) to (199.center);
		\draw [style=none] (199.center) to (198.center);
		\draw [style=none] (198.center) to (200.center);
		\draw [in=90, out=-90, looseness=1.25] (204.center) to (206.center);
		\draw [style=none] (214.center) to (215.center);
		\draw [style=none] (215.center) to (213.center);
		\draw [style=none] (213.center) to (212.center);
		\draw [style=none] (212.center) to (214.center);
		\draw [style=double edge, in=-90, out=90] (219.center) to (217.center);
		\draw (218.center) to (220.center);
		\draw (221.center) to (222.center);
		\draw [style=none] (226.center) to (227.center);
		\draw [style=none] (227.center) to (228.center);
		\draw [style=none] (228.center) to (229.center);
		\draw [style=none] (229.center) to (226.center);
		\draw [style=none] (247.center) to (248.center);
		\draw [style=none] (248.center) to (246.center);
		\draw [style=none] (246.center) to (245.center);
		\draw [style=none] (245.center) to (247.center);
		\draw [in=90, out=-90, looseness=1.25] (250.center) to (251.center);
		\draw [style=none] (259.center) to (260.center);
		\draw [style=none] (260.center) to (258.center);
		\draw [style=none] (258.center) to (257.center);
		\draw [style=none] (257.center) to (259.center);
		\draw [style=double edge, in=-90, out=90] (264.center) to (262.center);
		\draw (263.center) to (265.center);
		\draw (266.center) to (267.center);
		\draw [style=double edge] (287.center) to (288.center);
		\draw [style=none] (296.center) to (297.center);
		\draw [style=none] (297.center) to (298.center);
		\draw [style=none] (298.center) to (299.center);
		\draw [style=none] (299.center) to (296.center);
		\draw (307) to (308.center);
		\draw [style=none] (315.center) to (316.center);
		\draw [style=none] (316.center) to (314.center);
		\draw [style=none] (314.center) to (313.center);
		\draw [style=none] (313.center) to (315.center);
		\draw [style=double edge, in=-90, out=90] (320.center) to (318.center);
		\draw (319.center) to (321.center);
		\draw (322.center) to (323.center);
		\draw [style=none] (328.center) to (329.center);
		\draw [style=none] (329.center) to (330.center);
		\draw [style=none] (330.center) to (331.center);
		\draw [style=none] (331.center) to (328.center);
		\draw [style=none] (342.center) to (343.center);
		\draw [style=none] (343.center) to (344.center);
		\draw [style=none] (344.center) to (345.center);
		\draw [style=none] (345.center) to (342.center);
		\draw [style=double edge, in=210, out=90] (347.center) to (237);
		\draw [style=double edge] (241.center) to (237);
		\draw [style=double edge] (237) to (243.center);
		\draw (356.center) to (357.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/provenonsig1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (-2.75, 1.75) {};
		\node [style=none] (73) at (-1.25, 1.75) {};
		\node [style=none] (74) at (-2.75, 0.75) {};
		\node [style=none] (75) at (-1.25, 0.75) {};
		\node [style=none] (76) at (-2, 1.25) {$\epsilon_{A \Rightarrow A'}$};
		\node [style=none] (77) at (-2.5, 0.75) {};
		\node [style=none] (78) at (-1.5, 0.75) {};
		\node [style=none] (79) at (-2.25, -0.75) {};
		\node [style=none] (80) at (-0.5, -1.5) {};
		\node [style=none] (81) at (-2, 1.75) {};
		\node [style=discarding] (82) at (-2, 2.5) {};
		\node [style=none] (91) at (-0.75, 1.5) {};
		\node [style=none] (93) at (-1.25, -0.75) {};
		\node [style=none] (136) at (-2.5, -0.75) {};
		\node [style=none] (137) at (-1, -0.75) {};
		\node [style=none] (138) at (-1, -1.75) {};
		\node [style=none] (139) at (-2.5, -1.75) {};
		\node [style=none] (140) at (-1.75, -1.25) {$f$};
		\node [style=none] (147) at (0, 0) {$=$};
		\node [style=none] (153) at (2.5, -0.25) {};
		\node [style=none] (154) at (3, -0.25) {};
		\node [style=none] (155) at (2.5, -1.25) {};
		\node [style=none] (156) at (4.75, -1.75) {};
		\node [style=none] (157) at (2.75, 0.75) {};
		\node [style=none] (158) at (2.75, 1.5) {};
		\node [style=none] (167) at (4, 0.25) {};
		\node [style=none] (169) at (3.5, -1.25) {};
		\node [style=none] (176) at (2.25, -1.25) {};
		\node [style=none] (177) at (3.75, -1.25) {};
		\node [style=none] (178) at (3.75, -2.25) {};
		\node [style=none] (179) at (2.25, -2.25) {};
		\node [style=none] (180) at (3, -1.75) {$f$};
		\node [style=none] (189) at (1.75, 1.5) {};
		\node [style=none] (197) at (1.25, 0.75) {};
		\node [style=none] (204) at (8.5, 1) {};
		\node [style=none] (206) at (9.5, -1.5) {};
		\node [style=none] (217) at (9.5, 1.75) {};
		\node [style=none] (219) at (8.5, -0.75) {};
		\node [style=none] (226) at (7.25, -0.75) {};
		\node [style=none] (227) at (8.75, -0.75) {};
		\node [style=none] (228) at (8.75, -1.75) {};
		\node [style=none] (229) at (7.25, -1.75) {};
		\node [style=none] (230) at (8, -1.25) {$f$};
		\node [style=whitephase] (237) at (7.5, 0) {$\sigma$};
		\node [style=none] (241) at (7.5, -0.75) {};
		\node [style=none] (243) at (7.5, 1) {};
		\node [style=none] (327) at (1.25, 0.75) {};
		\node [style=none] (328) at (0.75, 0.75) {};
		\node [style=none] (329) at (1.75, 0.75) {};
		\node [style=none] (330) at (1.75, -0.25) {};
		\node [style=none] (331) at (0.75, -0.25) {};
		\node [style=discarding] (332) at (1.25, 0.25) {};
		\node [style=none] (333) at (1.25, 0.75) {};
		\node [style=none] (341) at (6.5, -0.75) {};
		\node [style=none] (342) at (6, -0.75) {};
		\node [style=none] (343) at (7, -0.75) {};
		\node [style=none] (344) at (7, -1.75) {};
		\node [style=none] (345) at (6, -1.75) {};
		\node [style=discarding] (346) at (6.5, -1.25) {};
		\node [style=none] (347) at (6.5, -0.75) {};
		\node [style=none] (358) at (1.5, 2.5) {};
		\node [style=none] (359) at (3, 2.5) {};
		\node [style=none] (360) at (1.5, 1.5) {};
		\node [style=none] (361) at (3, 1.5) {};
		\node [style=none] (362) at (2.25, 2) {$\epsilon_{A' \Rightarrow I}$};
		\node [style=none] (363) at (1.25, 1.25) {};
		\node [style=none] (364) at (2.75, 1.5) {};
		\node [style=none] (365) at (2.25, 2.5) {};
		\node [style=none] (366) at (2, 0.75) {};
		\node [style=none] (367) at (3.5, 0.75) {};
		\node [style=none] (368) at (2, -0.25) {};
		\node [style=none] (369) at (3.5, -0.25) {};
		\node [style=none] (370) at (2.75, 0.25) {$\epsilon_{A \Rightarrow A'}$};
		\node [style=none] (371) at (2.5, -0.25) {};
		\node [style=none] (372) at (3, -0.25) {};
		\node [style=none] (373) at (2.75, 0.75) {};
		\node [style=none] (374) at (7.25, 2) {};
		\node [style=none] (375) at (8.75, 2) {};
		\node [style=none] (376) at (7.25, 1) {};
		\node [style=none] (377) at (8.75, 1) {};
		\node [style=none] (378) at (8, 1.5) {$\epsilon_{A \Rightarrow A'}$};
		\node [style=none] (379) at (7.5, 1) {};
		\node [style=none] (380) at (8.5, 1) {};
		\node [style=none] (381) at (8, 2) {};
		\node [style=none] (382) at (5.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (74.center) to (75.center);
		\draw [style=none] (75.center) to (73.center);
		\draw [style=none] (73.center) to (72.center);
		\draw [style=none] (72.center) to (74.center);
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (79.center) to (77.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (78.center) to (80.center);
		\draw [style=double edge] (81.center) to (82);
		\draw [style=double edge, in=-90, out=90] (93.center) to (91.center);
		\draw [style=none] (136.center) to (137.center);
		\draw [style=none] (137.center) to (138.center);
		\draw [style=none] (138.center) to (139.center);
		\draw [style=none] (139.center) to (136.center);
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (155.center) to (153.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (154.center) to (156.center);
		\draw [style=double edge] (157.center) to (158.center);
		\draw [style=double edge, in=-90, out=90] (169.center) to (167.center);
		\draw [style=none] (176.center) to (177.center);
		\draw [style=none] (177.center) to (178.center);
		\draw [style=none] (178.center) to (179.center);
		\draw [style=none] (179.center) to (176.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.50] (189.center) to (197.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (204.center) to (206.center);
		\draw [style=double edge, in=-90, out=90] (219.center) to (217.center);
		\draw [style=none] (226.center) to (227.center);
		\draw [style=none] (227.center) to (228.center);
		\draw [style=none] (228.center) to (229.center);
		\draw [style=none] (229.center) to (226.center);
		\draw [style=none] (328.center) to (329.center);
		\draw [style=none] (329.center) to (330.center);
		\draw [style=none] (330.center) to (331.center);
		\draw [style=none] (331.center) to (328.center);
		\draw [style=none] (342.center) to (343.center);
		\draw [style=none] (343.center) to (344.center);
		\draw [style=none] (344.center) to (345.center);
		\draw [style=none] (345.center) to (342.center);
		\draw [style=double edge, in=210, out=90] (347.center) to (237);
		\draw [style=double edge] (241.center) to (237);
		\draw [style=double edge] (237) to (243.center);
		\draw [style=none] (360.center) to (361.center);
		\draw [style=none] (361.center) to (359.center);
		\draw [style=none] (359.center) to (358.center);
		\draw [style=none] (358.center) to (360.center);
		\draw [style=none] (368.center) to (369.center);
		\draw [style=none] (369.center) to (367.center);
		\draw [style=none] (367.center) to (366.center);
		\draw [style=none] (366.center) to (368.center);
		\draw [style=none] (376.center) to (377.center);
		\draw [style=none] (377.center) to (375.center);
		\draw [style=none] (375.center) to (374.center);
		\draw [style=none] (374.center) to (376.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/provenonsig1_a.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (-2.75, 1.75) {};
		\node [style=none] (73) at (-1.25, 1.75) {};
		\node [style=none] (74) at (-2.75, 0.75) {};
		\node [style=none] (75) at (-1.25, 0.75) {};
		\node [style=none] (77) at (-2.5, 0.75) {};
		\node [style=none] (78) at (-1.5, 0.75) {};
		\node [style=none] (79) at (-2.25, -0.75) {};
		\node [style=none] (80) at (-0.5, -1.5) {};
		\node [style=none] (81) at (-1.5, 1.75) {};
		\node [style=discarding] (82) at (-1.5, 2.5) {};
		\node [style=none] (91) at (-0.75, 1.5) {};
		\node [style=none] (93) at (-1.25, -0.75) {};
		\node [style=none] (136) at (-2.5, -0.75) {};
		\node [style=none] (137) at (-1, -0.75) {};
		\node [style=none] (138) at (-1, -1.75) {};
		\node [style=none] (139) at (-2.5, -1.75) {};
		\node [style=none] (140) at (-1.75, -1.25) {$f$};
		\node [style=none] (147) at (0, 0) {$=$};
		\node [style=none] (153) at (2.75, -0.25) {};
		\node [style=none] (154) at (3.75, -0.25) {};
		\node [style=none] (155) at (3, -1.25) {};
		\node [style=none] (156) at (5.25, -1.75) {};
		\node [style=none] (157) at (3.75, 0.75) {};
		\node [style=none] (158) at (3.25, 1.5) {};
		\node [style=none] (167) at (4.5, 0.25) {};
		\node [style=none] (169) at (4, -1.25) {};
		\node [style=none] (176) at (2.75, -1.25) {};
		\node [style=none] (177) at (4.25, -1.25) {};
		\node [style=none] (178) at (4.25, -2.25) {};
		\node [style=none] (179) at (2.75, -2.25) {};
		\node [style=none] (180) at (3.5, -1.75) {$f$};
		\node [style=none] (189) at (2.25, 1.5) {};
		\node [style=none] (197) at (1.5, 0.25) {};
		\node [style=none] (204) at (9.25, 1) {};
		\node [style=none] (206) at (10.25, -1.5) {};
		\node [style=none] (217) at (10.25, 1.75) {};
		\node [style=none] (219) at (9.25, -0.75) {};
		\node [style=none] (226) at (8, -0.75) {};
		\node [style=none] (227) at (9.5, -0.75) {};
		\node [style=none] (228) at (9.5, -1.75) {};
		\node [style=none] (229) at (8, -1.75) {};
		\node [style=none] (230) at (8.75, -1.25) {$f$};
		\node [style=whitephase] (237) at (8.25, 0) {$\circ$};
		\node [style=none] (241) at (8.25, -0.75) {};
		\node [style=none] (243) at (8.25, 1) {};
		\node [style=none] (327) at (1.5, 0.25) {};
		\node [style=none] (341) at (7.25, -0.75) {};
		\node [style=none] (342) at (6.5, -0.75) {};
		\node [style=none] (343) at (7.5, -0.75) {};
		\node [style=none] (344) at (7.5, -1.75) {};
		\node [style=none] (345) at (6.5, -1.75) {};
		\node [style=none] (347) at (7, -0.75) {};
		\node [style=none] (358) at (2, 2.5) {};
		\node [style=none] (359) at (3.5, 2.5) {};
		\node [style=none] (360) at (2, 1.5) {};
		\node [style=none] (361) at (3.5, 1.5) {};
		\node [style=none] (363) at (1.75, 1.25) {};
		\node [style=none] (364) at (3.25, 1.5) {};
		\node [style=none] (365) at (2.75, 2.5) {};
		\node [style=none] (366) at (2.5, 0.75) {};
		\node [style=none] (367) at (4, 0.75) {};
		\node [style=none] (368) at (2.5, -0.25) {};
		\node [style=none] (369) at (4, -0.25) {};
		\node [style=none] (371) at (2.75, -0.25) {};
		\node [style=none] (372) at (3.75, -0.25) {};
		\node [style=none] (373) at (3.75, 0.75) {};
		\node [style=none] (374) at (8, 2) {};
		\node [style=none] (375) at (9.5, 2) {};
		\node [style=none] (376) at (8, 1) {};
		\node [style=none] (377) at (9.5, 1) {};
		\node [style=none] (379) at (8.25, 1) {};
		\node [style=none] (380) at (9.25, 1) {};
		\node [style=none] (381) at (8.75, 2) {};
		\node [style=none] (382) at (5.75, 0) {$=$};
		\node [style=none] (383) at (-2.5, 0.75) {};
		\node [style=none] (384) at (-2.5, 0.75) {};
		\node [style=none] (385) at (-2.5, 0.75) {};
		\node [style=none] (386) at (-2.5, 0.75) {};
		\node [style=none] (387) at (-1.5, 1) {$A$};
		\node [style=none] (388) at (-1.5, 1.5) {$A'$};
		\node [style=none] (389) at (-2, 1.25) {};
		\node [style=none] (390) at (-2.5, 0.75) {};
		\node [style=none] (391) at (8.25, 1) {};
		\node [style=none] (392) at (8.25, 1) {};
		\node [style=none] (393) at (8.25, 1) {};
		\node [style=none] (394) at (8.25, 1) {};
		\node [style=none] (395) at (9.25, 1.25) {$A$};
		\node [style=none] (396) at (9.25, 1.75) {$I$};
		\node [style=none] (397) at (8.75, 1.5) {};
		\node [style=none] (398) at (8.25, 1) {};
		\node [style=none] (407) at (2.75, -0.25) {};
		\node [style=none] (408) at (2.75, -0.25) {};
		\node [style=none] (409) at (2.75, -0.25) {};
		\node [style=none] (410) at (2.75, -0.25) {};
		\node [style=none] (411) at (3.75, 0) {$A$};
		\node [style=none] (412) at (3.75, 0.5) {$A'$};
		\node [style=none] (413) at (3.25, 0.25) {};
		\node [style=none] (414) at (2.75, -0.25) {};
		\node [style=none] (415) at (2.25, 1.5) {};
		\node [style=none] (416) at (2.25, 1.5) {};
		\node [style=none] (417) at (2.25, 1.5) {};
		\node [style=none] (418) at (2.25, 1.5) {};
		\node [style=none] (419) at (3.25, 1.75) {$A$};
		\node [style=none] (420) at (3.25, 2.25) {$I$};
		\node [style=none] (421) at (2.75, 2) {};
		\node [style=none] (422) at (2.25, 1.5) {};
		\node [style=none] (423) at (1.75, 0.25) {};
		\node [style=none] (424) at (1, 0.25) {};
		\node [style=none] (425) at (2, 0.25) {};
		\node [style=none] (426) at (2, -0.75) {};
		\node [style=none] (427) at (1, -0.75) {};
		\node [style=smalldiscarding] (428) at (1.5, -0.25) {};
		\node [style=none] (429) at (1.5, 0.25) {};
		\node [style=none] (430) at (1.5, -0.5) {};
		\node [style=none] (431) at (1.5, -0.1) {$\hat{}$};
		\node [style=smalldiscarding] (432) at (7, -1.25) {};
		\node [style=none] (433) at (7, -1.5) {};
		\node [style=none] (434) at (7, -1.1) {$\hat{}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (74.center) to (75.center);
		\draw [style=none] (75.center) to (73.center);
		\draw [style=none] (73.center) to (72.center);
		\draw [style=none] (72.center) to (74.center);
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (79.center) to (77.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (78.center) to (80.center);
		\draw [style=double edge] (81.center) to (82);
		\draw [style=double edge, in=-90, out=90] (93.center) to (91.center);
		\draw [style=none] (136.center) to (137.center);
		\draw [style=none] (137.center) to (138.center);
		\draw [style=none] (138.center) to (139.center);
		\draw [style=none] (139.center) to (136.center);
		\draw [style=double edge, in=270, out=90, looseness=1.25] (155.center) to (153.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (154.center) to (156.center);
		\draw [style=double edge, in=270, out=90] (157.center) to (158.center);
		\draw [style=double edge, in=-90, out=90] (169.center) to (167.center);
		\draw [style=none] (176.center) to (177.center);
		\draw [style=none] (177.center) to (178.center);
		\draw [style=none] (178.center) to (179.center);
		\draw [style=none] (179.center) to (176.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.50] (189.center) to (197.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (204.center) to (206.center);
		\draw [style=double edge, in=-90, out=90] (219.center) to (217.center);
		\draw [style=none] (226.center) to (227.center);
		\draw [style=none] (227.center) to (228.center);
		\draw [style=none] (228.center) to (229.center);
		\draw [style=none] (229.center) to (226.center);
		\draw [style=none] (342.center) to (343.center);
		\draw [style=none] (343.center) to (344.center);
		\draw [style=none] (344.center) to (345.center);
		\draw [style=none] (345.center) to (342.center);
		\draw [style=double edge, in=210, out=90] (347.center) to (237);
		\draw [style=double edge] (241.center) to (237);
		\draw [style=double edge] (237) to (243.center);
		\draw [style=none] (360.center) to (361.center);
		\draw [style=none] (361.center) to (359.center);
		\draw [style=none] (359.center) to (358.center);
		\draw [style=none] (358.center) to (360.center);
		\draw [style=none] (368.center) to (369.center);
		\draw [style=none] (369.center) to (367.center);
		\draw [style=none] (367.center) to (366.center);
		\draw [style=none] (366.center) to (368.center);
		\draw [style=none] (376.center) to (377.center);
		\draw [style=none] (377.center) to (375.center);
		\draw [style=none] (375.center) to (374.center);
		\draw [style=none] (374.center) to (376.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (389.center) to (390.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (397.center) to (398.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (413.center) to (414.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (421.center) to (422.center);
		\draw [style=none] (424.center) to (425.center);
		\draw [style=none] (425.center) to (426.center);
		\draw [style=none] (426.center) to (427.center);
		\draw [style=none] (427.center) to (424.center);
		\draw (428) to (430.center);
		\draw (432) to (433.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/provenonsig1_a_1.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (1, 1.75) {};
		\node [style=none] (73) at (-0.5, 1.75) {};
		\node [style=none] (74) at (1, 0.75) {};
		\node [style=none] (75) at (-0.5, 0.75) {};
		\node [style=none] (77) at (0.75, 0.75) {};
		\node [style=none] (78) at (-0.25, 0.75) {};
		\node [style=none] (79) at (0.5, -0.75) {};
		\node [style=none] (80) at (-1.25, -1.5) {};
		\node [style=none] (81) at (-0.25, 1.75) {};
		\node [style=smalldiscarding] (82) at (-0.25, 2.5) {};
		\node [style=none] (91) at (-1, 1.5) {};
		\node [style=none] (93) at (-0.5, -0.75) {};
		\node [style=none] (136) at (0.75, -0.75) {};
		\node [style=none] (137) at (-0.75, -0.75) {};
		\node [style=none] (138) at (-0.75, -1.75) {};
		\node [style=none] (139) at (0.75, -1.75) {};
		\node [style=none] (140) at (0, -1.25) {$f$};
		\node [style=none] (383) at (0.75, 0.75) {};
		\node [style=none] (384) at (0.75, 0.75) {};
		\node [style=none] (385) at (0.75, 0.75) {};
		\node [style=none] (386) at (0.75, 0.75) {};
		\node [style=none] (387) at (-0.25, 1) {$A$};
		\node [style=none] (388) at (-0.25, 1.5) {$A'$};
		\node [style=none] (389) at (0.25, 1.25) {};
		\node [style=none] (390) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (74.center) to (75.center);
		\draw [style=none] (75.center) to (73.center);
		\draw [style=none] (73.center) to (72.center);
		\draw [style=none] (72.center) to (74.center);
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (79.center) to (77.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (78.center) to (80.center);
		\draw [style=double edge] (81.center) to (82);
		\draw [style=double edge, in=-90, out=90] (93.center) to (91.center);
		\draw [style=none] (136.center) to (137.center);
		\draw [style=none] (137.center) to (138.center);
		\draw [style=none] (138.center) to (139.center);
		\draw [style=none] (139.center) to (136.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (389.center) to (390.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/provenonsig2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.25) {};
		\node [style=none] (1) at (-2, -1.25) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=none] (3) at (-3, -0.5) {};
		\node [style=none] (4) at (-4.25, -0.5) {};
		\node [style=none] (5) at (-2.75, -0.5) {};
		\node [style=none] (6) at (-2.75, -1.5) {};
		\node [style=none] (7) at (-4.25, -1.5) {};
		\node [style=none] (8) at (-3.5, -1) {$f$};
		\node [style=whitephase] (9) at (-4, 0.25) {$\sigma$};
		\node [style=none] (10) at (-4, -0.5) {};
		\node [style=none] (11) at (-4, 1.25) {};
		\node [style=none] (12) at (-5, -0.5) {};
		\node [style=none] (13) at (-5.5, -0.5) {};
		\node [style=none] (14) at (-4.5, -0.5) {};
		\node [style=none] (15) at (-4.5, -1.5) {};
		\node [style=none] (16) at (-5.5, -1.5) {};
		\node [style=discarding] (17) at (-5, -1) {};
		\node [style=none] (18) at (-5, -0.5) {};
		\node [style=none] (19) at (-4.25, 2.25) {};
		\node [style=none] (20) at (-2.75, 2.25) {};
		\node [style=none] (21) at (-4.25, 1.25) {};
		\node [style=none] (22) at (-2.75, 1.25) {};
		\node [style=none] (23) at (-3.5, 1.75) {$\epsilon_{A \Rightarrow A'}$};
		\node [style=none] (24) at (-4, 1.25) {};
		\node [style=none] (25) at (-3, 1.25) {};
		\node [style=none] (26) at (-3.5, 2.25) {};
		\node [style=none] (27) at (0.75, 1) {};
		\node [style=none] (28) at (1.75, -1.5) {};
		\node [style=none] (29) at (1.75, 1.75) {};
		\node [style=none] (30) at (0.75, -0.75) {};
		\node [style=none] (31) at (0, -0.75) {};
		\node [style=none] (32) at (1, -0.75) {};
		\node [style=none] (33) at (1, -1.75) {};
		\node [style=none] (34) at (0, -1.75) {};
		\node [style=none] (35) at (0.5, -1.25) {$f'$};
		\node [style=none] (36) at (0.25, -0.75) {};
		\node [style=none] (37) at (-0.25, 1) {};
		\node [style=discarding] (38) at (4, -0.5) {};
		\node [style=none] (39) at (4, -1.5) {};
		\node [style=none] (40) at (-0.25, 0.5) {};
		\node [style=none] (41) at (-0.75, 0.5) {};
		\node [style=none] (42) at (0.25, 0.5) {};
		\node [style=none] (43) at (0.25, -0.5) {};
		\node [style=none] (44) at (-0.75, -0.5) {};
		\node [style=discarding] (45) at (-0.25, 0) {};
		\node [style=none] (46) at (-0.25, 0.5) {};
		\node [style=none] (47) at (-0.5, 2) {};
		\node [style=none] (48) at (1, 2) {};
		\node [style=none] (49) at (-0.5, 1) {};
		\node [style=none] (50) at (1, 1) {};
		\node [style=none] (51) at (0.25, 1.5) {$\epsilon_{A \Rightarrow A'}$};
		\node [style=none] (52) at (0.75, 1) {};
		\node [style=none] (53) at (0.25, 2) {};
		\node [style=none] (54) at (2.5, 0.25) {$=$};
		\node [style=none] (55) at (4, 1.75) {};
		\node [style=none] (56) at (4, 1) {};
		\node [style=none] (57) at (3.5, 1) {};
		\node [style=none] (58) at (4.5, 1) {};
		\node [style=none] (59) at (4.5, 0) {};
		\node [style=none] (60) at (3.5, 0) {};
		\node [style=none] (61) at (4, 0.5) {$f'$};
		\node [style=none] (62) at (3.75, 1) {};
		\node [style=none] (63) at (-1.5, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (0.center) to (1.center);
		\draw [style=double edge, in=-90, out=90] (3.center) to (2.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (6.center) to (7.center);
		\draw [style=none] (7.center) to (4.center);
		\draw [style=none] (13.center) to (14.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (13.center);
		\draw [style=double edge, in=210, out=90] (18.center) to (9);
		\draw [style=double edge] (10.center) to (9);
		\draw [style=double edge] (9) to (11.center);
		\draw [style=none] (21.center) to (22.center);
		\draw [style=none] (22.center) to (20.center);
		\draw [style=none] (20.center) to (19.center);
		\draw [style=none] (19.center) to (21.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (27.center) to (28.center);
		\draw [style=double edge, in=-90, out=90] (30.center) to (29.center);
		\draw [style=none] (31.center) to (32.center);
		\draw [style=none] (32.center) to (33.center);
		\draw [style=none] (33.center) to (34.center);
		\draw [style=none] (34.center) to (31.center);
		\draw [style=double edge] (38) to (39.center);
		\draw [style=none] (41.center) to (42.center);
		\draw [style=none] (42.center) to (43.center);
		\draw [style=none] (43.center) to (44.center);
		\draw [style=none] (44.center) to (41.center);
		\draw [style=none] (49.center) to (50.center);
		\draw [style=none] (50.center) to (48.center);
		\draw [style=none] (48.center) to (47.center);
		\draw [style=none] (47.center) to (49.center);
		\draw [style=double edge] (46.center) to (37.center);
		\draw [style=double edge, in=-90, out=90] (56.center) to (55.center);
		\draw [style=none] (57.center) to (58.center);
		\draw [style=none] (58.center) to (59.center);
		\draw [style=none] (59.center) to (60.center);
		\draw [style=none] (60.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/provenonsig2_a.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1.25) {};
		\node [style=none] (1) at (-2.5, -0.75) {};
		\node [style=none] (2) at (-2.75, 2) {};
		\node [style=none] (3) at (-3.75, -1) {};
		\node [style=none] (4) at (-5, -1) {};
		\node [style=none] (5) at (-3.5, -1) {};
		\node [style=none] (6) at (-3.5, -2) {};
		\node [style=none] (7) at (-5, -2) {};
		\node [style=none] (8) at (-4.25, -1.5) {$f$};
		\node [style=whitephase] (9) at (-5, -0.25) {$\circ$};
		\node [style=none] (10) at (-4.75, -1) {};
		\node [style=none] (11) at (-4.5, 1.25) {};
		\node [style=none] (18) at (-6.25, -1) {};
		\node [style=none] (19) at (-4.75, 2.25) {};
		\node [style=none] (20) at (-3.25, 2.25) {};
		\node [style=none] (21) at (-4.75, 1.25) {};
		\node [style=none] (22) at (-3.25, 1.25) {};
		\node [style=none] (24) at (-4.5, 1.25) {};
		\node [style=none] (25) at (-3.5, 1.25) {};
		\node [style=none] (26) at (-4, 2.25) {};
		\node [style=none] (27) at (0.75, 1) {};
		\node [style=none] (28) at (2, -0.75) {};
		\node [style=none] (29) at (1.75, 1.75) {};
		\node [style=none] (30) at (1, -0.75) {};
		\node [style=none] (31) at (0.5, -0.75) {};
		\node [style=none] (32) at (1.5, -0.75) {};
		\node [style=none] (33) at (1.5, -1.75) {};
		\node [style=none] (34) at (0.5, -1.75) {};
		\node [style=none] (35) at (1, -1.25) {$f'$};
		\node [style=none] (36) at (0.75, -0.75) {};
		\node [style=none] (37) at (-0.25, 1) {};
		\node [style=discarding] (38) at (4.5, -0.25) {};
		\node [style=none] (39) at (4.5, -1.25) {};
		\node [style=none] (40) at (-0.5, -0.75) {};
		\node [style=none] (46) at (-0.5, -0.75) {};
		\node [style=none] (47) at (-0.5, 2) {};
		\node [style=none] (48) at (1, 2) {};
		\node [style=none] (49) at (-0.5, 1) {};
		\node [style=none] (50) at (1, 1) {};
		\node [style=none] (52) at (0.75, 1) {};
		\node [style=none] (53) at (0.25, 2) {};
		\node [style=none] (54) at (3, 0.25) {$=$};
		\node [style=none] (55) at (4.5, 2) {};
		\node [style=none] (56) at (4.5, 1.25) {};
		\node [style=none] (57) at (4, 1.25) {};
		\node [style=none] (58) at (5, 1.25) {};
		\node [style=none] (59) at (5, 0.25) {};
		\node [style=none] (60) at (4, 0.25) {};
		\node [style=none] (61) at (4.5, 0.75) {$f'$};
		\node [style=none] (62) at (4.25, 1.25) {};
		\node [style=none] (63) at (-1.75, 0.25) {$=$};
		\node [style=none] (64) at (-0.25, 1) {};
		\node [style=none] (65) at (-0.25, 1) {};
		\node [style=none] (66) at (-0.25, 1) {};
		\node [style=none] (67) at (-0.25, 1) {};
		\node [style=none] (68) at (0.75, 1.25) {$A$};
		\node [style=none] (69) at (0.75, 1.75) {$I$};
		\node [style=none] (70) at (0.25, 1.5) {};
		\node [style=none] (71) at (-0.25, 1) {};
		\node [style=none] (72) at (-4.5, 1.25) {};
		\node [style=none] (73) at (-4.5, 1.25) {};
		\node [style=none] (74) at (-4.5, 1.25) {};
		\node [style=none] (75) at (-4.5, 1.25) {};
		\node [style=none] (76) at (-3.5, 1.5) {$A$};
		\node [style=none] (77) at (-3.5, 2) {$I$};
		\node [style=none] (78) at (-4, 1.75) {};
		\node [style=none] (79) at (-4.5, 1.25) {};
		\node [style=none] (80) at (-6, -1) {};
		\node [style=none] (81) at (-6.75, -1) {};
		\node [style=none] (82) at (-5.75, -1) {};
		\node [style=none] (83) at (-5.75, -2) {};
		\node [style=none] (84) at (-6.75, -2) {};
		\node [style=none] (86) at (-6.25, -1) {};
		\node [style=none] (87) at (-0.25, -0.75) {};
		\node [style=none] (88) at (-1, -0.75) {};
		\node [style=none] (89) at (0, -0.75) {};
		\node [style=none] (90) at (0, -1.75) {};
		\node [style=none] (91) at (-1, -1.75) {};
		\node [style=none] (93) at (-0.5, -0.75) {};
		\node [style=smalldiscarding] (94) at (-6.25, -1.5) {};
		\node [style=none] (95) at (-6.25, -1.75) {};
		\node [style=none] (96) at (-6.25, -1.35) {$\hat{}$};
		\node [style=smalldiscarding] (97) at (-0.5, -1.25) {};
		\node [style=none] (98) at (-0.5, -1.5) {};
		\node [style=none] (99) at (-0.5, -1.1) {$\hat{}$};
		\node [style=none] (100) at (-7, 0.25) {};
		\node [style=none] (101) at (-7, -2.25) {};
		\node [style=none] (102) at (-3.25, -2.25) {};
		\node [style=none] (103) at (-3.25, 0.25) {};
		\node [style=none] (104) at (-1.25, -0.25) {};
		\node [style=none] (105) at (-1.25, -2) {};
		\node [style=none] (106) at (1.75, -2) {};
		\node [style=none] (107) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (0.center) to (1.center);
		\draw [style=double edge, in=-90, out=90] (3.center) to (2.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (6.center) to (7.center);
		\draw [style=none] (7.center) to (4.center);
		\draw [style=double edge, in=210, out=90] (18.center) to (9);
		\draw [style=double edge, in=-45, out=90] (10.center) to (9);
		\draw [style=double edge, in=270, out=90] (9) to (11.center);
		\draw [style=none] (21.center) to (22.center);
		\draw [style=none] (22.center) to (20.center);
		\draw [style=none] (20.center) to (19.center);
		\draw [style=none] (19.center) to (21.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (27.center) to (28.center);
		\draw [style=double edge, in=-90, out=90] (30.center) to (29.center);
		\draw [style=none] (31.center) to (32.center);
		\draw [style=none] (32.center) to (33.center);
		\draw [style=none] (33.center) to (34.center);
		\draw [style=none] (34.center) to (31.center);
		\draw [style=double edge] (38) to (39.center);
		\draw [style=none] (49.center) to (50.center);
		\draw [style=none] (50.center) to (48.center);
		\draw [style=none] (48.center) to (47.center);
		\draw [style=none] (47.center) to (49.center);
		\draw [style=double edge, in=270, out=90] (46.center) to (37.center);
		\draw [style=double edge, in=-90, out=90] (56.center) to (55.center);
		\draw [style=none] (57.center) to (58.center);
		\draw [style=none] (58.center) to (59.center);
		\draw [style=none] (59.center) to (60.center);
		\draw [style=none] (60.center) to (57.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (70.center) to (71.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (78.center) to (79.center);
		\draw [style=none] (81.center) to (82.center);
		\draw [style=none] (82.center) to (83.center);
		\draw [style=none] (83.center) to (84.center);
		\draw [style=none] (84.center) to (81.center);
		\draw [style=none] (88.center) to (89.center);
		\draw [style=none] (89.center) to (90.center);
		\draw [style=none] (90.center) to (91.center);
		\draw [style=none] (91.center) to (88.center);
		\draw (94) to (95.center);
		\draw (97) to (98.center);
		\draw [style=dottededge] (100.center) to (103.center);
		\draw [style=dottededge] (103.center) to (102.center);
		\draw [style=dottededge] (102.center) to (101.center);
		\draw [style=dottededge] (101.center) to (100.center);
		\draw [style=dottededge] (107.center) to (106.center);
		\draw [style=dottededge] (106.center) to (105.center);
		\draw [style=dottededge] (105.center) to (104.center);
		\draw [style=dottededge] (104.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/provenonsig2_a_1.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.25) {};
		\node [style=none] (1) at (-2.75, -0.75) {};
		\node [style=none] (2) at (-2.5, 2) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=none] (5) at (-1.75, -1) {};
		\node [style=none] (6) at (-1.75, -2) {};
		\node [style=none] (7) at (-0.25, -2) {};
		\node [style=none] (8) at (-1, -1.5) {$f$};
		\node [style=whitephase] (9) at (-0.25, -0.25) {$\circ$};
		\node [style=none] (10) at (-0.5, -1) {};
		\node [style=none] (11) at (-0.75, 1.25) {};
		\node [style=none] (18) at (1, -1) {};
		\node [style=none] (19) at (-0.5, 2.25) {};
		\node [style=none] (20) at (-2, 2.25) {};
		\node [style=none] (21) at (-0.5, 1.25) {};
		\node [style=none] (22) at (-2, 1.25) {};
		\node [style=none] (24) at (-0.75, 1.25) {};
		\node [style=none] (25) at (-1.75, 1.25) {};
		\node [style=none] (26) at (-1.25, 2.25) {};
		\node [style=none] (72) at (-0.75, 1.25) {};
		\node [style=none] (73) at (-0.75, 1.25) {};
		\node [style=none] (74) at (-0.75, 1.25) {};
		\node [style=none] (75) at (-0.75, 1.25) {};
		\node [style=none] (76) at (-1.75, 1.5) {$A$};
		\node [style=none] (77) at (-1.75, 2) {$I$};
		\node [style=none] (78) at (-1.25, 1.75) {};
		\node [style=none] (79) at (-0.75, 1.25) {};
		\node [style=none] (80) at (0.75, -1) {};
		\node [style=none] (81) at (1.5, -1) {};
		\node [style=none] (82) at (0.5, -1) {};
		\node [style=none] (83) at (0.5, -2) {};
		\node [style=none] (84) at (1.5, -2) {};
		\node [style=none] (86) at (1, -1) {};
		\node [style=smalldiscarding] (94) at (1, -1.5) {};
		\node [style=none] (95) at (1, -1.75) {};
		\node [style=none] (96) at (1, -1.35) {$\hat{}$};
		\node [style=none] (100) at (1.75, 0.25) {};
		\node [style=none] (101) at (1.75, -2.25) {};
		\node [style=none] (102) at (-2, -2.25) {};
		\node [style=none] (103) at (-2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (0.center) to (1.center);
		\draw [style=double edge, in=-90, out=90] (3.center) to (2.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (6.center) to (7.center);
		\draw [style=none] (7.center) to (4.center);
		\draw [style=double edge, in=-30, out=90] (18.center) to (9);
		\draw [style=double edge, in=-135, out=90] (10.center) to (9);
		\draw [style=double edge, in=-90, out=90] (9) to (11.center);
		\draw [style=none] (21.center) to (22.center);
		\draw [style=none] (22.center) to (20.center);
		\draw [style=none] (20.center) to (19.center);
		\draw [style=none] (19.center) to (21.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (78.center) to (79.center);
		\draw [style=none] (81.center) to (82.center);
		\draw [style=none] (82.center) to (83.center);
		\draw [style=none] (83.center) to (84.center);
		\draw [style=none] (84.center) to (81.center);
		\draw (94) to (95.center);
		\draw [style=dottededge] (100.center) to (103.center);
		\draw [style=dottededge] (103.center) to (102.center);
		\draw [style=dottededge] (102.center) to (101.center);
		\draw [style=dottededge] (101.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/provenonsig2_a_2.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (-1.75, -0.75) {};
		\node [style=none] (2) at (-1.5, 1.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-1.25, -1.75) {};
		\node [style=none] (7) at (-0.25, -1.75) {};
		\node [style=none] (8) at (-0.75, -1.25) {$f'$};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=none] (13) at (0.75, -0.75) {};
		\node [style=none] (14) at (0.75, -0.75) {};
		\node [style=none] (15) at (0.75, 2) {};
		\node [style=none] (16) at (-0.75, 2) {};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (18) at (-0.75, 1) {};
		\node [style=none] (19) at (-0.5, 1) {};
		\node [style=none] (20) at (0, 2) {};
		\node [style=none] (31) at (0.5, 1) {};
		\node [style=none] (32) at (0.5, 1) {};
		\node [style=none] (33) at (0.5, 1) {};
		\node [style=none] (34) at (0.5, 1) {};
		\node [style=none] (35) at (-0.5, 1.25) {$A$};
		\node [style=none] (36) at (-0.5, 1.75) {$I$};
		\node [style=none] (37) at (0, 1.5) {};
		\node [style=none] (38) at (0.5, 1) {};
		\node [style=none] (39) at (0.5, -0.75) {};
		\node [style=none] (40) at (1.25, -0.75) {};
		\node [style=none] (41) at (0.25, -0.75) {};
		\node [style=none] (42) at (0.25, -1.75) {};
		\node [style=none] (43) at (1.25, -1.75) {};
		\node [style=none] (44) at (0.75, -0.75) {};
		\node [style=smalldiscarding] (45) at (0.75, -1.25) {};
		\node [style=none] (46) at (0.75, -1.5) {};
		\node [style=none] (47) at (0.75, -1.1) {$\hat{}$};
		\node [style=none] (48) at (1.5, -0.25) {};
		\node [style=none] (49) at (1.5, -2) {};
		\node [style=none] (50) at (-1.5, -2) {};
		\node [style=none] (51) at (-1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (0.center) to (1.center);
		\draw [style=double edge, in=-90, out=90] (3.center) to (2.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (6.center) to (7.center);
		\draw [style=none] (7.center) to (4.center);
		\draw [style=none] (17.center) to (18.center);
		\draw [style=none] (18.center) to (16.center);
		\draw [style=none] (16.center) to (15.center);
		\draw [style=none] (15.center) to (17.center);
		\draw [style=double edge, in=-90, out=90] (14.center) to (10.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (37.center) to (38.center);
		\draw [style=none] (40.center) to (41.center);
		\draw [style=none] (41.center) to (42.center);
		\draw [style=none] (42.center) to (43.center);
		\draw [style=none] (43.center) to (40.center);
		\draw (45) to (46.center);
		\draw [style=dottededge] (51.center) to (50.center);
		\draw [style=dottededge] (50.center) to (49.center);
		\draw [style=dottededge] (49.center) to (48.center);
		\draw [style=dottededge] (48.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/provenonsig2_a_3.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldiscarding] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (0.5, 1.25) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, 0.25) {};
		\node [style=none] (8) at (0, 0.75) {$f'$};
		\node [style=none] (9) at (-0.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (0) to (1.center);
		\draw [style=double edge, in=-90, out=90] (3.center) to (2.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (6.center) to (7.center);
		\draw [style=none] (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/provenonsig_1_a_2.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (392) at (0.25, -0.25) {};
		\node [style=none] (393) at (-0.75, -0.25) {};
		\node [style=none] (394) at (0, -1.25) {};
		\node [style=none] (395) at (-2.25, -1.75) {};
		\node [style=none] (396) at (-0.75, 0.75) {};
		\node [style=none] (397) at (-0.25, 1.5) {};
		\node [style=none] (398) at (-1.5, 0.25) {};
		\node [style=none] (399) at (-1, -1.25) {};
		\node [style=none] (400) at (0.25, -1.25) {};
		\node [style=none] (401) at (-1.25, -1.25) {};
		\node [style=none] (402) at (-1.25, -2.25) {};
		\node [style=none] (403) at (0.25, -2.25) {};
		\node [style=none] (404) at (-0.5, -1.75) {$f$};
		\node [style=none] (405) at (0.75, 1.5) {};
		\node [style=none] (406) at (1.5, 0.25) {};
		\node [style=none] (419) at (1.5, 0.25) {};
		\node [style=none] (426) at (1, 2.5) {};
		\node [style=none] (427) at (-0.5, 2.5) {};
		\node [style=none] (428) at (1, 1.5) {};
		\node [style=none] (429) at (-0.5, 1.5) {};
		\node [style=none] (430) at (1.25, 1.25) {};
		\node [style=none] (431) at (-0.25, 1.5) {};
		\node [style=none] (432) at (0.25, 2.5) {};
		\node [style=none] (433) at (0.5, 0.75) {};
		\node [style=none] (434) at (-1, 0.75) {};
		\node [style=none] (435) at (0.5, -0.25) {};
		\node [style=none] (436) at (-1, -0.25) {};
		\node [style=none] (437) at (0.25, -0.25) {};
		\node [style=none] (438) at (-0.75, -0.25) {};
		\node [style=none] (439) at (-0.75, 0.75) {};
		\node [style=none] (456) at (0.25, -0.25) {};
		\node [style=none] (457) at (0.25, -0.25) {};
		\node [style=none] (458) at (0.25, -0.25) {};
		\node [style=none] (459) at (0.25, -0.25) {};
		\node [style=none] (460) at (-0.75, 0) {$A$};
		\node [style=none] (461) at (-0.75, 0.5) {$A'$};
		\node [style=none] (462) at (-0.25, 0.25) {};
		\node [style=none] (463) at (0.25, -0.25) {};
		\node [style=none] (464) at (0.75, 1.5) {};
		\node [style=none] (465) at (0.75, 1.5) {};
		\node [style=none] (466) at (0.75, 1.5) {};
		\node [style=none] (467) at (0.75, 1.5) {};
		\node [style=none] (468) at (-0.25, 1.75) {$A$};
		\node [style=none] (469) at (-0.25, 2.25) {$I$};
		\node [style=none] (470) at (0.25, 2) {};
		\node [style=none] (471) at (0.75, 1.5) {};
		\node [style=none] (472) at (1.25, 0.25) {};
		\node [style=none] (473) at (2, 0.25) {};
		\node [style=none] (474) at (1, 0.25) {};
		\node [style=none] (475) at (1, -0.75) {};
		\node [style=none] (476) at (2, -0.75) {};
		\node [style=smalldiscarding] (477) at (1.5, -0.25) {};
		\node [style=none] (478) at (1.5, 0.25) {};
		\node [style=none] (479) at (1.5, -0.5) {};
		\node [style=none] (480) at (1.5, -0.1) {$\hat{}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (394.center) to (392.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (393.center) to (395.center);
		\draw [style=double edge, in=-90, out=90] (396.center) to (397.center);
		\draw [style=double edge, in=-90, out=90] (399.center) to (398.center);
		\draw [style=none] (400.center) to (401.center);
		\draw [style=none] (401.center) to (402.center);
		\draw [style=none] (402.center) to (403.center);
		\draw [style=none] (403.center) to (400.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.50] (405.center) to (406.center);
		\draw [style=none] (428.center) to (429.center);
		\draw [style=none] (429.center) to (427.center);
		\draw [style=none] (427.center) to (426.center);
		\draw [style=none] (426.center) to (428.center);
		\draw [style=none] (435.center) to (436.center);
		\draw [style=none] (436.center) to (434.center);
		\draw [style=none] (434.center) to (433.center);
		\draw [style=none] (433.center) to (435.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (462.center) to (463.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (470.center) to (471.center);
		\draw [style=none] (473.center) to (474.center);
		\draw [style=none] (474.center) to (475.center);
		\draw [style=none] (475.center) to (476.center);
		\draw [style=none] (476.center) to (473.center);
		\draw (477) to (479.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/provenonsig_1_a_3.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (-1.5, -1.5) {};
		\node [style=none] (2) at (-1.5, 1.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-0.75, -1.75) {};
		\node [style=none] (7) at (0.75, -1.75) {};
		\node [style=none] (8) at (0, -1.25) {$f$};
		\node [style=whitephase] (9) at (0.5, 0) {$\circ$};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (11) at (0.5, 1) {};
		\node [style=none] (12) at (1.5, -0.75) {};
		\node [style=none] (13) at (2.25, -0.75) {};
		\node [style=none] (14) at (1.25, -0.75) {};
		\node [style=none] (15) at (1.25, -1.75) {};
		\node [style=none] (16) at (2.25, -1.75) {};
		\node [style=none] (17) at (1.75, -0.75) {};
		\node [style=none] (18) at (0.75, 2) {};
		\node [style=none] (19) at (-0.75, 2) {};
		\node [style=none] (20) at (0.75, 1) {};
		\node [style=none] (21) at (-0.75, 1) {};
		\node [style=none] (22) at (0.5, 1) {};
		\node [style=none] (23) at (-0.5, 1) {};
		\node [style=none] (24) at (0, 2) {};
		\node [style=none] (26) at (0.5, 1) {};
		\node [style=none] (27) at (0.5, 1) {};
		\node [style=none] (28) at (0.5, 1) {};
		\node [style=none] (29) at (0.5, 1) {};
		\node [style=none] (30) at (-0.5, 1.25) {$A$};
		\node [style=none] (31) at (-0.5, 1.75) {$I$};
		\node [style=none] (32) at (0, 1.5) {};
		\node [style=none] (33) at (0.5, 1) {};
		\node [style=smalldiscarding] (34) at (1.75, -1.25) {};
		\node [style=none] (35) at (1.75, -1.5) {};
		\node [style=none] (36) at (1.75, -1.1) {$\hat{}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (0.center) to (1.center);
		\draw [style=double edge, in=-90, out=90] (3.center) to (2.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (6.center) to (7.center);
		\draw [style=none] (7.center) to (4.center);
		\draw [style=none] (13.center) to (14.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (13.center);
		\draw [style=double edge, in=-30, out=90] (17.center) to (9);
		\draw [style=double edge] (10.center) to (9);
		\draw [style=double edge] (9) to (11.center);
		\draw [style=none] (20.center) to (21.center);
		\draw [style=none] (21.center) to (19.center);
		\draw [style=none] (19.center) to (18.center);
		\draw [style=none] (18.center) to (20.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (32.center) to (33.center);
		\draw (34) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/realise_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_dot}] (55) at (0, -1) {};
		\node [style=none] (76) at (0, -1.5) {};
		\node [style=none] (77) at (-0.75, -3) {};
		\node [style=none] (78) at (-0.75, -1.5) {};
		\node [style=none] (79) at (0.75, -1.5) {};
		\node [style=none] (80) at (0.75, -3) {};
		\node [style=none] (81) at (-0.75, -3) {};
		\node [style=none] (87) at (0.75, -3) {};
		\node [style=none] (95) at (0.75, -1.5) {};
		\node [style=none] (144) at (0.75, -1.5) {};
		\node [style=none] (146) at (0.75, -3) {};
		\node [style=none] (233) at (0.75, -1.5) {};
		\node [style=none] (235) at (-0.25, -3) {};
		\node [style=none] (238) at (0, -1.5) {};
		\node [style=none] (240) at (0.25, -2) {};
		\node [style=none] (241) at (0.25, -2.5) {};
		\node [style=none] (242) at (0.5, -2) {};
		\node [style=none] (243) at (-0.5, -2) {};
		\node [style=none] (244) at (-0.5, -2.5) {};
		\node [style=none] (245) at (0.5, -2.5) {};
		\node [style=none] (246) at (0, -2.25) {$\phi$};
		\node [style=none] (247) at (-0.25, -2.5) {};
		\node [style=none] (248) at (-0.25, -2) {};
		\node [style=none] (249) at (-0.25, -2) {};
		\node [style=none] (250) at (-0.25, -2.5) {};
		\node [style=none] (251) at (-0.25, -2) {};
		\node [style=none] (252) at (0.25, -1.75) {};
		\node [style=none] (253) at (-0.25, -1.75) {};
		\node [style=none] (254) at (-0.25, -2.75) {};
		\node [style=none] (255) at (0.25, -2.75) {};
		\node [style=none] (256) at (-0.5, -0.25) {};
		\node [style=none] (257) at (0.5, -0.25) {};
		\node [style=none] (258) at (0.5, 0.25) {};
		\node [style={white_dot}] (259) at (0, 1) {};
		\node [style=none] (261) at (-0.5, 0.25) {};
		\node [style=none] (262) at (-0.75, 0.25) {};
		\node [style=none] (263) at (-0.25, 0.25) {};
		\node [style=none] (264) at (-0.25, -0.25) {};
		\node [style=none] (265) at (-0.75, -0.25) {};
		\node [style=none] (266) at (-0.5, 0) {$S$};
		\node [style={white_dot}] (267) at (0, 1.5) {};
		\node [style=none] (268) at (0.5, 2.25) {};
		\node [style=none] (269) at (-0.5, 2.25) {};
		\node [style=none] (270) at (-0.5, 3.5) {};
		\node [style=none] (273) at (0.5, 2.75) {};
		\node [style=none] (274) at (1, 2.75) {};
		\node [style=none] (275) at (0, 2.75) {};
		\node [style=none] (276) at (0, 2.25) {};
		\node [style=none] (277) at (1, 2.25) {};
		\node [style=none] (278) at (0.5, 2.5) {$[\rho,\sigma]$};
		\node [style={white_dot}] (279) at (0.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55) to (76.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw [style=new edge style 1, bend right] (245.center) to (244.center);
		\draw [style=new edge style 1, bend right=90, looseness=6.25] (244.center) to (243.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (243.center) to (242.center);
		\draw [style=new edge style 1, bend right=90, looseness=6.50] (242.center) to (245.center);
		\draw (242.center) to (243.center);
		\draw (243.center) to (244.center);
		\draw (244.center) to (245.center);
		\draw (245.center) to (242.center);
		\draw (252.center) to (240.center);
		\draw (253.center) to (251.center);
		\draw (255.center) to (241.center);
		\draw (254.center) to (250.center);
		\draw [bend left] (259) to (258.center);
		\draw (258.center) to (257.center);
		\draw [bend left] (257.center) to (55);
		\draw [bend left] (55) to (256.center);
		\draw [bend left] (261.center) to (259);
		\draw (262.center) to (263.center);
		\draw (263.center) to (264.center);
		\draw (264.center) to (265.center);
		\draw (265.center) to (262.center);
		\draw (270.center) to (269.center);
		\draw [bend right] (269.center) to (267);
		\draw [bend right] (267) to (268.center);
		\draw (274.center) to (275.center);
		\draw (275.center) to (276.center);
		\draw (276.center) to (277.center);
		\draw (277.center) to (274.center);
		\draw (267) to (259);
		\draw (279) to (273.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/reduce_slot.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (289) at (-4.75, 1.25) {};
		\node [style=none] (290) at (-1.75, 0.75) {};
		\node [style=none] (291) at (-3.25, 0.75) {};
		\node [style=none] (292) at (-3.25, -0.75) {};
		\node [style=none] (293) at (-3.75, 0.75) {};
		\node [style=none] (294) at (-3.75, -0.75) {};
		\node [style=none] (295) at (-1.75, -0.75) {};
		\node [style=none] (296) at (-4.75, -1.25) {};
		\node [style=none] (297) at (-4.25, 0.75) {$S$};
		\node [style=none] (298) at (-4.25, 2.5) {};
		\node [style=none] (299) at (-4.25, 1.25) {};
		\node [style=none] (300) at (-4.25, -1.25) {};
		\node [style=none] (301) at (-4.25, -2.5) {};
		\node [style=none] (302) at (-2.25, 0.25) {};
		\node [style=none] (303) at (-2.25, -0.25) {};
		\node [style=none] (304) at (-2.25, 0.75) {};
		\node [style=none] (305) at (-2.25, -0.75) {};
		\node [style=none] (306) at (-3.25, 0.25) {};
		\node [style=none] (307) at (-3.25, -0.25) {};
		\node [style=none] (313) at (-2.25, -0.25) {};
		\node [style=none] (320) at (-2.25, 0.25) {};
		\node [style=none] (321) at (-2.25, 0.25) {};
		\node [style=none] (323) at (-2.25, 1.25) {};
		\node [style=none] (325) at (-2.25, -1.25) {};
		\node [style=none] (326) at (-2.25, -2.5) {};
		\node [style=none] (328) at (-2.25, -0.25) {};
		\node [style=none] (335) at (4.75, 1.25) {};
		\node [style=none] (342) at (4.75, -1.25) {};
		\node [style=none] (377) at (-2.25, -2.75) {$\underline{X}_{i < k}$};
		\node [style=none] (380) at (-1.25, 0) {$\dots$};
		\node [style=none] (381) at (-4.25, -2.75) {$B$};
		\node [style=none] (382) at (-4.25, 2.75) {$B'$};
		\node [style=none] (385) at (-2, 1.25) {};
		\node [style=none] (386) at (-2.25, 2.5) {};
		\node [style=none] (392) at (-2.25, 1.25) {};
		\node [style=none] (395) at (-2.25, -2.5) {};
		\node [style=none] (397) at (-2.25, -2.5) {};
		\node [style=none] (403) at (-2.25, -2.5) {};
		\node [style=none] (445) at (-2.5, 0.25) {};
		\node [style=none] (446) at (-2.5, -0.25) {};
		\node [style=none] (447) at (-3, 0.25) {};
		\node [style=none] (448) at (-3, -0.25) {};
		\node [style=none] (449) at (-3.5, 0.25) {};
		\node [style=none] (450) at (-2, 0.25) {};
		\node [style=none] (451) at (-2, -0.25) {};
		\node [style=none] (452) at (-3.5, -0.25) {};
		\node [style=none] (453) at (-2.75, 0) {$\phi_{i<k}$};
		\node [style=none] (520) at (-2.25, 2.5) {};
		\node [style=none] (540) at (-2.25, -2.5) {};
		\node [style=none] (541) at (1.25, 0.75) {};
		\node [style=none] (542) at (-0.25, 0.75) {};
		\node [style=none] (543) at (-0.25, -0.75) {};
		\node [style=none] (544) at (-0.75, 0.75) {};
		\node [style=none] (545) at (-0.75, -0.75) {};
		\node [style=none] (546) at (1.25, -0.75) {};
		\node [style=none] (547) at (0.75, 0.25) {};
		\node [style=none] (548) at (0.75, -0.25) {};
		\node [style=none] (549) at (0.75, 0.75) {};
		\node [style=none] (550) at (0.75, -0.75) {};
		\node [style=none] (551) at (-0.25, 0.25) {};
		\node [style=none] (552) at (-0.25, -0.25) {};
		\node [style=none] (553) at (0.75, -0.25) {};
		\node [style=none] (554) at (0.75, 0.25) {};
		\node [style=none] (555) at (0.75, 0.25) {};
		\node [style=none] (556) at (0.75, 1.25) {};
		\node [style=none] (557) at (0.75, -1.25) {};
		\node [style=none] (558) at (1.75, -2.5) {};
		\node [style=none] (559) at (0.75, -0.25) {};
		\node [style=none] (560) at (1.75, 2.75) {$X_k'$};
		\node [style=none] (561) at (1.75, -2.75) {$X_k$};
		\node [style=none] (562) at (1, 1.25) {};
		\node [style=none] (563) at (1.75, 2.5) {};
		\node [style=none] (564) at (0.75, 1.25) {};
		\node [style=none] (565) at (1.75, -2.5) {};
		\node [style=none] (566) at (1.75, -2.5) {};
		\node [style=none] (567) at (1.75, -2.5) {};
		\node [style=none] (568) at (0.5, 0.25) {};
		\node [style=none] (569) at (0.5, -0.25) {};
		\node [style=none] (570) at (0, 0.25) {};
		\node [style=none] (571) at (0, -0.25) {};
		\node [style=none] (572) at (-0.5, 0.25) {};
		\node [style=none] (573) at (1, 0.25) {};
		\node [style=none] (574) at (1, -0.25) {};
		\node [style=none] (575) at (-0.5, -0.25) {};
		\node [style=none] (576) at (0.25, 0) {$\phi_k$};
		\node [style=none] (577) at (1.75, 2.25) {};
		\node [style=none] (578) at (1.75, -2.5) {};
		\node [style=none] (579) at (1.75, 0) {$\dots$};
		\node [style=none] (597) at (0, -2.5) {};
		\node [style=none] (602) at (0, 2.5) {};
		\node [style=none] (604) at (0, -2.5) {};
		\node [style=none] (605) at (0, -2.5) {};
		\node [style=none] (606) at (0, -2.5) {};
		\node [style=none] (616) at (2, 1.75) {};
		\node [style=none] (617) at (0, -2) {};
		\node [style=none] (618) at (-2.25, 2.75) {$\underline{X}_{i < k}'$};
		\node [style=none] (619) at (4.25, 0.75) {};
		\node [style=none] (620) at (2.75, 0.75) {};
		\node [style=none] (621) at (2.75, -0.75) {};
		\node [style=none] (622) at (2.25, 0.75) {};
		\node [style=none] (623) at (2.25, -0.75) {};
		\node [style=none] (624) at (4.25, -0.75) {};
		\node [style=none] (625) at (3.75, 0.25) {};
		\node [style=none] (626) at (3.75, -0.25) {};
		\node [style=none] (627) at (3.75, 0.75) {};
		\node [style=none] (628) at (3.75, -0.75) {};
		\node [style=none] (629) at (2.75, 0.25) {};
		\node [style=none] (630) at (2.75, -0.25) {};
		\node [style=none] (631) at (3.75, -0.25) {};
		\node [style=none] (632) at (3.75, 0.25) {};
		\node [style=none] (633) at (3.75, 0.25) {};
		\node [style=none] (634) at (3.75, 1.25) {};
		\node [style=none] (635) at (3.75, -1.25) {};
		\node [style=none] (636) at (0.75, -2.5) {};
		\node [style=none] (637) at (3.75, -0.25) {};
		\node [style=none] (639) at (0.75, -2.75) {$\underline{X}_{i > k}$};
		\node [style=none] (640) at (4, 1.25) {};
		\node [style=none] (641) at (0.75, 2.5) {};
		\node [style=none] (642) at (3.75, 1.25) {};
		\node [style=none] (643) at (0.75, -2.5) {};
		\node [style=none] (644) at (0.75, -2.5) {};
		\node [style=none] (645) at (0.75, -2.5) {};
		\node [style=none] (646) at (3.5, 0.25) {};
		\node [style=none] (647) at (3.5, -0.25) {};
		\node [style=none] (648) at (3, 0.25) {};
		\node [style=none] (649) at (3, -0.25) {};
		\node [style=none] (650) at (2.5, 0.25) {};
		\node [style=none] (651) at (4, 0.25) {};
		\node [style=none] (652) at (4, -0.25) {};
		\node [style=none] (653) at (2.5, -0.25) {};
		\node [style=none] (654) at (3.25, 0) {$\phi_{i>k}$};
		\node [style=none] (655) at (0.75, 2.5) {};
		\node [style=none] (656) at (0.75, -2.5) {};
		\node [style=none] (657) at (0.75, 2.75) {$\underline{X}_{i > k}'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={double_edge}] (295.center) to (294.center);
		\draw [style={double_edge}] (294.center) to (293.center);
		\draw [style={double_edge}] (293.center) to (290.center);
		\draw (289.center) to (296.center);
		\draw (301.center) to (300.center);
		\draw (299.center) to (298.center);
		\draw [style={double_edge}] (290.center) to (295.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (304.center) to (302.center);
		\draw [style={double_edge}, in=90, out=-90] (303.center) to (305.center);
		\draw [style={double_edge}] (291.center) to (306.center);
		\draw [style={double_edge}] (307.center) to (292.center);
		\draw [style={double_edge}] (325.center) to (326.center);
		\draw [style=dottededge] (304.center) to (323.center);
		\draw [style=dottededge] (305.center) to (325.center);
		\draw (342.center) to (335.center);
		\draw (296.center) to (342.center);
		\draw (289.center) to (335.center);
		\draw [style={double_edge}] (386.center) to (392.center);
		\draw [style=new edge style 1, bend left] (452.center) to (451.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (451.center) to (450.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (450.center) to (449.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (449.center) to (452.center);
		\draw (449.center) to (450.center);
		\draw (450.center) to (451.center);
		\draw (451.center) to (452.center);
		\draw (452.center) to (449.center);
		\draw (546.center) to (545.center);
		\draw (545.center) to (544.center);
		\draw (544.center) to (541.center);
		\draw (541.center) to (546.center);
		\draw [in=90, out=-90, looseness=0.75] (549.center) to (547.center);
		\draw [in=90, out=-90] (548.center) to (550.center);
		\draw (542.center) to (551.center);
		\draw (552.center) to (543.center);
		\draw [in=90, out=-90] (557.center) to (558.center);
		\draw [style=dottededge] (549.center) to (556.center);
		\draw [style=dottededge] (550.center) to (557.center);
		\draw [in=90, out=-90] (563.center) to (564.center);
		\draw [style=new edge style 1, bend left] (575.center) to (574.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (574.center) to (573.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (573.center) to (572.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (572.center) to (575.center);
		\draw (572.center) to (573.center);
		\draw (573.center) to (574.center);
		\draw (574.center) to (575.center);
		\draw (575.center) to (572.center);
		\draw [style={double_edge}] (624.center) to (623.center);
		\draw [style={double_edge}] (623.center) to (622.center);
		\draw [style={double_edge}] (622.center) to (619.center);
		\draw [style={double_edge}] (619.center) to (624.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (627.center) to (625.center);
		\draw [style={double_edge}, in=90, out=-90] (626.center) to (628.center);
		\draw [style={double_edge}] (620.center) to (629.center);
		\draw [style={double_edge}] (630.center) to (621.center);
		\draw [style={double_edge}, in=90, out=-90] (635.center) to (636.center);
		\draw [style=dottededge] (627.center) to (634.center);
		\draw [style=dottededge] (628.center) to (635.center);
		\draw [style={double_edge}, in=90, out=-90] (641.center) to (642.center);
		\draw [style=new edge style 1, bend left] (653.center) to (652.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (652.center) to (651.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (651.center) to (650.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (650.center) to (653.center);
		\draw (650.center) to (651.center);
		\draw (651.center) to (652.center);
		\draw (652.center) to (653.center);
		\draw (653.center) to (650.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/reduce_slot2.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (289) at (-4.75, 1.25) {};
		\node [style=none] (296) at (-4.75, -1.25) {};
		\node [style=none] (297) at (-3.5, 0) {$\hat{S}(\phi_{(i)})$};
		\node [style=none] (298) at (-4.25, 2) {};
		\node [style=none] (299) at (-4.25, 1.25) {};
		\node [style=none] (300) at (-4.25, -1.25) {};
		\node [style=none] (301) at (-4.25, -2) {};
		\node [style=none] (323) at (-3.25, 1.25) {};
		\node [style=none] (325) at (-3.25, -1.25) {};
		\node [style=none] (326) at (-3.25, -2) {};
		\node [style=none] (335) at (0.25, 1.25) {};
		\node [style=none] (342) at (0.25, -1.25) {};
		\node [style=none] (377) at (-3.25, -2.25) {$X_{i < k}$};
		\node [style=none] (381) at (-4.25, -2.25) {$B$};
		\node [style=none] (382) at (-4.25, 2.25) {$B'$};
		\node [style=none] (385) at (-3, 1.25) {};
		\node [style=none] (386) at (-3.25, 2) {};
		\node [style=none] (392) at (-3.25, 1.25) {};
		\node [style=none] (395) at (-3.25, -2) {};
		\node [style=none] (397) at (-3.25, -2) {};
		\node [style=none] (403) at (-3.25, -2) {};
		\node [style=none] (520) at (-3.25, 2) {};
		\node [style=none] (540) at (-3.25, -2) {};
		\node [style=none] (541) at (-0.25, 0.75) {};
		\node [style=none] (542) at (-1.75, 0.75) {};
		\node [style=none] (543) at (-1.75, -0.75) {};
		\node [style=none] (544) at (-2.25, 0.75) {};
		\node [style=none] (545) at (-2.25, -0.75) {};
		\node [style=none] (546) at (-0.25, -0.75) {};
		\node [style=none] (547) at (-0.75, 0.25) {};
		\node [style=none] (548) at (-0.75, -0.25) {};
		\node [style=none] (549) at (-0.75, 0.75) {};
		\node [style=none] (550) at (-0.75, -0.75) {};
		\node [style=none] (551) at (-1.75, 0.25) {};
		\node [style=none] (552) at (-1.75, -0.25) {};
		\node [style=none] (553) at (-0.75, -0.25) {};
		\node [style=none] (554) at (-0.75, 0.25) {};
		\node [style=none] (555) at (-0.75, 0.25) {};
		\node [style=none] (556) at (-0.75, 1.25) {};
		\node [style=none] (557) at (-0.75, -1.25) {};
		\node [style=none] (558) at (-0.75, -2) {};
		\node [style=none] (559) at (-0.75, -0.25) {};
		\node [style=none] (560) at (-0.75, 2.25) {$X_k'$};
		\node [style=none] (561) at (-0.75, -2.25) {$X_k$};
		\node [style=none] (562) at (-0.5, 1.25) {};
		\node [style=none] (563) at (-0.75, 2) {};
		\node [style=none] (564) at (-0.75, 1.25) {};
		\node [style=none] (565) at (-0.75, -2) {};
		\node [style=none] (566) at (-0.75, -2) {};
		\node [style=none] (567) at (-0.75, -2) {};
		\node [style=none] (568) at (-1, 0.25) {};
		\node [style=none] (569) at (-1, -0.25) {};
		\node [style=none] (570) at (-1.5, 0.25) {};
		\node [style=none] (571) at (-1.5, -0.25) {};
		\node [style=none] (572) at (-2, 0.25) {};
		\node [style=none] (573) at (-0.5, 0.25) {};
		\node [style=none] (574) at (-0.5, -0.25) {};
		\node [style=none] (575) at (-2, -0.25) {};
		\node [style=none] (576) at (-1.25, 0) {$\phi_k$};
		\node [style=none] (577) at (-0.75, 1.75) {};
		\node [style=none] (578) at (-0.75, -2) {};
		\node [style=none] (597) at (-2.5, -2) {};
		\node [style=none] (602) at (-3, 2) {};
		\node [style=none] (604) at (-2.5, -2) {};
		\node [style=none] (605) at (-2.5, -2) {};
		\node [style=none] (606) at (-2.5, -2) {};
		\node [style=none] (616) at (-0.5, 1.75) {};
		\node [style=none] (617) at (-2.5, -2) {};
		\node [style=none] (618) at (-3.25, 2.25) {$X_{i < k}'$};
		\node [style=none] (634) at (-2.25, 1.25) {};
		\node [style=none] (635) at (-2.25, -1.25) {};
		\node [style=none] (636) at (-2.25, -2) {};
		\node [style=none] (639) at (-2.25, -2.25) {$X_{i > k}$};
		\node [style=none] (640) at (-2, 1.25) {};
		\node [style=none] (641) at (-2.25, 2) {};
		\node [style=none] (642) at (-2.25, 1.25) {};
		\node [style=none] (643) at (-2.25, -2) {};
		\node [style=none] (644) at (-2.25, -2) {};
		\node [style=none] (645) at (-2.25, -2) {};
		\node [style=none] (655) at (-2.25, 2) {};
		\node [style=none] (656) at (-2.25, -2) {};
		\node [style=none] (657) at (-2.25, 2.25) {$X_{i > k}'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (289.center) to (296.center);
		\draw (301.center) to (300.center);
		\draw (299.center) to (298.center);
		\draw [style={double_edge}] (325.center) to (326.center);
		\draw (342.center) to (335.center);
		\draw (296.center) to (342.center);
		\draw (289.center) to (335.center);
		\draw [style={double_edge}] (386.center) to (392.center);
		\draw (546.center) to (545.center);
		\draw (545.center) to (544.center);
		\draw (544.center) to (541.center);
		\draw (541.center) to (546.center);
		\draw [in=90, out=-90, looseness=0.75] (549.center) to (547.center);
		\draw [in=90, out=-90] (548.center) to (550.center);
		\draw (542.center) to (551.center);
		\draw (552.center) to (543.center);
		\draw [in=90, out=-90] (557.center) to (558.center);
		\draw [style=dottededge] (549.center) to (556.center);
		\draw [style=dottededge] (550.center) to (557.center);
		\draw [in=90, out=-90] (563.center) to (564.center);
		\draw [style=new edge style 1, bend left] (575.center) to (574.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (574.center) to (573.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (573.center) to (572.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (572.center) to (575.center);
		\draw (572.center) to (573.center);
		\draw (573.center) to (574.center);
		\draw (574.center) to (575.center);
		\draw (575.center) to (572.center);
		\draw [style={double_edge}, in=90, out=-90] (635.center) to (636.center);
		\draw [style={double_edge}, in=90, out=-90] (641.center) to (642.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/rep1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-1.5, 1.25) {};
		\node [style=none] (48) at (-0.5, 1.25) {};
		\node [style=none] (49) at (-0.5, 0.75) {};
		\node [style=none] (55) at (-0.75, 0.75) {};
		\node [style=none] (60) at (-0.75, -0.75) {};
		\node [style=none] (61) at (-1.5, 0.75) {};
		\node [style=none] (62) at (-1.5, -0.75) {};
		\node [style=none] (63) at (-0.5, -0.75) {};
		\node [style=none] (64) at (-0.5, -1.25) {};
		\node [style=none] (65) at (-1.5, -1.25) {};
		\node [style=none] (67) at (-0.75, 1.75) {};
		\node [style=none] (68) at (-0.75, 1.25) {};
		\node [style=none] (69) at (-0.75, -1.25) {};
		\node [style=none] (70) at (-0.75, -1.75) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (0.5, 0.25) {};
		\node [style=none] (80) at (0.5, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (-0.25, 0) {$\phi$};
		\node [style=none] (87) at (0.25, -0.25) {};
		\node [style=none] (88) at (0.25, -1.75) {};
		\node [style=none] (89) at (0.25, 1.75) {};
		\node [style=none] (95) at (0.25, 0.25) {};
		\node [style=none] (234) at (-1.25, 0.25) {};
		\node [style=none] (235) at (-1.25, 0.75) {};
		\node [style=none] (236) at (-1.25, -0.75) {};
		\node [style=none] (237) at (-1, 1) {$a$};
		\node [style=none] (238) at (-1, -1) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (61.center) to (49.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (88.center) to (87.center);
		\draw (95.center) to (89.center);
		\draw (48.center) to (49.center);
		\draw (47.center) to (61.center);
		\draw (236.center) to (235.center);
		\draw (62.center) to (65.center);
		\draw (64.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/rep2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-1.25, 2) {};
		\node [style=none] (48) at (-0.25, 2) {};
		\node [style=none] (49) at (-0.25, 1.5) {};
		\node [style=none] (55) at (-0.5, 1.5) {};
		\node [style=none] (60) at (-0.5, -1.5) {};
		\node [style=none] (61) at (-1.25, 1.5) {};
		\node [style=none] (62) at (-1.25, -1.5) {};
		\node [style=none] (63) at (-0.25, -1.5) {};
		\node [style=none] (64) at (-0.25, -2) {};
		\node [style=none] (65) at (-1.25, -2) {};
		\node [style=none] (67) at (-0.5, 2.5) {};
		\node [style=none] (68) at (-0.5, 2) {};
		\node [style=none] (69) at (-0.5, -2) {};
		\node [style=none] (70) at (-0.5, -2.5) {};
		\node [style=none] (76) at (-0.5, 0.25) {};
		\node [style=none] (77) at (-0.5, -0.25) {};
		\node [style=none] (78) at (-0.75, 0.25) {};
		\node [style=none] (79) at (0.75, 0.25) {};
		\node [style=none] (80) at (0.75, -0.25) {};
		\node [style=none] (81) at (-0.75, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi$};
		\node [style=none] (87) at (0.5, -0.25) {};
		\node [style=none] (88) at (0.5, -0.75) {};
		\node [style=none] (89) at (0.5, 0.75) {};
		\node [style=none] (95) at (0.5, 0.25) {};
		\node [style=none] (234) at (-1, 0.25) {};
		\node [style=none] (235) at (-1, 1.5) {};
		\node [style=none] (236) at (-1, -1.5) {};
		\node [style=none] (237) at (-0.75, 1.75) {$a$};
		\node [style=none] (238) at (-0.75, -1.75) {$b$};
		\node [style=none] (239) at (0.5, 1.25) {};
		\node [style=none] (240) at (0.5, 2.5) {};
		\node [style=none] (241) at (0.5, 0.75) {};
		\node [style=none] (242) at (0.25, 0.75) {};
		\node [style=none] (243) at (1.25, 0.75) {};
		\node [style=none] (244) at (1.25, 1.25) {};
		\node [style=none] (245) at (0.25, 1.25) {};
		\node [style=none] (246) at (0.5, 1.25) {};
		\node [style=none] (247) at (0.75, 1) {$g$};
		\node [style=none] (248) at (0.25, 1.25) {};
		\node [style=none] (249) at (0.5, -1.25) {};
		\node [style=none] (250) at (0.5, -2.5) {};
		\node [style=none] (251) at (0.5, -0.75) {};
		\node [style=none] (252) at (0.25, -0.75) {};
		\node [style=none] (253) at (1.25, -0.75) {};
		\node [style=none] (254) at (1.25, -1.25) {};
		\node [style=none] (255) at (0.25, -1.25) {};
		\node [style=none] (256) at (0.5, -1.25) {};
		\node [style=none] (257) at (0.75, -1) {$f$};
		\node [style=none] (258) at (1, 0.75) {};
		\node [style=none] (259) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (61.center) to (49.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (88.center) to (87.center);
		\draw (95.center) to (89.center);
		\draw (48.center) to (49.center);
		\draw (47.center) to (61.center);
		\draw (236.center) to (235.center);
		\draw (62.center) to (65.center);
		\draw (64.center) to (63.center);
		\draw [in=90, out=-90, looseness=0.75] (240.center) to (239.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.75] (245.center) to (244.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (244.center) to (243.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (243.center) to (242.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (242.center) to (245.center);
		\draw (245.center) to (244.center);
		\draw (244.center) to (243.center);
		\draw (243.center) to (242.center);
		\draw (242.center) to (245.center);
		\draw [in=-90, out=90, looseness=0.75] (250.center) to (249.center);
		\draw [style=new edge style 1, bend left=90, looseness=1.50] (255.center) to (254.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (254.center) to (253.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (253.center) to (252.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (252.center) to (255.center);
		\draw (255.center) to (254.center);
		\draw (254.center) to (253.center);
		\draw (253.center) to (252.center);
		\draw (252.center) to (255.center);
		\draw (259.center) to (258.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/rep3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-1.25, 1.25) {};
		\node [style=none] (48) at (-0.25, 1.25) {};
		\node [style=none] (49) at (-0.25, 0.75) {};
		\node [style=none] (55) at (-0.5, 0.75) {};
		\node [style=none] (60) at (-0.5, -0.75) {};
		\node [style=none] (61) at (-1.25, 0.75) {};
		\node [style=none] (62) at (-1.25, -0.75) {};
		\node [style=none] (63) at (-0.25, -0.75) {};
		\node [style=none] (64) at (-0.25, -1.25) {};
		\node [style=none] (65) at (-1.25, -1.25) {};
		\node [style=none] (67) at (-0.5, 2.5) {};
		\node [style=none] (68) at (-0.5, 1.25) {};
		\node [style=none] (69) at (-0.5, -1.25) {};
		\node [style=none] (70) at (-0.5, -2.5) {};
		\node [style=none] (76) at (-0.5, 0.25) {};
		\node [style=none] (77) at (-0.5, -0.25) {};
		\node [style=none] (78) at (-0.75, 0.25) {};
		\node [style=none] (79) at (0.75, 0.25) {};
		\node [style=none] (80) at (0.75, -0.25) {};
		\node [style=none] (81) at (-0.75, -0.25) {};
		\node [style=none] (82) at (0, 0) {$\phi$};
		\node [style=none] (87) at (0.5, -0.25) {};
		\node [style=none] (88) at (0.5, -1.5) {};
		\node [style=none] (89) at (0.5, 1.5) {};
		\node [style=none] (95) at (0.5, 0.25) {};
		\node [style=none] (234) at (-1, 0.25) {};
		\node [style=none] (235) at (-1, 0.75) {};
		\node [style=none] (236) at (-1, -0.75) {};
		\node [style=none] (237) at (-0.75, 1) {$a$};
		\node [style=none] (238) at (-0.75, -1) {$b$};
		\node [style=none] (239) at (0.5, 2) {};
		\node [style=none] (240) at (0.5, 2.5) {};
		\node [style=none] (241) at (0.5, 1.5) {};
		\node [style=none] (242) at (0.25, 1.5) {};
		\node [style=none] (243) at (1.25, 1.5) {};
		\node [style=none] (244) at (1.25, 2) {};
		\node [style=none] (245) at (0.25, 2) {};
		\node [style=none] (246) at (0.5, 2) {};
		\node [style=none] (247) at (0.75, 1.75) {$g$};
		\node [style=none] (248) at (0.25, 2) {};
		\node [style=none] (249) at (0.5, -2) {};
		\node [style=none] (250) at (0.5, -2.5) {};
		\node [style=none] (251) at (0.5, -1.5) {};
		\node [style=none] (252) at (0.25, -1.5) {};
		\node [style=none] (253) at (1.25, -1.5) {};
		\node [style=none] (254) at (1.25, -2) {};
		\node [style=none] (255) at (0.25, -2) {};
		\node [style=none] (256) at (0.5, -2) {};
		\node [style=none] (257) at (0.75, -1.75) {$f$};
		\node [style=none] (258) at (1, -1.5) {};
		\node [style=none] (259) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (61.center) to (49.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (88.center) to (87.center);
		\draw (95.center) to (89.center);
		\draw (48.center) to (49.center);
		\draw (47.center) to (61.center);
		\draw (236.center) to (235.center);
		\draw (62.center) to (65.center);
		\draw (64.center) to (63.center);
		\draw [in=90, out=-90, looseness=0.75] (240.center) to (239.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (245.center) to (244.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (244.center) to (243.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (243.center) to (242.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (242.center) to (245.center);
		\draw (245.center) to (244.center);
		\draw (244.center) to (243.center);
		\draw (243.center) to (242.center);
		\draw (242.center) to (245.center);
		\draw [in=-90, out=90, looseness=0.75] (250.center) to (249.center);
		\draw [style=new edge style 1, bend left=90, looseness=1.50] (255.center) to (254.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (254.center) to (253.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (253.center) to (252.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (252.center) to (255.center);
		\draw (255.center) to (254.center);
		\draw (254.center) to (253.center);
		\draw (253.center) to (252.center);
		\draw (252.center) to (255.center);
		\draw (259.center) to (258.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/rep4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-1.5, 1.25) {};
		\node [style=none] (48) at (-0.5, 1.25) {};
		\node [style=none] (49) at (-0.5, 0.75) {};
		\node [style=none] (55) at (-0.75, 0.75) {};
		\node [style=none] (60) at (-0.75, -0.75) {};
		\node [style=none] (61) at (-1.5, 0.75) {};
		\node [style=none] (62) at (-1.5, -0.75) {};
		\node [style=none] (63) at (-0.5, -0.75) {};
		\node [style=none] (64) at (-0.5, -1.25) {};
		\node [style=none] (65) at (-1.5, -1.25) {};
		\node [style=none] (67) at (-0.75, 1.75) {};
		\node [style=none] (68) at (-0.75, 1.25) {};
		\node [style=none] (69) at (-0.75, -1.25) {};
		\node [style=none] (70) at (-0.75, -1.75) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (-0.75, -0.25) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (0.5, 0.25) {};
		\node [style=none] (80) at (0.5, -0.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (-0.25, 0) {$\phi$};
		\node [style=none] (87) at (0.25, -0.25) {};
		\node [style=none] (88) at (0.25, -1.75) {};
		\node [style=none] (89) at (0.25, 1.75) {};
		\node [style=none] (95) at (0.25, 0.25) {};
		\node [style=none] (234) at (-1.25, 0.25) {};
		\node [style=none] (235) at (-1.25, 0.75) {};
		\node [style=none] (236) at (-1.25, -0.75) {};
		\node [style=none] (237) at (-1, 1) {$a$};
		\node [style=none] (238) at (-1, -1) {$b$};
		\node [style=none] (239) at (1.5, -0.25) {};
		\node [style=none] (240) at (1.25, -0.25) {};
		\node [style=none] (241) at (1.25, 1) {};
		\node [style=none] (242) at (1.25, -1.75) {};
		\node [style=none] (243) at (1.25, 1) {};
		\node [style=none] (244) at (1.25, 1.75) {};
		\node [style=none] (245) at (1.5, -0.25) {};
		\node [style=none] (246) at (1.25, 0.25) {};
		\node [style=none] (247) at (1.25, 0.25) {};
		\node [style=none] (248) at (1.25, 0.25) {};
		\node [style=none] (249) at (1.25, -0.25) {};
		\node [style=none] (250) at (1, -0.25) {};
		\node [style=none] (251) at (1.5, -0.25) {};
		\node [style=none] (252) at (1.5, 0.25) {};
		\node [style=none] (253) at (1, 0.25) {};
		\node [style=none] (254) at (1.25, 0.25) {};
		\node [style=none] (255) at (1.25, 0) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (61.center) to (49.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (88.center) to (87.center);
		\draw (95.center) to (89.center);
		\draw (48.center) to (49.center);
		\draw (47.center) to (61.center);
		\draw (236.center) to (235.center);
		\draw (62.center) to (65.center);
		\draw (64.center) to (63.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (253.center) to (252.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (252.center) to (251.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (251.center) to (250.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (250.center) to (253.center);
		\draw (253.center) to (252.center);
		\draw (252.center) to (251.center);
		\draw (251.center) to (250.center);
		\draw (250.center) to (253.center);
		\draw (254.center) to (244.center);
		\draw (249.center) to (242.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/rep5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-1, 1.5) {};
		\node [style=none] (48) at (0, 1.5) {};
		\node [style=none] (49) at (0, 1) {};
		\node [style=none] (55) at (-0.25, 1) {};
		\node [style=none] (60) at (-0.25, -0.5) {};
		\node [style=none] (61) at (-1, 1) {};
		\node [style=none] (62) at (-1, -0.5) {};
		\node [style=none] (63) at (0, -0.5) {};
		\node [style=none] (64) at (0, -1) {};
		\node [style=none] (65) at (-1, -1) {};
		\node [style=none] (67) at (-0.25, 2.25) {};
		\node [style=none] (68) at (-0.25, 1.5) {};
		\node [style=none] (69) at (-0.25, -1) {};
		\node [style=none] (70) at (-0.25, -1.25) {};
		\node [style=none] (76) at (1.25, 0) {};
		\node [style=none] (234) at (-0.75, -0.25) {};
		\node [style=none] (235) at (-0.75, 1) {};
		\node [style=none] (236) at (-0.75, -0.5) {};
		\node [style=none] (237) at (-0.5, 1.25) {$a$};
		\node [style=none] (238) at (-0.5, -0.75) {$b$};
		\node [style=none] (239) at (-0.25, 0) {};
		\node [style=none] (240) at (0.5, 0) {};
		\node [style=none] (241) at (0.5, -2.25) {};
		\node [style=none] (243) at (1.25, -2.25) {};
		\node [style=none] (244) at (-1.5, -1.25) {};
		\node [style=none] (245) at (-1.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (61.center) to (49.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw [in=90, out=-90] (55.center) to (76.center);
		\draw (48.center) to (49.center);
		\draw (47.center) to (61.center);
		\draw (236.center) to (235.center);
		\draw (62.center) to (65.center);
		\draw (64.center) to (63.center);
		\draw [in=90, out=-90] (239.center) to (60.center);
		\draw [bend right=90] (240.center) to (239.center);
		\draw (241.center) to (240.center);
		\draw (243.center) to (76.center);
		\draw [bend right=90, looseness=1.25] (244.center) to (70.center);
		\draw (245.center) to (244.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/rep6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-1, 1.5) {};
		\node [style=none] (48) at (0, 1.5) {};
		\node [style=none] (49) at (0, 1) {};
		\node [style=none] (55) at (-0.25, 1) {};
		\node [style=none] (60) at (-0.25, -0.5) {};
		\node [style=none] (61) at (-1, 1) {};
		\node [style=none] (62) at (-1, -0.5) {};
		\node [style=none] (63) at (0, -0.5) {};
		\node [style=none] (64) at (0, -1) {};
		\node [style=none] (65) at (-1, -1) {};
		\node [style=none] (67) at (-0.25, 2.25) {};
		\node [style=none] (68) at (-0.25, 1.5) {};
		\node [style=none] (69) at (-0.25, -1) {};
		\node [style=none] (70) at (-0.25, -1.25) {};
		\node [style=none] (76) at (1.25, 0) {};
		\node [style=none] (234) at (-0.75, -0.25) {};
		\node [style=none] (235) at (-0.75, 1) {};
		\node [style=none] (236) at (-0.75, -0.5) {};
		\node [style=none] (237) at (-0.5, 1.25) {$a$};
		\node [style=none] (238) at (-0.5, -0.75) {$b$};
		\node [style=none] (239) at (-0.25, 0) {};
		\node [style=none] (240) at (0.5, 0) {};
		\node [style=none] (241) at (0.5, -2) {};
		\node [style=none] (243) at (1.25, -1.25) {};
		\node [style=none] (244) at (-1.5, -1.25) {};
		\node [style=none] (245) at (-1.5, 2.25) {};
		\node [style=none] (246) at (1.25, -1.25) {};
		\node [style=none] (247) at (1.25, -1.75) {};
		\node [style=none] (248) at (1, -1.25) {};
		\node [style=none] (249) at (2.5, -1.25) {};
		\node [style=none] (250) at (2.5, -1.75) {};
		\node [style=none] (251) at (1, -1.75) {};
		\node [style=none] (252) at (1.75, -1.5) {$\phi$};
		\node [style=none] (253) at (2.25, -1.75) {};
		\node [style=none] (254) at (2.25, -1.25) {};
		\node [style=none] (255) at (1.5, -1.25) {};
		\node [style=none] (256) at (1.25, -2) {};
		\node [style=none] (257) at (2.25, 2.25) {};
		\node [style=none] (258) at (2.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (61.center) to (49.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw [in=90, out=-90] (55.center) to (76.center);
		\draw (48.center) to (49.center);
		\draw (47.center) to (61.center);
		\draw (236.center) to (235.center);
		\draw (62.center) to (65.center);
		\draw (64.center) to (63.center);
		\draw [in=90, out=-90] (239.center) to (60.center);
		\draw [bend right=90] (240.center) to (239.center);
		\draw (241.center) to (240.center);
		\draw (243.center) to (76.center);
		\draw [bend right=90, looseness=1.25] (244.center) to (70.center);
		\draw (245.center) to (244.center);
		\draw [style=new edge style 1, bend left] (251.center) to (250.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (250.center) to (249.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (249.center) to (248.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (248.center) to (251.center);
		\draw (248.center) to (249.center);
		\draw (249.center) to (250.center);
		\draw (250.center) to (251.center);
		\draw (251.center) to (248.center);
		\draw (247.center) to (256.center);
		\draw [bend left=90, looseness=1.25] (256.center) to (241.center);
		\draw (257.center) to (254.center);
		\draw (258.center) to (253.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/rep7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (-0.75, 0.75) {$S$};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (20) at (-0.5, 0) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (25) at (-0.5, 0.5) {};
		\node [style=none] (26) at (-0.5, 2) {};
		\node [style=none] (27) at (-0.5, 1) {};
		\node [style=none] (33) at (-0.5, -0.75) {};
		\node [style=none] (47) at (-2, 1) {};
		\node [style=none] (48) at (-2, -1.75) {};
		\node [style=none] (49) at (-0.5, 0) {};
		\node [style=none] (50) at (-0.5, -0.5) {};
		\node [style=none] (51) at (-0.75, 0) {};
		\node [style=none] (52) at (0.75, 0) {};
		\node [style=none] (53) at (0.75, -0.5) {};
		\node [style=none] (54) at (-0.75, -0.5) {};
		\node [style=none] (55) at (0, -0.25) {$\phi$};
		\node [style=none] (56) at (0.5, -0.5) {};
		\node [style=none] (57) at (0.5, 0) {};
		\node [style=none] (58) at (0.5, 0) {};
		\node [style=none] (59) at (0.5, -0.5) {};
		\node [style=none] (60) at (0.5, 0) {};
		\node [style=none] (61) at (0.5, -0.25) {};
		\node [style=none] (62) at (0.5, 2) {};
		\node [style=none] (63) at (0.5, -1.75) {};
		\node [style=none] (64) at (0.5, -1.75) {};
		\node [style=none] (65) at (0.5, -1.75) {};
		\node [style=none] (66) at (0.5, -1.75) {};
		\node [style=none] (72) at (0.5, -1.75) {};
		\node [style=none] (78) at (0.5, 2) {};
		\node [style=none] (79) at (-2.25, -0.75) {};
		\node [style=none] (80) at (-0.25, -0.75) {};
		\node [style=none] (81) at (-0.25, -1.25) {};
		\node [style=none] (82) at (-2.25, -1.25) {};
		\node [style=none] (83) at (-1.5, -1) {$b$};
		\node [style=none] (84) at (-2.25, 1.75) {};
		\node [style=none] (85) at (-2.25, 0.25) {};
		\node [style=none] (86) at (0, 0.25) {};
		\node [style=none] (87) at (0, 1.75) {};
		\node [style=none] (88) at (-0.75, 1.5) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=270, out=90] (5.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw [in=270, out=90] (20.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw [bend left=90, looseness=2.25] (33.center) to (5.center);
		\draw [bend left=90, looseness=1.50] (47.center) to (11.center);
		\draw (48.center) to (47.center);
		\draw [style=new edge style 1, bend left] (54.center) to (53.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (53.center) to (52.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (52.center) to (51.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (51.center) to (54.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (51.center);
		\draw (33.center) to (50.center);
		\draw (63.center) to (59.center);
		\draw (60.center) to (62.center);
		\draw [style=dottededge] (79.center) to (80.center);
		\draw [style=dottededge] (80.center) to (81.center);
		\draw [style=dottededge] (81.center) to (82.center);
		\draw [style=dottededge] (82.center) to (79.center);
		\draw [style=dottededge] (87.center) to (86.center);
		\draw [style=dottededge] (86.center) to (85.center);
		\draw [style=dottededge] (85.center) to (84.center);
		\draw [style=dottededge] (84.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/rep_big.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.5, -2) {};
		\node [style=none] (48) at (-1.5, -2) {};
		\node [style=none] (49) at (-1.5, -2.5) {};
		\node [style=none] (55) at (-1.75, -2.5) {};
		\node [style=none] (60) at (-1.75, -4) {};
		\node [style=none] (61) at (-2.5, -2.5) {};
		\node [style=none] (62) at (-2.5, -4) {};
		\node [style=none] (63) at (-1.5, -4) {};
		\node [style=none] (64) at (-1.5, -4.5) {};
		\node [style=none] (65) at (-2.5, -4.5) {};
		\node [style=none] (67) at (-1.75, -1.5) {};
		\node [style=none] (68) at (-1.75, -2) {};
		\node [style=none] (69) at (-1.75, -4.5) {};
		\node [style=none] (70) at (-1.75, -5) {};
		\node [style=none] (76) at (-1.75, -3) {};
		\node [style=none] (77) at (-1.75, -3.5) {};
		\node [style=none] (78) at (-2, -3) {};
		\node [style=none] (79) at (-0.5, -3) {};
		\node [style=none] (80) at (-0.5, -3.5) {};
		\node [style=none] (81) at (-2, -3.5) {};
		\node [style=none] (82) at (-1.25, -3.25) {$\phi_1$};
		\node [style=none] (87) at (-0.75, -3.5) {};
		\node [style=none] (88) at (-0.75, -5) {};
		\node [style=none] (89) at (-0.75, -1.5) {};
		\node [style=none] (95) at (1, -5) {};
		\node [style=none] (234) at (-2.25, -3) {};
		\node [style=none] (235) at (-2.25, -2.5) {};
		\node [style=none] (236) at (-2.25, -4) {};
		\node [style=none] (237) at (-2, -2.25) {$c_2$};
		\node [style=none] (238) at (-2, -4.25) {$c_1$};
		\node [style=none] (239) at (-1.75, -1) {};
		\node [style=none] (240) at (-1.75, -1.5) {};
		\node [style=none] (241) at (-2, -1) {};
		\node [style=none] (242) at (-0.5, -1) {};
		\node [style=none] (243) at (-0.5, -1.5) {};
		\node [style=none] (244) at (-2, -1.5) {};
		\node [style=none] (245) at (-1.25, -1.25) {$\phi_2$};
		\node [style=none] (246) at (-0.75, -1.75) {};
		\node [style=none] (247) at (-0.75, -1) {};
		\node [style=none] (248) at (-2.5, 0) {};
		\node [style=none] (249) at (-1.5, 0) {};
		\node [style=none] (250) at (-1.5, -0.5) {};
		\node [style=none] (251) at (-1.75, -0.5) {};
		\node [style=none] (252) at (-2.5, -0.5) {};
		\node [style=none] (253) at (-1.75, 0) {};
		\node [style=none] (254) at (-2.25, -0.5) {};
		\node [style=none] (255) at (-2, -0.25) {$c_3$};
		\node [style=none] (256) at (-2.25, -2) {};
		\node [style=none] (257) at (1, 5.25) {};
		\node [style=none] (258) at (-1.75, 0.5) {};
		\node [style=none] (259) at (-2.25, 0.5) {};
		\node [style=none] (260) at (-2.25, 0) {};
		\node [style=none] (261) at (-2.25, 1.5) {};
		\node [style=none] (262) at (-1.75, 1.5) {};
		\node [style=none] (263) at (-0.75, 1.5) {};
		\node [style=none] (264) at (-2.5, 2.25) {};
		\node [style=none] (265) at (-1.5, 2.25) {};
		\node [style=none] (266) at (-1.5, 2.75) {};
		\node [style=none] (267) at (-1.75, 2.75) {};
		\node [style=none] (268) at (-1.75, 4.25) {};
		\node [style=none] (269) at (-2.5, 2.75) {};
		\node [style=none] (270) at (-2.5, 4.25) {};
		\node [style=none] (271) at (-1.5, 4.25) {};
		\node [style=none] (272) at (-1.5, 4.75) {};
		\node [style=none] (273) at (-2.5, 4.75) {};
		\node [style=none] (274) at (-1.75, 2.25) {};
		\node [style=none] (275) at (-1.75, 4.75) {};
		\node [style=none] (276) at (-1.75, 5.25) {};
		\node [style=none] (277) at (-1.75, 3.25) {};
		\node [style=none] (278) at (-1.75, 3.75) {};
		\node [style=none] (279) at (-2, 3.25) {};
		\node [style=none] (280) at (-0.5, 3.25) {};
		\node [style=none] (281) at (-0.5, 3.75) {};
		\node [style=none] (282) at (-2, 3.75) {};
		\node [style=none] (283) at (-1.25, 3.5) {$\phi_n$};
		\node [style=none] (284) at (-0.75, 3.75) {};
		\node [style=none] (285) at (3.5, 5.25) {};
		\node [style=none] (286) at (-0.75, 3.25) {};
		\node [style=none] (287) at (-2.25, 3.25) {};
		\node [style=none] (288) at (-2.25, 2.75) {};
		\node [style=none] (289) at (-2.25, 4.25) {};
		\node [style=none] (290) at (-2, 2.5) {$c_n$};
		\node [style=none] (291) at (-2, 4.5) {$c_{n+1}$};
		\node [style=none] (292) at (-2.25, 2.25) {};
		\node [style=none] (293) at (-2.25, 1.75) {};
		\node [style=none] (294) at (-1.75, 1.75) {};
		\node [style=none] (295) at (3.5, -5) {};
		\node [style=none] (296) at (0.75, 0.5) {};
		\node [style=none] (297) at (-0.75, -3) {};
		\node [style=none] (298) at (0.75, 1.25) {};
		\node [style=none] (299) at (0, 5.25) {};
		\node [style=none] (300) at (1.75, 5.25) {};
		\node [style=none] (301) at (2.75, 5.25) {};
		\node [style=none] (302) at (1.75, -5) {};
		\node [style=none] (303) at (2.75, -5) {};
		\node [style=none] (304) at (-2.25, 1) {};
		\node [style=none] (305) at (-1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (61.center) to (49.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend left] (81.center) to (80.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw (88.center) to (87.center);
		\draw [in=270, out=90] (95.center) to (89.center);
		\draw (48.center) to (49.center);
		\draw (47.center) to (61.center);
		\draw (236.center) to (235.center);
		\draw (62.center) to (65.center);
		\draw (64.center) to (63.center);
		\draw [style=new edge style 1, bend left] (244.center) to (243.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (243.center) to (242.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (242.center) to (241.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (241.center) to (244.center);
		\draw (241.center) to (242.center);
		\draw (242.center) to (243.center);
		\draw (243.center) to (244.center);
		\draw (244.center) to (241.center);
		\draw (248.center) to (249.center);
		\draw (252.center) to (250.center);
		\draw (249.center) to (250.center);
		\draw (248.center) to (252.center);
		\draw (256.center) to (254.center);
		\draw (251.center) to (239.center);
		\draw [in=90, out=-90] (257.center) to (247.center);
		\draw (259.center) to (260.center);
		\draw (258.center) to (253.center);
		\draw (264.center) to (265.center);
		\draw (273.center) to (272.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (266.center);
		\draw (276.center) to (275.center);
		\draw (267.center) to (277.center);
		\draw (278.center) to (268.center);
		\draw [style=new edge style 1, bend right] (282.center) to (281.center);
		\draw [style=new edge style 1, bend right=90, looseness=9.75] (281.center) to (280.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (280.center) to (279.center);
		\draw [style=new edge style 1, bend right=90, looseness=9.75] (279.center) to (282.center);
		\draw (279.center) to (280.center);
		\draw (280.center) to (281.center);
		\draw (281.center) to (282.center);
		\draw (282.center) to (279.center);
		\draw [in=90, out=-90, looseness=0.75] (285.center) to (284.center);
		\draw (265.center) to (266.center);
		\draw (264.center) to (269.center);
		\draw (289.center) to (288.center);
		\draw (270.center) to (273.center);
		\draw (272.center) to (271.center);
		\draw (294.center) to (274.center);
		\draw (293.center) to (292.center);
		\draw [in=270, out=90] (295.center) to (286.center);
		\draw [in=270, out=90] (297.center) to (296.center);
		\draw (298.center) to (296.center);
		\draw [in=90, out=-90] (299.center) to (298.center);
		\draw [style=dottededge] (301.center) to (300.center);
		\draw [style=dottededge] (303.center) to (302.center);
		\draw [style=dottededge] (305.center) to (262.center);
		\draw [style=dottededge] (304.center) to (261.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/s_loop_id.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (-6, 1.5) {};
		\node [style=none] (591) at (-4, 1) {};
		\node [style=none] (592) at (-4.5, 1) {};
		\node [style=none] (593) at (-4.5, -1) {};
		\node [style=none] (594) at (-5, 1) {};
		\node [style=none] (595) at (-5, -1) {};
		\node [style=none] (596) at (-4, -1) {};
		\node [style=none] (597) at (-6, -1.5) {};
		\node [style=none] (598) at (-5.5, 1) {$S^{loop}$};
		\node [style=none] (599) at (-5.5, 2) {};
		\node [style=none] (600) at (-5.5, 1.5) {};
		\node [style=none] (601) at (-5.5, -1.5) {};
		\node [style=none] (602) at (-5.5, -2) {};
		\node [style=none] (608) at (-3.5, 1.5) {};
		\node [style=none] (615) at (-3.5, -1.5) {};
		\node [style=none] (636) at (-4.5, -1) {};
		\node [style=none] (638) at (-4.5, 1) {};
		\node [style=none] (639) at (-4.25, -1) {};
		\node [style=none] (646) at (-4.5, -1) {};
		\node [style=none] (652) at (-4.5, 1) {};
		\node [style=none] (658) at (-4.5, -1) {};
		\node [style=none] (772) at (-4.5, -1) {};
		\node [style=none] (789) at (-4.5, -1.25) {};
		\node [style=none] (936) at (-4.5, -1) {};
		\node [style=none] (937) at (-4.25, -2) {};
		\node [style=none] (939) at (-4.5, -1) {};
		\node [style=none] (940) at (-3.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (591.center) to (596.center);
		\draw (615.center) to (608.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/s_loop_ida.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/s_loop_swap.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (-1.75, 1.5) {};
		\node [style=none] (591) at (0.75, 1) {};
		\node [style=none] (592) at (-0.25, 1) {};
		\node [style=none] (593) at (0.75, -1.5) {};
		\node [style=none] (594) at (-0.75, 1) {};
		\node [style=none] (595) at (-0.75, -1) {};
		\node [style=none] (596) at (0.75, -1) {};
		\node [style=none] (597) at (-1.75, -1.5) {};
		\node [style=none] (598) at (-1.25, 1) {$S^{loop}$};
		\node [style=none] (599) at (-1.25, 2) {};
		\node [style=none] (600) at (-1.25, 1.5) {};
		\node [style=none] (601) at (-1.25, -1.5) {};
		\node [style=none] (602) at (-1.25, -2) {};
		\node [style=none] (608) at (1.25, 1.5) {};
		\node [style=none] (615) at (1.25, -1.5) {};
		\node [style=none] (636) at (0.75, -1.5) {};
		\node [style=none] (638) at (-0.25, 1) {};
		\node [style=none] (639) at (0.5, -1) {};
		\node [style=none] (646) at (0.75, -1.5) {};
		\node [style=none] (652) at (-0.25, 1) {};
		\node [style=none] (658) at (0.75, -1.5) {};
		\node [style=none] (772) at (0.75, -1.5) {};
		\node [style=none] (789) at (-0.25, -1.25) {};
		\node [style=none] (936) at (0.5, -1.5) {};
		\node [style=none] (939) at (-0.5, -0.25) {};
		\node [style=none] (940) at (1.75, -1.5) {};
		\node [style=none] (941) at (1.75, 1.5) {};
		\node [style=none] (942) at (0.5, 1.5) {};
		\node [style=none] (943) at (0.5, -1.5) {};
		\node [style=none] (944) at (0.5, 1.5) {};
		\node [style=none] (945) at (0.5, 1) {};
		\node [style=none] (946) at (-0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw [bend left=90, looseness=1.25] (940.center) to (936.center);
		\draw (941.center) to (940.center);
		\draw [bend left=90, looseness=1.25] (942.center) to (941.center);
		\draw (615.center) to (608.center);
		\draw (596.center) to (591.center);
		\draw [in=270, out=90] (639.center) to (652.center);
		\draw [in=90, out=-90] (945.center) to (946.center);
		\draw [style=dottededge] (944.center) to (945.center);
		\draw [style=dottededge] (943.center) to (639.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/s_loop_swap_2.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (-1.75, 1.5) {};
		\node [style=none] (591) at (0.75, 1) {};
		\node [style=none] (592) at (-0.25, 1) {};
		\node [style=none] (593) at (0.75, -1.5) {};
		\node [style=none] (594) at (-0.75, 1) {};
		\node [style=none] (595) at (-0.75, -1) {};
		\node [style=none] (596) at (0.75, -1) {};
		\node [style=none] (597) at (-1.75, -1.5) {};
		\node [style=none] (598) at (-1.25, 1) {$S^{loop}$};
		\node [style=none] (599) at (-1.25, 2) {};
		\node [style=none] (600) at (-1.25, 1.5) {};
		\node [style=none] (601) at (-1.25, -1.5) {};
		\node [style=none] (602) at (-1.25, -2) {};
		\node [style=none] (608) at (1.25, 1.5) {};
		\node [style=none] (615) at (1.25, -1.5) {};
		\node [style=none] (636) at (0.75, -1.5) {};
		\node [style=none] (638) at (-0.25, 1) {};
		\node [style=none] (639) at (0.5, -1) {};
		\node [style=none] (646) at (0.75, -1.5) {};
		\node [style=none] (652) at (-0.25, 1) {};
		\node [style=none] (658) at (0.75, -1.5) {};
		\node [style=none] (772) at (0.75, -1.5) {};
		\node [style=none] (789) at (-0.25, -1.25) {};
		\node [style=none] (936) at (0.5, -1.5) {};
		\node [style=none] (939) at (-0.5, -0.25) {};
		\node [style=none] (942) at (0.5, 1.5) {};
		\node [style=none] (943) at (0.5, -1.5) {};
		\node [style=none] (944) at (0.5, 1.5) {};
		\node [style=none] (945) at (0.5, 1) {};
		\node [style=none] (946) at (-0.25, -1) {};
		\node [style=none] (947) at (0.5, -2) {};
		\node [style=none] (948) at (0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw (615.center) to (608.center);
		\draw (596.center) to (591.center);
		\draw [in=270, out=90] (639.center) to (652.center);
		\draw [in=90, out=-90] (945.center) to (946.center);
		\draw [style=dottededge] (944.center) to (945.center);
		\draw [style=dottededge] (943.center) to (639.center);
		\draw (947.center) to (943.center);
		\draw (948.center) to (944.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/s_on_swap.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (1, 1.5) {};
		\node [style=none] (60) at (-0.5, -1.5) {};
		\node [style=none] (76) at (0, -0.5) {};
		\node [style=none] (77) at (-0.5, -1) {};
		\node [style=none] (78) at (0.25, -0.5) {};
		\node [style=none] (79) at (-0.75, -0.5) {};
		\node [style=none] (80) at (-0.75, -1) {};
		\node [style=none] (81) at (0.25, -1) {};
		\node [style=none] (82) at (-0.25, -0.75) {$g$};
		\node [style=none] (95) at (-0.5, -0.5) {};
		\node [style=none] (144) at (-0.5, -0.5) {};
		\node [style=none] (232) at (0.25, -0.25) {};
		\node [style=none] (233) at (-0.5, -0.5) {};
		\node [style=none] (234) at (-0.5, 0.5) {};
		\node [style=none] (238) at (-0.5, 0.5) {};
		\node [style=none] (256) at (0, 0.5) {};
		\node [style=none] (257) at (1, -1.5) {};
		\node [style=none] (259) at (-0.5, 1.5) {};
		\node [style=none] (260) at (-0.5, 1) {};
		\node [style=none] (262) at (-0.5, 0.5) {};
		\node [style=none] (263) at (0.25, 1) {};
		\node [style=none] (264) at (-0.75, 1) {};
		\node [style=none] (265) at (-0.75, 0.5) {};
		\node [style=none] (266) at (0.25, 0.5) {};
		\node [style=none] (267) at (-0.25, 0.75) {$f$};
		\node [style=none] (268) at (0, 0.5) {};
		\node [style=none] (269) at (-0.5, 1) {};
		\node [style=none] (270) at (-0.5, 1) {};
		\node [style=none] (272) at (-0.5, 1) {};
		\node [style=none] (273) at (-2, 2) {};
		\node [style=none] (274) at (1.5, 1.5) {};
		\node [style=none] (275) at (-0.5, 1.5) {};
		\node [style=none] (276) at (1.5, -2) {};
		\node [style=none] (277) at (-1, 1.5) {};
		\node [style=none] (278) at (-1, -1.5) {};
		\node [style=none] (279) at (1.5, -1.5) {};
		\node [style=none] (280) at (-2, -2) {};
		\node [style=none] (281) at (-1.5, 1.5) {$S$};
		\node [style=none] (282) at (-1.5, 2.5) {};
		\node [style=none] (283) at (-1.5, 2) {};
		\node [style=none] (284) at (-1.5, -2) {};
		\node [style=none] (285) at (-1.5, -2.5) {};
		\node [style=none] (286) at (2, 2) {};
		\node [style=none] (287) at (2, -2) {};
		\node [style=none] (288) at (1.5, -2) {};
		\node [style=none] (289) at (-0.5, 1.5) {};
		\node [style=none] (290) at (1, -1.5) {};
		\node [style=none] (291) at (1.5, -2) {};
		\node [style=none] (293) at (1.5, -2) {};
		\node [style=none] (294) at (1.5, -2) {};
		\node [style=none] (295) at (-0.5, -1.75) {};
		\node [style=none] (296) at (1, -2) {};
		\node [style=none] (297) at (-0.75, -1) {};
		\node [style=none] (298) at (1, 2) {};
		\node [style=none] (299) at (1, -2) {};
		\node [style=none] (300) at (1, 2) {};
		\node [style=none] (301) at (1, 1.5) {};
		\node [style=none] (302) at (-0.5, -1.5) {};
		\node [style=none] (303) at (1, -2.5) {};
		\node [style=none] (304) at (1, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style=new edge style 1, bend right] (81.center) to (80.center);
		\draw [style=new edge style 1, bend right=90, looseness=6.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (79.center) to (78.center);
		\draw [style=new edge style 1, bend right=90, looseness=6.25] (78.center) to (81.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw [in=90, out=-90] (234.center) to (233.center);
		\draw [in=90, out=-90] (256.center) to (257.center);
		\draw (259.center) to (260.center);
		\draw [style=new edge style 1, bend right] (266.center) to (265.center);
		\draw [style=new edge style 1, bend right=90, looseness=6.50] (265.center) to (264.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (264.center) to (263.center);
		\draw [style=new edge style 1, bend right=90, looseness=6.25] (263.center) to (266.center);
		\draw (263.center) to (264.center);
		\draw (264.center) to (265.center);
		\draw (265.center) to (266.center);
		\draw (266.center) to (263.center);
		\draw (279.center) to (278.center);
		\draw (278.center) to (277.center);
		\draw (277.center) to (274.center);
		\draw (273.center) to (280.center);
		\draw (285.center) to (284.center);
		\draw (283.center) to (282.center);
		\draw (280.center) to (287.center);
		\draw (273.center) to (286.center);
		\draw (287.center) to (286.center);
		\draw (279.center) to (274.center);
		\draw [style=dottededge] (300.center) to (301.center);
		\draw [style=dottededge] (299.center) to (290.center);
		\draw (304.center) to (300.center);
		\draw (299.center) to (303.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/scheme.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (1, 2.25) {};
		\node [style=none] (21) at (2.5, 2) {};
		\node [style=none] (22) at (-3.5, 3.25) {};
		\node [style=none] (23) at (-2, 3.25) {};
		\node [style=none] (24) at (-2, 2.25) {};
		\node [style=none] (25) at (-3.5, 2.25) {};
		\node [style=morph] (26) at (-2.75, 2.75) {$f$};
		\node [style=none] (27) at (-2.75, 3.25) {};
		\node [style=none] (28) at (-2.75, 2.25) {};
		\node [style=none] (29) at (-1.25, 3.25) {};
		\node [style=none] (30) at (0.25, 3.25) {};
		\node [style=none] (31) at (0.25, 2.25) {};
		\node [style=none] (32) at (-1.25, 2.25) {};
		\node [style=morph] (33) at (-0.5, 2.75) {$g$};
		\node [style=none] (34) at (-0.5, 3.25) {};
		\node [style=none] (35) at (-0.5, 2.25) {};
		\node [style=none] (36) at (-2, 2.75) {};
		\node [style=none] (37) at (-1.25, 2.75) {};
		\node [style=none] (40) at (3, 2) {};
		\node [style=none] (41) at (5.5, 2) {};
		\node [style=none] (42) at (5.5, 0.5) {};
		\node [style=none] (43) at (3, 0.5) {};
		\node [style=morph] (44) at (3.75, 1.25) {$f$};
		\node [style=none] (45) at (3.75, 1.75) {};
		\node [style=none] (46) at (3.75, 0.75) {};
		\node [style=none] (48) at (5.5, 2) {};
		\node [style=none] (49) at (5.5, 0.5) {};
		\node [style=morph] (51) at (4.75, 1.25) {$g$};
		\node [style=none] (52) at (4.75, 1.75) {};
		\node [style=none] (53) at (4.75, 0.75) {};
		\node [style=none] (54) at (-4, 2.25) {};
		\node [style=none] (55) at (-5.5, 2) {};
		\node [style=none] (56) at (-7.5, 1.5) {};
		\node [style=none] (57) at (-6, 1.5) {};
		\node [style=none] (58) at (-6, 0.5) {};
		\node [style=none] (59) at (-7.5, 0.5) {};
		\node [style=morph] (60) at (-6.75, 1) {$f$};
		\node [style=none] (62) at (-6.75, 0.5) {};
		\node [style=none] (63) at (-7.5, 2.5) {};
		\node [style=none] (64) at (-6, 2.5) {};
		\node [style=none] (65) at (-6, 1.5) {};
		\node [style=none] (66) at (-7.5, 1.5) {};
		\node [style=morph] (67) at (-6.75, 2) {$g$};
		\node [style=none] (68) at (-6.75, 2.5) {};
		\node [style=none] (70) at (-6, 1) {};
		\node [style=none] (71) at (-7.5, 2) {};
		\node [style=none] (72) at (-6.75, 3.5) {\textit{sequential}};
		\node [style=none] (74) at (4.25, 3.5) {\textit{parrallel}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (21.center) to (14.center);
		\draw (27.center) to (26);
		\draw (26) to (28.center);
		\draw [style=dottededge, bend left=90, looseness=1.50] (22.center) to (23.center);
		\draw [style=dottededge, bend right=90, looseness=1.25] (25.center) to (24.center);
		\draw [style=dottededge] (24.center) to (23.center);
		\draw [style=dottededge] (22.center) to (25.center);
		\draw (34.center) to (33);
		\draw (33) to (35.center);
		\draw [style=dottededge, bend left=90, looseness=1.50] (29.center) to (30.center);
		\draw [style=dottededge, bend right=90, looseness=1.25] (32.center) to (31.center);
		\draw [style=dottededge] (31.center) to (30.center);
		\draw [style=dottededge] (29.center) to (32.center);
		\draw [style=double edge] (36.center) to (37.center);
		\draw (45.center) to (44);
		\draw (44) to (46.center);
		\draw [style=dottededge, bend left=90, looseness=1.25] (40.center) to (41.center);
		\draw [style=dottededge, bend right=90, looseness=1.25] (43.center) to (42.center);
		\draw [style=dottededge] (40.center) to (43.center);
		\draw (52.center) to (51);
		\draw (51) to (53.center);
		\draw [style=dottededge] (49.center) to (48.center);
		\draw [style=new edge style 0] (55.center) to (54.center);
		\draw (60) to (62.center);
		\draw [style=dottededge, bend right=90, looseness=1.25] (59.center) to (58.center);
		\draw [style=dottededge] (58.center) to (57.center);
		\draw [style=dottededge] (56.center) to (59.center);
		\draw (68.center) to (67);
		\draw [style=dottededge, bend left=90, looseness=1.50] (63.center) to (64.center);
		\draw [style=dottededge] (65.center) to (64.center);
		\draw [style=dottededge, in=90, out=-90] (63.center) to (66.center);
		\draw (67) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/scheme_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-6.5, 1.75) {};
		\node [style=box] (24) at (-6.5, 1.25) {$g$};
		\node [style=none] (25) at (-6.5, 0.75) {};
		\node [style=none] (26) at (-6.5, -0.25) {};
		\node [style=box] (27) at (-6.5, -0.75) {$f$};
		\node [style=none] (28) at (-6.5, -1.25) {};
		\node [style=none] (93) at (-4, -0.25) {};
		\node [style=box] (94) at (-4, -0.75) {$\lambda$};
		\node [style=none] (95) at (-4, -1.25) {};
		\node [style=none] (96) at (-4, 1.75) {};
		\node [style=box] (97) at (-4, 1.25) {$\sigma$};
		\node [style=none] (98) at (-4, 0.75) {};
		\node [style=none] (99) at (-2.75, 0.25) {$\implies$};
		\node [style=none] (100) at (-5.25, 1.25) {$\textit{satisfies}$};
		\node [style=none] (102) at (-1.5, 1.25) {};
		\node [style=box] (103) at (-1.5, 0.75) {$g$};
		\node [style=box] (106) at (-1.5, -0.25) {$f$};
		\node [style=none] (107) at (-1.5, -0.75) {};
		\node [style=box] (109) at (1, -0.25) {$\lambda$};
		\node [style=none] (110) at (1, -0.75) {};
		\node [style=none] (111) at (1, 1.25) {};
		\node [style=box] (112) at (1, 0.75) {$\sigma$};
		\node [style=none] (116) at (-5.25, -0.75) {$\textit{satisfies}$};
		\node [style=none] (117) at (-0.25, 0.25) {$\textit{satisfies}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (24);
		\draw (24) to (23.center);
		\draw [in=270, out=90] (28.center) to (27);
		\draw (27) to (26.center);
		\draw [style=new edge style 5] (95.center) to (94);
		\draw [style=new edge style 5] (94) to (93.center);
		\draw [style=new edge style 5] (98.center) to (97);
		\draw [style=new edge style 5, in=270, out=90] (97) to (96.center);
		\draw (103) to (102.center);
		\draw (107.center) to (106);
		\draw [style=new edge style 5] (110.center) to (109);
		\draw [style=new edge style 5, in=270, out=90] (112) to (111.center);
		\draw [style=new edge style 5] (112) to (109);
		\draw (103) to (106);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/scheme_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (93) at (-5, -1) {$\oplus$};
		\node [style=none] (95) at (-5.5, -1) {$A_1$};
		\node [style=none] (102) at (-1.5, 1.25) {};
		\node [style=box] (106) at (-1.5, 0.25) {$f$};
		\node [style=none] (107) at (-1.5, -0.75) {};
		\node [style=none] (108) at (-1.5, -1) {$A$};
		\node [style=none] (109) at (-1.5, 1.5) {$B$};
		\node [style=none] (110) at (-4, -1) {$\oplus$};
		\node [style=none] (111) at (-4.5, -1) {$A_2$};
		\node [style=none] (112) at (-3.5, -1) {$A_3$};
		\node [style=none] (113) at (-5.5, 1.5) {$\oplus$};
		\node [style=none] (114) at (-6, 1.5) {$B_1$};
		\node [style=none] (115) at (-4.5, 1.5) {$\oplus$};
		\node [style=none] (116) at (-5, 1.5) {$B_2$};
		\node [style=none] (117) at (-4, 1.5) {$B_3$};
		\node [style=none] (118) at (-3.5, 1.5) {$\oplus$};
		\node [style=none] (119) at (-3, 1.5) {$B_4$};
		\node [style=none] (120) at (-6, 1.25) {};
		\node [style=none] (121) at (-5, 1.25) {};
		\node [style=none] (122) at (-4, 1.25) {};
		\node [style=none] (123) at (-3, 1.25) {};
		\node [style=none] (124) at (-3.5, -0.75) {};
		\node [style=none] (125) at (-4.5, -0.75) {};
		\node [style=none] (126) at (-5.5, -0.75) {};
		\node [style=none] (127) at (-2.25, 0.25) {$\mathbf{:}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (107.center) to (106);
		\draw (102.center) to (106);
		\draw [style=new edge style 5] (120.center) to (126.center);
		\draw [style=new edge style 5] (122.center) to (124.center);
		\draw [style=new edge style 5] (124.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/scheme_2_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (93) at (-5, -1) {$\oplus$};
		\node [style=none] (95) at (-5.5, -1) {$A_1$};
		\node [style=none] (102) at (-1.5, 1.25) {};
		\node [style=box] (106) at (-1.5, 0.25) {$f$};
		\node [style=none] (107) at (-1.5, -0.75) {};
		\node [style=none] (108) at (-1.5, -1) {$A$};
		\node [style=none] (109) at (-1.5, 1.5) {$B$};
		\node [style=none] (110) at (-4, -1) {$\oplus$};
		\node [style=none] (111) at (-4.5, -1) {$A_2$};
		\node [style=none] (112) at (-3.5, -1) {$A_3$};
		\node [style=none] (113) at (-5.5, 1.5) {$\oplus$};
		\node [style=none] (114) at (-6, 1.5) {$B_1$};
		\node [style=none] (115) at (-4.5, 1.5) {$\oplus$};
		\node [style=none] (116) at (-5, 1.5) {$B_2$};
		\node [style=none] (117) at (-4, 1.5) {$B_3$};
		\node [style=none] (118) at (-3.5, 1.5) {$\oplus$};
		\node [style=none] (119) at (-3, 1.5) {$B_4$};
		\node [style=none] (120) at (-6, 1.25) {};
		\node [style=none] (121) at (-5, 1.25) {};
		\node [style=none] (122) at (-4, 1.25) {};
		\node [style=none] (123) at (-3, 1.25) {};
		\node [style=none] (124) at (-3.5, -0.75) {};
		\node [style=none] (125) at (-4.5, -0.75) {};
		\node [style=none] (126) at (-5.5, -0.75) {};
		\node [style=none] (127) at (-2.25, 0.25) {$\mathbf{:}$};
		\node [style=none] (128) at (1.75, -1) {$\oplus$};
		\node [style=none] (129) at (1.25, -1) {$B_1$};
		\node [style=none] (130) at (2.75, -1) {$\oplus$};
		\node [style=none] (131) at (2.25, -1) {$B_2$};
		\node [style=none] (132) at (3.25, -1) {$B_3$};
		\node [style=none] (133) at (3.75, -1) {$\oplus$};
		\node [style=none] (134) at (4.25, -1) {$B_4$};
		\node [style=none] (136) at (2.25, 1.5) {$\oplus$};
		\node [style=none] (137) at (1.75, 1.5) {$C_1$};
		\node [style=none] (138) at (3.25, 1.5) {$\oplus$};
		\node [style=none] (139) at (2.75, 1.5) {$C_2$};
		\node [style=none] (140) at (3.75, 1.5) {$C_3$};
		\node [style=none] (141) at (1.25, -0.75) {};
		\node [style=none] (142) at (2.25, -0.75) {};
		\node [style=none] (143) at (3.25, -0.75) {};
		\node [style=none] (144) at (4.25, -0.75) {};
		\node [style=none] (145) at (3.75, 1.25) {};
		\node [style=none] (146) at (2.75, 1.25) {};
		\node [style=none] (147) at (1.75, 1.25) {};
		\node [style=none] (148) at (5.75, 1.25) {};
		\node [style=box] (149) at (5.75, 0.25) {$g$};
		\node [style=none] (150) at (5.75, -0.75) {};
		\node [style=none] (151) at (5.75, -1) {$B$};
		\node [style=none] (152) at (5.75, 1.5) {$C$};
		\node [style=none] (153) at (5, 0.25) {$\mathbf{:}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (107.center) to (106);
		\draw (102.center) to (106);
		\draw [style=new edge style 5] (120.center) to (126.center);
		\draw [style=new edge style 5] (122.center) to (124.center);
		\draw [style=new edge style 5] (124.center) to (120.center);
		\draw [style=new edge style 5] (141.center) to (147.center);
		\draw (148.center) to (149);
		\draw [style=new edge style 5] (146.center) to (142.center);
		\draw [style=new edge style 5] (144.center) to (145.center);
		\draw [style=new edge style 5] (143.center) to (146.center);
		\draw [style=new edge style 5] (143.center) to (147.center);
		\draw (150.center) to (149);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/scheme_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (93) at (-5, -1) {$\oplus$};
		\node [style=none] (95) at (-5.5, -1) {$A_1$};
		\node [style=box] (106) at (-1.5, 0.25) {$f$};
		\node [style=none] (107) at (-1.5, -0.75) {};
		\node [style=none] (108) at (-1.5, -1) {$A$};
		\node [style=none] (110) at (-4, -1) {$\oplus$};
		\node [style=none] (111) at (-4.5, -1) {$A_2$};
		\node [style=none] (112) at (-3.5, -1) {$A_3$};
		\node [style=none] (113) at (-5.5, 1.5) {$\oplus$};
		\node [style=none] (114) at (-6, 1.5) {$B_1$};
		\node [style=none] (115) at (-4.5, 1.5) {$\oplus$};
		\node [style=none] (116) at (-5, 1.5) {$B_2$};
		\node [style=none] (117) at (-4, 1.5) {$B_3$};
		\node [style=none] (118) at (-3.5, 1.5) {$\oplus$};
		\node [style=none] (119) at (-3, 1.5) {$B_4$};
		\node [style=none] (120) at (-6, 1.25) {};
		\node [style=none] (121) at (-5, 1.25) {};
		\node [style=none] (122) at (-4, 1.25) {};
		\node [style=none] (123) at (-3, 1.25) {};
		\node [style=none] (124) at (-3.5, -0.75) {};
		\node [style=none] (125) at (-4.5, -0.75) {};
		\node [style=none] (126) at (-5.5, -0.75) {};
		\node [style=none] (127) at (-2.25, 1.5) {$\mathbf{:}$};
		\node [style=none] (128) at (-5, 4) {$\oplus$};
		\node [style=none] (129) at (-5.5, 4) {$C_1$};
		\node [style=none] (130) at (-4, 4) {$\oplus$};
		\node [style=none] (131) at (-4.5, 4) {$C_2$};
		\node [style=none] (132) at (-3.5, 4) {$C_3$};
		\node [style=none] (133) at (-6, 1.75) {};
		\node [style=none] (134) at (-5, 1.75) {};
		\node [style=none] (135) at (-4, 1.75) {};
		\node [style=none] (136) at (-3, 1.75) {};
		\node [style=none] (137) at (-3.5, 3.75) {};
		\node [style=none] (138) at (-4.5, 3.75) {};
		\node [style=none] (139) at (-5.5, 3.75) {};
		\node [style=none] (140) at (-1.5, 3.75) {};
		\node [style=box] (141) at (-1.5, 2.75) {$g$};
		\node [style=none] (142) at (-9.5, 4) {$\oplus$};
		\node [style=none] (143) at (-10, 4) {$C_1$};
		\node [style=none] (144) at (-8.5, 4) {$\oplus$};
		\node [style=none] (145) at (-9, 4) {$C_2$};
		\node [style=none] (146) at (-8, 4) {$C_3$};
		\node [style=none] (147) at (-8, 3.75) {};
		\node [style=none] (148) at (-9, 3.75) {};
		\node [style=none] (149) at (-10, 3.75) {};
		\node [style=none] (150) at (-9.5, -1) {$\oplus$};
		\node [style=none] (151) at (-10, -1) {$A_1$};
		\node [style=none] (152) at (-8.5, -1) {$\oplus$};
		\node [style=none] (153) at (-9, -1) {$A_2$};
		\node [style=none] (154) at (-8, -1) {$A_3$};
		\node [style=none] (155) at (-8, -0.75) {};
		\node [style=none] (156) at (-9, -0.75) {};
		\node [style=none] (157) at (-10, -0.75) {};
		\node [style=none] (158) at (-7, 1.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (107.center) to (106);
		\draw [style=new edge style 5] (120.center) to (126.center);
		\draw [style=new edge style 5] (133.center) to (139.center);
		\draw (140.center) to (141);
		\draw (141) to (106);
		\draw [style=new edge style 5] (138.center) to (134.center);
		\draw [style=new edge style 5] (136.center) to (137.center);
		\draw [style=new edge style 5] (135.center) to (138.center);
		\draw [style=new edge style 5] (135.center) to (139.center);
		\draw [style=new edge style 5] (157.center) to (149.center);
		\draw [style=new edge style 5] (120.center) to (124.center);
		\draw [style=new edge style 5] (124.center) to (122.center);
		\draw [style=new edge style 5] (149.center) to (155.center);
		\draw [style=new edge style 5] (155.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/scheme_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-1.25, 0.75) {};
		\node [style=box] (24) at (-1.25, 0.25) {$f$};
		\node [style=none] (25) at (-1.25, -0.25) {};
		\node [style=none] (93) at (-3.75, -0.25) {};
		\node [style=box] (94) at (-3.75, -0.75) {$\lambda$};
		\node [style=none] (95) at (-3.75, -1.25) {};
		\node [style=none] (96) at (-3.75, 1.75) {};
		\node [style=box] (97) at (-3.75, 1.25) {$\tau$};
		\node [style=none] (98) at (-3.75, 0.75) {};
		\node [style=none] (99) at (-2.5, 0.25) {$\implies$};
		\node [style=none] (100) at (-5.25, -0.75) {$\textit{stronger than}$};
		\node [style=none] (116) at (-5.25, 1.25) {$\textit{satisfies}$};
		\node [style=none] (117) at (0.25, 0.25) {$\textit{satisfies}$};
		\node [style=none] (118) at (-6.75, -0.25) {};
		\node [style=box] (119) at (-6.75, -0.75) {$\tau$};
		\node [style=none] (120) at (-6.75, -1.25) {};
		\node [style=none] (121) at (1.75, 0.75) {};
		\node [style=box] (122) at (1.75, 0.25) {$\lambda$};
		\node [style=none] (123) at (1.75, -0.25) {};
		\node [style=none] (124) at (-6.75, 1.75) {};
		\node [style=box] (125) at (-6.75, 1.25) {$f$};
		\node [style=none] (126) at (-6.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (24);
		\draw (24) to (23.center);
		\draw [style=new edge style 5] (95.center) to (94);
		\draw [style=new edge style 5] (94) to (93.center);
		\draw [style=new edge style 5] (98.center) to (97);
		\draw [style=new edge style 5, in=270, out=90] (97) to (96.center);
		\draw [style=new edge style 5] (120.center) to (119);
		\draw [style=new edge style 5, in=270, out=90] (119) to (118.center);
		\draw [style=new edge style 5] (123.center) to (122);
		\draw [style=new edge style 5] (122) to (121.center);
		\draw (126.center) to (125);
		\draw (125) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/scheme_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (-3.75, 2) {};
		\node [style=box] (97) at (-3.75, 1.25) {$\tau$};
		\node [style=none] (98) at (-3.75, 0.5) {};
		\node [style=none] (99) at (-2.25, 0.25) {$\subseteq$};
		\node [style=none] (127) at (-4.5, 2) {};
		\node [style=none] (128) at (-3, 2) {};
		\node [style=none] (129) at (-3, 0.5) {};
		\node [style=none] (130) at (-4.5, 0.5) {};
		\node [style=none] (131) at (-3.75, 2.5) {};
		\node [style=none] (132) at (-3.75, 0) {};
		\node [style=none] (133) at (-4.25, 1.75) {$\mathcal{L}$};
		\node [style=none] (134) at (-3.75, 0) {};
		\node [style=box] (135) at (-3.75, -0.75) {$\lambda$};
		\node [style=none] (136) at (-3.75, -1.5) {};
		\node [style=none] (137) at (-4.5, 0) {};
		\node [style=none] (138) at (-3, 0) {};
		\node [style=none] (139) at (-3, -1.5) {};
		\node [style=none] (140) at (-4.5, -1.5) {};
		\node [style=none] (141) at (-4.25, -0.25) {$\mathcal{L}$};
		\node [style=none] (142) at (-3.75, -1.5) {};
		\node [style=none] (143) at (-3.75, -2) {};
		\node [style=none] (144) at (-0.75, 1.5) {};
		\node [style=box] (145) at (-0.75, 0.75) {$\tau$};
		\node [style=none] (147) at (-1.5, 1.5) {};
		\node [style=none] (148) at (0, 1.5) {};
		\node [style=none] (151) at (-0.75, 2) {};
		\node [style=none] (153) at (-1.25, 1.25) {$\mathcal{L}$};
		\node [style=box] (155) at (-0.75, -0.25) {$\lambda$};
		\node [style=none] (156) at (-0.75, -1) {};
		\node [style=none] (159) at (0, -1) {};
		\node [style=none] (160) at (-1.5, -1) {};
		\node [style=none] (162) at (-0.75, -1) {};
		\node [style=none] (163) at (-0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (130.center) to (129.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (129.center) to (128.center);
		\draw [style=new edge style 1, in=270, out=270, looseness=3.25] (128.center) to (127.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.50] (127.center) to (130.center);
		\draw (127.center) to (128.center);
		\draw (128.center) to (129.center);
		\draw (129.center) to (130.center);
		\draw (130.center) to (127.center);
		\draw [style=new edge style 2] (96.center) to (131.center);
		\draw [style=new edge style 2] (98.center) to (132.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (140.center) to (139.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (139.center) to (138.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (138.center) to (137.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (137.center) to (140.center);
		\draw (137.center) to (138.center);
		\draw (138.center) to (139.center);
		\draw (139.center) to (140.center);
		\draw (140.center) to (137.center);
		\draw [style=new edge style 2] (142.center) to (143.center);
		\draw [style=new edge style 2] (144.center) to (151.center);
		\draw [style=new edge style 2] (162.center) to (163.center);
		\draw [style=new edge style 5] (96.center) to (97);
		\draw [style=new edge style 5] (97) to (98.center);
		\draw [style=new edge style 5] (134.center) to (135);
		\draw [style=new edge style 5] (135) to (142.center);
		\draw [style=new edge style 1, bend right=90, looseness=5.50] (147.center) to (148.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.00] (148.center) to (159.center);
		\draw [style=new edge style 1, bend left=270, looseness=5.50] (159.center) to (160.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.00] (160.center) to (147.center);
		\draw (147.center) to (148.center);
		\draw (148.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (147.center);
		\draw [style=new edge style 5] (144.center) to (145);
		\draw [style=new edge style 5] (145) to (155);
		\draw [style=new edge style 5] (155) to (162.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/scheme_5_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (-3.75, 2) {};
		\node [style=box] (97) at (-3.75, 1.25) {$\tau$};
		\node [style=none] (98) at (-3.75, 0.5) {};
		\node [style=none] (99) at (-2.25, 0.25) {$\subseteq$};
		\node [style=none] (127) at (-4.5, 2) {};
		\node [style=none] (128) at (-3, 2) {};
		\node [style=none] (129) at (-3, 0.5) {};
		\node [style=none] (130) at (-4.5, 0.5) {};
		\node [style=none] (131) at (-3.75, 2.5) {};
		\node [style=none] (132) at (-3.75, 0) {};
		\node [style=none] (133) at (-4.25, 1.75) {$\mathcal{L}$};
		\node [style=none] (134) at (-3.75, 0) {};
		\node [style=box] (135) at (-3.75, -0.75) {$\lambda$};
		\node [style=none] (136) at (-3.75, -1.5) {};
		\node [style=none] (137) at (-4.5, 0) {};
		\node [style=none] (138) at (-3, 0) {};
		\node [style=none] (139) at (-3, -1.5) {};
		\node [style=none] (140) at (-4.5, -1.5) {};
		\node [style=none] (141) at (-4.25, -0.25) {$\mathcal{L}$};
		\node [style=none] (142) at (-3.75, -1.5) {};
		\node [style=none] (143) at (-3.75, -2) {};
		\node [style=none] (144) at (-0.75, 1.5) {};
		\node [style=box] (145) at (-0.75, 0.75) {$\tau$};
		\node [style=none] (147) at (-1.5, 1.5) {};
		\node [style=none] (148) at (0, 1.5) {};
		\node [style=none] (151) at (-0.75, 2) {};
		\node [style=none] (153) at (-1.25, 1.25) {$\mathcal{L}$};
		\node [style=box] (155) at (-0.75, -0.25) {$\lambda$};
		\node [style=none] (156) at (-0.75, -1) {};
		\node [style=none] (159) at (0, -1) {};
		\node [style=none] (160) at (-1.5, -1) {};
		\node [style=none] (162) at (-0.75, -1) {};
		\node [style=none] (163) at (-0.75, -1.5) {};
		\node [style=none] (164) at (-6.25, 2.5) {};
		\node [style=box] (165) at (-6.25, 1.25) {$\{ f \}$};
		\node [style=box] (170) at (-6.25, -0.75) {$\{ g \}$};
		\node [style=none] (171) at (-6.25, -2) {};
		\node [style=none] (172) at (-8.5, 1.25) {};
		\node [style=box] (174) at (-8.5, 0.25) {$\{ f \circ g \}$};
		\node [style=none] (175) at (-8.5, -0.75) {};
		\node [style=none] (176) at (-7.25, 0.25) {$=$};
		\node [style=none] (177) at (-5.25, 1.25) {$\subseteq$};
		\node [style=none] (178) at (-5.25, -0.75) {$\subseteq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (130.center) to (129.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (129.center) to (128.center);
		\draw [style=new edge style 1, in=270, out=270, looseness=3.25] (128.center) to (127.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.50] (127.center) to (130.center);
		\draw (127.center) to (128.center);
		\draw (128.center) to (129.center);
		\draw (129.center) to (130.center);
		\draw (130.center) to (127.center);
		\draw [style=new edge style 2] (96.center) to (131.center);
		\draw [style=new edge style 2] (98.center) to (132.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (140.center) to (139.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (139.center) to (138.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (138.center) to (137.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (137.center) to (140.center);
		\draw (137.center) to (138.center);
		\draw (138.center) to (139.center);
		\draw (139.center) to (140.center);
		\draw (140.center) to (137.center);
		\draw [style=new edge style 2] (142.center) to (143.center);
		\draw [style=new edge style 2] (144.center) to (151.center);
		\draw [style=new edge style 2] (162.center) to (163.center);
		\draw [style=new edge style 5] (96.center) to (97);
		\draw [style=new edge style 5] (97) to (98.center);
		\draw [style=new edge style 5] (134.center) to (135);
		\draw [style=new edge style 5] (135) to (142.center);
		\draw [style=new edge style 1, bend right=90, looseness=5.50] (147.center) to (148.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.00] (148.center) to (159.center);
		\draw [style=new edge style 1, bend left=270, looseness=5.50] (159.center) to (160.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.00] (160.center) to (147.center);
		\draw (147.center) to (148.center);
		\draw (148.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (147.center);
		\draw [style=new edge style 5] (144.center) to (145);
		\draw [style=new edge style 5] (145) to (155);
		\draw [style=new edge style 5] (155) to (162.center);
		\draw [style=new edge style 2] (164.center) to (165);
		\draw [style=new edge style 2] (171.center) to (170);
		\draw [style=new edge style 2] (170) to (165);
		\draw [style=new edge style 2] (175.center) to (174);
		\draw [style=new edge style 2] (174) to (172.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/scheme_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 1) {};
		\node [style=none] (1) at (-5.5, 1) {};
		\node [style=none] (2) at (-5.5, -0.5) {};
		\node [style=none] (3) at (-7.5, -0.5) {};
		\node [style=none] (4) at (-6.5, 1) {};
		\node [style=none] (5) at (-6.5, -0.5) {};
		\node [style=none] (6) at (-6.5, 1.75) {};
		\node [style=none] (7) at (-6.5, -1.5) {};
		\node [style=none] (23) at (-6, 0.75) {};
		\node [style=box] (24) at (-6, 0.25) {$f$};
		\node [style=none] (25) at (-6, -0.25) {};
		\node [style=none] (96) at (-7, 0.75) {};
		\node [style=box] (97) at (-7, 0.25) {$\lambda$};
		\node [style=none] (98) at (-7, -0.25) {};
		\node [style=none] (99) at (-7.5, -1.5) {};
		\node [style=none] (100) at (-5.5, -1.5) {};
		\node [style=none] (101) at (-5.5, -3) {};
		\node [style=none] (102) at (-7.5, -3) {};
		\node [style=none] (103) at (-6.5, -1.5) {};
		\node [style=none] (104) at (-6.5, -3) {};
		\node [style=none] (106) at (-6.5, -3.75) {};
		\node [style=none] (107) at (-6, -1.75) {};
		\node [style=box] (108) at (-6, -2.25) {$g$};
		\node [style=none] (109) at (-6, -2.75) {};
		\node [style=none] (110) at (-7, -1.75) {};
		\node [style=box] (111) at (-7, -2.25) {$\sigma$};
		\node [style=none] (112) at (-7, -2.75) {};
		\node [style=none] (113) at (-4.5, -1) {$=$};
		\node [style=none] (114) at (-3.5, 0.25) {};
		\node [style=none] (115) at (-1.5, 0.25) {};
		\node [style=none] (118) at (-2.5, 0.25) {};
		\node [style=none] (119) at (-2.5, -2.25) {};
		\node [style=none] (120) at (-2.5, 1) {};
		\node [style=none] (121) at (-2.5, -1.25) {};
		\node [style=none] (122) at (-2, 0) {};
		\node [style=box] (123) at (-2, -0.5) {$f$};
		\node [style=none] (125) at (-3, 0) {};
		\node [style=box] (126) at (-3, -0.5) {$\lambda$};
		\node [style=none] (130) at (-1.5, -2.25) {};
		\node [style=none] (131) at (-3.5, -2.25) {};
		\node [style=none] (133) at (-2.5, -2.25) {};
		\node [style=none] (134) at (-2.5, -3) {};
		\node [style=box] (136) at (-2, -1.5) {$g$};
		\node [style=none] (137) at (-2, -2) {};
		\node [style=box] (139) at (-3, -1.5) {$\sigma$};
		\node [style=none] (140) at (-3, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (0.center) to (1.center);
		\draw [style=double edge] (1.center) to (2.center);
		\draw [style=double edge] (2.center) to (3.center);
		\draw [style=double edge] (3.center) to (0.center);
		\draw [style=dottededge] (4.center) to (5.center);
		\draw [style=double edge, in=90, out=-90] (5.center) to (7.center);
		\draw [style=double edge, in=270, out=90] (4.center) to (6.center);
		\draw (25.center) to (24);
		\draw (24) to (23.center);
		\draw [style=new edge style 5] (98.center) to (97);
		\draw [style=new edge style 5, in=270, out=90] (97) to (96.center);
		\draw [style=double edge] (99.center) to (100.center);
		\draw [style=double edge] (100.center) to (101.center);
		\draw [style=double edge] (101.center) to (102.center);
		\draw [style=double edge] (102.center) to (99.center);
		\draw [style=dottededge] (103.center) to (104.center);
		\draw [style=double edge, in=90, out=-90] (104.center) to (106.center);
		\draw (109.center) to (108);
		\draw (108) to (107.center);
		\draw [style=new edge style 5] (112.center) to (111);
		\draw [style=new edge style 5, in=270, out=90] (111) to (110.center);
		\draw [style=double edge] (114.center) to (115.center);
		\draw [style=dottededge] (118.center) to (119.center);
		\draw [style=double edge, in=270, out=90] (118.center) to (120.center);
		\draw (123) to (122.center);
		\draw [style=new edge style 5, in=270, out=90] (126) to (125.center);
		\draw [style=double edge] (130.center) to (131.center);
		\draw [style=double edge, in=90, out=-90] (133.center) to (134.center);
		\draw (137.center) to (136);
		\draw [style=new edge style 5] (140.center) to (139);
		\draw [style=new edge style 5] (126) to (139);
		\draw (123) to (136);
		\draw [style=double edge] (115.center) to (130.center);
		\draw [style=double edge] (114.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/scheme_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-6.75, 1.75) {};
		\node [style=box] (24) at (-6.75, 1.25) {$f$};
		\node [style=none] (25) at (-6.75, 0.75) {};
		\node [style=none] (26) at (-6.75, -0.25) {};
		\node [style=box] (27) at (-6.75, -0.75) {$f'$};
		\node [style=none] (28) at (-6.75, -1.25) {};
		\node [style=none] (93) at (-3.75, -0.25) {};
		\node [style=box] (94) at (-3.75, -0.75) {$\tau'$};
		\node [style=none] (95) at (-3.75, -1.25) {};
		\node [style=none] (96) at (-3.75, 1.75) {};
		\node [style=box] (97) at (-3.75, 1.25) {$\tau$};
		\node [style=none] (98) at (-3.75, 0.75) {};
		\node [style=none] (99) at (-2.5, 0.25) {$\implies$};
		\node [style=none] (100) at (-5.25, 1.25) {$\textit{satisfies}$};
		\node [style=none] (116) at (-5.25, -0.75) {$\textit{satisfies}$};
		\node [style=none] (117) at (-1.25, 0.75) {};
		\node [style=box] (118) at (-1.25, 0.25) {$f$};
		\node [style=none] (119) at (-1.25, -0.25) {};
		\node [style=none] (120) at (-0.5, 0.75) {};
		\node [style=box] (121) at (-0.5, 0.25) {$f'$};
		\node [style=none] (122) at (-0.5, -0.25) {};
		\node [style=none] (123) at (3.25, 0.75) {};
		\node [style=box] (124) at (3.25, 0.25) {$\tau'$};
		\node [style=none] (125) at (3.25, -0.25) {};
		\node [style=none] (126) at (2.5, 0.75) {};
		\node [style=box] (127) at (2.5, 0.25) {$\tau$};
		\node [style=none] (128) at (2.5, -0.25) {};
		\node [style=none] (129) at (1, 0.25) {$\textit{satisfies}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (24);
		\draw (24) to (23.center);
		\draw [in=270, out=90] (28.center) to (27);
		\draw (27) to (26.center);
		\draw [style=new edge style 5] (95.center) to (94);
		\draw [style=new edge style 5] (94) to (93.center);
		\draw [style=new edge style 5] (98.center) to (97);
		\draw [style=new edge style 5, in=270, out=90] (97) to (96.center);
		\draw (119.center) to (118);
		\draw (118) to (117.center);
		\draw [in=270, out=90] (122.center) to (121);
		\draw (121) to (120.center);
		\draw [style=new edge style 5] (125.center) to (124);
		\draw [style=new edge style 5] (124) to (123.center);
		\draw [style=new edge style 5] (128.center) to (127);
		\draw [style=new edge style 5, in=270, out=90] (127) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/scheme_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (-3.75, 2) {};
		\node [style=box] (97) at (-3.75, 1.25) {$\tau$};
		\node [style=none] (98) at (-3.75, 0.5) {};
		\node [style=none] (99) at (0, 1.25) {$\subseteq$};
		\node [style=none] (127) at (-4.5, 2) {};
		\node [style=none] (128) at (-3, 2) {};
		\node [style=none] (129) at (-3, 0.5) {};
		\node [style=none] (130) at (-4.5, 0.5) {};
		\node [style=none] (131) at (-3.75, 2.5) {};
		\node [style=none] (132) at (-3.75, 0) {};
		\node [style=none] (133) at (-4.25, 1.75) {$\mathcal{L}$};
		\node [style=none] (134) at (-3.75, 0) {};
		\node [style=none] (144) at (3.25, 1.25) {};
		\node [style=box] (145) at (2.5, 1.25) {$\tau$};
		\node [style=none] (147) at (3.25, 2) {};
		\node [style=none] (148) at (3.25, 0.5) {};
		\node [style=none] (153) at (1, 1.75) {$\mathcal{L}$};
		\node [style=box] (155) at (1.5, 1.25) {$\lambda$};
		\node [style=none] (156) at (0.75, 1.25) {};
		\node [style=none] (159) at (0.75, 0.5) {};
		\node [style=none] (160) at (0.75, 2) {};
		\node [style=none] (162) at (0.75, 1.25) {};
		\node [style=none] (164) at (-1.5, 2.5) {};
		\node [style=none] (167) at (-1.5, 2) {};
		\node [style=none] (168) at (-1.5, 2) {};
		\node [style=box] (169) at (-1.5, 1.25) {$\lambda$};
		\node [style=none] (170) at (-1.5, 0.5) {};
		\node [style=none] (171) at (-2.25, 2) {};
		\node [style=none] (172) at (-0.75, 2) {};
		\node [style=none] (173) at (-0.75, 0.5) {};
		\node [style=none] (174) at (-2.25, 0.5) {};
		\node [style=none] (175) at (-2, 1.75) {$\mathcal{L}$};
		\node [style=none] (176) at (-1.5, 0.5) {};
		\node [style=none] (177) at (-1.5, 0) {};
		\node [style=none] (178) at (1.5, 2) {};
		\node [style=none] (179) at (1.5, 2.5) {};
		\node [style=none] (180) at (2.5, 2) {};
		\node [style=none] (181) at (2.5, 2.5) {};
		\node [style=none] (182) at (1.5, 0) {};
		\node [style=none] (183) at (1.5, 0.5) {};
		\node [style=none] (184) at (2.5, 0) {};
		\node [style=none] (185) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (130.center) to (129.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (129.center) to (128.center);
		\draw [style=new edge style 1, in=270, out=270, looseness=3.25] (128.center) to (127.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.50] (127.center) to (130.center);
		\draw (127.center) to (128.center);
		\draw (128.center) to (129.center);
		\draw (129.center) to (130.center);
		\draw (130.center) to (127.center);
		\draw [style=new edge style 2] (96.center) to (131.center);
		\draw [style=new edge style 2] (98.center) to (132.center);
		\draw [style=new edge style 5] (96.center) to (97);
		\draw [style=new edge style 5] (97) to (98.center);
		\draw [style=new edge style 1, bend right=90, looseness=5.50] (147.center) to (148.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.00] (148.center) to (159.center);
		\draw [style=new edge style 1, bend left=270, looseness=5.50] (159.center) to (160.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.00] (160.center) to (147.center);
		\draw (147.center) to (148.center);
		\draw (148.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (147.center);
		\draw [style=new edge style 2] (164.center) to (167.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (174.center) to (173.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (173.center) to (172.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (172.center) to (171.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (171.center) to (174.center);
		\draw (171.center) to (172.center);
		\draw (172.center) to (173.center);
		\draw (173.center) to (174.center);
		\draw (174.center) to (171.center);
		\draw [style=new edge style 2] (176.center) to (177.center);
		\draw [style=new edge style 5] (168.center) to (169);
		\draw [style=new edge style 5] (169) to (176.center);
		\draw [style=new edge style 2] (178.center) to (179.center);
		\draw [style=new edge style 2] (180.center) to (181.center);
		\draw [style=new edge style 2] (182.center) to (183.center);
		\draw [style=new edge style 2] (184.center) to (185.center);
		\draw [style=new edge style 5] (178.center) to (155);
		\draw [style=new edge style 5] (155) to (183.center);
		\draw [style=new edge style 5] (185.center) to (145);
		\draw [style=new edge style 5] (145) to (180.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/scheme_lax.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (-3.75, 2) {};
		\node [style=box] (97) at (-3.75, 1.25) {$\tau$};
		\node [style=none] (98) at (-3.75, 0.5) {};
		\node [style=none] (127) at (-4.5, 2) {};
		\node [style=none] (128) at (-3, 2) {};
		\node [style=none] (129) at (-3, 0.5) {};
		\node [style=none] (130) at (-4.5, 0.5) {};
		\node [style=none] (131) at (-3.75, 2.5) {};
		\node [style=none] (132) at (-3.75, 0) {};
		\node [style=none] (133) at (-4.25, 1.75) {$\mathcal{L}$};
		\node [style=none] (134) at (-3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (130.center) to (129.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (129.center) to (128.center);
		\draw [style=new edge style 1, in=270, out=270, looseness=3.25] (128.center) to (127.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.50] (127.center) to (130.center);
		\draw (127.center) to (128.center);
		\draw (128.center) to (129.center);
		\draw (129.center) to (130.center);
		\draw (130.center) to (127.center);
		\draw [style=new edge style 2] (96.center) to (131.center);
		\draw [style=new edge style 2] (98.center) to (132.center);
		\draw [style=new edge style 5] (96.center) to (97);
		\draw [style=new edge style 5] (97) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sector1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-0.75, 1) {};
		\node [style=morphdag] (33) at (-0.75, 0) {$f$};
		\node [style=none] (36) at (-0.75, -1) {};
		\node [style=none] (45) at (-1.75, 0) {:};
		\node [style=none] (46) at (-5.5, -0.75) {};
		\node [style=none] (47) at (-3.5, -0.75) {};
		\node [style=none] (48) at (-5, 0.75) {};
		\node [style=none] (49) at (-5.5, 0.75) {};
		\node [style=none] (50) at (-3.5, 0.75) {};
		\node [style=whitephase] (51) at (-5.5, -1.25) {$A_0$};
		\node [style=whitephase] (52) at (-4.5, -1.25) {$A_1$};
		\node [style=whitephase] (53) at (-3.5, -1.25) {$A_2$};
		\node [style=whitephase] (54) at (-5.5, 1.25) {$B_0$};
		\node [style=whitephase] (55) at (-4.5, 1.25) {$B_1$};
		\node [style=whitephase] (56) at (-3.5, 1.25) {$B_2$};
		\node [style=whitephase] (57) at (-2.5, 1.25) {$B_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31.center) to (33);
		\draw (36.center) to (33);
		\draw [style=new edge style 0] (49.center) to (46.center);
		\draw [style=new edge style 0] (48.center) to (47.center);
		\draw [style=new edge style 0] (50.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sector2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphdag] (33) at (4, 0) {$f$};
		\node [style=none] (36) at (4, -1) {};
		\node [style=whitephase] (37) at (-0.75, 1.25) {$B_0$};
		\node [style=whitephase] (38) at (0.25, 1.25) {$B_1$};
		\node [style=whitephase] (39) at (1.25, 1.25) {$B_2$};
		\node [style=whitephase] (40) at (2.25, 1.25) {$B_3$};
		\node [style=whitephase] (41) at (-0.75, -1.25) {$A_0$};
		\node [style=whitephase] (42) at (0.25, -1.25) {$A_1$};
		\node [style=whitephase] (43) at (1.25, -1.25) {$A_2$};
		\node [style=none] (45) at (3.25, 1.25) {:};
		\node [style=none] (46) at (-0.75, -0.75) {};
		\node [style=none] (47) at (1.25, -0.75) {};
		\node [style=none] (48) at (-0.25, 0.75) {};
		\node [style=none] (49) at (-0.75, 0.75) {};
		\node [style=none] (50) at (1.25, 0.75) {};
		\node [style=none] (51) at (4, 3.5) {};
		\node [style=morphdag] (52) at (4, 2.5) {$g$};
		\node [style=whitephase] (53) at (-0.75, 3.75) {$C_0$};
		\node [style=whitephase] (54) at (0.25, 3.75) {$C_1$};
		\node [style=whitephase] (55) at (1.25, 3.75) {$C_2$};
		\node [style=none] (61) at (-0.75, 1.75) {};
		\node [style=none] (62) at (2.25, 1.75) {};
		\node [style=none] (64) at (-0.75, 3.25) {};
		\node [style=none] (65) at (1.5, 3.25) {};
		\node [style=none] (66) at (1.25, 1.75) {};
		\node [style=none] (67) at (0.5, 3.25) {};
		\node [style=none] (68) at (0.25, 1.75) {};
		\node [style=none] (69) at (0.25, 3.25) {};
		\node [style=none] (70) at (1.25, 1.75) {};
		\node [style=none] (71) at (-0.5, 3.25) {};
		\node [style=none] (72) at (-1.75, 1.25) {$=$};
		\node [style=whitephase] (77) at (-4.75, 0) {$A_0$};
		\node [style=whitephase] (78) at (-3.75, 0) {$A_1$};
		\node [style=whitephase] (79) at (-2.75, 0) {$A_2$};
		\node [style=none] (80) at (-4.75, 0.5) {};
		\node [style=none] (81) at (-2.75, 0.5) {};
		\node [style=none] (82) at (-4.25, 2) {};
		\node [style=none] (83) at (-4.75, 2) {};
		\node [style=none] (84) at (-3.5, 2) {};
		\node [style=whitephase] (85) at (-4.75, 2.5) {$C_0$};
		\node [style=whitephase] (86) at (-3.75, 2.5) {$C_1$};
		\node [style=whitephase] (87) at (-2.75, 2.5) {$C_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (33);
		\draw [style=new edge style 0] (49.center) to (46.center);
		\draw [style=new edge style 0] (48.center) to (47.center);
		\draw [style=new edge style 0] (50.center) to (47.center);
		\draw (51.center) to (52);
		\draw (52) to (33);
		\draw [style=new edge style 0] (64.center) to (61.center);
		\draw [style=new edge style 0] (65.center) to (62.center);
		\draw [style=new edge style 0] (67.center) to (66.center);
		\draw [style=new edge style 0] (69.center) to (68.center);
		\draw [style=new edge style 0] (71.center) to (70.center);
		\draw [style=new edge style 0] (83.center) to (80.center);
		\draw [style=new edge style 0] (82.center) to (81.center);
		\draw [style=new edge style 0] (84.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sector_signal.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0.25, 1) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (12) at (0.25, -0.5) {};
		\node [style=none] (13) at (1.5, -0.5) {};
		\node [style=none] (16) at (0.25, -1) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (19) at (-3.25, -1) {};
		\node [style=none] (20) at (-3.25, 1) {};
		\node [style=none] (22) at (-2, 1) {};
		\node [style=none] (23) at (-2, -1) {};
		\node [style=none] (26) at (-3, 1) {};
		\node [style=none] (29) at (0.25, -1.25) {$A_1$};
		\node [style=none] (30) at (1.5, -1.25) {$A_2$};
		\node [style=none] (32) at (0.25, 1.25) {$B_1$};
		\node [style=none] (33) at (1.5, 1.25) {$B_2$};
		\node [style=none] (35) at (-9.75, -1.25) {$\oplus$};
		\node [style=none] (36) at (-10.25, -1.25) {$A_1$};
		\node [style=none] (37) at (-6.25, 1) {};
		\node [style=box] (38) at (-6.25, 0) {$f$};
		\node [style=none] (39) at (-6.25, -1) {};
		\node [style=none] (40) at (-6.25, -1.25) {$A$};
		\node [style=none] (41) at (-6.25, 1.25) {$B$};
		\node [style=none] (42) at (-8.75, -1.25) {$\oplus$};
		\node [style=none] (43) at (-9.25, -1.25) {$A_2$};
		\node [style=none] (44) at (-8.25, -1.25) {$A_3$};
		\node [style=none] (45) at (-10.25, 1.25) {$\oplus$};
		\node [style=none] (46) at (-10.75, 1.25) {$B_1$};
		\node [style=none] (47) at (-9.25, 1.25) {$\oplus$};
		\node [style=none] (48) at (-9.75, 1.25) {$B_2$};
		\node [style=none] (49) at (-8.75, 1.25) {$B_3$};
		\node [style=none] (50) at (-8.25, 1.25) {$\oplus$};
		\node [style=none] (51) at (-7.75, 1.25) {$B_4$};
		\node [style=none] (52) at (-10.75, 1) {};
		\node [style=none] (53) at (-9.75, 1) {};
		\node [style=none] (54) at (-8.75, 1) {};
		\node [style=none] (55) at (-7.75, 1) {};
		\node [style=none] (56) at (-8.25, -1) {};
		\node [style=none] (57) at (-9.25, -1) {};
		\node [style=none] (58) at (-10.25, -1) {};
		\node [style=none] (59) at (-7, 0) {$\mathbf{:}$};
		\node [style=none] (60) at (0.875, 0) {$\mathcal{N}$};
		\node [style=none] (61) at (-8.5, 2.25) {\textit{Sectorial constraints for linear maps}};
		\node [style=none] (62) at (-0.75, 2.25) {\textit{Signalling constraints for quantum channels}};
		\node [style=none] (63) at (-1, 0) {$\mathbf{:}$};
		\node [style=none] (64) at (-3.25, -1.25) {$A_1$};
		\node [style=none] (66) at (-2, -1.25) {$A_2$};
		\node [style=none] (67) at (-3.25, 1.25) {$B_1$};
		\node [style=none] (68) at (-2, 1.25) {$B_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (0.center) to (1.center);
		\draw [style=double edge] (1.center) to (2.center);
		\draw [style=double edge] (2.center) to (3.center);
		\draw [style=double edge] (3.center) to (0.center);
		\draw [style=double edge] (4.center) to (8.center);
		\draw [style=double edge] (5.center) to (9.center);
		\draw [style=double edge] (12.center) to (16.center);
		\draw [style=double edge] (13.center) to (17.center);
		\draw [style=new edge style 8] (22.center) to (23.center);
		\draw [style=new edge style 8] (26.center) to (23.center);
		\draw [style=new edge style 8] (20.center) to (19.center);
		\draw (39.center) to (38);
		\draw (37.center) to (38);
		\draw [style=new edge style 5] (52.center) to (58.center);
		\draw [style=new edge style 5] (54.center) to (56.center);
		\draw [style=new edge style 5] (56.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/shadow_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-0.75, 1.25) {};
		\node [style=none] (295) at (-0.75, -0.225) {};
		\node [style=none] (296) at (-0.75, -0.775) {};
		\node [style=none] (297) at (-1, -0.225) {};
		\node [style=none] (298) at (0.5, -0.225) {};
		\node [style=none] (299) at (0.5, -0.775) {};
		\node [style=none] (300) at (-1, -0.775) {};
		\node [style=none] (301) at (-0.25, -0.5) {$P$};
		\node [style=none] (303) at (0.25, -0.25) {};
		\node [style=none] (304) at (0.25, -0.25) {};
		\node [style=none] (305) at (-0.5, 1.25) {};
		\node [style=none] (319) at (0.25, -0.225) {};
		\node [style=none] (320) at (0.25, 0.25) {};
		\node [style=none] (338) at (-0.5, -0.25) {};
		\node [style=none] (362) at (0, 0.225) {};
		\node [style=none] (363) at (0, -0.25) {};
		\node [style=none] (367) at (-0.25, 0.775) {};
		\node [style=none] (368) at (0.5, 0.775) {};
		\node [style=none] (369) at (0.5, 0.225) {};
		\node [style=none] (370) at (-0.25, 0.225) {};
		\node [style=none] (371) at (0.15, 0.5) {$\pi$};
		\node [style=none] (372) at (0.25, 0.75) {};
		\node [style=none] (373) at (0.25, 0.75) {};
		\node [style=none] (374) at (0.25, 0.775) {};
		\node [style=none] (375) at (0.25, 1.25) {};
		\node [style=none] (376) at (0, 1.25) {};
		\node [style=none] (377) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (320.center) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw (362.center) to (363.center);
		\draw [style={morphism_shade}] (369.center)
			 to (370.center)
			 to (367.center)
			 to (368.center)
			 to cycle;
		\draw (375.center) to (374.center);
		\draw (376.center) to (377.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/shadow_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-0.5, 0.75) {};
		\node [style=none] (295) at (-0.5, 0.275) {};
		\node [style=none] (296) at (-0.5, -0.275) {};
		\node [style=none] (297) at (-0.75, 0.275) {};
		\node [style=none] (298) at (0.75, 0.275) {};
		\node [style=none] (299) at (0.75, -0.275) {};
		\node [style=none] (300) at (-0.75, -0.275) {};
		\node [style=none] (301) at (0, 0) {$P$};
		\node [style=none] (303) at (0.5, 0.25) {};
		\node [style=none] (304) at (0.5, 0.25) {};
		\node [style=none] (305) at (-0.25, 0.75) {};
		\node [style=none] (319) at (0.5, 0.275) {};
		\node [style=none] (320) at (0.5, 0.75) {};
		\node [style=none] (338) at (-0.25, 0.25) {};
		\node [style=none] (362) at (0.25, 0.75) {};
		\node [style=none] (363) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (320.center) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw (362.center) to (363.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/shadow_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (303) at (-0.5, 0.25) {};
		\node [style=none] (304) at (-0.5, 0.25) {};
		\node [style=none] (319) at (-0.5, 0.275) {};
		\node [style=none] (320) at (-0.5, 1.5) {};
		\node [style=none] (339) at (1.25, 2.5) {};
		\node [style=none] (340) at (1.25, 1.275) {};
		\node [style=none] (341) at (0.5, 0.725) {};
		\node [style=none] (342) at (0.25, 1.275) {};
		\node [style=none] (343) at (1.75, 1.275) {};
		\node [style=none] (344) at (1.75, 0.725) {};
		\node [style=none] (345) at (0.25, 0.725) {};
		\node [style=none] (346) at (1, 1) {$\Sigma'$};
		\node [style=none] (348) at (1.5, 1.25) {};
		\node [style=none] (349) at (1.5, 1.25) {};
		\node [style=none] (350) at (0.5, 1.475) {};
		\node [style=none] (354) at (1.5, 1.275) {};
		\node [style=none] (355) at (1.5, 2.5) {};
		\node [style=none] (360) at (0.5, 1.25) {};
		\node [style=smalldiscarding] (362) at (-0.75, 0.725) {};
		\node [style=none] (363) at (-0.75, 0.25) {};
		\node [style=smalldiscarding] (364) at (0.75, 1.975) {};
		\node [style=none] (365) at (0.75, 1.25) {};
		\node [style=none] (378) at (-0.5, -1.25) {};
		\node [style=none] (380) at (-0.75, -1.275) {};
		\node [style=none] (382) at (-1, 0.275) {};
		\node [style=none] (383) at (-0.25, 0.275) {};
		\node [style=none] (384) at (-0.25, -0.275) {};
		\node [style=none] (385) at (-1, -0.275) {};
		\node [style=none] (386) at (-0.6, 0) {$v$};
		\node [style=none] (387) at (-0.5, 0.25) {};
		\node [style=none] (388) at (-0.5, 0.25) {};
		\node [style=none] (389) at (-0.5, 0.275) {};
		\node [style=none] (392) at (-0.75, 0.25) {};
		\node [style=none] (395) at (-0.75, -1.75) {};
		\node [style=none] (396) at (-0.5, -1.75) {};
		\node [style=none] (397) at (-0.75, -1.25) {};
		\node [style=none] (398) at (-0.5, -1.25) {};
		\node [style=none] (420) at (-0.75, -0.75) {};
		\node [style=none] (421) at (-0.5, -0.75) {};
		\node [style=none] (422) at (-0.5, -0.75) {};
		\node [style=none] (423) at (-0.5, -0.75) {};
		\node [style=none] (424) at (-0.5, -0.725) {};
		\node [style=none] (425) at (-0.75, -0.75) {};
		\node [style=none] (426) at (-0.5, -1.25) {};
		\node [style=none] (427) at (-0.75, -1.275) {};
		\node [style=none] (433) at (-0.5, -0.75) {};
		\node [style=none] (434) at (-0.5, -0.75) {};
		\node [style=none] (435) at (-0.5, -0.725) {};
		\node [style=none] (436) at (-0.75, -0.75) {};
		\node [style=none] (437) at (-0.75, -0.25) {};
		\node [style=none] (438) at (-0.5, -0.25) {};
		\node [style=none] (441) at (-1, -0.725) {};
		\node [style=none] (442) at (-0.25, -0.725) {};
		\node [style=none] (443) at (-0.25, -1.275) {};
		\node [style=none] (444) at (-1, -1.275) {};
		\node [style=none] (445) at (-0.625, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (320.center) to (319.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw (350.center) to (360.center);
		\draw [bend left=90, looseness=0.50] (320.center) to (350.center);
		\draw (362) to (363.center);
		\draw (364) to (365.center);
		\draw [style={morphism_shade}] (384.center)
			 to (385.center)
			 to (382.center)
			 to (383.center)
			 to cycle;
		\draw (398.center) to (396.center);
		\draw (395.center) to (397.center);
		\draw (437.center) to (436.center);
		\draw (435.center) to (438.center);
		\draw [style={morphism_shade}] (443.center)
			 to (444.center)
			 to (441.center)
			 to (442.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/shadow_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (319) at (-0.75, -0.5) {};
		\node [style=none] (320) at (-0.75, 1) {};
		\node [style=none] (339) at (1, 2) {};
		\node [style=none] (340) at (1, 0.775) {};
		\node [style=none] (341) at (0.25, 0.225) {};
		\node [style=none] (342) at (0, 0.775) {};
		\node [style=none] (343) at (1.5, 0.775) {};
		\node [style=none] (344) at (1.5, 0.225) {};
		\node [style=none] (345) at (0, 0.225) {};
		\node [style=none] (346) at (0.75, 0.5) {$\Sigma$};
		\node [style=none] (348) at (1.25, 0.75) {};
		\node [style=none] (349) at (1.25, 0.75) {};
		\node [style=none] (350) at (0.25, 0.975) {};
		\node [style=none] (354) at (1.25, 0.775) {};
		\node [style=none] (355) at (1.25, 2) {};
		\node [style=none] (360) at (0.25, 0.75) {};
		\node [style=smalldiscarding] (362) at (-1.25, 0.475) {};
		\node [style=none] (363) at (-1, -0.5) {};
		\node [style=smalldiscarding] (364) at (0.5, 1.475) {};
		\node [style=none] (365) at (0.5, 0.75) {};
		\node [style=none] (378) at (-0.75, -1) {};
		\node [style=none] (380) at (-1, -1.025) {};
		\node [style=none] (392) at (-1, -0.5) {};
		\node [style=none] (395) at (-1, -1.5) {};
		\node [style=none] (396) at (-0.75, -1.5) {};
		\node [style=none] (397) at (-1, -1) {};
		\node [style=none] (398) at (-0.75, -1) {};
		\node [style=none] (420) at (-1, -0.5) {};
		\node [style=none] (421) at (-0.75, -0.5) {};
		\node [style=none] (422) at (-0.75, -0.5) {};
		\node [style=none] (423) at (-0.75, -0.5) {};
		\node [style=none] (424) at (-0.75, -0.475) {};
		\node [style=none] (425) at (-1, -0.5) {};
		\node [style=none] (426) at (-0.75, -1) {};
		\node [style=none] (427) at (-1, -1.025) {};
		\node [style=none] (433) at (-0.75, -0.5) {};
		\node [style=none] (434) at (-0.75, -0.5) {};
		\node [style=none] (435) at (-0.75, -0.475) {};
		\node [style=none] (436) at (-1, -0.5) {};
		\node [style=none] (441) at (-1.25, -0.475) {};
		\node [style=none] (442) at (-0.5, -0.475) {};
		\node [style=none] (443) at (-0.5, -1.025) {};
		\node [style=none] (444) at (-1.25, -1.025) {};
		\node [style=none] (445) at (-0.875, -0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (320.center) to (319.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw (350.center) to (360.center);
		\draw [bend left=90, looseness=0.50] (320.center) to (350.center);
		\draw [in=90, out=-90] (362) to (363.center);
		\draw (364) to (365.center);
		\draw (398.center) to (396.center);
		\draw (395.center) to (397.center);
		\draw [style={morphism_shade}] (443.center)
			 to (444.center)
			 to (441.center)
			 to (442.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/shorthand1.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (289) at (-4.75, 1.25) {};
		\node [style=none] (290) at (-1.75, 0.75) {};
		\node [style=none] (291) at (-3.25, 0.75) {};
		\node [style=none] (292) at (-3.25, -0.75) {};
		\node [style=none] (293) at (-3.75, 0.75) {};
		\node [style=none] (294) at (-3.75, -0.75) {};
		\node [style=none] (295) at (-1.75, -0.75) {};
		\node [style=none] (296) at (-4.75, -1.25) {};
		\node [style=none] (297) at (-4.25, 0.75) {$S$};
		\node [style=none] (298) at (-4.25, 2) {};
		\node [style=none] (299) at (-4.25, 1.25) {};
		\node [style=none] (300) at (-4.25, -1.25) {};
		\node [style=none] (301) at (-4.25, -2) {};
		\node [style=none] (302) at (-2.25, 0.25) {};
		\node [style=none] (303) at (-2.25, -0.25) {};
		\node [style=none] (304) at (-2.25, 0.75) {};
		\node [style=none] (305) at (-2.25, -0.75) {};
		\node [style=none] (306) at (-3.25, 0.25) {};
		\node [style=none] (307) at (-3.25, -0.25) {};
		\node [style=none] (313) at (-2.25, -0.25) {};
		\node [style=none] (320) at (-2.25, 0.25) {};
		\node [style=none] (321) at (-2.25, 0.25) {};
		\node [style=none] (323) at (-2.25, 1.25) {};
		\node [style=none] (325) at (-2.25, -1.25) {};
		\node [style=none] (326) at (-2.25, -2) {};
		\node [style=none] (328) at (-2.25, -0.25) {};
		\node [style=none] (335) at (4.25, 1.25) {};
		\node [style=none] (342) at (4.25, -1.25) {};
		\node [style=none] (377) at (-2.25, -2.25) {$\underline{X}_{i < k}$};
		\node [style=none] (381) at (-4.25, -2.25) {$B$};
		\node [style=none] (382) at (-4.25, 2.25) {$B'$};
		\node [style=none] (385) at (-2, 1.25) {};
		\node [style=none] (386) at (-2.25, 2) {};
		\node [style=none] (392) at (-2.25, 1.25) {};
		\node [style=none] (395) at (-2.25, -2) {};
		\node [style=none] (397) at (-2.25, -2) {};
		\node [style=none] (403) at (-2.25, -2) {};
		\node [style=none] (445) at (-2.5, 0.25) {};
		\node [style=none] (446) at (-2.5, -0.25) {};
		\node [style=none] (447) at (-3, 0.25) {};
		\node [style=none] (448) at (-3, -0.25) {};
		\node [style=none] (449) at (-3.5, 0.25) {};
		\node [style=none] (450) at (-2, 0.25) {};
		\node [style=none] (451) at (-2, -0.25) {};
		\node [style=none] (452) at (-3.5, -0.25) {};
		\node [style=none] (453) at (-2.75, 0) {$\phi_{i<k}$};
		\node [style=none] (520) at (-2.25, 2) {};
		\node [style=none] (540) at (-2.25, -2) {};
		\node [style=none] (541) at (1, 0.75) {};
		\node [style=none] (542) at (-0.5, 0.75) {};
		\node [style=none] (543) at (-0.5, -0.75) {};
		\node [style=none] (544) at (-1, 0.75) {};
		\node [style=none] (545) at (-1, -0.75) {};
		\node [style=none] (546) at (1, -0.75) {};
		\node [style=none] (547) at (0.5, 0.25) {};
		\node [style=none] (548) at (0.5, -0.25) {};
		\node [style=none] (549) at (0.5, 0.75) {};
		\node [style=none] (550) at (0.5, -0.75) {};
		\node [style=none] (551) at (-0.5, 0.25) {};
		\node [style=none] (552) at (-0.5, -0.25) {};
		\node [style=none] (553) at (0.5, -0.25) {};
		\node [style=none] (554) at (0.5, 0.25) {};
		\node [style=none] (555) at (0.5, 0.25) {};
		\node [style=none] (556) at (0.5, 1.25) {};
		\node [style=none] (557) at (0.5, -1.25) {};
		\node [style=none] (558) at (0.5, -2) {};
		\node [style=none] (559) at (0.5, -0.25) {};
		\node [style=none] (560) at (0.5, 2.25) {$X_k'$};
		\node [style=none] (561) at (0.5, -2.25) {$X_k$};
		\node [style=none] (562) at (0.75, 1.25) {};
		\node [style=none] (563) at (0.5, 2) {};
		\node [style=none] (564) at (0.5, 1.25) {};
		\node [style=none] (565) at (0.5, -2) {};
		\node [style=none] (566) at (0.5, -2) {};
		\node [style=none] (567) at (0.5, -2) {};
		\node [style=none] (568) at (0.25, 0.25) {};
		\node [style=none] (569) at (0.25, -0.25) {};
		\node [style=none] (570) at (-0.25, 0.25) {};
		\node [style=none] (571) at (-0.25, -0.25) {};
		\node [style=none] (572) at (-0.75, 0.25) {};
		\node [style=none] (573) at (0.75, 0.25) {};
		\node [style=none] (574) at (0.75, -0.25) {};
		\node [style=none] (575) at (-0.75, -0.25) {};
		\node [style=none] (576) at (0, 0) {$\phi_k$};
		\node [style=none] (577) at (-0.75, 2) {};
		\node [style=none] (578) at (0.5, -2) {};
		\node [style=none] (597) at (-0.25, -2) {};
		\node [style=none] (602) at (-0.25, 2.25) {};
		\node [style=none] (604) at (-0.25, -2) {};
		\node [style=none] (605) at (-0.25, -2) {};
		\node [style=none] (606) at (-0.25, -2) {};
		\node [style=none] (616) at (1.5, 1.75) {};
		\node [style=none] (617) at (-0.25, -1.5) {};
		\node [style=none] (618) at (-2.25, 2.25) {$\underline{X}_{i < k}'$};
		\node [style=none] (619) at (3.75, 0.75) {};
		\node [style=none] (620) at (2.25, 0.75) {};
		\node [style=none] (621) at (2.25, -0.75) {};
		\node [style=none] (622) at (1.75, 0.75) {};
		\node [style=none] (623) at (1.75, -0.75) {};
		\node [style=none] (624) at (3.75, -0.75) {};
		\node [style=none] (625) at (3.25, 0.25) {};
		\node [style=none] (626) at (3.25, -0.25) {};
		\node [style=none] (627) at (3.25, 0.75) {};
		\node [style=none] (628) at (3.25, -0.75) {};
		\node [style=none] (629) at (2.25, 0.25) {};
		\node [style=none] (630) at (2.25, -0.25) {};
		\node [style=none] (631) at (3.25, -0.25) {};
		\node [style=none] (632) at (3.25, 0.25) {};
		\node [style=none] (633) at (3.25, 0.25) {};
		\node [style=none] (634) at (3.25, 1.25) {};
		\node [style=none] (635) at (3.25, -1.25) {};
		\node [style=none] (636) at (3.25, -2) {};
		\node [style=none] (637) at (3.25, -0.25) {};
		\node [style=none] (639) at (3.25, -2.25) {$\underline{X}_{i > k}$};
		\node [style=none] (640) at (3.5, 1.25) {};
		\node [style=none] (641) at (3.25, 2) {};
		\node [style=none] (642) at (3.25, 1.25) {};
		\node [style=none] (643) at (3.25, -2) {};
		\node [style=none] (644) at (3.25, -2) {};
		\node [style=none] (645) at (3.25, -2) {};
		\node [style=none] (646) at (3, 0.25) {};
		\node [style=none] (647) at (3, -0.25) {};
		\node [style=none] (648) at (2.5, 0.25) {};
		\node [style=none] (649) at (2.5, -0.25) {};
		\node [style=none] (650) at (2, 0.25) {};
		\node [style=none] (651) at (3.5, 0.25) {};
		\node [style=none] (652) at (3.5, -0.25) {};
		\node [style=none] (653) at (2, -0.25) {};
		\node [style=none] (654) at (2.75, 0) {$\phi_{i>k}$};
		\node [style=none] (655) at (3.25, 2) {};
		\node [style=none] (656) at (3.25, -2) {};
		\node [style=none] (657) at (3.25, 2.25) {$\underline{X}_{i > k}'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={double_edge}] (295.center) to (294.center);
		\draw [style={double_edge}] (294.center) to (293.center);
		\draw [style={double_edge}] (293.center) to (290.center);
		\draw (289.center) to (296.center);
		\draw (301.center) to (300.center);
		\draw (299.center) to (298.center);
		\draw [style={double_edge}] (290.center) to (295.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (304.center) to (302.center);
		\draw [style={double_edge}, in=90, out=-90] (303.center) to (305.center);
		\draw [style={double_edge}] (291.center) to (306.center);
		\draw [style={double_edge}] (307.center) to (292.center);
		\draw [style={double_edge}] (325.center) to (326.center);
		\draw [style=dottededge] (304.center) to (323.center);
		\draw [style=dottededge] (305.center) to (325.center);
		\draw (342.center) to (335.center);
		\draw (296.center) to (342.center);
		\draw (289.center) to (335.center);
		\draw [style={double_edge}] (386.center) to (392.center);
		\draw [style=new edge style 1, bend left] (452.center) to (451.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (451.center) to (450.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (450.center) to (449.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (449.center) to (452.center);
		\draw (449.center) to (450.center);
		\draw (450.center) to (451.center);
		\draw (451.center) to (452.center);
		\draw (452.center) to (449.center);
		\draw (546.center) to (545.center);
		\draw (545.center) to (544.center);
		\draw (544.center) to (541.center);
		\draw (541.center) to (546.center);
		\draw [in=90, out=-90, looseness=0.75] (549.center) to (547.center);
		\draw [in=90, out=-90] (548.center) to (550.center);
		\draw (542.center) to (551.center);
		\draw (552.center) to (543.center);
		\draw [in=90, out=-90] (557.center) to (558.center);
		\draw [style=dottededge] (549.center) to (556.center);
		\draw [style=dottededge] (550.center) to (557.center);
		\draw [in=90, out=-90] (563.center) to (564.center);
		\draw [style=new edge style 1, bend left] (575.center) to (574.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (574.center) to (573.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (573.center) to (572.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (572.center) to (575.center);
		\draw (572.center) to (573.center);
		\draw (573.center) to (574.center);
		\draw (574.center) to (575.center);
		\draw (575.center) to (572.center);
		\draw [style={double_edge}] (624.center) to (623.center);
		\draw [style={double_edge}] (623.center) to (622.center);
		\draw [style={double_edge}] (622.center) to (619.center);
		\draw [style={double_edge}] (619.center) to (624.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (627.center) to (625.center);
		\draw [style={double_edge}, in=90, out=-90] (626.center) to (628.center);
		\draw [style={double_edge}] (620.center) to (629.center);
		\draw [style={double_edge}] (630.center) to (621.center);
		\draw [style={double_edge}, in=90, out=-90] (635.center) to (636.center);
		\draw [style=dottededge] (627.center) to (634.center);
		\draw [style=dottededge] (628.center) to (635.center);
		\draw [style={double_edge}, in=90, out=-90] (641.center) to (642.center);
		\draw [style=new edge style 1, bend left] (653.center) to (652.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (652.center) to (651.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (651.center) to (650.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (650.center) to (653.center);
		\draw (650.center) to (651.center);
		\draw (651.center) to (652.center);
		\draw (652.center) to (653.center);
		\draw (653.center) to (650.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/shorthand2.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (289) at (-4.75, 1.25) {};
		\node [style=none] (290) at (-1.75, 0.75) {};
		\node [style=none] (291) at (-3.25, 0.75) {};
		\node [style=none] (292) at (-3.25, -0.75) {};
		\node [style=none] (293) at (-3.75, 0.75) {};
		\node [style=none] (294) at (-3.75, -0.75) {};
		\node [style=none] (295) at (-1.75, -0.75) {};
		\node [style=none] (296) at (-4.75, -1.25) {};
		\node [style=none] (297) at (-4.25, 0.75) {$S$};
		\node [style=none] (298) at (-4.25, 2) {};
		\node [style=none] (299) at (-4.25, 1.25) {};
		\node [style=none] (300) at (-4.25, -1.25) {};
		\node [style=none] (301) at (-4.25, -2) {};
		\node [style=none] (302) at (-2.25, 0.25) {};
		\node [style=none] (303) at (-2.25, -0.25) {};
		\node [style=none] (304) at (-2.25, 0.75) {};
		\node [style=none] (305) at (-2.25, -0.75) {};
		\node [style=none] (306) at (-3.25, 0.25) {};
		\node [style=none] (307) at (-3.25, -0.25) {};
		\node [style=none] (313) at (-2.25, -0.25) {};
		\node [style=none] (320) at (-2.25, 0.25) {};
		\node [style=none] (321) at (-2.25, 0.25) {};
		\node [style=none] (323) at (-2.25, 1.25) {};
		\node [style=none] (325) at (-2.25, -1.25) {};
		\node [style=none] (326) at (-2.25, -2) {};
		\node [style=none] (328) at (-2.25, -0.25) {};
		\node [style=none] (335) at (1.5, 1.25) {};
		\node [style=none] (342) at (1.5, -1.25) {};
		\node [style=none] (377) at (-2.25, -2.25) {$\underline{X}_{i \leq k}$};
		\node [style=none] (381) at (-4.25, -2.25) {$B$};
		\node [style=none] (382) at (-4.25, 2.25) {$B'$};
		\node [style=none] (385) at (-2, 1.25) {};
		\node [style=none] (386) at (-2.25, 2) {};
		\node [style=none] (392) at (-2.25, 1.25) {};
		\node [style=none] (395) at (-2.25, -2) {};
		\node [style=none] (397) at (-2.25, -2) {};
		\node [style=none] (403) at (-2.25, -2) {};
		\node [style=none] (445) at (-2.5, 0.25) {};
		\node [style=none] (446) at (-2.5, -0.25) {};
		\node [style=none] (447) at (-3, 0.25) {};
		\node [style=none] (448) at (-3, -0.25) {};
		\node [style=none] (449) at (-3.5, 0.25) {};
		\node [style=none] (450) at (-2, 0.25) {};
		\node [style=none] (451) at (-2, -0.25) {};
		\node [style=none] (452) at (-3.5, -0.25) {};
		\node [style=none] (453) at (-2.75, 0) {$\phi_{i \leq k}$};
		\node [style=none] (520) at (-2.25, 2) {};
		\node [style=none] (540) at (-2.25, -2) {};
		\node [style=none] (616) at (-1.25, 1.75) {};
		\node [style=none] (618) at (-2.25, 2.25) {$\underline{X}_{i \leq k}'$};
		\node [style=none] (619) at (1, 0.75) {};
		\node [style=none] (620) at (-0.5, 0.75) {};
		\node [style=none] (621) at (-0.5, -0.75) {};
		\node [style=none] (622) at (-1, 0.75) {};
		\node [style=none] (623) at (-1, -0.75) {};
		\node [style=none] (624) at (1, -0.75) {};
		\node [style=none] (625) at (0.5, 0.25) {};
		\node [style=none] (626) at (0.5, -0.25) {};
		\node [style=none] (627) at (0.5, 0.75) {};
		\node [style=none] (628) at (0.5, -0.75) {};
		\node [style=none] (629) at (-0.5, 0.25) {};
		\node [style=none] (630) at (-0.5, -0.25) {};
		\node [style=none] (631) at (0.5, -0.25) {};
		\node [style=none] (632) at (0.5, 0.25) {};
		\node [style=none] (633) at (0.5, 0.25) {};
		\node [style=none] (634) at (0.5, 1.25) {};
		\node [style=none] (635) at (0.5, -1.25) {};
		\node [style=none] (636) at (0.5, -2) {};
		\node [style=none] (637) at (0.5, -0.25) {};
		\node [style=none] (639) at (0.5, -2.25) {$\underline{X}_{i > k}$};
		\node [style=none] (640) at (0.75, 1.25) {};
		\node [style=none] (641) at (0.5, 2) {};
		\node [style=none] (642) at (0.5, 1.25) {};
		\node [style=none] (643) at (0.5, -2) {};
		\node [style=none] (644) at (0.5, -2) {};
		\node [style=none] (645) at (0.5, -2) {};
		\node [style=none] (646) at (0.25, 0.25) {};
		\node [style=none] (647) at (0.25, -0.25) {};
		\node [style=none] (648) at (-0.25, 0.25) {};
		\node [style=none] (649) at (-0.25, -0.25) {};
		\node [style=none] (650) at (-0.75, 0.25) {};
		\node [style=none] (651) at (0.75, 0.25) {};
		\node [style=none] (652) at (0.75, -0.25) {};
		\node [style=none] (653) at (-0.75, -0.25) {};
		\node [style=none] (654) at (0, 0) {$\phi_{i>k}$};
		\node [style=none] (655) at (0.5, 2) {};
		\node [style=none] (656) at (0.5, -2) {};
		\node [style=none] (657) at (0.5, 2.25) {$\underline{X}_{i > k}'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={double_edge}] (295.center) to (294.center);
		\draw [style={double_edge}] (294.center) to (293.center);
		\draw [style={double_edge}] (293.center) to (290.center);
		\draw (289.center) to (296.center);
		\draw (301.center) to (300.center);
		\draw (299.center) to (298.center);
		\draw [style={double_edge}] (290.center) to (295.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (304.center) to (302.center);
		\draw [style={double_edge}, in=90, out=-90] (303.center) to (305.center);
		\draw [style={double_edge}] (291.center) to (306.center);
		\draw [style={double_edge}] (307.center) to (292.center);
		\draw [style={double_edge}] (325.center) to (326.center);
		\draw [style=dottededge] (304.center) to (323.center);
		\draw [style=dottededge] (305.center) to (325.center);
		\draw (342.center) to (335.center);
		\draw (296.center) to (342.center);
		\draw (289.center) to (335.center);
		\draw [style={double_edge}] (386.center) to (392.center);
		\draw [style=new edge style 1, bend left] (452.center) to (451.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (451.center) to (450.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (450.center) to (449.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (449.center) to (452.center);
		\draw (449.center) to (450.center);
		\draw (450.center) to (451.center);
		\draw (451.center) to (452.center);
		\draw (452.center) to (449.center);
		\draw [style={double_edge}] (624.center) to (623.center);
		\draw [style={double_edge}] (623.center) to (622.center);
		\draw [style={double_edge}] (622.center) to (619.center);
		\draw [style={double_edge}] (619.center) to (624.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (627.center) to (625.center);
		\draw [style={double_edge}, in=90, out=-90] (626.center) to (628.center);
		\draw [style={double_edge}] (620.center) to (629.center);
		\draw [style={double_edge}] (630.center) to (621.center);
		\draw [style={double_edge}, in=90, out=-90] (635.center) to (636.center);
		\draw [style=dottededge] (627.center) to (634.center);
		\draw [style=dottededge] (628.center) to (635.center);
		\draw [style={double_edge}, in=90, out=-90] (641.center) to (642.center);
		\draw [style=new edge style 1, bend left] (653.center) to (652.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (652.center) to (651.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (651.center) to (650.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (650.center) to (653.center);
		\draw (650.center) to (651.center);
		\draw (651.center) to (652.center);
		\draw (652.center) to (653.center);
		\draw (653.center) to (650.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/shorthand3.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (289) at (-2, 1.25) {};
		\node [style=none] (290) at (1, 0.75) {};
		\node [style=none] (291) at (-0.5, 0.75) {};
		\node [style=none] (292) at (-0.5, -0.75) {};
		\node [style=none] (293) at (-1, 0.75) {};
		\node [style=none] (294) at (-1, -0.75) {};
		\node [style=none] (295) at (1, -0.75) {};
		\node [style=none] (296) at (-2, -1.25) {};
		\node [style=none] (297) at (-1.5, 0.75) {$S$};
		\node [style=none] (298) at (-1.5, 2) {};
		\node [style=none] (299) at (-1.5, 1.25) {};
		\node [style=none] (300) at (-1.5, -1.25) {};
		\node [style=none] (301) at (-1.5, -2) {};
		\node [style=none] (302) at (0.5, 0.25) {};
		\node [style=none] (303) at (0.5, -0.25) {};
		\node [style=none] (304) at (0.5, 0.75) {};
		\node [style=none] (305) at (0.5, -0.75) {};
		\node [style=none] (306) at (-0.5, 0.25) {};
		\node [style=none] (307) at (-0.5, -0.25) {};
		\node [style=none] (313) at (0.5, -0.25) {};
		\node [style=none] (320) at (0.5, 0.25) {};
		\node [style=none] (321) at (0.5, 0.25) {};
		\node [style=none] (323) at (0.5, 1.25) {};
		\node [style=none] (325) at (0.5, -1.25) {};
		\node [style=none] (326) at (0.5, -2) {};
		\node [style=none] (328) at (0.5, -0.25) {};
		\node [style=none] (335) at (1.5, 1.25) {};
		\node [style=none] (342) at (1.5, -1.25) {};
		\node [style=none] (377) at (0.5, -2.25) {$\underline{X}_{i}$};
		\node [style=none] (381) at (-1.5, -2.25) {$B$};
		\node [style=none] (382) at (-1.5, 2.25) {$B'$};
		\node [style=none] (385) at (0.75, 1.25) {};
		\node [style=none] (386) at (0.5, 2) {};
		\node [style=none] (392) at (0.5, 1.25) {};
		\node [style=none] (395) at (0.5, -2) {};
		\node [style=none] (397) at (0.5, -2) {};
		\node [style=none] (403) at (0.5, -2) {};
		\node [style=none] (445) at (0.25, 0.25) {};
		\node [style=none] (446) at (0.25, -0.25) {};
		\node [style=none] (447) at (-0.25, 0.25) {};
		\node [style=none] (448) at (-0.25, -0.25) {};
		\node [style=none] (449) at (-0.75, 0.25) {};
		\node [style=none] (450) at (0.75, 0.25) {};
		\node [style=none] (451) at (0.75, -0.25) {};
		\node [style=none] (452) at (-0.75, -0.25) {};
		\node [style=none] (453) at (0, 0) {$\phi_{i}$};
		\node [style=none] (520) at (0.5, 2) {};
		\node [style=none] (540) at (0.5, -2) {};
		\node [style=none] (618) at (0.5, 2.25) {$\underline{X}_{i}'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={double_edge}] (295.center) to (294.center);
		\draw [style={double_edge}] (294.center) to (293.center);
		\draw [style={double_edge}] (293.center) to (290.center);
		\draw (289.center) to (296.center);
		\draw (301.center) to (300.center);
		\draw (299.center) to (298.center);
		\draw [style={double_edge}] (290.center) to (295.center);
		\draw [style={double_edge}, in=90, out=-90, looseness=0.75] (304.center) to (302.center);
		\draw [style={double_edge}, in=90, out=-90] (303.center) to (305.center);
		\draw [style={double_edge}] (291.center) to (306.center);
		\draw [style={double_edge}] (307.center) to (292.center);
		\draw [style={double_edge}] (325.center) to (326.center);
		\draw [style=dottededge] (304.center) to (323.center);
		\draw [style=dottededge] (305.center) to (325.center);
		\draw (342.center) to (335.center);
		\draw (296.center) to (342.center);
		\draw (289.center) to (335.center);
		\draw [style={double_edge}] (386.center) to (392.center);
		\draw [style=new edge style 1, bend left] (452.center) to (451.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (451.center) to (450.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (450.center) to (449.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (449.center) to (452.center);
		\draw (449.center) to (450.center);
		\draw (450.center) to (451.center);
		\draw (451.center) to (452.center);
		\draw (452.center) to (449.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sigdotbox.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (2, 1.5) {};
		\node [style=none] (73) at (3.5, 1.5) {};
		\node [style=none] (74) at (2, 0.5) {};
		\node [style=none] (75) at (3.5, 0.5) {};
		\node [style=none] (77) at (2.25, 0.5) {};
		\node [style=none] (78) at (3.25, 0.5) {};
		\node [style=none] (79) at (2.25, -1) {};
		\node [style=none] (80) at (4.5, -2.25) {};
		\node [style=none] (81) at (3.25, 1.5) {};
		\node [style=none] (82) at (3.25, 2.25) {};
		\node [style=none] (91) at (4.5, 2.25) {};
		\node [style=none] (93) at (3.25, -1) {};
		\node [style=none] (136) at (2, -1) {};
		\node [style=none] (137) at (3.5, -1) {};
		\node [style=none] (138) at (3.5, -2) {};
		\node [style=none] (139) at (2, -2) {};
		\node [style=none] (140) at (2.75, -1.5) {$f$};
		\node [style=none] (383) at (2.25, 0.5) {};
		\node [style=none] (384) at (2.25, 0.5) {};
		\node [style=none] (385) at (2.25, 0.5) {};
		\node [style=none] (386) at (2.25, 0.5) {};
		\node [style=none] (387) at (3.25, 0.75) {$A$};
		\node [style=none] (388) at (3.25, 1.25) {$A'$};
		\node [style=none] (389) at (2.75, 1) {};
		\node [style=none] (390) at (2.25, 0.5) {};
		\node [style=none] (391) at (-2.75, 0.5) {};
		\node [style=none] (392) at (-1.25, 0.5) {};
		\node [style=none] (393) at (-2.75, -0.5) {};
		\node [style=none] (394) at (-1.25, -0.5) {};
		\node [style=none] (395) at (-2, -0.5) {};
		\node [style=none] (396) at (-1.5, -0.5) {};
		\node [style=none] (397) at (-2, -1.25) {};
		\node [style=none] (398) at (-1.5, 0.5) {};
		\node [style=none] (399) at (-1.5, 1.25) {};
		\node [style=none] (400) at (-2.5, 1.25) {};
		\node [style=none] (401) at (-2.5, 0.5) {};
		\node [style=none] (407) at (-2, -0.5) {};
		\node [style=none] (408) at (-2, -0.5) {};
		\node [style=none] (409) at (-2, -0.5) {};
		\node [style=none] (410) at (-2, -0.5) {};
		\node [style=none] (411) at (-2, 0) {$m$};
		\node [style=none] (414) at (-2, -0.5) {};
		\node [style=none] (415) at (-0.25, 0) {$:=$};
		\node [style=none] (416) at (-1, 1.25) {$X$};
		\node [style=none] (417) at (5, 2) {$X$};
		\node [style=none] (418) at (5, -2) {$A$};
		\node [style=none] (419) at (-1.5, -1.25) {$A$};
		\node [style=none] (420) at (2.75, 2) {$A'$};
		\node [style=none] (421) at (-3, 1.25) {$A'$};
		\node [style=none] (422) at (1.25, -0.25) {$(A \Rightarrow A')$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (74.center) to (75.center);
		\draw [style=none] (75.center) to (73.center);
		\draw [style=none] (73.center) to (72.center);
		\draw [style=none] (72.center) to (74.center);
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (79.center) to (77.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (78.center) to (80.center);
		\draw [style=double edge, in=270, out=90] (81.center) to (82.center);
		\draw [style=double edge, in=-90, out=90] (93.center) to (91.center);
		\draw [style=none] (136.center) to (137.center);
		\draw [style=none] (137.center) to (138.center);
		\draw [style=none] (138.center) to (139.center);
		\draw [style=none] (139.center) to (136.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (389.center) to (390.center);
		\draw [style=none] (393.center) to (394.center);
		\draw [style=none] (394.center) to (392.center);
		\draw [style=none] (392.center) to (391.center);
		\draw [style=none] (391.center) to (393.center);
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (397.center) to (395.center);
		\draw [style=double edge, in=270, out=90] (398.center) to (399.center);
		\draw [style=double edge, in=-90, out=90] (401.center) to (400.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sigdotbox1.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (391) at (0.75, 0.5) {};
		\node [style=none] (392) at (-0.75, 0.5) {};
		\node [style=none] (393) at (0.75, -0.5) {};
		\node [style=none] (394) at (-0.75, -0.5) {};
		\node [style=none] (395) at (0, -0.5) {};
		\node [style=none] (396) at (-0.5, -0.5) {};
		\node [style=none] (397) at (0, -1.25) {};
		\node [style=none] (398) at (-0.5, 0.5) {};
		\node [style=none] (399) at (-0.5, 1.25) {};
		\node [style=none] (400) at (0.5, 1.25) {};
		\node [style=none] (401) at (0.5, 0.5) {};
		\node [style=none] (407) at (0, -0.5) {};
		\node [style=none] (408) at (0, -0.5) {};
		\node [style=none] (409) at (0, -0.5) {};
		\node [style=none] (410) at (0, -0.5) {};
		\node [style=none] (411) at (0, 0) {$m$};
		\node [style=none] (414) at (0, -0.5) {};
		\node [style=none] (416) at (-1, 1.25) {$X$};
		\node [style=none] (419) at (-0.5, -1.25) {$A$};
		\node [style=none] (421) at (1, 1.25) {$A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (393.center) to (394.center);
		\draw [style=none] (394.center) to (392.center);
		\draw [style=none] (392.center) to (391.center);
		\draw [style=none] (391.center) to (393.center);
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (397.center) to (395.center);
		\draw [style=double edge, in=-90, out=90] (398.center) to (399.center);
		\draw [style=double edge, in=-90, out=90] (401.center) to (400.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sigdotbox2.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1.5) {};
		\node [style=none] (1) at (-0.25, 1.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (-1.25, -2.25) {};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=none] (9) at (0, 2.25) {};
		\node [style=none] (10) at (-1.25, 2.25) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (1.25, -1) {};
		\node [style=none] (13) at (-0.25, -1) {};
		\node [style=none] (14) at (-0.25, -2) {};
		\node [style=none] (15) at (1.25, -2) {};
		\node [style=none] (16) at (0.5, -1.5) {$f$};
		\node [style=none] (17) at (1, 0.5) {};
		\node [style=none] (18) at (1, 0.5) {};
		\node [style=none] (19) at (1, 0.5) {};
		\node [style=none] (20) at (1, 0.5) {};
		\node [style=none] (21) at (0, 0.75) {$A$};
		\node [style=none] (22) at (0, 1.25) {$A'$};
		\node [style=none] (23) at (0.5, 1) {};
		\node [style=none] (24) at (1, 0.5) {};
		\node [style=none] (25) at (-1.75, 2) {$X$};
		\node [style=none] (26) at (-1.75, -2) {$A$};
		\node [style=none] (27) at (0.5, 2) {$A'$};
		\node [style=none] (28) at (1.75, -0.25) {$[A,A']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (0.center) to (2.center);
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (6.center) to (4.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (5.center) to (7.center);
		\draw [style=double edge, in=-90, out=90] (8.center) to (9.center);
		\draw [style=double edge, in=-90, out=90] (11.center) to (10.center);
		\draw [style=none] (12.center) to (13.center);
		\draw [style=none] (13.center) to (14.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (15.center) to (12.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sigmaevalnew.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (1.75, 0.5) {};
		\node [style=none] (55) at (-0.25, 0) {=};
		\node [style=none] (56) at (-1.25, 1.5) {};
		\node [style=none] (57) at (-2.75, 1.5) {};
		\node [style=none] (58) at (-1.25, 0.5) {};
		\node [style=none] (59) at (-2.75, 0.5) {};
		\node [style=none] (61) at (-1.5, 0.5) {};
		\node [style=none] (62) at (-2.5, 0.5) {};
		\node [style=none] (63) at (-1, -1.75) {};
		\node [style=none] (64) at (-3, -0.25) {};
		\node [style=none] (65) at (-2.5, 1.5) {};
		\node [style=none] (66) at (-2.5, 2) {};
		\node [style=none] (70) at (-1.75, -0.25) {};
		\node [style=none] (71) at (-3.25, -0.25) {};
		\node [style=none] (72) at (-1.75, -1.25) {};
		\node [style=none] (73) at (-3.25, -1.25) {};
		\node [style=none] (75) at (-2, -1.25) {};
		\node [style=none] (76) at (-3, -1.25) {};
		\node [style=none] (77) at (-2, -1.75) {};
		\node [style=none] (78) at (-3, -1.75) {};
		\node [style=none] (79) at (-3, -0.25) {};
		\node [style=none] (82) at (1.25, -1.5) {};
		\node [style=none] (83) at (2.25, -1.5) {};
		\node [style=none] (84) at (1.75, 0) {};
		\node [style=whitephase] (88) at (1.75, -0.75) {$\circ$};
		\node [style=none] (92) at (0.75, 1.5) {};
		\node [style=none] (93) at (0.75, 1) {};
		\node [style=none] (94) at (2, 1) {};
		\node [style=none] (95) at (0.5, 1) {};
		\node [style=none] (96) at (2, 0) {};
		\node [style=none] (97) at (0.5, 0) {};
		\node [style=none] (99) at (0.75, 0) {};
		\node [style=none] (101) at (0.5, -1.5) {};
		\node [style=none] (102) at (0.75, 1) {};
		\node [style=none] (104) at (-2.5, 0.5) {};
		\node [style=none] (105) at (-1.5, 0.5) {};
		\node [style=none] (107) at (-1.5, 0.5) {};
		\node [style=none] (109) at (-2.5, 0.75) {$B$};
		\node [style=none] (110) at (-2.5, 1.25) {$C$};
		\node [style=none] (111) at (-2, 1) {};
		\node [style=none] (112) at (-1.5, 0.5) {};
		\node [style=none] (113) at (-3, -1.25) {};
		\node [style=none] (114) at (-2, -1.25) {};
		\node [style=none] (115) at (-2, -1.25) {};
		\node [style=none] (116) at (-3, -1) {$A$};
		\node [style=none] (117) at (-3, -0.5) {$B$};
		\node [style=none] (118) at (-2.5, -0.75) {};
		\node [style=none] (119) at (-2, -1.25) {};
		\node [style=none] (120) at (0.75, 0) {};
		\node [style=none] (121) at (1.75, 0) {};
		\node [style=none] (122) at (1.75, 0) {};
		\node [style=none] (123) at (0.75, 0.25) {$A$};
		\node [style=none] (124) at (0.75, 0.75) {$C$};
		\node [style=none] (125) at (1.25, 0.5) {};
		\node [style=none] (126) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (58.center) to (59.center);
		\draw [style=none] (59.center) to (57.center);
		\draw [style=none] (57.center) to (56.center);
		\draw [style=none] (56.center) to (58.center);
		\draw [style=double edge, in=-90, out=90] (63.center) to (61.center);
		\draw [style=double edge, in=90, out=-90] (62.center) to (64.center);
		\draw [style=double edge] (65.center) to (66.center);
		\draw [style=none] (72.center) to (73.center);
		\draw [style=none] (73.center) to (71.center);
		\draw [style=none] (71.center) to (70.center);
		\draw [style=none] (70.center) to (72.center);
		\draw [style=double edge] (77.center) to (75.center);
		\draw [style=double edge] (76.center) to (78.center);
		\draw [style=double edge] (88) to (84.center);
		\draw [style=double edge, bend left] (88) to (83.center);
		\draw [style=double edge, bend right] (88) to (82.center);
		\draw [style=double edge, in=90, out=-90] (92.center) to (93.center);
		\draw [style=none] (96.center) to (97.center);
		\draw [style=none] (97.center) to (95.center);
		\draw [style=none] (95.center) to (94.center);
		\draw [style=none] (94.center) to (96.center);
		\draw [style=double edge, in=90, out=-90] (99.center) to (101.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (111.center) to (112.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (118.center) to (119.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (125.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/signal_1.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (-1.5, 1.75) {};
		\node [style=none] (5) at (0, 1.75) {};
		\node [style=none] (6) at (1.5, 1.75) {};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (1.5, 1) {};
		\node [style=none] (12) at (-1.5, -1) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (14) at (1.5, -1) {};
		\node [style=none] (16) at (-1.5, -1.75) {};
		\node [style=none] (17) at (0, -1.75) {};
		\node [style=none] (18) at (1.5, -1.75) {};
		\node [style=none] (19) at (-1.5, -0.75) {};
		\node [style=none] (20) at (-1.5, 0.75) {};
		\node [style=none] (21) at (-0.25, 0.75) {};
		\node [style=none] (22) at (1.5, 0.75) {};
		\node [style=none] (23) at (1.5, -0.75) {};
		\node [style=none] (24) at (0, -0.75) {};
		\node [style=none] (25) at (-1.25, 0.75) {};
		\node [style=none] (26) at (0.25, 0.75) {};
		\node [style=none] (27) at (1.25, 0.75) {};
		\node [style=none] (28) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (0.center) to (1.center);
		\draw [style=double edge] (1.center) to (2.center);
		\draw [style=double edge] (2.center) to (3.center);
		\draw [style=double edge] (3.center) to (0.center);
		\draw [style=double edge] (4.center) to (8.center);
		\draw [style=double edge] (5.center) to (9.center);
		\draw [style=double edge] (6.center) to (10.center);
		\draw [style=double edge] (12.center) to (16.center);
		\draw [style=double edge] (13.center) to (17.center);
		\draw [style=double edge] (14.center) to (18.center);
		\draw [style=new edge style 4] (22.center) to (23.center);
		\draw [style=new edge style 4] (26.center) to (23.center);
		\draw [style=new edge style 3] (27.center) to (24.center);
		\draw [style=new edge style 3] (28.center) to (24.center);
		\draw [style=new edge style 3] (25.center) to (24.center);
		\draw [style=new edge style 0] (20.center) to (19.center);
		\draw [style=new edge style 0] (21.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/signal_1_orange.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (-1.5, 1.75) {};
		\node [style=none] (5) at (0, 1.75) {};
		\node [style=none] (6) at (1.5, 1.75) {};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (1.5, 1) {};
		\node [style=none] (12) at (-1.5, -1) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (14) at (1.5, -1) {};
		\node [style=none] (16) at (-1.5, -1.75) {};
		\node [style=none] (17) at (0, -1.75) {};
		\node [style=none] (18) at (1.5, -1.75) {};
		\node [style=none] (19) at (-1.5, -0.75) {};
		\node [style=none] (20) at (-1.5, 0.75) {};
		\node [style=none] (21) at (-0.25, 0.75) {};
		\node [style=none] (22) at (1.5, 0.75) {};
		\node [style=none] (23) at (1.5, -0.75) {};
		\node [style=none] (24) at (0, -0.75) {};
		\node [style=none] (25) at (-1.25, 0.75) {};
		\node [style=none] (26) at (0.25, 0.75) {};
		\node [style=none] (27) at (1.25, 0.75) {};
		\node [style=none] (28) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (0.center) to (1.center);
		\draw [style=double edge] (1.center) to (2.center);
		\draw [style=double edge] (2.center) to (3.center);
		\draw [style=double edge] (3.center) to (0.center);
		\draw [style=double edge] (4.center) to (8.center);
		\draw [style=double edge] (5.center) to (9.center);
		\draw [style=double edge] (6.center) to (10.center);
		\draw [style=double edge] (12.center) to (16.center);
		\draw [style=double edge] (13.center) to (17.center);
		\draw [style=double edge] (14.center) to (18.center);
		\draw [style=new edge style 8] (22.center) to (23.center);
		\draw [style=new edge style 8] (26.center) to (23.center);
		\draw [style=new edge style 8] (27.center) to (24.center);
		\draw [style=new edge style 8] (28.center) to (24.center);
		\draw [style=new edge style 8] (25.center) to (24.center);
		\draw [style=new edge style 8] (20.center) to (19.center);
		\draw [style=new edge style 8] (21.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/signal_2.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.25, -0.75) {$=$};
		\node [style=none] (56) at (-5.5, 0.25) {};
		\node [style=none] (57) at (-1.5, 0.25) {};
		\node [style=none] (58) at (-1.5, -1.75) {};
		\node [style=none] (59) at (-5.5, -1.75) {};
		\node [style=smalldiscarding] (60) at (-5, 1) {};
		\node [style=smalldiscarding] (61) at (-3.5, 1) {};
		\node [style=none] (62) at (-2, 1) {};
		\node [style=none] (63) at (-5, 0.25) {};
		\node [style=none] (64) at (-3.5, 0.25) {};
		\node [style=none] (65) at (-2, 0.25) {};
		\node [style=none] (66) at (-5, -1.75) {};
		\node [style=none] (67) at (-3.5, -1.75) {};
		\node [style=none] (68) at (-2, -1.75) {};
		\node [style=none] (69) at (-5, -2.5) {};
		\node [style=none] (70) at (-3.5, -2.5) {};
		\node [style=none] (71) at (-2, -2.5) {};
		\node [style=none] (72) at (-5, -1.5) {};
		\node [style=none] (73) at (-5, 0) {};
		\node [style=none] (74) at (-3.75, 0) {};
		\node [style=none] (75) at (-2, 0) {};
		\node [style=none] (76) at (-2, -1.5) {};
		\node [style=none] (77) at (-3.5, -1.5) {};
		\node [style=none] (78) at (-4.75, 0) {};
		\node [style=none] (79) at (-3.25, 0) {};
		\node [style=none] (80) at (-2.25, 0) {};
		\node [style=none] (81) at (-3.5, 0) {};
		\node [style=none] (108) at (2.5, 0.25) {};
		\node [style=none] (109) at (5, 0.25) {};
		\node [style=none] (110) at (5, -1.75) {};
		\node [style=none] (111) at (2.5, -1.75) {};
		\node [style=smalldiscarding] (112) at (1.5, -1.75) {};
		\node [style=none] (114) at (4.5, 1) {};
		\node [style=none] (115) at (1.5, -2.5) {};
		\node [style=none] (117) at (4.5, 0.25) {};
		\node [style=none] (119) at (3, -1.75) {};
		\node [style=none] (120) at (4.5, -1.75) {};
		\node [style=none] (122) at (3, -2.5) {};
		\node [style=none] (123) at (4.5, -2.5) {};
		\node [style=none] (127) at (4.5, 0) {};
		\node [style=none] (128) at (4.5, -1.5) {};
		\node [style=none] (129) at (3, -1.5) {};
		\node [style=none] (132) at (4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (56.center) to (57.center);
		\draw [style=double edge] (57.center) to (58.center);
		\draw [style=double edge] (58.center) to (59.center);
		\draw [style=double edge] (59.center) to (56.center);
		\draw [style=double edge] (60) to (63.center);
		\draw [style=double edge] (61) to (64.center);
		\draw [style=double edge] (62.center) to (65.center);
		\draw [style=double edge] (66.center) to (69.center);
		\draw [style=double edge] (67.center) to (70.center);
		\draw [style=double edge] (68.center) to (71.center);
		\draw [style=new edge style 4] (75.center) to (76.center);
		\draw [style=new edge style 4] (79.center) to (76.center);
		\draw [style=new edge style 3] (80.center) to (77.center);
		\draw [style=new edge style 3] (81.center) to (77.center);
		\draw [style=new edge style 3] (78.center) to (77.center);
		\draw [style=new edge style 0] (73.center) to (72.center);
		\draw [style=new edge style 0] (74.center) to (72.center);
		\draw [style=double edge] (108.center) to (109.center);
		\draw [style=double edge] (109.center) to (110.center);
		\draw [style=double edge] (110.center) to (111.center);
		\draw [style=double edge] (111.center) to (108.center);
		\draw [style=double edge] (112) to (115.center);
		\draw [style=double edge] (114.center) to (117.center);
		\draw [style=double edge] (119.center) to (122.center);
		\draw [style=double edge] (120.center) to (123.center);
		\draw [style=new edge style 4] (127.center) to (128.center);
		\draw [style=new edge style 3] (132.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/signal_2_orange.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.25, -0.75) {$=$};
		\node [style=none] (56) at (-5.5, 0.25) {};
		\node [style=none] (57) at (-1.5, 0.25) {};
		\node [style=none] (58) at (-1.5, -1.75) {};
		\node [style=none] (59) at (-5.5, -1.75) {};
		\node [style=smalldiscarding] (60) at (-5, 1) {};
		\node [style=smalldiscarding] (61) at (-3.5, 1) {};
		\node [style=none] (62) at (-2, 1) {};
		\node [style=none] (63) at (-5, 0.25) {};
		\node [style=none] (64) at (-3.5, 0.25) {};
		\node [style=none] (65) at (-2, 0.25) {};
		\node [style=none] (66) at (-5, -1.75) {};
		\node [style=none] (67) at (-3.5, -1.75) {};
		\node [style=none] (68) at (-2, -1.75) {};
		\node [style=none] (69) at (-5, -2.5) {};
		\node [style=none] (70) at (-3.5, -2.5) {};
		\node [style=none] (71) at (-2, -2.5) {};
		\node [style=none] (72) at (-5, -1.5) {};
		\node [style=none] (73) at (-5, 0) {};
		\node [style=none] (74) at (-3.75, 0) {};
		\node [style=none] (75) at (-2, 0) {};
		\node [style=none] (76) at (-2, -1.5) {};
		\node [style=none] (77) at (-3.5, -1.5) {};
		\node [style=none] (78) at (-4.75, 0) {};
		\node [style=none] (79) at (-3.25, 0) {};
		\node [style=none] (80) at (-2.25, 0) {};
		\node [style=none] (81) at (-3.5, 0) {};
		\node [style=none] (108) at (2.5, 0.25) {};
		\node [style=none] (109) at (5, 0.25) {};
		\node [style=none] (110) at (5, -1.75) {};
		\node [style=none] (111) at (2.5, -1.75) {};
		\node [style=smalldiscarding] (112) at (1.5, -1.75) {};
		\node [style=none] (114) at (4.5, 1) {};
		\node [style=none] (115) at (1.5, -2.5) {};
		\node [style=none] (117) at (4.5, 0.25) {};
		\node [style=none] (119) at (3, -1.75) {};
		\node [style=none] (120) at (4.5, -1.75) {};
		\node [style=none] (122) at (3, -2.5) {};
		\node [style=none] (123) at (4.5, -2.5) {};
		\node [style=none] (127) at (4.5, 0) {};
		\node [style=none] (128) at (4.5, -1.5) {};
		\node [style=none] (129) at (3, -1.5) {};
		\node [style=none] (132) at (4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (56.center) to (57.center);
		\draw [style=double edge] (57.center) to (58.center);
		\draw [style=double edge] (58.center) to (59.center);
		\draw [style=double edge] (59.center) to (56.center);
		\draw [style=double edge] (60) to (63.center);
		\draw [style=double edge] (61) to (64.center);
		\draw [style=double edge] (62.center) to (65.center);
		\draw [style=double edge] (66.center) to (69.center);
		\draw [style=double edge] (67.center) to (70.center);
		\draw [style=double edge] (68.center) to (71.center);
		\draw [style=new edge style 8] (75.center) to (76.center);
		\draw [style=new edge style 8] (79.center) to (76.center);
		\draw [style=new edge style 8] (80.center) to (77.center);
		\draw [style=new edge style 8] (81.center) to (77.center);
		\draw [style=new edge style 8] (78.center) to (77.center);
		\draw [style=new edge style 8] (73.center) to (72.center);
		\draw [style=new edge style 8] (74.center) to (72.center);
		\draw [style=double edge] (108.center) to (109.center);
		\draw [style=double edge] (109.center) to (110.center);
		\draw [style=double edge] (110.center) to (111.center);
		\draw [style=double edge] (111.center) to (108.center);
		\draw [style=double edge] (112) to (115.center);
		\draw [style=double edge] (114.center) to (117.center);
		\draw [style=double edge] (119.center) to (122.center);
		\draw [style=double edge] (120.center) to (123.center);
		\draw [style=new edge style 8] (127.center) to (128.center);
		\draw [style=new edge style 8] (132.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/signal_3.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-5.75, 0.75) {};
		\node [style=none] (30) at (-1.75, 0.75) {};
		\node [style=none] (31) at (-1.75, -1.25) {};
		\node [style=none] (32) at (-5.75, -1.25) {};
		\node [style=none] (33) at (-5.25, 1.5) {};
		\node [style=smalldiscarding] (34) at (-3.75, 1.5) {};
		\node [style=smalldiscarding] (35) at (-2.25, 1.5) {};
		\node [style=none] (36) at (-5.25, 0.75) {};
		\node [style=none] (37) at (-3.75, 0.75) {};
		\node [style=none] (38) at (-2.25, 0.75) {};
		\node [style=none] (39) at (-5.25, -1.25) {};
		\node [style=none] (40) at (-3.75, -1.25) {};
		\node [style=none] (41) at (-2.25, -1.25) {};
		\node [style=none] (42) at (-5.25, -2) {};
		\node [style=none] (43) at (-3.75, -2) {};
		\node [style=none] (44) at (-2.25, -2) {};
		\node [style=none] (45) at (-5.25, -1) {};
		\node [style=none] (46) at (-5.25, 0.5) {};
		\node [style=none] (47) at (-4, 0.5) {};
		\node [style=none] (48) at (-2.25, 0.5) {};
		\node [style=none] (49) at (-2.25, -1) {};
		\node [style=none] (50) at (-3.75, -1) {};
		\node [style=none] (51) at (-5, 0.5) {};
		\node [style=none] (52) at (-3.5, 0.5) {};
		\node [style=none] (53) at (-2.5, 0.5) {};
		\node [style=none] (54) at (-3.75, 0.5) {};
		\node [style=none] (133) at (-0.5, -0.25) {$=$};
		\node [style=none] (134) at (0.75, 0.75) {};
		\node [style=none] (135) at (3.25, 0.75) {};
		\node [style=none] (136) at (3.25, -1.25) {};
		\node [style=none] (137) at (0.75, -1.25) {};
		\node [style=none] (138) at (1.25, 1.5) {};
		\node [style=smalldiscarding] (140) at (4.25, -1.25) {};
		\node [style=none] (141) at (1.25, 0.75) {};
		\node [style=none] (143) at (4.25, -2) {};
		\node [style=none] (144) at (1.25, -1.25) {};
		\node [style=none] (145) at (2.75, -1.25) {};
		\node [style=none] (147) at (1.25, -2) {};
		\node [style=none] (148) at (2.75, -2) {};
		\node [style=none] (150) at (1.25, -1) {};
		\node [style=none] (151) at (1.25, 0.5) {};
		\node [style=none] (155) at (2.75, -1) {};
		\node [style=none] (156) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (29.center) to (30.center);
		\draw [style=double edge] (30.center) to (31.center);
		\draw [style=double edge] (31.center) to (32.center);
		\draw [style=double edge] (32.center) to (29.center);
		\draw [style=double edge] (33.center) to (36.center);
		\draw [style=double edge] (34) to (37.center);
		\draw [style=double edge] (35) to (38.center);
		\draw [style=double edge] (39.center) to (42.center);
		\draw [style=double edge] (40.center) to (43.center);
		\draw [style=double edge] (41.center) to (44.center);
		\draw [style=new edge style 4] (48.center) to (49.center);
		\draw [style=new edge style 4] (52.center) to (49.center);
		\draw [style=new edge style 3] (53.center) to (50.center);
		\draw [style=new edge style 3] (54.center) to (50.center);
		\draw [style=new edge style 3] (51.center) to (50.center);
		\draw [style=new edge style 0] (46.center) to (45.center);
		\draw [style=new edge style 0] (47.center) to (45.center);
		\draw [style=double edge] (134.center) to (135.center);
		\draw [style=double edge] (135.center) to (136.center);
		\draw [style=double edge] (136.center) to (137.center);
		\draw [style=double edge] (137.center) to (134.center);
		\draw [style=double edge] (138.center) to (141.center);
		\draw [style=double edge] (140) to (143.center);
		\draw [style=double edge] (144.center) to (147.center);
		\draw [style=double edge] (145.center) to (148.center);
		\draw [style=new edge style 3] (156.center) to (155.center);
		\draw [style=new edge style 0] (151.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/signal_3_orange.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-5.75, 0.75) {};
		\node [style=none] (30) at (-1.75, 0.75) {};
		\node [style=none] (31) at (-1.75, -1.25) {};
		\node [style=none] (32) at (-5.75, -1.25) {};
		\node [style=none] (33) at (-5.25, 1.5) {};
		\node [style=smalldiscarding] (34) at (-3.75, 1.5) {};
		\node [style=smalldiscarding] (35) at (-2.25, 1.5) {};
		\node [style=none] (36) at (-5.25, 0.75) {};
		\node [style=none] (37) at (-3.75, 0.75) {};
		\node [style=none] (38) at (-2.25, 0.75) {};
		\node [style=none] (39) at (-5.25, -1.25) {};
		\node [style=none] (40) at (-3.75, -1.25) {};
		\node [style=none] (41) at (-2.25, -1.25) {};
		\node [style=none] (42) at (-5.25, -2) {};
		\node [style=none] (43) at (-3.75, -2) {};
		\node [style=none] (44) at (-2.25, -2) {};
		\node [style=none] (133) at (-0.5, -0.25) {$=$};
		\node [style=none] (134) at (0.75, 0.75) {};
		\node [style=none] (135) at (3.25, 0.75) {};
		\node [style=none] (136) at (3.25, -1.25) {};
		\node [style=none] (137) at (0.75, -1.25) {};
		\node [style=none] (138) at (1.25, 1.5) {};
		\node [style=smalldiscarding] (140) at (4.25, -1.25) {};
		\node [style=none] (141) at (1.25, 0.75) {};
		\node [style=none] (143) at (4.25, -2) {};
		\node [style=none] (144) at (1.25, -1.25) {};
		\node [style=none] (145) at (2.75, -1.25) {};
		\node [style=none] (147) at (1.25, -2) {};
		\node [style=none] (148) at (2.75, -2) {};
		\node [style=none] (150) at (1.25, -1) {};
		\node [style=none] (151) at (1.25, 0.5) {};
		\node [style=none] (155) at (2.75, -1) {};
		\node [style=none] (156) at (1.5, 0.5) {};
		\node [style=none] (157) at (-5.25, -1) {};
		\node [style=none] (158) at (-5.25, 0.5) {};
		\node [style=none] (159) at (-4, 0.5) {};
		\node [style=none] (160) at (-2.25, 0.5) {};
		\node [style=none] (161) at (-2.25, -1) {};
		\node [style=none] (162) at (-3.75, -1) {};
		\node [style=none] (163) at (-5, 0.5) {};
		\node [style=none] (164) at (-3.5, 0.5) {};
		\node [style=none] (165) at (-2.5, 0.5) {};
		\node [style=none] (166) at (-3.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (29.center) to (30.center);
		\draw [style=double edge] (30.center) to (31.center);
		\draw [style=double edge] (31.center) to (32.center);
		\draw [style=double edge] (32.center) to (29.center);
		\draw [style=double edge] (33.center) to (36.center);
		\draw [style=double edge] (34) to (37.center);
		\draw [style=double edge] (35) to (38.center);
		\draw [style=double edge] (39.center) to (42.center);
		\draw [style=double edge] (40.center) to (43.center);
		\draw [style=double edge] (41.center) to (44.center);
		\draw [style=double edge] (134.center) to (135.center);
		\draw [style=double edge] (135.center) to (136.center);
		\draw [style=double edge] (136.center) to (137.center);
		\draw [style=double edge] (137.center) to (134.center);
		\draw [style=double edge] (138.center) to (141.center);
		\draw [style=double edge] (140) to (143.center);
		\draw [style=double edge] (144.center) to (147.center);
		\draw [style=double edge] (145.center) to (148.center);
		\draw [style=new edge style 8] (156.center) to (155.center);
		\draw [style=new edge style 8] (151.center) to (150.center);
		\draw [style=new edge style 8] (160.center) to (161.center);
		\draw [style=new edge style 8] (164.center) to (161.center);
		\draw [style=new edge style 8] (165.center) to (162.center);
		\draw [style=new edge style 8] (166.center) to (162.center);
		\draw [style=new edge style 8] (163.center) to (162.center);
		\draw [style=new edge style 8] (158.center) to (157.center);
		\draw [style=new edge style 8] (159.center) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/signal_arrow.tikz <==
\begin{tikzpicture}[scale=0.4, {every node/.style}={scale=0.4}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (-0.75, 2) {};
		\node [style=none] (6) at (1.5, 0.75) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (1.5, 0) {};
		\node [style=none] (12) at (-1.5, -1) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (14) at (1.5, -1) {};
		\node [style=none] (19) at (-1.5, -1) {};
		\node [style=none] (20) at (-1.5, 0) {};
		\node [style=none] (21) at (-0.25, -0.25) {};
		\node [style=none] (22) at (1.5, 0) {};
		\node [style=none] (24) at (1.5, -1) {};
		\node [style=none] (25) at (-1.3, -0.125) {};
		\node [style=none] (26) at (0.25, -0.25) {};
		\node [style=none] (27) at (1.5, -0.125) {};
		\node [style=none] (28) at (-2, -1.75) {};
		\node [style=none] (29) at (-1, -1.75) {};
		\node [style=none] (30) at (-1, -2.75) {};
		\node [style=none] (31) at (-2, -2.75) {};
		\node [style=none] (32) at (-1.5, -1) {};
		\node [style=none] (34) at (-1.5, -1.75) {};
		\node [style=none] (35) at (3.25, 1) {};
		\node [style=none] (36) at (-1.5, -1.75) {};
		\node [style=none] (37) at (-1.5, -2.75) {};
		\node [style=none] (39) at (-1.5, -2.75) {};
		\node [style=none] (40) at (1.5, -3.75) {};
		\node [style=none] (42) at (-1.5, -2.75) {};
		\node [style=none] (43) at (-1.5, -1.75) {};
		\node [style=none] (44) at (3, -0.25) {};
		\node [style=none] (45) at (-1.5, -1.75) {};
		\node [style=none] (47) at (-1.25, -1.875) {};
		\node [style=none] (48) at (3.5, 0.75) {};
		\node [style=none] (49) at (-1.75, -1.875) {};
		\node [style=none] (50) at (1, 1.75) {};
		\node [style=none] (51) at (3.25, 1.75) {};
		\node [style=none] (52) at (3.25, 0.75) {};
		\node [style=none] (53) at (1, 0.75) {};
		\node [style=none] (54) at (1.5, 2.5) {};
		\node [style=none] (55) at (2.75, 2.5) {};
		\node [style=none] (56) at (1.5, 1.75) {};
		\node [style=none] (57) at (3, 1.75) {};
		\node [style=none] (58) at (2.75, 1.75) {};
		\node [style=none] (59) at (1.5, 0.75) {};
		\node [style=none] (60) at (3, 0.75) {};
		\node [style=none] (61) at (2.75, 0.75) {};
		\node [style=none] (62) at (1.5, 0) {};
		\node [style=none] (64) at (1.5, 0.75) {};
		\node [style=none] (65) at (1.5, 1.75) {};
		\node [style=none] (66) at (2.75, 1.65) {};
		\node [style=none] (67) at (2.25, 2) {};
		\node [style=none] (68) at (2.75, 0.75) {};
		\node [style=none] (69) at (1.675, 1.65) {};
		\node [style=none] (70) at (3.25, 1.5) {};
		\node [style=none] (71) at (2.5, 1.65) {};
		\node [style=none] (72) at (-0.5, -1.75) {};
		\node [style=none] (73) at (0.5, -1.75) {};
		\node [style=none] (74) at (0.5, -2.75) {};
		\node [style=none] (75) at (-0.5, -2.75) {};
		\node [style=none] (76) at (0, -1) {};
		\node [style=none] (77) at (0, -1.75) {};
		\node [style=none] (78) at (0, -1.75) {};
		\node [style=none] (79) at (0, -2.75) {};
		\node [style=none] (80) at (0, -2.75) {};
		\node [style=none] (81) at (-1, -4.25) {};
		\node [style=none] (82) at (0, -2.75) {};
		\node [style=none] (83) at (0, -1.75) {};
		\node [style=none] (84) at (0, -1.75) {};
		\node [style=none] (85) at (0.25, -1.875) {};
		\node [style=none] (86) at (-0.25, -1.875) {};
		\node [style=none] (87) at (2, -5.5) {};
		\node [style=none] (88) at (1.5, -4.75) {};
		\node [style=none] (91) at (3.25, -4.5) {};
		\node [style=none] (92) at (3.5, -4.75) {};
		\node [style=none] (93) at (1, -3.75) {};
		\node [style=none] (94) at (3.25, -3.75) {};
		\node [style=none] (95) at (3.25, -4.75) {};
		\node [style=none] (96) at (1, -4.75) {};
		\node [style=none] (98) at (2.75, 0.75) {};
		\node [style=none] (99) at (1.5, -3.75) {};
		\node [style=none] (100) at (3, -3.75) {};
		\node [style=none] (101) at (2.75, -3.75) {};
		\node [style=none] (102) at (1.5, -4.75) {};
		\node [style=none] (103) at (3, -4.75) {};
		\node [style=none] (104) at (2.25, -4.75) {};
		\node [style=none] (106) at (2.25, -5.5) {};
		\node [style=none] (107) at (1.5, -4.75) {};
		\node [style=none] (108) at (1.5, -3.75) {};
		\node [style=none] (109) at (2.75, -3.875) {};
		\node [style=none] (110) at (2.75, -3.75) {};
		\node [style=none] (111) at (2.25, -4.75) {};
		\node [style=none] (112) at (1.75, -4) {};
		\node [style=none] (113) at (3.25, -4) {};
		\node [style=none] (114) at (2.5, -4) {};
		\node [style=none] (115) at (4.75, -1.5) {$\cong$};
		\node [style=none] (116) at (6, -0.75) {};
		\node [style=none] (117) at (10, -0.75) {};
		\node [style=none] (118) at (10, -2.25) {};
		\node [style=none] (119) at (6, -2.25) {};
		\node [style=none] (120) at (6.5, -0.75) {};
		\node [style=none] (121) at (8, -0.75) {};
		\node [style=none] (122) at (9.5, -0.75) {};
		\node [style=none] (123) at (6.5, -2.25) {};
		\node [style=none] (124) at (8, -2.25) {};
		\node [style=none] (125) at (9.5, -2.25) {};
		\node [style=none] (126) at (6.5, -2.25) {};
		\node [style=none] (127) at (6.5, -0.75) {};
		\node [style=none] (128) at (7.85, -0.9) {};
		\node [style=none] (129) at (9.5, -0.75) {};
		\node [style=none] (130) at (9.5, -2.25) {};
		\node [style=none] (131) at (6.75, -0.9) {};
		\node [style=none] (132) at (8.15, -0.9) {};
		\node [style=none] (133) at (9.25, -0.9) {};
		\node [style=none] (134) at (6.5, -2.25) {};
		\node [style=none] (135) at (9.5, -0.75) {};
		\node [style=none] (136) at (8, -2.25) {};
		\node [style=none] (137) at (6.5, 0) {};
		\node [style=none] (138) at (9.5, 0) {};
		\node [style=none] (139) at (9.5, -3) {};
		\node [style=none] (140) at (6.5, -3) {};
		\node [style=none] (141) at (8, 0) {};
		\node [style=none] (142) at (1.5, 0.75) {};
		\node [style=none] (143) at (2.75, 0.75) {};
		\node [style=none] (144) at (1.5, 1.65) {};
		\node [style=none] (145) at (-1.5, -0.125) {};
		\node [style=none] (146) at (0, -1.875) {};
		\node [style=none] (147) at (-1.5, -1.875) {};
		\node [style=none] (148) at (9.5, -0.9) {};
		\node [style=none] (149) at (6.5, -0.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (0.center) to (1.center);
		\draw [style=double edge] (1.center) to (2.center);
		\draw [style=double edge] (2.center) to (3.center);
		\draw [style=double edge] (3.center) to (0.center);
		\draw [style=double edge, in=90, out=-90] (4.center) to (8.center);
		\draw [style=double edge] (6.center) to (10.center);
		\draw [style=double edge] (28.center) to (29.center);
		\draw [style=double edge] (29.center) to (30.center);
		\draw [style=double edge] (30.center) to (31.center);
		\draw [style=double edge] (31.center) to (28.center);
		\draw [style=double edge] (32.center) to (34.center);
		\draw [style=double edge, in=90, out=-90] (37.center) to (40.center);
		\draw [style=double edge] (50.center) to (51.center);
		\draw [style=double edge] (51.center) to (52.center);
		\draw [style=double edge] (52.center) to (53.center);
		\draw [style=double edge] (53.center) to (50.center);
		\draw [style=double edge] (54.center) to (56.center);
		\draw [style=double edge] (55.center) to (58.center);
		\draw [style=double edge] (72.center) to (73.center);
		\draw [style=double edge] (73.center) to (74.center);
		\draw [style=double edge] (74.center) to (75.center);
		\draw [style=double edge] (75.center) to (72.center);
		\draw [style=double edge] (76.center) to (77.center);
		\draw [style=double edge, in=90, out=-90] (79.center) to (81.center);
		\draw [style=double edge] (93.center) to (94.center);
		\draw [style=double edge] (94.center) to (95.center);
		\draw [style=double edge] (95.center) to (96.center);
		\draw [style=double edge] (96.center) to (93.center);
		\draw [style=double edge, in=90, out=-90] (98.center) to (101.center);
		\draw [style=double edge] (104.center) to (106.center);
		\draw [style=double edge] (116.center) to (117.center);
		\draw [style=double edge] (117.center) to (118.center);
		\draw [style=double edge] (118.center) to (119.center);
		\draw [style=double edge] (119.center) to (116.center);
		\draw [style=double edge] (130.center) to (139.center);
		\draw [style=double edge] (134.center) to (140.center);
		\draw [style=double edge] (137.center) to (127.center);
		\draw [style=double edge] (138.center) to (135.center);
		\draw [style=double edge] (141.center) to (121.center);
		\draw [style=new edge style 8] (69.center) to (143.center);
		\draw [style=new edge style 8] (66.center) to (143.center);
		\draw [style=new edge style 8] (144.center) to (142.center);
		\draw [style=new edge style 8] (109.center) to (111.center);
		\draw [style=new edge style 8] (27.center) to (76.center);
		\draw [style=new edge style 8] (25.center) to (76.center);
		\draw [style=new edge style 8] (145.center) to (32.center);
		\draw [style=new edge style 8] (147.center) to (42.center);
		\draw [style=new edge style 8] (146.center) to (82.center);
		\draw [style=new edge style 8] (149.center) to (134.center);
		\draw [style=new edge style 8] (128.center) to (134.center);
		\draw [style=new edge style 8] (132.center) to (130.center);
		\draw [style=new edge style 8] (148.center) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/signal_arrow_2.tikz <==
\begin{tikzpicture}[scale=0.4, {every node/.style}={scale=0.4}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (116) at (-7, 0.75) {};
		\node [style=none] (117) at (-3, 0.75) {};
		\node [style=none] (118) at (-3, -0.75) {};
		\node [style=none] (119) at (-7, -0.75) {};
		\node [style=none] (120) at (-6.5, 0.75) {};
		\node [style=none] (121) at (-5, 0.75) {};
		\node [style=none] (122) at (-3.5, 0.75) {};
		\node [style=none] (123) at (-6.5, -0.75) {};
		\node [style=none] (124) at (-5, -0.75) {};
		\node [style=none] (125) at (-3.5, -0.75) {};
		\node [style=none] (126) at (-6.5, -0.75) {};
		\node [style=none] (127) at (-6.5, 0.75) {};
		\node [style=none] (128) at (-5.25, 0.5) {};
		\node [style=none] (129) at (-3.5, 0.75) {};
		\node [style=none] (130) at (-3.5, -0.75) {};
		\node [style=none] (131) at (-6.25, 0.5) {};
		\node [style=none] (132) at (-4.75, 0.5) {};
		\node [style=none] (133) at (-3.75, 0.5) {};
		\node [style=none] (134) at (-6.5, -0.75) {};
		\node [style=none] (135) at (-3.5, 0.75) {};
		\node [style=none] (136) at (-5, -0.75) {};
		\node [style=none] (137) at (-6.5, 1.5) {};
		\node [style=none] (138) at (-3.5, 1.5) {};
		\node [style=none] (139) at (-3.5, -1.5) {};
		\node [style=none] (140) at (-6.5, -1.5) {};
		\node [style=none] (141) at (-5, 1.5) {};
		\node [style=none] (142) at (-0.75, 0) {$\rightarrow$};
		\node [style=none] (143) at (0.25, 0.75) {};
		\node [style=none] (144) at (4.25, 0.75) {};
		\node [style=none] (145) at (4.25, -0.75) {};
		\node [style=none] (146) at (0.25, -0.75) {};
		\node [style=none] (147) at (0.75, 0.75) {};
		\node [style=none] (148) at (2.25, 0.75) {};
		\node [style=none] (149) at (3.75, 0.75) {};
		\node [style=none] (150) at (0.75, -0.75) {};
		\node [style=none] (151) at (2.25, -0.75) {};
		\node [style=none] (152) at (3.75, -0.75) {};
		\node [style=none] (153) at (0.75, -0.75) {};
		\node [style=none] (154) at (0.75, 0.75) {};
		\node [style=none] (155) at (2, 0.5) {};
		\node [style=none] (156) at (3.75, 0.75) {};
		\node [style=none] (157) at (3.75, -0.75) {};
		\node [style=none] (158) at (1, 0.5) {};
		\node [style=none] (159) at (2.5, 0.5) {};
		\node [style=none] (160) at (3.5, 0.5) {};
		\node [style=none] (161) at (0.75, -0.75) {};
		\node [style=none] (162) at (3.75, 0.75) {};
		\node [style=none] (163) at (2.25, -0.75) {};
		\node [style=none] (164) at (0.75, 1.5) {};
		\node [style=none] (165) at (3.75, 1.5) {};
		\node [style=none] (166) at (3.75, -1.5) {};
		\node [style=none] (167) at (0.75, -1.5) {};
		\node [style=none] (168) at (2.25, 1.5) {};
		\node [style=none] (169) at (5, 0) {$\rightarrow$};
		\node [style=none] (170) at (6, 0.75) {};
		\node [style=none] (171) at (10, 0.75) {};
		\node [style=none] (172) at (10, -0.75) {};
		\node [style=none] (173) at (6, -0.75) {};
		\node [style=none] (174) at (6.5, 0.75) {};
		\node [style=none] (175) at (8, 0.75) {};
		\node [style=none] (176) at (9.5, 0.75) {};
		\node [style=none] (177) at (6.5, -0.75) {};
		\node [style=none] (178) at (8, -0.75) {};
		\node [style=none] (179) at (9.5, -0.75) {};
		\node [style=none] (180) at (6.5, -0.75) {};
		\node [style=none] (181) at (6.5, 0.75) {};
		\node [style=none] (182) at (7.8, 0.625) {};
		\node [style=none] (183) at (9.5, 0.75) {};
		\node [style=none] (184) at (9.5, -0.75) {};
		\node [style=none] (185) at (6.7, 0.625) {};
		\node [style=none] (186) at (8.2, 0.625) {};
		\node [style=none] (187) at (9.3, 0.625) {};
		\node [style=none] (188) at (6.5, -0.75) {};
		\node [style=none] (189) at (9.5, 0.75) {};
		\node [style=none] (190) at (8, -0.75) {};
		\node [style=none] (191) at (6.5, 1.5) {};
		\node [style=none] (192) at (9.5, 1.5) {};
		\node [style=none] (193) at (9.5, -1.5) {};
		\node [style=none] (194) at (6.5, -1.5) {};
		\node [style=none] (195) at (8, 1.5) {};
		\node [style=none] (197) at (-5, -1.5) {};
		\node [style=none] (198) at (2.25, -1.5) {};
		\node [style=none] (199) at (8, -1.5) {};
		\node [style=none] (200) at (-4.25, 1.5) {};
		\node [style=none] (201) at (-5.75, 1.5) {};
		\node [style=none] (202) at (-8.75, 1.5) {};
		\node [style=none] (203) at (-1.25, 1.5) {};
		\node [style=none] (204) at (-7.25, 1.5) {};
		\node [style=none] (205) at (-2.75, 1.5) {};
		\node [style=none] (206) at (1, -0.5) {};
		\node [style=none] (207) at (3.5, -0.5) {};
		\node [style=none] (208) at (2.75, 0.275) {};
		\node [style=none] (209) at (2.5, 0) {};
		\node [style=none] (210) at (2.5, 0.275) {};
		\node [style=none] (211) at (2.75, 0) {};
		\node [style=none] (212) at (2.025, 0.275) {};
		\node [style=none] (213) at (1.775, 0) {};
		\node [style=none] (214) at (1.775, 0.275) {};
		\node [style=none] (215) at (2.025, 0) {};
		\node [style=none] (216) at (-5, 2) {\texttt{spacetime}};
		\node [style=none] (217) at (2.25, 2) {\texttt{no influence}};
		\node [style=none] (218) at (8, 2) {\texttt{signalling relation}};
		\node [style=none] (219) at (9.5, 0.625) {};
		\node [style=none] (220) at (6.5, 0.625) {};
		\node [style=none] (221) at (8, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (116.center) to (117.center);
		\draw [style=none] (117.center) to (118.center);
		\draw [style=none] (118.center) to (119.center);
		\draw [style=none] (119.center) to (116.center);
		\draw [style=none] (130.center) to (139.center);
		\draw [style=none] (134.center) to (140.center);
		\draw [style=none] (137.center) to (127.center);
		\draw [style=none] (138.center) to (135.center);
		\draw [style=none] (141.center) to (121.center);
		\draw [style=none] (143.center) to (144.center);
		\draw [style=none] (144.center) to (145.center);
		\draw [style=none] (145.center) to (146.center);
		\draw [style=none] (146.center) to (143.center);
		\draw [style=none] (157.center) to (166.center);
		\draw [style=none] (161.center) to (167.center);
		\draw [style=none] (164.center) to (154.center);
		\draw [style=none] (165.center) to (162.center);
		\draw [style=none] (168.center) to (148.center);
		\draw [style=none] (170.center) to (171.center);
		\draw [style=none] (171.center) to (172.center);
		\draw [style=none] (172.center) to (173.center);
		\draw [style=none] (173.center) to (170.center);
		\draw [style=none] (184.center) to (193.center);
		\draw [style=none] (188.center) to (194.center);
		\draw [style=none] (191.center) to (181.center);
		\draw [style=none] (192.center) to (189.center);
		\draw [style=none] (195.center) to (175.center);
		\draw [style=none] (199.center) to (190.center);
		\draw [style=none] (198.center) to (163.center);
		\draw [style=none] (197.center) to (136.center);
		\draw [style=dottededge] (201.center) to (139.center);
		\draw [style=dottededge] (203.center) to (139.center);
		\draw [style=dottededge] (200.center) to (140.center);
		\draw [style=dottededge] (140.center) to (202.center);
		\draw [style=dottededge] (204.center) to (197.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=new edge style 0] (160.center) to (206.center);
		\draw [style=new edge style 0] (158.center) to (207.center);
		\draw (208.center) to (209.center);
		\draw (211.center) to (210.center);
		\draw (212.center) to (213.center);
		\draw (215.center) to (214.center);
		\draw [style=new edge style 8] (220.center) to (188.center);
		\draw [style=new edge style 8] (185.center) to (190.center);
		\draw [style=new edge style 8] (221.center) to (190.center);
		\draw [style=new edge style 8] (182.center) to (188.center);
		\draw [style=new edge style 8] (186.center) to (184.center);
		\draw [style=new edge style 8] (219.center) to (184.center);
		\draw [style=new edge style 8] (187.center) to (190.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/signal_bigraph.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (36) at (-2, 1.25) {$K_1$};
		\node [style=whitephase] (37) at (-0.5, 1.25) {$K_2$};
		\node [style=whitephase] (38) at (1, 1.25) {$K_3$};
		\node [style=whitephase] (39) at (-2, -1.25) {$H_1$};
		\node [style=whitephase] (40) at (-0.5, -1.25) {$H_2$};
		\node [style=whitephase] (41) at (1, -1.25) {$H_3$};
		\node [style=whitephase] (55) at (2.25, 1.25) {$K_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36) to (40);
		\draw (39) to (36);
		\draw (37) to (41);
		\draw (38) to (41);
		\draw (40) to (38);
		\draw (40) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/signal_bigraph_orange.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (-2, 1.25) {};
		\node [style=none] (37) at (-0.5, 1.25) {};
		\node [style=none] (38) at (1, 1.25) {};
		\node [style=none] (39) at (-2, -1.25) {};
		\node [style=none] (40) at (-0.5, -1.25) {};
		\node [style=none] (41) at (1, -1.25) {};
		\node [style=none] (55) at (2.25, 1.25) {};
		\node [style=none] (56) at (-2, 1.5) {$K_1$};
		\node [style=none] (57) at (-0.5, 1.5) {$K_2$};
		\node [style=none] (58) at (1, 1.5) {$K_3$};
		\node [style=none] (59) at (2.25, 1.5) {$K_4$};
		\node [style=none] (60) at (-2, -1.5) {$H_1$};
		\node [style=none] (61) at (-0.5, -1.5) {$H_2$};
		\node [style=none] (62) at (1, -1.5) {$H_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 5] (36.center) to (40.center);
		\draw [style=new edge style 5] (39.center) to (36.center);
		\draw [style=new edge style 5] (37.center) to (41.center);
		\draw [style=new edge style 5, in=90, out=-90] (38.center) to (41.center);
		\draw [style=new edge style 5] (40.center) to (38.center);
		\draw [style=new edge style 5] (40.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/signal_bigraph_product.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (57) at (-1.75, 1.25) {$M_1$};
		\node [style=whitephase] (58) at (-0.25, 1.25) {$M_2$};
		\node [style=whitephase] (61) at (-1.75, -1.25) {$G_1$};
		\node [style=whitephase] (62) at (-0.25, -1.25) {$G_2$};
		\node [style=none] (71) at (-3, 0) {$\sqcup$};
		\node [style=none] (72) at (2, 0) {$:=$};
		\node [style=whitephase] (97) at (-7.25, 1.25) {$K_1$};
		\node [style=whitephase] (98) at (-5.75, 1.25) {$K_2$};
		\node [style=whitephase] (99) at (-4.25, 1.25) {$K_3$};
		\node [style=whitephase] (100) at (-7.25, -1.25) {$H_1$};
		\node [style=whitephase] (101) at (-5.75, -1.25) {$H_2$};
		\node [style=whitephase] (104) at (1.25, -1.25) {$G_3$};
		\node [style=whitephase] (105) at (7.25, 1.25) {$M_1$};
		\node [style=whitephase] (106) at (8.75, 1.25) {$M_2$};
		\node [style=whitephase] (107) at (6, -1.25) {$G_1$};
		\node [style=whitephase] (108) at (7.5, -1.25) {$G_2$};
		\node [style=whitephase] (110) at (3, 1.25) {$K_1$};
		\node [style=whitephase] (111) at (4.5, 1.25) {$K_2$};
		\node [style=whitephase] (112) at (6, 1.25) {$K_3$};
		\node [style=whitephase] (113) at (3, -1.25) {$H_1$};
		\node [style=whitephase] (114) at (4.5, -1.25) {$H_2$};
		\node [style=whitephase] (117) at (9, -1.25) {$G_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (97) to (101);
		\draw (100) to (97);
		\draw (101) to (99);
		\draw (57) to (62);
		\draw (58) to (62);
		\draw (61) to (57);
		\draw (58) to (104);
		\draw (110) to (114);
		\draw (113) to (110);
		\draw (114) to (112);
		\draw (105) to (108);
		\draw (106) to (108);
		\draw (107) to (105);
		\draw (106) to (117);
		\draw (98) to (101);
		\draw (111) to (114);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/signal_bigraph_product_orange.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-1.75, 1.25) {};
		\node [style=none] (58) at (-0.25, 1.25) {};
		\node [style=none] (61) at (-1.75, -1.25) {};
		\node [style=none] (62) at (-0.25, -1.25) {};
		\node [style=none] (71) at (-3, 0) {$\sqcup$};
		\node [style=none] (72) at (2, 0) {$:=$};
		\node [style=none] (97) at (-7.25, 1.25) {};
		\node [style=none] (98) at (-5.75, 1.25) {};
		\node [style=none] (99) at (-4.25, 1.25) {};
		\node [style=none] (100) at (-7.25, -1.25) {};
		\node [style=none] (101) at (-5.75, -1.25) {};
		\node [style=none] (104) at (1.25, -1.25) {};
		\node [style=none] (118) at (-1.75, 1.5) {$M_1$};
		\node [style=none] (119) at (-0.25, 1.5) {$M_2$};
		\node [style=none] (120) at (-7.25, 1.5) {$K_1$};
		\node [style=none] (121) at (-5.75, 1.5) {$K_2$};
		\node [style=none] (122) at (-4.25, 1.5) {$K_3$};
		\node [style=none] (123) at (7.25, 1.5) {$M_1$};
		\node [style=none] (124) at (8.75, 1.5) {$M_2$};
		\node [style=none] (125) at (3, 1.5) {$K_1$};
		\node [style=none] (126) at (4.5, 1.5) {$K_2$};
		\node [style=none] (127) at (6, 1.5) {$K_3$};
		\node [style=none] (128) at (-1.75, -1.5) {$G_1$};
		\node [style=none] (129) at (-0.25, -1.5) {$G_2$};
		\node [style=none] (130) at (-7.25, -1.5) {$H_1$};
		\node [style=none] (131) at (-5.75, -1.5) {$H_2$};
		\node [style=none] (132) at (1.25, -1.5) {$G_3$};
		\node [style=none] (133) at (6, -1.5) {$G_1$};
		\node [style=none] (134) at (7.5, -1.5) {$G_2$};
		\node [style=none] (135) at (3, -1.5) {$H_1$};
		\node [style=none] (136) at (4.5, -1.5) {$H_2$};
		\node [style=none] (137) at (9, -1.5) {$G_3$};
		\node [style=none] (138) at (3, 1.25) {};
		\node [style=none] (139) at (4.5, 1.25) {};
		\node [style=none] (140) at (6, 1.25) {};
		\node [style=none] (141) at (3, -1.25) {};
		\node [style=none] (142) at (4.5, -1.25) {};
		\node [style=none] (143) at (7.25, 1.25) {};
		\node [style=none] (144) at (8.75, 1.25) {};
		\node [style=none] (145) at (6, -1.25) {};
		\node [style=none] (146) at (7.5, -1.25) {};
		\node [style=none] (147) at (9, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 5] (97.center) to (101.center);
		\draw [style=new edge style 5] (100.center) to (97.center);
		\draw [style=new edge style 5] (101.center) to (99.center);
		\draw [style=new edge style 5] (57.center) to (62.center);
		\draw [style=new edge style 5] (58.center) to (62.center);
		\draw [style=new edge style 5] (61.center) to (57.center);
		\draw [style=new edge style 5] (58.center) to (104.center);
		\draw [style=new edge style 5] (98.center) to (101.center);
		\draw [style=new edge style 5] (138.center) to (142.center);
		\draw [style=new edge style 5] (141.center) to (138.center);
		\draw [style=new edge style 5] (142.center) to (140.center);
		\draw [style=new edge style 5] (139.center) to (142.center);
		\draw [style=new edge style 5] (143.center) to (146.center);
		\draw [style=new edge style 5] (144.center) to (146.center);
		\draw [style=new edge style 5] (145.center) to (143.center);
		\draw [style=new edge style 5] (144.center) to (147.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/signal_circuit_2.tikz <==
\begin{tikzpicture}[scale=0.4, {every node/.style}={scale=0.4}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (116) at (-7, 0.75) {};
		\node [style=none] (117) at (-3, 0.75) {};
		\node [style=none] (118) at (-3, -0.75) {};
		\node [style=none] (119) at (-7, -0.75) {};
		\node [style=none] (120) at (-6.5, 0.75) {};
		\node [style=none] (121) at (-5, 0.75) {};
		\node [style=none] (122) at (-3.5, 0.75) {};
		\node [style=none] (123) at (-6.5, -0.75) {};
		\node [style=none] (124) at (-5, -0.75) {};
		\node [style=none] (125) at (-3.5, -0.75) {};
		\node [style=none] (126) at (-6.5, -0.75) {};
		\node [style=none] (127) at (-6.5, 0.75) {};
		\node [style=none] (128) at (-5.25, 0.5) {};
		\node [style=none] (129) at (-3.5, 0.75) {};
		\node [style=none] (130) at (-3.5, -0.75) {};
		\node [style=none] (131) at (-6.25, 0.5) {};
		\node [style=none] (132) at (-4.75, 0.5) {};
		\node [style=none] (133) at (-3.75, 0.5) {};
		\node [style=none] (134) at (-6.5, -0.75) {};
		\node [style=none] (135) at (-3.5, 0.75) {};
		\node [style=none] (136) at (-5, -0.75) {};
		\node [style=none] (137) at (-6.5, 1.5) {};
		\node [style=none] (138) at (-3.5, 1.5) {};
		\node [style=none] (139) at (-3.5, -1.5) {};
		\node [style=none] (140) at (-6.5, -1.5) {};
		\node [style=none] (141) at (-5, 1.5) {};
		\node [style=none] (142) at (-0.75, 0) {$\rightarrow$};
		\node [style=none] (143) at (0.25, 0.75) {};
		\node [style=none] (144) at (4.25, 0.75) {};
		\node [style=none] (145) at (4.25, -0.75) {};
		\node [style=none] (146) at (0.25, -0.75) {};
		\node [style=none] (147) at (0.75, 0.75) {};
		\node [style=none] (148) at (2.25, 0.75) {};
		\node [style=none] (149) at (3.75, 0.75) {};
		\node [style=none] (150) at (0.75, -0.75) {};
		\node [style=none] (151) at (2.25, -0.75) {};
		\node [style=none] (152) at (3.75, -0.75) {};
		\node [style=none] (153) at (0.75, -0.75) {};
		\node [style=none] (154) at (0.75, 0.75) {};
		\node [style=none] (155) at (2, 0.5) {};
		\node [style=none] (156) at (3.75, 0.75) {};
		\node [style=none] (157) at (3.75, -0.75) {};
		\node [style=none] (158) at (1, 0.5) {};
		\node [style=none] (159) at (2.5, 0.5) {};
		\node [style=none] (160) at (3.5, 0.5) {};
		\node [style=none] (161) at (0.75, -0.75) {};
		\node [style=none] (162) at (3.75, 0.75) {};
		\node [style=none] (163) at (2.25, -0.75) {};
		\node [style=none] (164) at (0.75, 1.5) {};
		\node [style=none] (165) at (3.75, 1.5) {};
		\node [style=none] (166) at (3.75, -1.5) {};
		\node [style=none] (167) at (0.75, -1.5) {};
		\node [style=none] (168) at (2.25, 1.5) {};
		\node [style=none] (169) at (5, 0) {$\rightarrow$};
		\node [style=none] (170) at (6, 0.75) {};
		\node [style=none] (171) at (10, 0.75) {};
		\node [style=none] (172) at (10, -0.75) {};
		\node [style=none] (173) at (6, -0.75) {};
		\node [style=none] (174) at (6.5, 0.75) {};
		\node [style=none] (175) at (8, 0.75) {};
		\node [style=none] (176) at (9.5, 0.75) {};
		\node [style=none] (177) at (6.5, -0.75) {};
		\node [style=none] (178) at (8, -0.75) {};
		\node [style=none] (179) at (9.5, -0.75) {};
		\node [style=none] (180) at (6.5, -0.75) {};
		\node [style=none] (181) at (6.5, 0.75) {};
		\node [style=none] (182) at (7.75, 0.5) {};
		\node [style=none] (183) at (9.5, 0.75) {};
		\node [style=none] (184) at (9.5, -0.75) {};
		\node [style=none] (185) at (6.75, 0.5) {};
		\node [style=none] (186) at (8.25, 0.5) {};
		\node [style=none] (187) at (9.25, 0.5) {};
		\node [style=none] (188) at (6.5, -0.75) {};
		\node [style=none] (189) at (9.5, 0.75) {};
		\node [style=none] (190) at (8, -0.75) {};
		\node [style=none] (191) at (6.5, 1.5) {};
		\node [style=none] (192) at (9.5, 1.5) {};
		\node [style=none] (193) at (9.5, -1.5) {};
		\node [style=none] (194) at (6.5, -1.5) {};
		\node [style=none] (195) at (8, 1.5) {};
		\node [style=none] (197) at (-5, -1.5) {};
		\node [style=none] (198) at (2.25, -1.5) {};
		\node [style=none] (199) at (8, -1.5) {};
		\node [style=none] (200) at (-4.25, 1.5) {};
		\node [style=none] (201) at (-5.75, 1.5) {};
		\node [style=none] (202) at (-8.75, 1.5) {};
		\node [style=none] (203) at (-1.25, 1.5) {};
		\node [style=none] (204) at (-7.25, 1.5) {};
		\node [style=none] (205) at (-2.75, 1.5) {};
		\node [style=none] (206) at (1, -0.5) {};
		\node [style=none] (207) at (3.5, -0.5) {};
		\node [style=none] (208) at (2.75, 0.275) {};
		\node [style=none] (209) at (2.5, 0) {};
		\node [style=none] (210) at (2.5, 0.275) {};
		\node [style=none] (211) at (2.75, 0) {};
		\node [style=none] (212) at (2.025, 0.275) {};
		\node [style=none] (213) at (1.775, 0) {};
		\node [style=none] (214) at (1.775, 0.275) {};
		\node [style=none] (215) at (2.025, 0) {};
		\node [style=none] (216) at (-5, 2) {\texttt{spacetime}};
		\node [style=none] (217) at (2.25, 2) {\texttt{no influence}};
		\node [style=none] (218) at (8, 2) {\texttt{signalling relation}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (116.center) to (117.center);
		\draw [style=double edge] (117.center) to (118.center);
		\draw [style=double edge] (118.center) to (119.center);
		\draw [style=double edge] (119.center) to (116.center);
		\draw [style=double edge] (130.center) to (139.center);
		\draw [style=double edge] (134.center) to (140.center);
		\draw [style=double edge] (137.center) to (127.center);
		\draw [style=double edge] (138.center) to (135.center);
		\draw [style=double edge] (141.center) to (121.center);
		\draw [style=double edge] (143.center) to (144.center);
		\draw [style=double edge] (144.center) to (145.center);
		\draw [style=double edge] (145.center) to (146.center);
		\draw [style=double edge] (146.center) to (143.center);
		\draw [style=double edge] (157.center) to (166.center);
		\draw [style=double edge] (161.center) to (167.center);
		\draw [style=double edge] (164.center) to (154.center);
		\draw [style=double edge] (165.center) to (162.center);
		\draw [style=double edge] (168.center) to (148.center);
		\draw [style=double edge] (170.center) to (171.center);
		\draw [style=double edge] (171.center) to (172.center);
		\draw [style=double edge] (172.center) to (173.center);
		\draw [style=double edge] (173.center) to (170.center);
		\draw [style=double edge] (184.center) to (193.center);
		\draw [style=double edge] (188.center) to (194.center);
		\draw [style=double edge] (191.center) to (181.center);
		\draw [style=double edge] (192.center) to (189.center);
		\draw [style=double edge] (195.center) to (175.center);
		\draw [style=new edge style 5] (184.center) to (175.center);
		\draw [style=new edge style 5] (189.center) to (184.center);
		\draw [style=new edge style 5] (188.center) to (181.center);
		\draw [style=new edge style 5] (188.center) to (175.center);
		\draw [style=double edge] (199.center) to (190.center);
		\draw [style=double edge] (198.center) to (163.center);
		\draw [style=double edge] (197.center) to (136.center);
		\draw [style=new edge style 5] (190.center) to (181.center);
		\draw [style=new edge style 5] (190.center) to (175.center);
		\draw [style=new edge style 5] (190.center) to (189.center);
		\draw [style=dottededge] (201.center) to (139.center);
		\draw [style=dottededge] (203.center) to (139.center);
		\draw [style=dottededge] (200.center) to (140.center);
		\draw [style=dottededge] (140.center) to (202.center);
		\draw [style=dottededge] (204.center) to (197.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=new edge style 0] (160.center) to (206.center);
		\draw [style=new edge style 0] (158.center) to (207.center);
		\draw (208.center) to (209.center);
		\draw (211.center) to (210.center);
		\draw (212.center) to (213.center);
		\draw (215.center) to (214.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/signal_compose.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (6, -2.25) {$=$};
		\node [style=none] (56) at (-5.5, 0.25) {};
		\node [style=none] (57) at (-1.5, 0.25) {};
		\node [style=none] (58) at (-1.5, -1.75) {};
		\node [style=none] (59) at (-5.5, -1.75) {};
		\node [style=smalldiscarding] (60) at (-5, 1) {};
		\node [style=smalldiscarding] (61) at (-3.5, 1) {};
		\node [style=none] (62) at (-2, 1) {};
		\node [style=none] (63) at (-5, 0.25) {};
		\node [style=none] (64) at (-3.5, 0.25) {};
		\node [style=none] (65) at (-2, 0.25) {};
		\node [style=none] (66) at (-5, -1.75) {};
		\node [style=none] (67) at (-3.5, -1.75) {};
		\node [style=none] (68) at (-2, -1.75) {};
		\node [style=none] (69) at (-5, -2.5) {};
		\node [style=none] (70) at (-3.5, -2.5) {};
		\node [style=none] (71) at (-2, -2.5) {};
		\node [style=none] (72) at (-5, -1.5) {};
		\node [style=none] (73) at (-5, 0) {};
		\node [style=none] (74) at (-3.75, 0) {};
		\node [style=none] (75) at (-2, 0) {};
		\node [style=none] (76) at (-2, -1.5) {};
		\node [style=none] (77) at (-3.5, -1.5) {};
		\node [style=none] (78) at (-4.75, 0) {};
		\node [style=none] (79) at (-3.25, 0) {};
		\node [style=none] (80) at (-2.25, 0) {};
		\node [style=none] (81) at (-3.5, 0) {};
		\node [style=none] (108) at (8, -2.5) {};
		\node [style=none] (109) at (10.5, -2.5) {};
		\node [style=none] (110) at (10.5, -4.5) {};
		\node [style=none] (111) at (8, -4.5) {};
		\node [style=smalldiscarding] (112) at (7, -4.5) {};
		\node [style=none] (114) at (10, -1.75) {};
		\node [style=none] (115) at (7, -5.25) {};
		\node [style=none] (117) at (10, -2.5) {};
		\node [style=none] (120) at (9.25, -4.5) {};
		\node [style=none] (123) at (9.25, -5.25) {};
		\node [style=none] (127) at (10, -2.75) {};
		\node [style=none] (128) at (9.25, -4.25) {};
		\node [style=none] (129) at (9.25, -4.25) {};
		\node [style=none] (132) at (8.5, -2.75) {};
		\node [style=none] (133) at (-5.5, -2.5) {};
		\node [style=none] (134) at (-1.5, -2.5) {};
		\node [style=none] (135) at (-1.5, -4.5) {};
		\node [style=none] (136) at (-5.5, -4.5) {};
		\node [style=none] (140) at (-5, -2.5) {};
		\node [style=none] (141) at (-3.5, -2.5) {};
		\node [style=none] (142) at (-2, -2.5) {};
		\node [style=none] (143) at (-4.25, -4.5) {};
		\node [style=none] (145) at (-2.75, -4.5) {};
		\node [style=none] (146) at (-4.25, -5.25) {};
		\node [style=none] (148) at (-2.75, -5.25) {};
		\node [style=none] (149) at (-4.25, -4.25) {};
		\node [style=none] (150) at (-5, -2.75) {};
		\node [style=none] (152) at (-2, -2.75) {};
		\node [style=none] (153) at (-2.75, -4.25) {};
		\node [style=none] (155) at (-4.75, -2.75) {};
		\node [style=none] (156) at (-3.5, -2.75) {};
		\node [style=none] (157) at (-2.25, -2.75) {};
		\node [style=none] (158) at (8.5, -1.75) {};
		\node [style=none] (159) at (8.5, -2.5) {};
		\node [style=none] (160) at (1.25, -2.5) {};
		\node [style=none] (161) at (2.75, -2.5) {};
		\node [style=none] (162) at (4.25, -2.5) {};
		\node [style=none] (163) at (0.75, -2.5) {};
		\node [style=none] (164) at (4.75, -2.5) {};
		\node [style=none] (165) at (4.75, -4.5) {};
		\node [style=none] (166) at (0.75, -4.5) {};
		\node [style=none] (167) at (1.25, -2.5) {};
		\node [style=none] (168) at (2.75, -2.5) {};
		\node [style=none] (169) at (4.25, -2.5) {};
		\node [style=none] (170) at (2, -4.5) {};
		\node [style=none] (171) at (3.5, -4.5) {};
		\node [style=none] (172) at (2, -5.25) {};
		\node [style=none] (173) at (3.5, -5.25) {};
		\node [style=none] (174) at (2, -4.25) {};
		\node [style=none] (175) at (1.25, -2.75) {};
		\node [style=none] (176) at (4.25, -2.75) {};
		\node [style=none] (177) at (3.5, -4.25) {};
		\node [style=none] (178) at (1.5, -2.75) {};
		\node [style=none] (179) at (2.75, -2.75) {};
		\node [style=none] (180) at (4, -2.75) {};
		\node [style=smalldiscarding] (181) at (1.25, -1.75) {};
		\node [style=none] (182) at (1.25, -2.5) {};
		\node [style=none] (183) at (-0.25, -2.25) {$=$};
		\node [style=none] (184) at (2.25, 0.25) {};
		\node [style=none] (185) at (4.75, 0.25) {};
		\node [style=none] (186) at (4.75, -1.75) {};
		\node [style=none] (187) at (2.25, -1.75) {};
		\node [style=none] (188) at (4.25, 1) {};
		\node [style=none] (189) at (4.25, 0.25) {};
		\node [style=none] (190) at (2.75, -1.75) {};
		\node [style=none] (191) at (4.25, -1.75) {};
		\node [style=none] (192) at (2.75, -2.5) {};
		\node [style=none] (193) at (4.25, -2.5) {};
		\node [style=none] (194) at (4.25, 0) {};
		\node [style=none] (195) at (4.25, -1.5) {};
		\node [style=none] (196) at (2.75, -1.5) {};
		\node [style=none] (197) at (4, 0) {};
		\node [style=none] (198) at (8, 0.25) {};
		\node [style=none] (199) at (10.5, 0.25) {};
		\node [style=none] (200) at (10.5, -1.75) {};
		\node [style=none] (201) at (8, -1.75) {};
		\node [style=none] (202) at (10, 1) {};
		\node [style=none] (203) at (10, 0.25) {};
		\node [style=none] (204) at (8.5, -1.75) {};
		\node [style=none] (205) at (10, -1.75) {};
		\node [style=none] (208) at (10, 0) {};
		\node [style=none] (209) at (10, -1.5) {};
		\node [style=none] (210) at (8.5, -1.5) {};
		\node [style=none] (211) at (9.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (56.center) to (57.center);
		\draw [style=double edge] (57.center) to (58.center);
		\draw [style=double edge] (58.center) to (59.center);
		\draw [style=double edge] (59.center) to (56.center);
		\draw [style=double edge] (60) to (63.center);
		\draw [style=double edge] (61) to (64.center);
		\draw [style=double edge] (62.center) to (65.center);
		\draw [style=double edge] (66.center) to (69.center);
		\draw [style=double edge] (67.center) to (70.center);
		\draw [style=double edge] (68.center) to (71.center);
		\draw [style=new edge style 8] (75.center) to (76.center);
		\draw [style=new edge style 8] (79.center) to (76.center);
		\draw [style=new edge style 8] (80.center) to (77.center);
		\draw [style=new edge style 8] (81.center) to (77.center);
		\draw [style=new edge style 8] (78.center) to (77.center);
		\draw [style=new edge style 8] (73.center) to (72.center);
		\draw [style=new edge style 8] (74.center) to (72.center);
		\draw [style=double edge] (108.center) to (109.center);
		\draw [style=double edge] (109.center) to (110.center);
		\draw [style=double edge] (110.center) to (111.center);
		\draw [style=double edge] (111.center) to (108.center);
		\draw [style=double edge] (112) to (115.center);
		\draw [style=double edge] (114.center) to (117.center);
		\draw [style=double edge] (120.center) to (123.center);
		\draw [style=new edge style 8] (127.center) to (128.center);
		\draw [style=new edge style 8] (132.center) to (129.center);
		\draw [style=double edge] (133.center) to (134.center);
		\draw [style=double edge] (134.center) to (135.center);
		\draw [style=double edge] (135.center) to (136.center);
		\draw [style=double edge] (136.center) to (133.center);
		\draw [style=double edge] (143.center) to (146.center);
		\draw [style=double edge] (145.center) to (148.center);
		\draw [style=new edge style 8] (152.center) to (153.center);
		\draw [style=new edge style 8] (156.center) to (153.center);
		\draw [style=new edge style 8] (150.center) to (149.center);
		\draw [style=double edge] (158.center) to (159.center);
		\draw [style=double edge] (163.center) to (164.center);
		\draw [style=double edge] (164.center) to (165.center);
		\draw [style=double edge] (165.center) to (166.center);
		\draw [style=double edge] (166.center) to (163.center);
		\draw [style=double edge] (170.center) to (172.center);
		\draw [style=double edge] (171.center) to (173.center);
		\draw [style=new edge style 8] (176.center) to (177.center);
		\draw [style=new edge style 8] (179.center) to (177.center);
		\draw [style=new edge style 8] (175.center) to (174.center);
		\draw [style=double edge] (181) to (182.center);
		\draw [style=double edge] (184.center) to (185.center);
		\draw [style=double edge] (185.center) to (186.center);
		\draw [style=double edge] (186.center) to (187.center);
		\draw [style=double edge] (187.center) to (184.center);
		\draw [style=double edge] (188.center) to (189.center);
		\draw [style=double edge] (190.center) to (192.center);
		\draw [style=double edge] (191.center) to (193.center);
		\draw [style=new edge style 8] (194.center) to (195.center);
		\draw [style=new edge style 8] (197.center) to (196.center);
		\draw [style=double edge] (198.center) to (199.center);
		\draw [style=double edge] (199.center) to (200.center);
		\draw [style=double edge] (200.center) to (201.center);
		\draw [style=double edge] (201.center) to (198.center);
		\draw [style=double edge] (202.center) to (203.center);
		\draw [style=new edge style 8] (208.center) to (209.center);
		\draw [style=new edge style 8] (211.center) to (210.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/signal_compose_2.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (0.75, 1.75) {};
		\node [style=none] (61) at (2.25, 1.75) {};
		\node [style=none] (62) at (3.75, 1.75) {};
		\node [style=none] (63) at (0.75, 1) {};
		\node [style=none] (64) at (2.25, 1) {};
		\node [style=none] (65) at (3.75, 1) {};
		\node [style=none] (69) at (0.75, 1) {};
		\node [style=none] (70) at (2.25, 1) {};
		\node [style=none] (71) at (3.75, 1) {};
		\node [style=none] (133) at (0.25, 1) {};
		\node [style=none] (134) at (4.25, 1) {};
		\node [style=none] (135) at (4.25, -1) {};
		\node [style=none] (136) at (0.25, -1) {};
		\node [style=none] (140) at (0.75, 1) {};
		\node [style=none] (141) at (2.25, 1) {};
		\node [style=none] (142) at (3.75, 1) {};
		\node [style=none] (143) at (1.5, -1) {};
		\node [style=none] (145) at (3, -1) {};
		\node [style=none] (146) at (1.5, -1.75) {};
		\node [style=none] (148) at (3, -1.75) {};
		\node [style=none] (149) at (1.5, -0.75) {};
		\node [style=none] (150) at (0.75, 0.75) {};
		\node [style=none] (152) at (3.75, 0.75) {};
		\node [style=none] (153) at (3, -0.75) {};
		\node [style=none] (155) at (1, 0.75) {};
		\node [style=none] (156) at (2.5, 0.75) {};
		\node [style=none] (157) at (3.5, 0.75) {};
		\node [style=none] (184) at (1.5, -0.75) {};
		\node [style=none] (185) at (2, 0.75) {};
		\node [style=none] (186) at (-6.25, 2.5) {};
		\node [style=none] (187) at (-2.25, 2.5) {};
		\node [style=none] (188) at (-2.25, 0.5) {};
		\node [style=none] (189) at (-6.25, 0.5) {};
		\node [style=none] (190) at (-5.75, 3.25) {};
		\node [style=none] (191) at (-4.25, 3.25) {};
		\node [style=none] (192) at (-2.75, 3.25) {};
		\node [style=none] (193) at (-5.75, 2.5) {};
		\node [style=none] (194) at (-4.25, 2.5) {};
		\node [style=none] (195) at (-2.75, 2.5) {};
		\node [style=none] (196) at (-5.75, 0.5) {};
		\node [style=none] (197) at (-4.25, 0.5) {};
		\node [style=none] (198) at (-2.75, 0.5) {};
		\node [style=none] (199) at (-5.75, -0.25) {};
		\node [style=none] (200) at (-4.25, -0.25) {};
		\node [style=none] (201) at (-2.75, -0.25) {};
		\node [style=none] (202) at (-5.75, 0.75) {};
		\node [style=none] (203) at (-5.75, 2.25) {};
		\node [style=none] (204) at (-4.5, 2.25) {};
		\node [style=none] (205) at (-2.75, 2.25) {};
		\node [style=none] (206) at (-2.75, 0.75) {};
		\node [style=none] (207) at (-4.25, 0.75) {};
		\node [style=none] (208) at (-5.5, 2.25) {};
		\node [style=none] (209) at (-4, 2.25) {};
		\node [style=none] (210) at (-3, 2.25) {};
		\node [style=none] (211) at (-4.25, 2.25) {};
		\node [style=none] (212) at (-6.25, -0.25) {};
		\node [style=none] (213) at (-2.25, -0.25) {};
		\node [style=none] (214) at (-2.25, -2.25) {};
		\node [style=none] (215) at (-6.25, -2.25) {};
		\node [style=none] (216) at (-5.75, -0.25) {};
		\node [style=none] (217) at (-4.25, -0.25) {};
		\node [style=none] (218) at (-2.75, -0.25) {};
		\node [style=none] (219) at (-5, -2.25) {};
		\node [style=none] (220) at (-3.5, -2.25) {};
		\node [style=none] (221) at (-5, -3) {};
		\node [style=none] (222) at (-3.5, -3) {};
		\node [style=none] (223) at (-5, -2) {};
		\node [style=none] (224) at (-5.75, -0.5) {};
		\node [style=none] (225) at (-2.75, -0.5) {};
		\node [style=none] (226) at (-3.5, -2) {};
		\node [style=none] (227) at (-5.5, -0.5) {};
		\node [style=none] (228) at (-4.25, -0.5) {};
		\node [style=none] (229) at (-3, -0.5) {};
		\node [style=none] (230) at (-1, 0) {$=$};
		\node [style=none] (231) at (-1, 0.5) {??};
		\node [style=none] (232) at (3, -0.75) {};
		\node [style=none] (233) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (60.center) to (63.center);
		\draw [style=double edge] (61.center) to (64.center);
		\draw [style=double edge] (62.center) to (65.center);
		\draw [style=double edge] (133.center) to (134.center);
		\draw [style=double edge] (134.center) to (135.center);
		\draw [style=double edge] (135.center) to (136.center);
		\draw [style=double edge] (136.center) to (133.center);
		\draw [style=double edge] (143.center) to (146.center);
		\draw [style=double edge] (145.center) to (148.center);
		\draw [style=new edge style 8] (152.center) to (153.center);
		\draw [style=new edge style 8] (156.center) to (153.center);
		\draw [style=new edge style 8] (150.center) to (149.center);
		\draw [style=new edge style 8] (185.center) to (184.center);
		\draw [style=double edge] (186.center) to (187.center);
		\draw [style=double edge] (187.center) to (188.center);
		\draw [style=double edge] (188.center) to (189.center);
		\draw [style=double edge] (189.center) to (186.center);
		\draw [style=double edge] (190.center) to (193.center);
		\draw [style=double edge] (191.center) to (194.center);
		\draw [style=double edge] (192.center) to (195.center);
		\draw [style=double edge] (196.center) to (199.center);
		\draw [style=double edge] (197.center) to (200.center);
		\draw [style=double edge] (198.center) to (201.center);
		\draw [style=new edge style 8] (205.center) to (206.center);
		\draw [style=new edge style 8] (209.center) to (206.center);
		\draw [style=new edge style 8] (210.center) to (207.center);
		\draw [style=new edge style 8] (211.center) to (207.center);
		\draw [style=new edge style 8] (208.center) to (207.center);
		\draw [style=new edge style 8] (203.center) to (202.center);
		\draw [style=new edge style 8] (204.center) to (202.center);
		\draw [style=double edge] (212.center) to (213.center);
		\draw [style=double edge] (213.center) to (214.center);
		\draw [style=double edge] (214.center) to (215.center);
		\draw [style=double edge] (215.center) to (212.center);
		\draw [style=double edge] (219.center) to (221.center);
		\draw [style=double edge] (220.center) to (222.center);
		\draw [style=new edge style 8] (225.center) to (226.center);
		\draw [style=new edge style 8] (228.center) to (226.center);
		\draw [style=new edge style 8] (224.center) to (223.center);
		\draw [style=new edge style 8] (233.center) to (232.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/signal_d_example.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (-3, 1) {$K:= [K_1, K_2,K_3,K_4,K_5]$};
		\node [style=none] (67) at (-3, 0) {$S:= \{2,3,5\}$};
		\node [style=none] (68) at (0.75, 1.5) {$S(K_1) = \identity$};
		\node [style=none] (69) at (0.75, 1) {$S(K_2) = \discard$};
		\node [style=none] (70) at (0.75, 0.5) {$S(K_3) = \discard$};
		\node [style=none] (71) at (0.75, 0) {$S(K_4) = \identity$};
		\node [style=none] (72) at (0.75, -0.5) {$S(K_5) = \discard$};
		\node [style=none] (73) at (-3.25, -2.25) {$d_{S}:=$};
		\node [style=none] (74) at (-2.25, -1.5) {};
		\node [style=none] (75) at (-2.25, -2.75) {};
		\node [style=smalldiscarding] (76) at (-1.5, -2) {};
		\node [style=none] (77) at (-1.5, -2.75) {};
		\node [style=smalldiscarding] (78) at (-0.75, -2) {};
		\node [style=none] (79) at (-0.75, -2.75) {};
		\node [style=none] (80) at (0, -1.5) {};
		\node [style=none] (81) at (0, -2.75) {};
		\node [style=smalldiscarding] (82) at (0.75, -2) {};
		\node [style=none] (83) at (0.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (74.center) to (75.center);
		\draw [style=double edge] (76) to (77.center);
		\draw [style=double edge] (78) to (79.center);
		\draw [style=double edge] (80.center) to (81.center);
		\draw [style=double edge] (82) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/signal_d_example_dots.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (-3, 1) {$K:= [K_1, K_2,K_3,K_4,K_5]$};
		\node [style=none] (67) at (-3, 0) {$S:= \{2,3,5\}$};
		\node [style=none] (68) at (0.75, 1.5) {$S(K_1) = \identity$};
		\node [style=none] (69) at (0.75, 1) {$S(K_2) = \discard$};
		\node [style=none] (70) at (0.75, 0.5) {$S(K_3) = \discard$};
		\node [style=none] (71) at (0.75, 0) {$S(K_4) = \identity$};
		\node [style=none] (72) at (0.75, -0.5) {$S(K_5) = \discard$};
		\node [style=none] (73) at (-3.5, -2) {$d_{S}:=$};
		\node [style=none] (74) at (-2.5, -1.25) {};
		\node [style=none] (75) at (-2.5, -2.5) {};
		\node [style=smalldiscarding] (76) at (-1.75, -1.75) {};
		\node [style=none] (77) at (-1.75, -2.5) {};
		\node [style=smalldiscarding] (78) at (-1, -1.75) {};
		\node [style=none] (79) at (-1, -2.5) {};
		\node [style=none] (80) at (-0.25, -1.25) {};
		\node [style=none] (81) at (-0.25, -2.5) {};
		\node [style=smalldiscarding] (82) at (0.5, -1.75) {};
		\node [style=none] (83) at (0.5, -2.5) {};
		\node [style=none] (84) at (-5.25, -0.75) {};
		\node [style=none] (85) at (2.25, -0.75) {};
		\node [style=none] (86) at (2.25, 1.75) {};
		\node [style=none] (87) at (-5.25, 1.75) {};
		\node [style=none] (88) at (-5.25, -2.75) {};
		\node [style=none] (89) at (2.25, -2.75) {};
		\node [style=none] (90) at (-0.75, 1.75) {};
		\node [style=none] (91) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (74.center) to (75.center);
		\draw [style=double edge] (76) to (77.center);
		\draw [style=double edge] (78) to (79.center);
		\draw [style=double edge] (80.center) to (81.center);
		\draw [style=double edge] (82) to (83.center);
		\draw [style=dottededge] (88.center) to (89.center);
		\draw [style=dottededge] (89.center) to (85.center);
		\draw [style=dottededge] (85.center) to (86.center);
		\draw [style=dottededge] (91.center) to (85.center);
		\draw [style=dottededge] (91.center) to (90.center);
		\draw [style=dottededge] (90.center) to (86.center);
		\draw [style=dottededge] (90.center) to (87.center);
		\draw [style=dottededge] (87.center) to (84.center);
		\draw [style=dottededge] (84.center) to (88.center);
		\draw [style=dottededge] (84.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/signal_functor_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (36) at (-9.25, 1.25) {${H'}_1$};
		\node [style=whitephase] (37) at (-7.75, 1.25) {${H'}_2$};
		\node [style=whitephase] (38) at (-6.25, 1.25) {${H'}_3$};
		\node [style=whitephase] (39) at (-9.25, -1.25) {$H_1$};
		\node [style=whitephase] (40) at (-7.75, -1.25) {$H_2$};
		\node [style=whitephase] (41) at (-6.25, -1.25) {$H_3$};
		\node [style=none] (42) at (-7.75, 0) {$\tau$};
		\node [style=whitephase] (43) at (-3.25, 1) {${H'}_1$};
		\node [style=whitephase] (45) at (-2.25, 1) {${H'}_3$};
		\node [style=whitephase] (46) at (-2.75, -1.5) {${H'}_3$};
		\node [style=whitephase] (47) at (1.75, 1.25) {$H_1$};
		\node [style=whitephase] (48) at (2.5, 1.25) {$H_2$};
		\node [style=whitephase] (49) at (3.25, 1.25) {$H_3$};
		\node [style=whitephase] (50) at (2.125, -1.5) {$H_2$};
		\node [style=whitephase] (51) at (2.875, -1.5) {$H_3$};
		\node [style=none] (52) at (-4.25, 2.5) {};
		\node [style=none] (53) at (-1.25, 2.5) {};
		\node [style=none] (54) at (-1.25, -2.25) {};
		\node [style=none] (55) at (-4.25, -2.25) {};
		\node [style=none] (56) at (0.75, 2.5) {};
		\node [style=none] (57) at (0.75, -2.25) {};
		\node [style=none] (58) at (3.75, -2.25) {};
		\node [style=none] (59) at (3.75, 2.5) {};
		\node [style=none] (60) at (0.75, -2.25) {};
		\node [style=none] (61) at (-2.75, 0.5) {};
		\node [style=none] (62) at (-2.75, -1) {};
		\node [style=none] (63) at (2.5, -1) {};
		\node [style=none] (64) at (2.5, 0.75) {};
		\node [style=none] (65) at (-2.25, -1.5) {};
		\node [style=none] (66) at (1.75, -1.5) {};
		\node [style=none] (67) at (1.5, 1.25) {};
		\node [style=none] (68) at (-1.75, 1) {};
		\node [style=none] (69) at (0, -0.25) {$\mathcal{K}_{\tau}$};
		\node [style=none] (71) at (-3.5, 2) {$\mathcal{K}(H')$};
		\node [style=none] (72) at (1.5, 2) {$\mathcal{K}(H)$};
		\node [style=none] (73) at (-3.75, 1.25) {};
		\node [style=none] (74) at (-1.75, 1.25) {};
		\node [style=none] (75) at (-1.75, 0.75) {};
		\node [style=none] (76) at (-3.75, 0.75) {};
		\node [style=none] (77) at (1.5, 1.5) {};
		\node [style=none] (78) at (1.5, 1) {};
		\node [style=none] (79) at (3.5, 1) {};
		\node [style=none] (80) at (3.5, 1.5) {};
		\node [style=none] (81) at (1.75, -1.25) {};
		\node [style=none] (82) at (1.75, -1.75) {};
		\node [style=none] (83) at (3.25, -1.75) {};
		\node [style=none] (84) at (3.25, -1.25) {};
		\node [style=none] (85) at (-3.25, -1.25) {};
		\node [style=none] (86) at (-2.25, -1.25) {};
		\node [style=none] (87) at (-2.25, -1.75) {};
		\node [style=none] (88) at (-3.25, -1.75) {};
		\node [style=none] (89) at (-5.25, 0) {$:$};
		\node [style=none] (90) at (-2.5, -0.25) {};
		\node [style=none] (91) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36) to (40);
		\draw (39) to (36);
		\draw (37) to (41);
		\draw (38) to (41);
		\draw (40) to (38);
		\draw [style=dottededge] (56.center) to (59.center);
		\draw [style=dottededge] (59.center) to (58.center);
		\draw [style=dottededge] (60.center) to (58.center);
		\draw [style=dottededge] (60.center) to (56.center);
		\draw [style=dottededge] (53.center) to (54.center);
		\draw [style=dottededge] (54.center) to (55.center);
		\draw [style=dottededge] (55.center) to (52.center);
		\draw [style=dottededge] (52.center) to (53.center);
		\draw [style=new edge style 0] (61.center) to (62.center);
		\draw [style=new edge style 0] (64.center) to (63.center);
		\draw [style=new edge style 4, bend right=15] (66.center) to (65.center);
		\draw [style=new edge style 4, bend right=15] (67.center) to (68.center);
		\draw [style=new edge style 1] (73.center) to (76.center);
		\draw [style=new edge style 1] (76.center) to (75.center);
		\draw [style=new edge style 1] (75.center) to (74.center);
		\draw [style=new edge style 1] (74.center) to (73.center);
		\draw [style=new edge style 1] (79.center) to (78.center);
		\draw [style=new edge style 1] (78.center) to (77.center);
		\draw [style=new edge style 1] (77.center) to (80.center);
		\draw [style=new edge style 1] (80.center) to (79.center);
		\draw [style=new edge style 1] (84.center) to (83.center);
		\draw [style=new edge style 1] (83.center) to (82.center);
		\draw [style=new edge style 1] (82.center) to (81.center);
		\draw [style=new edge style 1] (81.center) to (84.center);
		\draw [style=new edge style 1] (85.center) to (88.center);
		\draw [style=new edge style 1] (88.center) to (87.center);
		\draw [style=new edge style 1] (87.center) to (86.center);
		\draw [style=new edge style 1] (86.center) to (85.center);
		\draw [style=new edge style 4, bend right=15] (91.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/signal_functor_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (43) at (-3.25, 1) {${H'}_1$};
		\node [style=whitephase] (45) at (-2.25, 1) {${H'}_3$};
		\node [style=whitephase] (46) at (-2.75, -1.5) {${H'}_3$};
		\node [style=none] (52) at (-4.25, 2.5) {};
		\node [style=none] (53) at (-1.25, 2.5) {};
		\node [style=none] (54) at (-1.25, -2.25) {};
		\node [style=none] (55) at (-4.25, -2.25) {};
		\node [style=none] (56) at (0.75, 2.5) {};
		\node [style=none] (57) at (0.75, -1.75) {};
		\node [style=none] (58) at (3.5, -2.25) {};
		\node [style=none] (59) at (3.5, 2.5) {};
		\node [style=none] (60) at (0.75, -2.25) {};
		\node [style=none] (61) at (-2.75, 0.5) {};
		\node [style=none] (62) at (-2.75, -1) {};
		\node [style=none] (65) at (-2.25, -1.5) {};
		\node [style=none] (66) at (1.25, -1.25) {};
		\node [style=none] (67) at (2.25, 0.75) {};
		\node [style=none] (68) at (-1.75, 1) {};
		\node [style=none] (69) at (0, -0.25) {$\mathcal{F}_{H'}$};
		\node [style=none] (71) at (-3.5, 2) {$\mathcal{K}(H')$};
		\node [style=none] (72) at (1.5, 2) {$\mathbf{C}$};
		\node [style=none] (73) at (-3.75, 1.25) {};
		\node [style=none] (74) at (-1.75, 1.25) {};
		\node [style=none] (75) at (-1.75, 0.75) {};
		\node [style=none] (76) at (-3.75, 0.75) {};
		\node [style=none] (85) at (-3.25, -1.25) {};
		\node [style=none] (86) at (-2.25, -1.25) {};
		\node [style=none] (87) at (-2.25, -1.75) {};
		\node [style=none] (88) at (-3.25, -1.75) {};
		\node [style=none] (90) at (-2.5, -0.25) {};
		\node [style=none] (91) at (1.5, -0.25) {};
		\node [style=none] (100) at (2, -1.25) {${H'}_1$};
		\node [style=none] (101) at (2.75, -1.25) {${H'}_2$};
		\node [style=none] (113) at (2.75, 0.75) {${H'}_2$};
		\node [style=smalldiscarding] (116) at (2, 0) {};
		\node [style=none] (117) at (2, -0.75) {};
		\node [style=none] (119) at (2.75, 0.25) {};
		\node [style=none] (120) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (56.center) to (59.center);
		\draw [style=dottededge] (59.center) to (58.center);
		\draw [style=dottededge] (60.center) to (58.center);
		\draw [style=dottededge] (60.center) to (56.center);
		\draw [style=dottededge] (53.center) to (54.center);
		\draw [style=dottededge] (54.center) to (55.center);
		\draw [style=dottededge] (55.center) to (52.center);
		\draw [style=dottededge] (52.center) to (53.center);
		\draw [style=new edge style 0] (61.center) to (62.center);
		\draw [style=new edge style 4, bend right=15] (66.center) to (65.center);
		\draw [style=new edge style 4, bend right=15] (67.center) to (68.center);
		\draw [style=new edge style 1] (73.center) to (76.center);
		\draw [style=new edge style 1] (76.center) to (75.center);
		\draw [style=new edge style 1] (75.center) to (74.center);
		\draw [style=new edge style 1] (74.center) to (73.center);
		\draw [style=new edge style 1] (85.center) to (88.center);
		\draw [style=new edge style 1] (88.center) to (87.center);
		\draw [style=new edge style 1] (87.center) to (86.center);
		\draw [style=new edge style 1] (86.center) to (85.center);
		\draw [style=new edge style 4, bend right=15] (91.center) to (90.center);
		\draw [style=double edge] (116) to (117.center);
		\draw [style=double edge] (119.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/signal_time.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.25, -0.75) {$=$};
		\node [style=none] (56) at (-5.5, 0.25) {};
		\node [style=none] (57) at (-1.5, 0.25) {};
		\node [style=none] (58) at (-1.5, -1.75) {};
		\node [style=none] (59) at (-5.5, -1.75) {};
		\node [style=backdiscard] (60) at (-5, -2.5) {};
		\node [style=none] (61) at (-3.5, -2.5) {};
		\node [style=none] (62) at (-2, -2.5) {};
		\node [style=none] (63) at (-5, -1.75) {};
		\node [style=none] (64) at (-3.5, -1.75) {};
		\node [style=none] (65) at (-2, -1.75) {};
		\node [style=none] (66) at (-5, 0.25) {};
		\node [style=none] (67) at (-3.5, 0.25) {};
		\node [style=none] (68) at (-2, 0.25) {};
		\node [style=none] (69) at (-5, 1) {};
		\node [style=none] (70) at (-3.5, 1) {};
		\node [style=none] (71) at (-2, 1) {};
		\node [style=none] (72) at (-5, -1.5) {};
		\node [style=none] (73) at (-5, 0) {};
		\node [style=none] (74) at (-3.75, 0) {};
		\node [style=none] (75) at (-2, 0) {};
		\node [style=none] (76) at (-2, -1.5) {};
		\node [style=none] (77) at (-3.5, -1.5) {};
		\node [style=none] (78) at (-4.75, 0) {};
		\node [style=none] (79) at (-3.25, 0) {};
		\node [style=none] (80) at (-2.25, 0) {};
		\node [style=none] (81) at (-3.5, 0) {};
		\node [style=none] (108) at (3.5, 0.25) {};
		\node [style=none] (109) at (4.75, 0.25) {};
		\node [style=none] (110) at (4.75, -1.75) {};
		\node [style=none] (111) at (2.25, -1.75) {};
		\node [style=backdiscard] (112) at (1.25, 0.25) {};
		\node [style=none] (114) at (4.25, 1) {};
		\node [style=none] (115) at (1.25, 1) {};
		\node [style=none] (117) at (4.25, 0.25) {};
		\node [style=none] (119) at (2.75, -1.75) {};
		\node [style=none] (120) at (4.25, -1.75) {};
		\node [style=none] (122) at (2.75, -2.5) {};
		\node [style=none] (123) at (4.25, -2.5) {};
		\node [style=none] (127) at (4.25, 0) {};
		\node [style=none] (128) at (4.25, -1.5) {};
		\node [style=none] (129) at (2.75, -1.5) {};
		\node [style=none] (132) at (4, 0) {};
		\node [style=backdiscard] (133) at (2.75, 0.25) {};
		\node [style=none] (134) at (2.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (56.center) to (57.center);
		\draw [style=double edge] (57.center) to (58.center);
		\draw [style=double edge] (58.center) to (59.center);
		\draw [style=double edge] (59.center) to (56.center);
		\draw [style=double edge] (60) to (63.center);
		\draw [style=double edge] (61.center) to (64.center);
		\draw [style=double edge] (62.center) to (65.center);
		\draw [style=double edge] (66.center) to (69.center);
		\draw [style=double edge] (67.center) to (70.center);
		\draw [style=double edge] (68.center) to (71.center);
		\draw [style=new edge style 8] (75.center) to (76.center);
		\draw [style=new edge style 8] (79.center) to (76.center);
		\draw [style=new edge style 8] (80.center) to (77.center);
		\draw [style=new edge style 8] (81.center) to (77.center);
		\draw [style=new edge style 5] (78.center) to (77.center);
		\draw [style=new edge style 8, in=90, out=-90] (73.center) to (72.center);
		\draw [style=new edge style 8] (74.center) to (72.center);
		\draw [style=double edge, in=180, out=0, looseness=0.75] (108.center) to (109.center);
		\draw [style=double edge] (109.center) to (110.center);
		\draw [style=double edge] (110.center) to (111.center);
		\draw [style=double edge, in=255, out=90] (111.center) to (108.center);
		\draw [style=double edge] (112) to (115.center);
		\draw [style=double edge] (114.center) to (117.center);
		\draw [style=double edge] (119.center) to (122.center);
		\draw [style=double edge] (120.center) to (123.center);
		\draw [style=new edge style 8] (127.center) to (128.center);
		\draw [style=new edge style 8] (132.center) to (129.center);
		\draw [style=double edge] (133) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/signal_time_sym.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.25, -0.75) {$=$};
		\node [style=none] (56) at (-5.5, -1.75) {};
		\node [style=none] (57) at (-1.5, -1.75) {};
		\node [style=none] (58) at (-1.5, 0.25) {};
		\node [style=none] (59) at (-5.5, 0.25) {};
		\node [style=backdiscard] (60) at (-5, -2.5) {};
		\node [style=backdiscard] (61) at (-3.5, -2.5) {};
		\node [style=none] (62) at (-2, -2.5) {};
		\node [style=none] (63) at (-5, -1.75) {};
		\node [style=none] (64) at (-3.5, -1.75) {};
		\node [style=none] (65) at (-2, -1.75) {};
		\node [style=none] (66) at (-5, 0.25) {};
		\node [style=none] (67) at (-3.5, 0.25) {};
		\node [style=none] (68) at (-2, 0.25) {};
		\node [style=none] (69) at (-5, 1) {};
		\node [style=none] (70) at (-3.5, 1) {};
		\node [style=none] (71) at (-2, 1) {};
		\node [style=none] (72) at (-5, -1.5) {};
		\node [style=none] (73) at (-5, 0) {};
		\node [style=none] (74) at (-3.75, 0) {};
		\node [style=none] (75) at (-2, 0) {};
		\node [style=none] (76) at (-2, -1.5) {};
		\node [style=none] (77) at (-3.5, -1.5) {};
		\node [style=none] (78) at (-4.75, 0) {};
		\node [style=none] (79) at (-3.25, 0) {};
		\node [style=none] (80) at (-2.25, 0) {};
		\node [style=none] (81) at (-3.5, 0) {};
		\node [style=none] (108) at (2.5, -1.75) {};
		\node [style=none] (109) at (5, -1.75) {};
		\node [style=none] (110) at (5, 0.25) {};
		\node [style=none] (111) at (2.5, 0.25) {};
		\node [style=backdiscard] (112) at (1.5, 0.25) {};
		\node [style=none] (114) at (4.5, -2.5) {};
		\node [style=none] (115) at (1.5, 1) {};
		\node [style=none] (117) at (4.5, -1.75) {};
		\node [style=none] (119) at (3, 0.25) {};
		\node [style=none] (120) at (4.5, 0.25) {};
		\node [style=none] (122) at (3, 1) {};
		\node [style=none] (123) at (4.5, 1) {};
		\node [style=none] (127) at (4.5, 0) {};
		\node [style=none] (128) at (4.5, -1.5) {};
		\node [style=none] (129) at (4.5, -1.5) {};
		\node [style=none] (132) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (56.center) to (57.center);
		\draw [style=double edge] (57.center) to (58.center);
		\draw [style=double edge] (58.center) to (59.center);
		\draw [style=double edge] (59.center) to (56.center);
		\draw [style=double edge] (60) to (63.center);
		\draw [style=double edge] (61) to (64.center);
		\draw [style=double edge] (62.center) to (65.center);
		\draw [style=double edge] (66.center) to (69.center);
		\draw [style=double edge] (67.center) to (70.center);
		\draw [style=double edge] (68.center) to (71.center);
		\draw [style=new edge style 8] (75.center) to (76.center);
		\draw [style=new edge style 8] (79.center) to (76.center);
		\draw [style=new edge style 8] (80.center) to (77.center);
		\draw [style=new edge style 8] (81.center) to (77.center);
		\draw [style=new edge style 8] (78.center) to (77.center);
		\draw [style=new edge style 8] (73.center) to (72.center);
		\draw [style=new edge style 8] (74.center) to (72.center);
		\draw [style=double edge] (108.center) to (109.center);
		\draw [style=double edge] (109.center) to (110.center);
		\draw [style=double edge] (110.center) to (111.center);
		\draw [style=double edge] (111.center) to (108.center);
		\draw [style=double edge] (112) to (115.center);
		\draw [style=double edge] (114.center) to (117.center);
		\draw [style=double edge] (119.center) to (122.center);
		\draw [style=double edge] (120.center) to (123.center);
		\draw [style=new edge style 8] (127.center) to (128.center);
		\draw [style=new edge style 8] (132.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/simple_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.25, -1.25) {};
		\node [style=none] (2) at (0.25, -1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=none] (10) at (-0.5, -1.25) {};
		\node [style=none] (11) at (0.5, -1.25) {};
		\node [style=none] (12) at (0, -1.575) {$\phi_1$};
		\node [style=none] (20) at (-0.5, -1.25) {};
		\node [style=none] (21) at (0.5, -1.25) {};
		\node [style={black_dot}] (65) at (0, 0.75) {};
		\node [style={black_dot}] (66) at (0, 2) {};
		\node [style=none] (71) at (-1.5, 0) {};
		\node [style=none] (72) at (1, 0) {};
		\node [style=none] (73) at (-1.25, 0) {};
		\node [style=none] (74) at (-1.25, -2.25) {};
		\node [style=none] (75) at (1, -2.25) {};
		\node [style=none] (79) at (-1.5, 0) {};
		\node [style=none] (80) at (1.5, 1.25) {};
		\node [style=none] (81) at (-1.75, 1.25) {};
		\node [style=none] (82) at (-1.75, -2.75) {};
		\node [style=none] (83) at (1.5, -2.75) {};
		\node [style=none] (84) at (-0.75, -0.25) {};
		\node [style=none] (85) at (-0.25, -0.25) {};
		\node [style=none] (86) at (-0.75, -0.75) {};
		\node [style=none] (87) at (-0.25, -0.75) {};
		\node [style=none] (88) at (-0.5, -0.5) {$S$};
		\node [style=none] (91) at (-0.5, -0.75) {};
		\node [style=none] (93) at (-0.25, -0.75) {};
		\node [style=none] (94) at (-0.5, -0.25) {};
		\node [style=none] (97) at (-0.75, -0.25) {};
		\node [style=none] (98) at (-0.25, -0.25) {};
		\node [style=none] (101) at (-0.5, -0.25) {};
		\node [style=none] (109) at (-0.5, 2.75) {};
		\node [style=none] (110) at (0.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge, in=75, out=-60, looseness=0.75] (65) to (2.center);
		\draw [style=double edge] (66) to (65);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=double edge, in=90, out=-90] (91.center) to (1.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (101.center) to (65);
		\draw [style=double edge, bend right] (109.center) to (66);
		\draw [style=double edge, bend right] (66) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/simple_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0.25, -0.75) {};
		\node [style=none] (10) at (-0.5, -0.75) {};
		\node [style=none] (11) at (0.5, -0.75) {};
		\node [style=none] (12) at (0, -1.075) {$\phi_1$};
		\node [style=none] (20) at (-0.5, -0.75) {};
		\node [style=none] (21) at (0.5, -0.75) {};
		\node [style=none] (84) at (-0.75, 0.5) {};
		\node [style=none] (85) at (-0.25, 0.5) {};
		\node [style=none] (86) at (-0.75, 0) {};
		\node [style=none] (87) at (-0.25, 0) {};
		\node [style=none] (88) at (-0.5, 0.25) {$S$};
		\node [style=none] (91) at (-0.5, 0) {};
		\node [style=none] (92) at (-0.5, 0) {};
		\node [style=none] (93) at (-0.25, 0) {};
		\node [style=none] (94) at (-0.5, 0.5) {};
		\node [style=none] (97) at (-0.75, 0.5) {};
		\node [style=none] (98) at (-0.25, 0.5) {};
		\node [style=none] (101) at (-0.5, 0.5) {};
		\node [style=none] (111) at (-0.25, -0.75) {};
		\node [style=none] (112) at (-0.25, 1.5) {};
		\node [style=none] (113) at (0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=double edge, in=90, out=-90] (92.center) to (111.center);
		\draw [style=double edge, in=90, out=-90] (112.center) to (101.center);
		\draw [style=double edge, in=60, out=-90, looseness=1.25] (113.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/single_functor_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (0.75, -2.25) {};
		\node [style=none] (1) at (0.25, -1.5) {};
		\node [style=none] (2) at (1.25, -1.5) {};
		\node [style=none] (3) at (0.75, -3.25) {};
		\node [style=none] (4) at (0.75, -3.25) {};
		\node [style=none] (10) at (0.25, -3.25) {};
		\node [style=none] (11) at (1.25, -3.25) {};
		\node [style=none] (12) at (0.75, -3.575) {$\phi_1$};
		\node [style=none] (20) at (0.25, -3.25) {};
		\node [style=none] (21) at (1.25, -3.25) {};
		\node [style={black_dot}] (65) at (0.75, 0.25) {};
		\node [style=none] (71) at (-0.75, -0.25) {};
		\node [style=none] (72) at (1.75, -0.25) {};
		\node [style=none] (73) at (-0.5, -0.25) {};
		\node [style=none] (74) at (-0.5, -4.25) {};
		\node [style=none] (75) at (1.75, -4.25) {};
		\node [style=none] (79) at (-0.75, -0.25) {};
		\node [style=none] (80) at (2.25, 0.75) {};
		\node [style=none] (81) at (-1, 0.75) {};
		\node [style=none] (82) at (-1, -4.75) {};
		\node [style=none] (83) at (2.25, -4.75) {};
		\node [style=none] (84) at (0, -1) {};
		\node [style=none] (85) at (0.5, -1) {};
		\node [style=none] (86) at (0, -1.5) {};
		\node [style=none] (87) at (0.5, -1.5) {};
		\node [style=none] (88) at (0.25, -1.25) {$S$};
		\node [style=none] (91) at (0.25, -1.5) {};
		\node [style=none] (92) at (0.25, -1.5) {};
		\node [style=none] (93) at (0.5, -1.5) {};
		\node [style=none] (94) at (0.25, -1) {};
		\node [style=none] (97) at (0, -1) {};
		\node [style=none] (98) at (0.5, -1) {};
		\node [style=none] (101) at (0.25, -1) {};
		\node [style={black_dot}] (102) at (0.75, 1.25) {};
		\node [style=none] (103) at (0.25, 2) {};
		\node [style=none] (104) at (1.25, 2) {};
		\node [style={black_dot}] (112) at (0.75, 3.75) {};
		\node [style=none] (113) at (0.75, 4.75) {};
		\node [style=none] (114) at (-2, 3.25) {};
		\node [style=none] (115) at (3, 3.25) {};
		\node [style=none] (116) at (-1.75, 3.25) {};
		\node [style=none] (117) at (-1.75, -5.25) {};
		\node [style=none] (118) at (3, -5.25) {};
		\node [style=none] (119) at (-2, 3.25) {};
		\node [style=none] (120) at (3.5, 4.25) {};
		\node [style=none] (121) at (-2.25, 4.25) {};
		\node [style=none] (122) at (-2.25, -5.75) {};
		\node [style=none] (123) at (3.5, -5.75) {};
		\node [style=none] (124) at (0, 2.5) {};
		\node [style=none] (125) at (0.5, 2.5) {};
		\node [style=none] (126) at (0, 2) {};
		\node [style=none] (127) at (0.5, 2) {};
		\node [style=none] (128) at (0.25, 2.25) {$T$};
		\node [style=none] (129) at (0.25, 2) {};
		\node [style=none] (130) at (0.25, 2) {};
		\node [style=none] (131) at (0.5, 2) {};
		\node [style=none] (132) at (0.25, 2.5) {};
		\node [style=none] (133) at (0, 2.5) {};
		\node [style=none] (134) at (0.5, 2.5) {};
		\node [style=none] (135) at (0.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend left] (0) to (1.center);
		\draw [style=double edge, bend left] (2.center) to (0);
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge, in=90, out=-45, looseness=0.75] (65) to (2.center);
		\draw [style=new edge style 5] (73.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (75.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (73.center);
		\draw [style=new edge style 5] (81.center) to (80.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5] (82.center) to (81.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (101.center) to (65);
		\draw [style=double edge] (0) to (4.center);
		\draw [style=double edge, bend left] (102) to (103.center);
		\draw [style=double edge, bend left] (104.center) to (102);
		\draw [style=double edge, in=90, out=-45, looseness=0.75] (112) to (104.center);
		\draw [style=double edge] (113.center) to (112);
		\draw [style=new edge style 5] (116.center) to (115.center);
		\draw [style=new edge style 5] (115.center) to (118.center);
		\draw [style=new edge style 5] (118.center) to (117.center);
		\draw [style=new edge style 5] (117.center) to (116.center);
		\draw [style=new edge style 5] (121.center) to (120.center);
		\draw [style=new edge style 5] (120.center) to (123.center);
		\draw [style=new edge style 5] (123.center) to (122.center);
		\draw [style=new edge style 5] (122.center) to (121.center);
		\draw [style=double edge] (125.center) to (124.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (124.center) to (126.center);
		\draw [style=double edge] (127.center) to (126.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (127.center) to (125.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (135.center) to (112);
		\draw [style=double edge] (102) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/single_functor_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (0.75, -2.25) {};
		\node [style=none] (1) at (0.25, -1.5) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=none] (3) at (0.75, -3.25) {};
		\node [style=none] (4) at (0.75, -3.25) {};
		\node [style=none] (10) at (0.25, -3.25) {};
		\node [style=none] (11) at (1.25, -3.25) {};
		\node [style=none] (12) at (0.75, -3.575) {$\phi_1$};
		\node [style=none] (20) at (0.25, -3.25) {};
		\node [style=none] (21) at (1.25, -3.25) {};
		\node [style=none] (84) at (0, -1) {};
		\node [style=none] (85) at (0.5, -1) {};
		\node [style=none] (86) at (0, -1.5) {};
		\node [style=none] (87) at (0.5, -1.5) {};
		\node [style=none] (88) at (0.25, -1.25) {$S$};
		\node [style=none] (91) at (0.25, -1.5) {};
		\node [style=none] (92) at (0.25, -1.5) {};
		\node [style=none] (93) at (0.5, -1.5) {};
		\node [style=none] (94) at (0.25, -1) {};
		\node [style=none] (97) at (0, -1) {};
		\node [style=none] (98) at (0.5, -1) {};
		\node [style=none] (101) at (0.25, -1) {};
		\node [style=none] (103) at (0.25, -0.25) {};
		\node [style=none] (104) at (1.25, -0.25) {};
		\node [style={black_dot}] (112) at (0.75, 1.5) {};
		\node [style=none] (113) at (0.75, 2.5) {};
		\node [style=none] (114) at (-1, 1) {};
		\node [style=none] (115) at (2, 1) {};
		\node [style=none] (116) at (-0.75, 1) {};
		\node [style=none] (117) at (-0.75, -4.5) {};
		\node [style=none] (118) at (2, -4.5) {};
		\node [style=none] (119) at (-1, 1) {};
		\node [style=none] (120) at (2.5, 2) {};
		\node [style=none] (121) at (-1.25, 2) {};
		\node [style=none] (122) at (-1.25, -5) {};
		\node [style=none] (123) at (2.5, -5) {};
		\node [style=none] (124) at (0, 0.25) {};
		\node [style=none] (125) at (0.5, 0.25) {};
		\node [style=none] (126) at (0, -0.25) {};
		\node [style=none] (127) at (0.5, -0.25) {};
		\node [style=none] (128) at (0.25, 0) {$T$};
		\node [style=none] (129) at (0.25, -0.25) {};
		\node [style=none] (130) at (0.25, -0.25) {};
		\node [style=none] (131) at (0.5, -0.25) {};
		\node [style=none] (132) at (0.25, 0.25) {};
		\node [style=none] (133) at (0, 0.25) {};
		\node [style=none] (134) at (0.5, 0.25) {};
		\node [style=none] (135) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend left] (0) to (1.center);
		\draw [style=double edge, bend left] (2.center) to (0);
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=double edge] (0) to (4.center);
		\draw [style=double edge, in=90, out=-45, looseness=0.75] (112) to (104.center);
		\draw [style=double edge] (113.center) to (112);
		\draw [style=new edge style 5] (116.center) to (115.center);
		\draw [style=new edge style 5] (115.center) to (118.center);
		\draw [style=new edge style 5] (118.center) to (117.center);
		\draw [style=new edge style 5] (117.center) to (116.center);
		\draw [style=new edge style 5] (121.center) to (120.center);
		\draw [style=new edge style 5] (120.center) to (123.center);
		\draw [style=new edge style 5] (123.center) to (122.center);
		\draw [style=new edge style 5] (122.center) to (121.center);
		\draw [style=double edge] (125.center) to (124.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (124.center) to (126.center);
		\draw [style=double edge] (127.center) to (126.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (127.center) to (125.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (135.center) to (112);
		\draw [style=double edge] (104.center) to (2.center);
		\draw [style=double edge] (101.center) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/single_functor_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (0.75, -2.75) {};
		\node [style=none] (1) at (0.25, -2.25) {};
		\node [style=none] (2) at (1.25, -1.75) {};
		\node [style=none] (3) at (0.75, -3.25) {};
		\node [style=none] (4) at (0.75, -3.25) {};
		\node [style=none] (10) at (0.25, -3.25) {};
		\node [style=none] (11) at (1.25, -3.25) {};
		\node [style=none] (12) at (0.75, -3.575) {$\phi_1$};
		\node [style=none] (20) at (0.25, -3.25) {};
		\node [style=none] (21) at (1.25, -3.25) {};
		\node [style=none] (91) at (0.25, -2.25) {};
		\node [style=none] (92) at (0.25, -2.25) {};
		\node [style=none] (104) at (1.25, -1) {};
		\node [style={black_dot}] (112) at (0.75, -0.25) {};
		\node [style=none] (113) at (0.75, 0.75) {};
		\node [style=none] (114) at (-1, -0.75) {};
		\node [style=none] (115) at (2, -0.75) {};
		\node [style=none] (116) at (-0.75, -0.75) {};
		\node [style=none] (117) at (-0.75, -4.25) {};
		\node [style=none] (118) at (2, -4.25) {};
		\node [style=none] (119) at (-1, -0.75) {};
		\node [style=none] (120) at (2.5, 0.25) {};
		\node [style=none] (121) at (-1.25, 0.25) {};
		\node [style=none] (122) at (-1.25, -4.75) {};
		\node [style=none] (123) at (2.5, -4.75) {};
		\node [style=none] (132) at (0.25, -1.5) {};
		\node [style=none] (135) at (0.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend left] (0) to (1.center);
		\draw [style=double edge, bend left] (2.center) to (0);
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge] (0) to (4.center);
		\draw [style=double edge, in=90, out=-45, looseness=0.75] (112) to (104.center);
		\draw [style=double edge] (113.center) to (112);
		\draw [style=new edge style 5] (116.center) to (115.center);
		\draw [style=new edge style 5] (115.center) to (118.center);
		\draw [style=new edge style 5] (118.center) to (117.center);
		\draw [style=new edge style 5] (117.center) to (116.center);
		\draw [style=new edge style 5] (121.center) to (120.center);
		\draw [style=new edge style 5] (120.center) to (123.center);
		\draw [style=new edge style 5] (123.center) to (122.center);
		\draw [style=new edge style 5] (122.center) to (121.center);
		\draw [style=double edge, in=225, out=90, looseness=1.25] (135.center) to (112);
		\draw [style=double edge] (104.center) to (2.center);
		\draw [style=double edge] (135.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/single_functor_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -1.25) {};
		\node [style=none] (3) at (0.25, -2.25) {};
		\node [style=none] (4) at (0.25, -2.25) {};
		\node [style=none] (10) at (-0.25, -2.25) {};
		\node [style=none] (11) at (0.75, -2.25) {};
		\node [style=none] (12) at (0.25, -2.575) {$\phi_1$};
		\node [style=none] (20) at (-0.25, -2.25) {};
		\node [style=none] (21) at (0.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/slide_1_arx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=none] (11) at (0.75, -1) {};
		\node [style=none] (12) at (0, -1.325) {$\phi_1$};
		\node [style=none] (20) at (-0.75, -1) {};
		\node [style=none] (21) at (0.75, -1) {};
		\node [style=none] (84) at (-0.75, 1) {};
		\node [style=none] (85) at (-0.25, 1) {};
		\node [style=none] (86) at (-0.75, 0.5) {};
		\node [style=none] (87) at (-0.25, 0.5) {};
		\node [style=none] (88) at (-0.5, 0.75) {$S$};
		\node [style=none] (91) at (-0.5, 0.5) {};
		\node [style=none] (92) at (-0.5, 0.5) {};
		\node [style=none] (93) at (-0.25, 0.5) {};
		\node [style=none] (94) at (-0.5, 1) {};
		\node [style=none] (97) at (-0.75, 1) {};
		\node [style=none] (98) at (-0.25, 1) {};
		\node [style=none] (101) at (-0.5, 1) {};
		\node [style=none] (111) at (-0.5, -1) {};
		\node [style=none] (112) at (-0.5, 1.5) {};
		\node [style=box] (114) at (0.5, -0.25) {$[ f , g]$};
		\node [style=none] (115) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=1.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=double edge] (92.center) to (111.center);
		\draw [style=double edge] (112.center) to (101.center);
		\draw [style=double edge] (115.center) to (114);
		\draw [style=double edge] (114) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/slide_2_arx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=none] (11) at (0.75, -1) {};
		\node [style=none] (12) at (0, -1.325) {$\phi_1$};
		\node [style=none] (20) at (-0.75, -1) {};
		\node [style=none] (21) at (0.75, -1) {};
		\node [style=none] (84) at (-0.75, 0) {};
		\node [style=none] (85) at (-0.25, 0) {};
		\node [style=none] (86) at (-0.75, -0.5) {};
		\node [style=none] (87) at (-0.25, -0.5) {};
		\node [style=none] (88) at (-0.5, -0.25) {$S$};
		\node [style=none] (91) at (-0.5, -0.5) {};
		\node [style=none] (92) at (-0.5, -0.5) {};
		\node [style=none] (93) at (-0.25, -0.5) {};
		\node [style=none] (94) at (-0.5, 0) {};
		\node [style=none] (97) at (-0.75, 0) {};
		\node [style=none] (98) at (-0.25, 0) {};
		\node [style=none] (101) at (-0.5, 0) {};
		\node [style=none] (111) at (-0.5, -1) {};
		\node [style=none] (112) at (-0.5, 1.5) {};
		\node [style=box] (114) at (0.5, 0.75) {$[ f , g]$};
		\node [style=none] (115) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=1.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (87.center) to (85.center);
		\draw [style=double edge] (92.center) to (111.center);
		\draw [style=double edge] (112.center) to (101.center);
		\draw [style=double edge] (115.center) to (114);
		\draw [style=double edge] (114) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/slot1.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (148) at (-2, 1.25) {};
		\node [style=none] (149) at (2.5, 1.25) {};
		\node [style=none] (150) at (2, 0.75) {};
		\node [style=none] (151) at (-0.5, 0.75) {};
		\node [style=none] (152) at (-0.5, -0.75) {};
		\node [style=none] (153) at (-1, 0.75) {};
		\node [style=none] (154) at (-1, -0.75) {};
		\node [style=none] (155) at (2, -0.75) {};
		\node [style=none] (156) at (2.5, -1.25) {};
		\node [style=none] (157) at (-2, -1.25) {};
		\node [style=none] (158) at (-1, 1) {$S_{B_1 X, B_1' X'}$};
		\node [style=none] (159) at (-0.5, 2) {};
		\node [style=none] (160) at (-0.5, 1.25) {};
		\node [style=none] (163) at (1.5, 0.25) {};
		\node [style=none] (165) at (1.5, 0.75) {};
		\node [style=none] (166) at (1.5, -0.75) {};
		\node [style=none] (167) at (-0.5, 0.25) {};
		\node [style=none] (168) at (-0.5, -0.25) {};
		\node [style=none] (178) at (1.5, -0.25) {};
		\node [style=none] (179) at (1.5, -0.75) {};
		\node [style=none] (185) at (1.5, 0.25) {};
		\node [style=none] (196) at (1.5, 2) {};
		\node [style=none] (202) at (1.5, 1.25) {};
		\node [style=none] (204) at (-0.5, -1.25) {};
		\node [style=none] (205) at (-0.5, -2) {};
		\node [style=none] (206) at (1.5, -2) {};
		\node [style=none] (207) at (1.5, -1.25) {};
		\node [style=none] (213) at (1.5, -2) {};
		\node [style=none] (214) at (0.25, 0.75) {};
		\node [style=none] (215) at (0.25, -0.75) {};
		\node [style=none] (216) at (0.25, 2) {};
		\node [style=none] (217) at (0.25, 1.25) {};
		\node [style=none] (218) at (0.25, 0.25) {};
		\node [style=none] (219) at (0.25, -0.25) {};
		\node [style=none] (220) at (0.25, -1.25) {};
		\node [style=none] (221) at (0.25, -2) {};
		\node [style=none] (222) at (-3.75, 2.5) {};
		\node [style=none] (223) at (3.5, 2.5) {};
		\node [style=none] (224) at (3, 2) {};
		\node [style=none] (227) at (-2.75, 2) {};
		\node [style=none] (228) at (-2.75, -2) {};
		\node [style=none] (229) at (3, -2) {};
		\node [style=none] (230) at (3.5, -2.5) {};
		\node [style=none] (231) at (-3.75, -2.5) {};
		\node [style=none] (233) at (0.25, 3) {};
		\node [style=none] (234) at (0.25, 2.5) {};
		\node [style=none] (243) at (1.5, 3) {};
		\node [style=none] (244) at (1.5, 2.5) {};
		\node [style=none] (245) at (0.25, -2.5) {};
		\node [style=none] (246) at (0.25, -3) {};
		\node [style=none] (247) at (1.5, -3) {};
		\node [style=none] (248) at (1.5, -2.5) {};
		\node [style=none] (249) at (1.5, -3) {};
		\node [style=none] (252) at (-0.5, 3) {};
		\node [style=none] (253) at (-0.5, 2.5) {};
		\node [style=none] (256) at (-0.5, -2.5) {};
		\node [style=none] (257) at (-0.5, -3) {};
		\node [style=none] (258) at (-1.75, 2.25) {$T_{A_2 X,A_2 '  X'}$};
		\node [style=none] (259) at (1.5, 0.25) {};
		\node [style=none] (260) at (0.25, 0.25) {};
		\node [style=none] (261) at (0.25, -0.25) {};
		\node [style=none] (262) at (1.5, -0.25) {};
		\node [style=none] (263) at (1.5, 0.25) {};
		\node [style=none] (264) at (-0.5, 0.25) {};
		\node [style=none] (265) at (-0.5, -0.25) {};
		\node [style=none] (266) at (-0.75, -0.25) {};
		\node [style=none] (267) at (-0.75, 0.25) {};
		\node [style=none] (268) at (-0.75, -0.25) {};
		\node [style=none] (269) at (-0.75, -0.25) {};
		\node [style=none] (270) at (1.5, -0.25) {};
		\node [style=none] (271) at (0.25, -0.25) {};
		\node [style=none] (272) at (-0.75, -0.25) {};
		\node [style=none] (273) at (-0.75, -0.25) {};
		\node [style=none] (274) at (-0.75, -0.25) {};
		\node [style=none] (275) at (-0.75, -0.25) {};
		\node [style=none] (276) at (-0.75, 0.25) {};
		\node [style=none] (277) at (-0.75, -0.25) {};
		\node [style=none] (278) at (1.5, -0.25) {};
		\node [style=none] (279) at (-0.75, -0.25) {};
		\node [style=none] (280) at (-0.75, -0.25) {};
		\node [style=none] (281) at (-0.75, 0.25) {};
		\node [style=none] (282) at (-0.75, 0.25) {};
		\node [style=none] (283) at (1.5, 0.25) {};
		\node [style=none] (284) at (-0.75, 0.25) {};
		\node [style=none] (285) at (-0.75, 0.25) {};
		\node [style=none] (286) at (1.75, 0.25) {};
		\node [style=none] (287) at (1.75, -0.25) {};
		\node [style=none] (288) at (-0.75, -0.25) {};
		\node [style=none] (289) at (0.5, 0) {$\phi$};
		\node [style=none] (290) at (1.5, -0.25) {};
		\node [style=none] (291) at (1.5, 0.25) {};
		\node [style=none] (292) at (1.5, -0.25) {};
		\node [style=none] (293) at (1.5, 0.25) {};
		\node [style=none] (294) at (1.5, 0.25) {};
		\node [style=none] (295) at (-0.75, -0.25) {};
		\node [style=none] (296) at (1.5, -0.25) {};
		\node [style=none] (297) at (1.5, 0.25) {};
		\node [style=none] (298) at (1.5, -0.25) {};
		\node [style=none] (299) at (1.5, -0.25) {};
		\node [style=none] (300) at (-0.75, -0.25) {};
		\node [style=none] (301) at (1.5, -0.25) {};
		\node [style=none] (302) at (-0.75, -0.25) {};
		\node [style=none] (303) at (-0.75, -0.25) {};
		\node [style=none] (304) at (1.5, -0.25) {};
		\node [style=none] (305) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (148.center) to (149.center);
		\draw (157.center) to (156.center);
		\draw (155.center) to (154.center);
		\draw (154.center) to (153.center);
		\draw (153.center) to (150.center);
		\draw (148.center) to (157.center);
		\draw [in=270, out=90] (160.center) to (159.center);
		\draw (156.center) to (149.center);
		\draw (150.center) to (155.center);
		\draw [in=90, out=-90, looseness=0.75] (165.center) to (163.center);
		\draw (151.center) to (167.center);
		\draw (168.center) to (152.center);
		\draw (179.center) to (178.center);
		\draw (196.center) to (202.center);
		\draw [in=270, out=90] (205.center) to (204.center);
		\draw [in=90, out=-90, looseness=0.75] (207.center) to (206.center);
		\draw [in=270, out=90] (217.center) to (216.center);
		\draw (214.center) to (218.center);
		\draw (219.center) to (215.center);
		\draw [in=270, out=90] (221.center) to (220.center);
		\draw (222.center) to (223.center);
		\draw (231.center) to (230.center);
		\draw (229.center) to (228.center);
		\draw (228.center) to (227.center);
		\draw (227.center) to (224.center);
		\draw (222.center) to (231.center);
		\draw [in=270, out=90] (234.center) to (233.center);
		\draw (230.center) to (223.center);
		\draw (224.center) to (229.center);
		\draw (243.center) to (244.center);
		\draw [in=270, out=90] (246.center) to (245.center);
		\draw [in=90, out=-90, looseness=0.75] (248.center) to (247.center);
		\draw [in=270, out=90] (253.center) to (252.center);
		\draw [in=270, out=90] (257.center) to (256.center);
		\draw [style=dottededge] (165.center) to (202.center);
		\draw [style=dottededge] (196.center) to (244.center);
		\draw [style=dottededge] (253.center) to (159.center);
		\draw [style=dottededge] (217.center) to (214.center);
		\draw [style=dottededge] (215.center) to (220.center);
		\draw [style=dottededge] (179.center) to (207.center);
		\draw [style=dottededge] (213.center) to (248.center);
		\draw [style=dottededge] (205.center) to (256.center);
		\draw [style=new edge style 1, bend left] (288.center) to (287.center);
		\draw [style=new edge style 1, bend left=90, looseness=14.50] (287.center) to (286.center);
		\draw [style=new edge style 1, in=330, out=210, looseness=1.25] (286.center) to (285.center);
		\draw [style=new edge style 1, bend left=90, looseness=14.75] (285.center) to (288.center);
		\draw (285.center) to (286.center);
		\draw (286.center) to (287.center);
		\draw (287.center) to (288.center);
		\draw (288.center) to (285.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/slot2.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 1.25) {};
		\node [style=none] (2) at (2.5, 1.25) {};
		\node [style=none] (3) at (2, 0.75) {};
		\node [style=none] (4) at (0.25, 0.75) {};
		\node [style=none] (5) at (0.25, -0.75) {};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style=none] (9) at (2.5, -1.25) {};
		\node [style=none] (10) at (-2, -1.25) {};
		\node [style=none] (11) at (-2, 2.25) {$S_{B_2 X,B_2 ' X'}$};
		\node [style=none] (12) at (0.25, 2) {};
		\node [style=none] (13) at (0.25, 1.25) {};
		\node [style=none] (14) at (1.5, 0.25) {};
		\node [style=none] (15) at (1.5, 0.75) {};
		\node [style=none] (16) at (1.5, -0.75) {};
		\node [style=none] (17) at (0.25, 0.25) {};
		\node [style=none] (18) at (0.25, -0.25) {};
		\node [style=none] (19) at (1.5, -0.25) {};
		\node [style=none] (20) at (1.5, -0.75) {};
		\node [style=none] (21) at (1.5, 0.25) {};
		\node [style=none] (22) at (1.5, 2) {};
		\node [style=none] (23) at (1.5, 1.25) {};
		\node [style=none] (24) at (0.25, -1.25) {};
		\node [style=none] (25) at (0.25, -2) {};
		\node [style=none] (26) at (1.5, -2) {};
		\node [style=none] (27) at (1.5, -1.25) {};
		\node [style=none] (28) at (1.5, -2) {};
		\node [style=none] (29) at (-0.5, 0.75) {};
		\node [style=none] (30) at (-0.5, -0.75) {};
		\node [style=none] (31) at (-0.5, 2) {};
		\node [style=none] (32) at (-0.5, 1.25) {};
		\node [style=none] (33) at (-0.5, 0.25) {};
		\node [style=none] (34) at (-0.5, -0.25) {};
		\node [style=none] (35) at (-0.5, -1.25) {};
		\node [style=none] (36) at (-0.5, -2) {};
		\node [style=none] (37) at (-3.75, 2.5) {};
		\node [style=none] (38) at (3.5, 2.5) {};
		\node [style=none] (39) at (3, 2) {};
		\node [style=none] (40) at (-2.75, 2) {};
		\node [style=none] (41) at (-2.75, -2) {};
		\node [style=none] (42) at (3, -2) {};
		\node [style=none] (43) at (3.5, -2.5) {};
		\node [style=none] (44) at (-3.75, -2.5) {};
		\node [style=none] (45) at (-0.5, 3) {};
		\node [style=none] (46) at (-0.5, 2.5) {};
		\node [style=none] (47) at (1.5, 3) {};
		\node [style=none] (48) at (1.5, 2.5) {};
		\node [style=none] (49) at (-0.5, -2.5) {};
		\node [style=none] (50) at (-0.5, -3) {};
		\node [style=none] (51) at (1.5, -3) {};
		\node [style=none] (52) at (1.5, -2.5) {};
		\node [style=none] (53) at (1.5, -3) {};
		\node [style=none] (54) at (0.25, 3) {};
		\node [style=none] (55) at (0.25, 2.5) {};
		\node [style=none] (56) at (0.25, -2.5) {};
		\node [style=none] (57) at (0.25, -3) {};
		\node [style=none] (58) at (-1, 1) {$T_{A_1 X,A_1 '  X'}$};
		\node [style=none] (59) at (-0.75, -0.25) {};
		\node [style=none] (60) at (-0.75, 0.25) {};
		\node [style=none] (61) at (-0.75, -0.25) {};
		\node [style=none] (62) at (-0.75, -0.25) {};
		\node [style=none] (63) at (1.5, -0.25) {};
		\node [style=none] (64) at (0.25, -0.25) {};
		\node [style=none] (65) at (-0.75, -0.25) {};
		\node [style=none] (66) at (-0.75, -0.25) {};
		\node [style=none] (67) at (-0.75, -0.25) {};
		\node [style=none] (68) at (-0.75, -0.25) {};
		\node [style=none] (69) at (-0.75, 0.25) {};
		\node [style=none] (70) at (-0.75, -0.25) {};
		\node [style=none] (71) at (1.5, -0.25) {};
		\node [style=none] (72) at (-0.75, -0.25) {};
		\node [style=none] (73) at (-0.75, -0.25) {};
		\node [style=none] (74) at (-0.75, 0.25) {};
		\node [style=none] (76) at (-0.75, 0.25) {};
		\node [style=none] (77) at (1.5, 0.25) {};
		\node [style=none] (78) at (-0.75, 0.25) {};
		\node [style=none] (79) at (-0.75, 0.25) {};
		\node [style=none] (80) at (1.75, 0.25) {};
		\node [style=none] (81) at (1.75, -0.25) {};
		\node [style=none] (82) at (-0.75, -0.25) {};
		\node [style=none] (83) at (0.5, 0) {$\phi$};
		\node [style=none] (84) at (1.5, -0.25) {};
		\node [style=none] (85) at (1.5, 0.25) {};
		\node [style=none] (86) at (1.5, -0.25) {};
		\node [style=none] (87) at (1.5, 0.25) {};
		\node [style=none] (88) at (1.5, 0.25) {};
		\node [style=none] (89) at (-0.75, -0.25) {};
		\node [style=none] (90) at (1.5, -0.25) {};
		\node [style=none] (91) at (1.5, 0.25) {};
		\node [style=none] (92) at (1.5, -0.25) {};
		\node [style=none] (93) at (1.5, -0.25) {};
		\node [style=none] (94) at (-0.75, -0.25) {};
		\node [style=none] (95) at (1.5, -0.25) {};
		\node [style=none] (96) at (-0.75, -0.25) {};
		\node [style=none] (97) at (-0.75, -0.25) {};
		\node [style=none] (98) at (1.5, -0.25) {};
		\node [style=none] (99) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (10.center) to (9.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (1.center) to (10.center);
		\draw [in=270, out=90] (13.center) to (12.center);
		\draw (9.center) to (2.center);
		\draw (3.center) to (8.center);
		\draw [in=90, out=-90, looseness=0.75] (15.center) to (14.center);
		\draw [in=90, out=-90] (4.center) to (17.center);
		\draw [in=90, out=-90] (18.center) to (5.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (23.center);
		\draw [in=270, out=90] (25.center) to (24.center);
		\draw [in=90, out=-90, looseness=0.75] (27.center) to (26.center);
		\draw [in=270, out=90] (32.center) to (31.center);
		\draw [in=90, out=-90] (29.center) to (33.center);
		\draw [in=90, out=-90] (34.center) to (30.center);
		\draw [in=270, out=90] (36.center) to (35.center);
		\draw (37.center) to (38.center);
		\draw (44.center) to (43.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (37.center) to (44.center);
		\draw [in=270, out=90] (46.center) to (45.center);
		\draw (43.center) to (38.center);
		\draw (39.center) to (42.center);
		\draw (47.center) to (48.center);
		\draw [in=270, out=90] (50.center) to (49.center);
		\draw [in=90, out=-90, looseness=0.75] (52.center) to (51.center);
		\draw [in=270, out=90] (55.center) to (54.center);
		\draw [in=270, out=90] (57.center) to (56.center);
		\draw [style=dottededge] (27.center) to (20.center);
		\draw [style=dottededge] (15.center) to (23.center);
		\draw [style=dottededge] (22.center) to (48.center);
		\draw [style=dottededge] (52.center) to (28.center);
		\draw [style=dottededge] (56.center) to (25.center);
		\draw [style=dottededge] (35.center) to (30.center);
		\draw [style=dottededge] (29.center) to (32.center);
		\draw [style=dottededge] (12.center) to (55.center);
		\draw [style=new edge style 1, bend left] (82.center) to (81.center);
		\draw [style=new edge style 1, bend left=90, looseness=14.50] (81.center) to (80.center);
		\draw [style=new edge style 1, in=330, out=210, looseness=1.25] (80.center) to (79.center);
		\draw [style=new edge style 1, bend left=90, looseness=14.75] (79.center) to (82.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/slot_cotensor_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (11) at (-1.75, 1.25) {};
		\node [style=none] (188) at (0.5, 2.25) {};
		\node [style=none] (189) at (0.5, -2.25) {};
		\node [style=none] (201) at (-0.25, 2.25) {};
		\node [style=none] (204) at (-0.25, -2.25) {};
		\node [style=none] (224) at (-0.25, 2.25) {};
		\node [style=none] (225) at (-0.25, -2.25) {};
		\node [style=none] (231) at (-1, 2.25) {};
		\node [style=none] (234) at (-1, -2.25) {};
		\node [style=none] (235) at (-1, 2.25) {};
		\node [style=none] (236) at (-1, -2.25) {};
		\node [style=none] (241) at (-2, 1.5) {};
		\node [style=none] (242) at (1.5, 1.5) {};
		\node [style=none] (243) at (1.5, -1.5) {};
		\node [style=none] (244) at (-2, -1.5) {};
		\node [style=none] (246) at (1, 1) {};
		\node [style=none] (247) at (-1.5, 1) {};
		\node [style=none] (248) at (-1.5, -1) {};
		\node [style=none] (249) at (1, -1) {};
		\node [style=none] (250) at (-1.25, 0.275) {};
		\node [style=none] (251) at (-1.25, -0.275) {};
		\node [style=none] (252) at (0.75, 0.275) {};
		\node [style=none] (253) at (0.75, -0.275) {};
		\node [style=none] (254) at (-1, 1) {};
		\node [style=none] (255) at (-1, -1) {};
		\node [style=none] (256) at (-1, 0.275) {};
		\node [style=none] (257) at (-1, -0.275) {};
		\node [style=none] (258) at (-0.250001, 0) {$\phi$};
		\node [style=none] (259) at (-1, 2.25) {};
		\node [style=none] (260) at (-1, 1.5) {};
		\node [style=none] (261) at (-1, -1.5) {};
		\node [style=none] (262) at (-1, -2.25) {};
		\node [style=none] (263) at (-0.25, 0.25) {};
		\node [style=none] (264) at (-0.25, 1) {};
		\node [style=none] (265) at (-0.25, 0.275) {};
		\node [style=none] (266) at (-0.25, -0.275) {};
		\node [style=none] (267) at (-0.25, -1) {};
		\node [style=none] (268) at (-0.25, 1) {};
		\node [style=none] (269) at (-0.25, -1) {};
		\node [style=none] (270) at (-0.25, 1.5) {};
		\node [style=none] (271) at (-0.25, 2.25) {};
		\node [style=none] (272) at (-0.25, -1.5) {};
		\node [style=none] (273) at (-0.25, -2.25) {};
		\node [style=none] (274) at (0.5, 0.25) {};
		\node [style=none] (275) at (0.5, 1) {};
		\node [style=none] (276) at (0.5, 0.275) {};
		\node [style=none] (277) at (0.5, -0.275) {};
		\node [style=none] (278) at (0.5, -1) {};
		\node [style=none] (279) at (0.5, 1) {};
		\node [style=none] (280) at (0.5, -1) {};
		\node [style=none] (281) at (0.5, 1.5) {};
		\node [style=none] (282) at (0.5, 2.25) {};
		\node [style=none] (283) at (0.5, -1.5) {};
		\node [style=none] (284) at (0.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (241.center)
			 to (244.center)
			 to (243.center)
			 to (242.center)
			 to cycle;
		\draw [style={hole_shade}] (249.center)
			 to (248.center)
			 to (247.center)
			 to (246.center)
			 to cycle;
		\draw [style={morphism_shade}] (250.center)
			 to (252.center)
			 to (253.center)
			 to (251.center)
			 to cycle;
		\draw (256.center) to (254.center);
		\draw (257.center) to (255.center);
		\draw (260.center) to (259.center);
		\draw (262.center) to (261.center);
		\draw [in=-90, out=90] (265.center) to (264.center);
		\draw [in=-90, out=90] (267.center) to (266.center);
		\draw (273.center) to (272.center);
		\draw (271.center) to (270.center);
		\draw [in=-90, out=90] (276.center) to (275.center);
		\draw [in=-90, out=90] (278.center) to (277.center);
		\draw (284.center) to (283.center);
		\draw (282.center) to (281.center);
		\draw [style=dottededge] (281.center) to (279.center);
		\draw [style=dottededge] (280.center) to (283.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/slot_cotensor_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (250) at (-1.25, 0.275) {};
		\node [style=none] (251) at (-1.25, -0.275) {};
		\node [style=none] (252) at (0.75, 0.275) {};
		\node [style=none] (253) at (0.75, -0.275) {};
		\node [style=none] (254) at (-1, 1) {};
		\node [style=none] (255) at (-1, -1) {};
		\node [style=none] (256) at (-1, 0.275) {};
		\node [style=none] (257) at (-1, -0.275) {};
		\node [style=none] (258) at (-0.250001, 0) {$\phi$};
		\node [style=none] (263) at (-0.25, 0.25) {};
		\node [style=none] (264) at (-0.25, 1) {};
		\node [style=none] (265) at (-0.25, 0.275) {};
		\node [style=none] (266) at (-0.25, -0.275) {};
		\node [style=none] (267) at (-0.25, -1) {};
		\node [style=none] (268) at (-0.25, 1) {};
		\node [style=none] (269) at (-0.25, -1) {};
		\node [style=none] (274) at (0.5, 0.25) {};
		\node [style=none] (275) at (0.5, 1) {};
		\node [style=none] (276) at (0.5, 0.275) {};
		\node [style=none] (277) at (0.5, -0.275) {};
		\node [style=none] (278) at (0.5, -1) {};
		\node [style=none] (279) at (0.5, 1) {};
		\node [style=none] (280) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (250.center)
			 to (252.center)
			 to (253.center)
			 to (251.center)
			 to cycle;
		\draw (256.center) to (254.center);
		\draw (257.center) to (255.center);
		\draw [in=-90, out=90] (265.center) to (264.center);
		\draw [in=-90, out=90] (267.center) to (266.center);
		\draw [in=-90, out=90] (276.center) to (275.center);
		\draw [in=-90, out=90] (278.center) to (277.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/slot_def_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, 2.5) {};
		\node [style=none] (2) at (2.5, 2.5) {};
		\node [style=none] (9) at (2.5, -3) {};
		\node [style=none] (10) at (-3, -3) {};
		\node [style=none] (11) at (-2.75, 0) {$S$};
		\node [style=none] (49) at (2, 2) {};
		\node [style=none] (52) at (-2.5, 2) {};
		\node [style=none] (53) at (-2.5, -2.5) {};
		\node [style=none] (54) at (2, -2.5) {};
		\node [style=none] (188) at (-1, 2) {};
		\node [style=none] (189) at (-1, -2.5) {};
		\node [style=none] (193) at (-1, 3) {};
		\node [style=none] (194) at (-1, 2.5) {};
		\node [style=none] (195) at (-1, -3) {};
		\node [style=none] (196) at (-1, -3.5) {};
		\node [style=none] (201) at (-0.25, 2) {};
		\node [style=none] (204) at (-0.25, -2.5) {};
		\node [style=none] (224) at (-0.25, 2) {};
		\node [style=none] (225) at (-0.25, -2.5) {};
		\node [style=none] (226) at (-0.25, 2.5) {};
		\node [style=none] (227) at (-0.25, 3) {};
		\node [style=none] (228) at (-0.25, -3) {};
		\node [style=none] (229) at (-0.25, -3.5) {};
		\node [style=none] (231) at (0.5, 2) {};
		\node [style=none] (234) at (0.5, -2.5) {};
		\node [style=none] (235) at (0.5, 2) {};
		\node [style=none] (236) at (0.5, -2.5) {};
		\node [style=none] (237) at (0.5, 2.5) {};
		\node [style=none] (238) at (0.5, 3) {};
		\node [style=none] (239) at (0.5, -3) {};
		\node [style=none] (240) at (0.5, -3.5) {};
		\node [style=none] (241) at (1.5, 1.25) {};
		\node [style=none] (242) at (-2, 1.25) {};
		\node [style=none] (243) at (-2, -1.75) {};
		\node [style=none] (244) at (1.5, -1.75) {};
		\node [style=none] (245) at (1.25, -0.25) {$T$};
		\node [style=none] (246) at (-1.5, 0.75) {};
		\node [style=none] (247) at (1, 0.75) {};
		\node [style=none] (248) at (1, -1.25) {};
		\node [style=none] (249) at (-1.5, -1.25) {};
		\node [style=none] (250) at (0.75, 0.025) {};
		\node [style=none] (251) at (0.75, -0.525) {};
		\node [style=none] (252) at (-1.25, 0.025) {};
		\node [style=none] (253) at (-1.25, -0.525) {};
		\node [style=none] (254) at (0.5, 0.75) {};
		\node [style=none] (255) at (0.5, -1.25) {};
		\node [style=none] (256) at (0.5, 0.025) {};
		\node [style=none] (257) at (0.5, -0.525) {};
		\node [style=none] (258) at (-0.249999, -0.25) {$\phi$};
		\node [style=none] (259) at (0.5, 2) {};
		\node [style=none] (260) at (0.5, 1.25) {};
		\node [style=none] (261) at (0.5, -1.75) {};
		\node [style=none] (262) at (0.5, -2.5) {};
		\node [style=none] (263) at (-0.25, 0) {};
		\node [style=none] (264) at (-0.25, 0.75) {};
		\node [style=none] (265) at (-0.25, 0.025) {};
		\node [style=none] (266) at (-0.25, -0.525) {};
		\node [style=none] (267) at (-0.25, -1.25) {};
		\node [style=none] (268) at (-0.25, 0.75) {};
		\node [style=none] (269) at (-0.25, -1.25) {};
		\node [style=none] (270) at (-0.25, 1.25) {};
		\node [style=none] (271) at (-0.25, 2) {};
		\node [style=none] (272) at (-0.25, -1.75) {};
		\node [style=none] (273) at (-0.25, -2.5) {};
		\node [style=none] (274) at (-1, 0) {};
		\node [style=none] (275) at (-1, 0.75) {};
		\node [style=none] (276) at (-1, 0.025) {};
		\node [style=none] (277) at (-1, -0.525) {};
		\node [style=none] (278) at (-1, -1.25) {};
		\node [style=none] (279) at (-1, 0.75) {};
		\node [style=none] (280) at (-1, -1.25) {};
		\node [style=none] (281) at (-1, 1.25) {};
		\node [style=none] (282) at (-1, 2) {};
		\node [style=none] (283) at (-1, -1.75) {};
		\node [style=none] (284) at (-1, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (229.center) to (228.center);
		\draw (227.center) to (226.center);
		\draw [style=dottededge] (226.center) to (224.center);
		\draw [style=dottededge] (225.center) to (228.center);
		\draw (240.center) to (239.center);
		\draw (238.center) to (237.center);
		\draw [style=dottededge] (237.center) to (235.center);
		\draw [style=dottededge] (236.center) to (239.center);
		\draw [style={supermap_shade}] (241.center)
			 to (244.center)
			 to (243.center)
			 to (242.center)
			 to cycle;
		\draw [style={hole_shade}] (249.center)
			 to (248.center)
			 to (247.center)
			 to (246.center)
			 to cycle;
		\draw [style={morphism_shade}] (250.center)
			 to (252.center)
			 to (253.center)
			 to (251.center)
			 to cycle;
		\draw (256.center) to (254.center);
		\draw (257.center) to (255.center);
		\draw (260.center) to (259.center);
		\draw (262.center) to (261.center);
		\draw [in=-90, out=90] (265.center) to (264.center);
		\draw [in=-90, out=90] (267.center) to (266.center);
		\draw (273.center) to (272.center);
		\draw (271.center) to (270.center);
		\draw [style=dottededge] (270.center) to (268.center);
		\draw [style=dottededge] (269.center) to (272.center);
		\draw [in=-90, out=90] (276.center) to (275.center);
		\draw [in=-90, out=90] (278.center) to (277.center);
		\draw (284.center) to (283.center);
		\draw (282.center) to (281.center);
		\draw [style=dottededge] (281.center) to (279.center);
		\draw [style=dottededge] (280.center) to (283.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/slot_def_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, 2.5) {};
		\node [style=none] (2) at (-3, 2.5) {};
		\node [style=none] (9) at (-3, -3) {};
		\node [style=none] (10) at (2.5, -3) {};
		\node [style=none] (11) at (-1.75, 0) {$S$};
		\node [style=none] (49) at (-2.5, 2) {};
		\node [style=none] (52) at (2, 2) {};
		\node [style=none] (53) at (2, -2.5) {};
		\node [style=none] (54) at (-2.5, -2.5) {};
		\node [style=none] (188) at (0.5, 2) {};
		\node [style=none] (189) at (0.5, -2.5) {};
		\node [style=none] (193) at (0.5, 3) {};
		\node [style=none] (194) at (0.5, 2.5) {};
		\node [style=none] (195) at (0.5, -3) {};
		\node [style=none] (196) at (0.5, -3.5) {};
		\node [style=none] (201) at (-0.25, 2) {};
		\node [style=none] (204) at (-0.25, -2.5) {};
		\node [style=none] (224) at (-0.25, 2) {};
		\node [style=none] (225) at (-0.25, -2.5) {};
		\node [style=none] (226) at (-0.25, 2.5) {};
		\node [style=none] (227) at (-0.25, 3) {};
		\node [style=none] (228) at (-0.25, -3) {};
		\node [style=none] (229) at (-0.25, -3.5) {};
		\node [style=none] (231) at (-1, 2) {};
		\node [style=none] (234) at (-1, -2.5) {};
		\node [style=none] (235) at (-1, 2) {};
		\node [style=none] (236) at (-1, -2.5) {};
		\node [style=none] (237) at (-1, 2.5) {};
		\node [style=none] (238) at (-1, 3) {};
		\node [style=none] (239) at (-1, -3) {};
		\node [style=none] (240) at (-1, -3.5) {};
		\node [style=none] (241) at (-2, 1.25) {};
		\node [style=none] (242) at (1.5, 1.25) {};
		\node [style=none] (243) at (1.5, -1.75) {};
		\node [style=none] (244) at (-2, -1.75) {};
		\node [style=none] (245) at (2.25, -0.25) {$T$};
		\node [style=none] (246) at (1, 0.75) {};
		\node [style=none] (247) at (-1.5, 0.75) {};
		\node [style=none] (248) at (-1.5, -1.25) {};
		\node [style=none] (249) at (1, -1.25) {};
		\node [style=none] (250) at (-1.25, 0.025) {};
		\node [style=none] (251) at (-1.25, -0.525) {};
		\node [style=none] (252) at (0.75, 0.025) {};
		\node [style=none] (253) at (0.75, -0.525) {};
		\node [style=none] (254) at (-1, 0.75) {};
		\node [style=none] (255) at (-1, -1.25) {};
		\node [style=none] (256) at (-1, 0.025) {};
		\node [style=none] (257) at (-1, -0.525) {};
		\node [style=none] (258) at (-0.250001, -0.25) {$\phi$};
		\node [style=none] (259) at (-1, 2) {};
		\node [style=none] (260) at (-1, 1.25) {};
		\node [style=none] (261) at (-1, -1.75) {};
		\node [style=none] (262) at (-1, -2.5) {};
		\node [style=none] (263) at (-0.25, 0) {};
		\node [style=none] (264) at (-0.25, 0.75) {};
		\node [style=none] (265) at (-0.25, 0.025) {};
		\node [style=none] (266) at (-0.25, -0.525) {};
		\node [style=none] (267) at (-0.25, -1.25) {};
		\node [style=none] (268) at (-0.25, 0.75) {};
		\node [style=none] (269) at (-0.25, -1.25) {};
		\node [style=none] (270) at (-0.25, 1.25) {};
		\node [style=none] (271) at (-0.25, 2) {};
		\node [style=none] (272) at (-0.25, -1.75) {};
		\node [style=none] (273) at (-0.25, -2.5) {};
		\node [style=none] (274) at (0.5, 0) {};
		\node [style=none] (275) at (0.5, 0.75) {};
		\node [style=none] (276) at (0.5, 0.025) {};
		\node [style=none] (277) at (0.5, -0.525) {};
		\node [style=none] (278) at (0.5, -1.25) {};
		\node [style=none] (279) at (0.5, 0.75) {};
		\node [style=none] (280) at (0.5, -1.25) {};
		\node [style=none] (281) at (0.5, 1.25) {};
		\node [style=none] (282) at (0.5, 2) {};
		\node [style=none] (283) at (0.5, -1.75) {};
		\node [style=none] (284) at (0.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (229.center) to (228.center);
		\draw (227.center) to (226.center);
		\draw [style=dottededge] (226.center) to (224.center);
		\draw [style=dottededge] (225.center) to (228.center);
		\draw (240.center) to (239.center);
		\draw (238.center) to (237.center);
		\draw [style=dottededge] (237.center) to (235.center);
		\draw [style=dottededge] (236.center) to (239.center);
		\draw [style={supermap_shade}] (241.center)
			 to (244.center)
			 to (243.center)
			 to (242.center)
			 to cycle;
		\draw [style={hole_shade}] (249.center)
			 to (248.center)
			 to (247.center)
			 to (246.center)
			 to cycle;
		\draw [style={morphism_shade}] (250.center)
			 to (252.center)
			 to (253.center)
			 to (251.center)
			 to cycle;
		\draw (256.center) to (254.center);
		\draw (257.center) to (255.center);
		\draw (260.center) to (259.center);
		\draw (262.center) to (261.center);
		\draw [in=-90, out=90] (265.center) to (264.center);
		\draw [in=-90, out=90] (267.center) to (266.center);
		\draw (273.center) to (272.center);
		\draw (271.center) to (270.center);
		\draw [style=dottededge] (270.center) to (268.center);
		\draw [style=dottededge] (269.center) to (272.center);
		\draw [in=-90, out=90] (276.center) to (275.center);
		\draw [in=-90, out=90] (278.center) to (277.center);
		\draw (284.center) to (283.center);
		\draw (282.center) to (281.center);
		\draw [style=dottededge] (281.center) to (279.center);
		\draw [style=dottededge] (280.center) to (283.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc_comppar.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (28) at (-3, 0.5) {$\texttt{eval}_{A \otimes B,A' \otimes B'}$};
		\node [style=none] (32) at (-4.75, 0) {=};
		\node [style=none] (33) at (-3, 1.25) {};
		\node [style=none] (44) at (-4, -1) {};
		\node [style=none] (45) at (-3.5, -1) {};
		\node [style=none] (47) at (-3.5, 0.5) {};
		\node [style=none] (48) at (-3.5, 0.5) {};
		\node [style=none] (49) at (-2.5, 0.5) {};
		\node [style=box] (50) at (-8.25, 0.25) {$\texttt{eval}_{A,A'}$};
		\node [style=none] (51) at (-8.25, 1) {};
		\node [style=none] (52) at (-8.75, -0.75) {};
		\node [style=none] (54) at (-6.5, -0.75) {};
		\node [style=none] (55) at (-8.75, 0.25) {};
		\node [style=none] (56) at (-8.75, 0.25) {};
		\node [style=none] (57) at (-7.75, 0.25) {};
		\node [style=whitephase] (58) at (-2.5, -0.25) {$\otimes$};
		\node [style=none] (59) at (-3, -1) {};
		\node [style=none] (60) at (-2, -1) {};
		\node [style=none] (61) at (-3.5, 1.25) {};
		\node [style=box] (62) at (-6.25, 0.25) {$\texttt{eval}_{B,B'}$};
		\node [style=none] (63) at (-6.25, 1) {};
		\node [style=none] (64) at (-7.75, -0.75) {};
		\node [style=none] (65) at (-5.75, -0.75) {};
		\node [style=none] (66) at (-6.5, 0.25) {};
		\node [style=none] (67) at (-6.75, 0.25) {};
		\node [style=none] (68) at (-5.75, 0.25) {};
		\node [style=none] (69) at (-4, 0.5) {};
		\node [style=box] (70) at (1.75, 1) {$\texttt{eval}_{A,A'}$};
		\node [style=none] (71) at (1.75, 1.75) {};
		\node [style=none] (73) at (1.25, 1) {};
		\node [style=none] (74) at (1.25, 1) {};
		\node [style=none] (75) at (2.25, 1) {};
		\node [style=none] (76) at (3, -1) {};
		\node [style=box] (77) at (1.25, 0) {$\texttt{eval}_{A,A'}$};
		\node [style=none] (82) at (0.75, -1) {};
		\node [style=none] (83) at (1.75, -1) {};
		\node [style=none] (84) at (0.75, 0) {};
		\node [style=none] (85) at (1.75, 0) {};
		\node [style=box] (86) at (5, 0.5) {$\texttt{eval}_{A,A'}$};
		\node [style=none] (87) at (5, 1.25) {};
		\node [style=none] (88) at (4.5, 0.5) {};
		\node [style=none] (89) at (4.5, 0.5) {};
		\node [style=none] (90) at (5.5, 0.5) {};
		\node [style=none] (92) at (4.5, -1) {};
		\node [style=whitephase] (93) at (5.75, -0.25) {$\circ$};
		\node [style=none] (94) at (5.25, -1) {};
		\node [style=none] (95) at (6.25, -1) {};
		\node [style=none] (96) at (3.5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (28);
		\draw [in=90, out=-90] (47.center) to (45.center);
		\draw (51.center) to (50);
		\draw (52.center) to (56.center);
		\draw [in=-90, out=90] (54.center) to (57.center);
		\draw [in=90, out=-90, looseness=1.25] (49.center) to (58);
		\draw [bend right] (58) to (59.center);
		\draw [bend left] (58) to (60.center);
		\draw (48.center) to (61.center);
		\draw (63.center) to (62);
		\draw [in=-105, out=90] (64.center) to (67.center);
		\draw (65.center) to (68.center);
		\draw (44.center) to (69.center);
		\draw (71.center) to (70);
		\draw (74.center) to (77);
		\draw [in=90, out=-90, looseness=1.25] (75.center) to (76.center);
		\draw (84.center) to (82.center);
		\draw (85.center) to (83.center);
		\draw (87.center) to (86);
		\draw (89.center) to (92.center);
		\draw [in=90, out=-75] (90.center) to (93);
		\draw [in=-135, out=90] (94.center) to (93);
		\draw [in=90, out=-45] (93) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc_par_comp.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-12.75, 0.75) {};
		\node [style=whitephase] (30) at (-12.75, 0) {$\otimes$};
		\node [style=none] (31) at (-13.25, -0.75) {};
		\node [style=none] (32) at (-12.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (30);
		\draw [bend left] (31.center) to (30);
		\draw [bend left] (30) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc_par_comp2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-14.5, 0.75) {};
		\node [style=whitephase] (30) at (-14.5, 0) {$\otimes$};
		\node [style=box] (31) at (-15, -0.75) {$\hat{f}$};
		\node [style=box] (32) at (-14, -0.75) {$\hat{g}$};
		\node [style=none] (33) at (-13.25, 0) {=};
		\node [style=box] (34) at (-12.25, -0.5) {$\widehat{f \otimes g}$};
		\node [style=none] (35) at (-12.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (30);
		\draw [bend left] (31) to (30);
		\draw [bend left] (30) to (32);
		\draw (35.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc_partial_1.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (62) at (-11.5, -0.75) {$\eta$};
		\node [style=whitephase] (65) at (-11, 0.25) {$\Delta$};
		\node [style=none] (66) at (-11.5, -2) {$Y$};
		\node [style=none] (72) at (-11, 1.25) {};
		\node [style=none] (73) at (-10.25, -0.75) {};
		\node [style=none] (74) at (-11.5, -1.5) {};
		\node [style=none] (75) at (-10.25, -1.25) {$[X \otimes Y,Z]$};
		\node [style=none] (76) at (-11, 1.75) {$[X,Z]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (72.center) to (65);
		\draw [style=double edge, bend left=15] (65) to (73.center);
		\draw [style=double edge] (74.center) to (62);
		\draw [style=double edge, bend left] (62) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc_partial_2.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (68) at (-13.5, 0) {$\Delta$};
		\node [style=box] (69) at (-14, 0.75) {$eval_{[X,Z]}$};
		\node [style=box] (71) at (-13, -0.75) {$\hat{f}$};
		\node [style=none] (77) at (-14, 1.5) {};
		\node [style=none] (78) at (-15.25, -0.75) {};
		\node [style=none] (79) at (-14.5, 0.75) {};
		\node [style=none] (86) at (-13.75, 0.75) {};
		\node [style=none] (87) at (-12.5, 0.25) {$=$};
		\node [style=whitephase] (97) at (-11.25, 0.75) {$\circ$};
		\node [style=none] (98) at (-11.25, 2.25) {};
		\node [style=box] (99) at (-11.25, 1.5) {$\eta^{-1}$};
		\node [style=box] (100) at (-11.25, 0) {$\eta$};
		\node [style=none] (101) at (-11.25, -0.75) {};
		\node [style=whitephase] (102) at (-10.25, 0) {$\Delta$};
		\node [style=box] (103) at (-10.75, -0.75) {$\eta$};
		\node [style=box] (105) at (-9.75, -0.75) {$\hat{f}$};
		\node [style=none] (106) at (-10.75, -1.5) {};
		\node [style=none] (107) at (-8.75, 0.25) {$=$};
		\node [style=whitephase] (108) at (-7.5, 0.75) {$\circ$};
		\node [style=none] (109) at (-7.5, 2.25) {};
		\node [style=box] (110) at (-7.5, 1.5) {$\eta^{-1}$};
		\node [style=box] (111) at (-8, -0.75) {$\eta$};
		\node [style=none] (112) at (-8, -1.5) {};
		\node [style=box] (114) at (-7, -0.75) {$\eta$};
		\node [style=box] (115) at (-6.25, 0) {$\hat{f}$};
		\node [style=none] (116) at (-7, -1.5) {};
		\node [style=whitephase] (117) at (-7.5, 0) {$\phi$};
		\node [style=none] (118) at (-5.25, 0.25) {$=$};
		\node [style=whitephase] (119) at (-4.25, 0.5) {$\circ$};
		\node [style=none] (120) at (-4.25, 2) {};
		\node [style=box] (121) at (-4.25, 1.25) {$\eta^{-1}$};
		\node [style=none] (123) at (-4.5, -1.25) {};
		\node [style=box] (125) at (-3, -0.25) {$\hat{f}$};
		\node [style=none] (126) at (-4, -1.25) {};
		\node [style=box] (127) at (-4.25, -0.25) {$\eta$};
		\node [style=none] (128) at (-4.5, -0.25) {};
		\node [style=none] (129) at (-4, -0.25) {};
		\node [style=none] (130) at (-2, 0.25) {=};
		\node [style=box] (131) at (-0.75, 0.25) {$f$};
		\node [style=none] (132) at (-1, -0.5) {};
		\node [style=none] (133) at (-0.5, -0.5) {};
		\node [style=none] (134) at (-0.75, 1) {};
		\node [style=none] (135) at (-1, 0.25) {};
		\node [style=none] (136) at (-0.5, 0.25) {};
		\node [style=box] (137) at (-14, -0.75) {$\eta$};
		\node [style=none] (138) at (-14, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (68) to (71);
		\draw (77.center) to (69);
		\draw [in=90, out=-90] (79.center) to (78.center);
		\draw [in=90, out=-90, looseness=1.25] (86.center) to (68);
		\draw (97) to (100);
		\draw (100) to (101.center);
		\draw (97) to (99);
		\draw (99) to (98.center);
		\draw [in=90, out=0, looseness=1.25] (97) to (102);
		\draw (103) to (106.center);
		\draw [bend right] (102) to (103);
		\draw [bend left] (102) to (105);
		\draw (111) to (112.center);
		\draw (108) to (110);
		\draw (110) to (109.center);
		\draw (114) to (116.center);
		\draw [in=90, out=0] (108) to (115);
		\draw (108) to (117);
		\draw [bend right=45] (117) to (111);
		\draw [bend left=45] (117) to (114);
		\draw (119) to (121);
		\draw (121) to (120.center);
		\draw [in=90, out=0] (119) to (125);
		\draw (119) to (127);
		\draw (128.center) to (123.center);
		\draw (129.center) to (126.center);
		\draw (134.center) to (131);
		\draw (136.center) to (133.center);
		\draw (132.center) to (135.center);
		\draw (137) to (138.center);
		\draw [bend left] (137) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc_partial_2a.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (68) at (0.75, -0.25) {$\Delta$};
		\node [style=box] (71) at (1.25, -1) {$\hat{f}$};
		\node [style=none] (78) at (-1, -1) {};
		\node [style=box] (137) at (0.25, -1) {$\eta$};
		\node [style=none] (138) at (0.25, -1.75) {};
		\node [style=none] (139) at (-0.25, 1.25) {};
		\node [style=none] (140) at (0.75, 1.25) {};
		\node [style=none] (141) at (1, 2.25) {};
		\node [style=none] (142) at (-0.5, 2.25) {};
		\node [style=none] (143) at (1, 1.25) {};
		\node [style=none] (144) at (-0.5, 1.25) {};
		\node [style=none] (145) at (-0.25, 1.25) {};
		\node [style=none] (146) at (-0.25, 2.25) {};
		\node [style=none] (147) at (-0.25, 2.75) {};
		\node [style=none] (148) at (0.75, 1.25) {};
		\node [style=none] (149) at (-0.75, -1.75) {};
		\node [style=none] (151) at (0.75, 1.25) {};
		\node [style=none] (152) at (0.75, 1.25) {};
		\node [style=none] (153) at (0.75, 1.25) {};
		\node [style=none] (154) at (0.75, 1.25) {};
		\node [style=none] (155) at (-0.25, 1.5) {$A$};
		\node [style=none] (156) at (-0.25, 2) {$B$};
		\node [style=none] (157) at (0.25, 1.75) {};
		\node [style=none] (158) at (0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend left] (68) to (71);
		\draw [style=double edge] (137) to (138.center);
		\draw [style=double edge, bend left] (137) to (68);
		\draw [style=none] (143.center) to (144.center);
		\draw [style=none] (144.center) to (142.center);
		\draw [style=none] (142.center) to (141.center);
		\draw [style=none] (141.center) to (143.center);
		\draw [style=double edge] (147.center) to (146.center);
		\draw [style=double edge, in=270, out=90] (149.center) to (145.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (157.center) to (158.center);
		\draw [style=double edge] (158.center) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc_partial_2b.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (1) at (-0.5, 0.5) {$\circ$};
		\node [style=none] (2) at (-0.5, 2) {};
		\node [style=box] (3) at (-0.5, 1.25) {$\eta^{-1}$};
		\node [style=box] (4) at (-0.5, -0.25) {$\eta$};
		\node [style=none] (5) at (-1, -1.75) {};
		\node [style=whitephase] (6) at (0.5, -0.25) {$\Delta$};
		\node [style=box] (7) at (0, -1) {$\eta$};
		\node [style=box] (8) at (1, -1) {$\hat{f}$};
		\node [style=none] (9) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1) to (4);
		\draw [style=double edge, in=90, out=-90] (4) to (5.center);
		\draw [style=double edge] (1) to (3);
		\draw [style=double edge] (3) to (2.center);
		\draw [style=double edge, in=90, out=0, looseness=1.25] (1) to (6);
		\draw [style=double edge] (7) to (9.center);
		\draw [style=double edge, bend right] (6) to (7);
		\draw [style=double edge, bend left] (6) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc_partial_2c.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (0) at (-0.25, 0.5) {$\circ$};
		\node [style=none] (1) at (-0.25, 2) {};
		\node [style=box] (2) at (-0.25, 1.25) {$\eta^{-1}$};
		\node [style=box] (3) at (-0.75, -1) {$\eta$};
		\node [style=none] (4) at (-0.75, -1.75) {};
		\node [style=box] (5) at (0.25, -1) {$\eta$};
		\node [style=box] (6) at (1, -0.25) {$\hat{f}$};
		\node [style=none] (7) at (0.25, -1.75) {};
		\node [style=whitephase] (8) at (-0.25, -0.25) {$\otimes$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (3) to (4.center);
		\draw [style=double edge] (0) to (2);
		\draw [style=double edge] (2) to (1.center);
		\draw [style=double edge] (5) to (7.center);
		\draw [style=double edge, in=90, out=0] (0) to (6);
		\draw [style=double edge] (0) to (8);
		\draw [style=double edge, bend right=45] (8) to (3);
		\draw [style=double edge, bend left=45] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc_partial_2d.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (0) at (0, 0.25) {$\circ$};
		\node [style=none] (1) at (0, 1.75) {};
		\node [style=box] (2) at (0, 1) {$\eta^{-1}$};
		\node [style=none] (3) at (-0.25, -1.5) {};
		\node [style=box] (4) at (1.25, -0.5) {$\hat{f}$};
		\node [style=none] (5) at (0.25, -1.5) {};
		\node [style=box] (6) at (0, -0.5) {$\textrm{  }\eta \textrm{  }$};
		\node [style=none] (7) at (-0.25, -0.5) {};
		\node [style=none] (8) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (0) to (2);
		\draw [style=double edge] (2) to (1.center);
		\draw [style=double edge, in=90, out=0] (0) to (4);
		\draw [style=double edge] (0) to (6);
		\draw [style=double edge] (7.center) to (3.center);
		\draw [style=double edge] (8.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc_partial_2e.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$\textrm{ }f \textrm{ }$};
		\node [style=none] (1) at (-0.25, -0.75) {};
		\node [style=none] (2) at (0.25, -0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (3.center) to (0);
		\draw [style=double edge] (5.center) to (2.center);
		\draw [style=double edge] (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc_prove_monoidal.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-7.5, -0.25) {=};
		\node [style=box] (68) at (-5.25, -0.75) {$\eta$};
		\node [style=box] (69) at (-5.75, 0.5) {$eval_{I \Rightarrow (A \otimes B)}$};
		\node [style=none] (70) at (-5.75, -1.5) {};
		\node [style=none] (71) at (-4.75, -1.5) {};
		\node [style=none] (77) at (-5.75, 1.25) {};
		\node [style=none] (79) at (-6.25, 0.5) {};
		\node [style=none] (80) at (-5.25, 1.25) {};
		\node [style=none] (81) at (-5.25, 0.5) {};
		\node [style=none] (82) at (-9.25, 0.5) {};
		\node [style=none] (83) at (-9.25, -1) {};
		\node [style=none] (84) at (-8.75, 0.5) {};
		\node [style=none] (85) at (-8.75, -1) {};
		\node [style=whitephase] (86) at (-19.25, 0) {$\phi$};
		\node [style=box] (87) at (-19.25, 0.75) {$eval_{I \Rightarrow (A \otimes B)}$};
		\node [style=box] (88) at (-19.75, -0.75) {$\eta$};
		\node [style=box] (89) at (-18.75, -0.75) {$\eta$};
		\node [style=none] (90) at (-19.25, 1.5) {};
		\node [style=none] (92) at (-19.75, 0.75) {};
		\node [style=none] (93) at (-18.75, 1.5) {};
		\node [style=none] (94) at (-18.75, 0.75) {};
		\node [style=none] (95) at (-19.75, -1.5) {};
		\node [style=none] (96) at (-18.75, -1.5) {};
		\node [style=none] (97) at (-17.5, -0.25) {$=$};
		\node [style=whitephase] (98) at (-15.75, 0) {$\otimes$};
		\node [style=box] (99) at (-15.75, 0.75) {$eval_{(I \otimes I) \Rightarrow (A \otimes B)}$};
		\node [style=box] (100) at (-16.25, -0.75) {$\eta$};
		\node [style=box] (101) at (-15.25, -0.75) {$\eta$};
		\node [style=none] (102) at (-15.75, 1.5) {};
		\node [style=none] (104) at (-16.25, 0.75) {};
		\node [style=none] (105) at (-15.25, 1.5) {};
		\node [style=none] (106) at (-15.25, 0.75) {};
		\node [style=none] (107) at (-16.25, -1.5) {};
		\node [style=none] (108) at (-15.25, -1.5) {};
		\node [style=none] (109) at (-14, -0.25) {$=$};
		\node [style=box] (111) at (-13, 0.5) {$eval_{I \Rightarrow A}$};
		\node [style=box] (112) at (-12.75, -0.75) {$\eta$};
		\node [style=box] (113) at (-11, -0.75) {$\eta$};
		\node [style=none] (114) at (-13, 1.25) {};
		\node [style=none] (118) at (-12.75, -1.5) {};
		\node [style=none] (119) at (-11, -1.5) {};
		\node [style=box] (120) at (-11.25, 0.5) {$eval_{I \Rightarrow B}$};
		\node [style=none] (121) at (-11.25, 1.25) {};
		\node [style=none] (122) at (-10, -0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120] (68) to (70.center);
		\draw [in=90, out=-60] (68) to (71.center);
		\draw (77.center) to (69);
		\draw (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (85.center) to (84.center);
		\draw [bend right] (86) to (88);
		\draw [bend left] (86) to (89);
		\draw (86) to (87);
		\draw (90.center) to (87);
		\draw (93.center) to (94.center);
		\draw (88) to (95.center);
		\draw (89) to (96.center);
		\draw [bend right] (98) to (100);
		\draw [bend left] (98) to (101);
		\draw (98) to (99);
		\draw (102.center) to (99);
		\draw (105.center) to (106.center);
		\draw (100) to (107.center);
		\draw (101) to (108.center);
		\draw (114.center) to (111);
		\draw (112) to (118.center);
		\draw (113) to (119.center);
		\draw (121.center) to (120);
		\draw [in=90, out=-90, looseness=1.25] (120) to (113);
		\draw [in=90, out=-90] (111) to (112);
		\draw (68) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc_prove_monoidal_1.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (180) at (0, -1.25) {$\eta$};
		\node [style=box] (181) at (1, -1.25) {$\eta$};
		\node [style=none] (182) at (0, -2) {};
		\node [style=none] (183) at (1, -2) {};
		\node [style=none] (184) at (0, -0.5) {};
		\node [style=none] (185) at (1, -0.5) {};
		\node [style=none] (186) at (0.5, 1) {};
		\node [style=whitephase] (187) at (0.5, 0.25) {$\phi$};
		\node [style=none] (188) at (-1.75, 2.5) {};
		\node [style=none] (189) at (-1.25, 2.5) {};
		\node [style=none] (190) at (-1.25, 2) {};
		\node [style=none] (191) at (0.75, 2) {};
		\node [style=none] (192) at (-2.25, 2) {};
		\node [style=none] (193) at (0.75, 1) {};
		\node [style=none] (194) at (-2.25, 1) {};
		\node [style=none] (195) at (-1.75, 1) {};
		\node [style=none] (196) at (-1.75, 2) {};
		\node [style=none] (197) at (-1.75, 2.5) {};
		\node [style=none] (198) at (-1.75, 2) {};
		\node [style=none] (199) at (-1.25, 1) {};
		\node [style=none] (200) at (0.5, 1) {};
		\node [style=none] (201) at (0.5, 1) {};
		\node [style=none] (202) at (-1.5, 1.25) {$I$};
		\node [style=none] (203) at (-1.5, 1.75) {$A' \otimes B'$};
		\node [style=none] (204) at (-0.5, 1.5) {};
		\node [style=none] (205) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (180) to (182.center);
		\draw [style=double edge] (181) to (183.center);
		\draw [style=double edge] (187) to (186.center);
		\draw [style=double edge, bend left] (187) to (185.center);
		\draw [style=double edge, bend right] (187) to (184.center);
		\draw [style=double edge, in=90, out=-90] (189.center) to (190.center);
		\draw [style=none] (193.center) to (194.center);
		\draw [style=none] (194.center) to (192.center);
		\draw [style=none] (192.center) to (191.center);
		\draw [style=none] (191.center) to (193.center);
		\draw [style=double edge, in=90, out=-90] (197.center) to (198.center);
		\draw [style=new edge style 0, in=90, out=-15] (204.center) to (205.center);
		\draw [style=double edge] (184.center) to (180);
		\draw [style=double edge] (185.center) to (181);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc_prove_monoidal_2.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (5) at (-0.25, -1.25) {$\eta$};
		\node [style=box] (6) at (0.75, -1.25) {$\eta$};
		\node [style=none] (7) at (-0.25, -2) {};
		\node [style=none] (8) at (0.75, -2) {};
		\node [style=none] (44) at (-0.25, -0.5) {};
		\node [style=none] (45) at (0.75, -0.5) {};
		\node [style=none] (46) at (0.25, 1) {};
		\node [style=whitephase] (47) at (0.25, 0.25) {$\otimes$};
		\node [style=none] (48) at (-2, 2.5) {};
		\node [style=none] (49) at (-1.5, 2.5) {};
		\node [style=none] (50) at (-1.5, 2) {};
		\node [style=none] (51) at (0.5, 2) {};
		\node [style=none] (52) at (-2.5, 2) {};
		\node [style=none] (53) at (0.5, 1) {};
		\node [style=none] (54) at (-2.5, 1) {};
		\node [style=none] (55) at (-2, 1) {};
		\node [style=none] (56) at (-2, 2) {};
		\node [style=none] (57) at (-2, 2.5) {};
		\node [style=none] (58) at (-2, 2) {};
		\node [style=none] (59) at (-1.5, 1) {};
		\node [style=none] (60) at (0.25, 1) {};
		\node [style=none] (61) at (0.25, 1) {};
		\node [style=none] (62) at (-1.75, 1.25) {$I \otimes I$};
		\node [style=none] (63) at (-1.75, 1.75) {$A' \otimes B'$};
		\node [style=none] (64) at (-0.75, 1.5) {};
		\node [style=none] (65) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (5) to (7.center);
		\draw [style=double edge] (6) to (8.center);
		\draw [style=double edge] (47) to (46.center);
		\draw [style=double edge, bend left] (47) to (45.center);
		\draw [style=double edge, bend right] (47) to (44.center);
		\draw [style=double edge, in=90, out=-90] (49.center) to (50.center);
		\draw [style=none] (53.center) to (54.center);
		\draw [style=none] (54.center) to (52.center);
		\draw [style=none] (52.center) to (51.center);
		\draw [style=none] (51.center) to (53.center);
		\draw [style=double edge, in=90, out=-90] (57.center) to (58.center);
		\draw [style=new edge style 0, in=90, out=-15] (64.center) to (65.center);
		\draw [style=double edge] (44.center) to (5);
		\draw [style=double edge] (45.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc_prove_monoidal_3.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (5) at (-0.75, -0.75) {$\eta$};
		\node [style=box] (6) at (1.25, -0.75) {$\eta$};
		\node [style=none] (7) at (-0.75, -1.5) {};
		\node [style=none] (8) at (1.25, -1.5) {};
		\node [style=none] (10) at (0.25, 0.25) {};
		\node [style=none] (11) at (1.25, 0.25) {};
		\node [style=none] (12) at (-1.75, 1.75) {};
		\node [style=none] (13) at (-1.75, 1.25) {};
		\node [style=none] (14) at (-0.5, 1.25) {};
		\node [style=none] (15) at (-2, 1.25) {};
		\node [style=none] (16) at (-0.5, 0.25) {};
		\node [style=none] (17) at (-2, 0.25) {};
		\node [style=none] (18) at (-0.75, 0.25) {};
		\node [style=none] (19) at (-1.75, 0.25) {};
		\node [style=none] (20) at (-1.75, 1.25) {};
		\node [style=none] (21) at (1.5, 1.25) {};
		\node [style=none] (22) at (0, 1.25) {};
		\node [style=none] (23) at (1.5, 0.25) {};
		\node [style=none] (24) at (0, 0.25) {};
		\node [style=none] (25) at (1.25, 0.25) {};
		\node [style=none] (26) at (0.25, 0.25) {};
		\node [style=none] (27) at (0.25, 1.25) {};
		\node [style=none] (28) at (0.25, 1.75) {};
		\node [style=none] (29) at (0.25, 0.5) {$I$};
		\node [style=none] (30) at (0.25, 1) {$A'$};
		\node [style=none] (31) at (0.75, 0.75) {};
		\node [style=none] (32) at (1.25, 0.25) {};
		\node [style=none] (33) at (-0.75, 0.25) {};
		\node [style=none] (34) at (-0.75, 0.25) {};
		\node [style=none] (35) at (-1.75, 0.5) {$I$};
		\node [style=none] (36) at (-1.75, 1) {$B'$};
		\node [style=none] (37) at (-1.25, 0.75) {};
		\node [style=none] (38) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (5) to (7.center);
		\draw [style=double edge] (6) to (8.center);
		\draw [style=double edge, in=90, out=-90] (12.center) to (13.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (17.center) to (15.center);
		\draw [style=none] (15.center) to (14.center);
		\draw [style=none] (14.center) to (16.center);
		\draw [style=none] (23.center) to (24.center);
		\draw [style=none] (24.center) to (22.center);
		\draw [style=none] (22.center) to (21.center);
		\draw [style=none] (21.center) to (23.center);
		\draw [style=double edge] (27.center) to (28.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (31.center) to (32.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (37.center) to (38.center);
		\draw [style=double edge] (38.center) to (5);
		\draw [style=double edge] (32.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc_prove_monoidal_4.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=none] (3) at (0.25, 0.75) {};
		\node [style=none] (4) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (2.center);
		\draw [style=double edge] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc_prove_monoidal_5.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -1.25) {};
		\node [style=none] (1) at (1.75, -1.25) {};
		\node [style=none] (2) at (1.25, 0.25) {};
		\node [style=box] (3) at (1.25, -0.5) {$\eta$};
		\node [style=none] (4) at (-1, 1.75) {};
		\node [style=none] (5) at (-0.5, 1.75) {};
		\node [style=none] (6) at (-0.5, 1.25) {};
		\node [style=none] (7) at (1.5, 1.25) {};
		\node [style=none] (8) at (-1.5, 1.25) {};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (-1.5, 0.25) {};
		\node [style=none] (11) at (-1, 0.25) {};
		\node [style=none] (12) at (-1, 1.25) {};
		\node [style=none] (13) at (-1, 1.75) {};
		\node [style=none] (14) at (-1, 1.25) {};
		\node [style=none] (15) at (-0.5, 0.25) {};
		\node [style=none] (16) at (1.25, 0.25) {};
		\node [style=none] (17) at (1.25, 0.25) {};
		\node [style=none] (18) at (-0.75, 0.5) {$I$};
		\node [style=none] (19) at (-0.75, 1) {$A' \otimes B'$};
		\node [style=none] (20) at (0.25, 0.75) {};
		\node [style=none] (21) at (1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (3) to (2.center);
		\draw [style=double edge, bend left] (3) to (1.center);
		\draw [style=double edge, bend right] (3) to (0.center);
		\draw [style=double edge, in=90, out=-90] (5.center) to (6.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (10.center) to (8.center);
		\draw [style=none] (8.center) to (7.center);
		\draw [style=none] (7.center) to (9.center);
		\draw [style=double edge, in=90, out=-90] (13.center) to (14.center);
		\draw [style=new edge style 0, in=90, out=-15] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/smsc_prove_moonidal_4.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=none] (3) at (0.25, 0.75) {};
		\node [style=none] (4) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (2.center);
		\draw [style=double edge] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sprof_0a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (10) at (-0.5, -0.25) {};
		\node [style=none] (11) at (0.5, -0.25) {};
		\node [style=none] (12) at (0, -0.575) {$\phi$};
		\node [style=none] (20) at (-0.5, -0.25) {};
		\node [style=none] (21) at (0.5, -0.25) {};
		\node [style=none] (92) at (-0.25, 0.5) {};
		\node [style=none] (111) at (-0.25, -0.25) {};
		\node [style=none] (113) at (0.25, 0.5) {};
		\node [style=none] (115) at (-0.5, 0.75) {$a$};
		\node [style=none] (117) at (0.5, 0.75) {$[x,x']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge] (92.center) to (111.center);
		\draw [style=double edge] (113.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sprof_0b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=none] (12) at (-0.5, -1.075) {$\phi$};
		\node [style=none] (20) at (-1, -0.75) {};
		\node [style=none] (21) at (0, -0.75) {};
		\node [style=none] (92) at (-0.75, 1) {};
		\node [style={white_dot}] (109) at (0.5, 0.5) {$\otimes$};
		\node [style={white_dot}] (110) at (1.25, -1) {$\circ$};
		\node [style=none] (111) at (-0.75, -0.75) {};
		\node [style=none] (113) at (0.5, 1) {};
		\node [style=none] (114) at (1.75, -0.5) {$[y,y]$};
		\node [style=none] (115) at (-1, 1.25) {$a$};
		\node [style=none] (116) at (0.75, 1.25) {$[xy,x'y]$};
		\node [style=none] (117) at (0.25, -0.25) {$[x,x']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge, bend left] (109) to (110);
		\draw [style=double edge, bend right] (109) to (4.center);
		\draw [style=double edge] (92.center) to (111.center);
		\draw [style=double edge] (113.center) to (109);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sprof_dinat_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=none] (12) at (-0.5, -1.075) {$\phi$};
		\node [style=none] (20) at (-1, -0.75) {};
		\node [style=none] (21) at (0, -0.75) {};
		\node [style=none] (92) at (-0.75, 1.75) {};
		\node [style={white_dot}] (109) at (0.5, 0.5) {$\otimes$};
		\node [style={white_dot}] (110) at (1, -0.25) {$\circ$};
		\node [style=none] (111) at (-0.75, -0.75) {};
		\node [style=box] (114) at (0.5, 1.25) {$[  i , f \otimes i]$};
		\node [style=none] (115) at (0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge, bend left] (109) to (110);
		\draw [style=double edge, bend right] (109) to (4.center);
		\draw [style=double edge] (92.center) to (111.center);
		\draw [style=double edge] (115.center) to (114);
		\draw [style=double edge] (114) to (109);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sprof_dinat_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=none] (12) at (-0.5, -1.075) {$\phi$};
		\node [style=none] (20) at (-1, -0.75) {};
		\node [style=none] (21) at (0, -0.75) {};
		\node [style=none] (92) at (-0.75, 1.75) {};
		\node [style={white_dot}] (109) at (0.5, 0.5) {$\otimes$};
		\node [style={white_dot}] (110) at (1, -0.25) {$\circ$};
		\node [style=none] (111) at (-0.75, -0.75) {};
		\node [style=box] (114) at (0.5, 1.25) {$[  i \otimes f ,  i]$};
		\node [style=none] (115) at (0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge, bend left] (109) to (110);
		\draw [style=double edge, bend right] (109) to (4.center);
		\draw [style=double edge] (92.center) to (111.center);
		\draw [style=double edge] (115.center) to (114);
		\draw [style=double edge] (114) to (109);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sprof_nat_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=none] (12) at (-0.5, -1.075) {$\phi$};
		\node [style=none] (20) at (-1, -0.75) {};
		\node [style=none] (21) at (0, -0.75) {};
		\node [style=none] (92) at (-0.75, 1.75) {};
		\node [style={white_dot}] (109) at (0.5, 0.5) {$\otimes$};
		\node [style={white_dot}] (110) at (1, -0.25) {$\circ$};
		\node [style=none] (111) at (-0.75, -0.75) {};
		\node [style=box] (114) at (0.5, 1.25) {$[ f \otimes i , g \otimes i]$};
		\node [style=none] (115) at (0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge, bend left] (109) to (110);
		\draw [style=double edge, bend right] (109) to (4.center);
		\draw [style=double edge] (92.center) to (111.center);
		\draw [style=double edge] (115.center) to (114);
		\draw [style=double edge] (114) to (109);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sprof_nat_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=none] (12) at (-0.5, -1.075) {$\phi$};
		\node [style=none] (20) at (-1, -0.75) {};
		\node [style=none] (21) at (0, -0.75) {};
		\node [style=none] (92) at (-0.75, 1.75) {};
		\node [style={white_dot}] (109) at (0.25, 1) {$\otimes$};
		\node [style={white_dot}] (110) at (0.75, 0.25) {$\circ$};
		\node [style=none] (111) at (-0.75, -0.75) {};
		\node [style=none] (115) at (0.25, 1.75) {};
		\node [style=box] (116) at (-0.25, 0.25) {$[ f , g]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge, bend left] (109) to (110);
		\draw [style=double edge] (92.center) to (111.center);
		\draw [style=double edge] (115.center) to (109);
		\draw [style=double edge, bend right=45] (109) to (116);
		\draw [style=double edge] (116) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sprof_unit_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=none] (12) at (-0.5, -1.075) {$\phi$};
		\node [style=none] (20) at (-1, -0.75) {};
		\node [style=none] (21) at (0, -0.75) {};
		\node [style=none] (92) at (-0.75, 1) {};
		\node [style={white_dot}] (109) at (0.5, 0.5) {$\otimes$};
		\node [style={white_dot}] (110) at (1.25, -1) {$\circ$};
		\node [style=none] (111) at (-0.75, -0.75) {};
		\node [style=none] (113) at (0.5, 1) {};
		\node [style=none] (114) at (1.75, -0.5) {$[I,I]$};
		\node [style=none] (115) at (-1, 1.25) {$a$};
		\node [style=none] (116) at (0.75, 1.25) {$[x,x']$};
		\node [style=none] (117) at (0.25, -0.25) {$[x,x']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge, bend left] (109) to (110);
		\draw [style=double edge, bend right] (109) to (4.center);
		\draw [style=double edge] (92.center) to (111.center);
		\draw [style=double edge] (113.center) to (109);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/staraut.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.75) {};
		\node [style=none] (1) at (-2.5, 1.75) {};
		\node [style=none] (2) at (-4.5, 0.75) {};
		\node [style=none] (3) at (-2.5, 0.75) {};
		\node [style=none] (5) at (-4.25, 0.75) {};
		\node [style=none] (6) at (-2.75, 0.75) {};
		\node [style=none] (7) at (-4.25, 0.25) {};
		\node [style=none] (8) at (-2.75, -0.75) {};
		\node [style=none] (9) at (-3.75, 1.75) {};
		\node [style=none] (11) at (-3.5, 1.25) {$\varepsilon_{(A \Rightarrow I) \Rightarrow I}$};
		\node [style=none] (12) at (-2.25, -0.75) {$A \Rightarrow I$};
		\node [style=none] (14) at (-4.5, 0.25) {};
		\node [style=none] (15) at (-4, 0.25) {};
		\node [style=none] (16) at (-4, -0.25) {};
		\node [style=none] (17) at (-4.5, -0.25) {};
		\node [style=none] (18) at (-4.25, 0) {$d$};
		\node [style=none] (19) at (-4.25, -0.75) {};
		\node [style=none] (20) at (-4.25, -0.25) {};
		\node [style=none] (21) at (-4.75, -0.75) {$A$};
		\node [style=none] (22) at (-1.25, 0.5) {=};
		\node [style=none] (23) at (0, 1.5) {};
		\node [style=none] (24) at (2, 1.5) {};
		\node [style=none] (25) at (0, 0.5) {};
		\node [style=none] (26) at (2, 0.5) {};
		\node [style=none] (27) at (1, 1) {$\varepsilon_{A \Rightarrow I}$};
		\node [style=none] (28) at (0.25, 0.5) {};
		\node [style=none] (29) at (1.75, 0.5) {};
		\node [style=none] (30) at (1.75, -0.5) {};
		\node [style=none] (31) at (0.25, -0.5) {};
		\node [style=none] (32) at (1.75, 1.25) {};
		\node [style=none] (35) at (2.25, -0.5) {$A \Rightarrow I$};
		\node [style=none] (37) at (-0.25, -0.5) {$A$};
		\node [style=none] (39) at (-3.75, 1.75) {};
		\node [style=none] (41) at (1.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (0.center) to (2.center);
		\draw [style=double edge] (7.center) to (5.center);
		\draw [style=double edge] (6.center) to (8.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw [style=double edge] (19.center) to (20.center);
		\draw [style=none] (25.center) to (26.center);
		\draw [style=none] (26.center) to (24.center);
		\draw [style=none] (24.center) to (23.center);
		\draw [style=none] (23.center) to (25.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.50] (30.center) to (28.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (29.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/staraut_a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1.25) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (2.5, 0.25) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (5) at (2.25, 0.25) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style=none] (7) at (2.25, -0.25) {};
		\node [style=none] (8) at (0.75, -1.25) {};
		\node [style=none] (9) at (1.5, 1.25) {};
		\node [style=none] (14) at (2.5, -0.25) {};
		\node [style=none] (15) at (2, -0.25) {};
		\node [style=none] (16) at (2, -0.75) {};
		\node [style=none] (17) at (2.5, -0.75) {};
		\node [style=none] (18) at (2.25, -0.5) {$d$};
		\node [style=none] (19) at (2.25, -1.25) {};
		\node [style=none] (20) at (2.25, -0.75) {};
		\node [style=none] (22) at (-0.5, 0) {=};
		\node [style=none] (23) at (-1.5, 1) {};
		\node [style=none] (24) at (-3, 1) {};
		\node [style=none] (25) at (-1.5, 0) {};
		\node [style=none] (26) at (-3, 0) {};
		\node [style=none] (28) at (-1.75, 0) {};
		\node [style=none] (29) at (-2.75, 0) {};
		\node [style=none] (30) at (-2.75, -1) {};
		\node [style=none] (31) at (-1.75, -1) {};
		\node [style=none] (32) at (-3, 0.75) {};
		\node [style=none] (39) at (1.5, 1.25) {};
		\node [style=none] (42) at (-1.75, 0) {};
		\node [style=none] (49) at (-1.75, 0) {};
		\node [style=none] (51) at (-1.75, 0) {};
		\node [style=none] (52) at (-1.75, 0) {};
		\node [style=none] (53) at (-2.75, 0.25) {$A$};
		\node [style=none] (54) at (-2.75, 0.75) {$I$};
		\node [style=none] (55) at (-2.25, 0.5) {};
		\node [style=none] (56) at (-1.75, 0) {};
		\node [style=none] (57) at (2.25, 0.25) {};
		\node [style=none] (58) at (2.25, 0.25) {};
		\node [style=none] (59) at (2.25, 0.25) {};
		\node [style=none] (60) at (2.25, 0.25) {};
		\node [style=none] (61) at (0.75, 0.5) {$[A,I]$};
		\node [style=none] (62) at (0.75, 1) {$I$};
		\node [style=none] (63) at (1.25, 0.75) {};
		\node [style=none] (64) at (2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (0.center) to (2.center);
		\draw [style=double edge] (7.center) to (5.center);
		\draw [style=double edge] (6.center) to (8.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw [style=double edge] (19.center) to (20.center);
		\draw [style=none] (25.center) to (26.center);
		\draw [style=none] (26.center) to (24.center);
		\draw [style=none] (24.center) to (23.center);
		\draw [style=none] (23.center) to (25.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (30.center) to (28.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (29.center) to (31.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (55.center) to (56.center);
		\draw [style=new edge style 0, in=90, out=0, looseness=1.25] (63.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/staton_switch_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.5) {};
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (-0.75, 1.25) {$qSwitch$};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=none] (10) at (-2.25, 1) {};
		\node [style=none] (11) at (-1, 2) {};
		\node [style=none] (20) at (-0.5, -0.25) {};
		\node [style=none] (23) at (-0.5, 1) {};
		\node [style=none] (25) at (-0.25, 1) {};
		\node [style=none] (26) at (-0.5, 2.5) {};
		\node [style=none] (27) at (-0.5, 1.5) {};
		\node [style=none] (28) at (-0.5, 2.75) {$\mathbb{C}^2$};
		\node [style=none] (31) at (-1.25, -1) {};
		\node [style=none] (32) at (-1.25, 1) {};
		\node [style=none] (33) at (-1, 1) {};
		\node [style=none] (34) at (1.5, -0.25) {};
		\node [style=none] (35) at (0.5, 1) {};
		\node [style=none] (44) at (-2.25, -1) {};
		\node [style=none] (47) at (-1, 1.5) {};
		\node [style=none] (49) at (-3, -2.5) {$A$};
		\node [style=none] (50) at (-0.5, -0.25) {};
		\node [style=none] (56) at (-0.5, -1) {};
		\node [style=none] (57) at (-3, 1.5) {};
		\node [style=none] (58) at (-3, -2.25) {};
		\node [style=none] (59) at (-0.5, -0.25) {};
		\node [style=none] (60) at (-0.5, -0.75) {};
		\node [style=none] (61) at (-0.75, -0.25) {};
		\node [style=none] (62) at (0.25, -0.25) {};
		\node [style=none] (63) at (0.25, -0.75) {};
		\node [style=none] (64) at (-0.75, -0.75) {};
		\node [style=none] (65) at (-0.25, -0.5) {$U_1$};
		\node [style=none] (66) at (0, -0.75) {};
		\node [style=none] (67) at (0, -0.25) {};
		\node [style=none] (68) at (0, -0.25) {};
		\node [style=none] (69) at (0, -0.75) {};
		\node [style=none] (70) at (0, -0.25) {};
		\node [style=none] (72) at (1.25, 1.25) {};
		\node [style=none] (73) at (1.25, -2.25) {};
		\node [style=none] (74) at (1.25, -2.5) {$X_1$};
		\node [style=none] (75) at (1.25, 2.75) {$X_1'$};
		\node [style=none] (76) at (1.5, -0.25) {};
		\node [style=none] (77) at (-1.25, -1) {};
		\node [style=none] (78) at (1.5, -0.25) {};
		\node [style=none] (79) at (1.5, -1) {};
		\node [style=none] (80) at (1.5, -0.25) {};
		\node [style=none] (81) at (1.5, -0.75) {};
		\node [style=none] (82) at (1.25, -0.25) {};
		\node [style=none] (83) at (2.25, -0.25) {};
		\node [style=none] (84) at (2.25, -0.75) {};
		\node [style=none] (85) at (1.25, -0.75) {};
		\node [style=none] (86) at (1.75, -0.5) {$U_2$};
		\node [style=none] (87) at (2, -0.75) {};
		\node [style=none] (88) at (2, -0.25) {};
		\node [style=none] (89) at (2, -0.25) {};
		\node [style=none] (90) at (2, -0.75) {};
		\node [style=none] (91) at (2, -0.25) {};
		\node [style=none] (93) at (2.25, 1.25) {};
		\node [style=none] (94) at (2.25, -2.25) {};
		\node [style=none] (96) at (2.25, 2.75) {$X_2'$};
		\node [style=none] (97) at (2.25, -2.5) {$X_2'$};
		\node [style=none] (99) at (1.25, 2.5) {};
		\node [style=none] (100) at (2.25, 2.5) {};
		\node [style=none] (112) at (-1.5, 1.5) {};
		\node [style=none] (113) at (-3.5, -2.5) {$\mathbb{C}^2$};
		\node [style=none] (114) at (-3.5, 1.5) {};
		\node [style=none] (115) at (-3.5, -2.25) {};
		\node [style=none] (116) at (0, 2.5) {};
		\node [style=none] (117) at (0, 1.5) {};
		\node [style=none] (118) at (0, 2.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=270, out=90] (20.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw [in=270, out=90] (31.center) to (32.center);
		\draw [in=270, out=90] (34.center) to (35.center);
		\draw [bend left=90] (56.center) to (44.center);
		\draw [bend left=90, looseness=1.50] (57.center) to (47.center);
		\draw (58.center) to (57.center);
		\draw [style=new edge style 1, bend left] (64.center) to (63.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (63.center) to (62.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (62.center) to (61.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (61.center) to (64.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (61.center);
		\draw (56.center) to (60.center);
		\draw [in=270, out=90] (73.center) to (69.center);
		\draw [in=270, out=90] (70.center) to (72.center);
		\draw [in=90, out=-90] (10.center) to (44.center);
		\draw [bend left=90, looseness=0.75] (79.center) to (77.center);
		\draw [style=new edge style 1, bend left] (85.center) to (84.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (84.center) to (83.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (83.center) to (82.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (82.center) to (85.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (82.center);
		\draw (79.center) to (81.center);
		\draw [in=270, out=90] (94.center) to (90.center);
		\draw [in=270, out=90] (91.center) to (93.center);
		\draw (100.center) to (93.center);
		\draw (99.center) to (72.center);
		\draw [bend left=90, looseness=1.50] (114.center) to (112.center);
		\draw (115.center) to (114.center);
		\draw (117.center) to (116.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/staton_switch_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.5) {};
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (-0.75, 1.25) {$qSwitch$};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=none] (10) at (-2.25, 1) {};
		\node [style=none] (11) at (-1, 2) {};
		\node [style=none] (20) at (-0.5, 0.5) {};
		\node [style=none] (23) at (-0.5, 1) {};
		\node [style=none] (25) at (-0.25, 1) {};
		\node [style=none] (26) at (-0.5, 2.75) {};
		\node [style=none] (27) at (-0.5, 1.5) {};
		\node [style=none] (28) at (-0.5, 3) {$\mathbb{C}^2$};
		\node [style=none] (31) at (-1.25, -0.25) {};
		\node [style=none] (32) at (-1.25, 1) {};
		\node [style=none] (33) at (-1, 1) {};
		\node [style=none] (34) at (0.5, 0.5) {};
		\node [style=none] (35) at (0.5, 1) {};
		\node [style=none] (44) at (-2.25, -0.25) {};
		\node [style=none] (47) at (-1, 1.5) {};
		\node [style=none] (49) at (-3, -1.25) {$A$};
		\node [style=none] (50) at (-0.5, 0.5) {};
		\node [style=none] (56) at (-0.5, -0.25) {};
		\node [style=none] (57) at (-3, 1.5) {};
		\node [style=none] (58) at (-3, -1) {};
		\node [style=none] (59) at (-0.5, 0.5) {};
		\node [style=none] (60) at (-0.5, 0) {};
		\node [style=none] (61) at (-0.75, 0.5) {};
		\node [style=none] (62) at (-0.25, 0.5) {};
		\node [style=none] (63) at (-0.25, 0) {};
		\node [style=none] (64) at (-0.75, 0) {};
		\node [style=none] (65) at (-0.5, 0.25) {$U_1$};
		\node [style=none] (66) at (-0.5, 0) {};
		\node [style=none] (67) at (-0.5, 0.5) {};
		\node [style=none] (68) at (-0.5, 0.5) {};
		\node [style=none] (69) at (-0.5, 0) {};
		\node [style=none] (70) at (-0.5, 0.5) {};
		\node [style=none] (76) at (0.5, 0.5) {};
		\node [style=none] (77) at (-1.25, -0.25) {};
		\node [style=none] (78) at (0.5, 0.5) {};
		\node [style=none] (79) at (0.5, -0.25) {};
		\node [style=none] (80) at (0.5, 0.5) {};
		\node [style=none] (81) at (0.5, 0) {};
		\node [style=none] (82) at (0.25, 0.5) {};
		\node [style=none] (83) at (0.75, 0.5) {};
		\node [style=none] (84) at (0.75, 0) {};
		\node [style=none] (85) at (0.25, 0) {};
		\node [style=none] (86) at (0.5, 0.25) {$U_2$};
		\node [style=none] (87) at (0.5, 0) {};
		\node [style=none] (88) at (0.5, 0.5) {};
		\node [style=none] (89) at (0.5, 0.5) {};
		\node [style=none] (90) at (0.5, 0) {};
		\node [style=none] (91) at (0.5, 0.5) {};
		\node [style=none] (112) at (-1.5, 1.5) {};
		\node [style=none] (113) at (-3.5, -1.25) {$\mathbb{C}^2$};
		\node [style=none] (114) at (-3.5, 1.5) {};
		\node [style=none] (115) at (-3.5, -1) {};
		\node [style=none] (116) at (0, 2.75) {};
		\node [style=none] (117) at (0, 1.5) {};
		\node [style=none] (118) at (0, 3) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=270, out=90] (20.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw [in=270, out=90] (31.center) to (32.center);
		\draw [in=270, out=90] (34.center) to (35.center);
		\draw [bend left=90, looseness=0.75] (56.center) to (44.center);
		\draw [bend left=90, looseness=1.50] (57.center) to (47.center);
		\draw (58.center) to (57.center);
		\draw [style=new edge style 1, bend left] (64.center) to (63.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.00] (63.center) to (62.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (62.center) to (61.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.50] (61.center) to (64.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (61.center);
		\draw (56.center) to (60.center);
		\draw [in=90, out=-90] (10.center) to (44.center);
		\draw [bend left=90, looseness=0.75] (79.center) to (77.center);
		\draw [style=new edge style 1, bend left] (85.center) to (84.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.00] (84.center) to (83.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (83.center) to (82.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (82.center) to (85.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (82.center);
		\draw (79.center) to (81.center);
		\draw [bend left=90, looseness=1.50] (114.center) to (112.center);
		\draw (115.center) to (114.center);
		\draw (117.center) to (116.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/staton_switch_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (67) at (0, 0.25) {};
		\node [style=none] (68) at (0, -0.25) {};
		\node [style=none] (69) at (0, -0.75) {};
		\node [style=none] (70) at (0, -1.25) {};
		\node [style=none] (239) at (0, 0.75) {};
		\node [style=none] (240) at (0, 0.25) {};
		\node [style=none] (251) at (0, 1.25) {};
		\node [style=box] (263) at (-1, 0.5) {$0$};
		\node [style=none] (264) at (-1, 1.25) {};
		\node [style=box] (265) at (-1, -0.5) {$0$};
		\node [style=none] (266) at (-1, -1.25) {};
		\node [style=none] (267) at (0, 0.75) {};
		\node [style=none] (268) at (0, 0.75) {};
		\node [style=none] (270) at (0, 0.75) {};
		\node [style=none] (271) at (0, 0.25) {};
		\node [style=none] (272) at (-0.25, 0.75) {};
		\node [style=none] (273) at (0.25, 0.75) {};
		\node [style=none] (274) at (0.25, 0.25) {};
		\node [style=none] (275) at (-0.25, 0.25) {};
		\node [style=none] (276) at (0, 0.5) {$U_1$};
		\node [style=none] (277) at (0, 0.25) {};
		\node [style=none] (278) at (0, 0.75) {};
		\node [style=none] (279) at (0, 0.75) {};
		\node [style=none] (280) at (0, 0.25) {};
		\node [style=none] (281) at (0, 0.75) {};
		\node [style=none] (282) at (0, -0.25) {};
		\node [style=none] (283) at (0, -0.25) {};
		\node [style=none] (284) at (0, -0.25) {};
		\node [style=none] (285) at (0, -0.75) {};
		\node [style=none] (286) at (-0.25, -0.25) {};
		\node [style=none] (287) at (0.25, -0.25) {};
		\node [style=none] (288) at (0.25, -0.75) {};
		\node [style=none] (289) at (-0.25, -0.75) {};
		\node [style=none] (290) at (0, -0.5) {$U_2$};
		\node [style=none] (291) at (0, -0.75) {};
		\node [style=none] (292) at (0, -0.25) {};
		\node [style=none] (293) at (0, -0.25) {};
		\node [style=none] (294) at (0, -0.75) {};
		\node [style=none] (295) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw [in=90, out=-90] (251.center) to (239.center);
		\draw (264.center) to (263);
		\draw (266.center) to (265);
		\draw [style=new edge style 1, bend left] (275.center) to (274.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.00] (274.center) to (273.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (273.center) to (272.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.50] (272.center) to (275.center);
		\draw (272.center) to (273.center);
		\draw (273.center) to (274.center);
		\draw (274.center) to (275.center);
		\draw (275.center) to (272.center);
		\draw [style=new edge style 1, bend left] (289.center) to (288.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.00] (288.center) to (287.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (287.center) to (286.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.50] (286.center) to (289.center);
		\draw (286.center) to (287.center);
		\draw (287.center) to (288.center);
		\draw (288.center) to (289.center);
		\draw (289.center) to (286.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/staton_switch_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (67) at (0, -0.25) {};
		\node [style=none] (68) at (0, 0.25) {};
		\node [style=none] (69) at (0, 0.75) {};
		\node [style=none] (70) at (0, 1.25) {};
		\node [style=none] (239) at (0, -0.75) {};
		\node [style=none] (240) at (0, -0.25) {};
		\node [style=none] (251) at (0, -1.25) {};
		\node [style=box] (263) at (-1, -0.5) {$1$};
		\node [style=none] (264) at (-1, -1.25) {};
		\node [style=box] (265) at (-1, 0.5) {$1$};
		\node [style=none] (266) at (-1, 1.25) {};
		\node [style=none] (267) at (0, -0.75) {};
		\node [style=none] (268) at (0, -0.75) {};
		\node [style=none] (270) at (0, -0.75) {};
		\node [style=none] (271) at (0, -0.25) {};
		\node [style=none] (272) at (-0.25, -0.75) {};
		\node [style=none] (273) at (0.25, -0.75) {};
		\node [style=none] (274) at (0.25, -0.25) {};
		\node [style=none] (275) at (-0.25, -0.25) {};
		\node [style=none] (276) at (0, -0.5) {$U_1$};
		\node [style=none] (277) at (0, -0.25) {};
		\node [style=none] (278) at (0, -0.75) {};
		\node [style=none] (279) at (0, -0.75) {};
		\node [style=none] (280) at (0, -0.25) {};
		\node [style=none] (281) at (0, -0.75) {};
		\node [style=none] (282) at (0, 0.25) {};
		\node [style=none] (283) at (0, 0.25) {};
		\node [style=none] (284) at (0, 0.25) {};
		\node [style=none] (285) at (0, 0.75) {};
		\node [style=none] (286) at (-0.25, 0.25) {};
		\node [style=none] (287) at (0.25, 0.25) {};
		\node [style=none] (288) at (0.25, 0.75) {};
		\node [style=none] (289) at (-0.25, 0.75) {};
		\node [style=none] (290) at (0, 0.5) {$U_2$};
		\node [style=none] (291) at (0, 0.75) {};
		\node [style=none] (292) at (0, 0.25) {};
		\node [style=none] (293) at (0, 0.25) {};
		\node [style=none] (294) at (0, 0.75) {};
		\node [style=none] (295) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw [in=-90, out=90] (251.center) to (239.center);
		\draw (264.center) to (263);
		\draw (266.center) to (265);
		\draw [style=new edge style 1, bend right] (275.center) to (274.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.00] (274.center) to (273.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (273.center) to (272.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.50] (272.center) to (275.center);
		\draw (272.center) to (273.center);
		\draw (273.center) to (274.center);
		\draw (274.center) to (275.center);
		\draw (275.center) to (272.center);
		\draw [style=new edge style 1, bend right] (289.center) to (288.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.00] (288.center) to (287.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (287.center) to (286.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.50] (286.center) to (289.center);
		\draw (286.center) to (287.center);
		\draw (287.center) to (288.center);
		\draw (288.center) to (289.center);
		\draw (289.center) to (286.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strong_coend_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-1.5, 1) {};
		\node [style=none] (295) at (-1.5, -0.225) {};
		\node [style=none] (296) at (-1.5, -0.775) {};
		\node [style=none] (297) at (-1.75, -0.225) {};
		\node [style=none] (298) at (-0.25, -0.225) {};
		\node [style=none] (299) at (-0.25, -0.775) {};
		\node [style=none] (300) at (-1.75, -0.775) {};
		\node [style=none] (301) at (-1, -0.5) {$\rho'$};
		\node [style=none] (303) at (-0.5, -0.25) {};
		\node [style=none] (304) at (-0.5, -0.25) {};
		\node [style=none] (305) at (-1.25, 0.975) {};
		\node [style=none] (319) at (-0.5, -0.225) {};
		\node [style=none] (320) at (-0.5, 0) {};
		\node [style=none] (338) at (-1.25, -0.25) {};
		\node [style=none] (339) at (1.25, 1) {};
		\node [style=none] (340) at (1.25, -0.225) {};
		\node [style=none] (341) at (0.5, -0.775) {};
		\node [style=none] (342) at (0.25, -0.225) {};
		\node [style=none] (343) at (1.75, -0.225) {};
		\node [style=none] (344) at (1.75, -0.775) {};
		\node [style=none] (345) at (0.25, -0.775) {};
		\node [style=none] (346) at (1, -0.5) {$\sigma'$};
		\node [style=none] (348) at (1.5, -0.25) {};
		\node [style=none] (349) at (1.5, -0.25) {};
		\node [style=none] (350) at (0.5, -0.025) {};
		\node [style=none] (354) at (1.5, -0.225) {};
		\node [style=none] (355) at (1.5, 1) {};
		\node [style=none] (360) at (0.5, -0.25) {};
		\node [style=none] (366) at (0, 1.25) {};
		\node [style=none] (367) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (320.center) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw (350.center) to (360.center);
		\draw [bend left=90, looseness=0.50] (320.center) to (350.center);
		\draw [style=dottededge] (366.center) to (367.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strong_coend_10.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (339) at (1.25, 1.25) {};
		\node [style=none] (340) at (1.25, 0.025) {};
		\node [style=none] (341) at (0.5, -0.525) {};
		\node [style=none] (342) at (0.25, 0.025) {};
		\node [style=none] (343) at (1.75, 0.025) {};
		\node [style=none] (344) at (1.75, -0.525) {};
		\node [style=none] (345) at (0.25, -0.525) {};
		\node [style=none] (346) at (1, -0.25) {$\Sigma$};
		\node [style=none] (348) at (1.5, 0) {};
		\node [style=none] (349) at (1.5, 0) {};
		\node [style=none] (354) at (1.5, 0.025) {};
		\node [style=none] (355) at (1.5, 1.25) {};
		\node [style=none] (360) at (0.5, 0) {};
		\node [style=smalldiscarding] (364) at (0.75, 0.725) {};
		\node [style=none] (365) at (0.75, 0) {};
		\node [style=none] (366) at (-1.5, 1.25) {};
		\node [style=none] (367) at (-1.5, 0.025) {};
		\node [style=none] (368) at (-1.5, -0.525) {};
		\node [style=none] (369) at (-1.75, 0.025) {};
		\node [style=none] (370) at (-0.25, 0.025) {};
		\node [style=none] (371) at (-0.25, -0.525) {};
		\node [style=none] (372) at (-1.75, -0.525) {};
		\node [style=none] (373) at (-1, -0.25) {$P$};
		\node [style=none] (376) at (-1.25, 1.25) {};
		\node [style=none] (379) at (-1.25, 0) {};
		\node [style=none] (393) at (0, 1.5) {};
		\node [style=none] (394) at (0, -0.75) {};
		\node [style=none] (398) at (0.5, 0) {};
		\node [style=none] (400) at (-0.5, 0) {};
		\node [style=smalldiscarding] (429) at (-0.75, 0.725) {};
		\node [style=none] (430) at (-0.75, 0) {};
		\node [style=none] (433) at (-0.75, 0) {};
		\node [style=none] (434) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw (364) to (365.center);
		\draw [style=double edge] (366.center) to (367.center);
		\draw [style={morphism_shade}] (371.center)
			 to (372.center)
			 to (369.center)
			 to (370.center)
			 to cycle;
		\draw [in=90, out=-90] (376.center) to (379.center);
		\draw [style=dottededge] (393.center) to (394.center);
		\draw [bend left=90] (400.center) to (398.center);
		\draw [in=90, out=-90] (429) to (430.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strong_coend_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-1.5, 1) {};
		\node [style=none] (295) at (-1.5, -0.225) {};
		\node [style=none] (296) at (-1.5, -0.775) {};
		\node [style=none] (297) at (-1.75, -0.225) {};
		\node [style=none] (298) at (-0.25, -0.225) {};
		\node [style=none] (299) at (-0.25, -0.775) {};
		\node [style=none] (300) at (-1.75, -0.775) {};
		\node [style=none] (301) at (-1, -0.5) {$P'$};
		\node [style=none] (303) at (-0.5, -0.25) {};
		\node [style=none] (304) at (-0.5, -0.25) {};
		\node [style=none] (305) at (-1.25, 0.975) {};
		\node [style=none] (319) at (-0.5, -0.225) {};
		\node [style=none] (320) at (-0.5, 0) {};
		\node [style=none] (338) at (-1.25, -0.25) {};
		\node [style=none] (339) at (1.25, 1) {};
		\node [style=none] (340) at (1.25, -0.225) {};
		\node [style=none] (341) at (0.5, -0.775) {};
		\node [style=none] (342) at (0.25, -0.225) {};
		\node [style=none] (343) at (1.75, -0.225) {};
		\node [style=none] (344) at (1.75, -0.775) {};
		\node [style=none] (345) at (0.25, -0.775) {};
		\node [style=none] (346) at (1, -0.5) {$\Sigma'$};
		\node [style=none] (348) at (1.5, -0.25) {};
		\node [style=none] (349) at (1.5, -0.25) {};
		\node [style=none] (350) at (0.5, -0.025) {};
		\node [style=none] (354) at (1.5, -0.225) {};
		\node [style=none] (355) at (1.5, 1) {};
		\node [style=none] (360) at (0.5, -0.25) {};
		\node [style=smalldiscarding] (362) at (-0.75, 0.475) {};
		\node [style=none] (363) at (-0.75, -0.25) {};
		\node [style=smalldiscarding] (364) at (0.75, 0.475) {};
		\node [style=none] (365) at (0.75, -0.25) {};
		\node [style=none] (366) at (0, 1.25) {};
		\node [style=none] (367) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (320.center) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw (350.center) to (360.center);
		\draw [bend left=90, looseness=0.50] (320.center) to (350.center);
		\draw (362) to (363.center);
		\draw (364) to (365.center);
		\draw [style=dottededge] (366.center) to (367.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strong_coend_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (303) at (-0.5, 0) {};
		\node [style=none] (304) at (-0.5, 0) {};
		\node [style=none] (319) at (-0.5, 0.025) {};
		\node [style=none] (320) at (-0.5, 0.5) {};
		\node [style=none] (339) at (1.25, 1.5) {};
		\node [style=none] (340) at (1.25, 0.275) {};
		\node [style=none] (341) at (0.5, -0.275) {};
		\node [style=none] (342) at (0.25, 0.275) {};
		\node [style=none] (343) at (1.75, 0.275) {};
		\node [style=none] (344) at (1.75, -0.275) {};
		\node [style=none] (345) at (0.25, -0.275) {};
		\node [style=none] (346) at (1, 0) {$\Sigma'$};
		\node [style=none] (348) at (1.5, 0.25) {};
		\node [style=none] (349) at (1.5, 0.25) {};
		\node [style=none] (350) at (0.5, 0.475) {};
		\node [style=none] (354) at (1.5, 0.275) {};
		\node [style=none] (355) at (1.5, 1.5) {};
		\node [style=none] (360) at (0.5, 0.25) {};
		\node [style=smalldiscarding] (362) at (-0.75, 0.975) {};
		\node [style=none] (363) at (-0.75, 0) {};
		\node [style=smalldiscarding] (364) at (0.75, 0.975) {};
		\node [style=none] (365) at (0.75, 0.25) {};
		\node [style=none] (366) at (-1.5, 1.5) {};
		\node [style=none] (367) at (-1.5, -0.975) {};
		\node [style=none] (368) at (-1.5, -1.525) {};
		\node [style=none] (369) at (-1.75, -0.975) {};
		\node [style=none] (370) at (-0.25, -0.975) {};
		\node [style=none] (371) at (-0.25, -1.525) {};
		\node [style=none] (372) at (-1.75, -1.525) {};
		\node [style=none] (373) at (-1, -1.25) {$P$};
		\node [style=none] (374) at (-0.5, -1) {};
		\node [style=none] (375) at (-0.5, -1) {};
		\node [style=none] (376) at (-1.25, 1.5) {};
		\node [style=none] (377) at (-0.5, -0.975) {};
		\node [style=none] (378) at (-0.5, -0.5) {};
		\node [style=none] (379) at (-1.25, -1) {};
		\node [style=none] (380) at (-0.75, -0.525) {};
		\node [style=none] (381) at (-0.75, -1) {};
		\node [style=none] (382) at (-1, 0.025) {};
		\node [style=none] (383) at (-0.25, 0.025) {};
		\node [style=none] (384) at (-0.25, -0.525) {};
		\node [style=none] (385) at (-1, -0.525) {};
		\node [style=none] (386) at (-0.6, -0.25) {$v$};
		\node [style=none] (387) at (-0.5, 0) {};
		\node [style=none] (388) at (-0.5, 0) {};
		\node [style=none] (389) at (-0.5, 0.025) {};
		\node [style=none] (392) at (-0.75, 0) {};
		\node [style=none] (393) at (0, 1.75) {};
		\node [style=none] (394) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (320.center) to (319.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw (350.center) to (360.center);
		\draw [bend left=90, looseness=0.50] (320.center) to (350.center);
		\draw (362) to (363.center);
		\draw (364) to (365.center);
		\draw [style=double edge] (366.center) to (367.center);
		\draw [style={morphism_shade}] (371.center)
			 to (372.center)
			 to (369.center)
			 to (370.center)
			 to cycle;
		\draw (378.center) to (377.center);
		\draw [in=90, out=-90] (376.center) to (379.center);
		\draw (380.center) to (381.center);
		\draw [style={morphism_shade}] (384.center)
			 to (385.center)
			 to (382.center)
			 to (383.center)
			 to cycle;
		\draw [style=dottededge] (393.center) to (394.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strong_coend_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (339) at (2, -0.5) {};
		\node [style=none] (340) at (2, -1.725) {};
		\node [style=none] (341) at (1.25, -2.275) {};
		\node [style=none] (342) at (1, -1.725) {};
		\node [style=none] (343) at (2.5, -1.725) {};
		\node [style=none] (344) at (2.5, -2.275) {};
		\node [style=none] (345) at (1, -2.275) {};
		\node [style=none] (346) at (1.75, -2) {$\Sigma'$};
		\node [style=none] (348) at (2.25, -1.75) {};
		\node [style=none] (349) at (2.25, -1.75) {};
		\node [style=none] (354) at (2.25, -1.725) {};
		\node [style=none] (355) at (2.25, -0.5) {};
		\node [style=smalldiscarding] (364) at (1.5, -1.025) {};
		\node [style=none] (365) at (1.5, -1.75) {};
		\node [style=none] (366) at (-1.5, 1.5) {};
		\node [style=none] (367) at (-1.5, -0.975) {};
		\node [style=none] (368) at (-1.5, -1.525) {};
		\node [style=none] (369) at (-1.75, -0.975) {};
		\node [style=none] (370) at (-0.25, -0.975) {};
		\node [style=none] (371) at (-0.25, -1.525) {};
		\node [style=none] (372) at (-1.75, -1.525) {};
		\node [style=none] (373) at (-1, -1.25) {$P$};
		\node [style=none] (374) at (-0.5, -1) {};
		\node [style=none] (375) at (-0.5, -1) {};
		\node [style=none] (376) at (-1.25, 1.5) {};
		\node [style=none] (377) at (-0.5, -0.975) {};
		\node [style=none] (378) at (-0.5, 0.75) {};
		\node [style=none] (379) at (-1.25, -1) {};
		\node [style=none] (380) at (-0.75, 0.75) {};
		\node [style=none] (381) at (-0.75, -1) {};
		\node [style=none] (393) at (0, 1.75) {};
		\node [style=none] (394) at (0, -2.5) {};
		\node [style=smallbackdiscard] (402) at (1.5, -0.475) {};
		\node [style=none] (403) at (1.25, 0.25) {};
		\node [style=none] (404) at (1, 0.225) {};
		\node [style=none] (405) at (1.25, -1.75) {};
		\node [style=none] (406) at (0.75, 0.775) {};
		\node [style=none] (407) at (1.5, 0.775) {};
		\node [style=none] (408) at (1.5, 0.225) {};
		\node [style=none] (409) at (0.75, 0.225) {};
		\node [style=none] (410) at (1.15, 0.5) {$v^{\dagger}$};
		\node [style=none] (411) at (1, 0.75) {};
		\node [style=none] (412) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw (364) to (365.center);
		\draw [style=double edge] (366.center) to (367.center);
		\draw [style={morphism_shade}] (371.center)
			 to (372.center)
			 to (369.center)
			 to (370.center)
			 to cycle;
		\draw (378.center) to (377.center);
		\draw [in=90, out=-90] (376.center) to (379.center);
		\draw (380.center) to (381.center);
		\draw [style=dottededge] (393.center) to (394.center);
		\draw [in=90, out=-90] (403.center) to (402);
		\draw [in=90, out=-90] (404.center) to (405.center);
		\draw [style={morphism_shade}] (408.center)
			 to (409.center)
			 to (406.center)
			 to (407.center)
			 to cycle;
		\draw [bend left=90, looseness=1.25] (378.center) to (412.center);
		\draw [bend left=90, looseness=1.25] (380.center) to (411.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strong_coend_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (303) at (1.5, -0.5) {};
		\node [style=none] (304) at (1.5, -0.5) {};
		\node [style=none] (319) at (1.5, -0.475) {};
		\node [style=none] (320) at (1.5, 0.75) {};
		\node [style=none] (339) at (3.25, 1.75) {};
		\node [style=none] (340) at (3.25, 0.525) {};
		\node [style=none] (341) at (2.5, -0.025) {};
		\node [style=none] (342) at (2.25, 0.525) {};
		\node [style=none] (343) at (3.75, 0.525) {};
		\node [style=none] (344) at (3.75, -0.025) {};
		\node [style=none] (345) at (2.25, -0.025) {};
		\node [style=none] (346) at (3, 0.25) {$\Sigma'$};
		\node [style=none] (348) at (3.5, 0.5) {};
		\node [style=none] (349) at (3.5, 0.5) {};
		\node [style=none] (350) at (2.5, 0.725) {};
		\node [style=none] (354) at (3.5, 0.525) {};
		\node [style=none] (355) at (3.5, 1.75) {};
		\node [style=none] (360) at (2.5, 0.5) {};
		\node [style=smalldiscarding] (362) at (1.25, -0.025) {};
		\node [style=none] (363) at (1.25, -0.5) {};
		\node [style=smalldiscarding] (364) at (2.75, 1.225) {};
		\node [style=none] (365) at (2.75, 0.5) {};
		\node [style=none] (366) at (-2, 1.5) {};
		\node [style=none] (367) at (-2, -0.975) {};
		\node [style=none] (368) at (-2, -1.525) {};
		\node [style=none] (369) at (-2.25, -0.975) {};
		\node [style=none] (370) at (-0.75, -0.975) {};
		\node [style=none] (371) at (-0.75, -1.525) {};
		\node [style=none] (372) at (-2.25, -1.525) {};
		\node [style=none] (373) at (-1.5, -1.25) {$P$};
		\node [style=none] (376) at (-1.75, 1.5) {};
		\node [style=none] (378) at (1.5, -1) {};
		\node [style=none] (379) at (-1.75, -1) {};
		\node [style=none] (380) at (1.25, -1.025) {};
		\node [style=none] (382) at (1, -0.475) {};
		\node [style=none] (383) at (1.75, -0.475) {};
		\node [style=none] (384) at (1.75, -1.025) {};
		\node [style=none] (385) at (1, -1.025) {};
		\node [style=none] (386) at (1.4, -0.75) {$v$};
		\node [style=none] (387) at (1.5, -0.5) {};
		\node [style=none] (388) at (1.5, -0.5) {};
		\node [style=none] (389) at (1.5, -0.475) {};
		\node [style=none] (392) at (1.25, -0.5) {};
		\node [style=none] (393) at (0, 1.75) {};
		\node [style=none] (394) at (0, -1.75) {};
		\node [style=none] (395) at (0.25, -1) {};
		\node [style=none] (396) at (0.5, -1) {};
		\node [style=none] (397) at (0.25, 0.75) {};
		\node [style=none] (398) at (0.5, 0.75) {};
		\node [style=none] (399) at (-1.25, 0.75) {};
		\node [style=none] (400) at (-1, 0.75) {};
		\node [style=none] (401) at (-1.25, -1) {};
		\node [style=none] (402) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (320.center) to (319.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw (350.center) to (360.center);
		\draw [bend left=90, looseness=0.50] (320.center) to (350.center);
		\draw (362) to (363.center);
		\draw (364) to (365.center);
		\draw [style=double edge] (366.center) to (367.center);
		\draw [style={morphism_shade}] (371.center)
			 to (372.center)
			 to (369.center)
			 to (370.center)
			 to cycle;
		\draw [in=90, out=-90] (376.center) to (379.center);
		\draw [style={morphism_shade}] (384.center)
			 to (385.center)
			 to (382.center)
			 to (383.center)
			 to cycle;
		\draw [style=dottededge] (393.center) to (394.center);
		\draw (400.center) to (402.center);
		\draw (401.center) to (399.center);
		\draw [bend left=90] (400.center) to (398.center);
		\draw [bend left=90] (399.center) to (397.center);
		\draw (398.center) to (396.center);
		\draw [bend right=90, looseness=1.25] (396.center) to (378.center);
		\draw [bend left=90, looseness=1.25] (380.center) to (395.center);
		\draw (395.center) to (397.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strong_coend_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (303) at (1.5, -0.5) {};
		\node [style=none] (304) at (1.5, -0.5) {};
		\node [style=none] (319) at (1.5, -0.475) {};
		\node [style=none] (320) at (1.5, 0.75) {};
		\node [style=none] (339) at (3.25, 1.75) {};
		\node [style=none] (340) at (3.25, 0.525) {};
		\node [style=none] (341) at (2.5, -0.025) {};
		\node [style=none] (342) at (2.25, 0.525) {};
		\node [style=none] (343) at (3.75, 0.525) {};
		\node [style=none] (344) at (3.75, -0.025) {};
		\node [style=none] (345) at (2.25, -0.025) {};
		\node [style=none] (346) at (3, 0.25) {$\Sigma'$};
		\node [style=none] (348) at (3.5, 0.5) {};
		\node [style=none] (349) at (3.5, 0.5) {};
		\node [style=none] (350) at (2.5, 0.725) {};
		\node [style=none] (354) at (3.5, 0.525) {};
		\node [style=none] (355) at (3.5, 1.75) {};
		\node [style=none] (360) at (2.5, 0.5) {};
		\node [style=smalldiscarding] (362) at (1.25, -0.025) {};
		\node [style=none] (363) at (1.25, -0.5) {};
		\node [style=smalldiscarding] (364) at (2.75, 1.225) {};
		\node [style=none] (365) at (2.75, 0.5) {};
		\node [style=none] (366) at (-2, 1.5) {};
		\node [style=none] (367) at (-2, -0.975) {};
		\node [style=none] (368) at (-2, -1.525) {};
		\node [style=none] (369) at (-2.25, -0.975) {};
		\node [style=none] (370) at (-0.75, -0.975) {};
		\node [style=none] (371) at (-0.75, -1.525) {};
		\node [style=none] (372) at (-2.25, -1.525) {};
		\node [style=none] (373) at (-1.5, -1.25) {$P$};
		\node [style=none] (376) at (-1.75, 1.5) {};
		\node [style=none] (378) at (1.5, -1) {};
		\node [style=none] (379) at (-1.75, -1) {};
		\node [style=none] (380) at (1.25, -1.025) {};
		\node [style=none] (382) at (1, -0.475) {};
		\node [style=none] (383) at (1.75, -0.475) {};
		\node [style=none] (384) at (1.75, -1.025) {};
		\node [style=none] (385) at (1, -1.025) {};
		\node [style=none] (386) at (1.4, -0.75) {$v$};
		\node [style=none] (387) at (1.5, -0.5) {};
		\node [style=none] (388) at (1.5, -0.5) {};
		\node [style=none] (389) at (1.5, -0.475) {};
		\node [style=none] (392) at (1.25, -0.5) {};
		\node [style=none] (393) at (0, 1.75) {};
		\node [style=none] (394) at (0, -1.75) {};
		\node [style=none] (395) at (0.25, -1) {};
		\node [style=none] (396) at (0.5, -1) {};
		\node [style=none] (397) at (0.25, 0.75) {};
		\node [style=none] (398) at (0.5, 0.75) {};
		\node [style=none] (399) at (-1.25, 0.75) {};
		\node [style=none] (400) at (-1, 0.75) {};
		\node [style=none] (401) at (-1.25, 0.25) {};
		\node [style=none] (402) at (-1, 0.25) {};
		\node [style=none] (403) at (-1, 0.25) {};
		\node [style=none] (404) at (-1, 0.25) {};
		\node [style=none] (405) at (-1, 0.275) {};
		\node [style=none] (406) at (-1.25, 0.25) {};
		\node [style=none] (407) at (-1, -0.25) {};
		\node [style=none] (408) at (-1.25, -0.275) {};
		\node [style=none] (409) at (-1.5, 0.275) {};
		\node [style=none] (410) at (-0.75, 0.275) {};
		\node [style=none] (411) at (-0.75, -0.275) {};
		\node [style=none] (412) at (-1.5, -0.275) {};
		\node [style=none] (413) at (-1.1, 0) {$\pi$};
		\node [style=none] (414) at (-1, 0.25) {};
		\node [style=none] (415) at (-1, 0.25) {};
		\node [style=none] (416) at (-1, 0.275) {};
		\node [style=none] (417) at (-1.25, 0.25) {};
		\node [style=none] (418) at (-1.25, -1) {};
		\node [style=none] (419) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (320.center) to (319.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw (350.center) to (360.center);
		\draw [bend left=90, looseness=0.50] (320.center) to (350.center);
		\draw (362) to (363.center);
		\draw (364) to (365.center);
		\draw [style=double edge] (366.center) to (367.center);
		\draw [style={morphism_shade}] (371.center)
			 to (372.center)
			 to (369.center)
			 to (370.center)
			 to cycle;
		\draw [in=90, out=-90] (376.center) to (379.center);
		\draw [style={morphism_shade}] (384.center)
			 to (385.center)
			 to (382.center)
			 to (383.center)
			 to cycle;
		\draw [style=dottededge] (393.center) to (394.center);
		\draw (400.center) to (402.center);
		\draw (401.center) to (399.center);
		\draw [bend left=90] (400.center) to (398.center);
		\draw [bend left=90] (399.center) to (397.center);
		\draw (398.center) to (396.center);
		\draw [bend right=90, looseness=1.25] (396.center) to (378.center);
		\draw [bend left=90, looseness=1.25] (380.center) to (395.center);
		\draw (395.center) to (397.center);
		\draw [style={morphism_shade}] (411.center)
			 to (412.center)
			 to (409.center)
			 to (410.center)
			 to cycle;
		\draw (408.center) to (418.center);
		\draw (419.center) to (407.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strong_coend_7.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (303) at (1.5, 0.5) {};
		\node [style=none] (304) at (1.5, 0.5) {};
		\node [style=none] (319) at (1.5, 0.525) {};
		\node [style=none] (320) at (1.5, 1.75) {};
		\node [style=none] (339) at (3.25, 2.75) {};
		\node [style=none] (340) at (3.25, 1.525) {};
		\node [style=none] (341) at (2.5, 0.975) {};
		\node [style=none] (342) at (2.25, 1.525) {};
		\node [style=none] (343) at (3.75, 1.525) {};
		\node [style=none] (344) at (3.75, 0.975) {};
		\node [style=none] (345) at (2.25, 0.975) {};
		\node [style=none] (346) at (3, 1.25) {$\Sigma'$};
		\node [style=none] (348) at (3.5, 1.5) {};
		\node [style=none] (349) at (3.5, 1.5) {};
		\node [style=none] (350) at (2.5, 1.725) {};
		\node [style=none] (354) at (3.5, 1.525) {};
		\node [style=none] (355) at (3.5, 2.75) {};
		\node [style=none] (360) at (2.5, 1.5) {};
		\node [style=smalldiscarding] (362) at (1.25, 0.975) {};
		\node [style=none] (363) at (1.25, 0.5) {};
		\node [style=smalldiscarding] (364) at (2.75, 2.225) {};
		\node [style=none] (365) at (2.75, 1.5) {};
		\node [style=none] (366) at (-2, 1.5) {};
		\node [style=none] (367) at (-2, -0.975) {};
		\node [style=none] (368) at (-2, -1.525) {};
		\node [style=none] (369) at (-2.25, -0.975) {};
		\node [style=none] (370) at (-0.75, -0.975) {};
		\node [style=none] (371) at (-0.75, -1.525) {};
		\node [style=none] (372) at (-2.25, -1.525) {};
		\node [style=none] (373) at (-1.5, -1.25) {$P$};
		\node [style=none] (376) at (-1.75, 1.5) {};
		\node [style=none] (378) at (1.5, -1) {};
		\node [style=none] (379) at (-1.75, -1) {};
		\node [style=none] (380) at (1.25, -1.025) {};
		\node [style=none] (382) at (1, 0.525) {};
		\node [style=none] (383) at (1.75, 0.525) {};
		\node [style=none] (384) at (1.75, -0.025) {};
		\node [style=none] (385) at (1, -0.025) {};
		\node [style=none] (386) at (1.4, 0.25) {$v$};
		\node [style=none] (387) at (1.5, 0.5) {};
		\node [style=none] (388) at (1.5, 0.5) {};
		\node [style=none] (389) at (1.5, 0.525) {};
		\node [style=none] (392) at (1.25, 0.5) {};
		\node [style=none] (393) at (0, 3) {};
		\node [style=none] (394) at (0, -1.75) {};
		\node [style=none] (395) at (0.25, -1) {};
		\node [style=none] (396) at (0.5, -1) {};
		\node [style=none] (397) at (0.25, -0.5) {};
		\node [style=none] (398) at (0.5, -0.5) {};
		\node [style=none] (399) at (-1.25, -0.5) {};
		\node [style=none] (400) at (-1, -0.5) {};
		\node [style=none] (401) at (-1.25, -1) {};
		\node [style=none] (402) at (-1, -1) {};
		\node [style=none] (403) at (-1, -1) {};
		\node [style=none] (404) at (-1, -1) {};
		\node [style=none] (405) at (-1, -0.975) {};
		\node [style=none] (406) at (-1.25, -1) {};
		\node [style=none] (414) at (-1, -1) {};
		\node [style=none] (415) at (-1, -1) {};
		\node [style=none] (416) at (-1, -0.975) {};
		\node [style=none] (417) at (-1.25, -1) {};
		\node [style=none] (420) at (1.25, -0.5) {};
		\node [style=none] (421) at (1.5, -0.5) {};
		\node [style=none] (422) at (1.5, -0.5) {};
		\node [style=none] (423) at (1.5, -0.5) {};
		\node [style=none] (424) at (1.5, -0.475) {};
		\node [style=none] (425) at (1.25, -0.5) {};
		\node [style=none] (426) at (1.5, -1) {};
		\node [style=none] (427) at (1.25, -1.025) {};
		\node [style=none] (433) at (1.5, -0.5) {};
		\node [style=none] (434) at (1.5, -0.5) {};
		\node [style=none] (435) at (1.5, -0.475) {};
		\node [style=none] (436) at (1.25, -0.5) {};
		\node [style=none] (437) at (1.25, 0) {};
		\node [style=none] (438) at (1.5, 0) {};
		\node [style=none] (441) at (1, -0.475) {};
		\node [style=none] (442) at (1.75, -0.475) {};
		\node [style=none] (443) at (1.75, -1.025) {};
		\node [style=none] (444) at (1, -1.025) {};
		\node [style=none] (445) at (1.375, -0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (320.center) to (319.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw (350.center) to (360.center);
		\draw [bend left=90, looseness=0.50] (320.center) to (350.center);
		\draw (362) to (363.center);
		\draw (364) to (365.center);
		\draw [style=double edge] (366.center) to (367.center);
		\draw [style={morphism_shade}] (371.center)
			 to (372.center)
			 to (369.center)
			 to (370.center)
			 to cycle;
		\draw [in=90, out=-90] (376.center) to (379.center);
		\draw [style={morphism_shade}] (384.center)
			 to (385.center)
			 to (382.center)
			 to (383.center)
			 to cycle;
		\draw [style=dottededge] (393.center) to (394.center);
		\draw (400.center) to (402.center);
		\draw (401.center) to (399.center);
		\draw [bend left=90] (400.center) to (398.center);
		\draw [bend left=90] (399.center) to (397.center);
		\draw (398.center) to (396.center);
		\draw [bend right=90, looseness=1.25] (396.center) to (378.center);
		\draw [bend left=90, looseness=1.25] (380.center) to (395.center);
		\draw (395.center) to (397.center);
		\draw (437.center) to (436.center);
		\draw (435.center) to (438.center);
		\draw [style={morphism_shade}] (443.center)
			 to (444.center)
			 to (441.center)
			 to (442.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strong_coend_8.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (319) at (1.5, -0.5) {};
		\node [style=none] (320) at (1.5, 1) {};
		\node [style=none] (339) at (3.25, 2) {};
		\node [style=none] (340) at (3.25, 0.775) {};
		\node [style=none] (341) at (2.5, 0.225) {};
		\node [style=none] (342) at (2.25, 0.775) {};
		\node [style=none] (343) at (3.75, 0.775) {};
		\node [style=none] (344) at (3.75, 0.225) {};
		\node [style=none] (345) at (2.25, 0.225) {};
		\node [style=none] (346) at (3, 0.5) {$\Sigma$};
		\node [style=none] (348) at (3.5, 0.75) {};
		\node [style=none] (349) at (3.5, 0.75) {};
		\node [style=none] (350) at (2.5, 0.975) {};
		\node [style=none] (354) at (3.5, 0.775) {};
		\node [style=none] (355) at (3.5, 2) {};
		\node [style=none] (360) at (2.5, 0.75) {};
		\node [style=smalldiscarding] (362) at (1, 0.475) {};
		\node [style=none] (363) at (1.25, -0.5) {};
		\node [style=smalldiscarding] (364) at (2.75, 1.475) {};
		\node [style=none] (365) at (2.75, 0.75) {};
		\node [style=none] (366) at (-2, 1.5) {};
		\node [style=none] (367) at (-2, -0.975) {};
		\node [style=none] (368) at (-2, -1.525) {};
		\node [style=none] (369) at (-2.25, -0.975) {};
		\node [style=none] (370) at (-0.75, -0.975) {};
		\node [style=none] (371) at (-0.75, -1.525) {};
		\node [style=none] (372) at (-2.25, -1.525) {};
		\node [style=none] (373) at (-1.5, -1.25) {$P$};
		\node [style=none] (376) at (-1.75, 1.5) {};
		\node [style=none] (378) at (1.5, -1) {};
		\node [style=none] (379) at (-1.75, -1) {};
		\node [style=none] (380) at (1.25, -1.025) {};
		\node [style=none] (392) at (1.25, -0.5) {};
		\node [style=none] (393) at (0, 3) {};
		\node [style=none] (394) at (0, -1.75) {};
		\node [style=none] (395) at (0.25, -1) {};
		\node [style=none] (396) at (0.5, -1) {};
		\node [style=none] (397) at (0.25, -0.5) {};
		\node [style=none] (398) at (0.5, -0.5) {};
		\node [style=none] (399) at (-1.25, -0.5) {};
		\node [style=none] (400) at (-1, -0.5) {};
		\node [style=none] (401) at (-1.25, -1) {};
		\node [style=none] (402) at (-1, -1) {};
		\node [style=none] (403) at (-1, -1) {};
		\node [style=none] (404) at (-1, -1) {};
		\node [style=none] (405) at (-1, -0.975) {};
		\node [style=none] (406) at (-1.25, -1) {};
		\node [style=none] (414) at (-1, -1) {};
		\node [style=none] (415) at (-1, -1) {};
		\node [style=none] (416) at (-1, -0.975) {};
		\node [style=none] (417) at (-1.25, -1) {};
		\node [style=none] (420) at (1.25, -0.5) {};
		\node [style=none] (421) at (1.5, -0.5) {};
		\node [style=none] (422) at (1.5, -0.5) {};
		\node [style=none] (423) at (1.5, -0.5) {};
		\node [style=none] (424) at (1.5, -0.475) {};
		\node [style=none] (425) at (1.25, -0.5) {};
		\node [style=none] (426) at (1.5, -1) {};
		\node [style=none] (427) at (1.25, -1.025) {};
		\node [style=none] (433) at (1.5, -0.5) {};
		\node [style=none] (434) at (1.5, -0.5) {};
		\node [style=none] (435) at (1.5, -0.475) {};
		\node [style=none] (436) at (1.25, -0.5) {};
		\node [style=none] (441) at (1, -0.475) {};
		\node [style=none] (442) at (1.75, -0.475) {};
		\node [style=none] (443) at (1.75, -1.025) {};
		\node [style=none] (444) at (1, -1.025) {};
		\node [style=none] (445) at (1.375, -0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (320.center) to (319.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw (350.center) to (360.center);
		\draw [bend left=90, looseness=0.50] (320.center) to (350.center);
		\draw [in=90, out=-90] (362) to (363.center);
		\draw (364) to (365.center);
		\draw [style=double edge] (366.center) to (367.center);
		\draw [style={morphism_shade}] (371.center)
			 to (372.center)
			 to (369.center)
			 to (370.center)
			 to cycle;
		\draw [in=90, out=-90] (376.center) to (379.center);
		\draw [style=dottededge] (393.center) to (394.center);
		\draw (400.center) to (402.center);
		\draw (401.center) to (399.center);
		\draw [bend left=90] (400.center) to (398.center);
		\draw [bend left=90] (399.center) to (397.center);
		\draw (398.center) to (396.center);
		\draw [bend right=90, looseness=1.25] (396.center) to (378.center);
		\draw [bend left=90, looseness=1.25] (380.center) to (395.center);
		\draw (395.center) to (397.center);
		\draw [style={morphism_shade}] (443.center)
			 to (444.center)
			 to (441.center)
			 to (442.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strong_coend_9.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (339) at (2.25, -0.75) {};
		\node [style=none] (340) at (2.25, -1.975) {};
		\node [style=none] (341) at (1.5, -2.525) {};
		\node [style=none] (342) at (1.25, -1.975) {};
		\node [style=none] (343) at (2.75, -1.975) {};
		\node [style=none] (344) at (2.75, -2.525) {};
		\node [style=none] (345) at (1.25, -2.525) {};
		\node [style=none] (346) at (2, -2.25) {$\Sigma$};
		\node [style=none] (348) at (2.5, -2) {};
		\node [style=none] (349) at (2.5, -2) {};
		\node [style=none] (354) at (2.5, -1.975) {};
		\node [style=none] (355) at (2.5, -0.75) {};
		\node [style=smalldiscarding] (364) at (1.75, -1.275) {};
		\node [style=none] (365) at (1.75, -2) {};
		\node [style=none] (366) at (-2, 1.5) {};
		\node [style=none] (367) at (-2, 0.525) {};
		\node [style=none] (368) at (-2, -0.025) {};
		\node [style=none] (369) at (-2.25, 0.525) {};
		\node [style=none] (370) at (-0.75, 0.525) {};
		\node [style=none] (371) at (-0.75, -0.025) {};
		\node [style=none] (372) at (-2.25, -0.025) {};
		\node [style=none] (373) at (-1.5, 0.25) {$P$};
		\node [style=none] (376) at (-1.75, 1.5) {};
		\node [style=none] (379) at (-1.75, 0.5) {};
		\node [style=none] (393) at (0, 3) {};
		\node [style=none] (394) at (0, -2.75) {};
		\node [style=none] (451) at (1.5, -2) {};
		\node [style=none] (452) at (1, -0.05) {};
		\node [style=none] (453) at (1, -0.05) {};
		\node [style=smallbackdiscard] (454) at (1.5, -0.775) {};
		\node [style=none] (455) at (1.25, -0.05) {};
		\node [style=none] (456) at (1, 0.45) {};
		\node [style=none] (457) at (1.25, 0.475) {};
		\node [style=none] (458) at (1.25, -0.05) {};
		\node [style=none] (459) at (1.25, -0.05) {};
		\node [style=none] (460) at (1, -0.05) {};
		\node [style=none] (461) at (1, -0.05) {};
		\node [style=none] (462) at (1, -0.05) {};
		\node [style=none] (463) at (1, -0.075) {};
		\node [style=none] (464) at (1.25, -0.05) {};
		\node [style=none] (465) at (1, 0.45) {};
		\node [style=none] (466) at (1, 0.475) {};
		\node [style=none] (467) at (1, -0.05) {};
		\node [style=none] (468) at (1, -0.05) {};
		\node [style=none] (469) at (1, -0.075) {};
		\node [style=none] (470) at (1.25, -0.05) {};
		\node [style=none] (471) at (1.5, -0.075) {};
		\node [style=none] (472) at (0.75, -0.075) {};
		\node [style=none] (473) at (0.75, 0.475) {};
		\node [style=none] (474) at (1.5, 0.475) {};
		\node [style=none] (475) at (1.125, 0.2) {$\pi^{\dagger}$};
		\node [style=none] (476) at (-1.25, 0.5) {};
		\node [style=none] (477) at (-1, 0.5) {};
		\node [style=none] (478) at (1.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw (364) to (365.center);
		\draw [style=double edge] (366.center) to (367.center);
		\draw [style={morphism_shade}] (371.center)
			 to (372.center)
			 to (369.center)
			 to (370.center)
			 to cycle;
		\draw [in=90, out=-90] (376.center) to (379.center);
		\draw [style=dottededge] (393.center) to (394.center);
		\draw [in=-90, out=90] (454) to (455.center);
		\draw [style={morphism_shade}] (473.center)
			 to (474.center)
			 to (471.center)
			 to (472.center)
			 to cycle;
		\draw [in=90, out=-90] (469.center) to (478.center);
		\draw [bend left=90, looseness=0.75] (476.center) to (466.center);
		\draw [bend left=90, looseness=0.75] (477.center) to (457.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strong_coend_9b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (339) at (1.25, 0.25) {};
		\node [style=none] (340) at (1.25, -0.975) {};
		\node [style=none] (341) at (0.5, -1.525) {};
		\node [style=none] (342) at (0.25, -0.975) {};
		\node [style=none] (343) at (1.75, -0.975) {};
		\node [style=none] (344) at (1.75, -1.525) {};
		\node [style=none] (345) at (0.25, -1.525) {};
		\node [style=none] (346) at (1, -1.25) {$\Sigma$};
		\node [style=none] (348) at (1.5, -1) {};
		\node [style=none] (349) at (1.5, -1) {};
		\node [style=none] (354) at (1.5, -0.975) {};
		\node [style=none] (355) at (1.5, 0.25) {};
		\node [style=smalldiscarding] (364) at (0.75, 0.975) {};
		\node [style=none] (365) at (0.75, -1) {};
		\node [style=none] (366) at (-2, 1.5) {};
		\node [style=none] (367) at (-2, -0.975) {};
		\node [style=none] (368) at (-2, -1.525) {};
		\node [style=none] (369) at (-2.25, -0.975) {};
		\node [style=none] (370) at (-0.75, -0.975) {};
		\node [style=none] (371) at (-0.75, -1.525) {};
		\node [style=none] (372) at (-2.25, -1.525) {};
		\node [style=none] (373) at (-1.5, -1.25) {$P$};
		\node [style=none] (376) at (-1.75, 1.5) {};
		\node [style=none] (379) at (-1.75, -1) {};
		\node [style=none] (393) at (0, 3) {};
		\node [style=none] (394) at (0, -1.75) {};
		\node [style=none] (398) at (0.5, 0) {};
		\node [style=none] (400) at (-1, 0) {};
		\node [style=none] (401) at (-1.25, -1) {};
		\node [style=none] (402) at (-1, -1) {};
		\node [style=none] (403) at (-1, -1) {};
		\node [style=none] (404) at (-1, -1) {};
		\node [style=none] (405) at (-1, -0.975) {};
		\node [style=none] (406) at (-1.25, -1) {};
		\node [style=none] (414) at (-1, -1) {};
		\node [style=none] (415) at (-1, -1) {};
		\node [style=none] (416) at (-1, -0.975) {};
		\node [style=none] (417) at (-1.25, -1) {};
		\node [style=none] (428) at (-1, 0) {};
		\node [style=smalldiscarding] (429) at (-1.25, 0.975) {};
		\node [style=none] (430) at (-1.25, 0) {};
		\node [style=none] (431) at (-1, -0.5) {};
		\node [style=none] (432) at (-1.25, -0.525) {};
		\node [style=none] (433) at (-1.25, 0) {};
		\node [style=none] (434) at (-1.25, 0) {};
		\node [style=none] (435) at (-1, 0) {};
		\node [style=none] (436) at (-1, 0) {};
		\node [style=none] (437) at (-1, 0) {};
		\node [style=none] (438) at (-1, 0.025) {};
		\node [style=none] (439) at (-1.25, 0) {};
		\node [style=none] (440) at (-1, -0.5) {};
		\node [style=none] (441) at (-1.25, -0.525) {};
		\node [style=none] (442) at (-1, 0) {};
		\node [style=none] (443) at (-1, 0) {};
		\node [style=none] (444) at (-1, 0.025) {};
		\node [style=none] (445) at (-1.25, 0) {};
		\node [style=none] (446) at (-1.5, 0.025) {};
		\node [style=none] (447) at (-0.75, 0.025) {};
		\node [style=none] (448) at (-0.75, -0.525) {};
		\node [style=none] (449) at (-1.5, -0.525) {};
		\node [style=none] (450) at (-1.125, -0.25) {$\pi$};
		\node [style=none] (451) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw (364) to (365.center);
		\draw [style=double edge] (366.center) to (367.center);
		\draw [style={morphism_shade}] (371.center)
			 to (372.center)
			 to (369.center)
			 to (370.center)
			 to cycle;
		\draw [in=90, out=-90] (376.center) to (379.center);
		\draw [style=dottededge] (393.center) to (394.center);
		\draw [bend left=90] (400.center) to (398.center);
		\draw [in=90, out=-90] (429) to (430.center);
		\draw [style={morphism_shade}] (448.center)
			 to (449.center)
			 to (446.center)
			 to (447.center)
			 to cycle;
		\draw (441.center) to (417.center);
		\draw (416.center) to (440.center);
		\draw (398.center) to (451.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strong_seq_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-2.25, 1) {};
		\node [style=none] (295) at (-2.25, -0.225) {};
		\node [style=none] (296) at (-2.25, -0.775) {};
		\node [style=none] (297) at (-2.5, -0.225) {};
		\node [style=none] (298) at (-0.5, -0.225) {};
		\node [style=none] (299) at (-0.5, -0.775) {};
		\node [style=none] (300) at (-2.5, -0.775) {};
		\node [style=none] (301) at (-1.5, -0.5) {$\rho$};
		\node [style=none] (303) at (-0.75, -0.25) {};
		\node [style=none] (304) at (-0.75, -0.25) {};
		\node [style=none] (305) at (0, 0.975) {};
		\node [style=none] (319) at (-0.75, -0.225) {};
		\node [style=none] (320) at (-0.75, 0) {};
		\node [style=none] (338) at (-1.25, -0.25) {};
		\node [style=none] (339) at (-1, 1) {};
		\node [style=none] (340) at (0.75, -0.225) {};
		\node [style=none] (341) at (0.75, -0.775) {};
		\node [style=none] (342) at (0.5, -0.225) {};
		\node [style=none] (343) at (2.5, -0.225) {};
		\node [style=none] (344) at (2.5, -0.775) {};
		\node [style=none] (345) at (0.5, -0.775) {};
		\node [style=none] (346) at (1.5, -0.5) {$\sigma$};
		\node [style=none] (348) at (2.25, -0.25) {};
		\node [style=none] (349) at (2.25, -0.25) {};
		\node [style=none] (350) at (1.75, -0.025) {};
		\node [style=none] (354) at (2.25, -0.225) {};
		\node [style=none] (355) at (2.25, 1) {};
		\node [style=none] (360) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (320.center) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw (350.center) to (360.center);
		\draw [bend left=90, looseness=0.50] (320.center) to (350.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strong_seq_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-2.25, 1) {};
		\node [style=none] (295) at (-2.25, -0.225) {};
		\node [style=none] (296) at (-2.25, -0.775) {};
		\node [style=none] (297) at (-2.5, -0.225) {};
		\node [style=none] (298) at (-0.5, -0.225) {};
		\node [style=none] (299) at (-0.5, -0.775) {};
		\node [style=none] (300) at (-2.5, -0.775) {};
		\node [style=none] (301) at (-1.5, -0.5) {$\rho$};
		\node [style=none] (303) at (-0.75, -0.25) {};
		\node [style=none] (304) at (-0.75, -0.25) {};
		\node [style=effect] (305) at (0, 0.975) {$\tau$};
		\node [style=none] (319) at (-0.75, -0.225) {};
		\node [style=none] (320) at (-0.75, 0) {};
		\node [style=none] (338) at (-1.25, -0.25) {};
		\node [style=none] (339) at (-1, 1) {};
		\node [style=none] (340) at (0.75, -0.225) {};
		\node [style=none] (341) at (0.75, -0.775) {};
		\node [style=none] (342) at (0.5, -0.225) {};
		\node [style=none] (343) at (2.5, -0.225) {};
		\node [style=none] (344) at (2.5, -0.775) {};
		\node [style=none] (345) at (0.5, -0.775) {};
		\node [style=none] (346) at (1.5, -0.5) {$\sigma$};
		\node [style=none] (348) at (2.25, -0.25) {};
		\node [style=none] (349) at (2.25, -0.25) {};
		\node [style=none] (350) at (1.75, -0.025) {};
		\node [style=none] (354) at (2.25, -0.225) {};
		\node [style=smalldiscarding] (355) at (2.25, 1) {};
		\node [style=none] (360) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (320.center) to (319.center);
		\draw [in=90, out=-90] (305) to (338.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355) to (354.center);
		\draw (350.center) to (360.center);
		\draw [bend left=90, looseness=0.50] (320.center) to (350.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strong_seq_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (292) at (-2.25, 1) {$\pi_a$};
		\node [style=none] (295) at (-2.25, -0.225) {};
		\node [style=none] (296) at (-2.25, -0.775) {};
		\node [style=none] (297) at (-2.5, -0.225) {};
		\node [style=none] (298) at (-0.5, -0.225) {};
		\node [style=none] (299) at (-0.5, -0.775) {};
		\node [style=none] (300) at (-2.5, -0.775) {};
		\node [style=none] (301) at (-1.5, -0.5) {$\rho$};
		\node [style=none] (303) at (-0.75, -0.25) {};
		\node [style=none] (304) at (-0.75, -0.25) {};
		\node [style=effect] (305) at (0, 0.975) {$\tau$};
		\node [style=none] (319) at (-0.75, -0.225) {};
		\node [style=none] (320) at (-0.75, 0) {};
		\node [style=none] (338) at (-1.25, -0.25) {};
		\node [style=box] (339) at (-1, 1) {$\pi_b$};
		\node [style=none] (340) at (0.75, -0.225) {};
		\node [style=none] (341) at (0.75, -0.775) {};
		\node [style=none] (342) at (0.5, -0.225) {};
		\node [style=none] (343) at (2.5, -0.225) {};
		\node [style=none] (344) at (2.5, -0.775) {};
		\node [style=none] (345) at (0.5, -0.775) {};
		\node [style=none] (346) at (1.5, -0.5) {$\sigma$};
		\node [style=none] (348) at (2.25, -0.25) {};
		\node [style=none] (349) at (2.25, -0.25) {};
		\node [style=none] (350) at (1.75, -0.025) {};
		\node [style=none] (354) at (2.25, -0.225) {};
		\node [style=smalldiscarding] (355) at (2.25, 1) {};
		\node [style=none] (360) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (320.center) to (319.center);
		\draw [in=90, out=-90] (305) to (338.center);
		\draw [style=double edge, in=90, out=-90] (339) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355) to (354.center);
		\draw (350.center) to (360.center);
		\draw [bend left=90, looseness=0.50] (320.center) to (350.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strong_seq_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (292) at (-2.25, 1) {$\pi_a$};
		\node [style=none] (295) at (-2.25, -0.225) {};
		\node [style=none] (296) at (-2.25, -0.775) {};
		\node [style=none] (297) at (-2.5, -0.225) {};
		\node [style=none] (298) at (-0.5, -0.225) {};
		\node [style=none] (299) at (-0.5, -0.775) {};
		\node [style=none] (300) at (-2.5, -0.775) {};
		\node [style=none] (301) at (-1.5, -0.5) {$\rho$};
		\node [style=none] (303) at (-0.75, -0.25) {};
		\node [style=none] (304) at (-0.75, -0.25) {};
		\node [style=effect] (305) at (0, 0.975) {$\tau$};
		\node [style=none] (319) at (-0.75, -0.225) {};
		\node [style=none] (320) at (-0.75, 0) {};
		\node [style=none] (338) at (-1.25, -0.25) {};
		\node [style=none] (350) at (0.25, -0.025) {};
		\node [style=smallbackdiscard] (360) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (320.center) to (319.center);
		\draw [in=90, out=-90] (305) to (338.center);
		\draw (350.center) to (360);
		\draw [bend left=90, looseness=0.50] (320.center) to (350.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strong_seq_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-2.25, 1) {};
		\node [style=none] (295) at (-2.25, -0.225) {};
		\node [style=none] (296) at (-2.25, -0.775) {};
		\node [style=none] (297) at (-2.5, -0.225) {};
		\node [style=none] (298) at (-0.5, -0.225) {};
		\node [style=none] (299) at (-0.5, -0.775) {};
		\node [style=none] (300) at (-2.5, -0.775) {};
		\node [style=none] (301) at (-1.5, -0.5) {$\rho$};
		\node [style=none] (303) at (-0.75, -0.25) {};
		\node [style=none] (304) at (-0.75, -0.25) {};
		\node [style=effect] (305) at (0, 0.975) {$\tau$};
		\node [style=none] (319) at (-0.75, -0.225) {};
		\node [style=none] (320) at (-0.75, 0) {};
		\node [style=none] (338) at (-1.25, -0.25) {};
		\node [style=box] (339) at (-1, 1) {$\pi_b$};
		\node [style=none] (340) at (0.75, -0.225) {};
		\node [style=none] (341) at (0.75, -0.775) {};
		\node [style=none] (342) at (0.5, -0.225) {};
		\node [style=none] (343) at (2.5, -0.225) {};
		\node [style=none] (344) at (2.5, -0.775) {};
		\node [style=none] (345) at (0.5, -0.775) {};
		\node [style=none] (346) at (1.5, -0.5) {$\sigma$};
		\node [style=none] (348) at (2.25, -0.25) {};
		\node [style=none] (349) at (2.25, -0.25) {};
		\node [style=none] (350) at (1.75, -0.025) {};
		\node [style=none] (354) at (2.25, -0.225) {};
		\node [style=smalldiscarding] (355) at (2.25, 1) {};
		\node [style=none] (360) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (320.center) to (319.center);
		\draw [in=90, out=-90] (305) to (338.center);
		\draw [style=double edge, in=90, out=-90] (339) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355) to (354.center);
		\draw (350.center) to (360.center);
		\draw [bend left=90, looseness=0.50] (320.center) to (350.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strong_seq_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-1, 1) {};
		\node [style=none] (295) at (-1, -0.225) {};
		\node [style=none] (296) at (-1, -0.775) {};
		\node [style=none] (297) at (-1.25, -0.225) {};
		\node [style=none] (298) at (0.75, -0.225) {};
		\node [style=none] (299) at (0.75, -0.775) {};
		\node [style=none] (300) at (-1.25, -0.775) {};
		\node [style=none] (301) at (-0.25, -0.5) {$\rho$};
		\node [style=none] (303) at (0.5, -0.25) {};
		\node [style=none] (304) at (0.5, -0.25) {};
		\node [style=effect] (305) at (-0.25, 0.725) {$\tau$};
		\node [style=none] (319) at (0.5, -0.225) {};
		\node [style=smalldiscarding] (320) at (0.75, 0.75) {};
		\node [style=none] (338) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw [in=90, out=-90] (320) to (319.center);
		\draw [in=90, out=-90] (305) to (338.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/super_cotensor_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-2.25, 1.5) {};
		\node [style=none] (124) at (-2.25, 0.5) {};
		\node [style=none] (125) at (3.75, 1.5) {};
		\node [style=none] (126) at (3.75, 0.5) {};
		\node [style=none] (131) at (-1.75, 1) {$S$};
		\node [style=none] (134) at (1.75, 2.5) {};
		\node [style=none] (135) at (1.75, 1.5) {};
		\node [style=none] (136) at (1.75, -0.45) {};
		\node [style=none] (137) at (1.75, 0.5) {};
		\node [style=none] (200) at (1.75, -0.45) {};
		\node [style=none] (218) at (1.45, 0) {$b_1$};
		\node [style=none] (219) at (1.475, 2) {$a_1$};
		\node [style=none] (300) at (3.25, 2.5) {};
		\node [style=none] (301) at (3.25, 1.5) {};
		\node [style=none] (302) at (3.25, -0.45) {};
		\node [style=none] (303) at (3.25, 0.5) {};
		\node [style=none] (308) at (3.25, -0.45) {};
		\node [style=none] (323) at (2.925, 2) {$a_2$};
		\node [style=none] (326) at (3, 0) {$b_2$};
		\node [style=none] (327) at (-1.2, -0.45) {};
		\node [style=none] (328) at (-1.2, 0.55) {};
		\node [style=none] (329) at (-1.2, 2.5) {};
		\node [style=none] (330) at (-1.2, 1.55) {};
		\node [style=none] (331) at (-1.2, 2.5) {};
		\node [style=none] (332) at (-1.5, 2.05) {$b_1$};
		\node [style=none] (333) at (-1.475, 0.05) {$a_1$};
		\node [style=none] (334) at (0.3, -0.45) {};
		\node [style=none] (335) at (0.3, 0.55) {};
		\node [style=none] (336) at (0.3, 2.5) {};
		\node [style=none] (337) at (0.3, 1.55) {};
		\node [style=none] (338) at (0.3, 2.5) {};
		\node [style=none] (339) at (-0.025, 0.05) {$a_2$};
		\node [style=none] (340) at (0.05, 2.05) {$b_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [in=90, out=-90] (300.center) to (301.center);
		\draw [in=90, out=-90] (303.center) to (302.center);
		\draw [in=-90, out=90] (327.center) to (328.center);
		\draw [in=-90, out=90] (330.center) to (329.center);
		\draw [in=-90, out=90] (334.center) to (335.center);
		\draw [in=-90, out=90] (337.center) to (336.center);
		\draw [in=90, out=-90, looseness=0.50] (330.center) to (137.center);
		\draw [in=90, out=-90, looseness=0.50] (337.center) to (303.center);
		\draw [in=90, out=-90, looseness=0.50] (301.center) to (335.center);
		\draw [in=-90, out=90, looseness=0.50] (328.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/supermap_family.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-0.5, 1.5) {};
		\node [style=none] (48) at (3.25, 1.5) {};
		\node [style=none] (49) at (3, 1.25) {};
		\node [style=none] (55) at (1.25, 1.25) {};
		\node [style=none] (60) at (1.25, -1.25) {};
		\node [style=none] (61) at (0.5, 1.25) {};
		\node [style=none] (62) at (0.5, -1.25) {};
		\node [style=none] (63) at (3, -1.25) {};
		\node [style=none] (64) at (3.25, -1.5) {};
		\node [style=none] (65) at (-0.5, -1.5) {};
		\node [style=none] (66) at (0, 0) {$\eta_{x,x'}$};
		\node [style=none] (67) at (1.25, 2) {};
		\node [style=none] (68) at (1.25, 1.5) {};
		\node [style=none] (69) at (1.25, -1.5) {};
		\node [style=none] (70) at (1.25, -2) {};
		\node [style=none] (72) at (2.25, 0.275) {};
		\node [style=none] (73) at (2.25, -0.275) {};
		\node [style=none] (74) at (2.25, 1.25) {};
		\node [style=none] (75) at (2.25, -1.25) {};
		\node [style=none] (76) at (1.25, 0.275) {};
		\node [style=none] (77) at (1.25, -0.275) {};
		\node [style=none] (83) at (2.25, 2) {};
		\node [style=none] (84) at (2.25, 1.5) {};
		\node [style=none] (85) at (2.25, -1.5) {};
		\node [style=none] (86) at (2.25, -2) {};
		\node [style=none] (87) at (2.525, -2) {$x$};
		\node [style=none] (88) at (2.55, 2) {$x'$};
		\node [style=none] (89) at (2.55, 0.75) {$x'$};
		\node [style=none] (90) at (2.525, -0.75) {$x$};
		\node [style=none] (91) at (0.975, 0.75) {$a'$};
		\node [style=none] (92) at (1, -0.75) {$a$};
		\node [style=none] (93) at (1, 2) {$b'$};
		\node [style=none] (94) at (1, -2) {$b$};
		\node [style=none] (95) at (1, 0.275) {};
		\node [style=none] (96) at (1, -0.275) {};
		\node [style=none] (97) at (2.5, -0.275) {};
		\node [style=none] (98) at (2.5, 0.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (47.center)
			 to (65.center)
			 to (64.center)
			 to (48.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (72.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw (84.center) to (83.center);
		\draw (86.center) to (85.center);
		\draw [style=dottededge] (84.center) to (74.center);
		\draw [style=dottededge] (75.center) to (85.center);
		\draw [style=dottededge] (95.center) to (96.center);
		\draw [style=dottededge] (96.center) to (97.center);
		\draw [style=dottededge] (97.center) to (98.center);
		\draw [style=dottededge] (98.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/supermap_nat1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 2.25) {};
		\node [style=none] (48) at (2, 2.25) {};
		\node [style=none] (49) at (1.75, 1.75) {};
		\node [style=none] (55) at (-0.5, 1.75) {};
		\node [style=none] (60) at (-0.5, -1.75) {};
		\node [style=none] (61) at (-1.25, 1.75) {};
		\node [style=none] (62) at (-1.25, -1.75) {};
		\node [style=none] (63) at (1.75, -1.75) {};
		\node [style=none] (64) at (2, -2.25) {};
		\node [style=none] (65) at (-2.25, -2.25) {};
		\node [style=none] (66) at (-1.75, 0) {$\eta_{x,x'}$};
		\node [style=none] (67) at (-0.5, 2.75) {};
		\node [style=none] (68) at (-0.5, 2.25) {};
		\node [style=none] (69) at (-0.5, -2.25) {};
		\node [style=none] (70) at (-0.5, -2.75) {};
		\node [style=none] (72) at (1, 1.275) {};
		\node [style=none] (73) at (1, -1.275) {};
		\node [style=none] (74) at (1, 1.75) {};
		\node [style=none] (75) at (1, -1.75) {};
		\node [style=none] (76) at (-0.5, 0.275) {};
		\node [style=none] (77) at (-0.5, -0.275) {};
		\node [style=none] (78) at (-0.75, 0.275) {};
		\node [style=none] (79) at (1.25, 0.275) {};
		\node [style=none] (80) at (1.25, -0.275) {};
		\node [style=none] (81) at (-0.75, -0.275) {};
		\node [style=none] (82) at (0.25, 0) {$\phi$};
		\node [style=none] (83) at (0.725, -1.275) {};
		\node [style=none] (84) at (1.275, -1.275) {};
		\node [style=none] (85) at (1.275, -0.725) {};
		\node [style=none] (86) at (0.725, -0.725) {};
		\node [style=none] (87) at (1, -0.275) {};
		\node [style=none] (88) at (1, -0.725) {};
		\node [style=none] (89) at (1, 0.725) {};
		\node [style=none] (90) at (0.725, 0.725) {};
		\node [style=none] (91) at (1.275, 0.725) {};
		\node [style=none] (92) at (1.275, 1.275) {};
		\node [style=none] (93) at (0.725, 1.275) {};
		\node [style=none] (94) at (1, 1.275) {};
		\node [style=none] (95) at (1, 0.275) {};
		\node [style=none] (141) at (1, 1) {$g$};
		\node [style=none] (143) at (1, -1) {$f$};
		\node [style=none] (144) at (1, 2.25) {};
		\node [style=none] (145) at (1, 2.75) {};
		\node [style=none] (146) at (1, -2.25) {};
		\node [style=none] (147) at (1, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (72.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw [style={morphism_shade}] (86.center)
			 to (85.center)
			 to (84.center)
			 to (83.center)
			 to cycle;
		\draw (88.center) to (87.center);
		\draw [style={morphism_shade}] (90.center)
			 to (93.center)
			 to (92.center)
			 to (91.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw [style=dottededge] (75.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/supermap_nat2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, 1.25) {};
		\node [style=none] (2) at (2, 1.25) {};
		\node [style=none] (3) at (1.75, 0.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-1.25, 0.75) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style=none] (8) at (1.75, -0.75) {};
		\node [style=none] (9) at (2, -1.25) {};
		\node [style=none] (10) at (-2.25, -1.25) {};
		\node [style=none] (11) at (-1.75, 0) {$\eta_{y,y'}$};
		\node [style=none] (12) at (-0.5, 2.75) {};
		\node [style=none] (13) at (-0.5, 1.25) {};
		\node [style=none] (14) at (1, 0.275) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=none] (16) at (1, -0.75) {};
		\node [style=none] (17) at (-0.5, 0.275) {};
		\node [style=none] (18) at (-0.5, -0.275) {};
		\node [style=none] (19) at (-0.75, 0.275) {};
		\node [style=none] (20) at (1.25, 0.275) {};
		\node [style=none] (21) at (1.25, -0.275) {};
		\node [style=none] (22) at (-0.75, -0.275) {};
		\node [style=none] (23) at (0.25, 0) {$\phi$};
		\node [style=none] (24) at (1, -0.275) {};
		\node [style=none] (25) at (1, -0.75) {};
		\node [style=none] (26) at (1, 0.275) {};
		\node [style=none] (27) at (1, 2.275) {};
		\node [style=none] (28) at (1, 2.75) {};
		\node [style=none] (29) at (1, 1.725) {};
		\node [style=none] (30) at (0.725, 1.725) {};
		\node [style=none] (31) at (1.275, 1.725) {};
		\node [style=none] (32) at (1.275, 2.275) {};
		\node [style=none] (33) at (0.725, 2.275) {};
		\node [style=none] (34) at (1, 2.275) {};
		\node [style=none] (35) at (1, 1.25) {};
		\node [style=none] (36) at (1, 2) {$g$};
		\node [style=none] (37) at (-0.5, -1.25) {};
		\node [style=none] (38) at (-0.5, -2.75) {};
		\node [style=none] (39) at (1, -1.725) {};
		\node [style=none] (40) at (1, -1.25) {};
		\node [style=none] (41) at (1, -2.275) {};
		\node [style=none] (42) at (0.725, -2.275) {};
		\node [style=none] (43) at (1.275, -2.275) {};
		\node [style=none] (44) at (1.275, -1.725) {};
		\node [style=none] (45) at (0.725, -1.725) {};
		\node [style=none] (46) at (1, -1.725) {};
		\node [style=none] (47) at (1, -2.75) {};
		\node [style=none] (48) at (1, -2) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (8.center)
			 to (7.center)
			 to (6.center)
			 to (3.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw [in=90, out=-90, looseness=0.75] (15.center) to (14.center);
		\draw (4.center) to (17.center);
		\draw (18.center) to (5.center);
		\draw [style={morphism_shade}] (22.center)
			 to (19.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw (25.center) to (24.center);
		\draw [in=90, out=-90, looseness=0.75] (28.center) to (27.center);
		\draw [style={morphism_shade}] (33.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw (29.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw [in=90, out=-90, looseness=0.75] (40.center) to (39.center);
		\draw [style={morphism_shade}] (43.center)
			 to (42.center)
			 to (45.center)
			 to (44.center)
			 to cycle;
		\draw (41.center) to (47.center);
		\draw [style=dottededge] (40.center) to (25.center);
		\draw [style=dottededge] (15.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/supermap_strength1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (262) at (-3.25, 1.5) {};
		\node [style=none] (263) at (1.25, 1.5) {};
		\node [style=none] (264) at (1, 1) {};
		\node [style=none] (267) at (-2, 1) {};
		\node [style=none] (268) at (-2, -1) {};
		\node [style=none] (269) at (1, -1) {};
		\node [style=none] (270) at (1.25, -1.5) {};
		\node [style=none] (271) at (-3.25, -1.5) {};
		\node [style=none] (272) at (-2.625, 0) {$\eta_{x,x'}$};
		\node [style=none] (273) at (-1.25, 2) {};
		\node [style=none] (274) at (-1.25, 1.5) {};
		\node [style=none] (275) at (-1.25, -1.5) {};
		\node [style=none] (276) at (-1.25, -2) {};
		\node [style=none] (290) at (0.25, 1.5) {};
		\node [style=none] (291) at (0.25, 2) {};
		\node [style=none] (292) at (-1.25, 1) {};
		\node [style=none] (293) at (-1.25, -1) {};
		\node [style=none] (294) at (0.25, -1.25) {};
		\node [style=none] (295) at (-1.25, 0.275) {};
		\node [style=none] (296) at (-1.25, -0.275) {};
		\node [style=none] (297) at (-1.5, 0.275) {};
		\node [style=none] (298) at (0.5, 0.275) {};
		\node [style=none] (299) at (0.5, -0.275) {};
		\node [style=none] (300) at (-1.5, -0.275) {};
		\node [style=none] (301) at (-0.5, 0) {$\phi$};
		\node [style=none] (302) at (0.25, -0.25) {};
		\node [style=none] (303) at (0.25, 0.25) {};
		\node [style=none] (304) at (0.25, 0.25) {};
		\node [style=none] (305) at (0.25, -0.275) {};
		\node [style=none] (306) at (0.25, -2) {};
		\node [style=none] (307) at (0.25, -2) {};
		\node [style=none] (308) at (0.25, -2) {};
		\node [style=none] (314) at (0.25, -2) {};
		\node [style=none] (316) at (0.25, 0.75) {};
		\node [style=none] (317) at (0.25, 1) {};
		\node [style=none] (318) at (0.25, 0.5) {};
		\node [style=none] (319) at (0.25, 0.275) {};
		\node [style=none] (320) at (0.25, 1) {};
		\node [style=none] (321) at (0.25, 0.5) {};
		\node [style=none] (322) at (0.25, 0.5) {};
		\node [style=none] (323) at (0.25, 0.5) {};
		\node [style=none] (324) at (0.25, 0.5) {};
		\node [style=none] (329) at (0.25, 2) {};
		\node [style=none] (337) at (0.25, -1.5) {};
		\node [style=none] (338) at (0.25, -1) {};
		\node [style=none] (355) at (2.25, -2) {};
		\node [style=none] (359) at (2.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (270.center)
			 to (263.center)
			 to (262.center)
			 to (271.center)
			 to cycle;
		\draw [style={hole_shade}] (267.center)
			 to (264.center)
			 to (269.center)
			 to (268.center)
			 to cycle;
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style={morphism_shade}] (300.center)
			 to (297.center)
			 to (298.center)
			 to (299.center)
			 to cycle;
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw (305.center) to (338.center);
		\draw (337.center) to (314.center);
		\draw [style=dottededge] (338.center) to (337.center);
		\draw (359.center) to (355.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/supermap_strength2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (262) at (-3.5, 1.5) {};
		\node [style=none] (263) at (1.75, 1.5) {};
		\node [style=none] (264) at (1.5, 1) {};
		\node [style=none] (267) at (-1.75, 1) {};
		\node [style=none] (268) at (-1.75, -1) {};
		\node [style=none] (269) at (1.5, -1) {};
		\node [style=none] (270) at (1.75, -1.5) {};
		\node [style=none] (271) at (-3.5, -1.5) {};
		\node [style=none] (272) at (-2.625, 0) {$\eta_{x\otimes y,x'\otimes y}$};
		\node [style=none] (273) at (-1.25, 2) {};
		\node [style=none] (274) at (-1.25, 1.5) {};
		\node [style=none] (275) at (-1.25, -1.5) {};
		\node [style=none] (276) at (-1.25, -2) {};
		\node [style=none] (290) at (0.25, 1.5) {};
		\node [style=none] (291) at (0.25, 2) {};
		\node [style=none] (292) at (-1.25, 1) {};
		\node [style=none] (293) at (-1.25, -1) {};
		\node [style=none] (294) at (0.25, -1.25) {};
		\node [style=none] (295) at (-1.25, 0.275) {};
		\node [style=none] (296) at (-1.25, -0.275) {};
		\node [style=none] (297) at (-1.5, 0.275) {};
		\node [style=none] (298) at (0.5, 0.275) {};
		\node [style=none] (299) at (0.5, -0.275) {};
		\node [style=none] (300) at (-1.5, -0.275) {};
		\node [style=none] (301) at (-0.5, 0) {$\phi$};
		\node [style=none] (302) at (0.25, -0.25) {};
		\node [style=none] (303) at (0.25, 0.25) {};
		\node [style=none] (304) at (0.25, 0.25) {};
		\node [style=none] (305) at (0.25, -0.275) {};
		\node [style=none] (306) at (0.25, -2) {};
		\node [style=none] (307) at (0.25, -2) {};
		\node [style=none] (308) at (0.25, -2) {};
		\node [style=none] (314) at (0.25, -2) {};
		\node [style=none] (316) at (0.25, 0.75) {};
		\node [style=none] (317) at (0.25, 1) {};
		\node [style=none] (318) at (0.25, 0.5) {};
		\node [style=none] (319) at (0.25, 0.275) {};
		\node [style=none] (320) at (0.25, 1) {};
		\node [style=none] (321) at (0.25, 0.5) {};
		\node [style=none] (322) at (0.25, 0.5) {};
		\node [style=none] (323) at (0.25, 0.5) {};
		\node [style=none] (324) at (0.25, 0.5) {};
		\node [style=none] (329) at (0.25, 2) {};
		\node [style=none] (337) at (0.25, -1.5) {};
		\node [style=none] (338) at (0.25, -1) {};
		\node [style=none] (343) at (1, 1) {};
		\node [style=none] (354) at (1, -1.5) {};
		\node [style=none] (355) at (1, -1) {};
		\node [style=none] (356) at (1, 1.5) {};
		\node [style=none] (357) at (1, 2) {};
		\node [style=none] (358) at (1, 1) {};
		\node [style=none] (359) at (1, 1) {};
		\node [style=none] (361) at (1, 2) {};
		\node [style=none] (373) at (1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (271.center)
			 to (270.center)
			 to (263.center)
			 to (262.center)
			 to cycle;
		\draw [style={hole_shade}] (269.center)
			 to (268.center)
			 to (267.center)
			 to (264.center)
			 to cycle;
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw (305.center) to (338.center);
		\draw (337.center) to (314.center);
		\draw [style=dottededge] (338.center) to (337.center);
		\draw [style=dottededge] (355.center) to (354.center);
		\draw (357.center) to (356.center);
		\draw [style=dottededge] (356.center) to (359.center);
		\draw (373.center) to (354.center);
		\draw (359.center) to (355.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/supermaplaw1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2, 2) {};
		\node [style=none] (48) at (1.75, 2) {};
		\node [style=none] (49) at (1.5, 1.75) {};
		\node [style=none] (55) at (-1, 1.75) {};
		\node [style=none] (60) at (-1, -1.75) {};
		\node [style=none] (61) at (-1.5, 1.75) {};
		\node [style=none] (62) at (-1.5, -1.75) {};
		\node [style=none] (63) at (1.5, -1.75) {};
		\node [style=none] (64) at (1.75, -2) {};
		\node [style=none] (65) at (-2, -2) {};
		\node [style=none] (66) at (-1.75, 0) {$\eta$};
		\node [style=none] (67) at (-1, 2.5) {};
		\node [style=none] (68) at (-1, 2) {};
		\node [style=none] (69) at (-1, -2) {};
		\node [style=none] (70) at (-1, -2.5) {};
		\node [style=none] (72) at (0.75, 1.275) {};
		\node [style=none] (73) at (0.75, -1.275) {};
		\node [style=none] (74) at (0.75, 2.5) {};
		\node [style=none] (75) at (0.75, -2.5) {};
		\node [style=none] (76) at (-1, 0.275) {};
		\node [style=none] (77) at (-1, -0.275) {};
		\node [style=none] (78) at (-1.25, 0.275) {};
		\node [style=none] (79) at (0.75, 0.275) {};
		\node [style=none] (80) at (0.75, -0.275) {};
		\node [style=none] (81) at (-1.25, -0.275) {};
		\node [style=none] (82) at (-0.25, 0) {$\phi$};
		\node [style=none] (83) at (0.25, -1.275) {};
		\node [style=none] (84) at (1.25, -1.275) {};
		\node [style=none] (85) at (1.25, -0.725) {};
		\node [style=none] (86) at (0.25, -0.725) {};
		\node [style=none] (87) at (0.5, -0.275) {};
		\node [style=none] (88) at (0.5, -0.725) {};
		\node [style=none] (89) at (0.5, 0.725) {};
		\node [style=none] (90) at (0.25, 0.725) {};
		\node [style=none] (91) at (1.25, 0.725) {};
		\node [style=none] (92) at (1.25, 1.275) {};
		\node [style=none] (93) at (0.25, 1.275) {};
		\node [style=none] (95) at (0.5, 0.275) {};
		\node [style=none] (141) at (0.75, 1) {$g$};
		\node [style=none] (143) at (0.75, -1) {$f$};
		\node [style=none] (146) at (1, -0.725) {};
		\node [style=none] (147) at (1, 0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (64.center)
			 to (48.center)
			 to (47.center)
			 to (65.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (72.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style={morphism_shade}] (80.center)
			 to (81.center)
			 to (78.center)
			 to (79.center)
			 to cycle;
		\draw [style={morphism_shade}] (84.center)
			 to (83.center)
			 to (86.center)
			 to (85.center)
			 to cycle;
		\draw (88.center) to (87.center);
		\draw [style={morphism_shade}] (90.center)
			 to (93.center)
			 to (92.center)
			 to (91.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (147.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/supermaplaw1_edit.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 1.25) {};
		\node [style=none] (48) at (-0.5, 1.25) {};
		\node [style=none] (49) at (-0.75, 1) {};
		\node [style=none] (55) at (-1.25, 1) {};
		\node [style=none] (60) at (-1.25, -1) {};
		\node [style=none] (61) at (-1.75, 1) {};
		\node [style=none] (62) at (-1.75, -1) {};
		\node [style=none] (63) at (-0.75, -1) {};
		\node [style=none] (64) at (-0.5, -1.25) {};
		\node [style=none] (65) at (-2.25, -1.25) {};
		\node [style=none] (66) at (-2, 0) {$\eta$};
		\node [style=none] (67) at (-1.25, 2.25) {};
		\node [style=none] (68) at (-1.25, 1.25) {};
		\node [style=none] (69) at (-1.25, -1.25) {};
		\node [style=none] (70) at (-1.25, -2.25) {};
		\node [style=none] (72) at (0.5, 2.025) {};
		\node [style=none] (73) at (0.5, -2.025) {};
		\node [style=none] (74) at (0.5, 2.25) {};
		\node [style=none] (75) at (0.5, -2.25) {};
		\node [style=none] (76) at (-1, 0.275) {};
		\node [style=none] (77) at (-1, -0.275) {};
		\node [style=none] (78) at (-1.25, 0.275) {};
		\node [style=none] (79) at (0.25, 0.275) {};
		\node [style=none] (80) at (0.25, -0.275) {};
		\node [style=none] (81) at (-1.25, -0.275) {};
		\node [style=none] (82) at (-0.5, 0) {$\phi$};
		\node [style=none] (83) at (0, -2.025) {};
		\node [style=none] (84) at (1, -2.025) {};
		\node [style=none] (85) at (1, -1.475) {};
		\node [style=none] (86) at (0, -1.475) {};
		\node [style=none] (87) at (0, -0.275) {};
		\node [style=none] (88) at (0.25, -1.475) {};
		\node [style=none] (89) at (0.25, 1.475) {};
		\node [style=none] (90) at (0, 1.475) {};
		\node [style=none] (91) at (1, 1.475) {};
		\node [style=none] (92) at (1, 2.025) {};
		\node [style=none] (93) at (0, 2.025) {};
		\node [style=none] (95) at (0, 0.275) {};
		\node [style=none] (141) at (0.5, 1.75) {$g$};
		\node [style=none] (143) at (0.5, -1.75) {$f$};
		\node [style=none] (146) at (0.75, -1.475) {};
		\node [style=none] (147) at (0.75, 1.475) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (64.center)
			 to (48.center)
			 to (47.center)
			 to (65.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (72.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw [in=90, out=-90] (55.center) to (76.center);
		\draw [in=90, out=-90] (77.center) to (60.center);
		\draw [style={morphism_shade}] (80.center)
			 to (81.center)
			 to (78.center)
			 to (79.center)
			 to cycle;
		\draw [style={morphism_shade}] (84.center)
			 to (83.center)
			 to (86.center)
			 to (85.center)
			 to cycle;
		\draw [in=270, out=90] (88.center) to (87.center);
		\draw [style={morphism_shade}] (90.center)
			 to (93.center)
			 to (92.center)
			 to (91.center)
			 to cycle;
		\draw [in=90, out=-90] (89.center) to (95.center);
		\draw (147.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/supermaplaw2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (94) at (-0.75, 0.5) {};
		\node [style=none] (97) at (-2.25, 1) {};
		\node [style=none] (98) at (0.75, 1) {};
		\node [style=none] (99) at (-0.25, 0.75) {};
		\node [style=none] (100) at (-1, 0.75) {};
		\node [style=none] (101) at (-1, -0.75) {};
		\node [style=none] (102) at (-1.75, 0.75) {};
		\node [style=none] (103) at (-1.75, -0.75) {};
		\node [style=none] (104) at (-0.25, -0.75) {};
		\node [style=none] (105) at (0.75, -1) {};
		\node [style=none] (106) at (-2.25, -1) {};
		\node [style=none] (107) at (-2, 0) {$\eta$};
		\node [style=none] (108) at (-1, 2.5) {};
		\node [style=none] (109) at (-1, 1) {};
		\node [style=none] (110) at (-1, -1) {};
		\node [style=none] (111) at (-1, -2.5) {};
		\node [style=none] (112) at (0, 0.275) {};
		\node [style=none] (113) at (0, -0.275) {};
		\node [style=none] (114) at (0.75, 1.475) {};
		\node [style=none] (115) at (0.75, -1.475) {};
		\node [style=none] (116) at (-1, 0.275) {};
		\node [style=none] (117) at (-1, -0.275) {};
		\node [style=none] (118) at (-1.5, 0.275) {};
		\node [style=none] (119) at (0.5, 0.275) {};
		\node [style=none] (120) at (0.5, -0.275) {};
		\node [style=none] (121) at (-1.5, -0.275) {};
		\node [style=none] (122) at (-0.5, 0) {$\phi$};
		\node [style=none] (123) at (1, 2.5) {};
		\node [style=none] (124) at (1.25, 2.025) {};
		\node [style=none] (125) at (0.75, 1.475) {};
		\node [style=none] (126) at (0.5, 1.475) {};
		\node [style=none] (127) at (1.5, 1.475) {};
		\node [style=none] (128) at (1.5, 2.025) {};
		\node [style=none] (129) at (0.5, 2.025) {};
		\node [style=none] (130) at (1, 2.025) {};
		\node [style=none] (131) at (0.75, -1.475) {};
		\node [style=none] (132) at (1, -2.5) {};
		\node [style=none] (133) at (1.25, -2.025) {};
		\node [style=none] (134) at (0.75, -1.475) {};
		\node [style=none] (135) at (0.5, -1.475) {};
		\node [style=none] (136) at (1.5, -1.475) {};
		\node [style=none] (137) at (1.5, -2.025) {};
		\node [style=none] (138) at (0.5, -2.025) {};
		\node [style=none] (139) at (1, -2.025) {};
		\node [style=none] (140) at (1, 1.75) {$g$};
		\node [style=none] (142) at (1, -1.75) {$f$};
		\node [style=none] (144) at (1.25, -1.475) {};
		\node [style=none] (145) at (1.25, 1.475) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (97.center)
			 to (106.center)
			 to (105.center)
			 to (98.center)
			 to cycle;
		\draw [style={hole_shade}] (103.center)
			 to (102.center)
			 to (99.center)
			 to (104.center)
			 to cycle;
		\draw (111.center) to (110.center);
		\draw (109.center) to (108.center);
		\draw [in=90, out=-90, looseness=0.75] (114.center) to (112.center);
		\draw [in=90, out=-90] (113.center) to (115.center);
		\draw (100.center) to (116.center);
		\draw (117.center) to (101.center);
		\draw [style={morphism_shade}] (118.center)
			 to (119.center)
			 to (120.center)
			 to (121.center)
			 to cycle;
		\draw [style={morphism_shade}] (128.center)
			 to (127.center)
			 to (126.center)
			 to (129.center)
			 to cycle;
		\draw (123.center) to (130.center);
		\draw [style={morphism_shade}] (138.center)
			 to (137.center)
			 to (136.center)
			 to (135.center)
			 to cycle;
		\draw (132.center) to (139.center);
		\draw (145.center) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/supermaplaw2_edit.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 2) {};
		\node [style=none] (48) at (-0.5, 2) {};
		\node [style=none] (49) at (-0.75, 1.75) {};
		\node [style=none] (55) at (-1.25, 1.75) {};
		\node [style=none] (60) at (-1.25, -1.75) {};
		\node [style=none] (61) at (-1.75, 1.75) {};
		\node [style=none] (62) at (-1.75, -1.75) {};
		\node [style=none] (63) at (-0.75, -1.75) {};
		\node [style=none] (64) at (-0.5, -2) {};
		\node [style=none] (65) at (-2.25, -2) {};
		\node [style=none] (66) at (-2, 0) {$\eta$};
		\node [style=none] (67) at (-1.25, 2.25) {};
		\node [style=none] (68) at (-1.25, 2) {};
		\node [style=none] (69) at (-1.25, -2) {};
		\node [style=none] (70) at (-1.25, -2.25) {};
		\node [style=none] (72) at (0.5, 1.275) {};
		\node [style=none] (73) at (0.5, -1.275) {};
		\node [style=none] (74) at (0.5, 2.25) {};
		\node [style=none] (75) at (0.5, -2.25) {};
		\node [style=none] (76) at (-1, 0.275) {};
		\node [style=none] (77) at (-1, -0.275) {};
		\node [style=none] (78) at (-1.25, 0.275) {};
		\node [style=none] (79) at (0.25, 0.275) {};
		\node [style=none] (80) at (0.25, -0.275) {};
		\node [style=none] (81) at (-1.25, -0.275) {};
		\node [style=none] (82) at (-0.5, 0) {$\phi$};
		\node [style=none] (83) at (0, -1.275) {};
		\node [style=none] (84) at (1, -1.275) {};
		\node [style=none] (85) at (1, -0.725) {};
		\node [style=none] (86) at (0, -0.725) {};
		\node [style=none] (87) at (0, -0.275) {};
		\node [style=none] (88) at (0.25, -0.725) {};
		\node [style=none] (89) at (0.25, 0.725) {};
		\node [style=none] (90) at (0, 0.725) {};
		\node [style=none] (91) at (1, 0.725) {};
		\node [style=none] (92) at (1, 1.275) {};
		\node [style=none] (93) at (0, 1.275) {};
		\node [style=none] (95) at (0, 0.275) {};
		\node [style=none] (141) at (0.5, 1) {$g$};
		\node [style=none] (143) at (0.5, -1) {$f$};
		\node [style=none] (146) at (0.75, -0.725) {};
		\node [style=none] (147) at (0.75, 0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (64.center)
			 to (48.center)
			 to (47.center)
			 to (65.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (72.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw [in=90, out=-90] (55.center) to (76.center);
		\draw [in=90, out=-90] (77.center) to (60.center);
		\draw [style={morphism_shade}] (80.center)
			 to (81.center)
			 to (78.center)
			 to (79.center)
			 to cycle;
		\draw [style={morphism_shade}] (84.center)
			 to (83.center)
			 to (86.center)
			 to (85.center)
			 to cycle;
		\draw [in=270, out=90] (88.center) to (87.center);
		\draw [style={morphism_shade}] (90.center)
			 to (93.center)
			 to (92.center)
			 to (91.center)
			 to cycle;
		\draw [in=90, out=-90] (89.center) to (95.center);
		\draw (147.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/superposition_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.25) {};
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (1.25, -0.25) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, -0.25) {};
		\node [style=none] (6) at (-1.25, -0.25) {};
		\node [style=none] (7) at (-1.25, 0.25) {};
		\node [style=none] (8) at (0.25, 1.75) {};
		\node [style=none] (9) at (-0.25, 1.75) {};
		\node [style=none] (10) at (-0.25, 1.25) {};
		\node [style=none] (11) at (0.25, 1.25) {};
		\node [style=none] (12) at (0.25, -1.25) {};
		\node [style=none] (13) at (-0.25, -1.25) {};
		\node [style=none] (14) at (-0.25, -1.75) {};
		\node [style=none] (15) at (0.25, -1.75) {};
		\node [style=none] (16) at (0, 2.25) {};
		\node [style=none] (17) at (0, 1.75) {};
		\node [style=none] (18) at (0, 1.25) {};
		\node [style=none] (19) at (-1, 0.25) {};
		\node [style=none] (20) at (-1, -0.25) {};
		\node [style=none] (21) at (1, 0.25) {};
		\node [style=none] (22) at (1, -0.25) {};
		\node [style=none] (23) at (0, -1.25) {};
		\node [style=none] (24) at (0, -1.75) {};
		\node [style=none] (25) at (0, -2.25) {};
		\node [style=none] (26) at (0, -1.5) {$f$};
		\node [style=none] (27) at (1, 0) {$h$};
		\node [style=none] (28) at (-1, 0) {$g$};
		\node [style=none] (29) at (0, 1.5) {$K$};
		\node [style=none] (38) at (-1, -0.25) {};
		\node [style=none] (39) at (0, -1.25) {};
		\node [style=none] (40) at (0, -1.25) {};
		\node [style=none] (41) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw (25.center) to (24.center);
		\draw [in=-90, out=90] (19.center) to (18.center);
		\draw (16.center) to (17.center);
		\draw [in=-90, out=90] (39.center) to (38.center);
		\draw [style=dottededge, in=270, out=90] (40.center) to (22.center);
		\draw [style=dottededge, in=90, out=-90] (41.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/superposition_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.25) {};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (-1.25, -0.25) {};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (1.25, -0.25) {};
		\node [style=none] (7) at (1.25, 0.25) {};
		\node [style=none] (8) at (-0.25, 1.75) {};
		\node [style=none] (9) at (0.25, 1.75) {};
		\node [style=none] (10) at (0.25, 1.25) {};
		\node [style=none] (11) at (-0.25, 1.25) {};
		\node [style=none] (12) at (-0.25, -1.25) {};
		\node [style=none] (13) at (0.25, -1.25) {};
		\node [style=none] (14) at (0.25, -1.75) {};
		\node [style=none] (15) at (-0.25, -1.75) {};
		\node [style=none] (16) at (0, 2.25) {};
		\node [style=none] (17) at (0, 1.75) {};
		\node [style=none] (18) at (0, 1.25) {};
		\node [style=none] (19) at (1, 0.25) {};
		\node [style=none] (20) at (1, -0.25) {};
		\node [style=none] (21) at (-1, 0.25) {};
		\node [style=none] (22) at (-1, -0.25) {};
		\node [style=none] (23) at (0, -1.25) {};
		\node [style=none] (24) at (0, -1.75) {};
		\node [style=none] (25) at (0, -2.25) {};
		\node [style=none] (26) at (0, -1.5) {$f$};
		\node [style=none] (27) at (-1, 0) {$g$};
		\node [style=none] (28) at (1, 0) {$h$};
		\node [style=none] (29) at (0, 1.5) {$K$};
		\node [style=none] (38) at (1, -0.25) {};
		\node [style=none] (39) at (0, -1.25) {};
		\node [style=none] (40) at (0, -1.25) {};
		\node [style=none] (41) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw (25.center) to (24.center);
		\draw [in=-90, out=90] (19.center) to (18.center);
		\draw (16.center) to (17.center);
		\draw [in=-90, out=90] (39.center) to (38.center);
		\draw [style=dottededge, in=-90, out=90] (40.center) to (22.center);
		\draw [style=dottededge, in=90, out=-90] (41.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (3.center) to (2.center);
		\draw [in=270, out=90] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/swap_law_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.25) {};
		\node [style=none] (1) at (0, -1.75) {};
		\node [style=none] (2) at (-1, -1.75) {};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (1, 2) {};
		\node [style=none] (8) at (1, -1.75) {};
		\node [style=none] (9) at (-1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (3.center) to (2.center);
		\draw [in=270, out=90] (1.center) to (0.center);
		\draw [in=90, out=-90] (7.center) to (6.center);
		\draw [in=270, out=90] (5.center) to (4.center);
		\draw (5.center) to (8.center);
		\draw (3.center) to (6.center);
		\draw (9.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/swap_law_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2) {};
		\node [style=none] (1) at (0, -1.75) {};
		\node [style=none] (2) at (-1, -1.75) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (1, -1.75) {};
		\node [style=none] (6) at (-1, -1.75) {};
		\node [style=none] (7) at (1, 2) {};
		\node [style=none] (8) at (1, -1.75) {};
		\node [style=none] (9) at (-1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (1.center) to (0.center);
		\draw [in=90, out=-90] (7.center) to (6.center);
		\draw [in=270, out=90] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/swap_proof.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-4.5, 1.75) {};
		\node [style=none] (48) at (-0.25, 1.75) {};
		\node [style=none] (49) at (-0.75, 1.25) {};
		\node [style=none] (55) at (-3, 1.25) {};
		\node [style=none] (60) at (-3, -1.25) {};
		\node [style=none] (61) at (-3.5, 1.25) {};
		\node [style=none] (62) at (-3.5, -1.25) {};
		\node [style=none] (63) at (-0.75, -1.25) {};
		\node [style=none] (64) at (-0.25, -1.75) {};
		\node [style=none] (65) at (-4.5, -1.75) {};
		\node [style=none] (66) at (-4, 0) {$S$};
		\node [style=none] (67) at (-3, 2.25) {};
		\node [style=none] (68) at (-3, 1.75) {};
		\node [style=none] (69) at (-3, -1.75) {};
		\node [style=none] (70) at (-3, -2.25) {};
		\node [style=none] (76) at (-1.5, -1.25) {};
		\node [style=none] (77) at (-1.5, 1.25) {};
		\node [style=none] (96) at (-5.5, 0) {$:=$};
		\node [style=none] (144) at (-1.5, 1.75) {};
		\node [style=none] (145) at (-1.5, 2.25) {};
		\node [style=none] (146) at (-1.5, -1.75) {};
		\node [style=none] (147) at (-1.5, -2.25) {};
		\node [style=none] (148) at (0.5, 2.25) {};
		\node [style=none] (149) at (0.5, -2.25) {};
		\node [style=none] (150) at (2.5, -2.25) {};
		\node [style=none] (151) at (2.5, -0.25) {};
		\node [style=none] (152) at (2.5, 0.25) {};
		\node [style=none] (153) at (1.25, -2.25) {};
		\node [style=none] (154) at (1.25, 2.25) {};
		\node [style=none] (155) at (2.5, 2.25) {};
		\node [style=none] (156) at (-9.75, 1.75) {};
		\node [style=none] (157) at (-7.5, 1.75) {};
		\node [style=none] (158) at (-7.5, 1.25) {};
		\node [style=none] (159) at (-8.25, 1.25) {};
		\node [style=none] (160) at (-8.25, -1.25) {};
		\node [style=none] (161) at (-8.75, 1.25) {};
		\node [style=none] (162) at (-8.75, -1.25) {};
		\node [style=none] (163) at (-7.5, -1.25) {};
		\node [style=none] (164) at (-7.5, -1.75) {};
		\node [style=none] (165) at (-9.75, -1.75) {};
		\node [style=none] (166) at (-9.25, 0) {$S_{Q}$};
		\node [style=none] (167) at (-8.25, 2.25) {};
		\node [style=none] (168) at (-8.25, 1.75) {};
		\node [style=none] (169) at (-8.25, -1.75) {};
		\node [style=none] (170) at (-8.25, -2.25) {};
		\node [style=none] (173) at (-8.25, 1.25) {};
		\node [style=none] (174) at (-8.25, -1.25) {};
		\node [style=none] (175) at (-6.75, 0.25) {};
		\node [style=none] (176) at (-6.75, 2.25) {};
		\node [style=none] (177) at (-6.75, -1.25) {};
		\node [style=none] (178) at (-8.25, 0.25) {};
		\node [style=none] (179) at (-8.25, -0.25) {};
		\node [style=none] (180) at (-8.5, 0.25) {};
		\node [style=none] (181) at (-6.5, 0.25) {};
		\node [style=none] (182) at (-6.5, -0.25) {};
		\node [style=none] (183) at (-8.5, -0.25) {};
		\node [style=none] (184) at (-7.5, 0) {$\phi$};
		\node [style=none] (185) at (-6.75, -0.25) {};
		\node [style=none] (186) at (-6.75, -2.25) {};
		\node [style=none] (187) at (-6.75, 0.25) {};
		\node [style=none] (202) at (4, 0.25) {};
		\node [style=none] (203) at (4, 2.25) {};
		\node [style=none] (204) at (4, -1.25) {};
		\node [style=none] (205) at (2.5, 0.25) {};
		\node [style=none] (206) at (2.5, -0.25) {};
		\node [style=none] (207) at (2.25, 0.25) {};
		\node [style=none] (208) at (4.25, 0.25) {};
		\node [style=none] (209) at (4.25, -0.25) {};
		\node [style=none] (210) at (2.25, -0.25) {};
		\node [style=none] (211) at (3.25, 0) {$\phi$};
		\node [style=none] (212) at (4, -0.25) {};
		\node [style=none] (213) at (4, -2.25) {};
		\node [style=none] (214) at (4, 0.25) {};
		\node [style=none] (215) at (-7.25, -4.5) {};
		\node [style=none] (216) at (2.5, -4.5) {};
		\node [style=none] (217) at (2, -5) {};
		\node [style=none] (218) at (-5.75, -5) {};
		\node [style=none] (219) at (-5.75, -7.5) {};
		\node [style=none] (220) at (-6.25, -5) {};
		\node [style=none] (221) at (-6.25, -7.5) {};
		\node [style=none] (222) at (2, -7.5) {};
		\node [style=none] (223) at (2.5, -8) {};
		\node [style=none] (224) at (-7.25, -8) {};
		\node [style=none] (225) at (-6.75, -6.25) {$S$};
		\node [style=none] (226) at (-5.75, -4) {};
		\node [style=none] (227) at (-5.75, -4.5) {};
		\node [style=none] (228) at (-5.75, -8) {};
		\node [style=none] (229) at (-5.75, -8.5) {};
		\node [style=none] (230) at (-4.25, -7.5) {};
		\node [style=none] (231) at (-4.25, -5) {};
		\node [style=none] (232) at (-8.25, -6.25) {$=$};
		\node [style=none] (233) at (-4.25, -4.5) {};
		\node [style=none] (234) at (-4.25, -4) {};
		\node [style=none] (235) at (-4.25, -8) {};
		\node [style=none] (236) at (-4.25, -8.5) {};
		\node [style=none] (237) at (-2.25, -4) {};
		\node [style=none] (238) at (-2.25, -8.5) {};
		\node [style=none] (239) at (-0.25, -8.5) {};
		\node [style=none] (240) at (-0.25, -6.5) {};
		\node [style=none] (241) at (-0.25, -6) {};
		\node [style=none] (242) at (-1.5, -8.5) {};
		\node [style=none] (243) at (-1.5, -4) {};
		\node [style=none] (244) at (-0.25, -4) {};
		\node [style=none] (245) at (1.25, -6) {};
		\node [style=none] (246) at (1.25, -4) {};
		\node [style=none] (247) at (1.25, -7.5) {};
		\node [style=none] (248) at (-0.25, -6) {};
		\node [style=none] (249) at (-0.25, -6.5) {};
		\node [style=none] (250) at (-0.5, -6) {};
		\node [style=none] (251) at (1.5, -6) {};
		\node [style=none] (252) at (1.5, -6.5) {};
		\node [style=none] (253) at (-0.5, -6.5) {};
		\node [style=none] (254) at (0.5, -6.25) {$\phi$};
		\node [style=none] (255) at (1.25, -6.5) {};
		\node [style=none] (256) at (1.25, -8.5) {};
		\node [style=none] (257) at (1.25, -6) {};
		\node [style=none] (258) at (-9.75, -10.5) {};
		\node [style=none] (259) at (-1.75, -10.5) {};
		\node [style=none] (260) at (-2.25, -11) {};
		\node [style=none] (261) at (-8.25, -11) {};
		\node [style=none] (262) at (-8.25, -13.5) {};
		\node [style=none] (263) at (-8.75, -11) {};
		\node [style=none] (264) at (-8.75, -13.5) {};
		\node [style=none] (265) at (-2.25, -13.5) {};
		\node [style=none] (266) at (-1.75, -14) {};
		\node [style=none] (267) at (-9.75, -14) {};
		\node [style=none] (268) at (-9.25, -12.25) {$S$};
		\node [style=none] (269) at (-8.25, -10) {};
		\node [style=none] (270) at (-8.25, -10.5) {};
		\node [style=none] (271) at (-8.25, -14) {};
		\node [style=none] (272) at (-8.25, -14.5) {};
		\node [style=none] (275) at (-10.75, -12.25) {$=$};
		\node [style=none] (276) at (-8.25, -13.5) {};
		\node [style=none] (277) at (-6.75, -11.75) {};
		\node [style=none] (278) at (-8.25, -11) {};
		\node [style=none] (279) at (-6.75, -12.75) {};
		\node [style=none] (280) at (-6, -11.75) {};
		\node [style=none] (281) at (-6, -12.75) {};
		\node [style=none] (282) at (-4.5, -12.75) {};
		\node [style=none] (283) at (-4.5, -12.5) {};
		\node [style=none] (284) at (-4.5, -12) {};
		\node [style=none] (285) at (-5.25, -12.75) {};
		\node [style=none] (286) at (-5.25, -11.75) {};
		\node [style=none] (287) at (-4.5, -11.75) {};
		\node [style=none] (288) at (-3, -12) {};
		\node [style=none] (289) at (-3, -10) {};
		\node [style=none] (290) at (-3, -13.5) {};
		\node [style=none] (291) at (-4.5, -12) {};
		\node [style=none] (292) at (-4.5, -12.5) {};
		\node [style=none] (293) at (-4.75, -12) {};
		\node [style=none] (294) at (-2.75, -12) {};
		\node [style=none] (295) at (-2.75, -12.5) {};
		\node [style=none] (296) at (-4.75, -12.5) {};
		\node [style=none] (297) at (-3.75, -12.25) {$\phi$};
		\node [style=none] (298) at (-3, -12.5) {};
		\node [style=none] (299) at (-3, -14.5) {};
		\node [style=none] (300) at (-3, -12) {};
		\node [style=none] (301) at (1.25, -4.5) {};
		\node [style=none] (302) at (1.25, -5) {};
		\node [style=none] (303) at (1.25, -8) {};
		\node [style=none] (304) at (-0.25, -4.5) {};
		\node [style=none] (305) at (-0.25, -5) {};
		\node [style=none] (306) at (-0.25, -7.5) {};
		\node [style=none] (307) at (-0.25, -8) {};
		\node [style=none] (308) at (-2.25, -4.5) {};
		\node [style=none] (309) at (-1.5, -4.5) {};
		\node [style=none] (310) at (-2.25, -8) {};
		\node [style=none] (311) at (-1.5, -8) {};
		\node [style=none] (312) at (-1.5, -7.5) {};
		\node [style=none] (313) at (-2.25, -7.5) {};
		\node [style=none] (314) at (-2.25, -5) {};
		\node [style=none] (315) at (-1.5, -5) {};
		\node [style=none] (316) at (0.25, -10.5) {};
		\node [style=none] (317) at (4.5, -10.5) {};
		\node [style=none] (318) at (4, -11) {};
		\node [style=none] (319) at (1.75, -11) {};
		\node [style=none] (320) at (1.75, -13.5) {};
		\node [style=none] (321) at (1.25, -11) {};
		\node [style=none] (322) at (1.25, -13.5) {};
		\node [style=none] (323) at (4, -13.5) {};
		\node [style=none] (324) at (4.5, -14) {};
		\node [style=none] (325) at (0.25, -14) {};
		\node [style=none] (326) at (0.75, -12.25) {$S$};
		\node [style=none] (327) at (1.75, -10) {};
		\node [style=none] (328) at (1.75, -10.5) {};
		\node [style=none] (329) at (1.75, -14) {};
		\node [style=none] (330) at (1.75, -14.5) {};
		\node [style=none] (331) at (-0.75, -12.25) {$=$};
		\node [style=none] (332) at (1.75, -13.5) {};
		\node [style=none] (333) at (1.75, -12.5) {};
		\node [style=none] (334) at (1.75, -11) {};
		\node [style=none] (335) at (1.75, -12) {};
		\node [style=none] (339) at (1.75, -12.5) {};
		\node [style=none] (340) at (1.75, -12) {};
		\node [style=none] (344) at (3.25, -12) {};
		\node [style=none] (345) at (3.25, -10) {};
		\node [style=none] (346) at (3.25, -13.5) {};
		\node [style=none] (347) at (1.75, -12) {};
		\node [style=none] (348) at (1.75, -12.5) {};
		\node [style=none] (349) at (1.5, -12) {};
		\node [style=none] (350) at (3.5, -12) {};
		\node [style=none] (351) at (3.5, -12.5) {};
		\node [style=none] (352) at (1.5, -12.5) {};
		\node [style=none] (353) at (2.5, -12.25) {$\phi$};
		\node [style=none] (354) at (3.25, -12.5) {};
		\node [style=none] (355) at (3.25, -14.5) {};
		\node [style=none] (356) at (3.25, -12) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (49.center);
		\draw (47.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw [in=90, out=-90] (55.center) to (76.center);
		\draw [in=90, out=-90] (77.center) to (60.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [bend left=90] (145.center) to (148.center);
		\draw [in=90, out=-90] (148.center) to (153.center);
		\draw [bend right=90] (147.center) to (149.center);
		\draw [in=90, out=-90] (154.center) to (149.center);
		\draw [bend left=90, looseness=1.50] (154.center) to (155.center);
		\draw (155.center) to (152.center);
		\draw (150.center) to (151.center);
		\draw [bend left=90, looseness=1.50] (150.center) to (153.center);
		\draw (156.center) to (157.center);
		\draw (165.center) to (164.center);
		\draw (163.center) to (162.center);
		\draw (162.center) to (161.center);
		\draw (161.center) to (158.center);
		\draw (156.center) to (165.center);
		\draw (170.center) to (169.center);
		\draw (168.center) to (167.center);
		\draw (157.center) to (158.center);
		\draw (163.center) to (164.center);
		\draw [in=90, out=-90, looseness=0.75] (176.center) to (175.center);
		\draw (173.center) to (178.center);
		\draw (179.center) to (174.center);
		\draw [style=new edge style 1, bend left] (183.center) to (182.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (182.center) to (181.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (181.center) to (180.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (180.center) to (183.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (182.center);
		\draw (182.center) to (183.center);
		\draw (183.center) to (180.center);
		\draw (186.center) to (185.center);
		\draw [in=90, out=-90, looseness=0.75] (203.center) to (202.center);
		\draw [style=new edge style 1, bend left] (210.center) to (209.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (209.center) to (208.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (208.center) to (207.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (207.center) to (210.center);
		\draw (207.center) to (208.center);
		\draw (208.center) to (209.center);
		\draw (209.center) to (210.center);
		\draw (210.center) to (207.center);
		\draw (213.center) to (212.center);
		\draw (215.center) to (216.center);
		\draw (224.center) to (223.center);
		\draw (222.center) to (221.center);
		\draw (221.center) to (220.center);
		\draw (220.center) to (217.center);
		\draw (215.center) to (224.center);
		\draw (229.center) to (228.center);
		\draw (227.center) to (226.center);
		\draw (223.center) to (216.center);
		\draw (217.center) to (222.center);
		\draw [in=90, out=-90] (218.center) to (230.center);
		\draw [in=90, out=-90] (231.center) to (219.center);
		\draw (234.center) to (233.center);
		\draw (235.center) to (236.center);
		\draw [bend left=90] (234.center) to (237.center);
		\draw [bend right=90] (236.center) to (238.center);
		\draw [bend left=90, looseness=1.50] (243.center) to (244.center);
		\draw [bend left=90, looseness=1.50] (239.center) to (242.center);
		\draw [style=new edge style 1, bend left] (253.center) to (252.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (252.center) to (251.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (251.center) to (250.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (250.center) to (253.center);
		\draw (250.center) to (251.center);
		\draw (251.center) to (252.center);
		\draw (252.center) to (253.center);
		\draw (253.center) to (250.center);
		\draw (258.center) to (259.center);
		\draw (267.center) to (266.center);
		\draw (265.center) to (264.center);
		\draw (264.center) to (263.center);
		\draw (263.center) to (260.center);
		\draw (258.center) to (267.center);
		\draw (272.center) to (271.center);
		\draw (270.center) to (269.center);
		\draw (266.center) to (259.center);
		\draw (260.center) to (265.center);
		\draw [in=90, out=-90] (277.center) to (276.center);
		\draw [in=90, out=-90] (278.center) to (279.center);
		\draw [bend left=90, looseness=1.50] (277.center) to (280.center);
		\draw [in=90, out=-90] (280.center) to (285.center);
		\draw [bend right=90, looseness=1.50] (279.center) to (281.center);
		\draw [in=90, out=-90] (286.center) to (281.center);
		\draw [bend left=90, looseness=1.50] (286.center) to (287.center);
		\draw (287.center) to (284.center);
		\draw (282.center) to (283.center);
		\draw [bend left=90, looseness=1.50] (282.center) to (285.center);
		\draw [in=90, out=-90, looseness=0.75] (289.center) to (288.center);
		\draw [style=new edge style 1, bend left] (296.center) to (295.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (295.center) to (294.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (294.center) to (293.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (293.center) to (296.center);
		\draw (293.center) to (294.center);
		\draw (294.center) to (295.center);
		\draw (295.center) to (296.center);
		\draw (296.center) to (293.center);
		\draw (299.center) to (298.center);
		\draw (246.center) to (301.center);
		\draw (302.center) to (257.center);
		\draw (255.center) to (247.center);
		\draw (303.center) to (256.center);
		\draw (239.center) to (307.center);
		\draw (306.center) to (249.center);
		\draw (248.center) to (305.center);
		\draw (304.center) to (244.center);
		\draw [in=90, out=-90] (314.center) to (312.center);
		\draw [in=90, out=-90] (315.center) to (313.center);
		\draw (310.center) to (238.center);
		\draw (311.center) to (242.center);
		\draw (309.center) to (243.center);
		\draw (308.center) to (237.center);
		\draw (316.center) to (317.center);
		\draw (325.center) to (324.center);
		\draw (323.center) to (322.center);
		\draw (322.center) to (321.center);
		\draw (321.center) to (318.center);
		\draw (316.center) to (325.center);
		\draw (330.center) to (329.center);
		\draw (328.center) to (327.center);
		\draw (324.center) to (317.center);
		\draw (318.center) to (323.center);
		\draw [in=90, out=-90] (333.center) to (332.center);
		\draw [in=90, out=-90] (334.center) to (335.center);
		\draw [in=90, out=-90, looseness=0.75] (345.center) to (344.center);
		\draw [style=new edge style 1, bend left] (352.center) to (351.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (351.center) to (350.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (350.center) to (349.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (349.center) to (352.center);
		\draw (349.center) to (350.center);
		\draw (350.center) to (351.center);
		\draw (351.center) to (352.center);
		\draw (352.center) to (349.center);
		\draw (355.center) to (354.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sym4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-1.25, 1.25) {};
		\node [style=none] (32) at (-1.5, 4.25) {};
		\node [style=none] (33) at (4.25, 0.25) {=};
		\node [style=none] (107) at (-0.5, 1.25) {};
		\node [style=box] (121) at (-0.75, 1) {$\theta_{A_1,(A_2 \otimes A_3)}$};
		\node [style=box] (122) at (-0.75, 0.25) {$\ce(\alpha)$};
		\node [style=none] (169) at (-0.75, 2.25) {};
		\node [style=none] (170) at (0.25, 4.25) {};
		\node [style=none] (171) at (2.25, 4.25) {};
		\node [style=none] (172) at (-0.25, 2.25) {};
		\node [style=box] (173) at (-0.5, 2) {$\theta_{A_2, A_3}$};
		\node [style=none] (174) at (-0.25, -0.75) {};
		\node [style=none] (175) at (1.75, -4.25) {};
		\node [style=none] (176) at (-1, -0.75) {};
		\node [style=box] (177) at (-0.75, -0.5) {$\theta_{(A_1 \otimes A_2) , A_3}$};
		\node [style=none] (178) at (-0.75, -1.5) {};
		\node [style=none] (179) at (-0.25, -4.25) {};
		\node [style=none] (180) at (-2, -4.25) {};
		\node [style=none] (181) at (-1.25, -1.5) {};
		\node [style=box] (182) at (-1, -1.25) {$\theta_{A_1,A_2}$};
		\node [style=none] (202) at (1.25, 6.25) {};
		\node [style=WIDEmorph] (203) at (-1, 4.25) {$\mu_{1p}$};
		\node [style=none] (204) at (-0.5, 4.25) {};
		\node [style=none] (206) at (1.75, 5.5) {};
		\node [style=WIDEmorph] (207) at (0.75, 4.25) {$\mu_{2p}$};
		\node [style=none] (208) at (1.25, 4.25) {};
		\node [style=none] (210) at (2.25, 5.5) {};
		\node [style=WIDEmorph] (211) at (2.75, 4.25) {$\mu_{3p}$};
		\node [style=none] (212) at (3.25, 4.25) {};
		\node [style=none] (214) at (1, -5.75) {};
		\node [style=WIDEmorph] (215) at (-1.5, -4.25) {$\mu_{1g}$};
		\node [style=none] (216) at (-1, -4.25) {};
		\node [style=none] (218) at (1.25, -5.75) {};
		\node [style=WIDEmorph] (219) at (0.25, -4.25) {$\mu_{2g}$};
		\node [style=none] (220) at (0.75, -4.25) {};
		\node [style=none] (222) at (2, -6.5) {};
		\node [style=WIDEmorph] (223) at (2.25, -4.25) {$\mu_{3g}$};
		\node [style=none] (224) at (2.75, -4.25) {};
		\node [style=none] (225) at (2.75, 1.5) {};
		\node [style=none] (226) at (2.75, -1.25) {};
		\node [style=none] (232) at (1.75, 0.75) {};
		\node [style=none] (233) at (1.75, -2) {};
		\node [style=none] (234) at (2.5, 1.5) {};
		\node [style=none] (235) at (2, -2) {};
		\node [style=none] (390) at (1.75, 0.75) {};
		\node [style=none] (391) at (2.5, 0.75) {};
		\node [style=box] (392) at (2.25, 0.5) {$\theta_{B_1,(B_2 \otimes B_3)}$};
		\node [style=box] (393) at (2.25, -0.25) {$\\mathcal{F}(\alpha)$};
		\node [style=none] (394) at (1.75, 1) {};
		\node [style=none] (395) at (2.75, 1.5) {};
		\node [style=box] (396) at (2.5, 1.25) {$\theta_{B_2, B_3}$};
		\node [style=none] (397) at (2.5, -1.25) {};
		\node [style=none] (398) at (2, -1.25) {};
		\node [style=box] (399) at (2.25, -1) {$\theta_{(B_1 \otimes B_2) , B_3}$};
		\node [style=none] (400) at (3, -1.75) {};
		\node [style=none] (401) at (1.75, -2) {};
		\node [style=box] (402) at (2, -1.75) {$\theta_{B_1,B_2}$};
		\node [style=none] (403) at (2, -6.5) {};
		\node [style=none] (404) at (1, -5.75) {};
		\node [style=none] (405) at (1.25, -5.75) {};
		\node [style=none] (406) at (1.5, -7.5) {};
		\node [style=none] (407) at (2, -6.5) {};
		\node [style=none] (408) at (1.25, -6.5) {};
		\node [style=box] (409) at (1.5, -6.75) {$\theta_{(B_1 \otimes B_2) , B_3}$};
		\node [style=none] (410) at (2.25, -6) {};
		\node [style=none] (411) at (1, -5.75) {};
		\node [style=box] (412) at (1.25, -6) {$\theta_{B_1,B_2}$};
		\node [style=none] (413) at (2.25, 5.5) {};
		\node [style=none] (414) at (1.25, 6.25) {};
		\node [style=none] (415) at (2, 5.5) {};
		\node [style=none] (416) at (1.25, 6.25) {};
		\node [style=none] (417) at (2, 6.25) {};
		\node [style=box] (418) at (1.75, 6.5) {$\theta_{B_1,(B_2 \otimes B_3)}$};
		\node [style=none] (419) at (1.75, 7.25) {};
		\node [style=none] (420) at (1.25, 6) {};
		\node [style=none] (421) at (2.25, 5.5) {};
		\node [style=box] (422) at (2, 5.75) {$\theta_{B_2, B_3}$};
		\node [style=none] (424) at (5.5, 1) {};
		\node [style=none] (430) at (7.25, 1) {};
		\node [style=none] (431) at (9, 1) {};
		\node [style=none] (435) at (9, -0.5) {};
		\node [style=none] (439) at (7.25, -0.5) {};
		\node [style=none] (440) at (5.5, -0.5) {};
		\node [style=none] (443) at (8, 3) {};
		\node [style=WIDEmorph] (444) at (6, 1) {$\mu_{1p}$};
		\node [style=none] (445) at (6.5, 1) {};
		\node [style=none] (446) at (8.5, 2.25) {};
		\node [style=WIDEmorph] (447) at (7.75, 1) {$\mu_{2p}$};
		\node [style=none] (448) at (8.25, 1) {};
		\node [style=none] (449) at (9, 2.25) {};
		\node [style=WIDEmorph] (450) at (9.5, 1) {$\mu_{3p}$};
		\node [style=none] (451) at (10, 1) {};
		\node [style=none] (452) at (8.25, -2) {};
		\node [style=WIDEmorph] (453) at (6, -0.5) {$\mu_{1g}$};
		\node [style=none] (454) at (6.5, -0.5) {};
		\node [style=none] (455) at (8.5, -2) {};
		\node [style=WIDEmorph] (456) at (7.75, -0.5) {$\mu_{2g}$};
		\node [style=none] (457) at (8.25, -0.5) {};
		\node [style=none] (458) at (9.25, -2.75) {};
		\node [style=WIDEmorph] (459) at (9.5, -0.5) {$\mu_{3g}$};
		\node [style=none] (460) at (10, -0.5) {};
		\node [style=none] (480) at (9.25, -2.75) {};
		\node [style=none] (481) at (8.25, -2) {};
		\node [style=none] (482) at (8.5, -2) {};
		\node [style=none] (483) at (8.75, -3.75) {};
		\node [style=none] (484) at (9.25, -2.75) {};
		\node [style=none] (485) at (8.5, -2.75) {};
		\node [style=box] (486) at (8.75, -3) {$\theta_{(B_1 \otimes B_2) , B_3}$};
		\node [style=none] (487) at (9.5, -2.25) {};
		\node [style=none] (488) at (8.25, -2) {};
		\node [style=box] (489) at (8.5, -2.25) {$\theta_{B_1,B_2}$};
		\node [style=none] (490) at (9, 2.25) {};
		\node [style=none] (491) at (8, 3) {};
		\node [style=none] (492) at (8.75, 2.25) {};
		\node [style=none] (493) at (8, 3) {};
		\node [style=none] (494) at (8.75, 3) {};
		\node [style=box] (495) at (8.5, 3.25) {$\theta_{B_1,(B_2 \otimes B_3)}$};
		\node [style=none] (496) at (8.5, 4) {};
		\node [style=none] (497) at (8, 2.75) {};
		\node [style=none] (498) at (9, 2.25) {};
		\node [style=box] (499) at (8.75, 2.5) {$\theta_{B_2, B_3}$};
		\node [style=none] (500) at (11, 0.25) {=};
		\node [style=none] (507) at (12.5, 1.5) {};
		\node [style=none] (510) at (13, 0.75) {};
		\node [style=none] (513) at (13.5, 0.75) {};
		\node [style=none] (516) at (12.25, -0.5) {};
		\node [style=none] (519) at (12.5, -0.5) {};
		\node [style=none] (522) at (13.25, -1.25) {};
		\node [style=none] (525) at (13.25, -1.25) {};
		\node [style=none] (526) at (12.25, -0.5) {};
		\node [style=none] (527) at (12.5, -0.5) {};
		\node [style=none] (528) at (12.75, -2.25) {};
		\node [style=none] (529) at (13.25, -1.25) {};
		\node [style=none] (530) at (12.5, -1.25) {};
		\node [style=box] (531) at (12.75, -1.5) {$\theta_{(B_1 \otimes B_2) , B_3}$};
		\node [style=none] (532) at (13.5, -0.75) {};
		\node [style=none] (533) at (12.25, -0.5) {};
		\node [style=box] (534) at (12.5, -0.75) {$\theta_{B_1,B_2}$};
		\node [style=none] (535) at (13.5, 0.75) {};
		\node [style=none] (536) at (12.5, 1.5) {};
		\node [style=none] (537) at (13.25, 0.75) {};
		\node [style=none] (538) at (12.5, 1.5) {};
		\node [style=none] (539) at (13.25, 1.5) {};
		\node [style=box] (540) at (13, 1.75) {$\theta_{B_1,(B_2 \otimes B_3)}$};
		\node [style=none] (541) at (13, 2.5) {};
		\node [style=none] (542) at (12.5, 1.25) {};
		\node [style=none] (543) at (13.5, 0.75) {};
		\node [style=box] (544) at (13.25, 1) {$\theta_{B_2, B_3}$};
		\node [style=box] (546) at (16, 0.25) {$\\mathcal{F}(\alpha)$};
		\node [style=none] (547) at (14.75, 0.25) {=};
		\node [style=none] (548) at (16, 1) {};
		\node [style=none] (549) at (16, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.50] (27.center) to (32.center);
		\draw [in=90, out=-90] (121) to (122);
		\draw [in=-90, out=90, looseness=1.50] (169.center) to (170.center);
		\draw [in=-90, out=90] (172.center) to (171.center);
		\draw (107.center) to (173);
		\draw [in=90, out=-90, looseness=1.50] (174.center) to (175.center);
		\draw [in=90, out=-90, looseness=1.50] (178.center) to (179.center);
		\draw [in=90, out=-90, looseness=1.25] (181.center) to (180.center);
		\draw (176.center) to (182);
		\draw (177) to (122);
		\draw [in=90, out=-90] (202.center) to (203);
		\draw [in=90, out=-90] (206.center) to (207);
		\draw [in=90, out=-90] (210.center) to (211);
		\draw [in=270, out=90] (214.center) to (215);
		\draw [in=270, out=90] (218.center) to (219);
		\draw [in=270, out=90] (222.center) to (223);
		\draw [in=90, out=-90, looseness=0.50] (204.center) to (232.center);
		\draw [in=90, out=-90] (208.center) to (234.center);
		\draw [in=90, out=-90] (212.center) to (225.center);
		\draw [in=90, out=-90] (226.center) to (224.center);
		\draw [in=90, out=-90] (235.center) to (220.center);
		\draw [in=90, out=-90, looseness=0.50] (233.center) to (216.center);
		\draw [in=90, out=-90] (392) to (393);
		\draw (391.center) to (396);
		\draw (398.center) to (402);
		\draw (399) to (393);
		\draw (408.center) to (412);
		\draw (409) to (406.center);
		\draw [in=-90, out=90] (418) to (419.center);
		\draw (417.center) to (422);
		\draw [in=90, out=-90] (443.center) to (444);
		\draw [in=90, out=-90] (446.center) to (447);
		\draw [in=90, out=-90] (449.center) to (450);
		\draw [in=270, out=90] (452.center) to (453);
		\draw [in=270, out=90] (455.center) to (456);
		\draw [in=270, out=90] (458.center) to (459);
		\draw (485.center) to (489);
		\draw (486) to (483.center);
		\draw [in=-90, out=90] (495) to (496.center);
		\draw (494.center) to (499);
		\draw (440.center) to (424.center);
		\draw (445.center) to (454.center);
		\draw (439.center) to (430.center);
		\draw (448.center) to (457.center);
		\draw (435.center) to (431.center);
		\draw (451.center) to (460.center);
		\draw (530.center) to (534);
		\draw (531) to (528.center);
		\draw [in=-90, out=90] (540) to (541.center);
		\draw (539.center) to (544);
		\draw [in=270, out=90] (529.center) to (543.center);
		\draw [in=90, out=-90] (510.center) to (527.center);
		\draw [in=270, out=90] (533.center) to (542.center);
		\draw (549.center) to (546);
		\draw (546) to (548.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sym4a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-1.25, 1.25) {};
		\node [style=none] (32) at (-1.5, 4.25) {};
		\node [style=none] (33) at (4.25, 0.25) {=};
		\node [style=none] (107) at (-0.5, 1.25) {};
		\node [style=box] (121) at (-0.75, 1) {$\theta_{A_1,(A_2 \otimes A_3)}$};
		\node [style=box] (122) at (-0.75, 0.25) {$\ce(\alpha)$};
		\node [style=none] (169) at (-0.75, 2.25) {};
		\node [style=none] (170) at (0.25, 4.25) {};
		\node [style=none] (171) at (2.25, 4.25) {};
		\node [style=none] (172) at (-0.25, 2.25) {};
		\node [style=box] (173) at (-0.5, 2) {$\theta_{A_2, A_3}$};
		\node [style=none] (174) at (-0.25, -0.75) {};
		\node [style=none] (175) at (1.75, -4.25) {};
		\node [style=none] (176) at (-1, -0.75) {};
		\node [style=box] (177) at (-0.75, -0.5) {$\theta_{(A_1 \otimes A_2) , A_3}$};
		\node [style=none] (178) at (-0.75, -1.5) {};
		\node [style=none] (179) at (-0.25, -4.25) {};
		\node [style=none] (180) at (-2, -4.25) {};
		\node [style=none] (181) at (-1.25, -1.5) {};
		\node [style=box] (182) at (-1, -1.25) {$\theta_{A_1,A_2}$};
		\node [style=none] (202) at (1.25, 6.25) {};
		\node [style=WIDEmorph] (203) at (-1, 4.25) {$\mu_{1p}$};
		\node [style=none] (204) at (-0.5, 4.25) {};
		\node [style=none] (206) at (1.75, 5.5) {};
		\node [style=WIDEmorph] (207) at (0.75, 4.25) {$\mu_{2p}$};
		\node [style=none] (208) at (1.25, 4.25) {};
		\node [style=none] (210) at (2.25, 5.5) {};
		\node [style=WIDEmorph] (211) at (2.75, 4.25) {$\mu_{3p}$};
		\node [style=none] (212) at (3.25, 4.25) {};
		\node [style=none] (214) at (1, -5.75) {};
		\node [style=WIDEmorph] (215) at (-1.5, -4.25) {$\mu_{1g}$};
		\node [style=none] (216) at (-1, -4.25) {};
		\node [style=none] (218) at (1.25, -5.75) {};
		\node [style=WIDEmorph] (219) at (0.25, -4.25) {$\mu_{2g}$};
		\node [style=none] (220) at (0.75, -4.25) {};
		\node [style=none] (222) at (2, -6.5) {};
		\node [style=WIDEmorph] (223) at (2.25, -4.25) {$\mu_{3g}$};
		\node [style=none] (224) at (2.75, -4.25) {};
		\node [style=none] (225) at (2.75, 1.5) {};
		\node [style=none] (226) at (2.75, -1.25) {};
		\node [style=none] (232) at (1.75, 0.75) {};
		\node [style=none] (233) at (1.75, -2) {};
		\node [style=none] (234) at (2.5, 1.5) {};
		\node [style=none] (235) at (2, -2) {};
		\node [style=none] (390) at (1.75, 0.75) {};
		\node [style=none] (391) at (2.5, 0.75) {};
		\node [style=box] (392) at (2.25, 0.5) {$\theta_{B_1,(B_2 \otimes B_3)}$};
		\node [style=box] (393) at (2.25, -0.25) {$\mathcal{F}(\alpha)$};
		\node [style=none] (394) at (1.75, 1) {};
		\node [style=none] (395) at (2.75, 1.5) {};
		\node [style=box] (396) at (2.5, 1.25) {$\theta_{B_2, B_3}$};
		\node [style=none] (397) at (2.5, -1.25) {};
		\node [style=none] (398) at (2, -1.25) {};
		\node [style=box] (399) at (2.25, -1) {$\theta_{(B_1 \otimes B_2) , B_3}$};
		\node [style=none] (400) at (3, -1.75) {};
		\node [style=none] (401) at (1.75, -2) {};
		\node [style=box] (402) at (2, -1.75) {$\theta_{B_1,B_2}$};
		\node [style=none] (403) at (2, -6.5) {};
		\node [style=none] (404) at (1, -5.75) {};
		\node [style=none] (405) at (1.25, -5.75) {};
		\node [style=none] (406) at (1.5, -7.5) {};
		\node [style=none] (407) at (2, -6.5) {};
		\node [style=none] (408) at (1.25, -6.5) {};
		\node [style=box] (409) at (1.5, -6.75) {$\theta_{(B_1 \otimes B_2) , B_3}$};
		\node [style=none] (410) at (2.25, -6) {};
		\node [style=none] (411) at (1, -5.75) {};
		\node [style=box] (412) at (1.25, -6) {$\theta_{B_1,B_2}$};
		\node [style=none] (413) at (2.25, 5.5) {};
		\node [style=none] (414) at (1.25, 6.25) {};
		\node [style=none] (415) at (2, 5.5) {};
		\node [style=none] (416) at (1.25, 6.25) {};
		\node [style=none] (417) at (2, 6.25) {};
		\node [style=box] (418) at (1.75, 6.5) {$\theta_{B_1,(B_2 \otimes B_3)}$};
		\node [style=none] (419) at (1.75, 7.25) {};
		\node [style=none] (420) at (1.25, 6) {};
		\node [style=none] (421) at (2.25, 5.5) {};
		\node [style=box] (422) at (2, 5.75) {$\theta_{B_2, B_3}$};
		\node [style=none] (424) at (5.5, 1) {};
		\node [style=none] (430) at (7.25, 1) {};
		\node [style=none] (431) at (9, 1) {};
		\node [style=none] (435) at (9, -0.5) {};
		\node [style=none] (439) at (7.25, -0.5) {};
		\node [style=none] (440) at (5.5, -0.5) {};
		\node [style=none] (443) at (8, 3) {};
		\node [style=WIDEmorph] (444) at (6, 1) {$\mu_{1p}$};
		\node [style=none] (445) at (6.5, 1) {};
		\node [style=none] (446) at (8.5, 2.25) {};
		\node [style=WIDEmorph] (447) at (7.75, 1) {$\mu_{2p}$};
		\node [style=none] (448) at (8.25, 1) {};
		\node [style=none] (449) at (9, 2.25) {};
		\node [style=WIDEmorph] (450) at (9.5, 1) {$\mu_{3p}$};
		\node [style=none] (451) at (10, 1) {};
		\node [style=none] (452) at (8.25, -2) {};
		\node [style=WIDEmorph] (453) at (6, -0.5) {$\mu_{1g}$};
		\node [style=none] (454) at (6.5, -0.5) {};
		\node [style=none] (455) at (8.5, -2) {};
		\node [style=WIDEmorph] (456) at (7.75, -0.5) {$\mu_{2g}$};
		\node [style=none] (457) at (8.25, -0.5) {};
		\node [style=none] (458) at (9.25, -2.75) {};
		\node [style=WIDEmorph] (459) at (9.5, -0.5) {$\mu_{3g}$};
		\node [style=none] (460) at (10, -0.5) {};
		\node [style=none] (480) at (9.25, -2.75) {};
		\node [style=none] (481) at (8.25, -2) {};
		\node [style=none] (482) at (8.5, -2) {};
		\node [style=none] (483) at (8.75, -3.75) {};
		\node [style=none] (484) at (9.25, -2.75) {};
		\node [style=none] (485) at (8.5, -2.75) {};
		\node [style=box] (486) at (8.75, -3) {$\theta_{(B_1 \otimes B_2) , B_3}$};
		\node [style=none] (487) at (9.5, -2.25) {};
		\node [style=none] (488) at (8.25, -2) {};
		\node [style=box] (489) at (8.5, -2.25) {$\theta_{B_1,B_2}$};
		\node [style=none] (490) at (9, 2.25) {};
		\node [style=none] (491) at (8, 3) {};
		\node [style=none] (492) at (8.75, 2.25) {};
		\node [style=none] (493) at (8, 3) {};
		\node [style=none] (494) at (8.75, 3) {};
		\node [style=box] (495) at (8.5, 3.25) {$\theta_{B_1,(B_2 \otimes B_3)}$};
		\node [style=none] (496) at (8.5, 4) {};
		\node [style=none] (497) at (8, 2.75) {};
		\node [style=none] (498) at (9, 2.25) {};
		\node [style=box] (499) at (8.75, 2.5) {$\theta_{B_2, B_3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.50] (27.center) to (32.center);
		\draw [in=90, out=-90] (121) to (122);
		\draw [in=-90, out=90, looseness=1.50] (169.center) to (170.center);
		\draw [in=-90, out=90] (172.center) to (171.center);
		\draw (107.center) to (173);
		\draw [in=90, out=-90, looseness=1.50] (174.center) to (175.center);
		\draw [in=90, out=-90, looseness=1.50] (178.center) to (179.center);
		\draw [in=90, out=-90, looseness=1.25] (181.center) to (180.center);
		\draw (176.center) to (182);
		\draw (177) to (122);
		\draw [in=90, out=-90] (202.center) to (203);
		\draw [in=90, out=-90] (206.center) to (207);
		\draw [in=90, out=-90] (210.center) to (211);
		\draw [in=270, out=90] (214.center) to (215);
		\draw [in=270, out=90] (218.center) to (219);
		\draw [in=270, out=90] (222.center) to (223);
		\draw [in=90, out=-90, looseness=0.50] (204.center) to (232.center);
		\draw [in=90, out=-90] (208.center) to (234.center);
		\draw [in=90, out=-90] (212.center) to (225.center);
		\draw [in=90, out=-90] (226.center) to (224.center);
		\draw [in=90, out=-90] (235.center) to (220.center);
		\draw [in=90, out=-90, looseness=0.50] (233.center) to (216.center);
		\draw [in=90, out=-90] (392) to (393);
		\draw (391.center) to (396);
		\draw (398.center) to (402);
		\draw (399) to (393);
		\draw (408.center) to (412);
		\draw (409) to (406.center);
		\draw [in=-90, out=90] (418) to (419.center);
		\draw (417.center) to (422);
		\draw [in=90, out=-90] (443.center) to (444);
		\draw [in=90, out=-90] (446.center) to (447);
		\draw [in=90, out=-90] (449.center) to (450);
		\draw [in=270, out=90] (452.center) to (453);
		\draw [in=270, out=90] (455.center) to (456);
		\draw [in=270, out=90] (458.center) to (459);
		\draw (485.center) to (489);
		\draw (486) to (483.center);
		\draw [in=-90, out=90] (495) to (496.center);
		\draw (494.center) to (499);
		\draw (440.center) to (424.center);
		\draw (445.center) to (454.center);
		\draw (439.center) to (430.center);
		\draw (448.center) to (457.center);
		\draw (435.center) to (431.center);
		\draw (451.center) to (460.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sym4b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (500) at (-2.75, 0.25) {=};
		\node [style=none] (507) at (-1.25, 1.5) {};
		\node [style=none] (510) at (-0.75, 0.75) {};
		\node [style=none] (513) at (-0.25, 0.75) {};
		\node [style=none] (516) at (-1.5, -0.5) {};
		\node [style=none] (519) at (-1.25, -0.5) {};
		\node [style=none] (522) at (-0.5, -1.25) {};
		\node [style=none] (525) at (-0.5, -1.25) {};
		\node [style=none] (526) at (-1.5, -0.5) {};
		\node [style=none] (527) at (-1.25, -0.5) {};
		\node [style=none] (528) at (-1, -2.25) {};
		\node [style=none] (529) at (-0.5, -1.25) {};
		\node [style=none] (530) at (-1.25, -1.25) {};
		\node [style=box] (531) at (-1, -1.5) {$\theta_{(B_1 \otimes B_2) , B_3}$};
		\node [style=none] (532) at (-0.25, -0.75) {};
		\node [style=none] (533) at (-1.5, -0.5) {};
		\node [style=box] (534) at (-1.25, -0.75) {$\theta_{B_1,B_2}$};
		\node [style=none] (535) at (-0.25, 0.75) {};
		\node [style=none] (536) at (-1.25, 1.5) {};
		\node [style=none] (537) at (-0.5, 0.75) {};
		\node [style=none] (538) at (-1.25, 1.5) {};
		\node [style=none] (539) at (-0.5, 1.5) {};
		\node [style=box] (540) at (-0.75, 1.75) {$\theta_{B_1,(B_2 \otimes B_3)}$};
		\node [style=none] (541) at (-0.75, 2.5) {};
		\node [style=none] (542) at (-1.25, 1.5) {};
		\node [style=none] (543) at (-0.25, 0.75) {};
		\node [style=box] (544) at (-0.5, 1) {$\theta_{B_2, B_3}$};
		\node [style=box] (546) at (2.25, 0.25) {$\mathcal{F}(\alpha)$};
		\node [style=none] (547) at (1, 0.25) {=};
		\node [style=none] (548) at (2.25, 1) {};
		\node [style=none] (549) at (2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (530.center) to (534);
		\draw (531) to (528.center);
		\draw [in=-90, out=90] (540) to (541.center);
		\draw (539.center) to (544);
		\draw [in=270, out=90] (529.center) to (543.center);
		\draw [in=90, out=-90] (510.center) to (527.center);
		\draw [in=270, out=90] (533.center) to (542.center);
		\draw (549.center) to (546);
		\draw (546) to (548.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sym_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (-3, 1.25) {$\mu_{p}$};
		\node [style=none] (1) at (-3.5, 1.25) {};
		\node [style=none] (2) at (-2.5, 1.25) {};
		\node [style=none] (3) at (-1.75, 2.25) {};
		\node [style=none] (4) at (-3.5, 0.75) {};
		\node [style=WIDEmorph] (6) at (-1.25, 1.25) {$\nu_{p}$};
		\node [style=none] (7) at (-1.75, 1.25) {};
		\node [style=none] (8) at (-0.75, 1.25) {};
		\node [style=none] (9) at (-1.25, 2.25) {};
		\node [style=none] (10) at (-1.75, 1.25) {};
		\node [style=none] (12) at (-3.5, 0) {};
		\node [style=none] (14) at (-3, 0) {};
		\node [style=box] (16) at (-3.25, -0.25) {$\theta_{A,A',\ce}^{-1}$};
		\node [style=none] (17) at (-3.25, -1) {};
		\node [style=WIDEmorph] (37) at (-1.75, -0.25) {$\mu_{p}$};
		\node [style=none] (38) at (-2.25, -0.25) {};
		\node [style=none] (39) at (-1.25, -0.25) {};
		\node [style=none] (41) at (-2.25, -0.75) {};
		\node [style=none] (42) at (-1.25, -0.75) {};
		\node [style=WIDEmorph] (43) at (0, -0.25) {$\nu_{p}$};
		\node [style=none] (44) at (-0.5, -0.25) {};
		\node [style=none] (45) at (0.5, -0.25) {};
		\node [style=none] (47) at (-0.5, -0.25) {};
		\node [style=none] (48) at (0.5, -0.75) {};
		\node [style=none] (49) at (-2.25, -1.5) {};
		\node [style=none] (50) at (-0.25, -2.5) {};
		\node [style=none] (51) at (-1.75, -1.5) {};
		\node [style=none] (52) at (0.25, -2.5) {};
		\node [style=box] (53) at (-2, -1.75) {$\theta_{A,A',\ce}^{-1}$};
		\node [style=none] (54) at (-2, -2.5) {};
		\node [style=box] (88) at (-1.5, 2.5) {$\theta_{B,B',\mathcal{F}}$};
		\node [style=none] (89) at (-1.5, 3.25) {};
		\node [style=box] (92) at (0, -2.75) {$\theta_{B,B',\mathcal{F}}$};
		\node [style=none] (93) at (0, -3.5) {};
		\node [style=WIDEmorph] (96) at (-9, 2.25) {$\mu_{p}$};
		\node [style=none] (97) at (-9.5, 2.25) {};
		\node [style=none] (98) at (-8.5, 2.25) {};
		\node [style=none] (99) at (-7.75, 3.25) {};
		\node [style=none] (100) at (-9.5, 1.75) {};
		\node [style=WIDEmorph] (101) at (-7.25, 2.25) {$\nu_{p}$};
		\node [style=none] (102) at (-7.75, 2.25) {};
		\node [style=none] (103) at (-6.75, 2.25) {};
		\node [style=none] (104) at (-7.25, 3.25) {};
		\node [style=none] (105) at (-7.75, 2.25) {};
		\node [style=none] (106) at (-9.5, 0) {};
		\node [style=none] (107) at (-9, 0) {};
		\node [style=box] (108) at (-9.25, -0.25) {$\theta_{A,A',\ce}^{-1}$};
		\node [style=none] (109) at (-9.25, -1) {};
		\node [style=WIDEmorph] (110) at (-7.75, -1.25) {$\mu_{p}$};
		\node [style=none] (111) at (-8.25, -1.25) {};
		\node [style=none] (112) at (-7.25, -1.25) {};
		\node [style=none] (113) at (-8.25, -1.75) {};
		\node [style=none] (114) at (-7.25, -1.75) {};
		\node [style=WIDEmorph] (115) at (-6, -1.25) {$\nu_{p}$};
		\node [style=none] (116) at (-6.5, -1.25) {};
		\node [style=none] (117) at (-5.5, -1.25) {};
		\node [style=none] (118) at (-6.5, -1.25) {};
		\node [style=none] (119) at (-5.5, -1.75) {};
		\node [style=none] (120) at (-8.25, -2.5) {};
		\node [style=none] (121) at (-6.25, -3.5) {};
		\node [style=none] (122) at (-7.75, -2.5) {};
		\node [style=none] (123) at (-5.75, -3.5) {};
		\node [style=box] (124) at (-8, -2.75) {$\theta_{A,A',\ce}^{-1}$};
		\node [style=none] (125) at (-8, -3.5) {};
		\node [style=none] (126) at (-4.75, 0) {=};
		\node [style=box] (127) at (-7.5, 3.5) {$\theta_{B,B',\mathcal{F}}$};
		\node [style=none] (128) at (-7.5, 4.25) {};
		\node [style=box] (129) at (-6, -3.75) {$\theta_{B,B',\mathcal{F}}$};
		\node [style=none] (130) at (-6, -4.5) {};
		\node [style=box] (131) at (-6.75, -0.25) {$\theta_{B,B',\mathcal{F}}$};
		\node [style=box] (133) at (-6.75, 0.75) {$\theta_{B,B',\mathcal{F}}^{-1}$};
		\node [style=none] (135) at (-7, -0.5) {};
		\node [style=none] (136) at (-6.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (0) to (3.center);
		\draw (4.center) to (1.center);
		\draw (6) to (9.center);
		\draw (10.center) to (7.center);
		\draw (4.center) to (12.center);
		\draw [in=-90, out=90] (14.center) to (10.center);
		\draw [in=90, out=-90] (16) to (17.center);
		\draw (41.center) to (38.center);
		\draw (39.center) to (42.center);
		\draw (47.center) to (44.center);
		\draw (45.center) to (48.center);
		\draw (41.center) to (49.center);
		\draw [in=-90, out=90] (51.center) to (47.center);
		\draw [in=90, out=-90] (42.center) to (50.center);
		\draw [in=90, out=-90] (48.center) to (52.center);
		\draw (53) to (54.center);
		\draw [in=90, out=-90] (2.center) to (37);
		\draw [in=90, out=-90] (8.center) to (43);
		\draw (88) to (89.center);
		\draw (92) to (93.center);
		\draw [in=270, out=90] (96) to (99.center);
		\draw (100.center) to (97.center);
		\draw (101) to (104.center);
		\draw (105.center) to (102.center);
		\draw (100.center) to (106.center);
		\draw [in=-90, out=90] (107.center) to (105.center);
		\draw [in=90, out=-90] (108) to (109.center);
		\draw (113.center) to (111.center);
		\draw (112.center) to (114.center);
		\draw (118.center) to (116.center);
		\draw (117.center) to (119.center);
		\draw (113.center) to (120.center);
		\draw [in=-90, out=90] (122.center) to (118.center);
		\draw [in=90, out=-90] (114.center) to (121.center);
		\draw [in=90, out=-90] (119.center) to (123.center);
		\draw (124) to (125.center);
		\draw (127) to (128.center);
		\draw (129) to (130.center);
		\draw [in=90, out=-135, looseness=1.50] (135.center) to (110);
		\draw [in=90, out=-60, looseness=1.25] (136.center) to (115);
		\draw (133) to (131);
		\draw [in=90, out=-90] (103.center) to (133);
		\draw [in=120, out=-90, looseness=0.75] (98.center) to (133);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sym_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (1.25, 0) {=};
		\node [style=WIDEmorph] (50) at (3.25, 1) {$\mu_{p}$};
		\node [style=none] (51) at (2.75, 1) {};
		\node [style=none] (52) at (4.25, 2) {};
		\node [style=WIDEmorph] (53) at (5, 1) {$\nu_{p}$};
		\node [style=none] (54) at (4.5, 1) {};
		\node [style=none] (55) at (4.75, 2) {};
		\node [style=none] (56) at (4.5, 1) {};
		\node [style=none] (57) at (2.75, -2.5) {};
		\node [style=none] (58) at (3.75, 1) {};
		\node [style=none] (59) at (5.5, 1) {};
		\node [style=none] (60) at (5.5, -1) {};
		\node [style=none] (61) at (6, -1) {};
		\node [style=none] (62) at (4.25, -2.5) {};
		\node [style=none] (63) at (3.25, -0.25) {};
		\node [style=none] (64) at (3.75, -0.25) {};
		\node [style=box] (65) at (3.5, -0.5) {$\theta_{A,A',\ce}^{-1}$};
		\node [style=whitephase] (66) at (3.5, -1.5) {$\ce(A_1 \otimes A_2)$};
		\node [style=none] (67) at (-3.75, -0.25) {=};
		\node [style=WIDEmorph] (68) at (-2.25, 1) {$\mu_{p}$};
		\node [style=none] (69) at (-2.75, 1) {};
		\node [style=none] (70) at (-1.25, 2) {};
		\node [style=WIDEmorph] (71) at (-0.5, 1) {$\nu_{p}$};
		\node [style=none] (72) at (-1, 1) {};
		\node [style=none] (73) at (-0.75, 2) {};
		\node [style=none] (74) at (-1, 1) {};
		\node [style=none] (75) at (-2.75, -1.5) {};
		\node [style=none] (76) at (-2.25, -1.5) {};
		\node [style=box] (77) at (-2.5, -1.75) {$\theta_{A,A',\ce}^{-1}$};
		\node [style=none] (78) at (-2.5, -2.5) {};
		\node [style=none] (79) at (-1.75, 1) {};
		\node [style=none] (80) at (0, 1) {};
		\node [style=none] (81) at (-1.5, -1.5) {};
		\node [style=none] (82) at (0.25, -1.5) {};
		\node [style=none] (83) at (-1, -1.5) {};
		\node [style=none] (84) at (0.75, -1.5) {};
		\node [style=box] (85) at (-1.25, -1.75) {$\theta_{A,A',\ce}^{-1}$};
		\node [style=none] (86) at (-1.25, -2.5) {};
		\node [style=whitephase] (87) at (-2.5, -0.5) {$\ce(A_1)$};
		\node [style=whitephase] (88) at (-1.5, -0.5) {$\ce(A_2)$};
		\node [style=box] (89) at (-1, 2.25) {$\theta_{B,B',\mathcal{F}}$};
		\node [style=none] (90) at (-1, 3) {};
		\node [style=box] (91) at (0.5, -1.75) {$\theta_{B,B',\mathcal{F}}^{-1}$};
		\node [style=none] (92) at (0.5, -2.5) {};
		\node [style=box] (93) at (4.5, 2.25) {$\theta_{B,B',\mathcal{F}}$};
		\node [style=none] (94) at (4.5, 3) {};
		\node [style=box] (95) at (5.75, -1.25) {$\theta_{B,B',\mathcal{F}}^{-1}$};
		\node [style=none] (96) at (5.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (50) to (52.center);
		\draw [in=270, out=90] (53) to (55.center);
		\draw (56.center) to (54.center);
		\draw [in=90, out=-90, looseness=1.25] (58.center) to (60.center);
		\draw [in=90, out=-90] (59.center) to (61.center);
		\draw [in=90, out=-90, looseness=1.25] (51.center) to (63.center);
		\draw [in=-90, out=90] (64.center) to (56.center);
		\draw [in=-150, out=90] (57.center) to (66);
		\draw [in=90, out=-30, looseness=1.25] (66) to (62.center);
		\draw (66) to (65);
		\draw [in=270, out=90] (68) to (70.center);
		\draw [in=270, out=90] (71) to (73.center);
		\draw (74.center) to (72.center);
		\draw (77) to (78.center);
		\draw [in=90, out=-90, looseness=1.25] (79.center) to (82.center);
		\draw [in=90, out=-90] (80.center) to (84.center);
		\draw (85) to (86.center);
		\draw [in=270, out=90] (87) to (69.center);
		\draw [in=-90, out=90] (88) to (74.center);
		\draw [in=105, out=-75] (88) to (83.center);
		\draw [in=60, out=-120] (88) to (76.center);
		\draw [in=120, out=-60] (87) to (81.center);
		\draw [in=75, out=-105] (87) to (75.center);
		\draw (89) to (90.center);
		\draw (91) to (92.center);
		\draw (93) to (94.center);
		\draw (95) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sym_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-3.75, -1.25) {};
		\node [style=none] (33) at (0.25, -1) {=};
		\node [style=box] (102) at (-4, 0) {$\phi_{\ce}$};
		\node [style=none] (103) at (-2, 1.75) {};
		\node [style=WIDEmorph] (104) at (-1.5, 0.25) {$\mu_{p}$};
		\node [style=none] (105) at (-1, 0.25) {};
		\node [style=none] (106) at (-2, 0.25) {};
		\node [style=none] (107) at (-3.25, -1.25) {};
		\node [style=none] (108) at (-1.25, -4) {};
		\node [style=none] (109) at (-1.75, -4.75) {};
		\node [style=WIDEmorph] (110) at (-1.75, -4) {$\mu_{g}$};
		\node [style=none] (112) at (-2.25, -4) {};
		\node [style=box] (121) at (-3.5, -1.5) {$\theta_{I,A}$};
		\node [style=box] (122) at (-3.5, -2.25) {$\ce(\lambda)$};
		\node [style=none] (139) at (2.75, 0.5) {};
		\node [style=WIDEmorph] (140) at (2.75, -0.75) {$\mu_{p}$};
		\node [style=none] (141) at (3.25, -0.75) {};
		\node [style=none] (142) at (2.25, -0.75) {};
		\node [style=none] (144) at (3.25, -2) {};
		\node [style=none] (145) at (2.75, -2.75) {};
		\node [style=WIDEmorph] (146) at (2.75, -2) {$\mu_{g}$};
		\node [style=none] (159) at (2.25, -2) {};
		\node [style=none] (169) at (7.25, -1) {=};
		\node [style=none] (196) at (-1.5, -1.25) {};
		\node [style=box] (197) at (-3, 0) {$\phi_{\mathcal{F}}$};
		\node [style=none] (198) at (-1, 0.25) {};
		\node [style=none] (199) at (-1, -1.25) {};
		\node [style=none] (200) at (-1.25, -4) {};
		\node [style=box] (201) at (-1.25, -1.5) {$\theta_{I,A}$};
		\node [style=box] (202) at (-1.25, -2.25) {$\mathcal{F}(\lambda)$};
		\node [style=box] (203) at (-3.5, 0.75) {$\phi_{\mathcal{F}}$};
		\node [style=none] (204) at (-2.5, 1.75) {};
		\node [style=box] (205) at (-2.25, 2) {$\theta_{I,A,\mathcal{F}}$};
		\node [style=none] (206) at (-2.25, 2.75) {};
		\node [style=box] (207) at (2.5, 0.75) {$\theta_{I,A,\mathcal{F}}$};
		\node [style=none] (208) at (2.5, 1.5) {};
		\node [style=box] (209) at (1.25, -0.75) {$\phi_{\mathcal{F}}$};
		\node [style=none] (210) at (2.25, 0.5) {};
		\node [style=box] (211) at (8.5, -1) {$\mathcal{F}(\lambda)$};
		\node [style=none] (212) at (8.5, -0.25) {};
		\node [style=none] (213) at (8.5, -1.75) {};
		\node [style=none] (214) at (4, -1) {=};
		\node [style=none] (215) at (6.25, -0.75) {};
		\node [style=none] (216) at (6.25, -2) {};
		\node [style=box] (223) at (6, -0.5) {$\theta_{I,A,\mathcal{F}}$};
		\node [style=none] (224) at (6, 0.25) {};
		\node [style=box] (225) at (4.75, -2) {$\phi_{\mathcal{F}}$};
		\node [style=none] (226) at (5.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (103.center) to (104);
		\draw [in=-90, out=90, looseness=1.25] (107.center) to (106.center);
		\draw (109.center) to (110);
		\draw [in=90, out=-90] (121) to (122);
		\draw [in=90, out=-90] (122) to (112.center);
		\draw [in=90, out=-90] (139.center) to (140);
		\draw (141.center) to (144.center);
		\draw (145.center) to (146);
		\draw [in=90, out=-90] (102) to (27.center);
		\draw [in=-90, out=90, looseness=1.25] (199.center) to (198.center);
		\draw [in=90, out=-90] (201) to (202);
		\draw [in=90, out=-90] (202) to (200.center);
		\draw [in=90, out=-90] (197) to (196.center);
		\draw [in=90, out=-90] (204.center) to (203);
		\draw (205) to (206.center);
		\draw (207) to (208.center);
		\draw (142.center) to (159.center);
		\draw [in=90, out=-90] (210.center) to (209);
		\draw (213.center) to (211);
		\draw (211) to (212.center);
		\draw [in=90, out=-90] (215.center) to (216.center);
		\draw (223) to (224.center);
		\draw [in=90, out=-90] (226.center) to (225);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/symmetric_multicategory_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (-8.75, 1.25) {};
		\node [style=none] (591) at (-4.5, 0.75) {};
		\node [style=none] (592) at (-6.75, 0.75) {};
		\node [style=none] (593) at (-6.75, -0.75) {};
		\node [style=none] (594) at (-7.25, 0.75) {};
		\node [style=none] (595) at (-7.25, -0.75) {};
		\node [style=none] (596) at (-4.5, -0.75) {};
		\node [style=none] (597) at (-8.75, -1.25) {};
		\node [style=none] (598) at (-8, 0) {$\sigma_{ik}(S)$};
		\node [style=none] (599) at (-8.25, 1.75) {};
		\node [style=none] (600) at (-8.25, 1.25) {};
		\node [style=none] (601) at (-8.25, -1.25) {};
		\node [style=none] (602) at (-8.25, -1.75) {};
		\node [style=none] (603) at (-5.25, 0.75) {};
		\node [style=none] (604) at (-5.25, -0.75) {};
		\node [style=none] (605) at (-5.25, 1.25) {};
		\node [style=none] (606) at (-5.25, -1.25) {};
		\node [style=none] (608) at (9.25, 1.25) {};
		\node [style=none] (615) at (9.25, -1.25) {};
		\node [style=none] (623) at (-3.5, 0) {$\dots$};
		\node [style=none] (624) at (-8.25, -2) {$B$};
		\node [style=none] (625) at (-8.25, 2) {$B'$};
		\node [style=none] (626) at (-5, 1.25) {};
		\node [style=none] (628) at (-5.25, 1.25) {};
		\node [style=none] (636) at (-6.75, -0.75) {};
		\node [style=none] (638) at (-6.75, 0.75) {};
		\node [style=none] (639) at (-6.5, -0.75) {};
		\node [style=none] (640) at (-5.25, 0.75) {};
		\node [style=none] (646) at (-6.75, -0.75) {};
		\node [style=none] (648) at (-5.25, -0.75) {};
		\node [style=none] (650) at (-5.25, 0.75) {};
		\node [style=none] (651) at (-5, -0.75) {};
		\node [style=none] (652) at (-6.75, 0.75) {};
		\node [style=none] (658) at (-5.25, -0.75) {};
		\node [style=none] (754) at (-5.25, 1.25) {};
		\node [style=none] (755) at (-5.25, -1.25) {};
		\node [style=none] (769) at (-5.25, 1.25) {};
		\node [style=none] (770) at (-5.25, 1.75) {};
		\node [style=none] (771) at (-5.25, -1.25) {};
		\node [style=none] (772) at (-5.25, -1.75) {};
		\node [style=none] (773) at (-4.25, 1.75) {};
		\node [style=none] (783) at (-6.75, -0.25) {};
		\node [style=none] (784) at (-6.75, -0.75) {};
		\node [style=none] (789) at (-6.75, 0) {};
		\node [style=none] (932) at (9.5, -1.5) {};
		\node [style=none] (937) at (-6.75, -0.25) {};
		\node [style=none] (938) at (-5.25, 0.25) {};
		\node [style=none] (940) at (-6.75, -0.25) {};
		\node [style=none] (941) at (-7, 0.25) {};
		\node [style=none] (942) at (-5, 0.25) {};
		\node [style=none] (943) at (-5, -0.25) {};
		\node [style=none] (944) at (-7, -0.25) {};
		\node [style=none] (945) at (-6, 0) {$\phi_1$};
		\node [style=none] (946) at (-5.25, -0.25) {};
		\node [style=none] (947) at (-5.25, 0.25) {};
		\node [style=none] (948) at (-5.25, -0.25) {};
		\node [style=none] (949) at (-5.25, 0.25) {};
		\node [style=none] (950) at (-5.25, 0.25) {};
		\node [style=none] (954) at (-5.25, -0.75) {};
		\node [style=none] (956) at (-5.25, 0.75) {};
		\node [style=none] (983) at (-6.75, 0.25) {};
		\node [style=none] (984) at (-6.75, 0.25) {};
		\node [style=none] (985) at (-6.75, 0.25) {};
		\node [style=none] (986) at (-6.75, 0.75) {};
		\node [style=none] (987) at (-6.75, 0.25) {};
		\node [style=none] (988) at (-6.75, 1) {};
		\node [style=none] (989) at (-6.75, 0.75) {};
		\node [style=none] (990) at (-6.75, 0.75) {};
		\node [style=none] (991) at (8.75, 0.75) {};
		\node [style=none] (992) at (6.5, 0.75) {};
		\node [style=none] (993) at (6.5, -0.75) {};
		\node [style=none] (994) at (6, 0.75) {};
		\node [style=none] (995) at (6, -0.75) {};
		\node [style=none] (996) at (8.75, -0.75) {};
		\node [style=none] (997) at (8, 0.75) {};
		\node [style=none] (998) at (8, -0.75) {};
		\node [style=none] (999) at (8, 1.25) {};
		\node [style=none] (1000) at (8, -1.25) {};
		\node [style=none] (1001) at (8.25, 1.25) {};
		\node [style=none] (1002) at (8, 1.25) {};
		\node [style=none] (1003) at (6.5, -0.75) {};
		\node [style=none] (1004) at (6.5, 0.75) {};
		\node [style=none] (1005) at (6.75, -0.75) {};
		\node [style=none] (1006) at (8, 0.75) {};
		\node [style=none] (1007) at (6.5, -0.75) {};
		\node [style=none] (1008) at (8, -0.75) {};
		\node [style=none] (1009) at (8, 0.75) {};
		\node [style=none] (1010) at (8.25, -0.75) {};
		\node [style=none] (1011) at (6.5, 0.75) {};
		\node [style=none] (1012) at (8, -0.75) {};
		\node [style=none] (1013) at (8, 1.25) {};
		\node [style=none] (1014) at (8, -1.25) {};
		\node [style=none] (1015) at (8, 1.25) {};
		\node [style=none] (1016) at (8, 1.75) {};
		\node [style=none] (1017) at (8, -1.25) {};
		\node [style=none] (1018) at (8, -1.75) {};
		\node [style=none] (1019) at (9, 1.75) {};
		\node [style=none] (1020) at (6.5, -0.25) {};
		\node [style=none] (1021) at (6.5, -0.75) {};
		\node [style=none] (1022) at (6.5, 0) {};
		\node [style=none] (1023) at (6.5, -0.25) {};
		\node [style=none] (1024) at (8, 0.25) {};
		\node [style=none] (1025) at (6.5, -0.25) {};
		\node [style=none] (1026) at (6.25, 0.25) {};
		\node [style=none] (1027) at (8.25, 0.25) {};
		\node [style=none] (1028) at (8.25, -0.25) {};
		\node [style=none] (1029) at (6.25, -0.25) {};
		\node [style=none] (1030) at (7.25, 0) {$\phi_n$};
		\node [style=none] (1031) at (8, -0.25) {};
		\node [style=none] (1032) at (8, 0.25) {};
		\node [style=none] (1033) at (8, -0.25) {};
		\node [style=none] (1034) at (8, 0.25) {};
		\node [style=none] (1035) at (8, 0.25) {};
		\node [style=none] (1036) at (8, -0.75) {};
		\node [style=none] (1037) at (8, 0.75) {};
		\node [style=none] (1038) at (6.5, 0.25) {};
		\node [style=none] (1039) at (6.5, 0.25) {};
		\node [style=none] (1040) at (6.5, 0.25) {};
		\node [style=none] (1041) at (6.5, 0.75) {};
		\node [style=none] (1042) at (6.5, 0.25) {};
		\node [style=none] (1043) at (6.5, 1) {};
		\node [style=none] (1044) at (6.5, 0.75) {};
		\node [style=none] (1045) at (6.5, 0.75) {};
		\node [style=none] (1046) at (-5.25, -2) {$X_1$};
		\node [style=none] (1047) at (8, -2) {$X_n$};
		\node [style=none] (1048) at (8, 2) {$X_n '$};
		\node [style=none] (1049) at (-5.25, 2) {$X_1 '$};
		\node [style=none] (1050) at (1, 0) {$\dots$};
		\node [style=none] (1051) at (0.25, 0.75) {};
		\node [style=none] (1052) at (-2, 0.75) {};
		\node [style=none] (1053) at (-2, -0.75) {};
		\node [style=none] (1054) at (-2.5, 0.75) {};
		\node [style=none] (1055) at (-2.5, -0.75) {};
		\node [style=none] (1056) at (0.25, -0.75) {};
		\node [style=none] (1057) at (-0.5, 0.75) {};
		\node [style=none] (1058) at (-0.5, -0.75) {};
		\node [style=none] (1059) at (-0.5, 1.25) {};
		\node [style=none] (1060) at (-0.5, -1.25) {};
		\node [style=none] (1061) at (-0.25, 1.25) {};
		\node [style=none] (1062) at (-0.5, 1.25) {};
		\node [style=none] (1063) at (-2, -0.75) {};
		\node [style=none] (1064) at (-2, 0.75) {};
		\node [style=none] (1065) at (-1.75, -0.75) {};
		\node [style=none] (1066) at (-0.5, 0.75) {};
		\node [style=none] (1067) at (-2, -0.75) {};
		\node [style=none] (1068) at (-0.5, -0.75) {};
		\node [style=none] (1069) at (-0.5, 0.75) {};
		\node [style=none] (1070) at (-0.25, -0.75) {};
		\node [style=none] (1071) at (-2, 0.75) {};
		\node [style=none] (1072) at (-0.5, -0.75) {};
		\node [style=none] (1073) at (-0.5, 1.25) {};
		\node [style=none] (1074) at (-0.5, -1.25) {};
		\node [style=none] (1075) at (-0.5, 1.25) {};
		\node [style=none] (1076) at (-0.5, 1.75) {};
		\node [style=none] (1077) at (-0.5, -1.25) {};
		\node [style=none] (1078) at (-0.5, -1.75) {};
		\node [style=none] (1079) at (0.5, 1.75) {};
		\node [style=none] (1080) at (-2, -0.25) {};
		\node [style=none] (1081) at (-2, -0.75) {};
		\node [style=none] (1082) at (-2, 0) {};
		\node [style=none] (1083) at (-2, -0.25) {};
		\node [style=none] (1084) at (-0.5, 0.25) {};
		\node [style=none] (1085) at (-2, -0.25) {};
		\node [style=none] (1086) at (-2.25, 0.25) {};
		\node [style=none] (1087) at (-0.25, 0.25) {};
		\node [style=none] (1088) at (-0.25, -0.25) {};
		\node [style=none] (1089) at (-2.25, -0.25) {};
		\node [style=none] (1090) at (-1.25, 0) {$\phi_k$};
		\node [style=none] (1091) at (-0.5, -0.25) {};
		\node [style=none] (1092) at (-0.5, 0.25) {};
		\node [style=none] (1093) at (-0.5, -0.25) {};
		\node [style=none] (1094) at (-0.5, 0.25) {};
		\node [style=none] (1095) at (-0.5, 0.25) {};
		\node [style=none] (1096) at (-0.5, -0.75) {};
		\node [style=none] (1097) at (-0.5, 0.75) {};
		\node [style=none] (1098) at (-2, 0.25) {};
		\node [style=none] (1099) at (-2, 0.25) {};
		\node [style=none] (1100) at (-2, 0.25) {};
		\node [style=none] (1101) at (-2, 0.75) {};
		\node [style=none] (1102) at (-2, 0.25) {};
		\node [style=none] (1103) at (-2, 1) {};
		\node [style=none] (1104) at (-2, 0.75) {};
		\node [style=none] (1105) at (-2, 0.75) {};
		\node [style=none] (1106) at (-0.5, -2) {$X_k$};
		\node [style=none] (1107) at (-0.5, 2) {$X_k '$};
		\node [style=none] (1108) at (4.5, 0.75) {};
		\node [style=none] (1109) at (2.25, 0.75) {};
		\node [style=none] (1110) at (2.25, -0.75) {};
		\node [style=none] (1111) at (1.75, 0.75) {};
		\node [style=none] (1112) at (1.75, -0.75) {};
		\node [style=none] (1113) at (4.5, -0.75) {};
		\node [style=none] (1114) at (3.75, 0.75) {};
		\node [style=none] (1115) at (3.75, -0.75) {};
		\node [style=none] (1116) at (3.75, 1.25) {};
		\node [style=none] (1117) at (3.75, -1.25) {};
		\node [style=none] (1118) at (4, 1.25) {};
		\node [style=none] (1119) at (3.75, 1.25) {};
		\node [style=none] (1120) at (2.25, -0.75) {};
		\node [style=none] (1121) at (2.25, 0.75) {};
		\node [style=none] (1122) at (2.5, -0.75) {};
		\node [style=none] (1123) at (3.75, 0.75) {};
		\node [style=none] (1124) at (2.25, -0.75) {};
		\node [style=none] (1125) at (3.75, -0.75) {};
		\node [style=none] (1126) at (3.75, 0.75) {};
		\node [style=none] (1127) at (4, -0.75) {};
		\node [style=none] (1128) at (2.25, 0.75) {};
		\node [style=none] (1129) at (3.75, -0.75) {};
		\node [style=none] (1130) at (3.75, 1.25) {};
		\node [style=none] (1131) at (3.75, -1.25) {};
		\node [style=none] (1132) at (3.75, 1.25) {};
		\node [style=none] (1133) at (3.75, 1.75) {};
		\node [style=none] (1134) at (3.75, -1.25) {};
		\node [style=none] (1135) at (3.75, -1.75) {};
		\node [style=none] (1136) at (4.75, 1.75) {};
		\node [style=none] (1137) at (2.25, -0.25) {};
		\node [style=none] (1138) at (2.25, -0.75) {};
		\node [style=none] (1139) at (2.25, 0) {};
		\node [style=none] (1140) at (2.25, -0.25) {};
		\node [style=none] (1141) at (3.75, 0.25) {};
		\node [style=none] (1142) at (2.25, -0.25) {};
		\node [style=none] (1143) at (2, 0.25) {};
		\node [style=none] (1144) at (4, 0.25) {};
		\node [style=none] (1145) at (4, -0.25) {};
		\node [style=none] (1146) at (2, -0.25) {};
		\node [style=none] (1147) at (3, 0) {$\phi_i$};
		\node [style=none] (1148) at (3.75, -0.25) {};
		\node [style=none] (1149) at (3.75, 0.25) {};
		\node [style=none] (1150) at (3.75, -0.25) {};
		\node [style=none] (1151) at (3.75, 0.25) {};
		\node [style=none] (1152) at (3.75, 0.25) {};
		\node [style=none] (1153) at (3.75, -0.75) {};
		\node [style=none] (1154) at (3.75, 0.75) {};
		\node [style=none] (1155) at (2.25, 0.25) {};
		\node [style=none] (1156) at (2.25, 0.25) {};
		\node [style=none] (1157) at (2.25, 0.25) {};
		\node [style=none] (1158) at (2.25, 0.75) {};
		\node [style=none] (1159) at (2.25, 0.25) {};
		\node [style=none] (1160) at (2.25, 1) {};
		\node [style=none] (1161) at (2.25, 0.75) {};
		\node [style=none] (1162) at (2.25, 0.75) {};
		\node [style=none] (1163) at (3.75, -2) {$X_i$};
		\node [style=none] (1164) at (3.75, 2) {$X_i '$};
		\node [style=none] (1165) at (5.25, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (591.center) to (596.center);
		\draw [style=dottededge] (603.center) to (605.center);
		\draw [style=dottededge] (604.center) to (606.center);
		\draw (615.center) to (608.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw (770.center) to (769.center);
		\draw (771.center) to (772.center);
		\draw (783.center) to (784.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw [in=90, out=-90] (956.center) to (950.center);
		\draw (986.center) to (987.center);
		\draw (996.center) to (995.center);
		\draw (995.center) to (994.center);
		\draw (994.center) to (991.center);
		\draw (991.center) to (996.center);
		\draw [style=dottededge] (997.center) to (999.center);
		\draw [style=dottededge] (998.center) to (1000.center);
		\draw (1016.center) to (1015.center);
		\draw (1017.center) to (1018.center);
		\draw (1020.center) to (1021.center);
		\draw [style=new edge style 1, bend left] (1029.center) to (1028.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1028.center) to (1027.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1027.center) to (1026.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1026.center) to (1029.center);
		\draw (1026.center) to (1027.center);
		\draw (1027.center) to (1028.center);
		\draw (1028.center) to (1029.center);
		\draw (1029.center) to (1026.center);
		\draw (1036.center) to (1033.center);
		\draw [in=90, out=-90] (1037.center) to (1035.center);
		\draw (1041.center) to (1042.center);
		\draw (1056.center) to (1055.center);
		\draw (1055.center) to (1054.center);
		\draw (1054.center) to (1051.center);
		\draw (1051.center) to (1056.center);
		\draw [style=dottededge] (1057.center) to (1059.center);
		\draw [style=dottededge] (1058.center) to (1060.center);
		\draw (1076.center) to (1075.center);
		\draw (1077.center) to (1078.center);
		\draw (1080.center) to (1081.center);
		\draw [style=new edge style 1, bend left] (1089.center) to (1088.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1088.center) to (1087.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1087.center) to (1086.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1086.center) to (1089.center);
		\draw (1086.center) to (1087.center);
		\draw (1087.center) to (1088.center);
		\draw (1088.center) to (1089.center);
		\draw (1089.center) to (1086.center);
		\draw (1096.center) to (1093.center);
		\draw [in=90, out=-90] (1097.center) to (1095.center);
		\draw (1101.center) to (1102.center);
		\draw (1113.center) to (1112.center);
		\draw (1112.center) to (1111.center);
		\draw (1111.center) to (1108.center);
		\draw (1108.center) to (1113.center);
		\draw [style=dottededge] (1114.center) to (1116.center);
		\draw [style=dottededge] (1115.center) to (1117.center);
		\draw (1133.center) to (1132.center);
		\draw (1134.center) to (1135.center);
		\draw (1137.center) to (1138.center);
		\draw [style=new edge style 1, bend left] (1146.center) to (1145.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1145.center) to (1144.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1144.center) to (1143.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1143.center) to (1146.center);
		\draw (1143.center) to (1144.center);
		\draw (1144.center) to (1145.center);
		\draw (1145.center) to (1146.center);
		\draw (1146.center) to (1143.center);
		\draw (1153.center) to (1150.center);
		\draw [in=90, out=-90] (1154.center) to (1152.center);
		\draw (1158.center) to (1159.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/symmetric_multicategory_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (-8.75, 1.25) {};
		\node [style=none] (591) at (-4.5, 0.75) {};
		\node [style=none] (592) at (-6.75, 0.75) {};
		\node [style=none] (593) at (-6.75, -0.75) {};
		\node [style=none] (594) at (-7.25, 0.75) {};
		\node [style=none] (595) at (-7.25, -0.75) {};
		\node [style=none] (596) at (-4.5, -0.75) {};
		\node [style=none] (597) at (-8.75, -1.25) {};
		\node [style=none] (598) at (-8, 0) {$S$};
		\node [style=none] (599) at (-8.25, 3) {};
		\node [style=none] (600) at (-8.25, 1.25) {};
		\node [style=none] (601) at (-8.25, -1.25) {};
		\node [style=none] (602) at (-8.25, -3) {};
		\node [style=none] (603) at (-5.25, 0.75) {};
		\node [style=none] (604) at (-5.25, -0.75) {};
		\node [style=none] (605) at (-5.25, 1.25) {};
		\node [style=none] (606) at (-5.25, -1.25) {};
		\node [style=none] (608) at (9.25, 1.25) {};
		\node [style=none] (615) at (9.25, -1.25) {};
		\node [style=none] (623) at (-3.5, 0) {$\dots$};
		\node [style=none] (624) at (-8.25, -3.25) {$B$};
		\node [style=none] (625) at (-8.25, 3.25) {$B'$};
		\node [style=none] (626) at (-5, 1.25) {};
		\node [style=none] (628) at (-5.25, 1.25) {};
		\node [style=none] (636) at (-6.75, -0.75) {};
		\node [style=none] (638) at (-6.75, 0.75) {};
		\node [style=none] (639) at (-6.5, -0.75) {};
		\node [style=none] (640) at (-5.25, 0.75) {};
		\node [style=none] (646) at (-6.75, -0.75) {};
		\node [style=none] (648) at (-5.25, -0.75) {};
		\node [style=none] (650) at (-5.25, 0.75) {};
		\node [style=none] (651) at (-5, -0.75) {};
		\node [style=none] (652) at (-6.75, 0.75) {};
		\node [style=none] (658) at (-5.25, -0.75) {};
		\node [style=none] (754) at (-5.25, 1.25) {};
		\node [style=none] (755) at (-5.25, -1.25) {};
		\node [style=none] (769) at (-5.25, 1.25) {};
		\node [style=none] (770) at (-5.25, 3) {};
		\node [style=none] (771) at (-5.25, -1.25) {};
		\node [style=none] (772) at (-5.25, -3) {};
		\node [style=none] (773) at (-4.25, 1.75) {};
		\node [style=none] (783) at (-6.75, -0.25) {};
		\node [style=none] (784) at (-6.75, -0.75) {};
		\node [style=none] (789) at (-6.75, 0) {};
		\node [style=none] (932) at (9.5, -1.5) {};
		\node [style=none] (937) at (-6.75, -0.25) {};
		\node [style=none] (938) at (-5.25, 0.25) {};
		\node [style=none] (940) at (-6.75, -0.25) {};
		\node [style=none] (941) at (-7, 0.25) {};
		\node [style=none] (942) at (-5, 0.25) {};
		\node [style=none] (943) at (-5, -0.25) {};
		\node [style=none] (944) at (-7, -0.25) {};
		\node [style=none] (945) at (-6, 0) {$\phi_1$};
		\node [style=none] (946) at (-5.25, -0.25) {};
		\node [style=none] (947) at (-5.25, 0.25) {};
		\node [style=none] (948) at (-5.25, -0.25) {};
		\node [style=none] (949) at (-5.25, 0.25) {};
		\node [style=none] (950) at (-5.25, 0.25) {};
		\node [style=none] (954) at (-5.25, -0.75) {};
		\node [style=none] (956) at (-5.25, 0.75) {};
		\node [style=none] (983) at (-6.75, 0.25) {};
		\node [style=none] (984) at (-6.75, 0.25) {};
		\node [style=none] (985) at (-6.75, 0.25) {};
		\node [style=none] (986) at (-6.75, 0.75) {};
		\node [style=none] (987) at (-6.75, 0.25) {};
		\node [style=none] (988) at (-6.75, 1) {};
		\node [style=none] (989) at (-6.75, 0.75) {};
		\node [style=none] (990) at (-6.75, 0.75) {};
		\node [style=none] (991) at (8.75, 0.75) {};
		\node [style=none] (992) at (6.5, 0.75) {};
		\node [style=none] (993) at (6.5, -0.75) {};
		\node [style=none] (994) at (6, 0.75) {};
		\node [style=none] (995) at (6, -0.75) {};
		\node [style=none] (996) at (8.75, -0.75) {};
		\node [style=none] (997) at (8, 0.75) {};
		\node [style=none] (998) at (8, -0.75) {};
		\node [style=none] (999) at (8, 1.25) {};
		\node [style=none] (1000) at (8, -1.25) {};
		\node [style=none] (1001) at (8.25, 1.25) {};
		\node [style=none] (1002) at (8, 1.25) {};
		\node [style=none] (1003) at (6.5, -0.75) {};
		\node [style=none] (1004) at (6.5, 0.75) {};
		\node [style=none] (1005) at (6.75, -0.75) {};
		\node [style=none] (1006) at (8, 0.75) {};
		\node [style=none] (1007) at (6.5, -0.75) {};
		\node [style=none] (1008) at (8, -0.75) {};
		\node [style=none] (1009) at (8, 0.75) {};
		\node [style=none] (1010) at (8.25, -0.75) {};
		\node [style=none] (1011) at (6.5, 0.75) {};
		\node [style=none] (1012) at (8, -0.75) {};
		\node [style=none] (1013) at (8, 1.25) {};
		\node [style=none] (1014) at (8, -1.25) {};
		\node [style=none] (1015) at (8, 1.25) {};
		\node [style=none] (1016) at (8, 3) {};
		\node [style=none] (1017) at (8, -1.25) {};
		\node [style=none] (1018) at (8, -3) {};
		\node [style=none] (1019) at (9, 1.75) {};
		\node [style=none] (1020) at (6.5, -0.25) {};
		\node [style=none] (1021) at (6.5, -0.75) {};
		\node [style=none] (1022) at (6.5, 0) {};
		\node [style=none] (1023) at (6.5, -0.25) {};
		\node [style=none] (1024) at (8, 0.25) {};
		\node [style=none] (1025) at (6.5, -0.25) {};
		\node [style=none] (1026) at (6.25, 0.25) {};
		\node [style=none] (1027) at (8.25, 0.25) {};
		\node [style=none] (1028) at (8.25, -0.25) {};
		\node [style=none] (1029) at (6.25, -0.25) {};
		\node [style=none] (1030) at (7.25, 0) {$\phi_n$};
		\node [style=none] (1031) at (8, -0.25) {};
		\node [style=none] (1032) at (8, 0.25) {};
		\node [style=none] (1033) at (8, -0.25) {};
		\node [style=none] (1034) at (8, 0.25) {};
		\node [style=none] (1035) at (8, 0.25) {};
		\node [style=none] (1036) at (8, -0.75) {};
		\node [style=none] (1037) at (8, 0.75) {};
		\node [style=none] (1038) at (6.5, 0.25) {};
		\node [style=none] (1039) at (6.5, 0.25) {};
		\node [style=none] (1040) at (6.5, 0.25) {};
		\node [style=none] (1041) at (6.5, 0.75) {};
		\node [style=none] (1042) at (6.5, 0.25) {};
		\node [style=none] (1043) at (6.5, 1) {};
		\node [style=none] (1044) at (6.5, 0.75) {};
		\node [style=none] (1045) at (6.5, 0.75) {};
		\node [style=none] (1046) at (-5.25, -3.25) {$X_1$};
		\node [style=none] (1047) at (8, -3.25) {$X_n$};
		\node [style=none] (1048) at (8, 3.25) {$X_n '$};
		\node [style=none] (1049) at (-5.25, 3.25) {$X_1 '$};
		\node [style=none] (1050) at (1, 0) {$\dots$};
		\node [style=none] (1051) at (0.25, 0.75) {};
		\node [style=none] (1052) at (-2, 0.75) {};
		\node [style=none] (1053) at (-2, -0.75) {};
		\node [style=none] (1054) at (-2.5, 0.75) {};
		\node [style=none] (1055) at (-2.5, -0.75) {};
		\node [style=none] (1056) at (0.25, -0.75) {};
		\node [style=none] (1057) at (-0.5, 0.75) {};
		\node [style=none] (1058) at (-0.5, -0.75) {};
		\node [style=none] (1059) at (-0.5, 1.25) {};
		\node [style=none] (1060) at (-0.5, -1.25) {};
		\node [style=none] (1061) at (-0.25, 1.25) {};
		\node [style=none] (1062) at (-0.5, 1.25) {};
		\node [style=none] (1063) at (-2, -0.75) {};
		\node [style=none] (1064) at (-2, 0.75) {};
		\node [style=none] (1065) at (-1.75, -0.75) {};
		\node [style=none] (1066) at (-0.5, 0.75) {};
		\node [style=none] (1067) at (-2, -0.75) {};
		\node [style=none] (1068) at (-0.5, -0.75) {};
		\node [style=none] (1069) at (-0.5, 0.75) {};
		\node [style=none] (1070) at (-0.25, -0.75) {};
		\node [style=none] (1071) at (-2, 0.75) {};
		\node [style=none] (1072) at (-0.5, -0.75) {};
		\node [style=none] (1073) at (-0.5, 1.25) {};
		\node [style=none] (1074) at (-0.5, -1.25) {};
		\node [style=none] (1075) at (-0.5, 1.25) {};
		\node [style=none] (1076) at (3.75, 3) {};
		\node [style=none] (1077) at (-0.5, -1.25) {};
		\node [style=none] (1078) at (3.75, -3) {};
		\node [style=none] (1079) at (0.5, 1.75) {};
		\node [style=none] (1080) at (-2, -0.25) {};
		\node [style=none] (1081) at (-2, -0.75) {};
		\node [style=none] (1082) at (-2, 0) {};
		\node [style=none] (1083) at (-2, -0.25) {};
		\node [style=none] (1084) at (-0.5, 0.25) {};
		\node [style=none] (1085) at (-2, -0.25) {};
		\node [style=none] (1086) at (-2.25, 0.25) {};
		\node [style=none] (1087) at (-0.25, 0.25) {};
		\node [style=none] (1088) at (-0.25, -0.25) {};
		\node [style=none] (1089) at (-2.25, -0.25) {};
		\node [style=none] (1090) at (-1.25, 0) {$\phi_i$};
		\node [style=none] (1091) at (-0.5, -0.25) {};
		\node [style=none] (1092) at (-0.5, 0.25) {};
		\node [style=none] (1093) at (-0.5, -0.25) {};
		\node [style=none] (1094) at (-0.5, 0.25) {};
		\node [style=none] (1095) at (-0.5, 0.25) {};
		\node [style=none] (1096) at (-0.5, -0.75) {};
		\node [style=none] (1097) at (-0.5, 0.75) {};
		\node [style=none] (1098) at (-2, 0.25) {};
		\node [style=none] (1099) at (-2, 0.25) {};
		\node [style=none] (1100) at (-2, 0.25) {};
		\node [style=none] (1101) at (-2, 0.75) {};
		\node [style=none] (1102) at (-2, 0.25) {};
		\node [style=none] (1103) at (-2, 1) {};
		\node [style=none] (1104) at (-2, 0.75) {};
		\node [style=none] (1105) at (-2, 0.75) {};
		\node [style=none] (1106) at (3.75, -3.25) {$X_i$};
		\node [style=none] (1107) at (3.75, 3.25) {$X_i '$};
		\node [style=none] (1108) at (4.5, 0.75) {};
		\node [style=none] (1109) at (2.25, 0.75) {};
		\node [style=none] (1110) at (2.25, -0.75) {};
		\node [style=none] (1111) at (1.75, 0.75) {};
		\node [style=none] (1112) at (1.75, -0.75) {};
		\node [style=none] (1113) at (4.5, -0.75) {};
		\node [style=none] (1114) at (3.75, 0.75) {};
		\node [style=none] (1115) at (3.75, -0.75) {};
		\node [style=none] (1116) at (3.75, 1.25) {};
		\node [style=none] (1117) at (3.75, -1.25) {};
		\node [style=none] (1118) at (4, 1.25) {};
		\node [style=none] (1119) at (3.75, 1.25) {};
		\node [style=none] (1120) at (2.25, -0.75) {};
		\node [style=none] (1121) at (2.25, 0.75) {};
		\node [style=none] (1122) at (2.5, -0.75) {};
		\node [style=none] (1123) at (3.75, 0.75) {};
		\node [style=none] (1124) at (2.25, -0.75) {};
		\node [style=none] (1125) at (3.75, -0.75) {};
		\node [style=none] (1126) at (3.75, 0.75) {};
		\node [style=none] (1127) at (4, -0.75) {};
		\node [style=none] (1128) at (2.25, 0.75) {};
		\node [style=none] (1129) at (3.75, -0.75) {};
		\node [style=none] (1130) at (3.75, 1.25) {};
		\node [style=none] (1131) at (3.75, -1.25) {};
		\node [style=none] (1132) at (3.75, 1.25) {};
		\node [style=none] (1133) at (-0.5, 3) {};
		\node [style=none] (1134) at (3.75, -1.25) {};
		\node [style=none] (1135) at (-0.5, -3) {};
		\node [style=none] (1136) at (4.75, 1.75) {};
		\node [style=none] (1137) at (2.25, -0.25) {};
		\node [style=none] (1138) at (2.25, -0.75) {};
		\node [style=none] (1139) at (2.25, 0) {};
		\node [style=none] (1140) at (2.25, -0.25) {};
		\node [style=none] (1141) at (3.75, 0.25) {};
		\node [style=none] (1142) at (2.25, -0.25) {};
		\node [style=none] (1143) at (2, 0.25) {};
		\node [style=none] (1144) at (4, 0.25) {};
		\node [style=none] (1145) at (4, -0.25) {};
		\node [style=none] (1146) at (2, -0.25) {};
		\node [style=none] (1147) at (3, 0) {$\phi_k$};
		\node [style=none] (1148) at (3.75, -0.25) {};
		\node [style=none] (1149) at (3.75, 0.25) {};
		\node [style=none] (1150) at (3.75, -0.25) {};
		\node [style=none] (1151) at (3.75, 0.25) {};
		\node [style=none] (1152) at (3.75, 0.25) {};
		\node [style=none] (1153) at (3.75, -0.75) {};
		\node [style=none] (1154) at (3.75, 0.75) {};
		\node [style=none] (1155) at (2.25, 0.25) {};
		\node [style=none] (1156) at (2.25, 0.25) {};
		\node [style=none] (1157) at (2.25, 0.25) {};
		\node [style=none] (1158) at (2.25, 0.75) {};
		\node [style=none] (1159) at (2.25, 0.25) {};
		\node [style=none] (1160) at (2.25, 1) {};
		\node [style=none] (1161) at (2.25, 0.75) {};
		\node [style=none] (1162) at (2.25, 0.75) {};
		\node [style=none] (1163) at (-0.5, -3.25) {$X_k$};
		\node [style=none] (1164) at (-0.5, 3.25) {$X_k '$};
		\node [style=none] (1165) at (5.25, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (591.center) to (596.center);
		\draw [style=dottededge] (603.center) to (605.center);
		\draw [style=dottededge] (604.center) to (606.center);
		\draw (615.center) to (608.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw (770.center) to (769.center);
		\draw (771.center) to (772.center);
		\draw (783.center) to (784.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw [in=90, out=-90] (956.center) to (950.center);
		\draw (986.center) to (987.center);
		\draw (996.center) to (995.center);
		\draw (995.center) to (994.center);
		\draw (994.center) to (991.center);
		\draw (991.center) to (996.center);
		\draw [style=dottededge] (997.center) to (999.center);
		\draw [style=dottededge] (998.center) to (1000.center);
		\draw (1016.center) to (1015.center);
		\draw (1017.center) to (1018.center);
		\draw (1020.center) to (1021.center);
		\draw [style=new edge style 1, bend left] (1029.center) to (1028.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1028.center) to (1027.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1027.center) to (1026.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1026.center) to (1029.center);
		\draw (1026.center) to (1027.center);
		\draw (1027.center) to (1028.center);
		\draw (1028.center) to (1029.center);
		\draw (1029.center) to (1026.center);
		\draw (1036.center) to (1033.center);
		\draw [in=90, out=-90] (1037.center) to (1035.center);
		\draw (1041.center) to (1042.center);
		\draw (1056.center) to (1055.center);
		\draw (1055.center) to (1054.center);
		\draw (1054.center) to (1051.center);
		\draw (1051.center) to (1056.center);
		\draw [style=dottededge] (1057.center) to (1059.center);
		\draw [style=dottededge] (1058.center) to (1060.center);
		\draw [in=90, out=-90, looseness=0.75] (1076.center) to (1075.center);
		\draw [in=90, out=-90, looseness=0.75] (1077.center) to (1078.center);
		\draw (1080.center) to (1081.center);
		\draw [style=new edge style 1, bend left] (1089.center) to (1088.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1088.center) to (1087.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1087.center) to (1086.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1086.center) to (1089.center);
		\draw (1086.center) to (1087.center);
		\draw (1087.center) to (1088.center);
		\draw (1088.center) to (1089.center);
		\draw (1089.center) to (1086.center);
		\draw (1096.center) to (1093.center);
		\draw [in=90, out=-90] (1097.center) to (1095.center);
		\draw (1101.center) to (1102.center);
		\draw (1113.center) to (1112.center);
		\draw (1112.center) to (1111.center);
		\draw (1111.center) to (1108.center);
		\draw (1108.center) to (1113.center);
		\draw [style=dottededge] (1114.center) to (1116.center);
		\draw [style=dottededge] (1115.center) to (1117.center);
		\draw [in=90, out=-90, looseness=0.75] (1133.center) to (1132.center);
		\draw [in=90, out=-90, looseness=0.75] (1134.center) to (1135.center);
		\draw (1137.center) to (1138.center);
		\draw [style=new edge style 1, bend left] (1146.center) to (1145.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1145.center) to (1144.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1144.center) to (1143.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1143.center) to (1146.center);
		\draw (1143.center) to (1144.center);
		\draw (1144.center) to (1145.center);
		\draw (1145.center) to (1146.center);
		\draw (1146.center) to (1143.center);
		\draw (1153.center) to (1150.center);
		\draw [in=90, out=-90] (1154.center) to (1152.center);
		\draw (1158.center) to (1159.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tdof1.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldiscarding] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (-1.5, 0) {$\mu$};
		\node [style=none] (3) at (0, 0) {$\in$};
		\node [style=none] (4) at (0.75, 0) {$C_{\mathbf{X}}^{*}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tdof2.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, -0.5) {$\alpha$};
		\node [style=none] (7) at (-1.75, 0.75) {};
		\node [style=none] (8) at (-1.75, 0.75) {};
		\node [style=none] (9) at (-2.25, 0.75) {};
		\node [style=none] (10) at (-1.25, 0.75) {};
		\node [style=none] (11) at (-1.25, -0.25) {};
		\node [style=none] (12) at (-2.25, -0.25) {};
		\node [style=none] (13) at (-1.75, 0.25) {$M$};
		\node [style=box] (14) at (-1.75, -1) {$\rho$};
		\node [style=none] (15) at (-1.75, -0.25) {};
		\node [style=none] (16) at (-0.5, 0.75) {};
		\node [style=backdiscard] (17) at (-0.5, -1) {};
		\node [style=none] (18) at (0.75, 0.25) {=};
		\node [style=none] (19) at (1.75, 0.25) {1};
		\node [style=none] (20) at (-3.25, 0) {$\forall \rho \in C_{\mathbf{X}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw (14) to (15.center);
		\draw (17) to (16.center);
		\draw [bend left=270, looseness=1.75] (16.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tdof3.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, -0.5) {$\alpha$};
		\node [style=none] (7) at (-1.75, 0.75) {};
		\node [style=none] (8) at (-1.75, 0.75) {};
		\node [style=none] (9) at (-2.25, 0.75) {};
		\node [style=none] (10) at (-1.25, 0.75) {};
		\node [style=none] (11) at (-1.25, -0.25) {};
		\node [style=none] (12) at (-2.25, -0.25) {};
		\node [style=none] (13) at (-1.75, 0.25) {$\Psi$};
		\node [style=box] (14) at (-1.75, -1) {$\rho$};
		\node [style=none] (15) at (-1.75, -0.25) {};
		\node [style=none] (16) at (-0.5, 0.75) {};
		\node [style=backdiscard] (17) at (-0.5, -1) {};
		\node [style=none] (18) at (0.5, 0) {=};
		\node [style=none] (19) at (7.5, 0) {1};
		\node [style=none] (20) at (-4.5, 0) {$\forall \rho \in C_{\mathbf{X}}$};
		\node [style=none] (21) at (-3, 0.25) {$\frac{\mu}{\alpha}$};
		\node [style=none] (23) at (2.5, 0.75) {};
		\node [style=none] (24) at (2.5, 0.75) {};
		\node [style=none] (25) at (2, 0.75) {};
		\node [style=none] (26) at (3, 0.75) {};
		\node [style=none] (27) at (3, -0.25) {};
		\node [style=none] (28) at (2, -0.25) {};
		\node [style=none] (29) at (2.5, 0.25) {$\Psi$};
		\node [style=box] (30) at (2.5, -1) {$\rho$};
		\node [style=none] (31) at (2.5, -0.25) {};
		\node [style=smalldiscarding] (32) at (2.5, 1.5) {};
		\node [style=none] (34) at (3.75, 0) {=};
		\node [style=none] (35) at (1.25, 0.25) {$\mu$};
		\node [style=box] (43) at (5.75, -0.75) {$\rho$};
		\node [style=smalldiscarding] (44) at (5.75, 0.5) {};
		\node [style=none] (46) at (5, 0) {$\mu$};
		\node [style=none] (47) at (6.75, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw (14) to (15.center);
		\draw (17) to (16.center);
		\draw [bend left=270, looseness=1.75] (16.center) to (7.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (25.center);
		\draw (30) to (31.center);
		\draw (32) to (23.center);
		\draw (43) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tdof4.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-3.75, 1) {};
		\node [style=none] (6) at (-1.75, 1) {};
		\node [style=none] (7) at (-3.75, 0) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (11) at (-3.25, 0.5) {$X$};
		\node [style=none] (12) at (-1.25, 0.5) {$Y$};
		\node [style=none] (14) at (-4.25, 0) {};
		\node [style=none] (15) at (-3.25, 0) {};
		\node [style=none] (16) at (-3.25, -1) {};
		\node [style=none] (17) at (-4.25, -1) {};
		\node [style=none] (19) at (-2.25, 0) {};
		\node [style=none] (20) at (-1.25, 0) {};
		\node [style=none] (21) at (-1.25, -1) {};
		\node [style=none] (22) at (-2.25, -1) {};
		\node [style=none] (23) at (-5.25, 0.25) {=};
		\node [style=none] (26) at (-7.75, 1) {};
		\node [style=none] (27) at (-7.75, 0) {};
		\node [style=none] (28) at (-8.25, 0) {};
		\node [style=none] (29) at (-6.25, 0) {};
		\node [style=none] (30) at (-6.25, -1) {};
		\node [style=none] (31) at (-8.25, -1) {};
		\node [style=none] (33) at (-3.75, -0.5) {$\rho'$};
		\node [style=none] (34) at (-1.75, -0.5) {$\pi$};
		\node [style=none] (35) at (-7.25, -0.5) {$w$};
		\node [style=none] (36) at (-7.25, 0.5) {$X$};
		\node [style=none] (37) at (-6.75, 1) {};
		\node [style=none] (38) at (-6.75, 0) {};
		\node [style=none] (39) at (-6.25, 0.5) {$Y$};
		\node [style=none] (40) at (-9, 0) {$\frac{\mu}{\alpha}$};
		\node [style=none] (41) at (6.25, 1) {};
		\node [style=none] (42) at (8.25, 1) {};
		\node [style=none] (43) at (6.25, 0) {};
		\node [style=none] (44) at (8.25, 0) {};
		\node [style=none] (45) at (6.75, 0.5) {$X$};
		\node [style=none] (46) at (8.75, 0.5) {$Y$};
		\node [style=none] (47) at (5.75, 0) {};
		\node [style=none] (48) at (6.75, 0) {};
		\node [style=none] (49) at (6.75, -1) {};
		\node [style=none] (50) at (5.75, -1) {};
		\node [style=none] (51) at (7.75, 0) {};
		\node [style=none] (52) at (8.75, 0) {};
		\node [style=none] (53) at (8.75, -1) {};
		\node [style=none] (54) at (7.75, -1) {};
		\node [style=none] (55) at (4.75, 0.25) {=};
		\node [style=none] (56) at (2.25, 1) {};
		\node [style=none] (57) at (2.25, 0) {};
		\node [style=none] (58) at (1.75, 0) {};
		\node [style=none] (59) at (3.75, 0) {};
		\node [style=none] (60) at (3.75, -1) {};
		\node [style=none] (61) at (1.75, -1) {};
		\node [style=none] (62) at (6.25, -0.5) {$\rho'$};
		\node [style=none] (63) at (8.25, -0.5) {$\pi$};
		\node [style=none] (64) at (2.75, -0.5) {$w$};
		\node [style=none] (65) at (2.75, 0.5) {$X$};
		\node [style=none] (66) at (3.25, 1) {};
		\node [style=none] (67) at (3.25, 0) {};
		\node [style=none] (68) at (3.75, 0.5) {$Y$};
		\node [style=none] (70) at (0.25, 0) {$\implies$};
		\node [style=none] (71) at (5.25, -0.25) {$\frac{1}{\mu}$};
		\node [style=none] (72) at (9.25, -0.25) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5.center);
		\draw (6.center) to (8.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (17.center) to (14.center);
		\draw [style=none] (19.center) to (20.center);
		\draw [style=none] (20.center) to (21.center);
		\draw [style=none] (21.center) to (22.center);
		\draw [style=none] (22.center) to (19.center);
		\draw (27.center) to (26.center);
		\draw [style=none] (28.center) to (29.center);
		\draw [style=none] (29.center) to (30.center);
		\draw [style=none] (30.center) to (31.center);
		\draw [style=none] (31.center) to (28.center);
		\draw (38.center) to (37.center);
		\draw (43.center) to (41.center);
		\draw (42.center) to (44.center);
		\draw [style=none] (47.center) to (48.center);
		\draw [style=none] (48.center) to (49.center);
		\draw [style=none] (49.center) to (50.center);
		\draw [style=none] (50.center) to (47.center);
		\draw [style=none] (51.center) to (52.center);
		\draw [style=none] (52.center) to (53.center);
		\draw [style=none] (53.center) to (54.center);
		\draw [style=none] (54.center) to (51.center);
		\draw (57.center) to (56.center);
		\draw [style=none] (58.center) to (59.center);
		\draw [style=none] (59.center) to (60.center);
		\draw [style=none] (60.center) to (61.center);
		\draw [style=none] (61.center) to (58.center);
		\draw (67.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tensor1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (262) at (-3.75, 1.5) {};
		\node [style=none] (263) at (2.25, 1.5) {};
		\node [style=none] (264) at (1.75, 1) {};
		\node [style=none] (267) at (-1.75, 1) {};
		\node [style=none] (268) at (-1.75, -1) {};
		\node [style=none] (269) at (1.75, -1) {};
		\node [style=none] (270) at (2.25, -1.5) {};
		\node [style=none] (271) at (-3.75, -1.5) {};
		\node [style=none] (272) at (-2.75, 1) {$S_{IXY,X'Y'}$};
		\node [style=none] (273) at (-1.25, 2) {};
		\node [style=none] (274) at (-1.25, 1.5) {};
		\node [style=none] (275) at (-1.25, -1.5) {};
		\node [style=none] (276) at (-1.25, -2) {};
		\node [style=none] (290) at (0.25, 1.5) {};
		\node [style=none] (291) at (0.25, 2) {};
		\node [style=none] (292) at (-1.25, 1) {};
		\node [style=none] (293) at (-1.25, -1) {};
		\node [style=none] (294) at (0.25, -1.25) {};
		\node [style=none] (295) at (-1.25, 0.25) {};
		\node [style=none] (296) at (-1.25, -0.25) {};
		\node [style=none] (297) at (-1.5, 0.25) {};
		\node [style=none] (298) at (0.5, 0.25) {};
		\node [style=none] (299) at (0.5, -0.25) {};
		\node [style=none] (300) at (-1.5, -0.25) {};
		\node [style=none] (301) at (-0.5, 0) {$\Phi$};
		\node [style=none] (302) at (0.25, -0.25) {};
		\node [style=none] (303) at (0.25, 0.25) {};
		\node [style=none] (304) at (0.25, 0.25) {};
		\node [style=none] (305) at (0.25, -0.25) {};
		\node [style=none] (306) at (0.25, -2) {};
		\node [style=none] (307) at (0.25, -2) {};
		\node [style=none] (308) at (0.25, -2) {};
		\node [style=none] (314) at (0.25, -2) {};
		\node [style=none] (316) at (0.25, 0.75) {};
		\node [style=none] (317) at (0.25, 1) {};
		\node [style=none] (318) at (0.25, 0.5) {};
		\node [style=none] (319) at (0.25, 0.25) {};
		\node [style=none] (320) at (0.25, 1) {};
		\node [style=none] (321) at (0.25, 0.5) {};
		\node [style=none] (322) at (0.25, 0.5) {};
		\node [style=none] (323) at (0.25, 0.5) {};
		\node [style=none] (324) at (0.25, 0.5) {};
		\node [style=none] (325) at (0.5, 2) {};
		\node [style=none] (329) at (0.25, 2) {};
		\node [style=none] (337) at (0.25, -1.5) {};
		\node [style=none] (338) at (0.25, -1) {};
		\node [style=none] (339) at (1.5, -2.5) {};
		\node [style=none] (340) at (1.25, -1.25) {};
		\node [style=none] (341) at (1.5, -0.25) {};
		\node [style=none] (342) at (1.25, -0.25) {};
		\node [style=none] (343) at (1.25, 1) {};
		\node [style=none] (344) at (1.25, -2) {};
		\node [style=none] (345) at (1.25, -2) {};
		\node [style=none] (346) at (1.25, -2) {};
		\node [style=none] (347) at (1.25, -2.5) {};
		\node [style=none] (348) at (1, -2.5) {};
		\node [style=none] (349) at (1.5, -2.5) {};
		\node [style=none] (350) at (1.5, -2) {};
		\node [style=none] (351) at (1, -2) {};
		\node [style=none] (352) at (1.25, -2) {};
		\node [style=none] (353) at (1.25, -2.25) {$\rho$};
		\node [style=none] (354) at (1.25, -1.5) {};
		\node [style=none] (355) at (1.25, -1) {};
		\node [style=none] (356) at (1.25, 1.5) {};
		\node [style=none] (357) at (1.25, 2) {};
		\node [style=none] (358) at (1.25, 1) {};
		\node [style=none] (359) at (1.25, 1) {};
		\node [style=none] (360) at (1.5, 2) {};
		\node [style=none] (361) at (1.25, 2) {};
		\node [style=none] (362) at (1.5, -0.25) {};
		\node [style=none] (363) at (1.25, 0.25) {};
		\node [style=none] (364) at (1.25, 0.25) {};
		\node [style=none] (365) at (1.25, 0.25) {};
		\node [style=none] (366) at (1.25, -0.25) {};
		\node [style=none] (367) at (1, -0.25) {};
		\node [style=none] (368) at (1.5, -0.25) {};
		\node [style=none] (369) at (1.5, 0.25) {};
		\node [style=none] (370) at (1, 0.25) {};
		\node [style=none] (371) at (1.25, 0.25) {};
		\node [style=none] (372) at (1.25, 0) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw (305.center) to (338.center);
		\draw (337.center) to (314.center);
		\draw [style=dottededge] (338.center) to (337.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (351.center) to (350.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (350.center) to (349.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (349.center) to (348.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (348.center) to (351.center);
		\draw (351.center) to (350.center);
		\draw (350.center) to (349.center);
		\draw (349.center) to (348.center);
		\draw (348.center) to (351.center);
		\draw (354.center) to (352.center);
		\draw [style=dottededge] (355.center) to (354.center);
		\draw (357.center) to (356.center);
		\draw [style=dottededge] (356.center) to (359.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (370.center) to (369.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (369.center) to (368.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (368.center) to (367.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (367.center) to (370.center);
		\draw (370.center) to (369.center);
		\draw (369.center) to (368.center);
		\draw (368.center) to (367.center);
		\draw (367.center) to (370.center);
		\draw (371.center) to (359.center);
		\draw (366.center) to (355.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tensor2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (262) at (-3.25, 1.75) {};
		\node [style=none] (263) at (2.25, 1.75) {};
		\node [style=none] (264) at (1.75, 1.25) {};
		\node [style=none] (267) at (-1.75, 1.25) {};
		\node [style=none] (268) at (-1.75, -1.25) {};
		\node [style=none] (269) at (1.75, -1.25) {};
		\node [style=none] (270) at (2.25, -1.75) {};
		\node [style=none] (271) at (-3.25, -1.75) {};
		\node [style=none] (272) at (-2.5, 1.25) {$S_{X,Y'X'}$};
		\node [style=none] (273) at (-1.25, 2.25) {};
		\node [style=none] (274) at (-1.25, 1.75) {};
		\node [style=none] (275) at (-1.25, -1.75) {};
		\node [style=none] (276) at (-1.25, -2.25) {};
		\node [style=none] (290) at (0.25, 1.75) {};
		\node [style=none] (291) at (0.25, 2.25) {};
		\node [style=none] (292) at (-1.25, 1.25) {};
		\node [style=none] (293) at (-1.25, -1.25) {};
		\node [style=none] (294) at (0.25, -1.5) {};
		\node [style=none] (295) at (-1.25, 0.5) {};
		\node [style=none] (296) at (-1.25, 0) {};
		\node [style=none] (297) at (-1.5, 0.5) {};
		\node [style=none] (298) at (0.5, 0.5) {};
		\node [style=none] (299) at (0.5, 0) {};
		\node [style=none] (300) at (-1.5, 0) {};
		\node [style=none] (301) at (-0.5, 0.25) {$\Phi$};
		\node [style=none] (302) at (0.25, 0) {};
		\node [style=none] (303) at (0.25, 0.5) {};
		\node [style=none] (304) at (0.25, 0.5) {};
		\node [style=none] (305) at (0.25, 0) {};
		\node [style=none] (306) at (0.25, -2.25) {};
		\node [style=none] (307) at (0.25, -2.25) {};
		\node [style=none] (308) at (0.25, -2.25) {};
		\node [style=none] (314) at (0.25, -2.25) {};
		\node [style=none] (316) at (0.25, 1) {};
		\node [style=none] (317) at (0.25, 1.25) {};
		\node [style=none] (318) at (0.25, 0.75) {};
		\node [style=none] (319) at (0.25, 0.5) {};
		\node [style=none] (320) at (0.25, 1.25) {};
		\node [style=none] (321) at (0.25, 0.75) {};
		\node [style=none] (322) at (0.25, 0.75) {};
		\node [style=none] (323) at (0.25, 0.75) {};
		\node [style=none] (324) at (0.25, 0.75) {};
		\node [style=none] (325) at (0.5, 2.25) {};
		\node [style=none] (329) at (0.25, 2.25) {};
		\node [style=none] (337) at (0.25, -1.75) {};
		\node [style=none] (338) at (0.25, -1.25) {};
		\node [style=none] (341) at (1.5, 0) {};
		\node [style=none] (342) at (1.25, 0) {};
		\node [style=none] (343) at (1.25, 1.25) {};
		\node [style=none] (356) at (1.25, 1.75) {};
		\node [style=none] (357) at (1.25, 2.25) {};
		\node [style=none] (358) at (1.25, 1.25) {};
		\node [style=none] (359) at (1.25, 1.25) {};
		\node [style=none] (360) at (1.5, 2.25) {};
		\node [style=none] (361) at (1.25, 2.25) {};
		\node [style=none] (362) at (1.5, 0) {};
		\node [style=none] (363) at (1.25, 0.5) {};
		\node [style=none] (364) at (1.25, 0.5) {};
		\node [style=none] (365) at (1.25, 0.5) {};
		\node [style=none] (366) at (1.25, 0) {};
		\node [style=none] (367) at (1, 0) {};
		\node [style=none] (368) at (1.5, 0) {};
		\node [style=none] (369) at (1.5, 0.5) {};
		\node [style=none] (370) at (1, 0.5) {};
		\node [style=none] (371) at (1.25, 0.5) {};
		\node [style=none] (372) at (1.25, 0.25) {$\psi$};
		\node [style=none] (373) at (1.5, -1) {};
		\node [style=none] (374) at (1.25, -0.5) {};
		\node [style=none] (375) at (1.25, -0.5) {};
		\node [style=none] (376) at (1.25, -0.5) {};
		\node [style=none] (377) at (1.25, -1) {};
		\node [style=none] (378) at (1, -1) {};
		\node [style=none] (379) at (1.5, -1) {};
		\node [style=none] (380) at (1.5, -0.5) {};
		\node [style=none] (381) at (1, -0.5) {};
		\node [style=none] (382) at (1.25, -0.5) {};
		\node [style=none] (383) at (1.25, -0.75) {$\rho$};
		\node [style=none] (384) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw (305.center) to (338.center);
		\draw (337.center) to (314.center);
		\draw [style=dottededge] (338.center) to (337.center);
		\draw (357.center) to (356.center);
		\draw [style=dottededge] (356.center) to (359.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (370.center) to (369.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (369.center) to (368.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (368.center) to (367.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (367.center) to (370.center);
		\draw (370.center) to (369.center);
		\draw (369.center) to (368.center);
		\draw (368.center) to (367.center);
		\draw (367.center) to (370.center);
		\draw (371.center) to (359.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (381.center) to (380.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (380.center) to (379.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (379.center) to (378.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (378.center) to (381.center);
		\draw (381.center) to (380.center);
		\draw (380.center) to (379.center);
		\draw (379.center) to (378.center);
		\draw (378.center) to (381.center);
		\draw (384.center) to (382.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tensor3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (262) at (-2.75, 1.5) {};
		\node [style=none] (263) at (2.25, 1.5) {};
		\node [style=none] (264) at (1.75, 1) {};
		\node [style=none] (267) at (-1.75, 1) {};
		\node [style=none] (268) at (-1.75, -1) {};
		\node [style=none] (269) at (1.75, -1) {};
		\node [style=none] (270) at (2.25, -1.5) {};
		\node [style=none] (271) at (-2.75, -1.5) {};
		\node [style=none] (272) at (-2.25, 1) {$S_{XX'}$};
		\node [style=none] (273) at (-1.25, 2) {};
		\node [style=none] (274) at (-1.25, 1.5) {};
		\node [style=none] (275) at (-1.25, -1.5) {};
		\node [style=none] (276) at (-1.25, -2) {};
		\node [style=none] (290) at (0.25, 1.5) {};
		\node [style=none] (291) at (0.25, 2) {};
		\node [style=none] (292) at (-1.25, 1) {};
		\node [style=none] (293) at (-1.25, -1) {};
		\node [style=none] (294) at (0.25, -1.25) {};
		\node [style=none] (295) at (-1.25, 0.25) {};
		\node [style=none] (296) at (-1.25, -0.25) {};
		\node [style=none] (297) at (-1.5, 0.25) {};
		\node [style=none] (298) at (0.5, 0.25) {};
		\node [style=none] (299) at (0.5, -0.25) {};
		\node [style=none] (300) at (-1.5, -0.25) {};
		\node [style=none] (301) at (-0.5, 0) {$\Phi$};
		\node [style=none] (302) at (0.25, -0.25) {};
		\node [style=none] (303) at (0.25, 0.25) {};
		\node [style=none] (304) at (0.25, 0.25) {};
		\node [style=none] (305) at (0.25, -0.25) {};
		\node [style=none] (306) at (0.25, -2) {};
		\node [style=none] (307) at (0.25, -2) {};
		\node [style=none] (308) at (0.25, -2) {};
		\node [style=none] (314) at (0.25, -2) {};
		\node [style=none] (316) at (0.25, 0.75) {};
		\node [style=none] (317) at (0.25, 1) {};
		\node [style=none] (318) at (0.25, 0.5) {};
		\node [style=none] (319) at (0.25, 0.25) {};
		\node [style=none] (320) at (0.25, 1) {};
		\node [style=none] (321) at (0.25, 0.5) {};
		\node [style=none] (322) at (0.25, 0.5) {};
		\node [style=none] (323) at (0.25, 0.5) {};
		\node [style=none] (324) at (0.25, 0.5) {};
		\node [style=none] (325) at (0.5, 2) {};
		\node [style=none] (329) at (0.25, 2) {};
		\node [style=none] (337) at (0.25, -1.5) {};
		\node [style=none] (338) at (0.25, -1) {};
		\node [style=none] (341) at (1.5, 3) {};
		\node [style=none] (342) at (1.25, 3) {};
		\node [style=none] (343) at (1.25, 4.25) {};
		\node [style=none] (358) at (1.25, 4.25) {};
		\node [style=none] (359) at (1.25, 4.25) {};
		\node [style=none] (362) at (1.5, 3) {};
		\node [style=none] (363) at (1.25, 3.5) {};
		\node [style=none] (364) at (1.25, 3.5) {};
		\node [style=none] (365) at (1.25, 3.5) {};
		\node [style=none] (366) at (1.25, 3) {};
		\node [style=none] (367) at (1, 3) {};
		\node [style=none] (368) at (1.5, 3) {};
		\node [style=none] (369) at (1.5, 3.5) {};
		\node [style=none] (370) at (1, 3.5) {};
		\node [style=none] (371) at (1.25, 3.5) {};
		\node [style=none] (372) at (1.25, 3.25) {$\psi$};
		\node [style=none] (373) at (1.5, 2) {};
		\node [style=none] (374) at (1.25, 2.5) {};
		\node [style=none] (375) at (1.25, 2.5) {};
		\node [style=none] (376) at (1.25, 2.5) {};
		\node [style=none] (377) at (1.25, 2) {};
		\node [style=none] (378) at (1, 2) {};
		\node [style=none] (379) at (1.5, 2) {};
		\node [style=none] (380) at (1.5, 2.5) {};
		\node [style=none] (381) at (1, 2.5) {};
		\node [style=none] (382) at (1.25, 2.5) {};
		\node [style=none] (383) at (1.25, 2.25) {$\rho$};
		\node [style=none] (384) at (1.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw (305.center) to (338.center);
		\draw (337.center) to (314.center);
		\draw [style=dottededge] (338.center) to (337.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (370.center) to (369.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (369.center) to (368.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (368.center) to (367.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (367.center) to (370.center);
		\draw (370.center) to (369.center);
		\draw (369.center) to (368.center);
		\draw (368.center) to (367.center);
		\draw (367.center) to (370.center);
		\draw (371.center) to (359.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (381.center) to (380.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (380.center) to (379.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (379.center) to (378.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (378.center) to (381.center);
		\draw (381.center) to (380.center);
		\draw (380.center) to (379.center);
		\draw (379.center) to (378.center);
		\draw (378.center) to (381.center);
		\draw (384.center) to (382.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tensor4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (262) at (-2.75, 1.5) {};
		\node [style=none] (263) at (1.25, 1.5) {};
		\node [style=none] (264) at (0.75, 1) {};
		\node [style=none] (267) at (-1.75, 1) {};
		\node [style=none] (268) at (-1.75, -1) {};
		\node [style=none] (269) at (0.75, -1) {};
		\node [style=none] (270) at (1.25, -1.5) {};
		\node [style=none] (271) at (-2.75, -1.5) {};
		\node [style=none] (272) at (-2.25, 1) {$S_{XX'}$};
		\node [style=none] (273) at (-1.25, 2) {};
		\node [style=none] (274) at (-1.25, 1.5) {};
		\node [style=none] (275) at (-1.25, -1.5) {};
		\node [style=none] (276) at (-1.25, -2) {};
		\node [style=none] (290) at (0.25, 1.5) {};
		\node [style=none] (291) at (0.25, 2) {};
		\node [style=none] (292) at (-1.25, 1) {};
		\node [style=none] (293) at (-1.25, -1) {};
		\node [style=none] (294) at (0.25, -1.25) {};
		\node [style=none] (295) at (-1.25, 0.25) {};
		\node [style=none] (296) at (-1.25, -0.25) {};
		\node [style=none] (297) at (-1.5, 0.25) {};
		\node [style=none] (298) at (0.5, 0.25) {};
		\node [style=none] (299) at (0.5, -0.25) {};
		\node [style=none] (300) at (-1.5, -0.25) {};
		\node [style=none] (301) at (-0.5, 0) {$\Phi$};
		\node [style=none] (302) at (0.25, -0.25) {};
		\node [style=none] (303) at (0.25, 0.25) {};
		\node [style=none] (304) at (0.25, 0.25) {};
		\node [style=none] (305) at (0.25, -0.25) {};
		\node [style=none] (306) at (0.25, -2) {};
		\node [style=none] (307) at (0.25, -2) {};
		\node [style=none] (308) at (0.25, -2) {};
		\node [style=none] (314) at (0.25, -2) {};
		\node [style=none] (316) at (0.25, 0.75) {};
		\node [style=none] (317) at (0.25, 1) {};
		\node [style=none] (318) at (0.25, 0.5) {};
		\node [style=none] (319) at (0.25, 0.25) {};
		\node [style=none] (320) at (0.25, 1) {};
		\node [style=none] (321) at (0.25, 0.5) {};
		\node [style=none] (322) at (0.25, 0.5) {};
		\node [style=none] (323) at (0.25, 0.5) {};
		\node [style=none] (324) at (0.25, 0.5) {};
		\node [style=none] (325) at (0.5, 2) {};
		\node [style=none] (329) at (0.25, 2) {};
		\node [style=none] (337) at (0.25, -1.5) {};
		\node [style=none] (338) at (0.25, -1) {};
		\node [style=none] (341) at (2.5, -0.5) {};
		\node [style=none] (342) at (2.25, -0.5) {};
		\node [style=none] (343) at (2.25, 1.25) {};
		\node [style=none] (358) at (2.25, 1.25) {};
		\node [style=none] (359) at (2.25, 2) {};
		\node [style=none] (362) at (2.5, -0.5) {};
		\node [style=none] (363) at (2.25, 0) {};
		\node [style=none] (364) at (2.25, 0) {};
		\node [style=none] (365) at (2.25, 0) {};
		\node [style=none] (366) at (2.25, -0.5) {};
		\node [style=none] (367) at (2, -0.5) {};
		\node [style=none] (368) at (2.5, -0.5) {};
		\node [style=none] (369) at (2.5, 0) {};
		\node [style=none] (370) at (2, 0) {};
		\node [style=none] (371) at (2.25, 0) {};
		\node [style=none] (372) at (2.25, -0.25) {$\psi$};
		\node [style=none] (373) at (2.5, -2.5) {};
		\node [style=none] (374) at (2.25, -2) {};
		\node [style=none] (375) at (2.25, -2) {};
		\node [style=none] (376) at (2.25, -2) {};
		\node [style=none] (377) at (2.25, -2.5) {};
		\node [style=none] (378) at (2, -2.5) {};
		\node [style=none] (379) at (2.5, -2.5) {};
		\node [style=none] (380) at (2.5, -2) {};
		\node [style=none] (381) at (2, -2) {};
		\node [style=none] (382) at (2.25, -2) {};
		\node [style=none] (383) at (2.25, -2.25) {$\rho$};
		\node [style=none] (384) at (2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (263.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (264.center);
		\draw (262.center) to (271.center);
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (270.center) to (263.center);
		\draw (264.center) to (269.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style=new edge style 1, bend left] (300.center) to (299.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (299.center) to (298.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (298.center) to (297.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw (305.center) to (338.center);
		\draw (337.center) to (314.center);
		\draw [style=dottededge] (338.center) to (337.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (370.center) to (369.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (369.center) to (368.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (368.center) to (367.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (367.center) to (370.center);
		\draw (370.center) to (369.center);
		\draw (369.center) to (368.center);
		\draw (368.center) to (367.center);
		\draw (367.center) to (370.center);
		\draw (371.center) to (359.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (381.center) to (380.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (380.center) to (379.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (379.center) to (378.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (378.center) to (381.center);
		\draw (381.center) to (380.center);
		\draw (380.center) to (379.center);
		\draw (379.center) to (378.center);
		\draw (378.center) to (381.center);
		\draw [in=90, out=-90] (384.center) to (382.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tensormod.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (-1, 0.5) {$M_1$};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=WIDEmorph] (6) at (1, 0.5) {$M_2$};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (1, 1.25) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (-1.5, -0.75) {};
		\node [style=none] (13) at (0.5, -1.75) {};
		\node [style=none] (14) at (-1, -0.75) {};
		\node [style=none] (15) at (1.5, -1.75) {};
		\node [style=box] (16) at (-1.25, -1) {$\theta_{A_1,A_2}$};
		\node [style=none] (17) at (-1.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (6) to (9.center);
		\draw (10.center) to (7.center);
		\draw (8.center) to (11.center);
		\draw (4.center) to (12.center);
		\draw [in=-90, out=90] (14.center) to (10.center);
		\draw [in=90, out=-90] (5.center) to (13.center);
		\draw (11.center) to (15.center);
		\draw (16) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tensormodpg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (-1, 0.5) {$\mu_{p}$};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 1.75) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=WIDEmorph] (6) at (1, 0.5) {$\nu_p$};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (1, 1.75) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (-1.5, -0.75) {};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (-1, -0.75) {};
		\node [style=none] (15) at (1.5, -0.75) {};
		\node [style=box] (16) at (-1.25, -1) {$\theta_{A,A',\ce}^{-1}$};
		\node [style=none] (17) at (-1.25, -1.75) {};
		\node [style=box] (18) at (1.25, -1) {$\theta_{B,B',\mathcal{F}}^{-1}$};
		\node [style=none] (19) at (1.25, -1.75) {};
		\node [style=box] (20) at (0.75, 2) {$\theta_{B,B',\mathcal{F}}$};
		\node [style=none] (21) at (0.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (0) to (3.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw [in=270, out=90] (6) to (9.center);
		\draw (10.center) to (7.center);
		\draw (8.center) to (11.center);
		\draw (4.center) to (12.center);
		\draw [in=-90, out=90] (14.center) to (10.center);
		\draw [in=90, out=-90] (5.center) to (13.center);
		\draw [in=90, out=-90] (11.center) to (15.center);
		\draw (16) to (17.center);
		\draw (18) to (19.center);
		\draw (20) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tensormodpg_nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (-1, 0.5) {$\mu_{p}$};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=WIDEmorph] (6) at (1, 0.5) {$\nu_p$};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (1, 1.75) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (-1.5, -0.75) {};
		\node [style=none] (13) at (1, -1.5) {};
		\node [style=none] (14) at (-1, -0.75) {};
		\node [style=none] (15) at (1.5, -1.5) {};
		\node [style=box] (16) at (-1.25, -1) {$\theta_{A,A',\ce}^{-1}$};
		\node [style=none] (17) at (-1.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (0) to (3.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw [in=270, out=90] (6) to (9.center);
		\draw (10.center) to (7.center);
		\draw (8.center) to (11.center);
		\draw (4.center) to (12.center);
		\draw [in=-90, out=90] (14.center) to (10.center);
		\draw [in=90, out=-90] (5.center) to (13.center);
		\draw [in=90, out=-90] (11.center) to (15.center);
		\draw (16) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tensorunit1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-5, -1.5) {};
		\node [style=none] (9) at (-4, -1.5) {};
		\node [style=none] (10) at (-4.25, -0.5) {};
		\node [style=none] (11) at (-3.25, -0.5) {};
		\node [style=none] (12) at (-4.25, 0) {};
		\node [style=none] (13) at (-3.25, 0) {};
		\node [style=none] (14) at (-3.5, -0.5) {};
		\node [style=none] (15) at (-4, -0.5) {};
		\node [style=none] (17) at (-5, 0.75) {};
		\node [style=none] (18) at (-4, 0.75) {};
		\node [style=none] (19) at (-5, 1.25) {};
		\node [style=none] (20) at (-4, 1.25) {};
		\node [style=none] (21) at (-4.25, 0.75) {};
		\node [style=none] (22) at (-4.75, 0.75) {};
		\node [style=none] (23) at (-4.5, 1.25) {};
		\node [style=none] (24) at (-4.5, -1) {};
		\node [style=none] (25) at (-3.5, -2.25) {};
		\node [style=none] (27) at (-4.5, -2.25) {};
		\node [style=none] (28) at (-4.5, 2) {};
		\node [style=none] (29) at (-3.75, -0.25) {$\lambda_{\cat{V}}$};
		\node [style=none] (31) at (-4.5, 1) {$\lambda_{\cat{V}}$};
		\node [style=none] (32) at (-4.5, -1.5) {};
		\node [style=none] (33) at (-2, -0.25) {=};
		\node [style=none] (36) at (-0.75, -0.5) {};
		\node [style=none] (37) at (0.25, -0.5) {};
		\node [style=none] (38) at (-0.75, 0) {};
		\node [style=none] (39) at (0.25, 0) {};
		\node [style=none] (40) at (0, -0.5) {};
		\node [style=none] (41) at (-0.5, -0.5) {};
		\node [style=none] (42) at (-0.25, 0) {};
		\node [style=none] (43) at (0.5, 0.75) {};
		\node [style=none] (44) at (1.5, 0.75) {};
		\node [style=none] (45) at (0.5, 1.25) {};
		\node [style=none] (46) at (1.5, 1.25) {};
		\node [style=none] (47) at (1.25, 0.75) {};
		\node [style=none] (48) at (0.75, 0.75) {};
		\node [style=none] (49) at (1, 1.25) {};
		\node [style=none] (52) at (1.25, -2.25) {};
		\node [style=none] (54) at (1, 2) {};
		\node [style=none] (55) at (-0.25, -0.25) {$\lambda_{\cat{V}}$};
		\node [style=none] (56) at (1, 1) {$\lambda_{\cat{V}}$};
		\node [style=none] (58) at (-6.25, -1.5) {};
		\node [style=none] (59) at (-5.25, -1.5) {};
		\node [style=none] (60) at (-5.75, -1) {};
		\node [style=none] (61) at (-5.75, -2.25) {};
		\node [style=none] (62) at (-5.75, -1.5) {};
		\node [style=none] (63) at (-3.75, 0) {};
		\node [style=none] (64) at (-0.25, -1.5) {};
		\node [style=none] (65) at (0.75, -1.5) {};
		\node [style=none] (66) at (0.25, -1) {};
		\node [style=none] (67) at (0.25, -2.25) {};
		\node [style=none] (68) at (0.25, -1.5) {};
		\node [style=none] (69) at (-1.5, -1.5) {};
		\node [style=none] (70) at (-0.5, -1.5) {};
		\node [style=none] (71) at (-1, -1) {};
		\node [style=none] (72) at (-1, -2.25) {};
		\node [style=none] (73) at (-1, -1.5) {};
		\node [style=none] (74) at (2.5, -0.25) {=};
		\node [style=none] (81) at (4, 0) {};
		\node [style=none] (82) at (4.25, 0.5) {};
		\node [style=none] (83) at (5.25, 0.5) {};
		\node [style=none] (84) at (4.25, 1) {};
		\node [style=none] (85) at (5.25, 1) {};
		\node [style=none] (86) at (5, 0.5) {};
		\node [style=none] (87) at (4.5, 0.5) {};
		\node [style=none] (88) at (4.75, 1) {};
		\node [style=none] (89) at (5.25, -2.25) {};
		\node [style=none] (90) at (4.75, 1.75) {};
		\node [style=none] (92) at (4.75, 0.75) {$\lambda_{\cat{V}}$};
		\node [style=none] (93) at (3.5, -0.5) {};
		\node [style=none] (94) at (4.5, -0.5) {};
		\node [style=none] (95) at (4, 0) {};
		\node [style=whitephase] (96) at (4, -1.25) {$\ce(\lambda)$};
		\node [style=none] (97) at (4, -0.5) {};
		\node [style=none] (100) at (4, -0.25) {$\phi$};
		\node [style=none] (101) at (-5.75, -1.25) {$\phi$};
		\node [style=none] (102) at (-4.5, -1.25) {$\phi$};
		\node [style=none] (103) at (-1, -1.25) {$\phi$};
		\node [style=none] (104) at (0.25, -1.25) {$\phi$};
		\node [style=none] (105) at (3.5, -2.25) {};
		\node [style=none] (106) at (4.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw [bend left=90, looseness=1.75] (8.center) to (9.center);
		\draw [style=boldedgedashed, in=-90, out=105] (24.center) to (15.center);
		\draw [style=boldedgedashed] (23.center) to (28.center);
		\draw (27.center) to (32.center);
		\draw [style=boldedgedashed, in=-90, out=90, looseness=1.25] (52.center) to (47.center);
		\draw [style=boldedgedashed, in=90, out=-90] (48.center) to (42.center);
		\draw [style=boldedgedashed] (49.center) to (54.center);
		\draw (58.center) to (59.center);
		\draw [bend left=90, looseness=1.75] (58.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw [style=boldedgedashed] (25.center) to (14.center);
		\draw [style=boldedgedashed, in=90, out=-90, looseness=1.50] (21.center) to (63.center);
		\draw [style=boldedgedashed, in=90, out=-90, looseness=0.50] (22.center) to (60.center);
		\draw (64.center) to (65.center);
		\draw [bend left=90, looseness=1.75] (64.center) to (65.center);
		\draw (67.center) to (68.center);
		\draw (69.center) to (70.center);
		\draw [bend left=90, looseness=1.75] (69.center) to (70.center);
		\draw (72.center) to (73.center);
		\draw [style=boldedgedashed, in=90, out=-90] (41.center) to (71.center);
		\draw [style=boldedgedashed, in=90, out=-90, looseness=1.25] (40.center) to (66.center);
		\draw [style=boldedgedashed, in=-90, out=90, looseness=1.25] (89.center) to (86.center);
		\draw [style=boldedgedashed, in=90, out=-90] (87.center) to (81.center);
		\draw [style=boldedgedashed] (88.center) to (90.center);
		\draw (93.center) to (94.center);
		\draw [bend left=90, looseness=1.75] (93.center) to (94.center);
		\draw (96) to (97.center);
		\draw [style=boldedgedashed] (10.center) to (11.center);
		\draw [style=boldedgedashed] (11.center) to (13.center);
		\draw [style=boldedgedashed] (13.center) to (12.center);
		\draw [style=boldedgedashed] (12.center) to (10.center);
		\draw [style=boldedgedashed] (17.center) to (18.center);
		\draw [style=boldedgedashed] (18.center) to (20.center);
		\draw [style=boldedgedashed] (20.center) to (19.center);
		\draw [style=boldedgedashed] (19.center) to (17.center);
		\draw [style=boldedgedashed] (43.center) to (44.center);
		\draw [style=boldedgedashed] (44.center) to (46.center);
		\draw [style=boldedgedashed] (46.center) to (45.center);
		\draw [style=boldedgedashed] (45.center) to (43.center);
		\draw [style=boldedgedashed] (36.center) to (37.center);
		\draw [style=boldedgedashed] (37.center) to (39.center);
		\draw [style=boldedgedashed] (39.center) to (38.center);
		\draw [style=boldedgedashed] (38.center) to (36.center);
		\draw [style=boldedgedashed] (82.center) to (83.center);
		\draw [style=boldedgedashed] (83.center) to (85.center);
		\draw [style=boldedgedashed] (85.center) to (84.center);
		\draw [style=boldedgedashed] (84.center) to (82.center);
		\draw [in=-30, out=90] (106.center) to (96);
		\draw [in=-270, out=-150] (96) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/test_aux.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.25, 1) {};
		\node [style=none] (2) at (0.25, -1) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (2, 0.25) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (1, 0) {$\phi$};
		\node [style=none] (10) at (1.5, -1.25) {};
		\node [style=none] (11) at (2, -1.25) {};
		\node [style=none] (12) at (2, -0.75) {};
		\node [style=none] (13) at (1.5, -0.75) {};
		\node [style=none] (14) at (1.75, -0.25) {};
		\node [style=none] (15) at (1.75, -0.75) {};
		\node [style=none] (16) at (1.75, 0.25) {};
		\node [style=none] (17) at (1.75, -1) {$\rho_i$};
		\node [style=none] (18) at (0.75, 1) {};
		\node [style=none] (19) at (0.75, -1) {};
		\node [style=none] (20) at (0.75, 0.25) {};
		\node [style=none] (21) at (0.75, -0.25) {};
		\node [style=none] (22) at (-2.25, 1) {};
		\node [style=none] (23) at (-2.25, -1) {};
		\node [style=none] (24) at (-1.5, 1) {};
		\node [style=none] (25) at (-2.25, 0.25) {};
		\node [style=none] (26) at (-2.25, -0.25) {};
		\node [style=none] (27) at (-2.5, -0.25) {};
		\node [style=none] (28) at (-1.5, -0.25) {};
		\node [style=none] (29) at (-1.5, 0.25) {};
		\node [style=none] (30) at (-2.5, 0.25) {};
		\node [style=none] (31) at (-2.25, 0.25) {};
		\node [style=none] (32) at (-2, 0) {$\phi_{i}$};
		\node [style=none] (33) at (-1.75, 1) {};
		\node [style=none] (34) at (-1.75, -1) {};
		\node [style=none] (35) at (-1.75, 0.25) {};
		\node [style=none] (36) at (-1.75, -0.25) {};
		\node [style=none] (37) at (-0.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw [style=new edge style 1, bend left] (8.center) to (7.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (7.center) to (6.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (6.center) to (5.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (5.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (13.center) to (12.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (12.center) to (11.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (11.center) to (10.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (18.center) to (20.center);
		\draw (21.center) to (19.center);
		\draw (22.center) to (25.center);
		\draw (26.center) to (23.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (30.center) to (29.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (29.center) to (28.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (28.center) to (27.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (27.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw (33.center) to (35.center);
		\draw (36.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/test_aux_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.25, 1) {};
		\node [style=none] (2) at (0.25, -1) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (2, 0.25) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (1, 0) {$\phi$};
		\node [style=none] (14) at (1.75, -0.25) {};
		\node [style=none] (15) at (1.75, -1) {};
		\node [style=none] (16) at (1.75, 0.25) {};
		\node [style=none] (18) at (0.75, 1) {};
		\node [style=none] (19) at (0.75, -1) {};
		\node [style=none] (20) at (0.75, 0.25) {};
		\node [style=none] (21) at (0.75, -0.25) {};
		\node [style=none] (22) at (3.75, 1) {};
		\node [style=none] (23) at (3.75, -1) {};
		\node [style=none] (24) at (4.5, 1) {};
		\node [style=none] (25) at (3.75, 0.25) {};
		\node [style=none] (26) at (3.75, -0.25) {};
		\node [style=none] (27) at (3.5, -0.25) {};
		\node [style=none] (28) at (4.5, -0.25) {};
		\node [style=none] (29) at (4.5, 0.25) {};
		\node [style=none] (30) at (3.5, 0.25) {};
		\node [style=none] (31) at (3.75, 0.25) {};
		\node [style=none] (32) at (4, 0) {$\phi_{0}$};
		\node [style=none] (33) at (4.25, 1) {};
		\node [style=none] (34) at (4.25, -1) {};
		\node [style=none] (35) at (4.25, 0.25) {};
		\node [style=none] (36) at (4.25, -0.25) {};
		\node [style=none] (37) at (2.75, 0) {$:=$};
		\node [style=none] (38) at (5.5, -1) {};
		\node [style=none] (39) at (5, 0) {};
		\node [style=none] (40) at (5.5, 0) {};
		\node [style=none] (41) at (5.5, -0.5) {};
		\node [style=none] (42) at (5, -0.5) {};
		\node [style=none] (43) at (5.25, -1) {};
		\node [style=none] (44) at (5.25, -0.5) {};
		\node [style=none] (45) at (5.25, -0.25) {$\rho_0$};
		\node [style=none] (46) at (6.25, 0) {$+$};
		\node [style=none] (47) at (7.25, 1) {};
		\node [style=none] (48) at (7.25, -1) {};
		\node [style=none] (49) at (8, 1) {};
		\node [style=none] (50) at (7.25, 0.25) {};
		\node [style=none] (51) at (7.25, -0.25) {};
		\node [style=none] (52) at (7, -0.25) {};
		\node [style=none] (53) at (8, -0.25) {};
		\node [style=none] (54) at (8, 0.25) {};
		\node [style=none] (55) at (7, 0.25) {};
		\node [style=none] (56) at (7.25, 0.25) {};
		\node [style=none] (57) at (7.5, 0) {$\phi_{1}$};
		\node [style=none] (58) at (7.75, 1) {};
		\node [style=none] (59) at (7.75, -1) {};
		\node [style=none] (60) at (7.75, 0.25) {};
		\node [style=none] (61) at (7.75, -0.25) {};
		\node [style=none] (62) at (9, -1) {};
		\node [style=none] (63) at (8.5, 0) {};
		\node [style=none] (64) at (9, 0) {};
		\node [style=none] (65) at (9, -0.5) {};
		\node [style=none] (66) at (8.5, -0.5) {};
		\node [style=none] (67) at (8.75, -1) {};
		\node [style=none] (68) at (8.75, -0.5) {};
		\node [style=none] (69) at (8.75, -0.25) {$\rho_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw [style=new edge style 1, bend left] (8.center) to (7.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (7.center) to (6.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (6.center) to (5.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (5.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (15.center) to (14.center);
		\draw (18.center) to (20.center);
		\draw (21.center) to (19.center);
		\draw (22.center) to (25.center);
		\draw (26.center) to (23.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (30.center) to (29.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (29.center) to (28.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (28.center) to (27.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (27.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw (33.center) to (35.center);
		\draw (36.center) to (34.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (42.center) to (41.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (41.center) to (40.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (40.center) to (39.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (39.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (42.center);
		\draw (44.center) to (43.center);
		\draw (47.center) to (50.center);
		\draw (51.center) to (48.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.50] (55.center) to (54.center);
		\draw [style=new edge style 1, bend left=270, looseness=3.25] (54.center) to (53.center);
		\draw [style=new edge style 1, bend right=75, looseness=1.50] (53.center) to (52.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (52.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (55.center);
		\draw (58.center) to (60.center);
		\draw (61.center) to (59.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.75] (66.center) to (65.center);
		\draw [style=new edge style 1, bend right=270, looseness=3.25] (65.center) to (64.center);
		\draw [style=new edge style 1, bend left=75, looseness=1.50] (64.center) to (63.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (63.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (66.center);
		\draw (68.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/theory_def_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (7) at (-0.25, 0.25) {};
		\node [style=none] (8) at (0.25, 0.25) {};
		\node [style=none] (9) at (-0.25, -0.25) {};
		\node [style=none] (10) at (0.25, -0.25) {};
		\node [style=none] (11) at (0, 0) {$S$};
		\node [style=none] (12) at (-0.25, -0.25) {};
		\node [style=none] (13) at (0, -0.25) {};
		\node [style=none] (14) at (0.25, -0.25) {};
		\node [style=none] (15) at (0, 0.25) {};
		\node [style=none] (16) at (-0.25, 0.25) {};
		\node [style=none] (17) at (0.25, 0.25) {};
		\node [style=none] (18) at (-0.25, 0.25) {};
		\node [style=none] (19) at (0.25, 0.25) {};
		\node [style=none] (24) at (-0.25, -0.75) {};
		\node [style=none] (25) at (0.25, -0.75) {};
		\node [style=none] (26) at (-0.5, 1) {};
		\node [style=none] (27) at (0.5, 1) {};
		\node [style=none] (28) at (-0.25, 0.25) {};
		\node [style=none] (29) at (0.25, 0.25) {};
		\node [style=none] (30) at (-0.25, 0.25) {};
		\node [style=none] (31) at (0, 0.25) {};
		\node [style=none] (32) at (0.25, 0.25) {};
		\node [style=none] (33) at (-0.25, 0.75) {};
		\node [style=none] (34) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (8.center) to (7.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (7.center) to (9.center);
		\draw [style=double edge] (10.center) to (9.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (10.center) to (8.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (14.center) to (4.center);
		\draw [style=double edge, in=90, out=-90] (12.center) to (1.center);
		\draw [style=dottededge] (25.center) to (24.center);
		\draw [style=double edge] (29.center) to (28.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (32.center) to (27.center);
		\draw [style=double edge, in=-90, out=90] (30.center) to (26.center);
		\draw [style=dottededge] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/theory_def_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, -1.5) {};
		\node [style=none] (4) at (0.5, -1.5) {};
		\node [style=none] (7) at (-0.25, -0.25) {};
		\node [style=none] (8) at (0.25, -0.25) {};
		\node [style=none] (9) at (-0.25, -0.75) {};
		\node [style=none] (10) at (0.25, -0.75) {};
		\node [style=none] (11) at (0, -0.5) {$S_{\boxtimes}$};
		\node [style=none] (12) at (-0.25, -0.75) {};
		\node [style=none] (13) at (0, -0.75) {};
		\node [style=none] (14) at (0.25, -0.75) {};
		\node [style=none] (15) at (0, -0.25) {};
		\node [style=none] (16) at (-0.25, -0.25) {};
		\node [style=none] (17) at (0.25, -0.25) {};
		\node [style=none] (18) at (-0.25, -0.25) {};
		\node [style=none] (19) at (0.25, -0.25) {};
		\node [style=none] (24) at (-0.25, -1.25) {};
		\node [style=none] (25) at (0.25, -1.25) {};
		\node [style={black_dot}] (27) at (0, 0.5) {};
		\node [style=none] (28) at (-0.25, -0.25) {};
		\node [style=none] (29) at (0.25, -0.25) {};
		\node [style=none] (30) at (-0.25, -0.25) {};
		\node [style=none] (31) at (0, -0.25) {};
		\node [style=none] (32) at (0, -0.25) {};
		\node [style=none] (33) at (-0.5, 1.25) {};
		\node [style=none] (34) at (0.5, 1.25) {};
		\node [style=none] (35) at (-0.25, 1) {};
		\node [style=none] (36) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (8.center) to (7.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (7.center) to (9.center);
		\draw [style=double edge] (10.center) to (9.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (10.center) to (8.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (14.center) to (4.center);
		\draw [style=double edge, in=90, out=-90] (12.center) to (1.center);
		\draw [style=dottededge] (25.center) to (24.center);
		\draw [style=double edge] (29.center) to (28.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (32.center) to (27);
		\draw [style=double edge, bend right] (33.center) to (27);
		\draw [style=double edge, bend left] (34.center) to (27);
		\draw [style=dottededge] (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/theory_def_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (-0.25, 0) {};
		\node [style=none] (10) at (0.25, 0) {};
		\node [style=none] (11) at (0, 0.25) {$S_{\boxtimes}$};
		\node [style=none] (12) at (-0.25, 0) {};
		\node [style=none] (13) at (0, 0) {};
		\node [style=none] (14) at (0.25, 0) {};
		\node [style=none] (15) at (0, 0.5) {};
		\node [style=none] (16) at (-0.25, 0.5) {};
		\node [style=none] (17) at (0.25, 0.5) {};
		\node [style=none] (18) at (-0.25, 0.5) {};
		\node [style=none] (19) at (0.25, 0.5) {};
		\node [style=none] (24) at (-0.25, -0.5) {};
		\node [style=none] (25) at (0.25, -0.5) {};
		\node [style=none] (27) at (0, 1.25) {};
		\node [style=none] (28) at (-0.25, 0.5) {};
		\node [style=none] (29) at (0.25, 0.5) {};
		\node [style=none] (30) at (-0.25, 0.5) {};
		\node [style=none] (31) at (0, 0.5) {};
		\node [style=none] (32) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (8.center) to (7.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (7.center) to (9.center);
		\draw [style=double edge] (10.center) to (9.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (10.center) to (8.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (14.center) to (4.center);
		\draw [style=double edge, in=90, out=-90] (12.center) to (1.center);
		\draw [style=dottededge] (25.center) to (24.center);
		\draw [style=double edge] (29.center) to (28.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (32.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/theory_def_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (0, -1.5) {};
		\node [style={black_dot}] (27) at (0, -0.75) {};
		\node [style=none] (31) at (0, -1.5) {};
		\node [style=none] (32) at (0, -1.5) {};
		\node [style=none] (33) at (-1.25, 1) {};
		\node [style=none] (34) at (-0.25, 1) {};
		\node [style=none] (35) at (1, 1) {};
		\node [style={black_dot}] (36) at (-0.75, 0.25) {};
		\node [style=none] (37) at (-0.25, -0.25) {};
		\node [style=none] (38) at (0.25, -0.25) {};
		\node [style=none] (39) at (-0.5, 0.75) {};
		\node [style=none] (40) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (32.center) to (27);
		\draw [style=double edge, bend right] (33.center) to (36);
		\draw [style=double edge, bend right] (36) to (27);
		\draw [style=double edge, bend right] (27) to (35.center);
		\draw [style=double edge, bend left] (34.center) to (36);
		\draw [style=dottededge] (40.center) to (39.center);
		\draw [style=dottededge] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/theory_def_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-0.25, -1.5) {};
		\node [style={black_dot}] (27) at (-0.25, -0.75) {};
		\node [style=none] (31) at (-0.25, -1.5) {};
		\node [style=none] (32) at (-0.25, -1.5) {};
		\node [style=none] (33) at (1, 1) {};
		\node [style=none] (34) at (0, 1) {};
		\node [style=none] (35) at (-1.25, 1) {};
		\node [style={black_dot}] (36) at (0.5, 0.25) {};
		\node [style=none] (37) at (0, -0.25) {};
		\node [style=none] (38) at (-0.5, -0.25) {};
		\node [style=none] (39) at (0.25, 0.75) {};
		\node [style=none] (40) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (32.center) to (27);
		\draw [style=double edge, bend left] (33.center) to (36);
		\draw [style=double edge, bend left] (36) to (27);
		\draw [style=double edge, bend left] (27) to (35.center);
		\draw [style=double edge, bend right] (34.center) to (36);
		\draw [style=dottededge] (40.center) to (39.center);
		\draw [style=dottededge] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/theory_def_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (0.5, 2.75) {};
		\node [style=none] (34) at (-0.5, 2.75) {};
		\node [style={black_dot}] (36) at (0, 1.75) {};
		\node [style=none] (39) at (-0.25, 2.5) {};
		\node [style=none] (40) at (0.25, 2.5) {};
		\node [style=none] (42) at (0.5, 0) {};
		\node [style=none] (43) at (-0.5, 0) {};
		\node [style={black_dot}] (44) at (0, 0.75) {};
		\node [style=none] (45) at (-0.25, 0) {};
		\node [style=none] (46) at (0.25, 0) {};
		\node [style=none] (48) at (-0.5, -3) {};
		\node [style=none] (58) at (0.5, -3) {};
		\node [style=none] (68) at (-1.5, -0.25) {};
		\node [style=none] (69) at (1.25, -0.25) {};
		\node [style=none] (70) at (-1.25, -0.25) {};
		\node [style=none] (71) at (-1.25, -1.75) {};
		\node [style=none] (72) at (1.25, -1.75) {};
		\node [style=none] (73) at (-1.5, -0.25) {};
		\node [style=none] (74) at (1.75, 1.25) {};
		\node [style=none] (75) at (-1.75, 1.25) {};
		\node [style=none] (76) at (-1.75, -2.25) {};
		\node [style=none] (77) at (1.75, -2.25) {};
		\node [style=none] (78) at (-0.25, -0.75) {};
		\node [style=none] (79) at (0.25, -0.75) {};
		\node [style=none] (80) at (-0.25, -1.25) {};
		\node [style=none] (81) at (0.25, -1.25) {};
		\node [style=none] (82) at (0, -1) {$S$};
		\node [style=none] (83) at (-0.25, -1.25) {};
		\node [style=none] (84) at (0, -1.25) {};
		\node [style=none] (85) at (0.25, -1.25) {};
		\node [style=none] (86) at (0, -0.75) {};
		\node [style=none] (89) at (-0.25, -0.75) {};
		\node [style=none] (90) at (0.25, -0.75) {};
		\node [style=none] (91) at (-0.25, -0.75) {};
		\node [style=none] (92) at (0.25, -0.75) {};
		\node [style=none] (97) at (-0.25, -2.5) {};
		\node [style=none] (98) at (0.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend left] (33.center) to (36);
		\draw [style=double edge, bend right] (34.center) to (36);
		\draw [style=dottededge] (40.center) to (39.center);
		\draw [style=double edge, bend right] (42.center) to (44);
		\draw [style=double edge, bend left] (43.center) to (44);
		\draw [style=dottededge] (46.center) to (45.center);
		\draw [style=double edge] (36) to (44);
		\draw [style=new edge style 5] (70.center) to (69.center);
		\draw [style=new edge style 5] (69.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (71.center);
		\draw [style=new edge style 5] (71.center) to (70.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (77.center);
		\draw [style=new edge style 5] (77.center) to (76.center);
		\draw [style=new edge style 5] (76.center) to (75.center);
		\draw [style=double edge] (79.center) to (78.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (78.center) to (80.center);
		\draw [style=double edge] (81.center) to (80.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (81.center) to (79.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (85.center) to (58.center);
		\draw [style=double edge, in=90, out=-90] (83.center) to (48.center);
		\draw [style=dottededge] (98.center) to (97.center);
		\draw [style=double edge, bend right=15] (43.center) to (91.center);
		\draw [style=double edge, bend left=15] (42.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/theory_def_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0, 2.25) {};
		\node [style=none] (42) at (0.5, 0.5) {};
		\node [style=none] (43) at (-0.5, 0.5) {};
		\node [style={black_dot}] (44) at (0, 1.25) {};
		\node [style=none] (45) at (-0.25, 0.5) {};
		\node [style=none] (46) at (0.25, 0.5) {};
		\node [style=none] (48) at (-0.5, -2.5) {};
		\node [style=none] (58) at (0.5, -2.5) {};
		\node [style=none] (68) at (-1.5, 0.25) {};
		\node [style=none] (69) at (1.25, 0.25) {};
		\node [style=none] (70) at (-1.25, 0.25) {};
		\node [style=none] (71) at (-1.25, -1.25) {};
		\node [style=none] (72) at (1.25, -1.25) {};
		\node [style=none] (73) at (-1.5, 0.25) {};
		\node [style=none] (74) at (1.75, 1.75) {};
		\node [style=none] (75) at (-1.75, 1.75) {};
		\node [style=none] (76) at (-1.75, -1.75) {};
		\node [style=none] (77) at (1.75, -1.75) {};
		\node [style=none] (78) at (-0.25, -0.25) {};
		\node [style=none] (79) at (0.25, -0.25) {};
		\node [style=none] (80) at (-0.25, -0.75) {};
		\node [style=none] (81) at (0.25, -0.75) {};
		\node [style=none] (82) at (0, -0.5) {$S$};
		\node [style=none] (83) at (-0.25, -0.75) {};
		\node [style=none] (84) at (0, -0.75) {};
		\node [style=none] (85) at (0.25, -0.75) {};
		\node [style=none] (86) at (0, -0.25) {};
		\node [style=none] (89) at (-0.25, -0.25) {};
		\node [style=none] (90) at (0.25, -0.25) {};
		\node [style=none] (91) at (-0.25, -0.25) {};
		\node [style=none] (92) at (0.25, -0.25) {};
		\node [style=none] (97) at (-0.25, -2) {};
		\node [style=none] (98) at (0.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right] (42.center) to (44);
		\draw [style=double edge, bend left] (43.center) to (44);
		\draw [style=dottededge] (46.center) to (45.center);
		\draw [style=double edge] (36.center) to (44);
		\draw [style=new edge style 5] (70.center) to (69.center);
		\draw [style=new edge style 5] (69.center) to (72.center);
		\draw [style=new edge style 5] (72.center) to (71.center);
		\draw [style=new edge style 5] (71.center) to (70.center);
		\draw [style=new edge style 5] (75.center) to (74.center);
		\draw [style=new edge style 5] (74.center) to (77.center);
		\draw [style=new edge style 5] (77.center) to (76.center);
		\draw [style=new edge style 5] (76.center) to (75.center);
		\draw [style=double edge] (79.center) to (78.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (78.center) to (80.center);
		\draw [style=double edge] (81.center) to (80.center);
		\draw [style=double edge, bend right=90, looseness=1.25] (81.center) to (79.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (85.center) to (58.center);
		\draw [style=double edge, in=90, out=-90] (83.center) to (48.center);
		\draw [style=dottededge] (98.center) to (97.center);
		\draw [style=double edge, bend right=15] (43.center) to (91.center);
		\draw [style=double edge, bend left=15] (42.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/theory_frob_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (109) at (0, 0.5) {};
		\node [style=none] (110) at (-1, 1.75) {};
		\node [style=none] (111) at (1, 1.75) {};
		\node [style=none] (112) at (0, -0.5) {};
		\node [style={white_dot}] (113) at (0, -0.5) {$\otimes$};
		\node [style=none] (114) at (-1, -1.75) {};
		\node [style=none] (115) at (1, -1.75) {};
		\node [style=none] (116) at (-1, -2) {$[AB,A'B']$};
		\node [style=none] (117) at (1, -2) {$[C,C']$};
		\node [style=none] (118) at (-1, 2) {$[A,A']$};
		\node [style=none] (119) at (1, 2) {$[BC,B'C']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (113) to (109);
		\draw [style=double edge, in=270, out=150] (109) to (110.center);
		\draw [style=double edge, in=30, out=-90] (111.center) to (109);
		\draw [style=double edge, in=90, out=-150] (113) to (114.center);
		\draw [style=double edge, in=90, out=-30] (113) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/theory_frob_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (109) at (-0.5, -0.25) {};
		\node [style=none] (110) at (-1.25, 1.75) {};
		\node [style=none] (114) at (-0.5, -1.5) {};
		\node [style={white_dot}] (121) at (0.75, 0.75) {$\otimes$};
		\node [style=none] (122) at (1.5, -1.5) {};
		\node [style=none] (124) at (0.75, 1.75) {};
		\node [style=none] (125) at (-0.5, -1.75) {$[AB,A'B']$};
		\node [style=none] (126) at (1.5, -1.75) {$[C,C']$};
		\node [style=none] (127) at (-1.25, 2) {$[A,A']$};
		\node [style=none] (128) at (0.75, 2) {$[BC,B'C']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=135] (109) to (110.center);
		\draw [style=double edge, in=90, out=-30] (121) to (122.center);
		\draw [style=double edge] (124.center) to (121);
		\draw [style=double edge, in=30, out=-150, looseness=1.25] (121) to (109);
		\draw [style=double edge] (109) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/theory_last_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (109) at (0, 0.25) {};
		\node [style=none] (110) at (-0.5, 1.25) {};
		\node [style=box] (114) at (0, -0.75) {$[f \otimes f' , g \otimes g']$};
		\node [style=none] (119) at (0, -1.5) {};
		\node [style=none] (120) at (0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend left] (109) to (110.center);
		\draw [style=double edge] (109) to (114);
		\draw [style=double edge] (114) to (119.center);
		\draw [style=double edge, bend right] (109) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/theory_last_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (109) at (0, -0.75) {};
		\node [style=box] (110) at (-0.75, 0.25) {$[f,g]$};
		\node [style=none] (114) at (0, -1.75) {};
		\node [style=box] (120) at (0.75, 0.25) {$[f' , g']$};
		\node [style=none] (121) at (-0.75, 1.25) {};
		\node [style=none] (122) at (0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend left] (109) to (110);
		\draw [style=double edge] (109) to (114.center);
		\draw [style=double edge, bend right] (109) to (120);
		\draw [style=double edge] (121.center) to (110);
		\draw [style=double edge] (122.center) to (120);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/theta_new.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (97) at (-0.5, 0.25) {$\circ$};
		\node [style=none] (98) at (-0.5, 1.25) {};
		\node [style=none] (100) at (-1, -0.75) {};
		\node [style=box] (102) at (0, -0.75) {$S$};
		\node [style=none] (117) at (0, -1.75) {};
		\node [style=none] (132) at (-1, -1.25) {$[I,A]$};
		\node [style=none] (133) at (-0.5, 1.75) {$[I,B]$};
		\node [style=none] (136) at (0, -2.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right] (97) to (100.center);
		\draw [style=double edge, bend left] (97) to (102);
		\draw [style=double edge] (98.center) to (97);
		\draw [style=double edge] (102) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/thin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -0.75) {};
		\node [style=none] (1) at (1.75, 0.5) {};
		\node [style=none] (2) at (1.75, -1) {$A$};
		\node [style=none] (3) at (1.75, 0.75) {$B$};
		\node [style=none] (4) at (-3.5, -1) {$A_1$};
		\node [style=none] (5) at (-1.75, -1) {$A_2$};
		\node [style=none] (6) at (-3.5, 0.75) {$B_1$};
		\node [style=none] (7) at (-1.75, 0.75) {$B_2$};
		\node [style=none] (8) at (-3.25, 0.75) {};
		\node [style=none] (9) at (-2, 0.75) {};
		\node [style=none] (10) at (-1.75, 0.5) {};
		\node [style=none] (11) at (-2, 0.5) {};
		\node [style=none] (12) at (-3.25, 0.5) {};
		\node [style=none] (13) at (-3.5, 0.5) {};
		\node [style=none] (14) at (-3.5, -0.75) {};
		\node [style=none] (15) at (-3.25, -0.75) {};
		\node [style=none] (16) at (-3.25, -1) {};
		\node [style=none] (17) at (-2, -1) {};
		\node [style=none] (18) at (-2, -0.75) {};
		\node [style=none] (19) at (-1.75, -0.75) {};
		\node [style=none] (20) at (-4, 1.25) {};
		\node [style=none] (21) at (-1.25, 1.25) {};
		\node [style=none] (22) at (-1.25, -1.5) {};
		\node [style=none] (23) at (-4, -1.5) {};
		\node [style=none] (24) at (1, 1.25) {};
		\node [style=none] (25) at (2.5, 1.25) {};
		\node [style=none] (26) at (2.5, -1.5) {};
		\node [style=none] (27) at (1, -1.5) {};
		\node [style=none] (28) at (-1.5, 0.75) {};
		\node [style=none] (29) at (1.5, 0.75) {};
		\node [style=none] (30) at (-3.5, 1) {};
		\node [style=none] (31) at (1.5, 1) {};
		\node [style=none] (32) at (-1.5, -1) {};
		\node [style=none] (33) at (1.5, -1) {};
		\node [style=none] (34) at (1.5, -1.25) {};
		\node [style=none] (35) at (-3.5, -1.25) {};
		\node [style=none] (36) at (-0.25, 0) {$\mathcal{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 2, bend left=45, looseness=1.25] (0.center) to (1.center);
		\draw [style=new edge style 2, bend left=15] (0.center) to (1.center);
		\draw [style=new edge style 2, bend right=15] (0.center) to (1.center);
		\draw [style=new edge style 2, bend right=45, looseness=1.25] (0.center) to (1.center);
		\draw [style=new edge style 8, bend left=15] (10.center) to (19.center);
		\draw [style=new edge style 8, bend right=15] (18.center) to (12.center);
		\draw [style=new edge style 8, bend left=15] (11.center) to (15.center);
		\draw [style=new edge style 8, bend left=15] (8.center) to (9.center);
		\draw [style=new edge style 8, bend left=15] (13.center) to (14.center);
		\draw [style=new edge style 8, bend left=15] (16.center) to (17.center);
		\draw [style=dottededge] (23.center) to (20.center);
		\draw [style=dottededge] (20.center) to (21.center);
		\draw [style=dottededge] (21.center) to (22.center);
		\draw [style=dottededge] (22.center) to (23.center);
		\draw [style=dottededge] (27.center) to (26.center);
		\draw [style=dottededge] (26.center) to (25.center);
		\draw [style=dottededge] (25.center) to (24.center);
		\draw [style=dottededge] (24.center) to (27.center);
		\draw [style=new edge style 0, bend right=15] (29.center) to (28.center);
		\draw [style=new edge style 0, bend left=330] (31.center) to (30.center);
		\draw [style=new edge style 0, bend left] (34.center) to (35.center);
		\draw [style=new edge style 0, bend left=15] (33.center) to (32.center);
		\draw [style=new edge style 8, bend left=15] (17.center) to (16.center);
		\draw [style=new edge style 8, bend left=15, looseness=1.25] (19.center) to (10.center);
		\draw [style=new edge style 8, bend left=15] (15.center) to (11.center);
		\draw [style=new edge style 8, bend right=15] (12.center) to (18.center);
		\draw [style=new edge style 8, bend left=15] (14.center) to (13.center);
		\draw [style=new edge style 8, bend left=15] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/trial_circuit.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0, 1.5) {};
		\node [style=none] (34) at (-0.5, -1) {};
		\node [style=none] (50) at (0, 1.5) {};
		\node [style=none] (56) at (0.5, -1) {};
		\node [style=none] (59) at (0, 1.5) {};
		\node [style=none] (60) at (0.5, 1) {};
		\node [style=none] (61) at (-0.75, 1.5) {};
		\node [style=none] (62) at (0.75, 1.5) {};
		\node [style=none] (63) at (0.75, 1) {};
		\node [style=none] (64) at (-0.75, 1) {};
		\node [style=none] (65) at (0, 1.25) {$f$};
		\node [style=none] (66) at (0.5, 1) {};
		\node [style=none] (67) at (0, 1.5) {};
		\node [style=none] (68) at (0, 1.5) {};
		\node [style=none] (69) at (0.5, 1) {};
		\node [style=none] (70) at (0, 1.5) {};
		\node [style=none] (76) at (0.5, -1) {};
		\node [style=none] (78) at (0.5, -1) {};
		\node [style=none] (80) at (0.5, -1) {};
		\node [style=none] (81) at (0, -1.5) {};
		\node [style=none] (82) at (-0.75, -1) {};
		\node [style=none] (83) at (0.75, -1) {};
		\node [style=none] (84) at (0.75, -1.5) {};
		\node [style=none] (85) at (-0.75, -1.5) {};
		\node [style=none] (86) at (0, -1.25) {$g$};
		\node [style=none] (87) at (0, -1.5) {};
		\node [style=none] (88) at (0.5, -1) {};
		\node [style=none] (89) at (0.5, -1) {};
		\node [style=none] (90) at (0, -1.5) {};
		\node [style=none] (91) at (0.5, -1) {};
		\node [style=none] (94) at (0, -2) {};
		\node [style=none] (97) at (0, 1.5) {};
		\node [style=none] (116) at (-0.5, -1) {};
		\node [style=none] (118) at (-0.5, 1) {};
		\node [style=none] (121) at (-0.75, -1) {};
		\node [style=none] (129) at (-0.5, 1) {};
		\node [style=none] (130) at (-0.5, 1) {};
		\node [style=none] (132) at (-0.5, 1) {};
		\node [style=none] (142) at (-0.5, -1) {};
		\node [style=none] (143) at (-0.25, 1.5) {};
		\node [style=none] (144) at (-0.5, -1) {};
		\node [style=none] (145) at (0, 1.5) {};
		\node [style=none] (146) at (-0.5, -1) {};
		\node [style=none] (147) at (0, 2) {};
		\node [style=none] (148) at (-0.25, -1) {};
		\node [style=none] (153) at (-0.5, -1.5) {};
		\node [style=none] (154) at (-0.25, -1) {};
		\node [style=none] (155) at (-0.25, -1) {};
		\node [style=none] (156) at (-0.5, -1.5) {};
		\node [style=none] (157) at (-0.25, -1) {};
		\node [style=none] (158) at (0.25, 1.5) {};
		\node [style=none] (159) at (0.25, 1.5) {};
		\node [style=none] (160) at (0, 1.5) {};
		\node [style=none] (161) at (0.25, 1.5) {};
		\node [style=none] (169) at (0.25, 1.5) {};
		\node [style=none] (170) at (0.25, 1.5) {};
		\node [style=none] (172) at (0.25, 1.5) {};
		\node [style=none] (174) at (0, 1.5) {};
		\node [style=none] (175) at (-0.25, 1.25) {};
		\node [style=none] (178) at (-0.5, -1) {};
		\node [style=none] (179) at (-0.5, -1) {};
		\node [style=none] (180) at (-0.5, -1) {};
		\node [style=none] (181) at (-0.5, -1) {};
		\node [style=none] (182) at (-0.5, -1) {};
		\node [style=none] (183) at (-0.5, -1) {};
		\node [style=none] (184) at (-0.5, -1) {};
		\node [style=none] (185) at (-0.25, -1) {};
		\node [style=none] (186) at (-0.5, -1) {};
		\node [style=none] (188) at (-0.5, -1) {};
		\node [style=none] (189) at (-0.5, -1) {};
		\node [style=none] (190) at (-0.5, -1) {};
		\node [style=none] (191) at (-0.5, -1) {};
		\node [style=none] (192) at (-0.5, -1) {};
		\node [style=none] (193) at (-0.5, -1) {};
		\node [style=none] (194) at (-0.5, -1) {};
		\node [style=none] (195) at (-0.5, -1) {};
		\node [style=none] (196) at (-0.5, -1) {};
		\node [style=none] (198) at (-0.5, -1) {};
		\node [style=none] (199) at (-0.5, 1) {};
		\node [style=none] (200) at (-0.5, -1) {};
		\node [style=none] (201) at (-0.5, -1) {};
		\node [style=none] (202) at (1, 0.25) {};
		\node [style=none] (203) at (1, 0.25) {};
		\node [style=none] (204) at (1, 0.25) {};
		\node [style=none] (205) at (1.5, -0.25) {};
		\node [style=none] (206) at (0.25, 0.25) {};
		\node [style=none] (207) at (1.75, 0.25) {};
		\node [style=none] (208) at (1.75, -0.25) {};
		\node [style=none] (209) at (0.25, -0.25) {};
		\node [style=none] (210) at (1, 0) {$h$};
		\node [style=none] (211) at (1.5, -0.25) {};
		\node [style=none] (212) at (1, 0.25) {};
		\node [style=none] (213) at (1, 0.25) {};
		\node [style=none] (214) at (1.5, -0.25) {};
		\node [style=none] (215) at (1, 0.25) {};
		\node [style=none] (216) at (1, 0.25) {};
		\node [style=none] (217) at (0.5, -0.25) {};
		\node [style=none] (218) at (0.5, -0.25) {};
		\node [style=none] (219) at (0.5, -0.25) {};
		\node [style=none] (220) at (0.5, -0.25) {};
		\node [style=none] (221) at (0.75, 0.25) {};
		\node [style=none] (222) at (1, 0.25) {};
		\node [style=none] (223) at (1.25, 0.25) {};
		\node [style=none] (224) at (1.25, 0.25) {};
		\node [style=none] (225) at (1, 0.25) {};
		\node [style=none] (226) at (1.25, 0.25) {};
		\node [style=none] (227) at (1.25, 0.25) {};
		\node [style=none] (228) at (1.25, 0.25) {};
		\node [style=none] (229) at (1.25, 0.25) {};
		\node [style=none] (230) at (1, 0.25) {};
		\node [style=none] (231) at (0.75, 0) {};
		\node [style=none] (232) at (0.5, -0.25) {};
		\node [style=none] (233) at (0.5, 0.25) {};
		\node [style=none] (234) at (0.5, 0.25) {};
		\node [style=none] (235) at (0.5, 0.25) {};
		\node [style=none] (236) at (0.5, 0.25) {};
		\node [style=none] (237) at (0.5, 0.25) {};
		\node [style=none] (238) at (0.5, 0.25) {};
		\node [style=none] (239) at (0.5, 0.25) {};
		\node [style=none] (240) at (0.5, 0.25) {};
		\node [style=none] (241) at (0.5, 1) {};
		\node [style=none] (242) at (0.5, 0.25) {};
		\node [style=none] (243) at (0.5, 0.25) {};
		\node [style=none] (244) at (0.5, -1) {};
		\node [style=none] (245) at (0.5, -1) {};
		\node [style=none] (246) at (0.5, -1) {};
		\node [style=none] (247) at (0.5, -1) {};
		\node [style=none] (248) at (0.5, -1) {};
		\node [style=none] (249) at (0.5, -1) {};
		\node [style=none] (250) at (0.5, -1) {};
		\node [style=none] (251) at (0.5, -1) {};
		\node [style=none] (252) at (0.5, -0.25) {};
		\node [style=none] (253) at (0.5, -1) {};
		\node [style=none] (254) at (0.5, -1) {};
		\node [style=none] (255) at (1.5, 0.25) {};
		\node [style=none] (256) at (1.5, 0.25) {};
		\node [style=none] (257) at (1.5, 0.25) {};
		\node [style=none] (258) at (1.5, 0.25) {};
		\node [style=none] (259) at (1.5, 0.25) {};
		\node [style=none] (260) at (1.5, 0.25) {};
		\node [style=none] (261) at (1.5, 0.25) {};
		\node [style=none] (262) at (1.5, 0.25) {};
		\node [style=none] (263) at (1.5, 2) {};
		\node [style=none] (264) at (1.5, 0.25) {};
		\node [style=none] (265) at (1.5, 0.25) {};
		\node [style=none] (266) at (1.5, -0.25) {};
		\node [style=none] (267) at (1.5, -0.25) {};
		\node [style=none] (268) at (1.5, -0.25) {};
		\node [style=none] (269) at (1.5, -0.25) {};
		\node [style=none] (270) at (1.5, -0.25) {};
		\node [style=none] (271) at (1.5, -0.25) {};
		\node [style=none] (272) at (1.5, -0.25) {};
		\node [style=none] (273) at (1.5, -0.25) {};
		\node [style=none] (274) at (1.5, -2) {};
		\node [style=none] (275) at (1.5, -0.25) {};
		\node [style=none] (276) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend left] (64.center) to (63.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (63.center) to (62.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (62.center) to (61.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (61.center) to (64.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (61.center);
		\draw [style=new edge style 1, bend left] (85.center) to (84.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (84.center) to (83.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (83.center) to (82.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (82.center) to (85.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (82.center);
		\draw [in=270, out=90] (94.center) to (90.center);
		\draw (145.center) to (147.center);
		\draw (198.center) to (199.center);
		\draw [style=new edge style 1, bend left] (209.center) to (208.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (208.center) to (207.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (207.center) to (206.center);
		\draw [style=new edge style 1, bend left=90, looseness=6.50] (206.center) to (209.center);
		\draw (206.center) to (207.center);
		\draw (207.center) to (208.center);
		\draw (208.center) to (209.center);
		\draw (209.center) to (206.center);
		\draw (240.center) to (241.center);
		\draw (251.center) to (252.center);
		\draw (262.center) to (263.center);
		\draw (273.center) to (274.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/trivial1_a.tikz <==
\begin{tikzpicture}[scale=0.65, {every node/.style}={scale=0.65}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (-7.5, 0.75) {};
		\node [style=none] (49) at (-7.75, 1.75) {};
		\node [style=none] (50) at (-5.5, 1.75) {};
		\node [style=none] (51) at (-7.75, 0.75) {};
		\node [style=none] (52) at (-5.5, 0.75) {};
		\node [style=none] (55) at (-6.5, 0.75) {};
		\node [style=none] (57) at (-6.25, -1.75) {};
		\node [style=none] (63) at (-6, 0.75) {};
		\node [style=none] (64) at (-5.5, -0.25) {};
		\node [style=discarding] (66) at (-6.5, 2.5) {};
		\node [style=none] (67) at (-6.5, 1.75) {};
		\node [style=none] (69) at (-6, 2.5) {};
		\node [style=none] (70) at (-6, 1.75) {};
		\node [style=none] (72) at (-3.5, 1.5) {};
		\node [style=none] (73) at (-2, 1.5) {};
		\node [style=none] (74) at (-3.5, 0.5) {};
		\node [style=none] (75) at (-2, 0.5) {};
		\node [style=none] (77) at (-3.25, 0.5) {};
		\node [style=none] (78) at (-2.25, 0.5) {};
		\node [style=none] (80) at (-1.5, -1.75) {};
		\node [style=none] (81) at (-2.25, 1.5) {};
		\node [style=discarding] (82) at (-2.25, 2.25) {};
		\node [style=none] (86) at (-1.75, 1.5) {};
		\node [style=none] (87) at (-0.25, 1.5) {};
		\node [style=none] (88) at (-1.75, 0.5) {};
		\node [style=none] (89) at (-0.25, 0.5) {};
		\node [style=none] (91) at (-1.5, 0.5) {};
		\node [style=none] (92) at (-0.5, 0.5) {};
		\node [style=none] (94) at (-0.5, -0.5) {};
		\node [style=none] (95) at (-0.5, 1.5) {};
		\node [style=none] (96) at (-0.5, 2.25) {};
		\node [style=none] (100) at (-9.5, -0.25) {$=$};
		\node [style=none] (181) at (-7.5, 0.75) {};
		\node [style=whitephase] (185) at (-7.75, -0.25) {$\otimes$};
		\node [style=whitephase] (186) at (-7.75, -1.25) {$\otimes^{-1}$};
		\node [style=none] (193) at (-12.75, -0.25) {};
		\node [style=none] (194) at (-13, 0.75) {};
		\node [style=none] (195) at (-10.75, 0.75) {};
		\node [style=none] (196) at (-13, -0.25) {};
		\node [style=none] (197) at (-10.75, -0.25) {};
		\node [style=none] (199) at (-11.75, -0.25) {};
		\node [style=none] (200) at (-11.75, -1.5) {};
		\node [style=none] (201) at (-11.25, -0.25) {};
		\node [style=none] (202) at (-10.25, -1.5) {};
		\node [style=discarding] (203) at (-11.75, 1.75) {};
		\node [style=none] (204) at (-11.75, 0.75) {};
		\node [style=none] (205) at (-11, 1.75) {};
		\node [style=none] (206) at (-11.25, 0.75) {};
		\node [style=none] (207) at (-12.75, -0.25) {};
		\node [style=box] (215) at (-13.25, -2.25) {\textit{SWAP}};
		\node [style=none] (216) at (-4.25, -0.25) {$=$};
		\node [style=whitephase] (217) at (-2.75, -1) {$\otimes^{-1}$};
		\node [style=none] (224) at (-18.5, -6.75) {$=$};
		\node [style=box] (227) at (-7.75, -2.25) {\textit{SWAP}};
		\node [style=box] (228) at (-3, -2.25) {\textit{SWAP}};
		\node [style=none] (256) at (-12.75, -0.25) {};
		\node [style=none] (257) at (-12.75, -0.25) {};
		\node [style=none] (258) at (-12.75, -0.25) {};
		\node [style=none] (259) at (-12.75, -0.25) {};
		\node [style=none] (261) at (-11.5, 0.5) {$B \otimes A$};
		\node [style=none] (262) at (-12, 0.25) {};
		\node [style=none] (263) at (-12.75, -0.25) {};
		\node [style=none] (264) at (-3.25, 0.5) {};
		\node [style=none] (265) at (-3.25, 0.5) {};
		\node [style=none] (266) at (-3.25, 0.5) {};
		\node [style=none] (267) at (-3.25, 0.5) {};
		\node [style=none] (268) at (-2.25, 0.75) {$A$};
		\node [style=none] (269) at (-2.25, 1.25) {$B$};
		\node [style=none] (270) at (-2.75, 1) {};
		\node [style=none] (271) at (-3.25, 0.5) {};
		\node [style=none] (272) at (-1.5, 0.5) {};
		\node [style=none] (273) at (-1.5, 0.5) {};
		\node [style=none] (274) at (-1.5, 0.5) {};
		\node [style=none] (275) at (-1.5, 0.5) {};
		\node [style=none] (276) at (-0.5, 0.75) {$B$};
		\node [style=none] (277) at (-0.5, 1.25) {$A$};
		\node [style=none] (278) at (-1, 1) {};
		\node [style=none] (279) at (-1.5, 0.5) {};
		\node [style=none] (306) at (-6.25, 1) {$A \otimes B$};
		\node [style=none] (308) at (-6.75, 1.25) {};
		\node [style=none] (309) at (-7.5, 0.75) {};
		\node [style=none] (310) at (-14.25, -0.25) {$=$};
		\node [style=none] (317) at (-16.25, -0.75) {};
		\node [style=discarding] (320) at (-16.25, 1) {};
		\node [style=none] (321) at (-15, -0.75) {};
		\node [style=none] (322) at (-15, 1) {};
		\node [style=none] (323) at (-12.5, -6.75) {$=$};
		\node [style=none] (324) at (-4.5, -5.75) {};
		\node [style=none] (325) at (-3, -5.75) {};
		\node [style=none] (326) at (-4.5, -6.75) {};
		\node [style=none] (327) at (-3, -6.75) {};
		\node [style=none] (328) at (-4.25, -6.75) {};
		\node [style=none] (329) at (-3.25, -6.75) {};
		\node [style=none] (330) at (-3.25, -7.75) {};
		\node [style=none] (331) at (-3.25, -5.75) {};
		\node [style=none] (332) at (-3.25, -5) {};
		\node [style=none] (333) at (-5, -8) {};
		\node [style=none] (334) at (-4.25, -6.75) {};
		\node [style=none] (335) at (-4.25, -6.75) {};
		\node [style=none] (336) at (-4.25, -6.75) {};
		\node [style=none] (337) at (-4.25, -6.75) {};
		\node [style=none] (338) at (-3.25, -6.5) {$B$};
		\node [style=none] (339) at (-3.25, -6) {$A$};
		\node [style=none] (340) at (-3.75, -6.25) {};
		\node [style=none] (341) at (-4.25, -6.75) {};
		\node [style=none] (342) at (-17, -5) {};
		\node [style=none] (343) at (-15.5, -5) {};
		\node [style=none] (344) at (-17, -6) {};
		\node [style=none] (345) at (-15.5, -6) {};
		\node [style=none] (346) at (-16.75, -6) {};
		\node [style=none] (347) at (-15.75, -6) {};
		\node [style=none] (348) at (-14.75, -8.5) {};
		\node [style=none] (349) at (-15.75, -5) {};
		\node [style=none] (351) at (-15.25, -5) {};
		\node [style=none] (352) at (-13.75, -5) {};
		\node [style=none] (353) at (-15.25, -6) {};
		\node [style=none] (354) at (-13.75, -6) {};
		\node [style=none] (355) at (-15, -6) {};
		\node [style=none] (356) at (-14, -6) {};
		\node [style=none] (357) at (-14, -7) {};
		\node [style=none] (358) at (-14, -5) {};
		\node [style=none] (359) at (-14, -4.25) {};
		\node [style=whitephase] (360) at (-16.5, -8) {$\otimes^{-1}$};
		\node [style=box] (362) at (-16.5, -9.25) {\textit{SWAP}};
		\node [style=none] (363) at (-16.75, -6) {};
		\node [style=none] (364) at (-16.75, -6) {};
		\node [style=none] (365) at (-16.75, -6) {};
		\node [style=none] (366) at (-16.75, -6) {};
		\node [style=none] (367) at (-15.75, -5.75) {$A$};
		\node [style=none] (368) at (-15.75, -5.25) {$I$};
		\node [style=none] (369) at (-16.25, -5.5) {};
		\node [style=none] (370) at (-16.75, -6) {};
		\node [style=none] (371) at (-15, -6) {};
		\node [style=none] (372) at (-15, -6) {};
		\node [style=none] (373) at (-15, -6) {};
		\node [style=none] (374) at (-15, -6) {};
		\node [style=none] (375) at (-14, -5.75) {$B$};
		\node [style=none] (376) at (-14, -5.25) {$A$};
		\node [style=none] (377) at (-14.5, -5.5) {};
		\node [style=none] (378) at (-15, -6) {};
		\node [style=whitephase] (379) at (-17, -7) {$\circ$};
		\node [style=none] (385) at (-6.25, -6.75) {$=$};
		\node [style=none] (386) at (-11, -5.5) {};
		\node [style=none] (387) at (-9.5, -5.5) {};
		\node [style=none] (388) at (-11, -6.5) {};
		\node [style=none] (389) at (-9.5, -6.5) {};
		\node [style=none] (390) at (-10.75, -6.5) {};
		\node [style=none] (391) at (-9.75, -6.5) {};
		\node [style=none] (392) at (-8.75, -8.75) {};
		\node [style=none] (393) at (-9.75, -5.5) {};
		\node [style=none] (394) at (-9.25, -5.5) {};
		\node [style=none] (395) at (-7.75, -5.5) {};
		\node [style=none] (396) at (-9.25, -6.5) {};
		\node [style=none] (397) at (-7.75, -6.5) {};
		\node [style=none] (398) at (-9, -6.5) {};
		\node [style=none] (399) at (-8, -6.5) {};
		\node [style=none] (400) at (-7.5, -7.5) {};
		\node [style=none] (401) at (-8, -5.5) {};
		\node [style=none] (402) at (-8, -4.75) {};
		\node [style=none] (405) at (-10.75, -6.5) {};
		\node [style=none] (406) at (-10.75, -6.5) {};
		\node [style=none] (407) at (-10.75, -6.5) {};
		\node [style=none] (408) at (-10.75, -6.5) {};
		\node [style=none] (409) at (-9.75, -6.25) {$A$};
		\node [style=none] (410) at (-9.75, -5.75) {$I$};
		\node [style=none] (411) at (-10.25, -6) {};
		\node [style=none] (412) at (-10.75, -6.5) {};
		\node [style=none] (413) at (-9, -6.5) {};
		\node [style=none] (414) at (-9, -6.5) {};
		\node [style=none] (415) at (-9, -6.5) {};
		\node [style=none] (416) at (-9, -6.5) {};
		\node [style=none] (417) at (-8, -6.25) {$B$};
		\node [style=none] (418) at (-8, -5.75) {$A$};
		\node [style=none] (419) at (-8.5, -6) {};
		\node [style=none] (420) at (-9, -6.5) {};
		\node [style=none] (427) at (-10.25, -8.25) {};
		\node [style=none] (428) at (-11.75, -8) {};
		\node [style=none] (429) at (-18, -8) {};
		\node [style=none] (430) at (-17.5, -0.25) {$=$};
		\node [style=none] (431) at (-18.75, -0.5) {};
		\node [style=none] (434) at (-18.75, 0.5) {};
		\node [style=none] (440) at (-1, -6.25) {};
		\node [style=none] (441) at (-1, -7.25) {};
		\node [style=none] (453) at (-2.25, -6.75) {$=:$};
		\node [style=none] (454) at (-6.25, 1.5) {$B \otimes A$};
		\node [style=none] (455) at (-11.5, 0) {$A \otimes B$};
		\node [style=none] (456) at (-16.75, -0.75) {};
		\node [style=none] (457) at (-15.75, -0.75) {};
		\node [style=none] (458) at (-15.75, -1.75) {};
		\node [style=none] (459) at (-16.75, -1.75) {};
		\node [style=none] (460) at (-16.25, -1.25) {$\rho$};
		\node [style=none] (462) at (-15.5, -0.75) {};
		\node [style=none] (463) at (-14.5, -0.75) {};
		\node [style=none] (464) at (-14.5, -1.75) {};
		\node [style=none] (465) at (-15.5, -1.75) {};
		\node [style=none] (466) at (-15, -1.25) {$\kappa$};
		\node [style=none] (467) at (-1, -7.25) {};
		\node [style=none] (468) at (-1.5, -7.25) {};
		\node [style=none] (469) at (-0.5, -7.25) {};
		\node [style=none] (470) at (-0.5, -8.25) {};
		\node [style=none] (471) at (-1.5, -8.25) {};
		\node [style=none] (472) at (-1, -7.75) {$\kappa'$};
		\node [style=none] (473) at (-3.25, -7.75) {};
		\node [style=none] (474) at (-3.75, -7.75) {};
		\node [style=none] (475) at (-2.75, -7.75) {};
		\node [style=none] (476) at (-2.75, -8.75) {};
		\node [style=none] (477) at (-3.75, -8.75) {};
		\node [style=none] (478) at (-3.25, -8.25) {$\kappa$};
		\node [style=none] (479) at (-7.5, -7.5) {};
		\node [style=none] (480) at (-8, -7.5) {};
		\node [style=none] (481) at (-7, -7.5) {};
		\node [style=none] (482) at (-7, -8.5) {};
		\node [style=none] (483) at (-8, -8.5) {};
		\node [style=none] (484) at (-7.5, -8) {$\kappa$};
		\node [style=none] (485) at (-14, -7) {};
		\node [style=none] (486) at (-14.5, -7) {};
		\node [style=none] (487) at (-13.5, -7) {};
		\node [style=none] (488) at (-13.5, -8) {};
		\node [style=none] (489) at (-14.5, -8) {};
		\node [style=none] (490) at (-14, -7.5) {$\kappa$};
		\node [style=none] (491) at (-0.5, -0.5) {};
		\node [style=none] (492) at (-1, -0.5) {};
		\node [style=none] (493) at (0, -0.5) {};
		\node [style=none] (494) at (0, -1.5) {};
		\node [style=none] (495) at (-1, -1.5) {};
		\node [style=none] (496) at (-0.5, -1) {$\kappa$};
		\node [style=none] (497) at (-5.5, -0.25) {};
		\node [style=none] (498) at (-6, -0.25) {};
		\node [style=none] (499) at (-5, -0.25) {};
		\node [style=none] (500) at (-5, -1.25) {};
		\node [style=none] (501) at (-6, -1.25) {};
		\node [style=none] (502) at (-5.5, -0.75) {$\kappa$};
		\node [style=none] (503) at (-14.75, -8.5) {};
		\node [style=none] (504) at (-15.25, -8.5) {};
		\node [style=none] (505) at (-14.25, -8.5) {};
		\node [style=none] (506) at (-14.25, -9.5) {};
		\node [style=none] (507) at (-15.25, -9.5) {};
		\node [style=none] (508) at (-14.75, -9) {$\rho$};
		\node [style=none] (509) at (-1.5, -1.75) {};
		\node [style=none] (510) at (-2, -1.75) {};
		\node [style=none] (511) at (-1, -1.75) {};
		\node [style=none] (512) at (-1, -2.75) {};
		\node [style=none] (513) at (-2, -2.75) {};
		\node [style=none] (514) at (-1.5, -2.25) {$\rho$};
		\node [style=none] (515) at (-6.25, -1.75) {};
		\node [style=none] (516) at (-6.75, -1.75) {};
		\node [style=none] (517) at (-5.75, -1.75) {};
		\node [style=none] (518) at (-5.75, -2.75) {};
		\node [style=none] (519) at (-6.75, -2.75) {};
		\node [style=none] (520) at (-6.25, -2.25) {$\rho$};
		\node [style=none] (521) at (-11.75, -1.5) {};
		\node [style=none] (522) at (-12.25, -1.5) {};
		\node [style=none] (523) at (-11.25, -1.5) {};
		\node [style=none] (524) at (-11.25, -2.5) {};
		\node [style=none] (525) at (-12.25, -2.5) {};
		\node [style=none] (526) at (-11.75, -2) {$\rho$};
		\node [style=none] (527) at (-10.25, -1.5) {};
		\node [style=none] (528) at (-10.75, -1.5) {};
		\node [style=none] (529) at (-9.75, -1.5) {};
		\node [style=none] (530) at (-9.75, -2.5) {};
		\node [style=none] (531) at (-10.75, -2.5) {};
		\node [style=none] (532) at (-10.25, -2) {$\kappa$};
		\node [style=none] (534) at (-10.75, -8.25) {};
		\node [style=none] (535) at (-9.75, -8.25) {};
		\node [style=none] (536) at (-9.75, -9.25) {};
		\node [style=none] (537) at (-10.75, -9.25) {};
		\node [style=none] (538) at (-10.25, -8.75) {$\hat{M}$};
		\node [style=none] (539) at (-5, -8) {};
		\node [style=none] (540) at (-5.5, -8) {};
		\node [style=none] (541) at (-4.5, -8) {};
		\node [style=none] (542) at (-4.5, -9) {};
		\node [style=none] (543) at (-5.5, -9) {};
		\node [style=none] (544) at (-5, -8.5) {$\hat{M}$};
		\node [style=none] (545) at (-18.75, -0.5) {};
		\node [style=none] (546) at (-19.25, -0.5) {};
		\node [style=none] (547) at (-18.25, -0.5) {};
		\node [style=none] (548) at (-18.25, -1.5) {};
		\node [style=none] (549) at (-19.25, -1.5) {};
		\node [style=none] (550) at (-18.75, -1) {$\rho$};
		\node [style=none] (551) at (-18, -8) {};
		\node [style=none] (552) at (-17.75, -8) {};
		\node [style=none] (553) at (-18.5, -8) {};
		\node [style=none] (554) at (-17.5, -8) {};
		\node [style=none] (555) at (-17.5, -9) {};
		\node [style=none] (556) at (-18.5, -9) {};
		\node [style=none] (557) at (-18, -8) {};
		\node [style=smalldiscarding] (558) at (-18, -8.5) {};
		\node [style=none] (559) at (-18, -8.75) {};
		\node [style=none] (560) at (-18, -8.35) {$\hat{}$};
		\node [style=none] (561) at (-11.75, -8) {};
		\node [style=none] (562) at (-11.5, -8) {};
		\node [style=none] (563) at (-12.25, -8) {};
		\node [style=none] (564) at (-11.25, -8) {};
		\node [style=none] (565) at (-11.25, -9) {};
		\node [style=none] (566) at (-12.25, -9) {};
		\node [style=none] (567) at (-11.75, -8) {};
		\node [style=smalldiscarding] (568) at (-11.75, -8.5) {};
		\node [style=none] (569) at (-11.75, -8.75) {};
		\node [style=none] (570) at (-11.75, -8.35) {$\hat{}$};
		\node [style=none] (571) at (-8.75, -8.75) {};
		\node [style=none] (572) at (-8.75, -8.75) {};
		\node [style=none] (573) at (-9.25, -8.75) {};
		\node [style=none] (574) at (-8.25, -8.75) {};
		\node [style=none] (575) at (-8.25, -9.75) {};
		\node [style=none] (576) at (-9.25, -9.75) {};
		\node [style=none] (577) at (-8.75, -9.25) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (51.center) to (52.center);
		\draw [style=none] (52.center) to (50.center);
		\draw [style=none] (50.center) to (49.center);
		\draw [style=none] (49.center) to (51.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.50] (55.center) to (57.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.50] (63.center) to (64.center);
		\draw [style=double edge] (66) to (67.center);
		\draw [style=double edge] (69.center) to (70.center);
		\draw [style=none] (74.center) to (75.center);
		\draw [style=none] (75.center) to (73.center);
		\draw [style=none] (73.center) to (72.center);
		\draw [style=none] (72.center) to (74.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (78.center) to (80.center);
		\draw [style=double edge] (81.center) to (82);
		\draw [style=none] (88.center) to (89.center);
		\draw [style=none] (89.center) to (87.center);
		\draw [style=none] (87.center) to (86.center);
		\draw [style=none] (86.center) to (88.center);
		\draw [style=double edge] (92.center) to (94.center);
		\draw [style=double edge] (95.center) to (96.center);
		\draw [style=double edge, in=-90, out=90] (185) to (181.center);
		\draw [style=double edge, bend left=45] (185) to (186);
		\draw [style=double edge, bend left=45] (186) to (185);
		\draw [style=none] (196.center) to (197.center);
		\draw [style=none] (197.center) to (195.center);
		\draw [style=none] (195.center) to (194.center);
		\draw [style=none] (194.center) to (196.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.50] (199.center) to (200.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.50] (201.center) to (202.center);
		\draw [style=double edge] (203) to (204.center);
		\draw [style=double edge, in=90, out=-90] (205.center) to (206.center);
		\draw [style=double edge, in=90, out=-90] (77.center) to (217);
		\draw [style=double edge, in=-90, out=15, looseness=0.75] (217) to (91.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (262.center) to (263.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (270.center) to (271.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (278.center) to (279.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (308.center) to (309.center);
		\draw [style=double edge, in=90, out=-90] (217) to (228);
		\draw [style=double edge, in=90, out=-90] (186) to (227);
		\draw [style=double edge, in=90, out=-90] (263.center) to (215);
		\draw [style=double edge, in=90, out=-90] (320) to (321.center);
		\draw [style=double edge, in=90, out=-90] (322.center) to (317.center);
		\draw [style=none] (326.center) to (327.center);
		\draw [style=none] (327.center) to (325.center);
		\draw [style=none] (325.center) to (324.center);
		\draw [style=none] (324.center) to (326.center);
		\draw [style=double edge] (329.center) to (330.center);
		\draw [style=double edge] (331.center) to (332.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (340.center) to (341.center);
		\draw [style=double edge, in=90, out=-90] (341.center) to (333.center);
		\draw [style=none] (344.center) to (345.center);
		\draw [style=none] (345.center) to (343.center);
		\draw [style=none] (343.center) to (342.center);
		\draw [style=none] (342.center) to (344.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (347.center) to (348.center);
		\draw [style=none] (353.center) to (354.center);
		\draw [style=none] (354.center) to (352.center);
		\draw [style=none] (352.center) to (351.center);
		\draw [style=none] (351.center) to (353.center);
		\draw [style=double edge] (356.center) to (357.center);
		\draw [style=double edge] (358.center) to (359.center);
		\draw [style=double edge, in=-90, out=15, looseness=0.75] (360) to (355.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (369.center) to (370.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (377.center) to (378.center);
		\draw [style=double edge] (360) to (362);
		\draw [style=double edge, in=90, out=-90] (370.center) to (379);
		\draw [style=double edge, in=90, out=-30, looseness=1.25] (379) to (360);
		\draw [style=none] (388.center) to (389.center);
		\draw [style=none] (389.center) to (387.center);
		\draw [style=none] (387.center) to (386.center);
		\draw [style=none] (386.center) to (388.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (391.center) to (392.center);
		\draw [style=none] (396.center) to (397.center);
		\draw [style=none] (397.center) to (395.center);
		\draw [style=none] (395.center) to (394.center);
		\draw [style=none] (394.center) to (396.center);
		\draw [style=double edge, in=90, out=-90] (399.center) to (400.center);
		\draw [style=double edge] (401.center) to (402.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (411.center) to (412.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (419.center) to (420.center);
		\draw [style=double edge, in=225, out=90] (429.center) to (379);
		\draw [style=double edge, in=-90, out=90] (428.center) to (412.center);
		\draw [style=double edge, in=-90, out=90] (427.center) to (420.center);
		\draw [style=double edge, in=90, out=-90] (434.center) to (431.center);
		\draw [style=double edge] (440.center) to (441.center);
		\draw (456.center) to (459.center);
		\draw (459.center) to (458.center);
		\draw (457.center) to (458.center);
		\draw (457.center) to (456.center);
		\draw (462.center) to (465.center);
		\draw (465.center) to (464.center);
		\draw (463.center) to (464.center);
		\draw (463.center) to (462.center);
		\draw (468.center) to (471.center);
		\draw (471.center) to (470.center);
		\draw (469.center) to (470.center);
		\draw (469.center) to (468.center);
		\draw (474.center) to (477.center);
		\draw (477.center) to (476.center);
		\draw (475.center) to (476.center);
		\draw (475.center) to (474.center);
		\draw (480.center) to (483.center);
		\draw (483.center) to (482.center);
		\draw (481.center) to (482.center);
		\draw (481.center) to (480.center);
		\draw (486.center) to (489.center);
		\draw (489.center) to (488.center);
		\draw (487.center) to (488.center);
		\draw (487.center) to (486.center);
		\draw (492.center) to (495.center);
		\draw (495.center) to (494.center);
		\draw (493.center) to (494.center);
		\draw (493.center) to (492.center);
		\draw (498.center) to (501.center);
		\draw (501.center) to (500.center);
		\draw (499.center) to (500.center);
		\draw (499.center) to (498.center);
		\draw (504.center) to (507.center);
		\draw (507.center) to (506.center);
		\draw (505.center) to (506.center);
		\draw (505.center) to (504.center);
		\draw (510.center) to (513.center);
		\draw (513.center) to (512.center);
		\draw (511.center) to (512.center);
		\draw (511.center) to (510.center);
		\draw (516.center) to (519.center);
		\draw (519.center) to (518.center);
		\draw (517.center) to (518.center);
		\draw (517.center) to (516.center);
		\draw (522.center) to (525.center);
		\draw (525.center) to (524.center);
		\draw (523.center) to (524.center);
		\draw (523.center) to (522.center);
		\draw (528.center) to (531.center);
		\draw (531.center) to (530.center);
		\draw (529.center) to (530.center);
		\draw (529.center) to (528.center);
		\draw (534.center) to (537.center);
		\draw (537.center) to (536.center);
		\draw (535.center) to (536.center);
		\draw (535.center) to (534.center);
		\draw (540.center) to (543.center);
		\draw (543.center) to (542.center);
		\draw (541.center) to (542.center);
		\draw (541.center) to (540.center);
		\draw (546.center) to (549.center);
		\draw (549.center) to (548.center);
		\draw (547.center) to (548.center);
		\draw (547.center) to (546.center);
		\draw [style=none] (553.center) to (554.center);
		\draw [style=none] (554.center) to (555.center);
		\draw [style=none] (555.center) to (556.center);
		\draw [style=none] (556.center) to (553.center);
		\draw (558) to (559.center);
		\draw [style=none] (563.center) to (564.center);
		\draw [style=none] (564.center) to (565.center);
		\draw [style=none] (565.center) to (566.center);
		\draw [style=none] (566.center) to (563.center);
		\draw (568) to (569.center);
		\draw (573.center) to (576.center);
		\draw (576.center) to (575.center);
		\draw (574.center) to (575.center);
		\draw (574.center) to (573.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/trivialdegree.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=none] (6) at (4.5, 0.75) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=none] (8) at (4.5, -0.25) {};
		\node [style=none] (11) at (2.5, 0.25) {$X$};
		\node [style=none] (12) at (5, 0.25) {$Y$};
		\node [style=none] (14) at (1.5, -0.25) {};
		\node [style=none] (15) at (2.5, -0.25) {};
		\node [style=none] (16) at (2.5, -1.25) {};
		\node [style=none] (17) at (1.5, -1.25) {};
		\node [style=none] (19) at (4, -0.25) {};
		\node [style=none] (20) at (5, -0.25) {};
		\node [style=none] (21) at (5, -1.25) {};
		\node [style=none] (22) at (4, -1.25) {};
		\node [style=none] (23) at (-0.25, 0) {=};
		\node [style=none] (26) at (-3.5, 0.75) {};
		\node [style=none] (27) at (-3.5, -0.25) {};
		\node [style=none] (28) at (-4, -0.25) {};
		\node [style=none] (29) at (-2, -0.25) {};
		\node [style=none] (30) at (-2, -1.25) {};
		\node [style=none] (31) at (-4, -1.25) {};
		\node [style=none] (33) at (2, -0.75) {$\rho'$};
		\node [style=none] (34) at (4.5, -0.75) {$\pi$};
		\node [style=none] (35) at (-3, -0.75) {$\rho$};
		\node [style=none] (36) at (-3, 0.25) {$X$};
		\node [style=none] (37) at (-2.5, 0.75) {};
		\node [style=none] (38) at (-2.5, -0.25) {};
		\node [style=none] (39) at (-2, 0.25) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (7.center) to (5.center);
		\draw [style=double edge] (6.center) to (8.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (17.center) to (14.center);
		\draw [style=none] (19.center) to (20.center);
		\draw [style=none] (20.center) to (21.center);
		\draw [style=none] (21.center) to (22.center);
		\draw [style=none] (22.center) to (19.center);
		\draw [style=double edge] (27.center) to (26.center);
		\draw [style=none] (28.center) to (29.center);
		\draw [style=none] (29.center) to (30.center);
		\draw [style=none] (30.center) to (31.center);
		\draw [style=none] (31.center) to (28.center);
		\draw [style=double edge] (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/two_braids.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.75, 1.5) {};
		\node [style=none] (48) at (2.25, 1.5) {};
		\node [style=none] (64) at (2.25, -1.5) {};
		\node [style=none] (65) at (-2.75, -1.5) {};
		\node [style=none] (67) at (1, 3) {};
		\node [style=none] (68) at (-1.25, 1.5) {};
		\node [style=none] (69) at (-1.25, -1.5) {};
		\node [style=none] (70) at (1, -3) {};
		\node [style=none] (71) at (-1.25, 1) {};
		\node [style=none] (72) at (-1.25, -1) {};
		\node [style=none] (73) at (-1.25, 0.275) {};
		\node [style=none] (74) at (-1.25, -0.275) {};
		\node [style=none] (79) at (-1, -0.5) {$a$};
		\node [style=none] (80) at (-1, 0.5) {$a'$};
		\node [style=none] (81) at (1.25, 3) {$a'$};
		\node [style=none] (82) at (1.25, -3) {$a$};
		\node [style=none] (85) at (1.75, 1) {};
		\node [style=none] (86) at (-2, 1) {};
		\node [style=none] (87) at (-2, -1) {};
		\node [style=none] (88) at (1.75, -1) {};
		\node [style=none] (92) at (-1.25, 3) {};
		\node [style=none] (93) at (1, 1.5) {};
		\node [style=none] (94) at (1, -1.5) {};
		\node [style=none] (95) at (-1.25, -3) {};
		\node [style=none] (96) at (1, 1) {};
		\node [style=none] (97) at (1, -1) {};
		\node [style=none] (98) at (1, 0.275) {};
		\node [style=none] (99) at (1, -0.275) {};
		\node [style=none] (100) at (1.25, -0.5) {$b$};
		\node [style=none] (101) at (1.25, 0.5) {$b'$};
		\node [style=none] (102) at (-1.5, 3) {$b'$};
		\node [style=none] (103) at (-1.5, -3) {$b$};
		\node [style=none] (108) at (-1.25, 1) {};
		\node [style=none] (109) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [in=270, out=90] (70.center) to (69.center);
		\draw [in=270, out=90] (68.center) to (67.center);
		\draw (71.center) to (73.center);
		\draw (74.center) to (72.center);
		\draw [style=dottededge] (88.center)
			 to (87.center)
			 to (86.center)
			 to (85.center)
			 to cycle;
		\draw [in=270, out=90] (95.center) to (94.center);
		\draw [in=270, out=90] (93.center) to (92.center);
		\draw (96.center) to (98.center);
		\draw (99.center) to (97.center);
		\draw (68.center) to (71.center);
		\draw (72.center) to (69.center);
		\draw (97.center) to (94.center);
		\draw (93.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unit_image.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.25, -0.25) {$\phi_{\ce}^{-1}$};
		\node [style=box] (1) at (0.75, -0.25) {$\phi_{\ce}^{-1}$};
		\node [style=box] (2) at (0.25, 0.5) {$\phi_{\ce}$};
		\node [style=none] (3) at (0.25, 1.5) {};
		\node [style=none] (4) at (-0.25, -1.25) {};
		\node [style=none] (5) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (1) to (5.center);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unit_law.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, 1) {};
		\node [style=whitephase] (8) at (0, 0) {$Z$};
		\node [style=none] (15) at (-0.5, -0.75) {};
		\node [style=whitephase] (16) at (0.5, -0.75) {$i$};
		\node [style=none] (19) at (2.25, -0.5) {};
		\node [style=none] (21) at (2.25, 0.5) {};
		\node [style=none] (23) at (1.25, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8);
		\draw [bend right] (8) to (15.center);
		\draw [bend left] (8) to (16);
		\draw (21.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unit_mod.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.25, -0.25) {$\phi_{\ce}^{-1}$};
		\node [style=box] (1) at (0.75, -0.25) {$\phi_{\mathcal{F}}^{-1}$};
		\node [style=box] (2) at (0.25, 0.5) {$\phi_{\mathcal{F}}$};
		\node [style=none] (3) at (0.25, 1.5) {};
		\node [style=none] (4) at (-0.25, -1.25) {};
		\node [style=none] (5) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (1) to (5.center);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unitary_1.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (-2.25, 1.5) {};
		\node [style=none] (591) at (0.75, 1) {};
		\node [style=none] (592) at (-0.75, 1) {};
		\node [style=none] (593) at (-0.75, -1) {};
		\node [style=none] (594) at (-1.25, 1) {};
		\node [style=none] (595) at (-1.25, -1) {};
		\node [style=none] (596) at (0.75, -1) {};
		\node [style=none] (597) at (-2.25, -1.5) {};
		\node [style=none] (598) at (-1.75, 0.25) {$S_{XX'}$};
		\node [style=none] (599) at (-1.75, 2) {};
		\node [style=none] (600) at (-1.75, 1.5) {};
		\node [style=none] (601) at (-1.75, -1.5) {};
		\node [style=none] (602) at (-1.75, -2) {};
		\node [style=none] (603) at (0.25, 1) {};
		\node [style=none] (604) at (0.25, -1) {};
		\node [style=none] (605) at (-0.75, -0.25) {};
		\node [style=none] (606) at (0.25, -1.5) {};
		\node [style=none] (608) at (1.25, 1.5) {};
		\node [style=none] (615) at (1.25, -1.5) {};
		\node [style=none] (624) at (-1.75, -2.25) {$B$};
		\node [style=none] (625) at (-1.75, 2.25) {$B'$};
		\node [style=none] (626) at (0, -0.25) {};
		\node [style=none] (628) at (-0.75, -0.25) {};
		\node [style=none] (636) at (-0.75, -1) {};
		\node [style=none] (638) at (-0.75, 1) {};
		\node [style=none] (639) at (-0.5, -1) {};
		\node [style=none] (640) at (-0.75, -0.25) {};
		\node [style=none] (646) at (-0.75, -1) {};
		\node [style=none] (648) at (0.25, -1) {};
		\node [style=none] (650) at (-0.75, -0.25) {};
		\node [style=none] (651) at (0.5, -1) {};
		\node [style=none] (652) at (-0.75, 1) {};
		\node [style=none] (658) at (-0.75, 0.25) {};
		\node [style=none] (754) at (-0.75, -0.25) {};
		\node [style=none] (755) at (0.25, -1.5) {};
		\node [style=none] (769) at (-0.75, -0.25) {};
		\node [style=none] (770) at (-0.75, -0.25) {};
		\node [style=none] (772) at (-0.75, 0.25) {};
		\node [style=none] (789) at (-0.75, 0) {};
		\node [style=none] (936) at (-0.75, 0.25) {};
		\node [style=none] (937) at (-0.5, -2) {};
		\node [style=none] (938) at (0.25, 0.25) {};
		\node [style=none] (939) at (-0.75, 0.25) {};
		\node [style=none] (940) at (0, -2) {};
		\node [style=none] (941) at (-1, 0.25) {};
		\node [style=none] (942) at (0.5, 0.25) {};
		\node [style=none] (943) at (0.5, -0.25) {};
		\node [style=none] (944) at (-1, -0.25) {};
		\node [style=none] (945) at (-0.25, 0) {$\phi$};
		\node [style=none] (946) at (0.25, -0.25) {};
		\node [style=none] (947) at (0.25, 0.25) {};
		\node [style=none] (948) at (0.25, -0.25) {};
		\node [style=none] (949) at (0.25, 0.25) {};
		\node [style=none] (950) at (0.25, 0.25) {};
		\node [style=none] (954) at (0.25, -1) {};
		\node [style=none] (989) at (-0.75, -0.25) {};
		\node [style=none] (990) at (0.25, -1.5) {};
		\node [style=none] (991) at (0.25, -2) {};
		\node [style=none] (992) at (0.25, 2) {};
		\node [style=none] (993) at (0.25, 1.5) {};
		\node [style=none] (994) at (0.25, 1) {};
		\node [style=none] (995) at (0.25, -2.25) {$X$};
		\node [style=none] (996) at (0.25, 2.25) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (591.center) to (596.center);
		\draw (615.center) to (608.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend right=270, looseness=9.75] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw (991.center) to (990.center);
		\draw (992.center) to (993.center);
		\draw (994.center) to (950.center);
		\draw [style=dottededge] (993.center) to (994.center);
		\draw [style=dottededge] (954.center) to (990.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unitary_1_loop.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (-2.25, 1.5) {};
		\node [style=none] (591) at (0.75, 1) {};
		\node [style=none] (592) at (-0.75, 1) {};
		\node [style=none] (593) at (-0.75, -1) {};
		\node [style=none] (594) at (-1.25, 1) {};
		\node [style=none] (595) at (-1.25, -1) {};
		\node [style=none] (596) at (0.75, -1) {};
		\node [style=none] (597) at (-2.25, -1.5) {};
		\node [style=none] (598) at (-1.75, 0.25) {$S_{XX'}^{loop}$};
		\node [style=none] (599) at (-1.75, 2) {};
		\node [style=none] (600) at (-1.75, 1.5) {};
		\node [style=none] (601) at (-1.75, -1.5) {};
		\node [style=none] (602) at (-1.75, -2) {};
		\node [style=none] (603) at (0.25, 1) {};
		\node [style=none] (604) at (0.25, -1) {};
		\node [style=none] (605) at (-0.75, -0.25) {};
		\node [style=none] (606) at (0.25, -1.5) {};
		\node [style=none] (608) at (1.25, 1.5) {};
		\node [style=none] (615) at (1.25, -1.5) {};
		\node [style=none] (624) at (-1.75, -2.25) {$B$};
		\node [style=none] (625) at (-1.75, 2.25) {$B'$};
		\node [style=none] (626) at (0, -0.25) {};
		\node [style=none] (628) at (-0.75, -0.25) {};
		\node [style=none] (636) at (-0.75, -1) {};
		\node [style=none] (638) at (-0.75, 1) {};
		\node [style=none] (639) at (-0.5, -1) {};
		\node [style=none] (640) at (-0.75, -0.25) {};
		\node [style=none] (646) at (-0.75, -1) {};
		\node [style=none] (648) at (0.25, -1) {};
		\node [style=none] (650) at (-0.75, -0.25) {};
		\node [style=none] (651) at (0.5, -1) {};
		\node [style=none] (652) at (-0.75, 1) {};
		\node [style=none] (658) at (-0.75, 0.25) {};
		\node [style=none] (754) at (-0.75, -0.25) {};
		\node [style=none] (755) at (0.25, -1.5) {};
		\node [style=none] (769) at (-0.75, -0.25) {};
		\node [style=none] (770) at (-0.75, -0.25) {};
		\node [style=none] (772) at (-0.75, 0.25) {};
		\node [style=none] (789) at (-0.75, 0) {};
		\node [style=none] (936) at (-0.75, 0.25) {};
		\node [style=none] (937) at (-0.5, -2) {};
		\node [style=none] (938) at (0.25, 0.25) {};
		\node [style=none] (939) at (-0.75, 0.25) {};
		\node [style=none] (940) at (0, -2) {};
		\node [style=none] (941) at (-1, 0.25) {};
		\node [style=none] (942) at (0.5, 0.25) {};
		\node [style=none] (943) at (0.5, -0.25) {};
		\node [style=none] (944) at (-1, -0.25) {};
		\node [style=none] (945) at (-0.25, 0) {$\phi$};
		\node [style=none] (946) at (0.25, -0.25) {};
		\node [style=none] (947) at (0.25, 0.25) {};
		\node [style=none] (948) at (0.25, -0.25) {};
		\node [style=none] (949) at (0.25, 0.25) {};
		\node [style=none] (950) at (0.25, 0.25) {};
		\node [style=none] (954) at (0.25, -1) {};
		\node [style=none] (989) at (-0.75, -0.25) {};
		\node [style=none] (990) at (0.25, -1.5) {};
		\node [style=none] (991) at (0.25, -2) {};
		\node [style=none] (992) at (0.25, 2) {};
		\node [style=none] (993) at (0.25, 1.5) {};
		\node [style=none] (994) at (0.25, 1) {};
		\node [style=none] (995) at (0.25, -2.25) {$X$};
		\node [style=none] (996) at (0.25, 2.25) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (591.center) to (596.center);
		\draw (615.center) to (608.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend right=270, looseness=9.75] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw (991.center) to (990.center);
		\draw (992.center) to (993.center);
		\draw (994.center) to (950.center);
		\draw [style=dottededge] (993.center) to (994.center);
		\draw [style=dottededge] (954.center) to (990.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unitary_1_loop_a.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (-2.25, 1.5) {};
		\node [style=none] (591) at (0.75, 1) {};
		\node [style=none] (592) at (-0.75, 1) {};
		\node [style=none] (593) at (-0.75, -1) {};
		\node [style=none] (594) at (-1.25, 1) {};
		\node [style=none] (595) at (-1.25, -1) {};
		\node [style=none] (596) at (0.75, -1) {};
		\node [style=none] (597) at (-2.25, -1.5) {};
		\node [style=none] (598) at (-1.75, 0.25) {$S_{XX'}^{loop}$};
		\node [style=none] (599) at (-1.75, 2) {};
		\node [style=none] (600) at (-1.75, 1.5) {};
		\node [style=none] (601) at (-1.75, -1.5) {};
		\node [style=none] (602) at (-1.75, -2) {};
		\node [style=none] (603) at (0.25, 1) {};
		\node [style=none] (604) at (0.25, -1) {};
		\node [style=none] (605) at (-0.75, -0.25) {};
		\node [style=none] (606) at (0.25, -1.5) {};
		\node [style=none] (608) at (1.25, 1.5) {};
		\node [style=none] (615) at (1.25, -1.5) {};
		\node [style=none] (624) at (-1.75, -2.25) {$A$};
		\node [style=none] (625) at (-1.75, 2.25) {$A$};
		\node [style=none] (626) at (0, -0.25) {};
		\node [style=none] (628) at (-0.75, -0.25) {};
		\node [style=none] (636) at (-0.75, -1) {};
		\node [style=none] (638) at (-0.75, 1) {};
		\node [style=none] (639) at (-0.5, -1) {};
		\node [style=none] (640) at (-0.75, -0.25) {};
		\node [style=none] (646) at (-0.75, -1) {};
		\node [style=none] (648) at (0.25, -1) {};
		\node [style=none] (650) at (-0.75, -0.25) {};
		\node [style=none] (651) at (0.5, -1) {};
		\node [style=none] (652) at (-0.75, 1) {};
		\node [style=none] (658) at (-0.75, 0.25) {};
		\node [style=none] (754) at (-0.75, -0.25) {};
		\node [style=none] (755) at (0.25, -1.5) {};
		\node [style=none] (769) at (-0.75, -0.25) {};
		\node [style=none] (770) at (-0.75, -0.25) {};
		\node [style=none] (772) at (-0.75, 0.25) {};
		\node [style=none] (789) at (-0.75, 0) {};
		\node [style=none] (936) at (-0.75, 0.25) {};
		\node [style=none] (937) at (-0.5, -2) {};
		\node [style=none] (938) at (0.25, 0.25) {};
		\node [style=none] (939) at (-0.75, 0.25) {};
		\node [style=none] (940) at (0, -2) {};
		\node [style=none] (941) at (-1, 0.25) {};
		\node [style=none] (942) at (0.5, 0.25) {};
		\node [style=none] (943) at (0.5, -0.25) {};
		\node [style=none] (944) at (-1, -0.25) {};
		\node [style=none] (945) at (-0.25, 0) {$\phi$};
		\node [style=none] (946) at (0.25, -0.25) {};
		\node [style=none] (947) at (0.25, 0.25) {};
		\node [style=none] (948) at (0.25, -0.25) {};
		\node [style=none] (949) at (0.25, 0.25) {};
		\node [style=none] (950) at (0.25, 0.25) {};
		\node [style=none] (954) at (0.25, -1) {};
		\node [style=none] (989) at (-0.75, -0.25) {};
		\node [style=none] (990) at (0.25, -1.5) {};
		\node [style=none] (991) at (0.25, -2) {};
		\node [style=none] (992) at (0.25, 2) {};
		\node [style=none] (993) at (0.25, 1.5) {};
		\node [style=none] (994) at (0.25, 1) {};
		\node [style=none] (995) at (0.25, -2.25) {$X$};
		\node [style=none] (996) at (0.25, 2.25) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (591.center) to (596.center);
		\draw (615.center) to (608.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend right=270, looseness=9.75] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw (991.center) to (990.center);
		\draw (992.center) to (993.center);
		\draw (994.center) to (950.center);
		\draw [style=dottededge] (993.center) to (994.center);
		\draw [style=dottededge] (954.center) to (990.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unitary_1_v.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (-2.25, 1.5) {};
		\node [style=none] (591) at (0.75, 1) {};
		\node [style=none] (592) at (-0.75, 1) {};
		\node [style=none] (593) at (-0.75, -1) {};
		\node [style=none] (594) at (-1.25, 1) {};
		\node [style=none] (595) at (-1.25, -1) {};
		\node [style=none] (596) at (0.75, -1) {};
		\node [style=none] (597) at (-2.25, -1.5) {};
		\node [style=none] (598) at (-1.75, 0.25) {$S_{XX'}^{V}$};
		\node [style=none] (599) at (-1.75, 2) {};
		\node [style=none] (600) at (-1.75, 1.5) {};
		\node [style=none] (601) at (-1.75, -1.5) {};
		\node [style=none] (602) at (-1.75, -2) {};
		\node [style=none] (603) at (0.25, 1) {};
		\node [style=none] (604) at (0.25, -1) {};
		\node [style=none] (605) at (-0.75, -0.25) {};
		\node [style=none] (606) at (0.25, -1.5) {};
		\node [style=none] (608) at (1.25, 1.5) {};
		\node [style=none] (615) at (1.25, -1.5) {};
		\node [style=none] (624) at (-1.75, -2.25) {$B$};
		\node [style=none] (625) at (-1.75, 2.25) {$B'$};
		\node [style=none] (626) at (0, -0.25) {};
		\node [style=none] (628) at (-0.75, -0.25) {};
		\node [style=none] (636) at (-0.75, -1) {};
		\node [style=none] (638) at (-0.75, 1) {};
		\node [style=none] (639) at (-0.5, -1) {};
		\node [style=none] (640) at (-0.75, -0.25) {};
		\node [style=none] (646) at (-0.75, -1) {};
		\node [style=none] (648) at (0.25, -1) {};
		\node [style=none] (650) at (-0.75, -0.25) {};
		\node [style=none] (651) at (0.5, -1) {};
		\node [style=none] (652) at (-0.75, 1) {};
		\node [style=none] (658) at (-0.75, 0.25) {};
		\node [style=none] (754) at (-0.75, -0.25) {};
		\node [style=none] (755) at (0.25, -1.5) {};
		\node [style=none] (769) at (-0.75, -0.25) {};
		\node [style=none] (770) at (-0.75, -0.25) {};
		\node [style=none] (772) at (-0.75, 0.25) {};
		\node [style=none] (789) at (-0.75, 0) {};
		\node [style=none] (936) at (-0.75, 0.25) {};
		\node [style=none] (937) at (-0.5, -2) {};
		\node [style=none] (938) at (0.25, 0.25) {};
		\node [style=none] (939) at (-0.75, 0.25) {};
		\node [style=none] (940) at (0, -2) {};
		\node [style=none] (941) at (-1, 0.25) {};
		\node [style=none] (942) at (0.5, 0.25) {};
		\node [style=none] (943) at (0.5, -0.25) {};
		\node [style=none] (944) at (-1, -0.25) {};
		\node [style=none] (945) at (-0.25, 0) {$\phi$};
		\node [style=none] (946) at (0.25, -0.25) {};
		\node [style=none] (947) at (0.25, 0.25) {};
		\node [style=none] (948) at (0.25, -0.25) {};
		\node [style=none] (949) at (0.25, 0.25) {};
		\node [style=none] (950) at (0.25, 0.25) {};
		\node [style=none] (954) at (0.25, -1) {};
		\node [style=none] (989) at (-0.75, -0.25) {};
		\node [style=none] (990) at (0.25, -1.5) {};
		\node [style=none] (991) at (0.25, -2) {};
		\node [style=none] (992) at (0.25, 2) {};
		\node [style=none] (993) at (0.25, 1.5) {};
		\node [style=none] (994) at (0.25, 1) {};
		\node [style=none] (995) at (0.25, -2.25) {$X$};
		\node [style=none] (996) at (0.25, 2.25) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (591.center) to (596.center);
		\draw (615.center) to (608.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend right=270, looseness=9.75] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw (991.center) to (990.center);
		\draw (992.center) to (993.center);
		\draw (994.center) to (950.center);
		\draw [style=dottededge] (993.center) to (994.center);
		\draw [style=dottededge] (954.center) to (990.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unitary_1_v_a.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (-2.25, 1.5) {};
		\node [style=none] (591) at (0.75, 1) {};
		\node [style=none] (592) at (-0.75, 1) {};
		\node [style=none] (593) at (-0.75, -1) {};
		\node [style=none] (594) at (-1.25, 1) {};
		\node [style=none] (595) at (-1.25, -1) {};
		\node [style=none] (596) at (0.75, -1) {};
		\node [style=none] (597) at (-2.25, -1.5) {};
		\node [style=none] (598) at (-1.75, 0.25) {$S_{XX'}^{V}$};
		\node [style=none] (599) at (-1.75, 2) {};
		\node [style=none] (600) at (-1.75, 1.5) {};
		\node [style=none] (601) at (-1.75, -1.5) {};
		\node [style=none] (602) at (-1.75, -2) {};
		\node [style=none] (603) at (0.25, 1) {};
		\node [style=none] (604) at (0.25, -1) {};
		\node [style=none] (605) at (-0.75, -0.25) {};
		\node [style=none] (606) at (0.25, -1.5) {};
		\node [style=none] (608) at (1.25, 1.5) {};
		\node [style=none] (615) at (1.25, -1.5) {};
		\node [style=none] (624) at (-1.75, -2.25) {$B$};
		\node [style=none] (625) at (-1.75, 2.25) {$B'$};
		\node [style=none] (626) at (0, -0.25) {};
		\node [style=none] (628) at (-0.75, -0.25) {};
		\node [style=none] (636) at (-0.75, -1) {};
		\node [style=none] (638) at (-0.75, 1) {};
		\node [style=none] (639) at (-0.5, -1) {};
		\node [style=none] (640) at (-0.75, -0.25) {};
		\node [style=none] (646) at (-0.75, -1) {};
		\node [style=none] (648) at (0.25, -1) {};
		\node [style=none] (650) at (-0.75, -0.25) {};
		\node [style=none] (651) at (0.5, -1) {};
		\node [style=none] (652) at (-0.75, 1) {};
		\node [style=none] (658) at (-0.75, 0.25) {};
		\node [style=none] (754) at (-0.75, -0.25) {};
		\node [style=none] (755) at (0.25, -1.5) {};
		\node [style=none] (769) at (-0.75, -0.25) {};
		\node [style=none] (770) at (-0.75, -0.25) {};
		\node [style=none] (772) at (-0.75, 0.25) {};
		\node [style=none] (789) at (-0.75, 0) {};
		\node [style=none] (936) at (-0.75, 0.25) {};
		\node [style=none] (937) at (-0.5, -2) {};
		\node [style=none] (938) at (0.25, 0.25) {};
		\node [style=none] (939) at (-0.75, 0.25) {};
		\node [style=none] (940) at (0, -2) {};
		\node [style=none] (941) at (-1, 0.25) {};
		\node [style=none] (942) at (0.5, 0.25) {};
		\node [style=none] (943) at (0.5, -0.25) {};
		\node [style=none] (944) at (-1, -0.25) {};
		\node [style=none] (945) at (-0.25, 0) {$\phi$};
		\node [style=none] (946) at (0.25, -0.25) {};
		\node [style=none] (947) at (0.25, 0.25) {};
		\node [style=none] (948) at (0.25, -0.25) {};
		\node [style=none] (949) at (0.25, 0.25) {};
		\node [style=none] (950) at (0.25, 0.25) {};
		\node [style=none] (954) at (0.25, -1) {};
		\node [style=none] (989) at (-0.75, -0.25) {};
		\node [style=none] (990) at (0.25, -1.5) {};
		\node [style=none] (991) at (0.25, -2) {};
		\node [style=none] (992) at (0.25, 2) {};
		\node [style=none] (993) at (0.25, 1.5) {};
		\node [style=none] (994) at (0.25, 1) {};
		\node [style=none] (995) at (0.25, -2.25) {$X$};
		\node [style=none] (996) at (0.25, 2.25) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (591.center) to (596.center);
		\draw (615.center) to (608.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend right=270, looseness=9.75] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw (991.center) to (990.center);
		\draw (992.center) to (993.center);
		\draw (994.center) to (950.center);
		\draw [style=dottededge] (993.center) to (994.center);
		\draw [style=dottededge] (954.center) to (990.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unitary_decomp.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (592) at (-1.5, 1.75) {};
		\node [style=none] (593) at (-1.5, -0.25) {};
		\node [style=none] (604) at (0, -0.25) {};
		\node [style=none] (605) at (-1.5, 0.5) {};
		\node [style=none] (626) at (-0.75, 0.5) {};
		\node [style=none] (628) at (-1.5, 0.5) {};
		\node [style=none] (636) at (-1.5, -0.25) {};
		\node [style=none] (638) at (-1.5, 1.75) {};
		\node [style=none] (639) at (-1.25, -0.25) {};
		\node [style=none] (640) at (-1.5, 0.5) {};
		\node [style=none] (646) at (-1.5, -1.75) {};
		\node [style=none] (648) at (0, -0.25) {};
		\node [style=none] (650) at (-1.5, 0.5) {};
		\node [style=none] (652) at (-1.5, 1.75) {};
		\node [style=none] (658) at (-1.5, 1) {};
		\node [style=none] (754) at (-1.5, 0.5) {};
		\node [style=none] (769) at (-1.5, 0.5) {};
		\node [style=none] (770) at (-1.5, 0.5) {};
		\node [style=none] (772) at (-1.5, 1) {};
		\node [style=none] (789) at (-1.5, 0.75) {};
		\node [style=none] (936) at (-1.5, 1) {};
		\node [style=none] (938) at (0, 1) {};
		\node [style=none] (939) at (-1.5, 1) {};
		\node [style=none] (941) at (-1.75, 1) {};
		\node [style=none] (942) at (0.25, 1) {};
		\node [style=none] (943) at (0.25, 0.5) {};
		\node [style=none] (944) at (-1.75, 0.5) {};
		\node [style=none] (945) at (-0.75, 0.75) {$L$};
		\node [style=none] (946) at (0, 0.5) {};
		\node [style=none] (947) at (0, 1) {};
		\node [style=none] (948) at (0, 0.5) {};
		\node [style=none] (949) at (0, 1) {};
		\node [style=none] (950) at (0, 1) {};
		\node [style=none] (989) at (-1.5, 0.5) {};
		\node [style=none] (996) at (0, 0.25) {};
		\node [style=none] (998) at (1.5, 0.25) {};
		\node [style=none] (999) at (1.5, -1.75) {};
		\node [style=none] (1000) at (0, -1) {};
		\node [style=none] (1001) at (0.75, -1) {};
		\node [style=none] (1002) at (0, -1) {};
		\node [style=none] (1004) at (0, 0.25) {};
		\node [style=none] (1006) at (0, -1) {};
		\node [style=none] (1008) at (1.5, -1.75) {};
		\node [style=none] (1009) at (0, -1) {};
		\node [style=none] (1011) at (0, -0.5) {};
		\node [style=none] (1012) at (0, -1) {};
		\node [style=none] (1013) at (0, -1) {};
		\node [style=none] (1014) at (0, -1) {};
		\node [style=none] (1015) at (0, -0.5) {};
		\node [style=none] (1016) at (0, -0.75) {};
		\node [style=none] (1017) at (0, -0.5) {};
		\node [style=none] (1018) at (1.5, -0.5) {};
		\node [style=none] (1019) at (0, -0.5) {};
		\node [style=none] (1020) at (-0.25, -0.5) {};
		\node [style=none] (1021) at (1.75, -0.5) {};
		\node [style=none] (1022) at (1.75, -1) {};
		\node [style=none] (1023) at (-0.25, -1) {};
		\node [style=none] (1024) at (0.75, -0.75) {$R$};
		\node [style=none] (1025) at (1.5, -1) {};
		\node [style=none] (1026) at (1.5, -0.5) {};
		\node [style=none] (1027) at (1.5, -1) {};
		\node [style=none] (1028) at (1.5, -0.5) {};
		\node [style=none] (1029) at (1.5, -0.5) {};
		\node [style=none] (1030) at (1.5, -1.75) {};
		\node [style=none] (1031) at (0, -1) {};
		\node [style=none] (1032) at (1.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw [style=new edge style 1, bend left] (1023.center) to (1022.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1022.center) to (1021.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1021.center) to (1020.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1020.center) to (1023.center);
		\draw (1020.center) to (1021.center);
		\draw (1021.center) to (1022.center);
		\draw (1022.center) to (1023.center);
		\draw (1023.center) to (1020.center);
		\draw (1030.center) to (1027.center);
		\draw (1032.center) to (1029.center);
		\draw (948.center) to (1019.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unitary_def_loop.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (590) at (-6, 1.5) {};
		\node [style=none] (591) at (-3, 1) {};
		\node [style=none] (592) at (-4.5, 1) {};
		\node [style=none] (593) at (-4.5, -1) {};
		\node [style=none] (594) at (-5, 1) {};
		\node [style=none] (595) at (-5, -1) {};
		\node [style=none] (596) at (-3, -1) {};
		\node [style=none] (597) at (-6, -1.5) {};
		\node [style=none] (598) at (-5.5, 1) {$S^{loop}$};
		\node [style=none] (599) at (-5.5, 2) {};
		\node [style=none] (600) at (-5.5, 1.5) {};
		\node [style=none] (601) at (-5.5, -1.5) {};
		\node [style=none] (602) at (-5.5, -2) {};
		\node [style=none] (603) at (-3.5, 1) {};
		\node [style=none] (604) at (-3.5, -1) {};
		\node [style=none] (605) at (-4.5, -0.25) {};
		\node [style=none] (606) at (-3.5, -1.5) {};
		\node [style=none] (608) at (-2.5, 1.5) {};
		\node [style=none] (615) at (-2.5, -1.5) {};
		\node [style=none] (626) at (-4.25, -0.25) {};
		\node [style=none] (628) at (-4.5, -0.25) {};
		\node [style=none] (636) at (-4.5, -1) {};
		\node [style=none] (638) at (-4.5, 1) {};
		\node [style=none] (639) at (-4.25, -1) {};
		\node [style=none] (640) at (-4.5, -0.25) {};
		\node [style=none] (646) at (-4.5, -1) {};
		\node [style=none] (648) at (-3.5, -1) {};
		\node [style=none] (650) at (-4.5, -0.25) {};
		\node [style=none] (651) at (-3.25, -1) {};
		\node [style=none] (652) at (-4.5, 1) {};
		\node [style=none] (658) at (-4.5, 0.25) {};
		\node [style=none] (754) at (-4.5, -0.25) {};
		\node [style=none] (755) at (-3.5, -1.5) {};
		\node [style=none] (769) at (-4.5, -0.25) {};
		\node [style=none] (770) at (-4.5, -0.25) {};
		\node [style=none] (772) at (-4.5, 0.25) {};
		\node [style=none] (789) at (-4.5, 0) {};
		\node [style=none] (936) at (-4.5, 0.25) {};
		\node [style=none] (937) at (-4.25, -2) {};
		\node [style=none] (938) at (-3.5, 0.25) {};
		\node [style=none] (939) at (-4.5, 0.25) {};
		\node [style=none] (940) at (-4.25, -2) {};
		\node [style=none] (941) at (-4.75, 0.25) {};
		\node [style=none] (942) at (-3.25, 0.25) {};
		\node [style=none] (943) at (-3.25, -0.25) {};
		\node [style=none] (944) at (-4.75, -0.25) {};
		\node [style=none] (945) at (-4, 0) {$\phi$};
		\node [style=none] (946) at (-3.5, -0.25) {};
		\node [style=none] (947) at (-3.5, 0.25) {};
		\node [style=none] (948) at (-3.5, -0.25) {};
		\node [style=none] (949) at (-3.5, 0.25) {};
		\node [style=none] (950) at (-3.5, 0.25) {};
		\node [style=none] (954) at (-3.5, -1) {};
		\node [style=none] (989) at (-4.5, -0.25) {};
		\node [style=none] (990) at (-3.5, -1.5) {};
		\node [style=none] (991) at (-3.5, -2) {};
		\node [style=none] (992) at (-3.5, 2) {};
		\node [style=none] (993) at (-3.5, 1.5) {};
		\node [style=none] (994) at (-3.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (596.center) to (595.center);
		\draw (595.center) to (594.center);
		\draw (594.center) to (591.center);
		\draw (590.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw (600.center) to (599.center);
		\draw (591.center) to (596.center);
		\draw (615.center) to (608.center);
		\draw (597.center) to (615.center);
		\draw (590.center) to (608.center);
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend right=270, looseness=9.50] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw (991.center) to (990.center);
		\draw (992.center) to (993.center);
		\draw (994.center) to (950.center);
		\draw [style=dottededge] (993.center) to (994.center);
		\draw [style=dottededge] (954.center) to (990.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unitary_invert.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (604) at (-0.5, -1) {};
		\node [style=none] (605) at (0.5, -0.25) {};
		\node [style=none] (626) at (0, -0.25) {};
		\node [style=none] (628) at (0.5, -0.25) {};
		\node [style=none] (640) at (0.5, -0.25) {};
		\node [style=none] (648) at (-0.5, -1) {};
		\node [style=none] (650) at (0.5, -0.25) {};
		\node [style=none] (651) at (-0.75, -1) {};
		\node [style=none] (658) at (0.5, 0.25) {};
		\node [style=none] (754) at (0.5, -0.25) {};
		\node [style=none] (769) at (0.5, -0.25) {};
		\node [style=none] (770) at (0.5, -0.25) {};
		\node [style=none] (772) at (0.5, 0.25) {};
		\node [style=none] (789) at (0.5, 0) {};
		\node [style=none] (936) at (0.5, 0.25) {};
		\node [style=none] (938) at (-0.5, 0.25) {};
		\node [style=none] (939) at (0.5, 0.25) {};
		\node [style=none] (941) at (0.75, 0.25) {};
		\node [style=none] (942) at (-0.75, 0.25) {};
		\node [style=none] (943) at (-0.75, -0.25) {};
		\node [style=none] (944) at (0.75, -0.25) {};
		\node [style=none] (945) at (0, 0) {$\phi$};
		\node [style=none] (946) at (-0.5, -0.25) {};
		\node [style=none] (947) at (-0.5, 0.25) {};
		\node [style=none] (948) at (-0.5, -0.25) {};
		\node [style=none] (949) at (-0.5, 0.25) {};
		\node [style=none] (950) at (-0.5, 0.25) {};
		\node [style=none] (954) at (-0.5, -2) {};
		\node [style=none] (989) at (0.5, -0.25) {};
		\node [style=none] (994) at (-0.5, 2) {};
		\node [style=none] (1014) at (0.5, -0.25) {};
		\node [style=none] (1015) at (0.5, 0.5) {};
		\node [style=none] (1016) at (0.5, 0.25) {};
		\node [style=none] (1018) at (0.5, 0.25) {};
		\node [style=none] (1019) at (0.5, 0.25) {};
		\node [style=none] (1020) at (0.5, 0.25) {};
		\node [style=none] (1021) at (0.5, 0.75) {};
		\node [style=none] (1022) at (0.5, 0.5) {};
		\node [style=none] (1023) at (0.5, 1) {};
		\node [style=none] (1025) at (0.5, 0.5) {};
		\node [style=none] (1026) at (0.5, 0.5) {};
		\node [style=none] (1027) at (0.25, 0.5) {};
		\node [style=none] (1028) at (0.5, 1) {};
		\node [style=none] (1029) at (0.5, 0.5) {};
		\node [style=none] (1030) at (0.25, 1) {};
		\node [style=none] (1031) at (0.75, 1) {};
		\node [style=none] (1032) at (0.75, 0.5) {};
		\node [style=none] (1033) at (0.25, 0.5) {};
		\node [style=none] (1034) at (0.5, 0.75) {$W$};
		\node [style=none] (1035) at (0.25, 0.5) {};
		\node [style=none] (1036) at (0.5, 1) {};
		\node [style=none] (1037) at (0.5, 1) {};
		\node [style=none] (1038) at (0.5, 1) {};
		\node [style=none] (1039) at (0.5, -1) {};
		\node [style=none] (1045) at (0.5, -0.75) {};
		\node [style=none] (1046) at (0.5, -1) {};
		\node [style=none] (1047) at (0.5, -0.5) {};
		\node [style=none] (1048) at (0.5, -0.25) {};
		\node [style=none] (1049) at (0.5, -1) {};
		\node [style=none] (1050) at (0.5, -1) {};
		\node [style=none] (1051) at (0.25, -1) {};
		\node [style=none] (1052) at (0.5, -0.5) {};
		\node [style=none] (1053) at (0.5, -1) {};
		\node [style=none] (1054) at (0.25, -0.5) {};
		\node [style=none] (1055) at (0.75, -0.5) {};
		\node [style=none] (1056) at (0.75, -1) {};
		\node [style=none] (1057) at (0.25, -1) {};
		\node [style=none] (1058) at (0.5, -0.75) {$V$};
		\node [style=none] (1059) at (0.25, -1) {};
		\node [style=none] (1060) at (0.5, -0.5) {};
		\node [style=none] (1061) at (0.5, -0.5) {};
		\node [style=none] (1062) at (0.5, -0.5) {};
		\node [style=none] (1063) at (0.5, 1.25) {};
		\node [style=none] (1064) at (0.5, 1) {};
		\node [style=none] (1065) at (0.75, 1) {};
		\node [style=none] (1066) at (0.5, 1) {};
		\node [style=none] (1067) at (0.5, 1) {};
		\node [style=none] (1068) at (0.5, 1) {};
		\node [style=none] (1069) at (0.5, 1.5) {};
		\node [style=none] (1070) at (0.5, 1.25) {};
		\node [style=none] (1071) at (0.5, 1.75) {};
		\node [style=none] (1072) at (0.5, 2) {};
		\node [style=none] (1073) at (0.5, 1.25) {};
		\node [style=none] (1074) at (0.5, 1.25) {};
		\node [style=none] (1075) at (0.25, 1.25) {};
		\node [style=none] (1076) at (0.5, 1.75) {};
		\node [style=none] (1077) at (0.5, 1.25) {};
		\node [style=none] (1078) at (0.25, 1.75) {};
		\node [style=none] (1079) at (0.75, 1.75) {};
		\node [style=none] (1080) at (0.75, 1.25) {};
		\node [style=none] (1081) at (0.25, 1.25) {};
		\node [style=none] (1082) at (0.5, 1.5) {$\bar{W}$};
		\node [style=none] (1083) at (0.25, 1.25) {};
		\node [style=none] (1084) at (0.5, 1.75) {};
		\node [style=none] (1085) at (0.5, 1.75) {};
		\node [style=none] (1086) at (0.5, 1.75) {};
		\node [style=none] (1087) at (0.5, -1.75) {};
		\node [style=none] (1088) at (0.5, -2) {};
		\node [style=none] (1089) at (0.75, -2) {};
		\node [style=none] (1090) at (0.5, -2) {};
		\node [style=none] (1091) at (0.5, -2) {};
		\node [style=none] (1092) at (0.5, -2) {};
		\node [style=none] (1093) at (0.5, -1.5) {};
		\node [style=none] (1094) at (0.5, -1.75) {};
		\node [style=none] (1095) at (0.5, -1.25) {};
		\node [style=none] (1096) at (0.5, -1) {};
		\node [style=none] (1097) at (0.5, -1.75) {};
		\node [style=none] (1098) at (0.5, -1.75) {};
		\node [style=none] (1099) at (0.25, -1.75) {};
		\node [style=none] (1100) at (0.5, -1.25) {};
		\node [style=none] (1101) at (0.5, -1.75) {};
		\node [style=none] (1102) at (0.25, -1.25) {};
		\node [style=none] (1103) at (0.75, -1.25) {};
		\node [style=none] (1104) at (0.75, -1.75) {};
		\node [style=none] (1105) at (0.25, -1.75) {};
		\node [style=none] (1106) at (0.5, -1.5) {$\bar{V}$};
		\node [style=none] (1107) at (0.25, -1.75) {};
		\node [style=none] (1108) at (0.5, -1.25) {};
		\node [style=none] (1109) at (0.5, -1.25) {};
		\node [style=none] (1110) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend right] (944.center) to (943.center);
		\draw [style=new edge style 1, bend right=90, looseness=10.00] (943.center) to (942.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend right=90, looseness=9.75] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw (994.center) to (950.center);
		\draw (1015.center) to (1016.center);
		\draw [style=new edge style 1, bend left] (1033.center) to (1032.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (1032.center) to (1031.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1031.center) to (1030.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.50] (1030.center) to (1033.center);
		\draw (1030.center) to (1031.center);
		\draw (1031.center) to (1032.center);
		\draw (1032.center) to (1033.center);
		\draw (1033.center) to (1030.center);
		\draw (1048.center) to (1047.center);
		\draw [style=new edge style 1, bend left] (1057.center) to (1056.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (1056.center) to (1055.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1055.center) to (1054.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.50] (1054.center) to (1057.center);
		\draw (1054.center) to (1055.center);
		\draw (1055.center) to (1056.center);
		\draw (1056.center) to (1057.center);
		\draw (1057.center) to (1054.center);
		\draw (1063.center) to (1064.center);
		\draw (1072.center) to (1071.center);
		\draw [style=new edge style 1, bend left] (1081.center) to (1080.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (1080.center) to (1079.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1079.center) to (1078.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.50] (1078.center) to (1081.center);
		\draw (1078.center) to (1079.center);
		\draw (1079.center) to (1080.center);
		\draw (1080.center) to (1081.center);
		\draw (1081.center) to (1078.center);
		\draw (1087.center) to (1088.center);
		\draw (1096.center) to (1095.center);
		\draw [style=new edge style 1, bend left] (1105.center) to (1104.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (1104.center) to (1103.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1103.center) to (1102.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.50] (1102.center) to (1105.center);
		\draw (1102.center) to (1103.center);
		\draw (1103.center) to (1104.center);
		\draw (1104.center) to (1105.center);
		\draw (1105.center) to (1102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unitary_loop.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (592) at (0, 0.5) {};
		\node [style=none] (593) at (0, -0.5) {};
		\node [style=none] (601) at (-1, 1) {};
		\node [style=none] (602) at (-1, -1) {};
		\node [style=none] (603) at (1, 1) {};
		\node [style=none] (604) at (1, -1) {};
		\node [style=none] (605) at (0, -0.25) {};
		\node [style=none] (626) at (0.25, -0.25) {};
		\node [style=none] (628) at (0, -0.25) {};
		\node [style=none] (636) at (0, -0.5) {};
		\node [style=none] (638) at (0, 0.5) {};
		\node [style=none] (639) at (0.25, -0.5) {};
		\node [style=none] (640) at (0, -0.25) {};
		\node [style=none] (646) at (0, -0.5) {};
		\node [style=none] (648) at (1, -1) {};
		\node [style=none] (650) at (0, -0.25) {};
		\node [style=none] (651) at (1.25, -1) {};
		\node [style=none] (652) at (0, 0.5) {};
		\node [style=none] (658) at (0, 0.25) {};
		\node [style=none] (754) at (0, -0.25) {};
		\node [style=none] (769) at (0, -0.25) {};
		\node [style=none] (770) at (0, -0.25) {};
		\node [style=none] (772) at (0, 0.25) {};
		\node [style=none] (789) at (0, 0) {};
		\node [style=none] (936) at (0, 0.25) {};
		\node [style=none] (938) at (1, 0.25) {};
		\node [style=none] (939) at (0, 0.25) {};
		\node [style=none] (941) at (-0.25, 0.25) {};
		\node [style=none] (942) at (1.25, 0.25) {};
		\node [style=none] (943) at (1.25, -0.25) {};
		\node [style=none] (944) at (-0.25, -0.25) {};
		\node [style=none] (945) at (0.5, 0) {$\phi$};
		\node [style=none] (946) at (1, -0.25) {};
		\node [style=none] (947) at (1, 0.25) {};
		\node [style=none] (948) at (1, -0.25) {};
		\node [style=none] (949) at (1, 0.25) {};
		\node [style=none] (950) at (1, 0.25) {};
		\node [style=none] (954) at (1, -1) {};
		\node [style=none] (989) at (0, -0.25) {};
		\node [style=none] (994) at (1, 1) {};
		\node [style=none] (995) at (-0.5, 0.5) {};
		\node [style=none] (996) at (-0.5, -0.5) {};
		\node [style=none] (997) at (-1, -1.25) {$B$};
		\node [style=none] (998) at (1, -1.25) {$X$};
		\node [style=none] (999) at (1, 1.25) {$X'$};
		\node [style=none] (1000) at (-1, 1.25) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (602.center) to (601.center);
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw (994.center) to (950.center);
		\draw [bend right=90, looseness=1.75] (996.center) to (646.center);
		\draw [bend left=90, looseness=1.75] (995.center) to (652.center);
		\draw (995.center) to (996.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unitary_loop_a.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (592) at (0, 0.5) {};
		\node [style=none] (593) at (0, -0.5) {};
		\node [style=none] (601) at (-1, 1) {};
		\node [style=none] (602) at (-1, -1) {};
		\node [style=none] (603) at (1, 1) {};
		\node [style=none] (604) at (1, -1) {};
		\node [style=none] (605) at (0, -0.25) {};
		\node [style=none] (626) at (0.25, -0.25) {};
		\node [style=none] (628) at (0, -0.25) {};
		\node [style=none] (636) at (0, -0.5) {};
		\node [style=none] (638) at (0, 0.5) {};
		\node [style=none] (639) at (0.25, -0.5) {};
		\node [style=none] (640) at (0, -0.25) {};
		\node [style=none] (646) at (0, -0.5) {};
		\node [style=none] (648) at (1, -1) {};
		\node [style=none] (650) at (0, -0.25) {};
		\node [style=none] (651) at (1.25, -1) {};
		\node [style=none] (652) at (0, 0.5) {};
		\node [style=none] (658) at (0, 0.25) {};
		\node [style=none] (754) at (0, -0.25) {};
		\node [style=none] (769) at (0, -0.25) {};
		\node [style=none] (770) at (0, -0.25) {};
		\node [style=none] (772) at (0, 0.25) {};
		\node [style=none] (789) at (0, 0) {};
		\node [style=none] (936) at (0, 0.25) {};
		\node [style=none] (938) at (1, 0.25) {};
		\node [style=none] (939) at (0, 0.25) {};
		\node [style=none] (941) at (-0.25, 0.25) {};
		\node [style=none] (942) at (1.25, 0.25) {};
		\node [style=none] (943) at (1.25, -0.25) {};
		\node [style=none] (944) at (-0.25, -0.25) {};
		\node [style=none] (945) at (0.5, 0) {$\phi$};
		\node [style=none] (946) at (1, -0.25) {};
		\node [style=none] (947) at (1, 0.25) {};
		\node [style=none] (948) at (1, -0.25) {};
		\node [style=none] (949) at (1, 0.25) {};
		\node [style=none] (950) at (1, 0.25) {};
		\node [style=none] (954) at (1, -1) {};
		\node [style=none] (989) at (0, -0.25) {};
		\node [style=none] (994) at (1, 1) {};
		\node [style=none] (995) at (-0.5, 0.5) {};
		\node [style=none] (996) at (-0.5, -0.5) {};
		\node [style=none] (997) at (-1, -1.25) {$A$};
		\node [style=none] (998) at (1, -1.25) {$X$};
		\node [style=none] (999) at (1, 1.25) {$X'$};
		\node [style=none] (1000) at (-1, 1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (602.center) to (601.center);
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw (994.center) to (950.center);
		\draw [bend right=90, looseness=1.75] (996.center) to (646.center);
		\draw [bend left=90, looseness=1.75] (995.center) to (652.center);
		\draw (995.center) to (996.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unitary_no_sig.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (593) at (-4.5, -1.25) {};
		\node [style=none] (604) at (-3, -1.25) {};
		\node [style=none] (605) at (-4.5, -0.75) {};
		\node [style=none] (626) at (-3.75, -0.75) {};
		\node [style=none] (628) at (-4.5, -0.75) {};
		\node [style=none] (636) at (-4.5, -1.25) {};
		\node [style=none] (639) at (-4.25, -1.25) {};
		\node [style=none] (640) at (-4.5, -0.75) {};
		\node [style=none] (646) at (-4.5, -1.25) {};
		\node [style=none] (648) at (-3, -1.25) {};
		\node [style=none] (650) at (-4.5, -0.75) {};
		\node [style=none] (651) at (-2.75, -1.25) {};
		\node [style=none] (652) at (-4.5, 0.75) {};
		\node [style=none] (658) at (-4.5, 0.25) {};
		\node [style=none] (754) at (-4.5, -0.75) {};
		\node [style=none] (769) at (-4.5, -0.75) {};
		\node [style=none] (770) at (-4.5, -0.75) {};
		\node [style=none] (772) at (-4.5, 0.25) {};
		\node [style=none] (789) at (-4.5, 0) {};
		\node [style=none] (936) at (-4.5, 0.25) {};
		\node [style=none] (938) at (-3, 0.25) {};
		\node [style=none] (939) at (-4.5, 0.25) {};
		\node [style=none] (941) at (-4.75, 0.25) {};
		\node [style=none] (942) at (-2.75, 0.25) {};
		\node [style=none] (943) at (-2.75, -0.75) {};
		\node [style=none] (944) at (-4.75, -0.75) {};
		\node [style=none] (946) at (-3, -0.75) {};
		\node [style=none] (947) at (-3, 0.25) {};
		\node [style=none] (948) at (-3, -0.75) {};
		\node [style=none] (949) at (-3, 0.25) {};
		\node [style=none] (950) at (-3, 0.25) {};
		\node [style=none] (954) at (-3, -1.25) {};
		\node [style=none] (989) at (-4.5, -0.75) {};
		\node [style=none] (994) at (-3, 0.75) {};
		\node [style=none] (995) at (-4.5, -0.65) {};
		\node [style=none] (996) at (-4.375, -0.425) {};
		\node [style=none] (997) at (-4.625, -0.325) {};
		\node [style=none] (999) at (-4.675, -0.425) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw (994.center) to (950.center);
		\draw [style=new edge style 0] (789.center) to (995.center);
		\draw (997.center) to (996.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unitary_no_sig_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (593) at (0.75, -1) {};
		\node [style=none] (604) at (-0.75, -1) {};
		\node [style=none] (605) at (0.75, -0.5) {};
		\node [style=none] (626) at (0, -0.5) {};
		\node [style=none] (628) at (0.75, -0.5) {};
		\node [style=none] (636) at (0.75, -1) {};
		\node [style=none] (639) at (0.5, -1) {};
		\node [style=none] (640) at (0.75, -0.5) {};
		\node [style=none] (646) at (0.75, -1) {};
		\node [style=none] (648) at (-0.75, -1) {};
		\node [style=none] (650) at (0.75, -0.5) {};
		\node [style=none] (651) at (-1, -1) {};
		\node [style=none] (652) at (0.75, 1) {};
		\node [style=none] (658) at (0.75, 0.5) {};
		\node [style=none] (754) at (0.75, -0.5) {};
		\node [style=none] (769) at (0.75, -0.5) {};
		\node [style=none] (770) at (0.75, -0.5) {};
		\node [style=none] (772) at (0.75, 0.5) {};
		\node [style=none] (789) at (0.75, 0.25) {};
		\node [style=none] (936) at (0.75, 0.5) {};
		\node [style=none] (938) at (-0.75, 0.5) {};
		\node [style=none] (939) at (0.75, 0.5) {};
		\node [style=none] (941) at (1, 0.5) {};
		\node [style=none] (942) at (-1, 0.5) {};
		\node [style=none] (943) at (-1, -0.5) {};
		\node [style=none] (944) at (1, -0.5) {};
		\node [style=none] (946) at (-0.75, -0.5) {};
		\node [style=none] (947) at (-0.75, 0.5) {};
		\node [style=none] (948) at (-0.75, -0.5) {};
		\node [style=none] (949) at (-0.75, 0.5) {};
		\node [style=none] (950) at (-0.75, 0.5) {};
		\node [style=none] (954) at (-0.75, -1) {};
		\node [style=none] (989) at (0.75, -0.5) {};
		\node [style=none] (994) at (-0.75, 1) {};
		\node [style=none] (995) at (0.75, -0.4) {};
		\node [style=none] (996) at (0.625, -0.175) {};
		\node [style=none] (997) at (0.875, -0.075) {};
		\node [style=none] (999) at (0.925, -0.175) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw (994.center) to (950.center);
		\draw [style=new edge style 0] (789.center) to (995.center);
		\draw (997.center) to (996.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unitary_non_sig_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (593) at (-4.5, -1.25) {};
		\node [style=none] (604) at (-3, -1.25) {};
		\node [style=none] (605) at (-4.5, -0.75) {};
		\node [style=none] (626) at (-3.75, -0.75) {};
		\node [style=none] (628) at (-4.5, -0.75) {};
		\node [style=none] (636) at (-4.5, -1.25) {};
		\node [style=none] (639) at (-4.25, -1.25) {};
		\node [style=none] (640) at (-4.5, -0.75) {};
		\node [style=none] (646) at (-4.5, -1.25) {};
		\node [style=none] (648) at (-3, -1.25) {};
		\node [style=none] (650) at (-4.5, -0.75) {};
		\node [style=none] (651) at (-2.75, -1.25) {};
		\node [style=none] (652) at (-4.5, 0.75) {};
		\node [style=none] (658) at (-4.5, 0.25) {};
		\node [style=none] (754) at (-4.5, -0.75) {};
		\node [style=none] (769) at (-4.5, -0.75) {};
		\node [style=none] (770) at (-4.5, -0.75) {};
		\node [style=none] (772) at (-4.5, 0.25) {};
		\node [style=none] (789) at (-3, 0) {};
		\node [style=none] (936) at (-4.5, 0.25) {};
		\node [style=none] (938) at (-3, 0.25) {};
		\node [style=none] (939) at (-4.5, 0.25) {};
		\node [style=none] (941) at (-4.75, 0.25) {};
		\node [style=none] (942) at (-2.75, 0.25) {};
		\node [style=none] (943) at (-2.75, -0.75) {};
		\node [style=none] (944) at (-4.75, -0.75) {};
		\node [style=none] (946) at (-3, -0.75) {};
		\node [style=none] (947) at (-3, 0.25) {};
		\node [style=none] (948) at (-3, -0.75) {};
		\node [style=none] (949) at (-3, 0.25) {};
		\node [style=none] (950) at (-3, 0.25) {};
		\node [style=none] (954) at (-3, -1.25) {};
		\node [style=none] (989) at (-4.5, -0.75) {};
		\node [style=none] (994) at (-3, 0.75) {};
		\node [style=none] (995) at (-4.5, -0.65) {};
		\node [style=none] (996) at (-3.625, -0.375) {};
		\node [style=none] (997) at (-3.875, -0.275) {};
		\node [style=none] (999) at (-3.925, -0.375) {};
		\node [style=none] (1000) at (-4.5, -1.5) {$A$};
		\node [style=none] (1001) at (-3, -1.5) {$B$};
		\node [style=none] (1002) at (-4.5, 1) {$A'$};
		\node [style=none] (1003) at (-3, 1) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw (994.center) to (950.center);
		\draw [style=new edge style 0] (789.center) to (995.center);
		\draw (997.center) to (996.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unitary_pres_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (592) at (-1.5, 2) {};
		\node [style=none] (593) at (-1.5, 0) {};
		\node [style=none] (604) at (-1.5, -0.5) {};
		\node [style=none] (605) at (-1.5, 0.75) {};
		\node [style=none] (626) at (-0.75, 0.75) {};
		\node [style=none] (628) at (-1.5, 0.75) {};
		\node [style=none] (636) at (-1.5, 0) {};
		\node [style=none] (638) at (-1.5, 2) {};
		\node [style=none] (639) at (-1.25, 0) {};
		\node [style=none] (640) at (-1.5, 0.75) {};
		\node [style=none] (646) at (-1.5, -0.75) {};
		\node [style=none] (648) at (-1.5, -0.5) {};
		\node [style=none] (650) at (-1.5, 0.75) {};
		\node [style=none] (652) at (-1.5, 2) {};
		\node [style=none] (658) at (-1.5, 1.25) {};
		\node [style=none] (754) at (-1.5, 0.75) {};
		\node [style=none] (769) at (-1.5, 0.75) {};
		\node [style=none] (770) at (-1.5, 0.75) {};
		\node [style=none] (772) at (-1.5, 1.25) {};
		\node [style=none] (789) at (-1.5, 1) {};
		\node [style=none] (936) at (-1.5, 1.25) {};
		\node [style=none] (938) at (0, 1.25) {};
		\node [style=none] (939) at (-1.5, 1.25) {};
		\node [style=none] (941) at (-1.75, 1.25) {};
		\node [style=none] (942) at (0.25, 1.25) {};
		\node [style=none] (943) at (0.25, 0.75) {};
		\node [style=none] (944) at (-1.75, 0.75) {};
		\node [style=none] (945) at (-0.75, 1) {$U_1$};
		\node [style=none] (946) at (0, 0.75) {};
		\node [style=none] (947) at (0, 1.25) {};
		\node [style=none] (949) at (0, 1.25) {};
		\node [style=none] (950) at (0, 1.25) {};
		\node [style=none] (989) at (-1.5, 0.75) {};
		\node [style=none] (996) at (0, 0.5) {};
		\node [style=none] (999) at (-1.5, -2) {};
		\node [style=none] (1000) at (-1.5, -1.25) {};
		\node [style=none] (1001) at (-0.75, -1.25) {};
		\node [style=none] (1002) at (-1.5, -1.25) {};
		\node [style=none] (1004) at (0, 0.5) {};
		\node [style=none] (1006) at (-1.5, -1.25) {};
		\node [style=none] (1008) at (-1.5, -2) {};
		\node [style=none] (1009) at (-1.5, -1.25) {};
		\node [style=none] (1011) at (-1.5, -0.75) {};
		\node [style=none] (1012) at (-1.5, -1.25) {};
		\node [style=none] (1013) at (-1.5, -1.25) {};
		\node [style=none] (1014) at (-1.5, -1.25) {};
		\node [style=none] (1015) at (-1.5, -0.75) {};
		\node [style=none] (1016) at (-1.5, -1) {};
		\node [style=none] (1017) at (-1.5, -0.75) {};
		\node [style=none] (1018) at (0, -0.75) {};
		\node [style=none] (1019) at (-1.5, -0.75) {};
		\node [style=none] (1020) at (-1.75, -0.75) {};
		\node [style=none] (1021) at (0.25, -0.75) {};
		\node [style=none] (1022) at (0.25, -1.25) {};
		\node [style=none] (1023) at (-1.75, -1.25) {};
		\node [style=none] (1024) at (-0.75, -1) {$U_2$};
		\node [style=none] (1025) at (-1.5, -1.25) {};
		\node [style=none] (1026) at (0, -0.75) {};
		\node [style=none] (1027) at (-1.5, -1.25) {};
		\node [style=none] (1028) at (0, -0.75) {};
		\node [style=none] (1029) at (0, -0.75) {};
		\node [style=none] (1030) at (-1.5, -2) {};
		\node [style=none] (1031) at (-1.5, -1.25) {};
		\node [style=none] (1032) at (1, 1) {};
		\node [style=none] (1033) at (1, -1) {};
		\node [style=none] (1034) at (1, 1.25) {};
		\node [style=none] (1035) at (1, 1.25) {$W$};
		\node [style=none] (1036) at (1, 1) {};
		\node [style=none] (1037) at (1, 0.75) {};
		\node [style=none] (1038) at (1, 0.75) {};
		\node [style=none] (1039) at (1, 0.75) {};
		\node [style=none] (1040) at (1, 0.75) {};
		\node [style=none] (1041) at (1.25, 0.75) {};
		\node [style=none] (1042) at (0.75, 1) {};
		\node [style=none] (1043) at (1.25, 1) {};
		\node [style=none] (1044) at (1.25, 1.5) {};
		\node [style=none] (1045) at (0.75, 1.5) {};
		\node [style=none] (1046) at (1, 1.5) {};
		\node [style=none] (1047) at (1, 2) {};
		\node [style=none] (1048) at (1, -1) {};
		\node [style=none] (1049) at (1, -1.25) {};
		\node [style=none] (1050) at (1, -1.25) {$V$};
		\node [style=none] (1051) at (1, -1) {};
		\node [style=none] (1052) at (1, -0.75) {};
		\node [style=none] (1053) at (1, -0.75) {};
		\node [style=none] (1054) at (1, -0.75) {};
		\node [style=none] (1055) at (1, -0.75) {};
		\node [style=none] (1056) at (1.25, -0.75) {};
		\node [style=none] (1057) at (0.75, -1) {};
		\node [style=none] (1058) at (1.25, -1) {};
		\node [style=none] (1059) at (1.25, -1.5) {};
		\node [style=none] (1060) at (0.75, -1.5) {};
		\node [style=none] (1061) at (1, -1.5) {};
		\node [style=none] (1062) at (1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw [style=new edge style 1, bend left] (1023.center) to (1022.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1022.center) to (1021.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1021.center) to (1020.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1020.center) to (1023.center);
		\draw (1020.center) to (1021.center);
		\draw (1021.center) to (1022.center);
		\draw (1022.center) to (1023.center);
		\draw (1023.center) to (1020.center);
		\draw (1030.center) to (1027.center);
		\draw [in=90, out=-90] (1032.center) to (1029.center);
		\draw [in=270, out=90] (1033.center) to (946.center);
		\draw [in=90, out=-90] (1036.center) to (1037.center);
		\draw (1045.center) to (1042.center);
		\draw (1042.center) to (1043.center);
		\draw (1043.center) to (1044.center);
		\draw (1044.center) to (1045.center);
		\draw (1047.center) to (1046.center);
		\draw [in=-90, out=90] (1051.center) to (1052.center);
		\draw (1060.center) to (1057.center);
		\draw (1057.center) to (1058.center);
		\draw (1058.center) to (1059.center);
		\draw (1059.center) to (1060.center);
		\draw (1062.center) to (1061.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unitary_pres_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (592) at (-1.5, 3) {};
		\node [style=none] (593) at (-1.5, -0.75) {};
		\node [style=none] (604) at (-1.5, -1.25) {};
		\node [style=none] (605) at (-1.5, 1.75) {};
		\node [style=none] (626) at (-0.75, 1.75) {};
		\node [style=none] (628) at (-1.5, 1.75) {};
		\node [style=none] (636) at (-1.5, -0.75) {};
		\node [style=none] (638) at (-1.5, 3) {};
		\node [style=none] (639) at (-1.25, -0.75) {};
		\node [style=none] (640) at (-1.5, 1.75) {};
		\node [style=none] (646) at (-1.5, -1.5) {};
		\node [style=none] (648) at (-1.5, -1.25) {};
		\node [style=none] (650) at (-1.5, 1.75) {};
		\node [style=none] (652) at (-1.5, 3) {};
		\node [style=none] (658) at (-1.5, 2.25) {};
		\node [style=none] (754) at (-1.5, 1.75) {};
		\node [style=none] (769) at (-1.5, 1.75) {};
		\node [style=none] (770) at (-1.5, 1.75) {};
		\node [style=none] (772) at (-1.5, 2.25) {};
		\node [style=none] (789) at (-1.5, 2) {};
		\node [style=none] (936) at (-1.5, 2.25) {};
		\node [style=none] (938) at (0, 2.25) {};
		\node [style=none] (939) at (-1.5, 2.25) {};
		\node [style=none] (941) at (-1.75, 2.25) {};
		\node [style=none] (942) at (0.25, 2.25) {};
		\node [style=none] (943) at (0.25, 1.75) {};
		\node [style=none] (944) at (-1.75, 1.75) {};
		\node [style=none] (945) at (-0.75, 2) {$U_1$};
		\node [style=none] (946) at (0, 1.75) {};
		\node [style=none] (947) at (0, 2.25) {};
		\node [style=none] (949) at (0, 2.25) {};
		\node [style=none] (950) at (0, 2.25) {};
		\node [style=none] (989) at (-1.5, 1.75) {};
		\node [style=none] (996) at (0, 1.5) {};
		\node [style=none] (999) at (-1.5, -2.75) {};
		\node [style=none] (1000) at (-1.5, -2) {};
		\node [style=none] (1001) at (-0.75, -2) {};
		\node [style=none] (1002) at (-1.5, -2) {};
		\node [style=none] (1004) at (0, 1.5) {};
		\node [style=none] (1006) at (-1.5, -2) {};
		\node [style=none] (1008) at (-1.5, -2.75) {};
		\node [style=none] (1009) at (-1.5, -2) {};
		\node [style=none] (1011) at (-1.5, -1.5) {};
		\node [style=none] (1012) at (-1.5, -2) {};
		\node [style=none] (1013) at (-1.5, -2) {};
		\node [style=none] (1014) at (-1.5, -2) {};
		\node [style=none] (1015) at (-1.5, -1.5) {};
		\node [style=none] (1016) at (-1.5, -1.75) {};
		\node [style=none] (1017) at (-1.5, -1.5) {};
		\node [style=none] (1018) at (0, -1.5) {};
		\node [style=none] (1019) at (-1.5, -1.5) {};
		\node [style=none] (1020) at (-1.75, -1.5) {};
		\node [style=none] (1021) at (0.25, -1.5) {};
		\node [style=none] (1022) at (0.25, -2) {};
		\node [style=none] (1023) at (-1.75, -2) {};
		\node [style=none] (1024) at (-0.75, -1.75) {$U_2$};
		\node [style=none] (1025) at (-1.5, -2) {};
		\node [style=none] (1026) at (0, -1.5) {};
		\node [style=none] (1027) at (-1.5, -2) {};
		\node [style=none] (1028) at (0, -1.5) {};
		\node [style=none] (1029) at (0, -1.5) {};
		\node [style=none] (1030) at (-1.5, -2.75) {};
		\node [style=none] (1031) at (-1.5, -2) {};
		\node [style=none] (1032) at (0, -1.25) {};
		\node [style=none] (1033) at (0, 1.5) {};
		\node [style=none] (1034) at (0, -1) {};
		\node [style=none] (1035) at (0, -1) {$W$};
		\node [style=none] (1036) at (0, -1.25) {};
		\node [style=none] (1037) at (0, -1.5) {};
		\node [style=none] (1038) at (0, -1.5) {};
		\node [style=none] (1039) at (0, -1.5) {};
		\node [style=none] (1040) at (0, -1.5) {};
		\node [style=none] (1041) at (0.25, -1.5) {};
		\node [style=none] (1042) at (-0.25, -1.25) {};
		\node [style=none] (1043) at (0.25, -1.25) {};
		\node [style=none] (1044) at (0.25, -0.75) {};
		\node [style=none] (1045) at (-0.25, -0.75) {};
		\node [style=none] (1046) at (0, -0.75) {};
		\node [style=none] (1047) at (2, 3) {};
		\node [style=none] (1048) at (0, 1.5) {};
		\node [style=none] (1049) at (0, 1.25) {};
		\node [style=none] (1050) at (0, 1.25) {$V$};
		\node [style=none] (1051) at (0, 1.5) {};
		\node [style=none] (1052) at (0, 1.5) {};
		\node [style=none] (1053) at (0, 1.5) {};
		\node [style=none] (1054) at (0, 1.5) {};
		\node [style=none] (1055) at (0, 1.5) {};
		\node [style=none] (1056) at (0.25, 1.5) {};
		\node [style=none] (1057) at (-0.25, 1.5) {};
		\node [style=none] (1058) at (0.25, 1.5) {};
		\node [style=none] (1059) at (0.25, 1) {};
		\node [style=none] (1060) at (-0.25, 1) {};
		\node [style=none] (1061) at (0, 1) {};
		\node [style=none] (1062) at (2, -2.75) {};
		\node [style=none] (1063) at (-2, 2.5) {};
		\node [style=none] (1064) at (0.5, 2.5) {};
		\node [style=none] (1065) at (0.5, 0.75) {};
		\node [style=none] (1066) at (-2, 0.75) {};
		\node [style=none] (1108) at (-2, -0.5) {};
		\node [style=none] (1109) at (0.5, -0.5) {};
		\node [style=none] (1110) at (0.5, -2.25) {};
		\node [style=none] (1111) at (-2, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw [style=new edge style 1, bend left] (1023.center) to (1022.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1022.center) to (1021.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1021.center) to (1020.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1020.center) to (1023.center);
		\draw (1020.center) to (1021.center);
		\draw (1021.center) to (1022.center);
		\draw (1022.center) to (1023.center);
		\draw (1023.center) to (1020.center);
		\draw (1030.center) to (1027.center);
		\draw [in=90, out=-90] (1032.center) to (1029.center);
		\draw [in=270, out=90] (1033.center) to (946.center);
		\draw [in=90, out=-90] (1036.center) to (1037.center);
		\draw (1045.center) to (1042.center);
		\draw (1042.center) to (1043.center);
		\draw (1043.center) to (1044.center);
		\draw (1044.center) to (1045.center);
		\draw [in=90, out=-90] (1047.center) to (1046.center);
		\draw [in=-90, out=90] (1051.center) to (1052.center);
		\draw (1060.center) to (1057.center);
		\draw (1057.center) to (1058.center);
		\draw (1058.center) to (1059.center);
		\draw (1059.center) to (1060.center);
		\draw [in=270, out=90] (1062.center) to (1061.center);
		\draw [style=dottededge] (1066.center) to (1065.center);
		\draw [style=dottededge] (1065.center) to (1064.center);
		\draw [style=dottededge] (1064.center) to (1063.center);
		\draw [style=dottededge] (1063.center) to (1066.center);
		\draw [style=dottededge] (1111.center) to (1110.center);
		\draw [style=dottededge] (1110.center) to (1109.center);
		\draw [style=dottededge] (1109.center) to (1108.center);
		\draw [style=dottededge] (1108.center) to (1111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unitary_pres_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (592) at (0.75, 0.75) {};
		\node [style=none] (593) at (0.75, -1) {};
		\node [style=none] (604) at (-0.75, -1) {};
		\node [style=none] (605) at (0.75, -0.25) {};
		\node [style=none] (626) at (0, -0.25) {};
		\node [style=none] (628) at (0.75, -0.25) {};
		\node [style=none] (636) at (0.75, -1) {};
		\node [style=none] (638) at (0.75, 0.75) {$W$};
		\node [style=none] (639) at (0.5, -1) {};
		\node [style=none] (640) at (0.75, -0.25) {};
		\node [style=none] (648) at (-0.75, -1) {};
		\node [style=none] (650) at (0.75, -0.25) {};
		\node [style=none] (651) at (-1, -1) {};
		\node [style=none] (652) at (0.75, 0.5) {};
		\node [style=none] (658) at (0.75, 0.25) {};
		\node [style=none] (754) at (0.75, -0.25) {};
		\node [style=none] (769) at (0.75, -0.25) {};
		\node [style=none] (770) at (0.75, -0.25) {};
		\node [style=none] (772) at (0.75, 0.25) {};
		\node [style=none] (789) at (0.75, 0) {};
		\node [style=none] (936) at (0.75, 0.25) {};
		\node [style=none] (938) at (-0.75, 0.25) {};
		\node [style=none] (939) at (0.75, 0.25) {};
		\node [style=none] (941) at (1, 0.25) {};
		\node [style=none] (942) at (-1, 0.25) {};
		\node [style=none] (943) at (-1, -0.25) {};
		\node [style=none] (944) at (1, -0.25) {};
		\node [style=none] (945) at (0, 0) {$\phi$};
		\node [style=none] (946) at (-0.75, -0.25) {};
		\node [style=none] (947) at (-0.75, 0.25) {};
		\node [style=none] (948) at (-0.75, -0.25) {};
		\node [style=none] (949) at (-0.75, 0.25) {};
		\node [style=none] (950) at (-0.75, 0.25) {};
		\node [style=none] (954) at (-0.75, -2) {};
		\node [style=none] (989) at (0.75, -0.25) {};
		\node [style=none] (994) at (-0.75, 2) {};
		\node [style=none] (995) at (0.5, 0.5) {};
		\node [style=none] (996) at (1, 0.5) {};
		\node [style=none] (997) at (1, 1) {};
		\node [style=none] (998) at (0.5, 1) {};
		\node [style=none] (999) at (0.75, 1) {};
		\node [style=none] (1000) at (0.75, 1.25) {};
		\node [style=none] (1001) at (0.75, -0.75) {};
		\node [style=none] (1002) at (0.75, -0.75) {$V$};
		\node [style=none] (1003) at (0.75, -1) {};
		\node [style=none] (1004) at (0.75, -1.25) {};
		\node [style=none] (1005) at (0.75, -1.25) {};
		\node [style=none] (1006) at (0.75, -1.25) {};
		\node [style=none] (1007) at (0.75, -1.25) {};
		\node [style=none] (1008) at (0.5, -1.25) {};
		\node [style=none] (1009) at (1, -1) {};
		\node [style=none] (1010) at (0.5, -1) {};
		\node [style=none] (1011) at (0.5, -0.5) {};
		\node [style=none] (1012) at (1, -0.5) {};
		\node [style=none] (1013) at (0.75, -0.5) {};
		\node [style=none] (1014) at (0.75, -0.25) {};
		\node [style=none] (1015) at (0.75, 1.5) {};
		\node [style=none] (1016) at (0.75, 1.5) {$W^{\dagger}$};
		\node [style=none] (1017) at (0.75, 1.25) {};
		\node [style=none] (1023) at (0.5, 1.25) {};
		\node [style=none] (1024) at (1, 1.25) {};
		\node [style=none] (1025) at (1, 1.75) {};
		\node [style=none] (1026) at (0.5, 1.75) {};
		\node [style=none] (1027) at (0.75, 1.75) {};
		\node [style=none] (1028) at (0.75, 2) {};
		\node [style=none] (1029) at (0.75, -1.75) {};
		\node [style=none] (1033) at (0.75, -1.75) {};
		\node [style=none] (1034) at (0.5, -1.75) {};
		\node [style=none] (1042) at (0.75, -1.5) {};
		\node [style=none] (1043) at (0.75, -1.5) {$V^{\dagger}$};
		\node [style=none] (1044) at (0.75, -1.75) {};
		\node [style=none] (1045) at (0.75, -2) {};
		\node [style=none] (1046) at (0.75, -2) {};
		\node [style=none] (1047) at (0.75, -2) {};
		\node [style=none] (1048) at (0.75, -2) {};
		\node [style=none] (1049) at (0.5, -2) {};
		\node [style=none] (1050) at (1, -1.75) {};
		\node [style=none] (1051) at (0.5, -1.75) {};
		\node [style=none] (1052) at (0.5, -1.25) {};
		\node [style=none] (1053) at (1, -1.25) {};
		\node [style=none] (1054) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw [style=new edge style 1, bend right] (944.center) to (943.center);
		\draw [style=new edge style 1, bend right=90, looseness=13.25] (943.center) to (942.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend right=90, looseness=13.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw (994.center) to (950.center);
		\draw (998.center) to (995.center);
		\draw (995.center) to (996.center);
		\draw (996.center) to (997.center);
		\draw (997.center) to (998.center);
		\draw (1000.center) to (999.center);
		\draw [in=90, out=-90] (1003.center) to (1004.center);
		\draw (1012.center) to (1009.center);
		\draw (1009.center) to (1010.center);
		\draw (1010.center) to (1011.center);
		\draw (1011.center) to (1012.center);
		\draw (1014.center) to (1013.center);
		\draw (1026.center) to (1023.center);
		\draw (1023.center) to (1024.center);
		\draw (1024.center) to (1025.center);
		\draw (1025.center) to (1026.center);
		\draw (1028.center) to (1027.center);
		\draw [in=90, out=-90] (1044.center) to (1045.center);
		\draw (1053.center) to (1050.center);
		\draw (1050.center) to (1051.center);
		\draw (1051.center) to (1052.center);
		\draw (1052.center) to (1053.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unitary_pres_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (592) at (-1.5, 2) {};
		\node [style=none] (593) at (-1.5, 0) {};
		\node [style=none] (604) at (-1.5, -0.5) {};
		\node [style=none] (605) at (-1.5, 0.75) {};
		\node [style=none] (626) at (-0.75, 0.75) {};
		\node [style=none] (628) at (-1.5, 0.75) {};
		\node [style=none] (636) at (-1.5, 0) {};
		\node [style=none] (638) at (-1.5, 2) {};
		\node [style=none] (639) at (-1.25, 0) {};
		\node [style=none] (640) at (-1.5, 0.75) {};
		\node [style=none] (646) at (-1.5, -0.75) {};
		\node [style=none] (648) at (-1.5, -0.5) {};
		\node [style=none] (650) at (-1.5, 0.75) {};
		\node [style=none] (652) at (-1.5, 2) {};
		\node [style=none] (658) at (-1.5, 1.25) {};
		\node [style=none] (754) at (-1.5, 0.75) {};
		\node [style=none] (769) at (-1.5, 0.75) {};
		\node [style=none] (770) at (-1.5, 0.75) {};
		\node [style=none] (772) at (-1.5, 1.25) {};
		\node [style=none] (789) at (-1.5, 1) {};
		\node [style=none] (936) at (-1.5, 1.25) {};
		\node [style=none] (938) at (0, 1.25) {};
		\node [style=none] (939) at (-1.5, 1.25) {};
		\node [style=none] (941) at (-1.75, 1.25) {};
		\node [style=none] (942) at (0.25, 1.25) {};
		\node [style=none] (943) at (0.25, 0.75) {};
		\node [style=none] (944) at (-1.75, 0.75) {};
		\node [style=none] (945) at (-0.75, 1) {$K_1$};
		\node [style=none] (946) at (0, 0.75) {};
		\node [style=none] (947) at (0, 1.25) {};
		\node [style=none] (949) at (0, 1.25) {};
		\node [style=none] (950) at (0, 1.25) {};
		\node [style=none] (989) at (-1.5, 0.75) {};
		\node [style=none] (996) at (0, 0.5) {};
		\node [style=none] (999) at (-1.5, -2) {};
		\node [style=none] (1000) at (-1.5, -1.25) {};
		\node [style=none] (1001) at (-0.75, -1.25) {};
		\node [style=none] (1002) at (-1.5, -1.25) {};
		\node [style=none] (1004) at (0, 0.5) {};
		\node [style=none] (1006) at (-1.5, -1.25) {};
		\node [style=none] (1008) at (-1.5, -2) {};
		\node [style=none] (1009) at (-1.5, -1.25) {};
		\node [style=none] (1011) at (-1.5, -0.75) {};
		\node [style=none] (1012) at (-1.5, -1.25) {};
		\node [style=none] (1013) at (-1.5, -1.25) {};
		\node [style=none] (1014) at (-1.5, -1.25) {};
		\node [style=none] (1015) at (-1.5, -0.75) {};
		\node [style=none] (1016) at (-1.5, -1) {};
		\node [style=none] (1017) at (-1.5, -0.75) {};
		\node [style=none] (1018) at (0, -0.75) {};
		\node [style=none] (1019) at (-1.5, -0.75) {};
		\node [style=none] (1020) at (-1.75, -0.75) {};
		\node [style=none] (1021) at (0.25, -0.75) {};
		\node [style=none] (1022) at (0.25, -1.25) {};
		\node [style=none] (1023) at (-1.75, -1.25) {};
		\node [style=none] (1024) at (-0.75, -1) {$K_2$};
		\node [style=none] (1025) at (-1.5, -1.25) {};
		\node [style=none] (1026) at (0, -0.75) {};
		\node [style=none] (1027) at (-1.5, -1.25) {};
		\node [style=none] (1028) at (0, -0.75) {};
		\node [style=none] (1029) at (0, -0.75) {};
		\node [style=none] (1030) at (-1.5, -2) {};
		\node [style=none] (1031) at (-1.5, -1.25) {};
		\node [style=none] (1032) at (1, 1) {};
		\node [style=none] (1033) at (1, -1) {};
		\node [style=none] (1034) at (1, 1.25) {};
		\node [style=none] (1035) at (1, 1.25) {$W^{\dagger}$};
		\node [style=none] (1036) at (1, 1) {};
		\node [style=none] (1037) at (1, 0.75) {};
		\node [style=none] (1038) at (1, 0.75) {};
		\node [style=none] (1039) at (1, 0.75) {};
		\node [style=none] (1040) at (1, 0.75) {};
		\node [style=none] (1041) at (1.25, 0.75) {};
		\node [style=none] (1042) at (0.75, 1) {};
		\node [style=none] (1043) at (1.25, 1) {};
		\node [style=none] (1044) at (1.25, 1.5) {};
		\node [style=none] (1045) at (0.75, 1.5) {};
		\node [style=none] (1046) at (1, 1.5) {};
		\node [style=none] (1047) at (1, 2) {};
		\node [style=none] (1048) at (1, -1) {};
		\node [style=none] (1049) at (1, -1.25) {};
		\node [style=none] (1050) at (1, -1.25) {$V^{\dagger}$};
		\node [style=none] (1051) at (1, -1) {};
		\node [style=none] (1052) at (1, -0.75) {};
		\node [style=none] (1053) at (1, -0.75) {};
		\node [style=none] (1054) at (1, -0.75) {};
		\node [style=none] (1055) at (1, -0.75) {};
		\node [style=none] (1056) at (1.25, -0.75) {};
		\node [style=none] (1057) at (0.75, -1) {};
		\node [style=none] (1058) at (1.25, -1) {};
		\node [style=none] (1059) at (1.25, -1.5) {};
		\node [style=none] (1060) at (0.75, -1.5) {};
		\node [style=none] (1061) at (1, -1.5) {};
		\node [style=none] (1062) at (1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw [style=new edge style 1, bend left] (1023.center) to (1022.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1022.center) to (1021.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1021.center) to (1020.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1020.center) to (1023.center);
		\draw (1020.center) to (1021.center);
		\draw (1021.center) to (1022.center);
		\draw (1022.center) to (1023.center);
		\draw (1023.center) to (1020.center);
		\draw (1030.center) to (1027.center);
		\draw [in=90, out=-90] (1032.center) to (1029.center);
		\draw [in=270, out=90] (1033.center) to (946.center);
		\draw [in=90, out=-90] (1036.center) to (1037.center);
		\draw (1045.center) to (1042.center);
		\draw (1042.center) to (1043.center);
		\draw (1043.center) to (1044.center);
		\draw (1044.center) to (1045.center);
		\draw (1047.center) to (1046.center);
		\draw [in=-90, out=90] (1051.center) to (1052.center);
		\draw (1060.center) to (1057.center);
		\draw (1057.center) to (1058.center);
		\draw (1058.center) to (1059.center);
		\draw (1059.center) to (1060.center);
		\draw (1062.center) to (1061.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unitary_pres_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (592) at (-1.5, 3) {};
		\node [style=none] (593) at (-1.5, -0.75) {};
		\node [style=none] (604) at (-1.5, -1.25) {};
		\node [style=none] (605) at (-1.5, 1.75) {};
		\node [style=none] (626) at (-0.75, 1.75) {};
		\node [style=none] (628) at (-1.5, 1.75) {};
		\node [style=none] (636) at (-1.5, -0.75) {};
		\node [style=none] (638) at (-1.5, 3) {};
		\node [style=none] (639) at (-1.25, -0.75) {};
		\node [style=none] (640) at (-1.5, 1.75) {};
		\node [style=none] (646) at (-1.5, -1.5) {};
		\node [style=none] (648) at (-1.5, -1.25) {};
		\node [style=none] (650) at (-1.5, 1.75) {};
		\node [style=none] (652) at (-1.5, 3) {};
		\node [style=none] (658) at (-1.5, 2.25) {};
		\node [style=none] (754) at (-1.5, 1.75) {};
		\node [style=none] (769) at (-1.5, 1.75) {};
		\node [style=none] (770) at (-1.5, 1.75) {};
		\node [style=none] (772) at (-1.5, 2.25) {};
		\node [style=none] (789) at (-1.5, 2) {};
		\node [style=none] (936) at (-1.5, 2.25) {};
		\node [style=none] (938) at (0, 2.25) {};
		\node [style=none] (939) at (-1.5, 2.25) {};
		\node [style=none] (941) at (-1.75, 2.25) {};
		\node [style=none] (942) at (0.25, 2.25) {};
		\node [style=none] (943) at (0.25, 1.75) {};
		\node [style=none] (944) at (-1.75, 1.75) {};
		\node [style=none] (945) at (-0.75, 2) {$K_1$};
		\node [style=none] (946) at (0, 1.75) {};
		\node [style=none] (947) at (0, 2.25) {};
		\node [style=none] (949) at (0, 2.25) {};
		\node [style=none] (950) at (0, 2.25) {};
		\node [style=none] (989) at (-1.5, 1.75) {};
		\node [style=none] (996) at (0, 1.5) {};
		\node [style=none] (999) at (-1.5, -2.75) {};
		\node [style=none] (1000) at (-1.5, -2) {};
		\node [style=none] (1001) at (-0.75, -2) {};
		\node [style=none] (1002) at (-1.5, -2) {};
		\node [style=none] (1004) at (0, 1.5) {};
		\node [style=none] (1006) at (-1.5, -2) {};
		\node [style=none] (1008) at (-1.5, -2.75) {};
		\node [style=none] (1009) at (-1.5, -2) {};
		\node [style=none] (1011) at (-1.5, -1.5) {};
		\node [style=none] (1012) at (-1.5, -2) {};
		\node [style=none] (1013) at (-1.5, -2) {};
		\node [style=none] (1014) at (-1.5, -2) {};
		\node [style=none] (1015) at (-1.5, -1.5) {};
		\node [style=none] (1016) at (-1.5, -1.75) {};
		\node [style=none] (1017) at (-1.5, -1.5) {};
		\node [style=none] (1018) at (0, -1.5) {};
		\node [style=none] (1019) at (-1.5, -1.5) {};
		\node [style=none] (1020) at (-1.75, -1.5) {};
		\node [style=none] (1021) at (0.25, -1.5) {};
		\node [style=none] (1022) at (0.25, -2) {};
		\node [style=none] (1023) at (-1.75, -2) {};
		\node [style=none] (1024) at (-0.75, -1.75) {$K_2$};
		\node [style=none] (1025) at (-1.5, -2) {};
		\node [style=none] (1026) at (0, -1.5) {};
		\node [style=none] (1027) at (-1.5, -2) {};
		\node [style=none] (1028) at (0, -1.5) {};
		\node [style=none] (1029) at (0, -1.5) {};
		\node [style=none] (1030) at (-1.5, -2.75) {};
		\node [style=none] (1031) at (-1.5, -2) {};
		\node [style=none] (1032) at (0, -1.25) {};
		\node [style=none] (1033) at (0, 1.5) {};
		\node [style=none] (1034) at (0, -1) {};
		\node [style=none] (1035) at (0, -1) {$W^{\dagger}$};
		\node [style=none] (1036) at (0, -1.25) {};
		\node [style=none] (1037) at (0, -1.5) {};
		\node [style=none] (1038) at (0, -1.5) {};
		\node [style=none] (1039) at (0, -1.5) {};
		\node [style=none] (1040) at (0, -1.5) {};
		\node [style=none] (1041) at (0.25, -1.5) {};
		\node [style=none] (1042) at (-0.25, -1.25) {};
		\node [style=none] (1043) at (0.25, -1.25) {};
		\node [style=none] (1044) at (0.25, -0.75) {};
		\node [style=none] (1045) at (-0.25, -0.75) {};
		\node [style=none] (1046) at (0, -0.75) {};
		\node [style=none] (1047) at (2, 3) {};
		\node [style=none] (1048) at (0, 1.5) {};
		\node [style=none] (1049) at (0, 1.25) {};
		\node [style=none] (1050) at (0, 1.25) {$V^{\dagger}$};
		\node [style=none] (1051) at (0, 1.5) {};
		\node [style=none] (1052) at (0, 1.5) {};
		\node [style=none] (1053) at (0, 1.5) {};
		\node [style=none] (1054) at (0, 1.5) {};
		\node [style=none] (1055) at (0, 1.5) {};
		\node [style=none] (1056) at (0.25, 1.5) {};
		\node [style=none] (1057) at (-0.25, 1.5) {};
		\node [style=none] (1058) at (0.25, 1.5) {};
		\node [style=none] (1059) at (0.25, 1) {};
		\node [style=none] (1060) at (-0.25, 1) {};
		\node [style=none] (1061) at (0, 1) {};
		\node [style=none] (1062) at (2, -2.75) {};
		\node [style=none] (1063) at (-2, 2.5) {};
		\node [style=none] (1064) at (0.5, 2.5) {};
		\node [style=none] (1065) at (0.5, 0.75) {};
		\node [style=none] (1066) at (-2, 0.75) {};
		\node [style=none] (1108) at (-2, -0.5) {};
		\node [style=none] (1109) at (0.5, -0.5) {};
		\node [style=none] (1110) at (0.5, -2.25) {};
		\node [style=none] (1111) at (-2, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw [style=new edge style 1, bend left] (1023.center) to (1022.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.25] (1022.center) to (1021.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1021.center) to (1020.center);
		\draw [style=new edge style 1, bend left=90, looseness=13.50] (1020.center) to (1023.center);
		\draw (1020.center) to (1021.center);
		\draw (1021.center) to (1022.center);
		\draw (1022.center) to (1023.center);
		\draw (1023.center) to (1020.center);
		\draw (1030.center) to (1027.center);
		\draw [in=90, out=-90] (1032.center) to (1029.center);
		\draw [in=270, out=90] (1033.center) to (946.center);
		\draw [in=90, out=-90] (1036.center) to (1037.center);
		\draw (1045.center) to (1042.center);
		\draw (1042.center) to (1043.center);
		\draw (1043.center) to (1044.center);
		\draw (1044.center) to (1045.center);
		\draw [in=90, out=-90] (1047.center) to (1046.center);
		\draw [in=-90, out=90] (1051.center) to (1052.center);
		\draw (1060.center) to (1057.center);
		\draw (1057.center) to (1058.center);
		\draw (1058.center) to (1059.center);
		\draw (1059.center) to (1060.center);
		\draw [in=270, out=90] (1062.center) to (1061.center);
		\draw [style=dottededge] (1066.center) to (1065.center);
		\draw [style=dottededge] (1065.center) to (1064.center);
		\draw [style=dottededge] (1064.center) to (1063.center);
		\draw [style=dottededge] (1063.center) to (1066.center);
		\draw [style=dottededge] (1111.center) to (1110.center);
		\draw [style=dottededge] (1110.center) to (1109.center);
		\draw [style=dottededge] (1109.center) to (1108.center);
		\draw [style=dottededge] (1108.center) to (1111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unitary_same.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (592) at (-0.5, 0.75) {};
		\node [style=none] (593) at (-0.5, -0.75) {};
		\node [style=none] (603) at (0.5, 0.75) {};
		\node [style=none] (604) at (0.5, -0.75) {};
		\node [style=none] (605) at (-0.5, -0.25) {};
		\node [style=none] (626) at (0, -0.25) {};
		\node [style=none] (628) at (-0.5, -0.25) {};
		\node [style=none] (636) at (-0.5, -0.75) {};
		\node [style=none] (638) at (-0.5, 0.75) {};
		\node [style=none] (639) at (-0.25, -0.75) {};
		\node [style=none] (640) at (-0.5, -0.25) {};
		\node [style=none] (646) at (-0.5, -0.75) {};
		\node [style=none] (648) at (0.5, -0.75) {};
		\node [style=none] (650) at (-0.5, -0.25) {};
		\node [style=none] (651) at (0.75, -0.75) {};
		\node [style=none] (652) at (-0.5, 0.75) {};
		\node [style=none] (658) at (-0.5, 0.25) {};
		\node [style=none] (754) at (-0.5, -0.25) {};
		\node [style=none] (769) at (-0.5, -0.25) {};
		\node [style=none] (770) at (-0.5, -0.25) {};
		\node [style=none] (772) at (-0.5, 0.25) {};
		\node [style=none] (789) at (-0.5, 0) {};
		\node [style=none] (936) at (-0.5, 0.25) {};
		\node [style=none] (938) at (0.5, 0.25) {};
		\node [style=none] (939) at (-0.5, 0.25) {};
		\node [style=none] (941) at (-0.75, 0.25) {};
		\node [style=none] (942) at (0.75, 0.25) {};
		\node [style=none] (943) at (0.75, -0.25) {};
		\node [style=none] (944) at (-0.75, -0.25) {};
		\node [style=none] (945) at (0, 0) {$\phi$};
		\node [style=none] (946) at (0.5, -0.25) {};
		\node [style=none] (947) at (0.5, 0.25) {};
		\node [style=none] (948) at (0.5, -0.25) {};
		\node [style=none] (949) at (0.5, 0.25) {};
		\node [style=none] (950) at (0.5, 0.25) {};
		\node [style=none] (954) at (0.5, -0.75) {};
		\node [style=none] (989) at (-0.5, -0.25) {};
		\node [style=none] (994) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend right=270, looseness=9.75] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw (994.center) to (950.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unitary_v.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (592) at (-0.5, 1) {};
		\node [style=none] (593) at (-0.5, -1) {};
		\node [style=none] (604) at (0.5, -1) {};
		\node [style=none] (605) at (-0.5, -0.25) {};
		\node [style=none] (626) at (0, -0.25) {};
		\node [style=none] (628) at (-0.5, -0.25) {};
		\node [style=none] (636) at (-0.5, -1) {};
		\node [style=none] (638) at (-0.5, 1) {$V$};
		\node [style=none] (639) at (-0.25, -1) {};
		\node [style=none] (640) at (-0.5, -0.25) {};
		\node [style=none] (646) at (-0.5, -1) {};
		\node [style=none] (648) at (0.5, -1) {};
		\node [style=none] (650) at (-0.5, -0.25) {};
		\node [style=none] (651) at (0.75, -1) {};
		\node [style=none] (652) at (-0.5, 0.75) {};
		\node [style=none] (658) at (-0.5, 0.25) {};
		\node [style=none] (754) at (-0.5, -0.25) {};
		\node [style=none] (769) at (-0.5, -0.25) {};
		\node [style=none] (770) at (-0.5, -0.25) {};
		\node [style=none] (772) at (-0.5, 0.25) {};
		\node [style=none] (789) at (-0.5, 0) {};
		\node [style=none] (936) at (-0.5, 0.25) {};
		\node [style=none] (938) at (0.5, 0.25) {};
		\node [style=none] (939) at (-0.5, 0.25) {};
		\node [style=none] (941) at (-0.75, 0.25) {};
		\node [style=none] (942) at (0.75, 0.25) {};
		\node [style=none] (943) at (0.75, -0.25) {};
		\node [style=none] (944) at (-0.75, -0.25) {};
		\node [style=none] (945) at (0, 0) {$\phi$};
		\node [style=none] (946) at (0.5, -0.25) {};
		\node [style=none] (947) at (0.5, 0.25) {};
		\node [style=none] (948) at (0.5, -0.25) {};
		\node [style=none] (949) at (0.5, 0.25) {};
		\node [style=none] (950) at (0.5, 0.25) {};
		\node [style=none] (954) at (0.5, -1) {};
		\node [style=none] (989) at (-0.5, -0.25) {};
		\node [style=none] (994) at (0.5, 1.75) {};
		\node [style=none] (995) at (-0.25, 0.75) {};
		\node [style=none] (996) at (-0.75, 0.75) {};
		\node [style=none] (997) at (-0.75, 1.25) {};
		\node [style=none] (998) at (-0.25, 1.25) {};
		\node [style=none] (999) at (-0.5, 1.25) {};
		\node [style=none] (1000) at (-0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (640.center) to (646.center);
		\draw [in=90, out=-90] (652.center) to (658.center);
		\draw [style=new edge style 1, bend left] (944.center) to (943.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.75] (943.center) to (942.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend left=90, looseness=9.50] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw (994.center) to (950.center);
		\draw (998.center) to (995.center);
		\draw (995.center) to (996.center);
		\draw (996.center) to (997.center);
		\draw (997.center) to (998.center);
		\draw (1000.center) to (999.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unitary_v_w.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (604) at (-0.5, -1) {};
		\node [style=none] (605) at (0.5, -0.25) {};
		\node [style=none] (626) at (0, -0.25) {};
		\node [style=none] (628) at (0.5, -0.25) {};
		\node [style=none] (640) at (0.5, -0.25) {};
		\node [style=none] (648) at (-0.5, -1) {};
		\node [style=none] (650) at (0.5, -0.25) {};
		\node [style=none] (651) at (-0.75, -1) {};
		\node [style=none] (658) at (0.5, 0.25) {};
		\node [style=none] (754) at (0.5, -0.25) {};
		\node [style=none] (769) at (0.5, -0.25) {};
		\node [style=none] (770) at (0.5, -0.25) {};
		\node [style=none] (772) at (0.5, 0.25) {};
		\node [style=none] (789) at (0.5, 0) {};
		\node [style=none] (936) at (0.5, 0.25) {};
		\node [style=none] (938) at (-0.5, 0.25) {};
		\node [style=none] (939) at (0.5, 0.25) {};
		\node [style=none] (941) at (0.75, 0.25) {};
		\node [style=none] (942) at (-0.75, 0.25) {};
		\node [style=none] (943) at (-0.75, -0.25) {};
		\node [style=none] (944) at (0.75, -0.25) {};
		\node [style=none] (945) at (0, 0) {$\phi$};
		\node [style=none] (946) at (-0.5, -0.25) {};
		\node [style=none] (947) at (-0.5, 0.25) {};
		\node [style=none] (948) at (-0.5, -0.25) {};
		\node [style=none] (949) at (-0.5, 0.25) {};
		\node [style=none] (950) at (-0.5, 0.25) {};
		\node [style=none] (954) at (-0.5, -1.25) {};
		\node [style=none] (989) at (0.5, -0.25) {};
		\node [style=none] (994) at (-0.5, 1.25) {};
		\node [style=none] (1014) at (0.5, -0.25) {};
		\node [style=none] (1015) at (0.5, 0.5) {};
		\node [style=none] (1016) at (0.5, 0.25) {};
		\node [style=none] (1018) at (0.5, 0.25) {};
		\node [style=none] (1019) at (0.5, 0.25) {};
		\node [style=none] (1020) at (0.5, 0.25) {};
		\node [style=none] (1021) at (0.5, 0.75) {};
		\node [style=none] (1022) at (0.5, 0.5) {};
		\node [style=none] (1023) at (1, 1) {};
		\node [style=none] (1024) at (1, 1.25) {};
		\node [style=none] (1025) at (0.5, 0.5) {};
		\node [style=none] (1026) at (0.5, 0.5) {};
		\node [style=none] (1027) at (0.25, 0.5) {};
		\node [style=none] (1028) at (1, 1) {};
		\node [style=none] (1029) at (0.5, 0.5) {};
		\node [style=none] (1033) at (0.25, 0.5) {};
		\node [style=none] (1034) at (0.75, 0.75) {$W$};
		\node [style=none] (1036) at (1, 1) {};
		\node [style=none] (1037) at (1, 1) {};
		\node [style=none] (1038) at (1, 1) {};
		\node [style=none] (1039) at (1, -1) {};
		\node [style=none] (1040) at (1, -1.25) {};
		\node [style=none] (1041) at (1.25, -1.25) {};
		\node [style=none] (1042) at (1, -1.25) {};
		\node [style=none] (1043) at (1, -1.25) {};
		\node [style=none] (1044) at (1, -1.25) {};
		\node [style=none] (1045) at (1, -0.75) {};
		\node [style=none] (1046) at (1, -1) {};
		\node [style=none] (1047) at (0.5, -0.5) {};
		\node [style=none] (1048) at (0.5, -0.25) {};
		\node [style=none] (1049) at (1, -1) {};
		\node [style=none] (1050) at (1, -1) {};
		\node [style=none] (1051) at (0.25, -1) {};
		\node [style=none] (1052) at (0.5, -0.5) {};
		\node [style=none] (1053) at (1, -1) {};
		\node [style=none] (1054) at (0.25, -0.5) {};
		\node [style=none] (1055) at (1.25, -0.5) {};
		\node [style=none] (1056) at (1.25, -1) {};
		\node [style=none] (1057) at (0.25, -1) {};
		\node [style=none] (1058) at (0.75, -0.75) {$V$};
		\node [style=none] (1059) at (0.25, -1) {};
		\node [style=none] (1060) at (0.5, -0.5) {};
		\node [style=none] (1061) at (0.5, -0.5) {};
		\node [style=none] (1062) at (0.5, -0.5) {};
		\node [style=none] (1063) at (1, 0.5) {};
		\node [style=none] (1064) at (1, 0.75) {};
		\node [style=none] (1065) at (1, 0.5) {};
		\node [style=none] (1066) at (1, 1) {};
		\node [style=none] (1067) at (1, 0.5) {};
		\node [style=none] (1068) at (1, 0.5) {};
		\node [style=none] (1069) at (0.25, 0.5) {};
		\node [style=none] (1070) at (1, 1) {};
		\node [style=none] (1071) at (1, 0.5) {};
		\node [style=none] (1072) at (0.25, 1) {};
		\node [style=none] (1073) at (1.25, 1) {};
		\node [style=none] (1074) at (1.25, 0.5) {};
		\node [style=none] (1075) at (0.25, 0.5) {};
		\node [style=none] (1077) at (0.25, 0.5) {};
		\node [style=none] (1078) at (1, 1) {};
		\node [style=none] (1079) at (1, 1) {};
		\node [style=none] (1080) at (1, 1) {};
		\node [style=none] (1081) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend right] (944.center) to (943.center);
		\draw [style=new edge style 1, bend right=90, looseness=10.00] (943.center) to (942.center);
		\draw [style=new edge style 1, bend right, looseness=1.25] (942.center) to (941.center);
		\draw [style=new edge style 1, bend right=90, looseness=9.75] (941.center) to (944.center);
		\draw (941.center) to (942.center);
		\draw (942.center) to (943.center);
		\draw (943.center) to (944.center);
		\draw (944.center) to (941.center);
		\draw (954.center) to (948.center);
		\draw (994.center) to (950.center);
		\draw (1015.center) to (1016.center);
		\draw (1024.center) to (1023.center);
		\draw (1039.center) to (1040.center);
		\draw (1048.center) to (1047.center);
		\draw [style=new edge style 1, bend left] (1057.center) to (1056.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (1056.center) to (1055.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1055.center) to (1054.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.50] (1054.center) to (1057.center);
		\draw (1054.center) to (1055.center);
		\draw (1055.center) to (1056.center);
		\draw (1056.center) to (1057.center);
		\draw (1057.center) to (1054.center);
		\draw [style=new edge style 1, bend left] (1075.center) to (1074.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (1074.center) to (1073.center);
		\draw [style=new edge style 1, bend left, looseness=1.25] (1073.center) to (1072.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.50] (1072.center) to (1075.center);
		\draw (1072.center) to (1073.center);
		\draw (1073.center) to (1074.center);
		\draw (1074.center) to (1075.center);
		\draw (1075.center) to (1072.center);
		\draw (1081.center) to (1071.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unitdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.25, -0.25) {};
		\node [style=none] (8) at (-1.75, 0.25) {};
		\node [style=none] (9) at (-1.25, 0.25) {};
		\node [style=none] (11) at (-1.25, 0.25) {};
		\node [style=none] (12) at (-1.25, 0.5) {$e_{\lambda}$};
		\node [style=none] (13) at (-1.75, 0.25) {};
		\node [style=none] (14) at (-0.75, 0.25) {};
		\node [style=none] (15) at (-1.5, 0.25) {};
		\node [style=none] (18) at (0, 0.25) {:=};
		\node [style=none] (34) at (1.5, -0.5) {};
		\node [style=none] (36) at (1, 0.5) {};
		\node [style=none] (37) at (1.5, 0.5) {};
		\node [style=none] (38) at (1.5, 0.5) {};
		\node [style=none] (39) at (1.5, 0.75) {$\ce(\xi \circ \lambda)$};
		\node [style=none] (40) at (0.75, 0.5) {};
		\node [style=none] (41) at (2.25, 0.5) {};
		\node [style=none] (42) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (6.center);
		\draw (14.center) to (13.center);
		\draw [bend right=90, looseness=1.75] (14.center) to (13.center);
		\draw (37.center) to (34.center);
		\draw (41.center) to (40.center);
		\draw [bend right=90, looseness=1.50] (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/vertical_physics_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2.25) {};
		\node [style=none] (2) at (0.75, 2.25) {};
		\node [style=none] (9) at (0.75, -2.25) {};
		\node [style=none] (10) at (-1.5, -2.25) {};
		\node [style=none] (11) at (-1.125, 0) {$\eta$};
		\node [style=none] (12) at (-1.125, 2.75) {};
		\node [style=none] (13) at (-1.125, 2.25) {};
		\node [style=none] (37) at (-1.125, -2.25) {};
		\node [style=none] (38) at (-1.125, -2.75) {};
		\node [style=none] (49) at (0.25, -0.25) {};
		\node [style=none] (50) at (-0.25, -0.25) {};
		\node [style=none] (51) at (-0.25, -1.75) {};
		\node [style=none] (52) at (-0.75, -0.25) {};
		\node [style=none] (53) at (-0.75, -1.75) {};
		\node [style=none] (54) at (0.25, -1.75) {};
		\node [style=none] (60) at (-0.25, -0.725) {};
		\node [style=none] (61) at (-0.25, -1.275) {};
		\node [style=none] (106) at (0.25, 1.75) {};
		\node [style=none] (107) at (-0.25, 1.75) {};
		\node [style=none] (108) at (-0.25, 0.25) {};
		\node [style=none] (109) at (-0.75, 1.75) {};
		\node [style=none] (110) at (-0.75, 0.25) {};
		\node [style=none] (111) at (0.25, 0.25) {};
		\node [style=none] (115) at (-0.25, 1.275) {};
		\node [style=none] (116) at (-0.25, 0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw (107.center) to (115.center);
		\draw (116.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/vertical_physics_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2.25) {};
		\node [style=none] (2) at (0.5, 2.25) {};
		\node [style=none] (9) at (0.5, -2.25) {};
		\node [style=none] (10) at (-1.5, -2.25) {};
		\node [style=none] (11) at (-1.125, 0) {$\eta$};
		\node [style=none] (12) at (-1.125, 2.75) {};
		\node [style=none] (13) at (-1.125, 2.25) {};
		\node [style=none] (37) at (-1.125, -2.25) {};
		\node [style=none] (38) at (-1.125, -2.75) {};
		\node [style=none] (49) at (0.25, -0.25) {};
		\node [style=none] (50) at (-0.25, -0.25) {};
		\node [style=none] (51) at (-0.25, -1.75) {};
		\node [style=none] (52) at (-0.75, -0.25) {};
		\node [style=none] (53) at (-0.75, -1.75) {};
		\node [style=none] (54) at (0.25, -1.75) {};
		\node [style=none] (60) at (-0.25, -0.725) {};
		\node [style=none] (61) at (-0.25, -1.275) {};
		\node [style=none] (62) at (-0.5, -0.725) {};
		\node [style=none] (63) at (1, -0.725) {};
		\node [style=none] (64) at (1, -1.275) {};
		\node [style=none] (65) at (-0.5, -1.275) {};
		\node [style=none] (66) at (0.25, -1) {$\phi_1$};
		\node [style=none] (106) at (0.25, 1.75) {};
		\node [style=none] (107) at (-0.25, 1.75) {};
		\node [style=none] (108) at (-0.25, 0.25) {};
		\node [style=none] (109) at (-0.75, 1.75) {};
		\node [style=none] (110) at (-0.75, 0.25) {};
		\node [style=none] (111) at (0.25, 0.25) {};
		\node [style=none] (115) at (-0.25, 1.275) {};
		\node [style=none] (116) at (-0.25, 0.725) {};
		\node [style=none] (117) at (-0.5, 1.275) {};
		\node [style=none] (118) at (1, 1.275) {};
		\node [style=none] (119) at (1, 0.725) {};
		\node [style=none] (120) at (-0.5, 0.725) {};
		\node [style=none] (121) at (0.25, 1) {$\phi_2$};
		\node [style=none] (123) at (0.5, 0.75) {};
		\node [style=none] (134) at (0.75, 0.725) {};
		\node [style=none] (154) at (0.75, 2.75) {};
		\node [style=none] (155) at (0.75, 1.275) {};
		\node [style=none] (158) at (0.75, -1.275) {};
		\node [style=none] (159) at (0.75, -2.75) {};
		\node [style=none] (167) at (0.75, -0.725) {};
		\node [style=none] (180) at (0.75, -0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={morphism_shade}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw (107.center) to (115.center);
		\draw (116.center) to (108.center);
		\draw [style={morphism_shade}] (120.center)
			 to (117.center)
			 to (118.center)
			 to (119.center)
			 to cycle;
		\draw (154.center) to (155.center);
		\draw [in=90, out=-90] (158.center) to (159.center);
		\draw (134.center) to (180.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/vertical_physics_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 2.25) {};
		\node [style=none] (2) at (0.75, 2.25) {};
		\node [style=none] (9) at (0.75, 1.75) {};
		\node [style=none] (10) at (-0.5, 1.75) {};
		\node [style=none] (12) at (-0.25, 2.75) {};
		\node [style=none] (13) at (-0.25, 2.25) {};
		\node [style=none] (37) at (-0.25, 1.75) {};
		\node [style=none] (38) at (-0.25, 0.25) {};
		\node [style=none] (117) at (-0.5, 0.25) {};
		\node [style=none] (118) at (0.75, 0.25) {};
		\node [style=none] (119) at (0.75, -0.25) {};
		\node [style=none] (120) at (-0.5, -0.25) {};
		\node [style=none] (121) at (0.125, 2) {$\eta_3$};
		\node [style=none] (124) at (-0.25, -0.25) {};
		\node [style=none] (125) at (-0.25, -1.75) {};
		\node [style=none] (142) at (-0.5, -1.75) {};
		\node [style=none] (143) at (0.75, -1.75) {};
		\node [style=none] (144) at (0.75, -2.25) {};
		\node [style=none] (145) at (-0.5, -2.25) {};
		\node [style=none] (149) at (-0.25, -2.25) {};
		\node [style=none] (150) at (-0.25, -2.75) {};
		\node [style=none] (192) at (0.125, 0) {$\eta_2$};
		\node [style=none] (193) at (0.125, -2) {$\eta_1$};
		\node [style=none] (194) at (0.5, -0.25) {};
		\node [style=none] (195) at (0.5, -1.75) {};
		\node [style=none] (198) at (0.5, 1.75) {};
		\node [style=none] (199) at (0.5, 0.25) {};
		\node [style=none] (211) at (0.5, 1.75) {};
		\node [style=none] (212) at (0.5, 0.25) {};
		\node [style=none] (216) at (0.5, 1.275) {};
		\node [style=none] (217) at (0.5, 0.725) {};
		\node [style=none] (219) at (0.5, -0.25) {};
		\node [style=none] (220) at (0.5, -1.75) {};
		\node [style=none] (224) at (0.5, -0.725) {};
		\node [style=none] (225) at (0.5, -1.275) {};
		\node [style=none] (226) at (0.25, 1.25) {};
		\node [style=none] (227) at (0.75, 1.25) {};
		\node [style=none] (228) at (0.75, 0.75) {};
		\node [style=none] (229) at (0.25, 0.75) {};
		\node [style=none] (230) at (0.25, -0.75) {};
		\node [style=none] (231) at (0.75, -0.75) {};
		\node [style=none] (232) at (0.75, -1.25) {};
		\node [style=none] (233) at (0.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={supermap_shade}] (117.center)
			 to (120.center)
			 to (119.center)
			 to (118.center)
			 to cycle;
		\draw (125.center) to (124.center);
		\draw [style={supermap_shade}] (142.center)
			 to (145.center)
			 to (144.center)
			 to (143.center)
			 to cycle;
		\draw (150.center) to (149.center);
		\draw (211.center) to (216.center);
		\draw (217.center) to (212.center);
		\draw (219.center) to (224.center);
		\draw (225.center) to (220.center);
		\draw [style=dottededge] (226.center) to (227.center);
		\draw [style=dottededge] (227.center) to (228.center);
		\draw [style=dottededge] (228.center) to (229.center);
		\draw [style=dottededge] (229.center) to (226.center);
		\draw [style=dottededge] (230.center) to (231.center);
		\draw [style=dottededge] (231.center) to (232.center);
		\draw [style=dottededge] (232.center) to (233.center);
		\draw [style=dottededge] (233.center) to (230.center);
	\end{pgfonlayer}
\end{tikzpicture}

